Differentiable Trust Region Layers for Deep Reinforcement Learning

Trust region methods are a popular tool in reinforcement learning as they yield robust policy updates in continuous and discrete action spaces. However, enforcing such trust regions in deep reinforcement learning is difficult. Hence, many approaches, such as Trust Region Policy Optimization (TRPO) and Proximal Policy Optimization (PPO), are based on approximations. Due to those approximations, they violate the constraints or fail to find the optimal solution within the trust region. Moreover, they are difficult to implement, often lack sufficient exploration, and have been shown to depend on seemingly unrelated implementation choices. In this work, we propose differentiable neural network layers to enforce trust regions for deep Gaussian policies via closed-form projections. Unlike existing methods, those layers formalize trust regions for each state individually and can complement existing reinforcement learning algorithms. We derive trust region projections based on the Kullback-Leibler divergence, the Wasserstein L2 distance, and the Frobenius norm for Gaussian distributions. We empirically demonstrate that those projection layers achieve similar or better results than existing methods while being almost agnostic to specific implementation choices. The code is available at https://git.io/Jthb0.

==> images/entropy_control/ant-v2-reward-entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ant-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmajorgrids,
ymajorgrids,
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-434.940630899184, ymax=4179.37498622915,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,997.999861901301)
--(axis cs:0,995.036740943163)
--(axis cs:30720,943.693385992107)
--(axis cs:61440,818.558826875574)
--(axis cs:92160,688.058364907968)
--(axis cs:122880,548.993034195024)
--(axis cs:153600,422.51948570321)
--(axis cs:184320,325.69994518516)
--(axis cs:215040,261.674631475973)
--(axis cs:245760,215.018268357759)
--(axis cs:276480,192.081886253368)
--(axis cs:307200,237.483072254617)
--(axis cs:337920,296.260605522232)
--(axis cs:368640,357.122599603393)
--(axis cs:399360,399.512267486464)
--(axis cs:430080,424.947380724494)
--(axis cs:460800,442.50458937527)
--(axis cs:491520,455.068669213082)
--(axis cs:522240,462.864446995649)
--(axis cs:552960,478.834260434999)
--(axis cs:583680,474.666387822245)
--(axis cs:614400,486.849695331389)
--(axis cs:645120,528.827639718412)
--(axis cs:675840,582.795150984797)
--(axis cs:706560,635.051659861718)
--(axis cs:737280,699.564700110443)
--(axis cs:768000,811.226044740208)
--(axis cs:798720,910.446047436398)
--(axis cs:829440,958.926204863138)
--(axis cs:860160,1088.56260941141)
--(axis cs:890880,1216.14935601527)
--(axis cs:921600,1312.42500756612)
--(axis cs:952320,1428.39798038657)
--(axis cs:983040,1497.76444965396)
--(axis cs:1013760,1604.01164288166)
--(axis cs:1044480,1675.80275713901)
--(axis cs:1075200,1772.97907659532)
--(axis cs:1105920,1871.37001147697)
--(axis cs:1136640,1883.07451252393)
--(axis cs:1167360,1949.99274582653)
--(axis cs:1198080,2042.71086111331)
--(axis cs:1228800,2064.56202460157)
--(axis cs:1259520,2169.23950224081)
--(axis cs:1290240,2279.4622573185)
--(axis cs:1320960,2297.06959410343)
--(axis cs:1351680,2312.53979495108)
--(axis cs:1382400,2377.15163743457)
--(axis cs:1413120,2434.29167157593)
--(axis cs:1443840,2487.5098785853)
--(axis cs:1474560,2516.03665322808)
--(axis cs:1505280,2551.02979675464)
--(axis cs:1536000,2558.09135777721)
--(axis cs:1566720,2616.67928707772)
--(axis cs:1597440,2584.43287786749)
--(axis cs:1628160,2567.00516222038)
--(axis cs:1658880,2569.40381698578)
--(axis cs:1689600,2643.76234290969)
--(axis cs:1720320,2638.10436415058)
--(axis cs:1751040,2642.00114069486)
--(axis cs:1781760,2714.23907408359)
--(axis cs:1812480,2719.26122859274)
--(axis cs:1843200,2703.50454500569)
--(axis cs:1873920,2697.94417316481)
--(axis cs:1904640,2739.31091607331)
--(axis cs:1935360,2752.08132105503)
--(axis cs:1966080,2845.58188865511)
--(axis cs:1996800,2801.89059778851)
--(axis cs:2027520,2835.93059000094)
--(axis cs:2058240,2846.78646375421)
--(axis cs:2088960,2814.38152093354)
--(axis cs:2119680,2917.96883573971)
--(axis cs:2150400,2895.78803047883)
--(axis cs:2181120,2920.11577637502)
--(axis cs:2211840,2904.50476280611)
--(axis cs:2242560,2930.53274258037)
--(axis cs:2273280,2914.42234528356)
--(axis cs:2304000,2960.07933479439)
--(axis cs:2334720,2942.4990906382)
--(axis cs:2365440,2988.60394878161)
--(axis cs:2396160,2964.65269453685)
--(axis cs:2426880,3023.05667107339)
--(axis cs:2457600,2979.83281193768)
--(axis cs:2488320,3087.04880175073)
--(axis cs:2519040,3130.42914516436)
--(axis cs:2549760,3122.18824477856)
--(axis cs:2580480,3155.90476271395)
--(axis cs:2611200,3122.09037828362)
--(axis cs:2641920,3103.31219261922)
--(axis cs:2672640,3108.55703957583)
--(axis cs:2703360,3145.87733145625)
--(axis cs:2734080,3240.11503603703)
--(axis cs:2764800,3151.94889930582)
--(axis cs:2795520,3189.94387421936)
--(axis cs:2826240,3183.99662484822)
--(axis cs:2856960,3166.08342264803)
--(axis cs:2887680,3149.90385403572)
--(axis cs:2918400,3119.74905717797)
--(axis cs:2949120,3085.24472945224)
--(axis cs:2979840,3148.68239489741)
--(axis cs:2979840,3566.04700856926)
--(axis cs:2979840,3566.04700856926)
--(axis cs:2949120,3589.0239281184)
--(axis cs:2918400,3593.07164852472)
--(axis cs:2887680,3614.32772725198)
--(axis cs:2856960,3620.24272480972)
--(axis cs:2826240,3604.2277260288)
--(axis cs:2795520,3569.56513773985)
--(axis cs:2764800,3592.27973558685)
--(axis cs:2734080,3523.5172745339)
--(axis cs:2703360,3561.38111050153)
--(axis cs:2672640,3582.33234358411)
--(axis cs:2641920,3566.55489206626)
--(axis cs:2611200,3520.47584441673)
--(axis cs:2580480,3470.40759434836)
--(axis cs:2549760,3528.84411079599)
--(axis cs:2519040,3533.60362778856)
--(axis cs:2488320,3499.38310212946)
--(axis cs:2457600,3483.20974224807)
--(axis cs:2426880,3452.37243815972)
--(axis cs:2396160,3461.08368262277)
--(axis cs:2365440,3390.72047163618)
--(axis cs:2334720,3405.47163466015)
--(axis cs:2304000,3340.39885734853)
--(axis cs:2273280,3348.96728244193)
--(axis cs:2242560,3333.5699596776)
--(axis cs:2211840,3348.63885223251)
--(axis cs:2181120,3301.35681170575)
--(axis cs:2150400,3264.19513519226)
--(axis cs:2119680,3280.81122400919)
--(axis cs:2088960,3314.17010850219)
--(axis cs:2058240,3233.66734594863)
--(axis cs:2027520,3221.59623853064)
--(axis cs:1996800,3201.15993596157)
--(axis cs:1966080,3134.53728502882)
--(axis cs:1935360,3174.64296942251)
--(axis cs:1904640,3160.30802392519)
--(axis cs:1873920,3170.05816138951)
--(axis cs:1843200,3132.69147779525)
--(axis cs:1812480,3095.33823410125)
--(axis cs:1781760,3050.8732596682)
--(axis cs:1751040,3042.71155999246)
--(axis cs:1720320,3028.2037002032)
--(axis cs:1689600,3009.43841144982)
--(axis cs:1658880,3077.97982933657)
--(axis cs:1628160,3037.40018176381)
--(axis cs:1597440,3014.83574878494)
--(axis cs:1566720,2970.09677785721)
--(axis cs:1536000,2999.89169165891)
--(axis cs:1505280,2969.50333937718)
--(axis cs:1474560,2924.87486766768)
--(axis cs:1443840,2920.15410195947)
--(axis cs:1413120,2877.32435253152)
--(axis cs:1382400,2816.60153507616)
--(axis cs:1351680,2784.79375198222)
--(axis cs:1320960,2712.33650279378)
--(axis cs:1290240,2659.38076107527)
--(axis cs:1259520,2619.1048888263)
--(axis cs:1228800,2555.45609901916)
--(axis cs:1198080,2402.46141679141)
--(axis cs:1167360,2350.62855227077)
--(axis cs:1136640,2280.16327005316)
--(axis cs:1105920,2158.5725582336)
--(axis cs:1075200,2105.44390514762)
--(axis cs:1044480,2040.22117476329)
--(axis cs:1013760,1960.64814481493)
--(axis cs:983040,1845.23326341432)
--(axis cs:952320,1756.1647644885)
--(axis cs:921600,1661.91016812312)
--(axis cs:890880,1521.29015473586)
--(axis cs:860160,1391.04118750777)
--(axis cs:829440,1296.9331573127)
--(axis cs:798720,1162.75712002881)
--(axis cs:768000,1069.02002674471)
--(axis cs:737280,985.652180104684)
--(axis cs:706560,893.051194599678)
--(axis cs:675840,810.067197899533)
--(axis cs:645120,736.871826759878)
--(axis cs:614400,685.394498559737)
--(axis cs:583680,630.869364062889)
--(axis cs:552960,587.086293237821)
--(axis cs:522240,578.650078733643)
--(axis cs:491520,563.671984788642)
--(axis cs:460800,547.428380137365)
--(axis cs:430080,532.072653446477)
--(axis cs:399360,504.564925004769)
--(axis cs:368640,474.576672952232)
--(axis cs:337920,428.925061524249)
--(axis cs:307200,356.818287742746)
--(axis cs:276480,307.381025669407)
--(axis cs:245760,284.202160052699)
--(axis cs:215040,318.050592085871)
--(axis cs:184320,395.695763497386)
--(axis cs:153600,498.666239255238)
--(axis cs:122880,627.534754321635)
--(axis cs:92160,795.781497726899)
--(axis cs:61440,988.908577016274)
--(axis cs:30720,1031.13544321865)
--(axis cs:0,997.999861901301)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,997.720614802561)
--(axis cs:0,995.29501279559)
--(axis cs:30720,950.544226104654)
--(axis cs:61440,824.118884663547)
--(axis cs:92160,682.630023025035)
--(axis cs:122880,550.784598221408)
--(axis cs:153600,430.791937493016)
--(axis cs:184320,341.557866782159)
--(axis cs:215040,266.437774787571)
--(axis cs:245760,228.236956028431)
--(axis cs:276480,228.936260732098)
--(axis cs:307200,281.954869481143)
--(axis cs:337920,347.258161370439)
--(axis cs:368640,399.691600811554)
--(axis cs:399360,448.287819069853)
--(axis cs:430080,467.722838787515)
--(axis cs:460800,483.098624998382)
--(axis cs:491520,499.500678596611)
--(axis cs:522240,512.829848960005)
--(axis cs:552960,506.088093651962)
--(axis cs:583680,534.282683832746)
--(axis cs:614400,541.708117532834)
--(axis cs:645120,595.205605554346)
--(axis cs:675840,651.352192982466)
--(axis cs:706560,770.726451555599)
--(axis cs:737280,852.542458072009)
--(axis cs:768000,960.25987069912)
--(axis cs:798720,1069.79537889558)
--(axis cs:829440,1140.6880882326)
--(axis cs:860160,1226.98151295252)
--(axis cs:890880,1275.88305199128)
--(axis cs:921600,1357.0555975192)
--(axis cs:952320,1416.02702115772)
--(axis cs:983040,1499.74920269022)
--(axis cs:1013760,1620.53653713767)
--(axis cs:1044480,1682.1866865022)
--(axis cs:1075200,1728.75744158247)
--(axis cs:1105920,1834.37704277635)
--(axis cs:1136640,1910.28001117519)
--(axis cs:1167360,1970.48355750667)
--(axis cs:1198080,2032.91302135386)
--(axis cs:1228800,2116.36085449921)
--(axis cs:1259520,2165.79669654863)
--(axis cs:1290240,2174.55759097013)
--(axis cs:1320960,2261.64257854895)
--(axis cs:1351680,2299.26982817554)
--(axis cs:1382400,2343.24608579071)
--(axis cs:1413120,2359.95390061855)
--(axis cs:1443840,2352.93671835899)
--(axis cs:1474560,2373.66737607905)
--(axis cs:1505280,2462.88436062334)
--(axis cs:1536000,2535.09392731359)
--(axis cs:1566720,2575.78869430895)
--(axis cs:1597440,2607.14569721619)
--(axis cs:1628160,2548.9868940423)
--(axis cs:1658880,2601.18591358383)
--(axis cs:1689600,2581.21637305514)
--(axis cs:1720320,2590.9959154296)
--(axis cs:1751040,2617.02501347187)
--(axis cs:1781760,2642.9420088436)
--(axis cs:1812480,2633.26726532922)
--(axis cs:1843200,2654.5789067808)
--(axis cs:1873920,2662.7629249473)
--(axis cs:1904640,2697.49225599135)
--(axis cs:1935360,2731.32224232429)
--(axis cs:1966080,2738.10947857383)
--(axis cs:1996800,2754.59688809468)
--(axis cs:2027520,2806.07942097839)
--(axis cs:2058240,2789.02012824297)
--(axis cs:2088960,2823.07035316217)
--(axis cs:2119680,2809.83038286458)
--(axis cs:2150400,2915.16721409566)
--(axis cs:2181120,2873.27188377869)
--(axis cs:2211840,2919.35863926672)
--(axis cs:2242560,2937.80029307561)
--(axis cs:2273280,2924.04396331154)
--(axis cs:2304000,2928.67868553997)
--(axis cs:2334720,2954.07035340327)
--(axis cs:2365440,2980.13402722545)
--(axis cs:2396160,2975.16201753548)
--(axis cs:2426880,2947.16706067413)
--(axis cs:2457600,2980.32272782691)
--(axis cs:2488320,2970.48539589759)
--(axis cs:2519040,2985.6262403965)
--(axis cs:2549760,3052.56530864775)
--(axis cs:2580480,3054.98441675908)
--(axis cs:2611200,3003.46304017518)
--(axis cs:2641920,3017.85971786154)
--(axis cs:2672640,2964.56812557153)
--(axis cs:2703360,3018.61068151311)
--(axis cs:2734080,3104.60185975584)
--(axis cs:2764800,3192.16150885729)
--(axis cs:2795520,3183.98710778502)
--(axis cs:2826240,3158.3296992645)
--(axis cs:2856960,3256.27015778011)
--(axis cs:2887680,3264.18320603929)
--(axis cs:2918400,3234.98288459279)
--(axis cs:2949120,3209.05137316087)
--(axis cs:2979840,3206.01324895624)
--(axis cs:2979840,3633.57857687732)
--(axis cs:2979840,3633.57857687732)
--(axis cs:2949120,3635.79142850561)
--(axis cs:2918400,3661.49148416945)
--(axis cs:2887680,3621.46408880643)
--(axis cs:2856960,3565.95895717893)
--(axis cs:2826240,3582.95967323631)
--(axis cs:2795520,3561.28849452854)
--(axis cs:2764800,3504.53600677791)
--(axis cs:2734080,3504.06383549987)
--(axis cs:2703360,3468.29434641008)
--(axis cs:2672640,3485.73417309044)
--(axis cs:2641920,3449.42283289856)
--(axis cs:2611200,3407.91867777388)
--(axis cs:2580480,3401.30274030078)
--(axis cs:2549760,3377.44951985778)
--(axis cs:2519040,3433.00896768542)
--(axis cs:2488320,3427.97986123746)
--(axis cs:2457600,3392.24873053077)
--(axis cs:2426880,3416.42258802338)
--(axis cs:2396160,3383.23621539082)
--(axis cs:2365440,3409.66729830145)
--(axis cs:2334720,3344.96003295435)
--(axis cs:2304000,3305.09561316812)
--(axis cs:2273280,3338.01136975741)
--(axis cs:2242560,3341.51442785922)
--(axis cs:2211840,3319.39879443124)
--(axis cs:2181120,3316.4465155636)
--(axis cs:2150400,3316.96281581076)
--(axis cs:2119680,3322.05079492957)
--(axis cs:2088960,3257.9077710803)
--(axis cs:2058240,3281.16932168222)
--(axis cs:2027520,3204.36436292295)
--(axis cs:1996800,3148.42326830057)
--(axis cs:1966080,3121.49288415313)
--(axis cs:1935360,3109.49261785595)
--(axis cs:1904640,3096.44868559281)
--(axis cs:1873920,3040.46881042644)
--(axis cs:1843200,3025.01857841802)
--(axis cs:1812480,3026.58430533263)
--(axis cs:1781760,3038.15229335607)
--(axis cs:1751040,3079.0948811011)
--(axis cs:1720320,3057.65673252355)
--(axis cs:1689600,3071.21089277481)
--(axis cs:1658880,3025.05271696009)
--(axis cs:1628160,3025.62411032067)
--(axis cs:1597440,2939.79419091037)
--(axis cs:1566720,2950.29273817478)
--(axis cs:1536000,2910.3097099)
--(axis cs:1505280,2838.00215347506)
--(axis cs:1474560,2792.69755521191)
--(axis cs:1443840,2750.79303986907)
--(axis cs:1413120,2728.25428565987)
--(axis cs:1382400,2723.81992921903)
--(axis cs:1351680,2681.05815979113)
--(axis cs:1320960,2639.08682432861)
--(axis cs:1290240,2587.75846363123)
--(axis cs:1259520,2480.24896004158)
--(axis cs:1228800,2448.57642924344)
--(axis cs:1198080,2401.75715847477)
--(axis cs:1167360,2352.04753433171)
--(axis cs:1136640,2296.04282786384)
--(axis cs:1105920,2194.4829637709)
--(axis cs:1075200,2141.67165067644)
--(axis cs:1044480,2052.63987914532)
--(axis cs:1013760,1974.90391577122)
--(axis cs:983040,1913.61881554819)
--(axis cs:952320,1822.00593170598)
--(axis cs:921600,1718.44849239567)
--(axis cs:890880,1628.23363313706)
--(axis cs:860160,1505.76354226307)
--(axis cs:829440,1444.08317212452)
--(axis cs:798720,1352.88124293378)
--(axis cs:768000,1249.51263048534)
--(axis cs:737280,1148.07332305822)
--(axis cs:706560,1032.54268071786)
--(axis cs:675840,953.692941550342)
--(axis cs:645120,840.32211174235)
--(axis cs:614400,739.408912583269)
--(axis cs:583680,674.698045246496)
--(axis cs:552960,653.474954736942)
--(axis cs:522240,614.139916378102)
--(axis cs:491520,603.208963481435)
--(axis cs:460800,593.755510758163)
--(axis cs:430080,570.237803926568)
--(axis cs:399360,534.578194877909)
--(axis cs:368640,502.959485882296)
--(axis cs:337920,446.497277994708)
--(axis cs:307200,400.287547860227)
--(axis cs:276480,353.210504539322)
--(axis cs:245760,332.012355797415)
--(axis cs:215040,345.681158872647)
--(axis cs:184320,399.176884826146)
--(axis cs:153600,496.971387068311)
--(axis cs:122880,623.553921778608)
--(axis cs:92160,793.647135311872)
--(axis cs:61440,975.76298810783)
--(axis cs:30720,1024.75981836645)
--(axis cs:0,997.720614802561)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,995.006998919663)
--(axis cs:0,992.065436929019)
--(axis cs:30720,903.346589491366)
--(axis cs:61440,784.297006313012)
--(axis cs:92160,616.986239077799)
--(axis cs:122880,489.175779102229)
--(axis cs:153600,370.082058277906)
--(axis cs:184320,284.766050665558)
--(axis cs:215040,225.044161736238)
--(axis cs:245760,186.267397232031)
--(axis cs:276480,179.034642340464)
--(axis cs:307200,251.897404179261)
--(axis cs:337920,310.569910456991)
--(axis cs:368640,361.056929496487)
--(axis cs:399360,394.983314274052)
--(axis cs:430080,417.264182371828)
--(axis cs:460800,435.196226954466)
--(axis cs:491520,437.55574580315)
--(axis cs:522240,462.201890752277)
--(axis cs:552960,469.859060413788)
--(axis cs:583680,501.04360062331)
--(axis cs:614400,549.751361781009)
--(axis cs:645120,635.00171643275)
--(axis cs:675840,681.685459545984)
--(axis cs:706560,771.324078788073)
--(axis cs:737280,892.189452504025)
--(axis cs:768000,987.607892824738)
--(axis cs:798720,1056.76067640146)
--(axis cs:829440,1162.73077694642)
--(axis cs:860160,1292.49581497513)
--(axis cs:890880,1408.17954076171)
--(axis cs:921600,1496.82451703711)
--(axis cs:952320,1577.60779072503)
--(axis cs:983040,1681.36819130098)
--(axis cs:1013760,1776.92910396013)
--(axis cs:1044480,1858.06133173367)
--(axis cs:1075200,1987.52124411132)
--(axis cs:1105920,2065.90660174108)
--(axis cs:1136640,2120.21105135559)
--(axis cs:1167360,2176.88690282127)
--(axis cs:1198080,2235.14593241621)
--(axis cs:1228800,2282.69155266024)
--(axis cs:1259520,2330.71566911597)
--(axis cs:1290240,2337.16293892785)
--(axis cs:1320960,2348.23608209901)
--(axis cs:1351680,2412.30095314777)
--(axis cs:1382400,2441.53661653569)
--(axis cs:1413120,2492.52676429674)
--(axis cs:1443840,2470.03101598285)
--(axis cs:1474560,2501.51887626687)
--(axis cs:1505280,2519.10678497754)
--(axis cs:1536000,2522.16465227968)
--(axis cs:1566720,2546.53178771813)
--(axis cs:1597440,2583.88725226691)
--(axis cs:1628160,2599.87977918708)
--(axis cs:1658880,2588.45455263914)
--(axis cs:1689600,2665.79338609636)
--(axis cs:1720320,2657.40264388362)
--(axis cs:1751040,2677.01483270073)
--(axis cs:1781760,2660.92338783834)
--(axis cs:1812480,2679.03327294173)
--(axis cs:1843200,2739.82508893837)
--(axis cs:1873920,2750.43221905109)
--(axis cs:1904640,2741.18702527765)
--(axis cs:1935360,2714.84846275456)
--(axis cs:1966080,2767.98519718337)
--(axis cs:1996800,2803.64599071779)
--(axis cs:2027520,2833.43374477897)
--(axis cs:2058240,2849.06125818557)
--(axis cs:2088960,2838.99741183135)
--(axis cs:2119680,2874.66513496281)
--(axis cs:2150400,2891.93942534564)
--(axis cs:2181120,2933.2699660113)
--(axis cs:2211840,2921.60082798554)
--(axis cs:2242560,2931.66692530733)
--(axis cs:2273280,2949.97589576101)
--(axis cs:2304000,2969.55684447751)
--(axis cs:2334720,3044.94867447153)
--(axis cs:2365440,3052.85781219775)
--(axis cs:2396160,3017.92039088495)
--(axis cs:2426880,2959.81758704744)
--(axis cs:2457600,2978.14818565366)
--(axis cs:2488320,3023.50345993508)
--(axis cs:2519040,2978.28219608606)
--(axis cs:2549760,3014.68657512611)
--(axis cs:2580480,3048.23010120875)
--(axis cs:2611200,3044.85763851874)
--(axis cs:2641920,3114.91872277095)
--(axis cs:2672640,3086.84112913586)
--(axis cs:2703360,3126.00441767997)
--(axis cs:2734080,3051.19866843895)
--(axis cs:2764800,3113.11716666998)
--(axis cs:2795520,3129.956406454)
--(axis cs:2826240,3136.13695592026)
--(axis cs:2856960,3114.4115223513)
--(axis cs:2887680,3130.19409740157)
--(axis cs:2918400,3182.2103324785)
--(axis cs:2949120,3226.996141236)
--(axis cs:2979840,3212.53663119939)
--(axis cs:2979840,3649.59650066592)
--(axis cs:2979840,3649.59650066592)
--(axis cs:2949120,3637.45102080988)
--(axis cs:2918400,3600.92000789194)
--(axis cs:2887680,3575.93646965034)
--(axis cs:2856960,3566.38902560484)
--(axis cs:2826240,3548.60818889427)
--(axis cs:2795520,3556.33504933586)
--(axis cs:2764800,3470.39534519175)
--(axis cs:2734080,3501.71334326086)
--(axis cs:2703360,3511.49380498763)
--(axis cs:2672640,3595.03760727437)
--(axis cs:2641920,3545.07136345147)
--(axis cs:2611200,3551.89425180239)
--(axis cs:2580480,3480.88205124373)
--(axis cs:2549760,3455.67153083731)
--(axis cs:2519040,3443.57141212213)
--(axis cs:2488320,3413.70229850791)
--(axis cs:2457600,3463.71405200902)
--(axis cs:2426880,3482.9269476006)
--(axis cs:2396160,3446.69764821365)
--(axis cs:2365440,3434.02558893673)
--(axis cs:2334720,3437.39542004602)
--(axis cs:2304000,3433.53157205512)
--(axis cs:2273280,3370.23596721719)
--(axis cs:2242560,3345.61373831232)
--(axis cs:2211840,3322.95806879929)
--(axis cs:2181120,3281.316974406)
--(axis cs:2150400,3255.18354438733)
--(axis cs:2119680,3251.77462559047)
--(axis cs:2088960,3273.33707052478)
--(axis cs:2058240,3241.69778589249)
--(axis cs:2027520,3246.38910082057)
--(axis cs:1996800,3170.26284008362)
--(axis cs:1966080,3192.30785947683)
--(axis cs:1935360,3200.80821195664)
--(axis cs:1904640,3128.21291740981)
--(axis cs:1873920,3093.97502438077)
--(axis cs:1843200,3091.25366356114)
--(axis cs:1812480,3076.37575255098)
--(axis cs:1781760,3083.87833371158)
--(axis cs:1751040,3058.59580666749)
--(axis cs:1720320,3062.9686568344)
--(axis cs:1689600,3051.71428352602)
--(axis cs:1658880,3038.16788827586)
--(axis cs:1628160,2975.27994434331)
--(axis cs:1597440,2994.08672474954)
--(axis cs:1566720,2959.1954361417)
--(axis cs:1536000,2957.46284311057)
--(axis cs:1505280,2884.36202076869)
--(axis cs:1474560,2892.22938184217)
--(axis cs:1443840,2867.06614262597)
--(axis cs:1413120,2831.61024326826)
--(axis cs:1382400,2828.96739923743)
--(axis cs:1351680,2763.15587455033)
--(axis cs:1320960,2760.71990575714)
--(axis cs:1290240,2735.80237666165)
--(axis cs:1259520,2675.5143840682)
--(axis cs:1228800,2659.13104965391)
--(axis cs:1198080,2590.16371549008)
--(axis cs:1167360,2517.8642003069)
--(axis cs:1136640,2464.31476704927)
--(axis cs:1105920,2392.7776185056)
--(axis cs:1075200,2313.19686390626)
--(axis cs:1044480,2242.97359483021)
--(axis cs:1013760,2142.89597671614)
--(axis cs:983040,2045.65092618625)
--(axis cs:952320,1962.67190578784)
--(axis cs:921600,1866.5999303117)
--(axis cs:890880,1745.37552111741)
--(axis cs:860160,1639.19764206312)
--(axis cs:829440,1543.02310076271)
--(axis cs:798720,1428.43758791172)
--(axis cs:768000,1283.1333213767)
--(axis cs:737280,1182.97739733172)
--(axis cs:706560,1111.9970418884)
--(axis cs:675840,1005.52826773381)
--(axis cs:645120,882.765476982518)
--(axis cs:614400,804.525164291217)
--(axis cs:583680,706.442276454235)
--(axis cs:552960,635.978182100791)
--(axis cs:522240,587.72755719714)
--(axis cs:491520,572.642556905537)
--(axis cs:460800,534.583300831625)
--(axis cs:430080,511.143772732327)
--(axis cs:399360,485.646099028622)
--(axis cs:368640,455.349833732988)
--(axis cs:337920,408.13679911683)
--(axis cs:307200,346.549540724308)
--(axis cs:276480,314.383516388333)
--(axis cs:245760,274.585960969644)
--(axis cs:215040,288.243186958022)
--(axis cs:184320,341.261043782484)
--(axis cs:153600,429.147856705446)
--(axis cs:122880,548.402567932149)
--(axis cs:92160,723.858558052715)
--(axis cs:61440,904.782627198713)
--(axis cs:30720,1045.75103683836)
--(axis cs:0,995.006998919663)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,998.381214712946)
--(axis cs:0,991.937257164021)
--(axis cs:30720,968.53611454182)
--(axis cs:61440,873.170949210732)
--(axis cs:92160,783.437763851439)
--(axis cs:122880,659.033318153364)
--(axis cs:153600,538.276800523115)
--(axis cs:184320,451.191294187699)
--(axis cs:215040,365.622315335018)
--(axis cs:245760,304.871641127069)
--(axis cs:276480,253.503369648112)
--(axis cs:307200,241.467728967705)
--(axis cs:337920,265.601997383477)
--(axis cs:368640,332.741988185612)
--(axis cs:399360,377.667549931525)
--(axis cs:430080,410.135271552473)
--(axis cs:460800,430.919381993808)
--(axis cs:491520,439.549837859779)
--(axis cs:522240,448.434414118546)
--(axis cs:552960,459.91085079813)
--(axis cs:583680,472.675118392392)
--(axis cs:614400,490.36020381529)
--(axis cs:645120,495.465481993255)
--(axis cs:675840,538.675217926272)
--(axis cs:706560,566.0380910247)
--(axis cs:737280,614.893137987992)
--(axis cs:768000,699.712922605724)
--(axis cs:798720,788.237446111503)
--(axis cs:829440,881.61256611151)
--(axis cs:860160,969.009892918193)
--(axis cs:890880,1030.94940986489)
--(axis cs:921600,1119.84864536045)
--(axis cs:952320,1174.19360866733)
--(axis cs:983040,1261.96271560075)
--(axis cs:1013760,1331.69330085431)
--(axis cs:1044480,1416.7069508134)
--(axis cs:1075200,1497.34382814786)
--(axis cs:1105920,1598.72876857043)
--(axis cs:1136640,1645.60122565165)
--(axis cs:1167360,1685.031982823)
--(axis cs:1198080,1755.18479328151)
--(axis cs:1228800,1842.31190235148)
--(axis cs:1259520,1886.35887810865)
--(axis cs:1290240,1921.28114439646)
--(axis cs:1320960,1974.3093404914)
--(axis cs:1351680,2010.7768925423)
--(axis cs:1382400,2071.98499848087)
--(axis cs:1413120,2094.1547311043)
--(axis cs:1443840,2161.59340711699)
--(axis cs:1474560,2192.65916705982)
--(axis cs:1505280,2209.13437798652)
--(axis cs:1536000,2250.11823543192)
--(axis cs:1566720,2293.06002290547)
--(axis cs:1597440,2298.97987227143)
--(axis cs:1628160,2369.05690979266)
--(axis cs:1658880,2395.38894211787)
--(axis cs:1689600,2397.08204680577)
--(axis cs:1720320,2416.15287515528)
--(axis cs:1751040,2442.49494204951)
--(axis cs:1781760,2455.53032009863)
--(axis cs:1812480,2421.35751203605)
--(axis cs:1843200,2493.73582324078)
--(axis cs:1873920,2541.46378103856)
--(axis cs:1904640,2558.32902233865)
--(axis cs:1935360,2541.62552314444)
--(axis cs:1966080,2574.96700746033)
--(axis cs:1996800,2549.30970225836)
--(axis cs:2027520,2552.95092095653)
--(axis cs:2058240,2569.20373125458)
--(axis cs:2088960,2592.84335140581)
--(axis cs:2119680,2598.05196249112)
--(axis cs:2150400,2581.86362675572)
--(axis cs:2181120,2608.87811377235)
--(axis cs:2211840,2612.04171736054)
--(axis cs:2242560,2640.18027076924)
--(axis cs:2273280,2620.30086257386)
--(axis cs:2304000,2660.21216692156)
--(axis cs:2334720,2703.21456844438)
--(axis cs:2365440,2764.12887536645)
--(axis cs:2396160,2762.43825390216)
--(axis cs:2426880,2742.18557056826)
--(axis cs:2457600,2756.16443277448)
--(axis cs:2488320,2709.27927410479)
--(axis cs:2519040,2722.95210443432)
--(axis cs:2549760,2709.04590834566)
--(axis cs:2580480,2726.83509133299)
--(axis cs:2611200,2719.68251258853)
--(axis cs:2641920,2697.51773944005)
--(axis cs:2672640,2658.67527604551)
--(axis cs:2703360,2708.91115222861)
--(axis cs:2734080,2756.28037756979)
--(axis cs:2764800,2752.38808857711)
--(axis cs:2795520,2743.74623224945)
--(axis cs:2826240,2746.00057961386)
--(axis cs:2856960,2731.04879916941)
--(axis cs:2887680,2723.17867028507)
--(axis cs:2918400,2713.42982906214)
--(axis cs:2949120,2720.38904899453)
--(axis cs:2979840,2794.97166628285)
--(axis cs:2979840,3274.0348499663)
--(axis cs:2979840,3274.0348499663)
--(axis cs:2949120,3219.17352336707)
--(axis cs:2918400,3173.3684132145)
--(axis cs:2887680,3153.70180247086)
--(axis cs:2856960,3173.57129625678)
--(axis cs:2826240,3204.51908843061)
--(axis cs:2795520,3191.72175154076)
--(axis cs:2764800,3182.1607436346)
--(axis cs:2734080,3140.39657149966)
--(axis cs:2703360,3157.66453991475)
--(axis cs:2672640,3117.29521198919)
--(axis cs:2641920,3095.84924314474)
--(axis cs:2611200,3134.75956932086)
--(axis cs:2580480,3132.99288161558)
--(axis cs:2549760,3163.93061181699)
--(axis cs:2519040,3164.99470169002)
--(axis cs:2488320,3185.66184996948)
--(axis cs:2457600,3174.07408559029)
--(axis cs:2426880,3165.94051561606)
--(axis cs:2396160,3189.13243622921)
--(axis cs:2365440,3184.27412900863)
--(axis cs:2334720,3129.18370451637)
--(axis cs:2304000,3133.97512864454)
--(axis cs:2273280,3119.91062307517)
--(axis cs:2242560,3108.88680975572)
--(axis cs:2211840,3114.26596340134)
--(axis cs:2181120,3083.98625045823)
--(axis cs:2150400,3044.6216014972)
--(axis cs:2119680,3025.76266849259)
--(axis cs:2088960,3041.37129345581)
--(axis cs:2058240,3064.06446634203)
--(axis cs:2027520,3022.18558108588)
--(axis cs:1996800,2985.37226199261)
--(axis cs:1966080,2954.086085423)
--(axis cs:1935360,2969.04519194393)
--(axis cs:1904640,2954.2148029816)
--(axis cs:1873920,2960.297249132)
--(axis cs:1843200,2924.49054588834)
--(axis cs:1812480,2932.78960871126)
--(axis cs:1781760,2886.03969119114)
--(axis cs:1751040,2851.10712884278)
--(axis cs:1720320,2797.14463052499)
--(axis cs:1689600,2818.39944670245)
--(axis cs:1658880,2774.12827411323)
--(axis cs:1628160,2744.36334980866)
--(axis cs:1597440,2724.42435135386)
--(axis cs:1566720,2678.97225073374)
--(axis cs:1536000,2662.33954053109)
--(axis cs:1505280,2638.63276111146)
--(axis cs:1474560,2563.47747684377)
--(axis cs:1443840,2519.53517939299)
--(axis cs:1413120,2488.62610453986)
--(axis cs:1382400,2399.8045181412)
--(axis cs:1351680,2378.79730947968)
--(axis cs:1320960,2342.39445534889)
--(axis cs:1290240,2285.03883699812)
--(axis cs:1259520,2199.36862069546)
--(axis cs:1228800,2122.45446426773)
--(axis cs:1198080,2089.44199167616)
--(axis cs:1167360,2020.33362519169)
--(axis cs:1136640,1933.71805812749)
--(axis cs:1105920,1848.75063607432)
--(axis cs:1075200,1787.7825995809)
--(axis cs:1044480,1687.45071029049)
--(axis cs:1013760,1605.87717522472)
--(axis cs:983040,1531.62648976181)
--(axis cs:952320,1458.03076253389)
--(axis cs:921600,1368.14707736138)
--(axis cs:890880,1285.2016935538)
--(axis cs:860160,1190.0862207769)
--(axis cs:829440,1102.53775506393)
--(axis cs:798720,1010.14393618613)
--(axis cs:768000,916.292448335147)
--(axis cs:737280,848.934649082612)
--(axis cs:706560,786.110609651895)
--(axis cs:675840,715.143207443247)
--(axis cs:645120,675.209124621334)
--(axis cs:614400,624.252985258395)
--(axis cs:583680,594.505519534694)
--(axis cs:552960,572.757443092284)
--(axis cs:522240,553.98777238069)
--(axis cs:491520,533.437438791959)
--(axis cs:460800,514.434285701608)
--(axis cs:430080,495.374461334663)
--(axis cs:399360,469.102752762711)
--(axis cs:368640,433.559090459399)
--(axis cs:337920,425.527591487308)
--(axis cs:307200,402.386640319006)
--(axis cs:276480,391.881278478746)
--(axis cs:245760,401.255836905765)
--(axis cs:215040,456.874374096312)
--(axis cs:184320,540.600509504079)
--(axis cs:153600,655.388050190051)
--(axis cs:122880,779.732947345018)
--(axis cs:92160,915.555661512407)
--(axis cs:61440,1029.24702565616)
--(axis cs:30720,1008.94783856856)
--(axis cs:0,998.381214712946)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,1001.21226510486)
--(axis cs:0,988.579516658726)
--(axis cs:30720,953.633493711429)
--(axis cs:61440,821.072252474231)
--(axis cs:92160,718.186643754491)
--(axis cs:122880,620.134772890976)
--(axis cs:153600,589.053538526915)
--(axis cs:184320,578.012279371056)
--(axis cs:215040,563.552151220721)
--(axis cs:245760,551.81197895955)
--(axis cs:276480,547.701288025144)
--(axis cs:307200,553.90101112825)
--(axis cs:337920,580.559078306685)
--(axis cs:368640,624.269614915181)
--(axis cs:399360,672.741274005151)
--(axis cs:430080,723.749356100389)
--(axis cs:460800,800.267320477625)
--(axis cs:491520,862.650017915443)
--(axis cs:522240,926.28242944993)
--(axis cs:552960,999.234446987011)
--(axis cs:583680,1039.39167285982)
--(axis cs:614400,1079.56157381652)
--(axis cs:645120,1137.44742736064)
--(axis cs:675840,1198.15892633078)
--(axis cs:706560,1250.36972934614)
--(axis cs:737280,1327.78632623661)
--(axis cs:768000,1399.85354569681)
--(axis cs:798720,1457.94839048395)
--(axis cs:829440,1519.15182944814)
--(axis cs:860160,1577.45261563925)
--(axis cs:890880,1597.33871625371)
--(axis cs:921600,1626.21349669673)
--(axis cs:952320,1663.13929444285)
--(axis cs:983040,1707.8575829537)
--(axis cs:1013760,1769.18989555745)
--(axis cs:1044480,1818.82706986694)
--(axis cs:1075200,1814.61988882385)
--(axis cs:1105920,1819.52315434434)
--(axis cs:1136640,1857.22452407529)
--(axis cs:1167360,1886.31222791378)
--(axis cs:1198080,1857.21616940309)
--(axis cs:1228800,1851.4372342833)
--(axis cs:1259520,1894.3514197615)
--(axis cs:1290240,1930.34528873946)
--(axis cs:1320960,1954.38486971132)
--(axis cs:1351680,1997.09329886525)
--(axis cs:1382400,2009.57573682771)
--(axis cs:1413120,2020.70103539055)
--(axis cs:1443840,2034.10462380223)
--(axis cs:1474560,2023.78646154745)
--(axis cs:1505280,2061.71377467945)
--(axis cs:1536000,2078.38723311527)
--(axis cs:1566720,2120.0486840089)
--(axis cs:1597440,2125.43103360764)
--(axis cs:1628160,2115.92502280749)
--(axis cs:1658880,2085.55209143832)
--(axis cs:1689600,2098.09635647056)
--(axis cs:1720320,2138.40933595457)
--(axis cs:1751040,2203.28410350357)
--(axis cs:1781760,2126.92744262428)
--(axis cs:1812480,2108.86222140363)
--(axis cs:1843200,2210.56511684519)
--(axis cs:1873920,2228.91115272862)
--(axis cs:1904640,2248.54074397987)
--(axis cs:1935360,2229.49349350539)
--(axis cs:1966080,2273.77062844175)
--(axis cs:1996800,2311.5019667562)
--(axis cs:2027520,2287.23286691476)
--(axis cs:2058240,2276.2936557762)
--(axis cs:2088960,2295.41505652009)
--(axis cs:2119680,2330.25061244252)
--(axis cs:2150400,2265.12571036344)
--(axis cs:2181120,2256.73280372614)
--(axis cs:2211840,2341.28802830756)
--(axis cs:2242560,2309.06004282869)
--(axis cs:2273280,2306.09001445856)
--(axis cs:2304000,2282.49257897325)
--(axis cs:2334720,2277.67307436173)
--(axis cs:2365440,2280.83844695772)
--(axis cs:2396160,2298.84202771079)
--(axis cs:2426880,2378.11950687331)
--(axis cs:2457600,2363.12765168183)
--(axis cs:2488320,2389.92553033203)
--(axis cs:2519040,2376.8651662304)
--(axis cs:2549760,2434.20525985561)
--(axis cs:2580480,2446.74464309236)
--(axis cs:2611200,2472.55333284118)
--(axis cs:2641920,2498.37767925048)
--(axis cs:2672640,2560.25094725941)
--(axis cs:2703360,2561.93363918586)
--(axis cs:2734080,2520.18476107637)
--(axis cs:2764800,2502.78996965433)
--(axis cs:2795520,2430.98339550637)
--(axis cs:2826240,2453.60948871329)
--(axis cs:2856960,2453.02271798293)
--(axis cs:2887680,2453.1656958272)
--(axis cs:2918400,2466.7454263734)
--(axis cs:2949120,2390.99050945385)
--(axis cs:2979840,2397.83586212726)
--(axis cs:2979840,2911.83515891583)
--(axis cs:2979840,2911.83515891583)
--(axis cs:2949120,2880.74847034094)
--(axis cs:2918400,2843.60834133101)
--(axis cs:2887680,2922.67410064933)
--(axis cs:2856960,2933.0316604177)
--(axis cs:2826240,2929.90242181755)
--(axis cs:2795520,3004.30103661809)
--(axis cs:2764800,2961.04291089364)
--(axis cs:2734080,3016.39584766105)
--(axis cs:2703360,3041.93071575517)
--(axis cs:2672640,3040.51108796641)
--(axis cs:2641920,3059.46060510282)
--(axis cs:2611200,3027.1434148426)
--(axis cs:2580480,2945.8698823222)
--(axis cs:2549760,2882.32162649755)
--(axis cs:2519040,2940.57037177668)
--(axis cs:2488320,2911.34987526489)
--(axis cs:2457600,2876.14187208611)
--(axis cs:2426880,2799.72865327596)
--(axis cs:2396160,2832.29651821747)
--(axis cs:2365440,2801.98810042657)
--(axis cs:2334720,2726.36140490082)
--(axis cs:2304000,2738.39025575103)
--(axis cs:2273280,2747.45649342799)
--(axis cs:2242560,2775.62125233269)
--(axis cs:2211840,2739.70953202894)
--(axis cs:2181120,2786.9202355876)
--(axis cs:2150400,2800.865489886)
--(axis cs:2119680,2819.69558476443)
--(axis cs:2088960,2857.20886363241)
--(axis cs:2058240,2853.43708784399)
--(axis cs:2027520,2833.11011124598)
--(axis cs:1996800,2776.95508449735)
--(axis cs:1966080,2754.47466119766)
--(axis cs:1935360,2723.92227969727)
--(axis cs:1904640,2708.78847295316)
--(axis cs:1873920,2741.44804434847)
--(axis cs:1843200,2716.61658828294)
--(axis cs:1812480,2699.88122330709)
--(axis cs:1781760,2649.01232319858)
--(axis cs:1751040,2639.01881931481)
--(axis cs:1720320,2682.83820702205)
--(axis cs:1689600,2667.18191208835)
--(axis cs:1658880,2610.61968123703)
--(axis cs:1628160,2558.13790093824)
--(axis cs:1597440,2573.15476576287)
--(axis cs:1566720,2604.36845626813)
--(axis cs:1536000,2591.33855521032)
--(axis cs:1505280,2565.13586772918)
--(axis cs:1474560,2572.51330096036)
--(axis cs:1443840,2550.1328221555)
--(axis cs:1413120,2541.36734594614)
--(axis cs:1382400,2514.55296388376)
--(axis cs:1351680,2474.32750879865)
--(axis cs:1320960,2460.39908074499)
--(axis cs:1290240,2416.16027543031)
--(axis cs:1259520,2414.47773113348)
--(axis cs:1228800,2407.89620884541)
--(axis cs:1198080,2386.82779350298)
--(axis cs:1167360,2350.26588286764)
--(axis cs:1136640,2386.84847884202)
--(axis cs:1105920,2363.64850856202)
--(axis cs:1075200,2339.55248075289)
--(axis cs:1044480,2289.72869080971)
--(axis cs:1013760,2240.74388270902)
--(axis cs:983040,2209.2104656596)
--(axis cs:952320,2147.94599764865)
--(axis cs:921600,2091.17865356985)
--(axis cs:890880,2050.79783248483)
--(axis cs:860160,1982.79866852577)
--(axis cs:829440,1963.68633406413)
--(axis cs:798720,1910.95909287085)
--(axis cs:768000,1823.38659875247)
--(axis cs:737280,1718.50045198698)
--(axis cs:706560,1659.2350343659)
--(axis cs:675840,1584.33282714506)
--(axis cs:645120,1520.89574543886)
--(axis cs:614400,1454.05330633088)
--(axis cs:583680,1347.64901473702)
--(axis cs:552960,1264.91782021267)
--(axis cs:522240,1201.21252984458)
--(axis cs:491520,1125.33941845955)
--(axis cs:460800,1035.14492221044)
--(axis cs:430080,956.466150082508)
--(axis cs:399360,881.648203783853)
--(axis cs:368640,797.538061667223)
--(axis cs:337920,742.699429874012)
--(axis cs:307200,692.233200549717)
--(axis cs:276480,679.618876706133)
--(axis cs:245760,684.626847022044)
--(axis cs:215040,694.294481347452)
--(axis cs:184320,702.409733714832)
--(axis cs:153600,728.621951932509)
--(axis cs:122880,798.519354748346)
--(axis cs:92160,896.877827756095)
--(axis cs:61440,1014.52744542285)
--(axis cs:30720,1017.70110725334)
--(axis cs:0,1001.21226510486)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,995.832627978713)
--(axis cs:0,992.353391280492)
--(axis cs:30720,922.056196550292)
--(axis cs:61440,784.314668204472)
--(axis cs:92160,619.963579142653)
--(axis cs:122880,490.087591852768)
--(axis cs:153600,389.835142284346)
--(axis cs:184320,347.364512354619)
--(axis cs:215040,363.450534331969)
--(axis cs:245760,405.598682370602)
--(axis cs:276480,442.877248476397)
--(axis cs:307200,459.310383997603)
--(axis cs:337920,477.342088027942)
--(axis cs:368640,507.275589913615)
--(axis cs:399360,567.710251971488)
--(axis cs:430080,655.015895909418)
--(axis cs:460800,745.863732915606)
--(axis cs:491520,844.448309888931)
--(axis cs:522240,921.930455159357)
--(axis cs:552960,1017.93919741837)
--(axis cs:583680,1104.38509655117)
--(axis cs:614400,1209.16705445231)
--(axis cs:645120,1277.35945853336)
--(axis cs:675840,1297.98223561702)
--(axis cs:706560,1378.14134886867)
--(axis cs:737280,1466.94828086538)
--(axis cs:768000,1543.92921740649)
--(axis cs:798720,1558.66964697767)
--(axis cs:829440,1616.97881313161)
--(axis cs:860160,1693.17567858348)
--(axis cs:890880,1733.6387618302)
--(axis cs:921600,1746.6553945358)
--(axis cs:952320,1825.20849590753)
--(axis cs:983040,1903.94643268421)
--(axis cs:1013760,1980.77586211237)
--(axis cs:1044480,1977.74258045408)
--(axis cs:1075200,1978.80437315724)
--(axis cs:1105920,2007.14647466325)
--(axis cs:1136640,2044.43454032119)
--(axis cs:1167360,2106.63659646079)
--(axis cs:1198080,2102.67077080373)
--(axis cs:1228800,2154.55402015894)
--(axis cs:1259520,2178.83489637944)
--(axis cs:1290240,2183.62146373528)
--(axis cs:1320960,2179.84423940571)
--(axis cs:1351680,2167.71787459334)
--(axis cs:1382400,2223.59031291363)
--(axis cs:1413120,2221.11783644484)
--(axis cs:1443840,2247.45804103659)
--(axis cs:1474560,2306.14139332152)
--(axis cs:1505280,2333.49639143608)
--(axis cs:1536000,2382.77574061318)
--(axis cs:1566720,2370.54566248939)
--(axis cs:1597440,2441.06608619982)
--(axis cs:1628160,2430.9552609964)
--(axis cs:1658880,2445.49237302065)
--(axis cs:1689600,2453.7587342323)
--(axis cs:1720320,2470.20418624281)
--(axis cs:1751040,2467.11246415953)
--(axis cs:1781760,2497.12201456974)
--(axis cs:1812480,2527.3496673918)
--(axis cs:1843200,2519.91284085345)
--(axis cs:1873920,2503.72930076233)
--(axis cs:1904640,2507.7982339632)
--(axis cs:1935360,2508.70394785559)
--(axis cs:1966080,2494.81867669626)
--(axis cs:1996800,2490.06145041295)
--(axis cs:2027520,2480.47212189742)
--(axis cs:2058240,2511.62915738724)
--(axis cs:2088960,2497.66616004402)
--(axis cs:2119680,2494.76331203188)
--(axis cs:2150400,2555.55679586752)
--(axis cs:2181120,2561.11633882783)
--(axis cs:2211840,2572.92556339492)
--(axis cs:2242560,2577.48988501896)
--(axis cs:2273280,2568.44065655709)
--(axis cs:2304000,2655.10201327607)
--(axis cs:2334720,2634.08323744021)
--(axis cs:2365440,2642.03497262167)
--(axis cs:2396160,2632.00991673441)
--(axis cs:2426880,2655.41282887257)
--(axis cs:2457600,2628.47688619329)
--(axis cs:2488320,2684.10841943354)
--(axis cs:2519040,2702.04003575957)
--(axis cs:2549760,2697.45827543267)
--(axis cs:2580480,2699.80039733919)
--(axis cs:2611200,2695.86365912175)
--(axis cs:2641920,2719.96181828544)
--(axis cs:2672640,2762.6275790313)
--(axis cs:2703360,2735.68109705604)
--(axis cs:2734080,2753.96288598256)
--(axis cs:2764800,2779.25016006112)
--(axis cs:2795520,2735.98048399012)
--(axis cs:2826240,2740.7587161555)
--(axis cs:2856960,2728.49574898594)
--(axis cs:2887680,2712.66362086721)
--(axis cs:2918400,2766.05867526941)
--(axis cs:2949120,2757.99689756018)
--(axis cs:2979840,2690.18748414604)
--(axis cs:2979840,3202.10920782628)
--(axis cs:2979840,3202.10920782628)
--(axis cs:2949120,3221.0372454504)
--(axis cs:2918400,3223.26519375574)
--(axis cs:2887680,3234.59791164957)
--(axis cs:2856960,3191.14029884933)
--(axis cs:2826240,3187.27327988037)
--(axis cs:2795520,3216.59269000891)
--(axis cs:2764800,3165.41080487729)
--(axis cs:2734080,3179.46191534616)
--(axis cs:2703360,3226.72012552759)
--(axis cs:2672640,3199.15304612751)
--(axis cs:2641920,3253.95440651604)
--(axis cs:2611200,3226.71898244738)
--(axis cs:2580480,3199.78000486014)
--(axis cs:2549760,3173.9872193875)
--(axis cs:2519040,3154.66291007359)
--(axis cs:2488320,3187.9191305724)
--(axis cs:2457600,3203.52234094838)
--(axis cs:2426880,3132.69642217219)
--(axis cs:2396160,3134.92337557089)
--(axis cs:2365440,3098.23891633581)
--(axis cs:2334720,3101.28235101729)
--(axis cs:2304000,3070.47511412619)
--(axis cs:2273280,3094.41280614971)
--(axis cs:2242560,3071.20017865355)
--(axis cs:2211840,3064.41439174914)
--(axis cs:2181120,3034.29550584745)
--(axis cs:2150400,3062.10388954296)
--(axis cs:2119680,3007.62580850755)
--(axis cs:2088960,2948.9235967464)
--(axis cs:2058240,2944.42979613669)
--(axis cs:2027520,2980.87867467614)
--(axis cs:1996800,2988.04260082165)
--(axis cs:1966080,2977.21662822732)
--(axis cs:1935360,2938.07321962346)
--(axis cs:1904640,2943.25659980685)
--(axis cs:1873920,2965.89602819333)
--(axis cs:1843200,2977.82095366834)
--(axis cs:1812480,2983.57740030277)
--(axis cs:1781760,2969.10136005002)
--(axis cs:1751040,2988.65614523557)
--(axis cs:1720320,2921.58424080323)
--(axis cs:1689600,2892.23977604126)
--(axis cs:1658880,2876.66615034967)
--(axis cs:1628160,2893.82869062669)
--(axis cs:1597440,2876.0721838099)
--(axis cs:1566720,2846.90427856044)
--(axis cs:1536000,2803.56538772334)
--(axis cs:1505280,2830.00835505001)
--(axis cs:1474560,2756.14109922242)
--(axis cs:1443840,2738.27804567301)
--(axis cs:1413120,2719.9936574992)
--(axis cs:1382400,2657.40445763043)
--(axis cs:1351680,2676.39607684127)
--(axis cs:1320960,2617.91918514878)
--(axis cs:1290240,2616.30141201681)
--(axis cs:1259520,2583.87415722139)
--(axis cs:1228800,2593.81412588585)
--(axis cs:1198080,2560.5944789406)
--(axis cs:1167360,2529.16128004883)
--(axis cs:1136640,2517.19526357892)
--(axis cs:1105920,2483.91987549682)
--(axis cs:1075200,2440.13682861675)
--(axis cs:1044480,2384.87688066981)
--(axis cs:1013760,2353.36192556563)
--(axis cs:983040,2326.24440615654)
--(axis cs:952320,2292.01060265708)
--(axis cs:921600,2247.79817966036)
--(axis cs:890880,2135.0260494944)
--(axis cs:860160,2096.309034742)
--(axis cs:829440,2062.33803548355)
--(axis cs:798720,1990.99666162003)
--(axis cs:768000,1885.5499273566)
--(axis cs:737280,1838.18926374545)
--(axis cs:706560,1768.06282063125)
--(axis cs:675840,1695.23331893013)
--(axis cs:645120,1593.51922070998)
--(axis cs:614400,1494.70148979206)
--(axis cs:583680,1396.19283005431)
--(axis cs:552960,1306.34755047784)
--(axis cs:522240,1216.50943959829)
--(axis cs:491520,1100.35448340631)
--(axis cs:460800,994.002721764632)
--(axis cs:430080,896.065723657379)
--(axis cs:399360,809.475223218097)
--(axis cs:368640,703.519913856189)
--(axis cs:337920,621.500136198333)
--(axis cs:307200,570.581254786209)
--(axis cs:276480,530.442390007271)
--(axis cs:245760,505.074268673806)
--(axis cs:215040,476.770309815752)
--(axis cs:184320,469.397061337922)
--(axis cs:153600,496.607606787405)
--(axis cs:122880,578.476439400214)
--(axis cs:92160,713.586793097802)
--(axis cs:61440,886.943327924219)
--(axis cs:30720,1027.52617494118)
--(axis cs:0,995.832627978713)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 996.518301422232
30720 987.414414605378
61440 903.733701945924
92160 741.919931317433
122880 588.26389425833
153600 460.592862479224
184320 360.697854341273
215040 289.862611780922
245760 249.610214205229
276480 249.731455961387
307200 297.150679998681
337920 362.59283352324
368640 415.849636277813
399360 452.038596245616
430080 478.510017085486
460800 494.966484756318
491520 509.370327000862
522240 520.757262864646
552960 532.96027683641
583680 552.767875942567
614400 586.122096945563
645120 632.849733239145
675840 696.431174442165
706560 764.051427230698
737280 842.608440107563
768000 940.123035742459
798720 1036.6015837326
829440 1127.92968108792
860160 1239.80189845959
890880 1368.71975537557
921600 1487.16758784462
952320 1592.28137243754
983040 1671.49885653414
1013760 1782.3298938483
1044480 1858.01196595115
1075200 1939.21149087147
1105920 2014.97128485529
1136640 2081.61889128854
1167360 2150.31064904865
1198080 2222.58613895236
1228800 2310.00906181037
1259520 2394.17219553355
1290240 2469.42150919689
1320960 2504.7030484486
1351680 2548.66677346665
1382400 2596.87658625537
1413120 2655.80801205373
1443840 2703.83199027239
1474560 2720.45576044788
1505280 2760.26656806591
1536000 2778.99152471806
1566720 2793.38803246747
1597440 2799.63431332622
1628160 2802.20267199209
1658880 2823.69182316118
1689600 2826.60037717976
1720320 2833.15403217689
1751040 2842.35635034366
1781760 2882.55616687589
1812480 2907.299731347
1843200 2918.09801140047
1873920 2934.00116727716
1904640 2949.80946999925
1935360 2963.36214523877
1966080 2990.05958684197
1996800 3001.52526687504
2027520 3028.76341426579
2058240 3040.22690485142
2088960 3064.27581471787
2119680 3099.39002987445
2150400 3079.99158283554
2181120 3110.73629404039
2211840 3126.57180751931
2242560 3132.05135112898
2273280 3131.69481386274
2304000 3150.23909607146
2334720 3173.98536264918
2365440 3189.66221020889
2396160 3212.86818857981
2426880 3237.71455461656
2457600 3231.52127709288
2488320 3293.21595194009
2519040 3332.01638647646
2549760 3325.51617778728
2580480 3313.15617853116
2611200 3321.28311135017
2641920 3334.93354234274
2672640 3345.44469157997
2703360 3353.62922097889
2734080 3381.81615528547
2764800 3372.11431744634
2795520 3379.7545059796
2826240 3394.11217543851
2856960 3393.16307372887
2887680 3382.11579064385
2918400 3356.41035285135
2949120 3337.13432878532
2979840 3357.36470173334
};
%\addlegendentry{FROB-E}
\addplot [semithick, color1, opacity=0.8]
table {%
0 996.507813799075
30720 987.652022235552
61440 899.940936385688
92160 738.138579168454
122880 587.169260000008
153600 463.881662280663
184320 370.367375804153
215040 306.059466830109
245760 280.124655912923
276480 291.07338263571
307200 341.121208670685
337920 396.877719682573
368640 451.325543346925
399360 491.433006973881
430080 518.980321357041
460800 538.427067878273
491520 551.354821039023
522240 563.484882669054
552960 579.781524194452
583680 604.490364539621
614400 640.558515058052
645120 717.763858648348
675840 802.522567266404
706560 901.634566136731
737280 1000.30789056511
768000 1104.88625059223
798720 1211.33831091468
829440 1292.38563017856
860160 1366.37252760779
890880 1452.05834256417
921600 1537.75204495744
952320 1619.01647643185
983040 1706.68400911921
1013760 1797.72022645445
1044480 1867.41328282376
1075200 1935.21454612945
1105920 2014.43000327363
1136640 2103.16141951952
1167360 2161.26554591919
1198080 2217.33508991431
1228800 2282.46864187133
1259520 2323.0228282951
1290240 2381.15802730068
1320960 2450.36470143878
1351680 2490.16399398334
1382400 2533.53300750487
1413120 2544.10409313921
1443840 2551.86487911403
1474560 2583.18246564548
1505280 2650.4432570492
1536000 2722.70181860679
1566720 2763.04071624186
1597440 2773.46994406328
1628160 2787.30550218148
1658880 2813.11931527196
1689600 2826.21363291497
1720320 2824.32632397658
1751040 2848.05994728648
1781760 2840.54715109983
1812480 2829.92578533092
1843200 2839.79874259941
1873920 2851.61586768687
1904640 2896.97047079208
1935360 2920.40743009012
1966080 2929.80118136348
1996800 2951.51007819763
2027520 3005.22189195067
2058240 3035.0947249626
2088960 3040.48906212123
2119680 3065.94058889707
2150400 3116.06501495321
2181120 3094.85919967115
2211840 3119.37871684898
2242560 3139.65736046741
2273280 3131.02766653447
2304000 3116.88714935404
2334720 3149.51519317881
2365440 3194.90066276345
2396160 3179.19911646315
2426880 3181.79482434875
2457600 3186.28572917884
2488320 3199.23262856753
2519040 3209.31760404096
2549760 3215.00741425276
2580480 3228.14357852993
2611200 3205.69085897453
2641920 3233.64127538005
2672640 3225.15114933098
2703360 3243.45251396159
2734080 3304.33284762785
2764800 3348.3487578176
2795520 3372.63780115678
2826240 3370.64468625041
2856960 3411.11455747952
2887680 3442.82364742286
2918400 3448.23718438112
2949120 3422.42140083324
2979840 3419.79591291678
};
%\addlegendentry{W2-E}
\addplot [semithick, color2, opacity=0.8]
table {%
0 993.536217924341
30720 974.548813164865
61440 844.539816755862
92160 670.422398565257
122880 518.789173517189
153600 399.614957491676
184320 313.013547224021
215040 256.64367434713
245760 230.426679100838
276480 246.709079364398
307200 299.223472451785
337920 359.353354786911
368640 408.203381614738
399360 440.314706651337
430080 464.203977552077
460800 484.889763893045
491520 505.099151354344
522240 524.964723974708
552960 552.918621257289
583680 603.742938538772
614400 677.138263036113
645120 758.883596707634
675840 843.606863639899
706560 941.660560338236
737280 1037.58342491787
768000 1135.37060710072
798720 1242.59913215659
829440 1352.87693885457
860160 1465.84672851912
890880 1576.77753093956
921600 1681.71222367441
952320 1770.13984825643
983040 1863.50955874361
1013760 1959.91254033813
1044480 2050.51746328194
1075200 2150.35905400879
1105920 2229.34211012334
1136640 2292.26290920243
1167360 2347.37555156408
1198080 2412.65482395315
1228800 2470.91130115707
1259520 2503.11502659209
1290240 2536.48265779475
1320960 2554.47799392807
1351680 2587.72841384905
1382400 2635.25200788656
1413120 2662.0685037825
1443840 2668.54857930441
1474560 2696.87412905452
1505280 2701.73440287312
1536000 2739.81374769513
1566720 2752.86361192991
1597440 2788.98698850822
1628160 2787.57986176519
1658880 2813.3112204575
1689600 2858.75383481119
1720320 2860.18565035901
1751040 2867.80531968411
1781760 2872.40086077496
1812480 2877.70451274635
1843200 2915.53937624976
1873920 2922.20362171593
1904640 2934.69997134373
1935360 2957.8283373556
1966080 2980.1465283301
1996800 2986.9544154007
2027520 3039.91142279977
2058240 3045.37952203903
2088960 3056.16724117807
2119680 3063.21988027664
2150400 3073.56148486648
2181120 3107.29347020865
2211840 3122.27944839241
2242560 3138.64033180982
2273280 3160.1059314891
2304000 3201.54420826631
2334720 3241.17204725878
2365440 3243.44170056724
2396160 3232.3090195493
2426880 3221.37226732402
2457600 3220.93111883134
2488320 3218.6028792215
2519040 3210.92680410409
2549760 3235.17905298171
2580480 3264.55607622624
2611200 3298.37594516057
2641920 3329.99504311121
2672640 3340.93936820511
2703360 3318.7491113338
2734080 3276.4560058499
2764800 3291.75625593087
2795520 3343.14572789493
2826240 3342.37257240727
2856960 3340.40027397807
2887680 3353.06528352595
2918400 3391.56517018522
2949120 3432.22358102294
2979840 3431.06656593266
};
%\addlegendentry{KL-E}
\addplot [semithick, color3, opacity=0.8]
table {%
0 995.159235938484
30720 988.74197655519
61440 951.208987433447
92160 849.496712681923
122880 719.383132749191
153600 596.832425356583
184320 495.895901845889
215040 411.248344715665
245760 353.063739016417
276480 322.692324063429
307200 321.927184643356
337920 345.564794435392
368640 383.150539322506
399360 423.385151347118
430080 452.754866443568
460800 472.676833847708
491520 486.493638325869
522240 501.211093249618
552960 516.334146945207
583680 533.590318963543
614400 557.306594536843
645120 585.337303307295
675840 626.90921268476
706560 676.074350338297
737280 731.913893535302
768000 808.002685470436
798720 899.190691148814
829440 992.075160587718
860160 1079.54805684754
890880 1158.07555170934
921600 1243.99786136091
952320 1316.11218560061
983040 1396.79460268128
1013760 1468.78523803951
1044480 1552.07883055194
1075200 1642.56321386438
1105920 1723.73970232238
1136640 1789.65964188957
1167360 1852.68280400734
1198080 1922.31339247883
1228800 1982.3831833096
1259520 2042.86374940205
1290240 2103.15999069729
1320960 2158.35189792015
1351680 2194.78710101099
1382400 2235.89475831103
1413120 2291.39041782208
1443840 2340.56429325499
1474560 2378.06832195179
1505280 2423.88356954899
1536000 2456.22888798151
1566720 2486.0161368196
1597440 2511.70211181265
1628160 2556.71012980066
1658880 2584.75860811555
1689600 2607.74074675411
1720320 2606.64875284013
1751040 2646.80103544614
1781760 2670.78500564488
1812480 2677.07356037366
1843200 2709.11318456456
1873920 2750.88051508528
1904640 2756.27191266013
1935360 2755.33535754418
1966080 2764.52654644167
1996800 2767.34098212549
2027520 2787.5682510212
2058240 2816.63409879831
2088960 2817.10732243081
2119680 2811.90731549185
2150400 2813.24261412646
2181120 2846.43218211529
2211840 2863.15384038094
2242560 2874.53354026248
2273280 2870.10574282451
2304000 2897.09364778305
2334720 2916.19913648037
2365440 2974.20150218754
2396160 2975.78534506569
2426880 2954.06304309216
2457600 2965.11925918239
2488320 2947.47056203713
2519040 2943.97340306217
2549760 2936.48826008133
2580480 2929.91398647429
2611200 2927.2210409547
2641920 2896.6834912924
2672640 2887.98524401735
2703360 2933.28784607168
2734080 2948.33847453473
2764800 2967.27441610585
2795520 2967.7339918951
2826240 2975.25983402224
2856960 2952.31004771309
2887680 2938.44023637796
2918400 2943.39912113832
2949120 2969.7812861808
2979840 3034.50325812457
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 994.895890881794
30720 985.667300482385
61440 917.799848948539
92160 807.532235755293
122880 709.327063819661
153600 658.837745229712
184320 640.211006542944
215040 628.923316284087
245760 618.219412990797
276480 613.660082365639
307200 623.067105838983
337920 661.629254090348
368640 710.903838291202
399360 777.194738894502
430080 840.107753091449
460800 917.706121344031
491520 993.994718187497
522240 1063.74747964726
552960 1132.07613359984
583680 1193.52034379842
614400 1266.8074400737
645120 1329.17158639975
675840 1391.24587673792
706560 1454.80238185602
737280 1523.1433891118
768000 1611.62007222464
798720 1684.4537416774
829440 1741.41908175614
860160 1780.12564208251
890880 1824.06827436927
921600 1858.69607513329
952320 1905.54264604575
983040 1958.53402430665
1013760 2004.96688913324
1044480 2054.27788033833
1075200 2077.08618478837
1105920 2091.58583145318
1136640 2122.03650145865
1167360 2118.28905539071
1198080 2122.02198145304
1228800 2129.66672156435
1259520 2154.41457544749
1290240 2173.25278208488
1320960 2207.39197522815
1351680 2235.71040383195
1382400 2262.06435035574
1413120 2281.03419066835
1443840 2292.11872297887
1474560 2298.14988125391
1505280 2313.42482120432
1536000 2334.86289416279
1566720 2362.20857013852
1597440 2349.29289968525
1628160 2337.03146187287
1658880 2348.08588633768
1689600 2382.63913427945
1720320 2410.62377148831
1751040 2421.15146140919
1781760 2387.96988291143
1812480 2404.37172235536
1843200 2463.59085256406
1873920 2485.17959853855
1904640 2478.66460846652
1935360 2476.70788660133
1966080 2514.12264481971
1996800 2544.22852562677
2027520 2560.17148908037
2058240 2564.8653718101
2088960 2576.31196007625
2119680 2574.97309860348
2150400 2532.99560012472
2181120 2521.82651965687
2211840 2540.49878016825
2242560 2542.34064758069
2273280 2526.77325394327
2304000 2510.44141736214
2334720 2502.01723963127
2365440 2541.41327369214
2396160 2565.56927296413
2426880 2588.92408007463
2457600 2619.63476188397
2488320 2650.63770279846
2519040 2658.71776900354
2549760 2658.26344317658
2580480 2696.30726270728
2611200 2749.84837384189
2641920 2778.91914217665
2672640 2800.38101761291
2703360 2801.93217747052
2734080 2768.29030436871
2764800 2731.91644027399
2795520 2717.64221606223
2826240 2691.75595526542
2856960 2693.02718920032
2887680 2687.91989823827
2918400 2655.1768838522
2949120 2635.86948989739
2979840 2654.83551052154
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 994.093009629603
30720 974.791185745737
61440 835.628998064346
92160 666.775186120227
122880 534.282015626491
153600 443.221374535875
184320 408.38078684627
215040 420.110422073861
245760 455.336475522204
276480 486.659819241834
307200 514.945819391906
337920 549.421112113138
368640 605.397751884902
399360 688.592737594793
430080 775.540809783398
460800 869.933227340119
491520 972.401396647618
522240 1069.21994737882
552960 1162.14337394811
583680 1250.28896330274
614400 1351.93427212219
645120 1435.43933962167
675840 1496.60777727358
706560 1573.10208474996
737280 1652.56877230542
768000 1714.73957238155
798720 1774.83315429885
829440 1839.65842430758
860160 1894.74235666274
890880 1934.3324056623
921600 1997.22678709808
952320 2058.60954928231
983040 2115.09541942037
1013760 2167.068893839
1044480 2181.30973056195
1075200 2209.47060088699
1105920 2245.53317508004
1136640 2280.81490195005
1167360 2317.89893825481
1198080 2331.63262487216
1228800 2374.1840730224
1259520 2381.35452680042
1290240 2399.96143787605
1320960 2398.88171227724
1351680 2422.05697571731
1382400 2440.49738527203
1413120 2470.55574697202
1443840 2492.8680433548
1474560 2531.14124627197
1505280 2581.75237324304
1536000 2593.17056416826
1566720 2608.72497052492
1597440 2658.56913500486
1628160 2662.39197581154
1658880 2661.07926168516
1689600 2672.99925513678
1720320 2695.89421352302
1751040 2727.88430469755
1781760 2733.11168730988
1812480 2755.46353384728
1843200 2748.8668972609
1873920 2734.81266447783
1904640 2725.52741688502
1935360 2723.38858373952
1966080 2736.01765246179
1996800 2739.0520256173
2027520 2730.67539828678
2058240 2728.02947676197
2088960 2723.29487839521
2119680 2751.19456026971
2150400 2808.83034270524
2181120 2797.70592233764
2211840 2818.66997757203
2242560 2824.34503183626
2273280 2831.4267313534
2304000 2862.78856370113
2334720 2867.68279422875
2365440 2870.13694447874
2396160 2883.46664615265
2426880 2894.05462552238
2457600 2915.99961357084
2488320 2936.01377500297
2519040 2928.35147291658
2549760 2935.72274741009
2580480 2949.79020109967
2611200 2961.29132078456
2641920 2986.95811240074
2672640 2980.8903125794
2703360 2981.20061129182
2734080 2966.71240066436
2764800 2972.3304824692
2795520 2976.28658699952
2826240 2964.01599801793
2856960 2959.81802391763
2887680 2973.63076625839
2918400 2994.66193451258
2949120 2989.51707150529
2979840 2946.14834598616
};
%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/entropy_control/halfcheetah-v2-reward-entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={HalfCheetah-v2},
xmajorgrids,
ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-371.314816375351, ymax=5504.36905684186,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.70891317431389)
--(axis cs:0,-1.04932621318572)
--(axis cs:30720,-8.04025581492698)
--(axis cs:61440,-18.7005102171987)
--(axis cs:92160,-110.553565989643)
--(axis cs:122880,-51.8505507732929)
--(axis cs:153600,33.1791418368768)
--(axis cs:184320,149.404066217806)
--(axis cs:215040,286.906118674268)
--(axis cs:245760,415.047842379408)
--(axis cs:276480,569.528677004247)
--(axis cs:307200,729.254648876836)
--(axis cs:337920,868.897049512865)
--(axis cs:368640,1033.76294787905)
--(axis cs:399360,1195.36227869585)
--(axis cs:430080,1358.62297210351)
--(axis cs:460800,1502.11070711914)
--(axis cs:491520,1627.89038806665)
--(axis cs:522240,1757.17456053115)
--(axis cs:552960,1880.55762217227)
--(axis cs:583680,1975.30949534975)
--(axis cs:614400,2063.0141341394)
--(axis cs:645120,2161.94831077101)
--(axis cs:675840,2232.68766223515)
--(axis cs:706560,2308.74743867727)
--(axis cs:737280,2362.7486219479)
--(axis cs:768000,2438.29321873339)
--(axis cs:798720,2490.90085920619)
--(axis cs:829440,2531.87143107192)
--(axis cs:860160,2580.89551709511)
--(axis cs:890880,2602.28683259405)
--(axis cs:921600,2659.50956607911)
--(axis cs:952320,2686.28542188899)
--(axis cs:983040,2725.01897742723)
--(axis cs:1013760,2746.95730062093)
--(axis cs:1044480,2785.65475015099)
--(axis cs:1075200,2807.47597915363)
--(axis cs:1105920,2839.63980401515)
--(axis cs:1136640,2854.52019547698)
--(axis cs:1167360,2877.11585805116)
--(axis cs:1198080,2906.65465915907)
--(axis cs:1228800,2933.22424995813)
--(axis cs:1259520,2947.73622706931)
--(axis cs:1290240,2980.10773594407)
--(axis cs:1320960,3006.40698173664)
--(axis cs:1351680,3042.05129509666)
--(axis cs:1382400,3056.31766967566)
--(axis cs:1413120,3065.07880262378)
--(axis cs:1443840,3081.222899512)
--(axis cs:1474560,3111.49162392383)
--(axis cs:1505280,3125.87630314454)
--(axis cs:1536000,3138.4701712536)
--(axis cs:1566720,3151.65235815632)
--(axis cs:1597440,3172.89289578979)
--(axis cs:1628160,3186.78049400546)
--(axis cs:1658880,3201.510255212)
--(axis cs:1689600,3200.41990172728)
--(axis cs:1720320,3244.34909338856)
--(axis cs:1751040,3258.35870668546)
--(axis cs:1781760,3274.12440777123)
--(axis cs:1812480,3311.73288989551)
--(axis cs:1843200,3338.20220073994)
--(axis cs:1873920,3358.64034806259)
--(axis cs:1904640,3376.72001411353)
--(axis cs:1935360,3375.88316872705)
--(axis cs:1966080,3385.28894120335)
--(axis cs:1996800,3407.46475804635)
--(axis cs:2027520,3413.07479877401)
--(axis cs:2058240,3441.72740936087)
--(axis cs:2088960,3468.43180401553)
--(axis cs:2119680,3448.20613483145)
--(axis cs:2150400,3464.79824354002)
--(axis cs:2181120,3473.2667518153)
--(axis cs:2211840,3498.26542887655)
--(axis cs:2242560,3552.04192232255)
--(axis cs:2273280,3571.71365335527)
--(axis cs:2304000,3578.56798883976)
--(axis cs:2334720,3584.8705702664)
--(axis cs:2365440,3603.44022631715)
--(axis cs:2396160,3632.42959574382)
--(axis cs:2426880,3678.47324034208)
--(axis cs:2457600,3670.26494796094)
--(axis cs:2488320,3667.38343983587)
--(axis cs:2519040,3705.92576123839)
--(axis cs:2549760,3714.87376833557)
--(axis cs:2580480,3704.43615418624)
--(axis cs:2611200,3716.62812740278)
--(axis cs:2641920,3741.32572549365)
--(axis cs:2672640,3743.46468385748)
--(axis cs:2703360,3771.16956467836)
--(axis cs:2734080,3765.68590421028)
--(axis cs:2764800,3793.56452198281)
--(axis cs:2795520,3785.73168842849)
--(axis cs:2826240,3807.89159509248)
--(axis cs:2856960,3814.95699103628)
--(axis cs:2887680,3843.98629778475)
--(axis cs:2918400,3847.69302093598)
--(axis cs:2949120,3877.02124323403)
--(axis cs:2979840,3889.46940889057)
--(axis cs:2979840,5145.42456595635)
--(axis cs:2979840,5145.42456595635)
--(axis cs:2949120,5128.34603747221)
--(axis cs:2918400,5119.24293028323)
--(axis cs:2887680,5073.52197201706)
--(axis cs:2856960,5077.68316319308)
--(axis cs:2826240,5038.24536038961)
--(axis cs:2795520,5021.1609999595)
--(axis cs:2764800,4968.42738622998)
--(axis cs:2734080,4967.06027639008)
--(axis cs:2703360,4939.37295540531)
--(axis cs:2672640,4940.82822636492)
--(axis cs:2641920,4915.55095951568)
--(axis cs:2611200,4904.77353183316)
--(axis cs:2580480,4885.69562554334)
--(axis cs:2549760,4857.3576181815)
--(axis cs:2519040,4830.32539542926)
--(axis cs:2488320,4817.52966103081)
--(axis cs:2457600,4803.99355093189)
--(axis cs:2426880,4762.9919500624)
--(axis cs:2396160,4765.29225661776)
--(axis cs:2365440,4746.82684191438)
--(axis cs:2334720,4712.9005277602)
--(axis cs:2304000,4688.38530594254)
--(axis cs:2273280,4662.80960581163)
--(axis cs:2242560,4634.07643170713)
--(axis cs:2211840,4614.80274295436)
--(axis cs:2181120,4577.89040795122)
--(axis cs:2150400,4534.98678560566)
--(axis cs:2119680,4506.09108437607)
--(axis cs:2088960,4471.51707730193)
--(axis cs:2058240,4470.01833470114)
--(axis cs:2027520,4462.61006157847)
--(axis cs:1996800,4427.61671558953)
--(axis cs:1966080,4407.09980358179)
--(axis cs:1935360,4386.6267965912)
--(axis cs:1904640,4352.41714120746)
--(axis cs:1873920,4335.70764083509)
--(axis cs:1843200,4320.73613980551)
--(axis cs:1812480,4284.004215698)
--(axis cs:1781760,4273.10121298962)
--(axis cs:1751040,4236.86801691208)
--(axis cs:1720320,4211.89156237134)
--(axis cs:1689600,4188.37178790479)
--(axis cs:1658880,4147.64938695929)
--(axis cs:1628160,4129.17286817991)
--(axis cs:1597440,4094.73644576915)
--(axis cs:1566720,4082.33261440196)
--(axis cs:1536000,4074.90915956509)
--(axis cs:1505280,4062.17134971567)
--(axis cs:1474560,4042.97511256598)
--(axis cs:1443840,4034.2889346877)
--(axis cs:1413120,4006.063563001)
--(axis cs:1382400,3975.98330891804)
--(axis cs:1351680,3951.87936793662)
--(axis cs:1320960,3929.17390654444)
--(axis cs:1290240,3888.58765790213)
--(axis cs:1259520,3859.39902933342)
--(axis cs:1228800,3813.5909254704)
--(axis cs:1198080,3783.73470285406)
--(axis cs:1167360,3759.00638846268)
--(axis cs:1136640,3731.93958328696)
--(axis cs:1105920,3696.22971663677)
--(axis cs:1075200,3673.0103814872)
--(axis cs:1044480,3629.00020924182)
--(axis cs:1013760,3593.42346134353)
--(axis cs:983040,3546.31867098406)
--(axis cs:952320,3514.54733439288)
--(axis cs:921600,3470.79530931146)
--(axis cs:890880,3440.48139219474)
--(axis cs:860160,3369.6684833516)
--(axis cs:829440,3325.56192921757)
--(axis cs:798720,3260.02113525957)
--(axis cs:768000,3194.66098593815)
--(axis cs:737280,3137.08997660592)
--(axis cs:706560,3051.4164459574)
--(axis cs:675840,2977.24478233749)
--(axis cs:645120,2872.53185363696)
--(axis cs:614400,2785.33446675329)
--(axis cs:583680,2658.89528406315)
--(axis cs:552960,2521.60188896551)
--(axis cs:522240,2399.5793860364)
--(axis cs:491520,2268.03469589992)
--(axis cs:460800,2107.00855242941)
--(axis cs:430080,1936.70144481763)
--(axis cs:399360,1762.15986123985)
--(axis cs:368640,1593.19854153831)
--(axis cs:337920,1423.39341326752)
--(axis cs:307200,1230.78581384992)
--(axis cs:276480,1048.05975525482)
--(axis cs:245760,867.720029296617)
--(axis cs:215040,685.203899532407)
--(axis cs:184320,506.472522441128)
--(axis cs:153600,355.670190683156)
--(axis cs:122880,222.56068629887)
--(axis cs:92160,131.413983389218)
--(axis cs:61440,0.69565058185883)
--(axis cs:30720,0.177597425332775)
--(axis cs:0,-0.70891317431389)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,-0.632143849119968)
--(axis cs:0,-0.976499106504268)
--(axis cs:30720,-6.498573513148)
--(axis cs:61440,-28.5777417203154)
--(axis cs:92160,-77.6119070017012)
--(axis cs:122880,-37.0768937296881)
--(axis cs:153600,75.0644901871451)
--(axis cs:184320,177.260883518317)
--(axis cs:215040,305.872879754256)
--(axis cs:245760,448.924966561764)
--(axis cs:276480,586.326462246827)
--(axis cs:307200,719.031348983697)
--(axis cs:337920,867.326930754981)
--(axis cs:368640,971.398461252182)
--(axis cs:399360,1038.86136064155)
--(axis cs:430080,1192.22488252581)
--(axis cs:460800,1266.3411226175)
--(axis cs:491520,1401.89469520315)
--(axis cs:522240,1495.50274112029)
--(axis cs:552960,1583.09283553323)
--(axis cs:583680,1663.83057183553)
--(axis cs:614400,1758.00766600614)
--(axis cs:645120,1807.12189781855)
--(axis cs:675840,1869.40757113268)
--(axis cs:706560,1923.59118165511)
--(axis cs:737280,1956.38561187104)
--(axis cs:768000,2026.63709049939)
--(axis cs:798720,2077.95539599486)
--(axis cs:829440,2118.74602066702)
--(axis cs:860160,2172.49894044474)
--(axis cs:890880,2201.12307661763)
--(axis cs:921600,2234.32466854341)
--(axis cs:952320,2265.66115366463)
--(axis cs:983040,2303.55585712668)
--(axis cs:1013760,2361.8230653363)
--(axis cs:1044480,2374.34253395632)
--(axis cs:1075200,2400.74517567907)
--(axis cs:1105920,2433.78878328776)
--(axis cs:1136640,2452.11789741972)
--(axis cs:1167360,2490.85438666376)
--(axis cs:1198080,2513.76074593203)
--(axis cs:1228800,2526.50143246296)
--(axis cs:1259520,2568.13179967241)
--(axis cs:1290240,2572.83432913279)
--(axis cs:1320960,2610.45531270154)
--(axis cs:1351680,2636.58037416011)
--(axis cs:1382400,2655.20047653761)
--(axis cs:1413120,2654.94154069751)
--(axis cs:1443840,2690.75192352048)
--(axis cs:1474560,2710.36000897839)
--(axis cs:1505280,2740.52820592437)
--(axis cs:1536000,2756.86161077252)
--(axis cs:1566720,2791.40540908034)
--(axis cs:1597440,2792.28674243729)
--(axis cs:1628160,2813.52769856703)
--(axis cs:1658880,2836.5791930024)
--(axis cs:1689600,2844.87717443045)
--(axis cs:1720320,2866.20751065226)
--(axis cs:1751040,2887.19389848353)
--(axis cs:1781760,2905.44586101753)
--(axis cs:1812480,2923.2144763531)
--(axis cs:1843200,2942.678801795)
--(axis cs:1873920,2946.54547966045)
--(axis cs:1904640,2962.84894482592)
--(axis cs:1935360,2975.99595306559)
--(axis cs:1966080,2985.37455192709)
--(axis cs:1996800,3004.40335453462)
--(axis cs:2027520,3010.56372996998)
--(axis cs:2058240,3012.6301485788)
--(axis cs:2088960,3039.29506579765)
--(axis cs:2119680,3063.50306092056)
--(axis cs:2150400,3072.68604888375)
--(axis cs:2181120,3081.68503652045)
--(axis cs:2211840,3106.78427955608)
--(axis cs:2242560,3100.98738081277)
--(axis cs:2273280,3109.53594465755)
--(axis cs:2304000,3111.69465458001)
--(axis cs:2334720,3127.87784537154)
--(axis cs:2365440,3142.96856577139)
--(axis cs:2396160,3179.56856805337)
--(axis cs:2426880,3155.71763994725)
--(axis cs:2457600,3185.55088948997)
--(axis cs:2488320,3210.25556377796)
--(axis cs:2519040,3186.35425378486)
--(axis cs:2549760,3217.14951916732)
--(axis cs:2580480,3227.8714679799)
--(axis cs:2611200,3238.39167103568)
--(axis cs:2641920,3249.71517050992)
--(axis cs:2672640,3285.52230018605)
--(axis cs:2703360,3286.50986637666)
--(axis cs:2734080,3307.4102553395)
--(axis cs:2764800,3316.38745681594)
--(axis cs:2795520,3347.9706216996)
--(axis cs:2826240,3343.87265973118)
--(axis cs:2856960,3333.50863722743)
--(axis cs:2887680,3339.61563184019)
--(axis cs:2918400,3356.34838816327)
--(axis cs:2949120,3387.16577691942)
--(axis cs:2979840,3400.32614476194)
--(axis cs:2979840,4882.90441607184)
--(axis cs:2979840,4882.90441607184)
--(axis cs:2949120,4849.01977866341)
--(axis cs:2918400,4826.81717803258)
--(axis cs:2887680,4800.56026718116)
--(axis cs:2856960,4785.22265692017)
--(axis cs:2826240,4765.60280891259)
--(axis cs:2795520,4729.00944872039)
--(axis cs:2764800,4740.37986659544)
--(axis cs:2734080,4734.33886284061)
--(axis cs:2703360,4708.03615867131)
--(axis cs:2672640,4658.84968011503)
--(axis cs:2641920,4635.30474804521)
--(axis cs:2611200,4596.29815282143)
--(axis cs:2580480,4565.89309416221)
--(axis cs:2549760,4560.5264205877)
--(axis cs:2519040,4525.43328226815)
--(axis cs:2488320,4492.72926985702)
--(axis cs:2457600,4493.66282470771)
--(axis cs:2426880,4492.23873410745)
--(axis cs:2396160,4432.86867486918)
--(axis cs:2365440,4423.07468675271)
--(axis cs:2334720,4391.68831753493)
--(axis cs:2304000,4358.01105874278)
--(axis cs:2273280,4341.30957387355)
--(axis cs:2242560,4318.25558066508)
--(axis cs:2211840,4298.87879832679)
--(axis cs:2181120,4305.17378563524)
--(axis cs:2150400,4282.9474582795)
--(axis cs:2119680,4243.77603767123)
--(axis cs:2088960,4214.7166283329)
--(axis cs:2058240,4206.48623812065)
--(axis cs:2027520,4183.87740041823)
--(axis cs:1996800,4153.0086781339)
--(axis cs:1966080,4138.72355245387)
--(axis cs:1935360,4127.0893037749)
--(axis cs:1904640,4104.02339456643)
--(axis cs:1873920,4078.99692226639)
--(axis cs:1843200,4035.27058222469)
--(axis cs:1812480,4021.9800721453)
--(axis cs:1781760,3995.52923140438)
--(axis cs:1751040,3967.60154344683)
--(axis cs:1720320,3937.76237930589)
--(axis cs:1689600,3911.92642806442)
--(axis cs:1658880,3871.64416008395)
--(axis cs:1628160,3841.72869652605)
--(axis cs:1597440,3810.88472437358)
--(axis cs:1566720,3759.12126978496)
--(axis cs:1536000,3736.91604365763)
--(axis cs:1505280,3702.95953993777)
--(axis cs:1474560,3693.50589223713)
--(axis cs:1443840,3654.10557278209)
--(axis cs:1413120,3629.40429773024)
--(axis cs:1382400,3572.16229049373)
--(axis cs:1351680,3542.17123634737)
--(axis cs:1320960,3520.33261235638)
--(axis cs:1290240,3506.6240935498)
--(axis cs:1259520,3459.79613247205)
--(axis cs:1228800,3434.90960011759)
--(axis cs:1198080,3378.48521945838)
--(axis cs:1167360,3331.3684833473)
--(axis cs:1136640,3300.72697716998)
--(axis cs:1105920,3255.53525088496)
--(axis cs:1075200,3215.72950974761)
--(axis cs:1044480,3159.94178675086)
--(axis cs:1013760,3109.63479457061)
--(axis cs:983040,3085.98545559397)
--(axis cs:952320,3022.25461721171)
--(axis cs:921600,2957.4549061231)
--(axis cs:890880,2898.55451335367)
--(axis cs:860160,2843.65523750436)
--(axis cs:829440,2793.92159352215)
--(axis cs:798720,2727.5698098739)
--(axis cs:768000,2661.4191473589)
--(axis cs:737280,2603.14866669484)
--(axis cs:706560,2516.19791240935)
--(axis cs:675840,2442.10801101167)
--(axis cs:645120,2375.23226866221)
--(axis cs:614400,2286.04002255354)
--(axis cs:583680,2220.01866442012)
--(axis cs:552960,2117.52049754341)
--(axis cs:522240,2007.24800818787)
--(axis cs:491520,1885.79803511953)
--(axis cs:460800,1795.39580238071)
--(axis cs:430080,1611.27073655174)
--(axis cs:399360,1530.73408749854)
--(axis cs:368640,1391.77486673221)
--(axis cs:337920,1231.32873394814)
--(axis cs:307200,1084.51373773138)
--(axis cs:276480,969.513438072647)
--(axis cs:245760,816.910949928061)
--(axis cs:215040,656.923324104868)
--(axis cs:184320,506.083619683358)
--(axis cs:153600,365.191672761037)
--(axis cs:122880,233.032304727987)
--(axis cs:92160,103.20809718065)
--(axis cs:61440,12.9259014801604)
--(axis cs:30720,-1.11377996780008)
--(axis cs:0,-0.632143849119968)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,-1.26514905384596)
--(axis cs:0,-2.09033826650518)
--(axis cs:30720,-12.0433395602936)
--(axis cs:61440,-81.8852929224903)
--(axis cs:92160,-110.692217489339)
--(axis cs:122880,-7.87354460230932)
--(axis cs:153600,133.1761964537)
--(axis cs:184320,245.354939075001)
--(axis cs:215040,382.380026849595)
--(axis cs:245760,505.209225150168)
--(axis cs:276480,702.260142001922)
--(axis cs:307200,800.130054091558)
--(axis cs:337920,951.787440075386)
--(axis cs:368640,1113.47515944762)
--(axis cs:399360,1163.78703105444)
--(axis cs:430080,1324.47843639729)
--(axis cs:460800,1427.60651001041)
--(axis cs:491520,1532.2898121467)
--(axis cs:522240,1654.07968164831)
--(axis cs:552960,1730.32485053552)
--(axis cs:583680,1832.43336379777)
--(axis cs:614400,1932.96835990853)
--(axis cs:645120,2016.37265459989)
--(axis cs:675840,2107.46723919399)
--(axis cs:706560,2138.24498180572)
--(axis cs:737280,2201.91509278151)
--(axis cs:768000,2266.64894674925)
--(axis cs:798720,2328.16681255596)
--(axis cs:829440,2391.29769447455)
--(axis cs:860160,2442.50572688435)
--(axis cs:890880,2495.54320817935)
--(axis cs:921600,2543.84546204246)
--(axis cs:952320,2571.61037751184)
--(axis cs:983040,2619.30540220746)
--(axis cs:1013760,2652.00660279464)
--(axis cs:1044480,2692.2628244851)
--(axis cs:1075200,2708.92934670546)
--(axis cs:1105920,2744.40489669065)
--(axis cs:1136640,2787.28791779569)
--(axis cs:1167360,2821.0152667669)
--(axis cs:1198080,2844.89665005763)
--(axis cs:1228800,2863.27911351641)
--(axis cs:1259520,2893.05091771137)
--(axis cs:1290240,2923.66055777713)
--(axis cs:1320960,2923.7487989932)
--(axis cs:1351680,2944.76275533453)
--(axis cs:1382400,2967.52399462825)
--(axis cs:1413120,2992.43076528424)
--(axis cs:1443840,3028.3009948532)
--(axis cs:1474560,3054.77266965468)
--(axis cs:1505280,3069.58567071822)
--(axis cs:1536000,3087.59178373631)
--(axis cs:1566720,3107.89185050188)
--(axis cs:1597440,3126.44240803937)
--(axis cs:1628160,3155.45734349147)
--(axis cs:1658880,3143.40059138531)
--(axis cs:1689600,3141.58726808565)
--(axis cs:1720320,3180.00748610244)
--(axis cs:1751040,3166.27927318481)
--(axis cs:1781760,3209.99231763658)
--(axis cs:1812480,3241.42641402998)
--(axis cs:1843200,3250.25479351628)
--(axis cs:1873920,3272.92238892635)
--(axis cs:1904640,3282.6521390699)
--(axis cs:1935360,3312.33587366882)
--(axis cs:1966080,3306.51426314643)
--(axis cs:1996800,3329.58859368362)
--(axis cs:2027520,3312.40972568344)
--(axis cs:2058240,3330.54430699896)
--(axis cs:2088960,3358.50547937293)
--(axis cs:2119680,3391.44769772232)
--(axis cs:2150400,3401.27586689195)
--(axis cs:2181120,3443.24135491422)
--(axis cs:2211840,3420.04450550205)
--(axis cs:2242560,3447.50839655029)
--(axis cs:2273280,3470.53086500325)
--(axis cs:2304000,3485.22254156796)
--(axis cs:2334720,3519.28647518608)
--(axis cs:2365440,3547.29919784444)
--(axis cs:2396160,3576.40337936615)
--(axis cs:2426880,3541.20405380096)
--(axis cs:2457600,3548.15631602332)
--(axis cs:2488320,3570.41519867736)
--(axis cs:2519040,3573.60590526899)
--(axis cs:2549760,3585.32842424554)
--(axis cs:2580480,3604.46996301992)
--(axis cs:2611200,3607.95170692017)
--(axis cs:2641920,3619.78417070809)
--(axis cs:2672640,3623.41887619373)
--(axis cs:2703360,3651.71921850025)
--(axis cs:2734080,3637.75659679621)
--(axis cs:2764800,3651.55875057648)
--(axis cs:2795520,3697.81884538636)
--(axis cs:2826240,3727.34213226801)
--(axis cs:2856960,3736.51267421784)
--(axis cs:2887680,3767.40190996696)
--(axis cs:2918400,3774.41858928549)
--(axis cs:2949120,3780.29104582261)
--(axis cs:2979840,3792.59973632504)
--(axis cs:2979840,5230.00602021122)
--(axis cs:2979840,5230.00602021122)
--(axis cs:2949120,5211.68459770349)
--(axis cs:2918400,5156.72532094688)
--(axis cs:2887680,5138.16130856787)
--(axis cs:2856960,5114.79889908589)
--(axis cs:2826240,5085.68582935597)
--(axis cs:2795520,5048.56556719913)
--(axis cs:2764800,5032.97182932084)
--(axis cs:2734080,4984.87762878746)
--(axis cs:2703360,4941.97273281131)
--(axis cs:2672640,4942.11634254774)
--(axis cs:2641920,4936.61243027721)
--(axis cs:2611200,4916.69906791388)
--(axis cs:2580480,4901.34775469907)
--(axis cs:2549760,4897.6981706602)
--(axis cs:2519040,4856.08028706004)
--(axis cs:2488320,4842.90323367203)
--(axis cs:2457600,4836.20269040519)
--(axis cs:2426880,4818.91234157114)
--(axis cs:2396160,4774.16949821964)
--(axis cs:2365440,4786.10650763144)
--(axis cs:2334720,4786.83917917094)
--(axis cs:2304000,4759.74388899033)
--(axis cs:2273280,4725.33604576363)
--(axis cs:2242560,4683.62037110229)
--(axis cs:2211840,4658.94861671486)
--(axis cs:2181120,4582.2441730671)
--(axis cs:2150400,4599.66361442283)
--(axis cs:2119680,4547.9786245519)
--(axis cs:2088960,4527.76330997329)
--(axis cs:2058240,4480.01496928133)
--(axis cs:2027520,4453.72935890874)
--(axis cs:1996800,4422.97656930341)
--(axis cs:1966080,4423.78819818454)
--(axis cs:1935360,4390.99521834026)
--(axis cs:1904640,4377.01759668676)
--(axis cs:1873920,4352.24102263297)
--(axis cs:1843200,4356.09361651976)
--(axis cs:1812480,4290.72775686305)
--(axis cs:1781760,4257.47506300557)
--(axis cs:1751040,4251.86062835827)
--(axis cs:1720320,4195.90099740939)
--(axis cs:1689600,4182.30864250089)
--(axis cs:1658880,4155.11333913554)
--(axis cs:1628160,4121.37444521326)
--(axis cs:1597440,4120.09226789115)
--(axis cs:1566720,4101.32795808598)
--(axis cs:1536000,4072.54251993642)
--(axis cs:1505280,4050.61538772384)
--(axis cs:1474560,4021.9388878607)
--(axis cs:1443840,4014.00317307208)
--(axis cs:1413120,3985.70185404099)
--(axis cs:1382400,3927.85736411678)
--(axis cs:1351680,3893.17680333113)
--(axis cs:1320960,3859.95736490755)
--(axis cs:1290240,3826.28841231041)
--(axis cs:1259520,3805.92442805054)
--(axis cs:1228800,3774.8138184086)
--(axis cs:1198080,3739.99763550949)
--(axis cs:1167360,3699.02112151129)
--(axis cs:1136640,3665.94747545624)
--(axis cs:1105920,3624.65402429757)
--(axis cs:1075200,3587.783208103)
--(axis cs:1044480,3542.73362560421)
--(axis cs:1013760,3506.37394721886)
--(axis cs:983040,3462.39250322537)
--(axis cs:952320,3416.4315887205)
--(axis cs:921600,3343.71357743489)
--(axis cs:890880,3293.76622831741)
--(axis cs:860160,3246.59051021447)
--(axis cs:829440,3172.93100996287)
--(axis cs:798720,3103.19522698909)
--(axis cs:768000,3020.07849838648)
--(axis cs:737280,2952.89789198887)
--(axis cs:706560,2879.58387347877)
--(axis cs:675840,2764.03455888183)
--(axis cs:645120,2732.06920349252)
--(axis cs:614400,2632.30227240056)
--(axis cs:583680,2534.92877370154)
--(axis cs:552960,2425.93854308486)
--(axis cs:522240,2279.58443453469)
--(axis cs:491520,2192.62719396794)
--(axis cs:460800,2086.25445508982)
--(axis cs:430080,1941.58370211398)
--(axis cs:399360,1850.57632735727)
--(axis cs:368640,1630.82010679805)
--(axis cs:337920,1484.26545233922)
--(axis cs:307200,1348.76292683169)
--(axis cs:276480,1153.8197854647)
--(axis cs:245760,1031.55496300195)
--(axis cs:215040,817.644610020192)
--(axis cs:184320,658.127229314798)
--(axis cs:153600,470.95953415602)
--(axis cs:122880,324.884324673953)
--(axis cs:92160,218.980710429704)
--(axis cs:61440,70.8136781194281)
--(axis cs:30720,-1.96556863489552)
--(axis cs:0,-1.26514905384596)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,-0.472187868003976)
--(axis cs:0,-0.777925018746745)
--(axis cs:30720,-5.67301876955355)
--(axis cs:61440,-16.8874673136707)
--(axis cs:92160,-85.6089833698338)
--(axis cs:122880,-83.2729555104791)
--(axis cs:153600,0.776504566669956)
--(axis cs:184320,102.841221709153)
--(axis cs:215040,210.472983724003)
--(axis cs:245760,372.345095498554)
--(axis cs:276480,477.534273836801)
--(axis cs:307200,623.031539339253)
--(axis cs:337920,783.110350528549)
--(axis cs:368640,937.715529878908)
--(axis cs:399360,1038.13265981089)
--(axis cs:430080,1117.96977018192)
--(axis cs:460800,1198.62969597207)
--(axis cs:491520,1282.01958194571)
--(axis cs:522240,1344.65140219589)
--(axis cs:552960,1397.46570116296)
--(axis cs:583680,1443.10853040275)
--(axis cs:614400,1486.87780590253)
--(axis cs:645120,1521.55114218099)
--(axis cs:675840,1550.45199642817)
--(axis cs:706560,1574.6182135167)
--(axis cs:737280,1600.49442611824)
--(axis cs:768000,1632.84655003247)
--(axis cs:798720,1653.10698720047)
--(axis cs:829440,1672.94358718152)
--(axis cs:860160,1697.22827451881)
--(axis cs:890880,1713.80784204367)
--(axis cs:921600,1725.99905013051)
--(axis cs:952320,1749.97224258936)
--(axis cs:983040,1745.22272017932)
--(axis cs:1013760,1757.40646960046)
--(axis cs:1044480,1760.25490207771)
--(axis cs:1075200,1765.20964888656)
--(axis cs:1105920,1783.1371638997)
--(axis cs:1136640,1758.62969403802)
--(axis cs:1167360,1800.07510398088)
--(axis cs:1198080,1806.17389279052)
--(axis cs:1228800,1798.16331923126)
--(axis cs:1259520,1823.12536525293)
--(axis cs:1290240,1808.26381581568)
--(axis cs:1320960,1813.80977656838)
--(axis cs:1351680,1818.35706544179)
--(axis cs:1382400,1829.11089152973)
--(axis cs:1413120,1846.35249215771)
--(axis cs:1443840,1833.66908147878)
--(axis cs:1474560,1854.82209105665)
--(axis cs:1505280,1842.6993291501)
--(axis cs:1536000,1843.06144389594)
--(axis cs:1566720,1868.47955506859)
--(axis cs:1597440,1869.70457248572)
--(axis cs:1628160,1858.05886304151)
--(axis cs:1658880,1864.62416721064)
--(axis cs:1689600,1870.92515310371)
--(axis cs:1720320,1867.13514334311)
--(axis cs:1751040,1861.09920843186)
--(axis cs:1781760,1873.59441754041)
--(axis cs:1812480,1865.92492929133)
--(axis cs:1843200,1871.41974720919)
--(axis cs:1873920,1904.87995956117)
--(axis cs:1904640,1890.61095511689)
--(axis cs:1935360,1890.10318740403)
--(axis cs:1966080,1899.2123195016)
--(axis cs:1996800,1896.86260036187)
--(axis cs:2027520,1896.16827091246)
--(axis cs:2058240,1942.2773419735)
--(axis cs:2088960,1902.45441824369)
--(axis cs:2119680,1917.81317024667)
--(axis cs:2150400,1897.05034279263)
--(axis cs:2181120,1921.62538642805)
--(axis cs:2211840,1930.83912432717)
--(axis cs:2242560,1960.34348245792)
--(axis cs:2273280,1923.97646512473)
--(axis cs:2304000,1905.54007780385)
--(axis cs:2334720,1913.02771751347)
--(axis cs:2365440,1928.78264879212)
--(axis cs:2396160,1922.681969888)
--(axis cs:2426880,1917.24286957225)
--(axis cs:2457600,1922.41503702374)
--(axis cs:2488320,1916.91033808779)
--(axis cs:2519040,1937.70662364223)
--(axis cs:2549760,1965.65709765085)
--(axis cs:2580480,1936.08748889118)
--(axis cs:2611200,1938.20331767003)
--(axis cs:2641920,1943.44784686553)
--(axis cs:2672640,1955.84845007521)
--(axis cs:2703360,1960.76593048261)
--(axis cs:2734080,1959.60194427392)
--(axis cs:2764800,1968.49409810718)
--(axis cs:2795520,1951.39711119702)
--(axis cs:2826240,1967.79892417129)
--(axis cs:2856960,1965.3592632905)
--(axis cs:2887680,1952.59728503284)
--(axis cs:2918400,1963.62799351649)
--(axis cs:2949120,1954.26675761416)
--(axis cs:2979840,1963.60988833003)
--(axis cs:2979840,2786.98727380859)
--(axis cs:2979840,2786.98727380859)
--(axis cs:2949120,2797.34533292363)
--(axis cs:2918400,2787.177511418)
--(axis cs:2887680,2791.12320267106)
--(axis cs:2856960,2773.24541796928)
--(axis cs:2826240,2773.11986913135)
--(axis cs:2795520,2785.8847600079)
--(axis cs:2764800,2761.10309197424)
--(axis cs:2734080,2764.10195259855)
--(axis cs:2703360,2754.47453425429)
--(axis cs:2672640,2748.79733146829)
--(axis cs:2641920,2754.80670015044)
--(axis cs:2611200,2751.55390595967)
--(axis cs:2580480,2745.80832368466)
--(axis cs:2549760,2710.65296707443)
--(axis cs:2519040,2743.47704669099)
--(axis cs:2488320,2756.68036055255)
--(axis cs:2457600,2745.56689156595)
--(axis cs:2426880,2742.60896565773)
--(axis cs:2396160,2723.48001424434)
--(axis cs:2365440,2705.78794829339)
--(axis cs:2334720,2709.93898339319)
--(axis cs:2304000,2714.96858803362)
--(axis cs:2273280,2693.65275545728)
--(axis cs:2242560,2662.83161531831)
--(axis cs:2211840,2698.37219127232)
--(axis cs:2181120,2700.00363955002)
--(axis cs:2150400,2710.22841151664)
--(axis cs:2119680,2680.35164504134)
--(axis cs:2088960,2690.74700930462)
--(axis cs:2058240,2645.06203771398)
--(axis cs:2027520,2684.33887041388)
--(axis cs:1996800,2675.45679950445)
--(axis cs:1966080,2659.34203242495)
--(axis cs:1935360,2660.72551144236)
--(axis cs:1904640,2655.07834065838)
--(axis cs:1873920,2626.20865106128)
--(axis cs:1843200,2646.47934286163)
--(axis cs:1812480,2641.08577579419)
--(axis cs:1781760,2625.21623412353)
--(axis cs:1751040,2622.30268905369)
--(axis cs:1720320,2599.75163992448)
--(axis cs:1689600,2586.73065589124)
--(axis cs:1658880,2588.13346302715)
--(axis cs:1628160,2592.5111926686)
--(axis cs:1597440,2577.7938615027)
--(axis cs:1566720,2572.85866391408)
--(axis cs:1536000,2591.36070703444)
--(axis cs:1505280,2574.15993259431)
--(axis cs:1474560,2545.11239001169)
--(axis cs:1443840,2549.19901428321)
--(axis cs:1413120,2521.51797649952)
--(axis cs:1382400,2535.76341829664)
--(axis cs:1351680,2532.13131082167)
--(axis cs:1320960,2516.23944006594)
--(axis cs:1290240,2503.15591284069)
--(axis cs:1259520,2464.49513966261)
--(axis cs:1228800,2467.118202986)
--(axis cs:1198080,2438.36997272873)
--(axis cs:1167360,2430.02883075031)
--(axis cs:1136640,2446.90537445574)
--(axis cs:1105920,2414.01458780325)
--(axis cs:1075200,2414.38769986855)
--(axis cs:1044480,2402.5176890294)
--(axis cs:1013760,2380.7739767335)
--(axis cs:983040,2370.72131999757)
--(axis cs:952320,2339.77762653258)
--(axis cs:921600,2330.81731208157)
--(axis cs:890880,2307.36190374021)
--(axis cs:860160,2285.96989115039)
--(axis cs:829440,2263.26097818442)
--(axis cs:798720,2231.14277669717)
--(axis cs:768000,2197.16067655872)
--(axis cs:737280,2162.28812279519)
--(axis cs:706560,2114.43705743922)
--(axis cs:675840,2060.69742894271)
--(axis cs:645120,2008.3428370398)
--(axis cs:614400,1958.07289034926)
--(axis cs:583680,1898.21015405735)
--(axis cs:552960,1828.88482030752)
--(axis cs:522240,1755.37364329914)
--(axis cs:491520,1677.84498206761)
--(axis cs:460800,1596.23829466399)
--(axis cs:430080,1491.05675514943)
--(axis cs:399360,1367.09461593877)
--(axis cs:368640,1230.17436054505)
--(axis cs:337920,1101.80663385977)
--(axis cs:307200,990.662601258831)
--(axis cs:276480,860.401876672581)
--(axis cs:245760,678.412272438984)
--(axis cs:215040,545.580715199056)
--(axis cs:184320,391.745974606693)
--(axis cs:153600,269.28204761357)
--(axis cs:122880,179.236491871905)
--(axis cs:92160,79.672122275817)
--(axis cs:61440,0.275887562943527)
--(axis cs:30720,0.00547485930702285)
--(axis cs:0,-0.472187868003976)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,-0.728834913675614)
--(axis cs:0,-1.04270951308317)
--(axis cs:30720,-6.11609097629967)
--(axis cs:61440,-15.9340050409035)
--(axis cs:92160,-92.8023945549678)
--(axis cs:122880,-29.6066441145162)
--(axis cs:153600,125.1987669445)
--(axis cs:184320,250.25297666345)
--(axis cs:215040,445.716247659415)
--(axis cs:245760,634.440552044331)
--(axis cs:276480,820.628473121648)
--(axis cs:307200,923.903573053731)
--(axis cs:337920,1028.49383227416)
--(axis cs:368640,1146.96184737291)
--(axis cs:399360,1246.95676080852)
--(axis cs:430080,1318.73603018142)
--(axis cs:460800,1354.04996768927)
--(axis cs:491520,1423.48876491715)
--(axis cs:522240,1499.77879058753)
--(axis cs:552960,1498.79730204816)
--(axis cs:583680,1542.06537650641)
--(axis cs:614400,1586.94184456192)
--(axis cs:645120,1537.96854193428)
--(axis cs:675840,1581.10968794823)
--(axis cs:706560,1615.62341261976)
--(axis cs:737280,1658.20009332867)
--(axis cs:768000,1637.4674274416)
--(axis cs:798720,1647.95917986635)
--(axis cs:829440,1677.09038166855)
--(axis cs:860160,1711.2699610524)
--(axis cs:890880,1700.3726488564)
--(axis cs:921600,1707.68888511473)
--(axis cs:952320,1734.14178063764)
--(axis cs:983040,1717.52482035549)
--(axis cs:1013760,1699.9819235028)
--(axis cs:1044480,1704.53163279603)
--(axis cs:1075200,1737.83713259668)
--(axis cs:1105920,1752.40344430029)
--(axis cs:1136640,1807.29206211497)
--(axis cs:1167360,1829.39871732192)
--(axis cs:1198080,1830.45327437968)
--(axis cs:1228800,1860.84937165173)
--(axis cs:1259520,1860.28840756035)
--(axis cs:1290240,1872.71702194357)
--(axis cs:1320960,1808.12453177823)
--(axis cs:1351680,1820.29611177477)
--(axis cs:1382400,1825.13736556179)
--(axis cs:1413120,1840.98457812531)
--(axis cs:1443840,1859.96259373962)
--(axis cs:1474560,1862.48973973079)
--(axis cs:1505280,1903.86129217736)
--(axis cs:1536000,1965.42890941074)
--(axis cs:1566720,1926.46264856057)
--(axis cs:1597440,1956.01022726378)
--(axis cs:1628160,1987.02728515543)
--(axis cs:1658880,1965.27626564344)
--(axis cs:1689600,2001.12043467849)
--(axis cs:1720320,2059.10448532383)
--(axis cs:1751040,2060.50293230262)
--(axis cs:1781760,2061.49056675815)
--(axis cs:1812480,2088.24844895659)
--(axis cs:1843200,2130.70871073023)
--(axis cs:1873920,2150.56377472615)
--(axis cs:1904640,2162.31082729044)
--(axis cs:1935360,2171.5228254919)
--(axis cs:1966080,2182.49300856199)
--(axis cs:1996800,2232.41962888459)
--(axis cs:2027520,2256.72371676407)
--(axis cs:2058240,2211.57169501151)
--(axis cs:2088960,2188.15820934717)
--(axis cs:2119680,2153.69441888141)
--(axis cs:2150400,2176.36432635935)
--(axis cs:2181120,2121.57548214679)
--(axis cs:2211840,2115.17771105612)
--(axis cs:2242560,2156.86123526229)
--(axis cs:2273280,2146.63598965403)
--(axis cs:2304000,2202.61179397546)
--(axis cs:2334720,2218.90571086717)
--(axis cs:2365440,2257.08071098299)
--(axis cs:2396160,2241.38862378773)
--(axis cs:2426880,2251.43261487102)
--(axis cs:2457600,2274.54532454335)
--(axis cs:2488320,2299.14635364913)
--(axis cs:2519040,2306.56126192971)
--(axis cs:2549760,2402.78127279855)
--(axis cs:2580480,2379.12645376005)
--(axis cs:2611200,2412.65012269057)
--(axis cs:2641920,2454.22640390118)
--(axis cs:2672640,2510.03048950699)
--(axis cs:2703360,2437.44983024514)
--(axis cs:2734080,2499.20763363867)
--(axis cs:2764800,2492.9100104058)
--(axis cs:2795520,2525.52734373571)
--(axis cs:2826240,2516.34669418046)
--(axis cs:2856960,2575.16204338759)
--(axis cs:2887680,2536.96644542714)
--(axis cs:2918400,2566.79889998882)
--(axis cs:2949120,2586.69389488575)
--(axis cs:2979840,2620.52622890161)
--(axis cs:2979840,3758.75371037349)
--(axis cs:2979840,3758.75371037349)
--(axis cs:2949120,3743.85889162435)
--(axis cs:2918400,3725.28573833209)
--(axis cs:2887680,3781.32909953014)
--(axis cs:2856960,3737.96371699139)
--(axis cs:2826240,3780.27742487735)
--(axis cs:2795520,3721.19989657552)
--(axis cs:2764800,3719.92115696641)
--(axis cs:2734080,3630.99444223991)
--(axis cs:2703360,3664.68249393485)
--(axis cs:2672640,3616.75892388856)
--(axis cs:2641920,3651.80759663161)
--(axis cs:2611200,3638.72731841982)
--(axis cs:2580480,3604.08901610068)
--(axis cs:2549760,3515.47678754732)
--(axis cs:2519040,3525.66129997014)
--(axis cs:2488320,3473.51387910701)
--(axis cs:2457600,3440.15483026582)
--(axis cs:2426880,3396.60933918884)
--(axis cs:2396160,3348.89883102457)
--(axis cs:2365440,3286.70367105042)
--(axis cs:2334720,3299.07692154002)
--(axis cs:2304000,3300.94606364763)
--(axis cs:2273280,3320.80958578217)
--(axis cs:2242560,3261.90739290647)
--(axis cs:2211840,3245.86510017045)
--(axis cs:2181120,3248.66021714198)
--(axis cs:2150400,3209.41226859243)
--(axis cs:2119680,3250.45563575391)
--(axis cs:2088960,3280.74815206961)
--(axis cs:2058240,3286.8907362939)
--(axis cs:2027520,3238.45967033622)
--(axis cs:1996800,3222.74892286139)
--(axis cs:1966080,3239.590245657)
--(axis cs:1935360,3205.07696738579)
--(axis cs:1904640,3156.72190632062)
--(axis cs:1873920,3112.13020972385)
--(axis cs:1843200,3078.51664750681)
--(axis cs:1812480,3086.39825611581)
--(axis cs:1781760,3051.70446028376)
--(axis cs:1751040,3017.17078186989)
--(axis cs:1720320,2961.35200601157)
--(axis cs:1689600,2954.46234132265)
--(axis cs:1658880,2974.87367064007)
--(axis cs:1628160,2927.88874840749)
--(axis cs:1597440,2900.77702345594)
--(axis cs:1566720,2885.52056584438)
--(axis cs:1536000,2794.94456189876)
--(axis cs:1505280,2796.62524263029)
--(axis cs:1474560,2771.89256390094)
--(axis cs:1443840,2749.39752458757)
--(axis cs:1413120,2708.01748488424)
--(axis cs:1382400,2700.96861777159)
--(axis cs:1351680,2697.63016927536)
--(axis cs:1320960,2721.33436119598)
--(axis cs:1290240,2641.23557097202)
--(axis cs:1259520,2672.23137592451)
--(axis cs:1228800,2686.88792066992)
--(axis cs:1198080,2689.82968921382)
--(axis cs:1167360,2640.59793656035)
--(axis cs:1136640,2595.9567179698)
--(axis cs:1105920,2587.44578387979)
--(axis cs:1075200,2537.59457775958)
--(axis cs:1044480,2533.8190317194)
--(axis cs:1013760,2524.04096257045)
--(axis cs:983040,2509.77027085209)
--(axis cs:952320,2489.76018793865)
--(axis cs:921600,2464.22263604183)
--(axis cs:890880,2431.03487769673)
--(axis cs:860160,2391.52503002498)
--(axis cs:829440,2364.4726315769)
--(axis cs:798720,2324.93550284241)
--(axis cs:768000,2295.97938529282)
--(axis cs:737280,2238.02914608872)
--(axis cs:706560,2201.54774985944)
--(axis cs:675840,2164.76129551218)
--(axis cs:645120,2162.43132944419)
--(axis cs:614400,2089.34712602129)
--(axis cs:583680,2054.67576047202)
--(axis cs:552960,2029.57839147938)
--(axis cs:522240,1952.42332772419)
--(axis cs:491520,1904.64855694908)
--(axis cs:460800,1836.26143104833)
--(axis cs:430080,1730.55885951441)
--(axis cs:399360,1637.49281431352)
--(axis cs:368640,1524.27078609822)
--(axis cs:337920,1399.59509999142)
--(axis cs:307200,1247.40808734265)
--(axis cs:276480,1061.65098727305)
--(axis cs:245760,910.853905666605)
--(axis cs:215040,749.180863402251)
--(axis cs:184320,603.482599003721)
--(axis cs:153600,421.211534542112)
--(axis cs:122880,267.507792465601)
--(axis cs:92160,133.517069988875)
--(axis cs:61440,1.51474829180296)
--(axis cs:30720,-0.36648255385473)
--(axis cs:0,-0.728834913675614)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,-0.535227509328754)
--(axis cs:0,-0.89294102534838)
--(axis cs:30720,-6.76186649958761)
--(axis cs:61440,-58.909810812266)
--(axis cs:92160,-89.9209063494357)
--(axis cs:122880,-51.7450972362883)
--(axis cs:153600,41.3067305467998)
--(axis cs:184320,257.179828128108)
--(axis cs:215040,458.959096957292)
--(axis cs:245760,650.78417726388)
--(axis cs:276480,816.188901990037)
--(axis cs:307200,923.21121338559)
--(axis cs:337920,1096.17003790489)
--(axis cs:368640,1188.4959362969)
--(axis cs:399360,1254.52625697474)
--(axis cs:430080,1315.08412992503)
--(axis cs:460800,1380.2596652857)
--(axis cs:491520,1425.7336205067)
--(axis cs:522240,1505.5712536134)
--(axis cs:552960,1572.24618436034)
--(axis cs:583680,1583.38976968661)
--(axis cs:614400,1617.2322814674)
--(axis cs:645120,1636.62118870616)
--(axis cs:675840,1675.22990368475)
--(axis cs:706560,1687.82879896435)
--(axis cs:737280,1714.23830916085)
--(axis cs:768000,1678.36397817651)
--(axis cs:798720,1719.80334238736)
--(axis cs:829440,1733.150048417)
--(axis cs:860160,1741.2644525742)
--(axis cs:890880,1740.47876202628)
--(axis cs:921600,1800.97581497968)
--(axis cs:952320,1759.94736773118)
--(axis cs:983040,1779.26855497385)
--(axis cs:1013760,1768.69564106138)
--(axis cs:1044480,1774.15341448301)
--(axis cs:1075200,1798.03907202901)
--(axis cs:1105920,1787.5174787999)
--(axis cs:1136640,1803.53874175557)
--(axis cs:1167360,1800.42904626491)
--(axis cs:1198080,1835.10107303162)
--(axis cs:1228800,1848.80813252947)
--(axis cs:1259520,1861.7727783863)
--(axis cs:1290240,1876.98124613902)
--(axis cs:1320960,1893.47020099833)
--(axis cs:1351680,1917.22027294543)
--(axis cs:1382400,1939.77827614844)
--(axis cs:1413120,1942.72716351747)
--(axis cs:1443840,1963.59944310872)
--(axis cs:1474560,1977.55775594827)
--(axis cs:1505280,1986.15814081946)
--(axis cs:1536000,2000.8195919173)
--(axis cs:1566720,2016.19206055042)
--(axis cs:1597440,2040.12243959887)
--(axis cs:1628160,2062.23166712328)
--(axis cs:1658880,2051.41731827163)
--(axis cs:1689600,2072.82088931834)
--(axis cs:1720320,2074.71068424947)
--(axis cs:1751040,2100.61921400783)
--(axis cs:1781760,2112.26846214465)
--(axis cs:1812480,2114.78504143837)
--(axis cs:1843200,2128.93315889264)
--(axis cs:1873920,2124.57056480988)
--(axis cs:1904640,2142.59432033219)
--(axis cs:1935360,2130.54394468376)
--(axis cs:1966080,2154.85327609299)
--(axis cs:1996800,2172.30303581947)
--(axis cs:2027520,2158.82990446381)
--(axis cs:2058240,2180.97892346358)
--(axis cs:2088960,2182.87666089225)
--(axis cs:2119680,2161.82501655817)
--(axis cs:2150400,2182.81834740356)
--(axis cs:2181120,2176.36719735509)
--(axis cs:2211840,2191.78523467711)
--(axis cs:2242560,2212.70866446807)
--(axis cs:2273280,2204.20276236447)
--(axis cs:2304000,2189.24344158668)
--(axis cs:2334720,2208.09791434068)
--(axis cs:2365440,2215.40979536272)
--(axis cs:2396160,2197.22125108791)
--(axis cs:2426880,2224.50782095802)
--(axis cs:2457600,2221.29766401913)
--(axis cs:2488320,2219.55581043356)
--(axis cs:2519040,2226.60440651423)
--(axis cs:2549760,2234.8916254968)
--(axis cs:2580480,2239.85721312108)
--(axis cs:2611200,2251.00993452999)
--(axis cs:2641920,2239.44044413469)
--(axis cs:2672640,2241.68821036072)
--(axis cs:2703360,2274.24685998744)
--(axis cs:2734080,2257.86602801722)
--(axis cs:2764800,2262.1296300416)
--(axis cs:2795520,2271.13212368234)
--(axis cs:2826240,2266.99303230344)
--(axis cs:2856960,2269.24927204659)
--(axis cs:2887680,2305.12576248596)
--(axis cs:2918400,2294.99778268049)
--(axis cs:2949120,2309.27773933919)
--(axis cs:2979840,2315.44093322569)
--(axis cs:2979840,3432.72773902329)
--(axis cs:2979840,3432.72773902329)
--(axis cs:2949120,3427.63976461308)
--(axis cs:2918400,3421.16497640335)
--(axis cs:2887680,3388.54063082563)
--(axis cs:2856960,3410.76551844673)
--(axis cs:2826240,3396.49529709223)
--(axis cs:2795520,3373.40079270921)
--(axis cs:2764800,3363.70596445862)
--(axis cs:2734080,3353.20238018757)
--(axis cs:2703360,3326.72745274859)
--(axis cs:2672640,3346.70830944584)
--(axis cs:2641920,3337.57364075569)
--(axis cs:2611200,3317.69589028785)
--(axis cs:2580480,3318.69080396656)
--(axis cs:2549760,3314.24465040259)
--(axis cs:2519040,3305.43009025712)
--(axis cs:2488320,3302.96089513541)
--(axis cs:2457600,3290.74560749252)
--(axis cs:2426880,3278.18180059065)
--(axis cs:2396160,3291.76700591748)
--(axis cs:2365440,3262.44029734775)
--(axis cs:2334720,3252.68742120763)
--(axis cs:2304000,3260.84702168743)
--(axis cs:2273280,3236.80773257551)
--(axis cs:2242560,3222.83167071786)
--(axis cs:2211840,3224.62844883843)
--(axis cs:2181120,3222.09788166246)
--(axis cs:2150400,3201.14313399666)
--(axis cs:2119680,3199.159077909)
--(axis cs:2088960,3170.08352210913)
--(axis cs:2058240,3165.32198163336)
--(axis cs:2027520,3179.46885641906)
--(axis cs:1996800,3158.70005945228)
--(axis cs:1966080,3158.42425945802)
--(axis cs:1935360,3153.35485279107)
--(axis cs:1904640,3132.88429560271)
--(axis cs:1873920,3137.35679936477)
--(axis cs:1843200,3120.36092365203)
--(axis cs:1812480,3115.41239901593)
--(axis cs:1781760,3088.77719477299)
--(axis cs:1751040,3082.58390235934)
--(axis cs:1720320,3085.54125403031)
--(axis cs:1689600,3063.86953939734)
--(axis cs:1658880,3047.27469938439)
--(axis cs:1628160,3014.28726030511)
--(axis cs:1597440,3005.58718915746)
--(axis cs:1566720,2984.22461251339)
--(axis cs:1536000,2948.88818776385)
--(axis cs:1505280,2917.40261158298)
--(axis cs:1474560,2896.90527928643)
--(axis cs:1443840,2881.35360314096)
--(axis cs:1413120,2847.94667049116)
--(axis cs:1382400,2799.78102755263)
--(axis cs:1351680,2771.36931625792)
--(axis cs:1320960,2757.53872762727)
--(axis cs:1290240,2748.88132327614)
--(axis cs:1259520,2724.0841008556)
--(axis cs:1228800,2689.10560229027)
--(axis cs:1198080,2667.88500857904)
--(axis cs:1167360,2664.3416833135)
--(axis cs:1136640,2619.97983387716)
--(axis cs:1105920,2614.61811432716)
--(axis cs:1075200,2597.50142344502)
--(axis cs:1044480,2597.60018195668)
--(axis cs:1013760,2571.55287120404)
--(axis cs:983040,2551.43190763411)
--(axis cs:952320,2547.86556802399)
--(axis cs:921600,2476.05082617445)
--(axis cs:890880,2507.99012154558)
--(axis cs:860160,2478.81057204661)
--(axis cs:829440,2454.23092222663)
--(axis cs:798720,2418.85950461612)
--(axis cs:768000,2409.21249599556)
--(axis cs:737280,2352.46066822202)
--(axis cs:706560,2328.74902033413)
--(axis cs:675840,2288.70481868207)
--(axis cs:645120,2264.10469149039)
--(axis cs:614400,2203.60904764485)
--(axis cs:583680,2154.44652117544)
--(axis cs:552960,2076.90163292702)
--(axis cs:522240,2025.71379777285)
--(axis cs:491520,1977.01577771753)
--(axis cs:460800,1876.42314478782)
--(axis cs:430080,1778.99390169457)
--(axis cs:399360,1659.45030009394)
--(axis cs:368640,1533.23904277526)
--(axis cs:337920,1401.44915009461)
--(axis cs:307200,1302.37450642746)
--(axis cs:276480,1083.94031303661)
--(axis cs:245760,887.791106985622)
--(axis cs:215040,703.172750699061)
--(axis cs:184320,518.031278178748)
--(axis cs:153600,387.018429849632)
--(axis cs:122880,228.756382221314)
--(axis cs:92160,119.828974914739)
--(axis cs:61440,44.4434353233033)
--(axis cs:30720,0.811664647441797)
--(axis cs:0,-0.535227509328754)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 -0.879119693749804
30720 -3.9313291947971
61440 -9.00242981766995
92160 10.4302086997873
122880 85.3550677627887
153600 194.424666260017
184320 327.938294329467
215040 486.055009103337
245760 641.383935838012
276480 808.794216129535
307200 980.02023136338
337920 1146.14523139019
368640 1313.48074470868
399360 1478.76106996785
430080 1647.66220846057
460800 1804.55962977427
491520 1947.96254198329
522240 2078.37697328377
552960 2201.07975556889
583680 2317.10238970645
614400 2424.17430044634
645120 2517.24008220398
675840 2604.96622228632
706560 2680.08194231734
737280 2749.91929927691
768000 2816.47710233577
798720 2875.46099723288
829440 2928.71668014474
860160 2975.28200022336
890880 3021.38411239439
921600 3065.15243769528
952320 3100.41637814093
983040 3135.66882420564
1013760 3170.19038098223
1044480 3207.3274796964
1075200 3240.24318032041
1105920 3267.93476032596
1136640 3293.22988938197
1167360 3318.06112325692
1198080 3345.19468100657
1228800 3373.40758771426
1259520 3403.56762820137
1290240 3434.3476969231
1320960 3467.79044414054
1351680 3496.96533151664
1382400 3516.15048929685
1413120 3535.57118281239
1443840 3557.75591709985
1474560 3577.23336824491
1505280 3594.0238264301
1536000 3606.68966540934
1566720 3616.99248627914
1597440 3633.81467077947
1628160 3657.97668109268
1658880 3674.57982108564
1689600 3694.39584481603
1720320 3728.12032787995
1751040 3747.61336179877
1781760 3773.61281038043
1812480 3797.86855279675
1843200 3829.46917027273
1873920 3847.17399444884
1904640 3864.5685776605
1935360 3881.25498265912
1966080 3896.19437239257
1996800 3917.54073681794
2027520 3937.84243017624
2058240 3955.87287203101
2088960 3969.97444065873
2119680 3977.14860960376
2150400 3999.89251457284
2181120 4025.57857988326
2211840 4056.53408591546
2242560 4093.05917701484
2273280 4117.26162958345
2304000 4133.47664739115
2334720 4148.8855490133
2365440 4175.13353411576
2396160 4198.86092618079
2426880 4220.73259520224
2457600 4237.12924944641
2488320 4242.45655043334
2519040 4268.12557833383
2549760 4286.11569325853
2580480 4295.06588986479
2611200 4310.70082961797
2641920 4328.43834250467
2672640 4342.1464551112
2703360 4355.27126004183
2734080 4366.37309030018
2764800 4380.9959541064
2795520 4403.446344194
2826240 4423.06847774104
2856960 4446.32007711468
2887680 4458.75413490091
2918400 4483.46797560961
2949120 4502.68364035312
2979840 4517.44698742346
};
%\addlegendentry{FROB-E}
\addplot [semithick, color1, opacity=0.8]
table {%
0 -0.804321477812118
30720 -3.80617674047404
61440 -7.82592012007747
92160 12.7980950894742
122880 97.9777054991495
153600 220.128081474091
184320 341.672251600837
215040 481.398101929562
245760 632.917958244912
276480 777.919950159737
307200 901.77254335754
337920 1049.32783235156
368640 1181.5866639922
399360 1284.79772407004
430080 1401.74780953878
460800 1530.8684624991
491520 1643.84636516134
522240 1751.37537465408
552960 1850.30666653832
583680 1941.92461812783
614400 2022.02384427984
645120 2091.17708324038
675840 2155.75779107218
706560 2219.89454703223
737280 2279.76713928294
768000 2344.02811892914
798720 2402.76260293438
829440 2456.33380709459
860160 2508.07708897455
890880 2549.83879498565
921600 2595.88978733326
952320 2643.95788543817
983040 2694.77065636033
1013760 2735.72892995345
1044480 2767.14216035359
1075200 2808.23734271334
1105920 2844.66201708636
1136640 2876.42243729485
1167360 2911.11143500553
1198080 2946.1229826952
1228800 2980.70551629027
1259520 3013.96396607223
1290240 3039.72921134129
1320960 3065.39396252896
1351680 3089.37580525374
1382400 3113.68138351567
1413120 3142.17291921388
1443840 3172.42874815128
1474560 3201.93295060776
1505280 3221.74387293107
1536000 3246.88882721507
1566720 3275.26333943265
1597440 3301.58573340543
1628160 3327.62819754654
1658880 3354.11167654317
1689600 3378.40180124743
1720320 3401.98494497908
1751040 3427.39772096518
1781760 3450.48754621096
1812480 3472.5972742492
1843200 3488.97469200985
1873920 3512.77120096342
1904640 3533.43616969617
1935360 3551.54262842024
1966080 3562.04905219048
1996800 3578.70601633426
2027520 3597.2205651941
2058240 3609.55819334972
2088960 3627.00584706528
2119680 3653.6395492959
2150400 3677.81675358162
2181120 3693.42941107785
2211840 3702.83153894144
2242560 3709.62148073893
2273280 3725.42275926555
2304000 3734.85285666139
2334720 3759.78308145324
2365440 3783.02162626205
2396160 3806.21862146128
2426880 3823.97818702735
2457600 3839.60685709884
2488320 3851.49241681749
2519040 3855.89376802651
2549760 3888.83796987751
2580480 3896.88228107105
2611200 3917.34491192856
2641920 3942.50995927756
2672640 3972.18599015054
2703360 3997.27301252398
2734080 4020.87455909005
2764800 4028.38366170569
2795520 4038.49003521
2826240 4054.73773432188
2856960 4059.3656470738
2887680 4070.08794951068
2918400 4091.58278309793
2949120 4118.09277779141
2979840 4141.61528041689
};
%\addlegendentry{W2-E}
\addplot [semithick, color2, opacity=0.8]
table {%
0 -1.67774366017557
30720 -7.00445409759457
61440 -5.53580740153109
92160 54.1442464701827
122880 158.505390035822
153600 302.06786530486
184320 451.741084194899
215040 600.012318434894
245760 768.382094076061
276480 928.039963733309
307200 1074.44649046163
337920 1218.0264462073
368640 1372.14763312283
399360 1507.18167920586
430080 1633.03106925564
460800 1756.93048255012
491520 1862.45850305732
522240 1966.8320580915
552960 2078.13169681019
583680 2183.68106874965
614400 2282.63531615455
645120 2374.2209290462
675840 2435.75089903791
706560 2508.91442764225
737280 2577.40649238519
768000 2643.36372256786
798720 2715.68101977253
829440 2782.11435221871
860160 2844.54811854941
890880 2894.65471824838
921600 2943.77951973868
952320 2994.02098311617
983040 3040.84895271642
1013760 3079.19027500675
1044480 3117.49822504466
1075200 3148.35627740423
1105920 3184.52946049411
1136640 3226.61769662597
1167360 3260.01819413909
1198080 3292.44714278356
1228800 3319.04646596251
1259520 3349.48767288096
1290240 3374.97448504377
1320960 3391.85308195037
1351680 3418.96977933283
1382400 3447.69067937252
1413120 3489.06630966261
1443840 3521.15208396264
1474560 3538.35577875769
1505280 3560.10052922103
1536000 3580.06715183636
1566720 3604.60990429393
1597440 3623.26733796526
1628160 3638.41589435236
1658880 3649.25696526043
1689600 3661.94795529327
1720320 3687.95424175592
1751040 3709.06995077154
1781760 3733.73369032107
1812480 3766.07708544652
1843200 3803.17420501802
1873920 3812.58170577966
1904640 3829.83486787833
1935360 3851.66554600454
1966080 3865.15123066548
1996800 3876.28258149351
2027520 3883.06954229609
2058240 3905.27963814014
2088960 3943.13439467311
2119680 3969.71316113711
2150400 4000.46974065739
2181120 4012.74276399066
2211840 4039.49656110846
2242560 4065.56438382629
2273280 4097.93345538344
2304000 4122.48321527914
2334720 4153.06282717851
2365440 4166.70285273794
2396160 4175.28643879289
2426880 4180.05819768605
2457600 4192.17950321426
2488320 4206.65921617469
2519040 4214.84309616451
2549760 4241.51329745287
2580480 4252.9088588595
2611200 4262.32538741703
2641920 4278.19830049265
2672640 4282.76760937074
2703360 4296.84597565578
2734080 4311.31711279184
2764800 4342.26528994866
2795520 4373.19220629274
2826240 4406.51398081199
2856960 4425.65578665187
2887680 4452.78160926741
2918400 4465.57195511618
2949120 4495.98782176305
2979840 4511.30287826813
};
%\addlegendentry{KL-E}
\addplot [semithick, color3, opacity=0.8]
table {%
0 -0.62505644337536
30720 -2.83377195512326
61440 -8.30578987536357
92160 -2.96843054700841
122880 47.9817681807131
153600 135.02927609012
184320 247.293598157923
215040 378.026849461529
245760 525.378683968769
276480 668.968075254691
307200 806.847070299042
337920 942.458492194159
368640 1083.94494521198
399360 1202.61363787483
430080 1304.51326266568
460800 1397.43399531803
491520 1479.93228200666
522240 1550.01252274752
552960 1613.17526073524
583680 1670.65934223005
614400 1722.4753481259
645120 1764.9469896104
675840 1805.57471268544
706560 1844.52763547796
737280 1881.39127445671
768000 1915.0036132956
798720 1942.12488194882
829440 1968.10228268297
860160 1991.5990828346
890880 2010.58487289194
921600 2028.40818110604
952320 2044.87493456097
983040 2057.97202008845
1013760 2069.09022316698
1044480 2081.38629555355
1075200 2089.79867437756
1105920 2098.57587585147
1136640 2102.76753424688
1167360 2115.0519673656
1198080 2122.27193275963
1228800 2132.64076110863
1259520 2143.81025245777
1290240 2155.70986432819
1320960 2165.02460831716
1351680 2175.24418813173
1382400 2182.43715491318
1413120 2183.93523432862
1443840 2191.43404788099
1474560 2199.96724053417
1505280 2208.4296308722
1536000 2217.21107546519
1566720 2220.66910949133
1597440 2223.74921699421
1628160 2225.28502785505
1658880 2226.37881511889
1689600 2228.82790449747
1720320 2233.4433916338
1751040 2241.70094874277
1781760 2249.40532583197
1812480 2253.50535254276
1843200 2258.94954503541
1873920 2265.54430531122
1904640 2272.84464788763
1935360 2275.4143494232
1966080 2279.27717596328
1996800 2286.15969993316
2027520 2290.25357066317
2058240 2293.66968984374
2088960 2296.60071377416
2119680 2299.082407644
2150400 2303.63937715464
2181120 2310.81451298903
2211840 2314.60565779975
2242560 2311.58754888812
2273280 2308.814610291
2304000 2310.25433291873
2334720 2311.48335045333
2365440 2317.28529854276
2396160 2323.08099206617
2426880 2329.92591761499
2457600 2333.99096429484
2488320 2336.79534932017
2519040 2340.59183516661
2549760 2338.15503236264
2580480 2340.94790628792
2611200 2344.87861181485
2641920 2349.12727350799
2672640 2352.32289077175
2703360 2357.62023236845
2734080 2361.85194843624
2764800 2364.79859504071
2795520 2368.64093560246
2826240 2370.45939665132
2856960 2369.30234062989
2887680 2371.86024385195
2918400 2375.40275246725
2949120 2375.80604526889
2979840 2375.29858106931
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 -0.885772213379391
30720 -3.2412867650772
61440 -7.20962837455025
92160 20.3573377169536
122880 118.950574175542
153600 273.205150743306
184320 426.867787833585
215040 597.448555530833
245760 772.647228855468
276480 941.13973019735
307200 1085.65583019819
337920 1214.04446613279
368640 1335.61631673556
399360 1442.22478756102
430080 1524.64744484792
460800 1595.1556993688
491520 1664.06866093312
522240 1726.10105915586
552960 1764.18784676377
583680 1798.37056848921
614400 1838.1444852916
645120 1850.19993568924
675840 1872.93549173021
706560 1908.5855812396
737280 1948.11461970869
768000 1966.72340636721
798720 1986.44734135438
829440 2020.78150662273
860160 2051.39749553869
890880 2065.70376327656
921600 2085.95576057828
952320 2111.95098428814
983040 2113.64754560379
1013760 2112.01144303663
1044480 2119.17533225772
1075200 2137.71585517813
1105920 2169.92461409004
1136640 2201.62439004238
1167360 2234.99832694113
1198080 2260.14148179675
1228800 2273.86864616082
1259520 2266.25989174243
1290240 2256.9762964578
1320960 2264.7294464871
1351680 2258.96314052506
1382400 2263.05299166669
1413120 2274.50103150478
1443840 2304.68005916359
1474560 2317.19115181586
1505280 2350.24326740383
1536000 2380.18673565475
1566720 2405.99160720247
1597440 2428.39362535986
1628160 2457.45801678146
1658880 2470.07496814175
1689600 2477.79138800057
1720320 2510.2282456677
1751040 2538.83685708626
1781760 2556.59751352095
1812480 2587.3233525362
1843200 2604.61267911852
1873920 2631.346992225
1904640 2659.51636680553
1935360 2688.29989643884
1966080 2711.0416271095
1996800 2727.58427587299
2027520 2747.59169355014
2058240 2749.23121565271
2088960 2734.45318070839
2119680 2702.07502731766
2150400 2692.88829747589
2181120 2685.11784964438
2211840 2680.52140561329
2242560 2709.38431408438
2273280 2733.7227877181
2304000 2751.77892881154
2334720 2758.99131620359
2365440 2771.89219101671
2396160 2795.14372740615
2426880 2824.02097702993
2457600 2857.35007740459
2488320 2886.33011637807
2519040 2916.11128094992
2549760 2959.12903017294
2580480 2991.60773493037
2611200 3025.6887205552
2641920 3053.0170002664
2672640 3063.39470669777
2703360 3051.06616208999
2734080 3065.10103793929
2764800 3106.41558368611
2795520 3123.36362015562
2826240 3148.31205952891
2856960 3156.56288018949
2887680 3159.14777247864
2918400 3146.04231916045
2949120 3165.27639325505
2979840 3189.63996963755
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 -0.714084267338567
30720 -2.97510092607291
61440 -7.23318774448134
92160 14.9540342826519
122880 88.5056424925129
153600 214.162580198216
184320 387.605553153428
215040 581.065923828177
245760 769.287642124751
276480 950.064607513322
307200 1112.79285990652
337920 1248.80959399975
368640 1360.86748953608
399360 1456.98827853434
430080 1547.0390158098
460800 1628.34140503676
491520 1701.37469911212
522240 1765.64252569312
552960 1824.57390864368
583680 1868.91814543103
614400 1910.42066455613
645120 1950.36294009827
675840 1981.96736118341
706560 2008.28890964924
737280 2033.34948869143
768000 2043.78823708603
798720 2069.33142350174
829440 2093.69048532181
860160 2110.0375123104
890880 2124.23444178593
921600 2138.51332057706
952320 2153.90646787759
983040 2165.35023130398
1013760 2170.12425613271
1044480 2185.87679821985
1075200 2197.77024773701
1105920 2201.06779656353
1136640 2211.75928781636
1167360 2232.38536478921
1198080 2251.49304080533
1228800 2268.95686740987
1259520 2292.92843962095
1290240 2312.93128470758
1320960 2325.5044643128
1351680 2344.29479460167
1382400 2369.77965185054
1413120 2395.33691700432
1443840 2422.47652312484
1474560 2437.23151761735
1505280 2451.78037620122
1536000 2474.85388984057
1566720 2500.20833653191
1597440 2522.85481437816
1628160 2538.2594637142
1658880 2549.34600882801
1689600 2568.34521435784
1720320 2580.12596913989
1751040 2591.60155818358
1781760 2600.52282845882
1812480 2615.09872022715
1843200 2624.64704127233
1873920 2630.96368208732
1904640 2637.73930796745
1935360 2641.94939873742
1966080 2656.63876777551
1996800 2665.50154763588
2027520 2669.14938044144
2058240 2673.15045254847
2088960 2676.48009150069
2119680 2680.49204723359
2150400 2691.98074070011
2181120 2699.23253950878
2211840 2708.20684175777
2242560 2717.77016759297
2273280 2720.50524746999
2304000 2725.04523163705
2334720 2730.39266777416
2365440 2738.92504635524
2396160 2744.49412850269
2426880 2751.34481077433
2457600 2756.02163575583
2488320 2761.25835278449
2519040 2766.01724838568
2549760 2774.5681379497
2580480 2779.27400854382
2611200 2784.35291240892
2641920 2788.50704244519
2672640 2794.19825990328
2703360 2800.48715636802
2734080 2805.53420410239
2764800 2812.91779725011
2795520 2822.26645819578
2826240 2831.74416469783
2856960 2840.00739524666
2887680 2846.8331966558
2918400 2858.08137954192
2949120 2868.45875197613
2979840 2874.08433612449
};

%%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/entropy_control/hopper-v2-reward-entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
title={Hopper-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-49152, xmax=1032192,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-88.0138095752209, ymax=2853.20338188374,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,105.213782853235)
--(axis cs:0,84.780609259576)
--(axis cs:30720,103.190250389677)
--(axis cs:61440,123.829692293228)
--(axis cs:92160,297.063618656939)
--(axis cs:122880,453.614312107085)
--(axis cs:153600,550.784764584376)
--(axis cs:184320,697.820849341781)
--(axis cs:215040,836.078107926564)
--(axis cs:245760,1003.50597842192)
--(axis cs:276480,1199.15993725188)
--(axis cs:307200,1364.86591961404)
--(axis cs:337920,1503.14591798984)
--(axis cs:368640,1607.24042994565)
--(axis cs:399360,1681.33262163098)
--(axis cs:430080,1743.15327502323)
--(axis cs:460800,1832.41866854314)
--(axis cs:491520,1892.26581567769)
--(axis cs:522240,1965.01418859173)
--(axis cs:552960,2014.10022280864)
--(axis cs:583680,2106.38004682725)
--(axis cs:614400,2137.67627005957)
--(axis cs:645120,2162.10736051303)
--(axis cs:675840,2212.54490356046)
--(axis cs:706560,2235.87068113528)
--(axis cs:737280,2269.20780788225)
--(axis cs:768000,2287.10697178405)
--(axis cs:798720,2282.70296198057)
--(axis cs:829440,2305.27634783167)
--(axis cs:860160,2284.34791620143)
--(axis cs:890880,2276.095780668)
--(axis cs:921600,2290.33313229583)
--(axis cs:952320,2298.68321481827)
--(axis cs:983040,2337.56603461113)
--(axis cs:983040,2606.90163646217)
--(axis cs:983040,2606.90163646217)
--(axis cs:952320,2639.20956937095)
--(axis cs:921600,2611.85564835873)
--(axis cs:890880,2636.82069773679)
--(axis cs:860160,2622.16043997652)
--(axis cs:829440,2615.37825544584)
--(axis cs:798720,2616.02987943327)
--(axis cs:768000,2626.56070614252)
--(axis cs:737280,2606.36358034204)
--(axis cs:706560,2600.13069837785)
--(axis cs:675840,2558.0848723772)
--(axis cs:645120,2531.6939678119)
--(axis cs:614400,2506.14150510735)
--(axis cs:583680,2475.08570866093)
--(axis cs:552960,2436.99929841189)
--(axis cs:522240,2336.41199747276)
--(axis cs:491520,2269.4081408865)
--(axis cs:460800,2177.2780548296)
--(axis cs:430080,2162.4315484988)
--(axis cs:399360,2049.71799358771)
--(axis cs:368640,1975.06993436479)
--(axis cs:337920,1863.79472389642)
--(axis cs:307200,1739.00948748934)
--(axis cs:276480,1569.77568431671)
--(axis cs:245760,1380.76431123171)
--(axis cs:215040,1208.24298342786)
--(axis cs:184320,1016.6234388067)
--(axis cs:153600,818.178568581529)
--(axis cs:122880,599.171786718366)
--(axis cs:92160,424.320380849691)
--(axis cs:61440,322.757385218161)
--(axis cs:30720,139.303096601759)
--(axis cs:0,105.213782853235)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,105.252027316035)
--(axis cs:0,84.8488932743745)
--(axis cs:30720,93.5571749780467)
--(axis cs:61440,163.086452307398)
--(axis cs:92160,304.618169760562)
--(axis cs:122880,425.075207089814)
--(axis cs:153600,548.593622764942)
--(axis cs:184320,642.799872305606)
--(axis cs:215040,814.607380310202)
--(axis cs:245760,962.58004080634)
--(axis cs:276480,1173.21834006827)
--(axis cs:307200,1337.65797105146)
--(axis cs:337920,1471.0426764167)
--(axis cs:368640,1584.84608631338)
--(axis cs:399360,1697.06476568316)
--(axis cs:430080,1831.82289567516)
--(axis cs:460800,1952.64072107388)
--(axis cs:491520,2051.33718577882)
--(axis cs:522240,2085.28884457391)
--(axis cs:552960,2138.23525908271)
--(axis cs:583680,2167.59711331373)
--(axis cs:614400,2236.32432530035)
--(axis cs:645120,2280.03102514355)
--(axis cs:675840,2289.56419955345)
--(axis cs:706560,2297.32908209405)
--(axis cs:737280,2290.49371360927)
--(axis cs:768000,2318.29872852998)
--(axis cs:798720,2331.12954945083)
--(axis cs:829440,2294.06368615265)
--(axis cs:860160,2299.92747958002)
--(axis cs:890880,2287.94205147918)
--(axis cs:921600,2292.58753593866)
--(axis cs:952320,2260.88305568932)
--(axis cs:983040,2283.4404219841)
--(axis cs:983040,2626.88188108571)
--(axis cs:983040,2626.88188108571)
--(axis cs:952320,2654.56533124801)
--(axis cs:921600,2656.2202937536)
--(axis cs:890880,2670.34685966503)
--(axis cs:860160,2703.69175013686)
--(axis cs:829440,2720.33983074726)
--(axis cs:798720,2699.19705445601)
--(axis cs:768000,2706.10976860586)
--(axis cs:737280,2694.559570579)
--(axis cs:706560,2673.38812922628)
--(axis cs:675840,2652.51533612769)
--(axis cs:645120,2624.11749275746)
--(axis cs:614400,2593.30958525695)
--(axis cs:583680,2587.36783190452)
--(axis cs:552960,2548.53189035989)
--(axis cs:522240,2477.08365538087)
--(axis cs:491520,2373.85949246706)
--(axis cs:460800,2256.94863897554)
--(axis cs:430080,2160.16664226024)
--(axis cs:399360,2100.46160475901)
--(axis cs:368640,1974.49320344189)
--(axis cs:337920,1847.58961253948)
--(axis cs:307200,1680.56937002942)
--(axis cs:276480,1506.41104238469)
--(axis cs:245760,1321.59377215352)
--(axis cs:215040,1114.51129892983)
--(axis cs:184320,970.314435531752)
--(axis cs:153600,756.328141116512)
--(axis cs:122880,585.47813481276)
--(axis cs:92160,412.043729441372)
--(axis cs:61440,295.282051631795)
--(axis cs:30720,153.207641237273)
--(axis cs:0,105.252027316035)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,91.249570493989)
--(axis cs:0,74.8895136543377)
--(axis cs:30720,76.1250734420542)
--(axis cs:61440,169.712320842377)
--(axis cs:92160,336.319013952831)
--(axis cs:122880,418.037128696776)
--(axis cs:153600,587.999591780637)
--(axis cs:184320,685.402160466391)
--(axis cs:215040,806.199435882572)
--(axis cs:245760,940.282114431971)
--(axis cs:276480,1094.2821047263)
--(axis cs:307200,1189.17568403872)
--(axis cs:337920,1293.25278384669)
--(axis cs:368640,1367.36152720165)
--(axis cs:399360,1487.81363502112)
--(axis cs:430080,1606.46173373443)
--(axis cs:460800,1698.30192663947)
--(axis cs:491520,1787.88613430867)
--(axis cs:522240,1857.04035959701)
--(axis cs:552960,1905.78873261428)
--(axis cs:583680,1956.82496640733)
--(axis cs:614400,1990.48594982345)
--(axis cs:645120,2026.82561621565)
--(axis cs:675840,2122.20011905136)
--(axis cs:706560,2151.54655537458)
--(axis cs:737280,2143.63979317734)
--(axis cs:768000,2188.25261437051)
--(axis cs:798720,2218.89485411422)
--(axis cs:829440,2211.74684386125)
--(axis cs:860160,2213.12735219793)
--(axis cs:890880,2255.95373785846)
--(axis cs:921600,2259.35421049342)
--(axis cs:952320,2287.67463354493)
--(axis cs:983040,2301.24829901709)
--(axis cs:983040,2637.83351657156)
--(axis cs:983040,2637.83351657156)
--(axis cs:952320,2624.06446686824)
--(axis cs:921600,2605.39314781608)
--(axis cs:890880,2581.17553291179)
--(axis cs:860160,2589.03765999426)
--(axis cs:829440,2573.67638421649)
--(axis cs:798720,2534.93987540186)
--(axis cs:768000,2503.38497561283)
--(axis cs:737280,2491.17452515122)
--(axis cs:706560,2449.56614934564)
--(axis cs:675840,2405.59006381051)
--(axis cs:645120,2403.62762001299)
--(axis cs:614400,2337.15158875707)
--(axis cs:583680,2279.4655957592)
--(axis cs:552960,2244.20087782223)
--(axis cs:522240,2178.37007208104)
--(axis cs:491520,2095.14550136818)
--(axis cs:460800,2036.63576941514)
--(axis cs:430080,1958.49182430431)
--(axis cs:399360,1875.73871694211)
--(axis cs:368640,1792.50352694963)
--(axis cs:337920,1700.90907040804)
--(axis cs:307200,1594.6233060451)
--(axis cs:276480,1429.18315219338)
--(axis cs:245760,1332.89478616519)
--(axis cs:215040,1192.85172683894)
--(axis cs:184320,983.935539706496)
--(axis cs:153600,778.498807919612)
--(axis cs:122880,668.755273522968)
--(axis cs:92160,474.268581350201)
--(axis cs:61440,348.78216497662)
--(axis cs:30720,175.992812091426)
--(axis cs:0,91.249570493989)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,117.125624744819)
--(axis cs:0,88.435866811468)
--(axis cs:30720,96.019794486953)
--(axis cs:61440,124.471632430727)
--(axis cs:92160,240.901065055736)
--(axis cs:122880,362.681409873705)
--(axis cs:153600,537.870783803932)
--(axis cs:184320,690.018730391642)
--(axis cs:215040,834.204894443464)
--(axis cs:245760,872.523478737314)
--(axis cs:276480,997.828086567344)
--(axis cs:307200,1122.2676871654)
--(axis cs:337920,1253.73724160213)
--(axis cs:368640,1368.58807759478)
--(axis cs:399360,1481.25047549762)
--(axis cs:430080,1587.54118958345)
--(axis cs:460800,1721.80064930897)
--(axis cs:491520,1814.84618130691)
--(axis cs:522240,1931.26554688222)
--(axis cs:552960,2018.23879772426)
--(axis cs:583680,2019.74556553846)
--(axis cs:614400,2096.14812153072)
--(axis cs:645120,2120.90023248985)
--(axis cs:675840,2147.23944155581)
--(axis cs:706560,2203.49724111152)
--(axis cs:737280,2221.30361684045)
--(axis cs:768000,2217.24683027295)
--(axis cs:798720,2241.12478568916)
--(axis cs:829440,2272.10484659383)
--(axis cs:860160,2269.17691543211)
--(axis cs:890880,2256.773431932)
--(axis cs:921600,2289.08569551163)
--(axis cs:952320,2324.6175803986)
--(axis cs:983040,2323.2932234154)
--(axis cs:983040,2629.64706667834)
--(axis cs:983040,2629.64706667834)
--(axis cs:952320,2590.56696896797)
--(axis cs:921600,2600.04534506504)
--(axis cs:890880,2581.59360192148)
--(axis cs:860160,2561.58925180292)
--(axis cs:829440,2549.92244964106)
--(axis cs:798720,2560.45925086163)
--(axis cs:768000,2567.1795979002)
--(axis cs:737280,2520.50994218528)
--(axis cs:706560,2506.25372125195)
--(axis cs:675840,2479.75561352638)
--(axis cs:645120,2427.85486308743)
--(axis cs:614400,2381.91875325328)
--(axis cs:583680,2380.27986306073)
--(axis cs:552960,2289.23756115235)
--(axis cs:522240,2249.88958577275)
--(axis cs:491520,2232.11290970469)
--(axis cs:460800,2105.79567211038)
--(axis cs:430080,2010.40047516438)
--(axis cs:399360,1919.15155749717)
--(axis cs:368640,1818.06989381032)
--(axis cs:337920,1662.25948678723)
--(axis cs:307200,1557.93096122301)
--(axis cs:276480,1417.52851272466)
--(axis cs:245760,1272.6445725142)
--(axis cs:215040,1084.06863412093)
--(axis cs:184320,946.11936474231)
--(axis cs:153600,809.3990787964)
--(axis cs:122880,613.320879849709)
--(axis cs:92160,384.480354037042)
--(axis cs:61440,240.268061248801)
--(axis cs:30720,133.48016164117)
--(axis cs:0,117.125624744819)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,119.083933169745)
--(axis cs:0,93.234217775856)
--(axis cs:30720,111.531466852525)
--(axis cs:61440,181.021520644363)
--(axis cs:92160,251.451704283908)
--(axis cs:122880,329.646279940331)
--(axis cs:153600,386.424871744146)
--(axis cs:184320,422.651259495633)
--(axis cs:215040,524.064631168988)
--(axis cs:245760,600.87962478375)
--(axis cs:276480,719.12512572264)
--(axis cs:307200,838.742593281306)
--(axis cs:337920,1000.97902558858)
--(axis cs:368640,1202.85544639678)
--(axis cs:399360,1380.36893910323)
--(axis cs:430080,1509.76551064061)
--(axis cs:460800,1625.14242906524)
--(axis cs:491520,1750.05867398213)
--(axis cs:522240,1813.27190855315)
--(axis cs:552960,1899.05963882859)
--(axis cs:583680,1967.59135905297)
--(axis cs:614400,1996.16207788867)
--(axis cs:645120,2028.43627624745)
--(axis cs:675840,2087.06273842822)
--(axis cs:706560,2103.28585301639)
--(axis cs:737280,2084.85372686982)
--(axis cs:768000,2116.21580672238)
--(axis cs:798720,2135.06601535562)
--(axis cs:829440,2145.52621431816)
--(axis cs:860160,2150.23887753554)
--(axis cs:890880,2134.68460420801)
--(axis cs:921600,2130.55564228563)
--(axis cs:952320,2141.37854231398)
--(axis cs:983040,2142.89058014941)
--(axis cs:983040,2485.43552343986)
--(axis cs:983040,2485.43552343986)
--(axis cs:952320,2471.91663682921)
--(axis cs:921600,2497.45172811765)
--(axis cs:890880,2495.5663746222)
--(axis cs:860160,2505.65812475886)
--(axis cs:829440,2511.31770567527)
--(axis cs:798720,2493.48962387942)
--(axis cs:768000,2487.44186819663)
--(axis cs:737280,2499.25342704743)
--(axis cs:706560,2437.4574830563)
--(axis cs:675840,2391.38226658336)
--(axis cs:645120,2397.40129744061)
--(axis cs:614400,2352.34230747247)
--(axis cs:583680,2294.57016361704)
--(axis cs:552960,2226.61657710956)
--(axis cs:522240,2161.28420631173)
--(axis cs:491520,2073.68900855218)
--(axis cs:460800,2024.48503247947)
--(axis cs:430080,1915.95659888423)
--(axis cs:399360,1808.35874586176)
--(axis cs:368640,1635.87100957364)
--(axis cs:337920,1510.97741183704)
--(axis cs:307200,1345.94201425877)
--(axis cs:276480,1116.60260252514)
--(axis cs:245760,922.704935558063)
--(axis cs:215040,749.216363677431)
--(axis cs:184320,631.795662773512)
--(axis cs:153600,485.707071840409)
--(axis cs:122880,378.713042522849)
--(axis cs:92160,308.196224183842)
--(axis cs:61440,229.17453943968)
--(axis cs:30720,154.919452437133)
--(axis cs:0,119.083933169745)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,117.123542564491)
--(axis cs:0,88.4327119034522)
--(axis cs:30720,109.200248135591)
--(axis cs:61440,158.325909352394)
--(axis cs:92160,222.847191075394)
--(axis cs:122880,405.760009491917)
--(axis cs:153600,531.358970067331)
--(axis cs:184320,684.830619341886)
--(axis cs:215040,895.478789900789)
--(axis cs:245760,1110.88320414824)
--(axis cs:276480,1281.65400459872)
--(axis cs:307200,1409.88348753289)
--(axis cs:337920,1538.86706617657)
--(axis cs:368640,1618.25706078655)
--(axis cs:399360,1709.72200937706)
--(axis cs:430080,1844.12547775884)
--(axis cs:460800,1925.23930266754)
--(axis cs:491520,2015.12507864297)
--(axis cs:522240,2124.73858939531)
--(axis cs:552960,2164.88055842248)
--(axis cs:583680,2194.07959061663)
--(axis cs:614400,2254.71161116157)
--(axis cs:645120,2263.99744286433)
--(axis cs:675840,2287.74431314648)
--(axis cs:706560,2323.96888162297)
--(axis cs:737280,2320.55512412367)
--(axis cs:768000,2319.06373276984)
--(axis cs:798720,2326.46944789754)
--(axis cs:829440,2345.72781056905)
--(axis cs:860160,2336.36847192403)
--(axis cs:890880,2340.27749879605)
--(axis cs:921600,2365.6304842659)
--(axis cs:952320,2373.3472666591)
--(axis cs:983040,2364.22547486897)
--(axis cs:983040,2680.14237248777)
--(axis cs:983040,2680.14237248777)
--(axis cs:952320,2686.2765301074)
--(axis cs:921600,2690.48691758452)
--(axis cs:890880,2700.42181405641)
--(axis cs:860160,2690.01775118115)
--(axis cs:829440,2697.49263670282)
--(axis cs:798720,2703.45220176318)
--(axis cs:768000,2688.82200816422)
--(axis cs:737280,2682.72993252347)
--(axis cs:706560,2649.98821539401)
--(axis cs:675840,2641.83294662319)
--(axis cs:645120,2629.71646523353)
--(axis cs:614400,2594.15375016618)
--(axis cs:583680,2568.62766393504)
--(axis cs:552960,2516.95109113282)
--(axis cs:522240,2430.20366932289)
--(axis cs:491520,2383.43886166727)
--(axis cs:460800,2286.42642363851)
--(axis cs:430080,2225.79390103632)
--(axis cs:399360,2151.1822524477)
--(axis cs:368640,2076.22124363455)
--(axis cs:337920,1976.17429414481)
--(axis cs:307200,1898.94140037218)
--(axis cs:276480,1776.16476360265)
--(axis cs:245760,1623.10661183992)
--(axis cs:215040,1428.24105094121)
--(axis cs:184320,1188.19308386104)
--(axis cs:153600,893.744221878496)
--(axis cs:122880,656.067730533553)
--(axis cs:92160,492.637550660333)
--(axis cs:61440,275.88379364567)
--(axis cs:30720,152.560991768585)
--(axis cs:0,117.123542564491)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 94.9971960564056
30720 121.246673495718
61440 223.293538755694
92160 360.691999753315
122880 526.393049412725
153600 684.481666582953
184320 857.222144074242
215040 1022.16054567721
245760 1192.13514482681
276480 1384.4678107843
307200 1551.93770355169
337920 1683.47032094313
368640 1791.15518215522
399360 1865.52530760935
430080 1952.79241176101
460800 2004.84836168637
491520 2080.8369782821
522240 2150.71309303225
552960 2225.54976061026
583680 2290.73287774409
614400 2321.90888758346
645120 2346.90066416247
675840 2385.31488796883
706560 2418.00068975656
737280 2437.78569411215
768000 2456.83383896329
798720 2449.36642070692
829440 2460.32730163876
860160 2453.25417808898
890880 2456.45823920239
921600 2451.09439032728
952320 2468.94639209461
983040 2472.23383553665
};
\addlegendentry{FROB-E}
\addplot [semithick, color1, opacity=0.8]
table {%
0 95.0504602952048
30720 123.38240810766
61440 229.184251969597
92160 358.330949600967
122880 505.276670951287
153600 652.460881940727
184320 806.557153918679
215040 964.559339620018
245760 1142.08690647993
276480 1339.81469122648
307200 1509.11367054044
337920 1659.31614447809
368640 1779.66964487763
399360 1898.76318522108
430080 1995.9947689677
460800 2104.79468002471
491520 2212.59833912294
522240 2281.18624997739
552960 2343.3835747213
583680 2377.48247260912
614400 2414.81695527865
645120 2452.07425895051
675840 2471.03976784057
706560 2485.35860566017
737280 2492.52664209413
768000 2512.20424856792
798720 2515.16330195342
829440 2507.20175844995
860160 2501.80961485844
890880 2479.14445557211
921600 2474.40391484613
952320 2457.72419346866
983040 2455.1611515349
};
\addlegendentry{W2-E}
\addplot [semithick, color2, opacity=0.8]
table {%
0 83.0695420741634
30720 126.05894276674
61440 259.247242909499
92160 405.293797651516
122880 543.396201109872
153600 683.249199850124
184320 834.668850086444
215040 999.525581360754
245760 1136.58845029858
276480 1261.73262845984
307200 1391.89949504191
337920 1497.08092712736
368640 1579.93252707564
399360 1681.77617598162
430080 1782.47677901937
460800 1867.4688480273
491520 1941.51581783842
522240 2017.70521583902
552960 2074.99480521826
583680 2118.14528108326
614400 2163.81876929026
645120 2215.22661811432
675840 2263.89509143093
706560 2300.55635236011
737280 2317.40715916428
768000 2345.81879499167
798720 2376.91736475804
829440 2392.71161403887
860160 2401.0825060961
890880 2418.56463538512
921600 2432.37367915475
952320 2455.86955020659
983040 2469.54090779433
};
\addlegendentry{KL-E}
\addplot [semithick, color3, opacity=0.8]
table {%
0 102.780745778143
30720 114.749978064061
61440 182.369846839764
92160 312.690709546389
122880 488.001144861707
153600 673.634931300166
184320 818.069047566976
215040 959.136764282198
245760 1072.58402562575
276480 1207.678299646
307200 1340.0993241942
337920 1457.99836419468
368640 1593.32898570255
399360 1700.2010164974
430080 1798.97083237392
460800 1913.79816070968
491520 2023.4795455058
522240 2090.57756632748
552960 2153.73817943831
583680 2200.01271429959
614400 2239.033437392
645120 2274.37754778864
675840 2313.4975275411
706560 2354.87548118174
737280 2370.90677951286
768000 2392.21321408658
798720 2400.7920182754
829440 2411.01364811744
860160 2415.38308361751
890880 2419.18351692674
921600 2444.56552028834
952320 2457.59227468328
983040 2476.47014504687
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 106.1590754728
30720 133.225459644829
61440 205.098030042021
92160 279.823964233875
122880 354.17966123159
153600 436.065971792277
184320 527.223461134573
215040 636.640497423209
245760 761.792280170907
276480 917.863864123891
307200 1092.34230377004
337920 1255.97821871281
368640 1419.36322798521
399360 1594.3638424825
430080 1712.86105476242
460800 1824.81373077235
491520 1911.87384126716
522240 1987.27805743244
552960 2062.83810796907
583680 2131.080761335
614400 2174.25219268057
645120 2212.91878684403
675840 2239.22250250579
706560 2270.37166803635
737280 2292.05357695863
768000 2301.82883745951
798720 2314.27781961752
829440 2328.42195999672
860160 2327.9485011472
890880 2315.1254894151
921600 2314.00368520164
952320 2306.6475895716
983040 2314.16305179463
};
\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 102.778127233972
30720 130.880619952088
61440 217.104851499032
92160 357.742370867864
122880 530.913870012735
153600 712.551595972914
184320 936.511851601462
215040 1161.859920421
245760 1366.99490799408
276480 1528.90938410069
307200 1654.41244395253
337920 1757.52068016069
368640 1847.23915221055
399360 1930.45213091238
430080 2034.95968939758
460800 2105.83286315302
491520 2199.28197015512
522240 2277.4711293591
552960 2340.91582477765
583680 2381.35362727583
614400 2424.43268066388
645120 2446.85695404893
675840 2464.78862988483
706560 2486.97854850849
737280 2501.64252832357
768000 2503.94287046703
798720 2514.96082483036
829440 2521.61022363593
860160 2513.19311155259
890880 2520.34965642623
921600 2528.05870092521
952320 2529.81189838325
983040 2522.18392367837
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/entropy_control/humanoid-v2-reward-entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.12)}, anchor=south east, draw=white!80!black, nodes={scale=0.9, transform shape}},
tick align=outside,
tick pos=left,
title={Humanoid-v2},
xmajorgrids,
ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-499712, xmax=10493952,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Reward},
ymin=-139.247164276028, ymax=6645.5707678861,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,384.810298595569)
--(axis cs:0,350.157986978492)
--(axis cs:245760,345.614151532875)
--(axis cs:491520,374.820681184234)
--(axis cs:737280,411.277924774631)
--(axis cs:983040,449.636758039554)
--(axis cs:1228800,351.412779420658)
--(axis cs:1474560,496.730471142042)
--(axis cs:1720320,865.072923611511)
--(axis cs:1966080,1394.98068364772)
--(axis cs:2211840,1918.1770181834)
--(axis cs:2457600,2363.67710064615)
--(axis cs:2703360,2753.09786238139)
--(axis cs:2949120,3127.43880862674)
--(axis cs:3194880,3386.21811676535)
--(axis cs:3440640,3595.41618476258)
--(axis cs:3686400,3801.71277791799)
--(axis cs:3932160,4005.60908988675)
--(axis cs:4177920,4181.74101266645)
--(axis cs:4423680,4305.56316038094)
--(axis cs:4669440,4386.66979630165)
--(axis cs:4915200,4472.16441699872)
--(axis cs:5160960,4505.28484769741)
--(axis cs:5406720,4516.29667336283)
--(axis cs:5652480,4580.69774608162)
--(axis cs:5898240,4642.35495936342)
--(axis cs:6144000,4712.87409620313)
--(axis cs:6389760,4771.23466965007)
--(axis cs:6635520,4815.93924984336)
--(axis cs:6881280,4850.1610732233)
--(axis cs:7127040,4872.8882602204)
--(axis cs:7372800,4904.18885218266)
--(axis cs:7618560,4887.4754320357)
--(axis cs:7864320,4889.6385901912)
--(axis cs:8110080,4967.89265973088)
--(axis cs:8355840,5050.81757268009)
--(axis cs:8601600,5104.9965709077)
--(axis cs:8847360,5128.1108095747)
--(axis cs:9093120,5119.72693611208)
--(axis cs:9338880,5077.06898486599)
--(axis cs:9584640,5153.23211256079)
--(axis cs:9830400,5218.71669644956)
--(axis cs:9830400,5961.02340839274)
--(axis cs:9830400,5961.02340839274)
--(axis cs:9584640,5891.54859931094)
--(axis cs:9338880,5884.44119651831)
--(axis cs:9093120,5793.71909428711)
--(axis cs:8847360,5792.78594007848)
--(axis cs:8601600,5746.12270822148)
--(axis cs:8355840,5680.90869085)
--(axis cs:8110080,5640.46566730471)
--(axis cs:7864320,5647.43134330599)
--(axis cs:7618560,5573.83283971674)
--(axis cs:7372800,5516.28281105342)
--(axis cs:7127040,5473.32091170628)
--(axis cs:6881280,5406.60636851435)
--(axis cs:6635520,5345.45851101046)
--(axis cs:6389760,5307.29976221)
--(axis cs:6144000,5251.5670138782)
--(axis cs:5898240,5220.28193196144)
--(axis cs:5652480,5145.91632988322)
--(axis cs:5406720,5104.33713624092)
--(axis cs:5160960,5040.09419559707)
--(axis cs:4915200,4992.66880996967)
--(axis cs:4669440,4920.56607269294)
--(axis cs:4423680,4807.58697703149)
--(axis cs:4177920,4667.32327703054)
--(axis cs:3932160,4518.26066901859)
--(axis cs:3686400,4348.57909108257)
--(axis cs:3440640,4170.40444961659)
--(axis cs:3194880,3931.41940350203)
--(axis cs:2949120,3650.78631395317)
--(axis cs:2703360,3388.96444573461)
--(axis cs:2457600,3011.86346139569)
--(axis cs:2211840,2600.02507940433)
--(axis cs:1966080,2182.62346525977)
--(axis cs:1720320,1777.28642737279)
--(axis cs:1474560,1326.05819060015)
--(axis cs:1228800,899.621643263424)
--(axis cs:983040,553.459255707126)
--(axis cs:737280,474.760960868186)
--(axis cs:491520,429.977056515462)
--(axis cs:245760,393.659214823264)
--(axis cs:0,384.810298595569)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,384.849647194569)
--(axis cs:0,350.233096362219)
--(axis cs:245760,350.668756592377)
--(axis cs:491520,379.282408486268)
--(axis cs:737280,418.692522347193)
--(axis cs:983040,438.233519909046)
--(axis cs:1228800,405.743556521216)
--(axis cs:1474560,554.091763375178)
--(axis cs:1720320,839.534434493027)
--(axis cs:1966080,1335.29318447453)
--(axis cs:2211840,1880.87109051314)
--(axis cs:2457600,2343.27539028752)
--(axis cs:2703360,2792.44064866466)
--(axis cs:2949120,3148.01168208251)
--(axis cs:3194880,3433.178186652)
--(axis cs:3440640,3671.79025478389)
--(axis cs:3686400,3861.09469502436)
--(axis cs:3932160,4047.11969111681)
--(axis cs:4177920,4170.35756645961)
--(axis cs:4423680,4298.24022174344)
--(axis cs:4669440,4435.34180129516)
--(axis cs:4915200,4513.31950479536)
--(axis cs:5160960,4562.78916703503)
--(axis cs:5406720,4630.13007578342)
--(axis cs:5652480,4670.00678655743)
--(axis cs:5898240,4713.5064230626)
--(axis cs:6144000,4782.72006260603)
--(axis cs:6389760,4831.36049684927)
--(axis cs:6635520,4871.64416023854)
--(axis cs:6881280,4891.51398992025)
--(axis cs:7127040,4909.16656362389)
--(axis cs:7372800,4938.7097711728)
--(axis cs:7618560,4945.73360670426)
--(axis cs:7864320,4945.46301204812)
--(axis cs:8110080,5001.56997488887)
--(axis cs:8355840,5052.8120335212)
--(axis cs:8601600,5065.53131610094)
--(axis cs:8847360,5097.76951879632)
--(axis cs:9093120,5119.20309298701)
--(axis cs:9338880,5153.01360752442)
--(axis cs:9584640,5224.57077275162)
--(axis cs:9830400,5316.90558427908)
--(axis cs:9830400,5961.82843263203)
--(axis cs:9830400,5961.82843263203)
--(axis cs:9584640,5908.46251202497)
--(axis cs:9338880,5881.94808559897)
--(axis cs:9093120,5841.28614606497)
--(axis cs:8847360,5806.49319817673)
--(axis cs:8601600,5764.66109057893)
--(axis cs:8355840,5716.75091321557)
--(axis cs:8110080,5672.93302643934)
--(axis cs:7864320,5638.54399571349)
--(axis cs:7618560,5610.46619044779)
--(axis cs:7372800,5569.03576202603)
--(axis cs:7127040,5556.37856085364)
--(axis cs:6881280,5531.75685692667)
--(axis cs:6635520,5493.51542455193)
--(axis cs:6389760,5431.5982145802)
--(axis cs:6144000,5373.17577182427)
--(axis cs:5898240,5318.70758651221)
--(axis cs:5652480,5248.58531322218)
--(axis cs:5406720,5188.00462538266)
--(axis cs:5160960,5142.56219827397)
--(axis cs:4915200,5024.64902943708)
--(axis cs:4669440,4935.15820669773)
--(axis cs:4423680,4839.02228203957)
--(axis cs:4177920,4707.01303268118)
--(axis cs:3932160,4550.0380709896)
--(axis cs:3686400,4397.33194067095)
--(axis cs:3440640,4167.57371475272)
--(axis cs:3194880,3921.15916091082)
--(axis cs:2949120,3620.49617821172)
--(axis cs:2703360,3290.25735641572)
--(axis cs:2457600,2951.24189320336)
--(axis cs:2211840,2525.36335227542)
--(axis cs:1966080,2100.89887896863)
--(axis cs:1720320,1664.88670961641)
--(axis cs:1474560,1223.72937997589)
--(axis cs:1228800,888.810831879608)
--(axis cs:983040,599.527574927784)
--(axis cs:737280,479.939148293126)
--(axis cs:491520,424.878694427876)
--(axis cs:245760,387.741058802781)
--(axis cs:0,384.849647194569)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,366.118554904386)
--(axis cs:0,327.948972438187)
--(axis cs:245760,335.000487509177)
--(axis cs:491520,366.393115342242)
--(axis cs:737280,408.095760420348)
--(axis cs:983040,454.019567975617)
--(axis cs:1228800,511.702035197636)
--(axis cs:1474560,737.259153720553)
--(axis cs:1720320,1198.57723887711)
--(axis cs:1966080,1717.88830287659)
--(axis cs:2211840,2220.42925890379)
--(axis cs:2457600,2577.46897154977)
--(axis cs:2703360,2936.18655337075)
--(axis cs:2949120,3254.82360142624)
--(axis cs:3194880,3471.97239628488)
--(axis cs:3440640,3686.59936305331)
--(axis cs:3686400,3801.27278328589)
--(axis cs:3932160,3909.68605890843)
--(axis cs:4177920,3961.64790273006)
--(axis cs:4423680,4057.49435500826)
--(axis cs:4669440,4224.9184639262)
--(axis cs:4915200,4364.67510455929)
--(axis cs:5160960,4445.22703872178)
--(axis cs:5406720,4471.56962473802)
--(axis cs:5652480,4582.79156869327)
--(axis cs:5898240,4656.06888781097)
--(axis cs:6144000,4702.8165507561)
--(axis cs:6389760,4702.56277726832)
--(axis cs:6635520,4750.48084053048)
--(axis cs:6881280,4841.10404681147)
--(axis cs:7127040,4869.42879715398)
--(axis cs:7372800,4896.63909067957)
--(axis cs:7618560,4916.89651706552)
--(axis cs:7864320,4965.12224782862)
--(axis cs:8110080,4983.43687445891)
--(axis cs:8355840,4964.86442030631)
--(axis cs:8601600,4961.10994684763)
--(axis cs:8847360,4988.29394666359)
--(axis cs:9093120,4953.4111914143)
--(axis cs:9338880,5048.29116571063)
--(axis cs:9584640,5038.8945900828)
--(axis cs:9830400,5053.97697613427)
--(axis cs:9830400,5799.88299077714)
--(axis cs:9830400,5799.88299077714)
--(axis cs:9584640,5827.5085797891)
--(axis cs:9338880,5798.30360362182)
--(axis cs:9093120,5860.05381805597)
--(axis cs:8847360,5821.15193795263)
--(axis cs:8601600,5830.68608990746)
--(axis cs:8355840,5820.06016545987)
--(axis cs:8110080,5741.10417328676)
--(axis cs:7864320,5739.41968980844)
--(axis cs:7618560,5713.80597446894)
--(axis cs:7372800,5637.80933489602)
--(axis cs:7127040,5534.68848029592)
--(axis cs:6881280,5466.00518868319)
--(axis cs:6635520,5427.12104294478)
--(axis cs:6389760,5374.87128747871)
--(axis cs:6144000,5293.85644639456)
--(axis cs:5898240,5220.31964139476)
--(axis cs:5652480,5147.22693463539)
--(axis cs:5406720,5109.39232406054)
--(axis cs:5160960,4962.52101124387)
--(axis cs:4915200,4868.91075111762)
--(axis cs:4669440,4808.5956774844)
--(axis cs:4423680,4712.24685212336)
--(axis cs:4177920,4567.14885993046)
--(axis cs:3932160,4435.7771510014)
--(axis cs:3686400,4361.14246421923)
--(axis cs:3440640,4246.7087082194)
--(axis cs:3194880,4088.34842679854)
--(axis cs:2949120,3807.60613176042)
--(axis cs:2703360,3547.77793075597)
--(axis cs:2457600,3220.94219503774)
--(axis cs:2211840,2787.59964270117)
--(axis cs:1966080,2416.62035138662)
--(axis cs:1720320,2044.15789563814)
--(axis cs:1474560,1575.62137612039)
--(axis cs:1228800,1016.51269297826)
--(axis cs:983040,658.762928240739)
--(axis cs:737280,502.016386790195)
--(axis cs:491520,423.797968451098)
--(axis cs:245760,376.652744654032)
--(axis cs:0,366.118554904386)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,318.441553329655)
--(axis cs:0,272.729125207415)
--(axis cs:245760,294.456290156436)
--(axis cs:491520,311.167431316665)
--(axis cs:737280,327.77239728322)
--(axis cs:983040,350.308802887758)
--(axis cs:1228800,389.286302887807)
--(axis cs:1474560,466.704839115015)
--(axis cs:1720320,529.566203390867)
--(axis cs:1966080,652.170163282809)
--(axis cs:2211840,824.058476614264)
--(axis cs:2457600,1091.56518408853)
--(axis cs:2703360,1450.17190966784)
--(axis cs:2949120,1921.82993903608)
--(axis cs:3194880,2325.22285113066)
--(axis cs:3440640,2676.81311399299)
--(axis cs:3686400,2899.67412985868)
--(axis cs:3932160,3195.52956094492)
--(axis cs:4177920,3399.96724604944)
--(axis cs:4423680,3601.52275374249)
--(axis cs:4669440,3765.78769308076)
--(axis cs:4915200,3939.65273379164)
--(axis cs:5160960,4040.91922904514)
--(axis cs:5406720,4152.76110921966)
--(axis cs:5652480,4186.90881602243)
--(axis cs:5898240,4266.58694355585)
--(axis cs:6144000,4319.54869105706)
--(axis cs:6389760,4407.44948039523)
--(axis cs:6635520,4465.38897455108)
--(axis cs:6881280,4465.32663091454)
--(axis cs:7127040,4460.35908152319)
--(axis cs:7372800,4557.63123061839)
--(axis cs:7618560,4576.23063470792)
--(axis cs:7864320,4624.50207231249)
--(axis cs:8110080,4726.56479495165)
--(axis cs:8355840,4815.92418886768)
--(axis cs:8601600,4856.58905483119)
--(axis cs:8847360,4876.56450877107)
--(axis cs:9093120,4954.73192470215)
--(axis cs:9338880,4920.46027644533)
--(axis cs:9584640,4942.53506093891)
--(axis cs:9830400,4998.25830229292)
--(axis cs:9830400,5619.64226572707)
--(axis cs:9830400,5619.64226572707)
--(axis cs:9584640,5622.9013125373)
--(axis cs:9338880,5581.66293020182)
--(axis cs:9093120,5464.70103835992)
--(axis cs:8847360,5441.060986469)
--(axis cs:8601600,5380.17957704358)
--(axis cs:8355840,5369.51768879139)
--(axis cs:8110080,5310.34750642854)
--(axis cs:7864320,5251.50146887219)
--(axis cs:7618560,5144.29742688148)
--(axis cs:7372800,5071.13516653305)
--(axis cs:7127040,5097.23643688442)
--(axis cs:6881280,5008.08730760669)
--(axis cs:6635520,4898.1469200528)
--(axis cs:6389760,4829.08218914831)
--(axis cs:6144000,4737.58865034751)
--(axis cs:5898240,4639.09173892917)
--(axis cs:5652480,4584.46696001749)
--(axis cs:5406720,4487.31914186722)
--(axis cs:5160960,4402.58064213465)
--(axis cs:4915200,4298.55506715603)
--(axis cs:4669440,4194.14072053608)
--(axis cs:4423680,4025.04424632838)
--(axis cs:4177920,3891.90513765248)
--(axis cs:3932160,3657.2777782859)
--(axis cs:3686400,3432.86212194674)
--(axis cs:3440640,3108.31686347111)
--(axis cs:3194880,2806.45962395387)
--(axis cs:2949120,2483.86311017657)
--(axis cs:2703360,2111.12194521085)
--(axis cs:2457600,1677.68449710002)
--(axis cs:2211840,1272.31381039315)
--(axis cs:1966080,989.729716095697)
--(axis cs:1720320,768.229890925134)
--(axis cs:1474560,586.384448725312)
--(axis cs:1228800,480.939848169758)
--(axis cs:983040,409.865834744615)
--(axis cs:737280,369.738987203649)
--(axis cs:491520,337.497198549838)
--(axis cs:245760,322.455818806526)
--(axis cs:0,318.441553329655)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,392.256528931199)
--(axis cs:0,353.873118805587)
--(axis cs:245760,359.412974416955)
--(axis cs:491520,350.070455052087)
--(axis cs:737280,340.86926507491)
--(axis cs:983040,336.844864317)
--(axis cs:1228800,338.566252017237)
--(axis cs:1474560,336.573500754525)
--(axis cs:1720320,360.103183022416)
--(axis cs:1966080,395.216883653973)
--(axis cs:2211840,434.309423442105)
--(axis cs:2457600,485.417263862987)
--(axis cs:2703360,533.059896033006)
--(axis cs:2949120,594.283142951194)
--(axis cs:3194880,638.230225141555)
--(axis cs:3440640,734.789277366448)
--(axis cs:3686400,779.876615431672)
--(axis cs:3932160,895.472137235225)
--(axis cs:4177920,967.251632357538)
--(axis cs:4423680,1210.5904696415)
--(axis cs:4669440,1390.88084142434)
--(axis cs:4915200,1613.8553097472)
--(axis cs:5160960,1922.04822237744)
--(axis cs:5406720,2204.15224549141)
--(axis cs:5652480,2530.80165858699)
--(axis cs:5898240,2840.95404240427)
--(axis cs:6144000,3080.95237271937)
--(axis cs:6389760,3351.07380628139)
--(axis cs:6635520,3537.19843860968)
--(axis cs:6881280,3675.64354478633)
--(axis cs:7127040,3915.32795747665)
--(axis cs:7372800,4091.0467306577)
--(axis cs:7618560,4157.06064752935)
--(axis cs:7864320,4305.21907251686)
--(axis cs:8110080,4396.88415481664)
--(axis cs:8355840,4469.88242713899)
--(axis cs:8601600,4584.55918966098)
--(axis cs:8847360,4613.58891803679)
--(axis cs:9093120,4704.98378030293)
--(axis cs:9338880,4672.84100233457)
--(axis cs:9584640,4713.06168398562)
--(axis cs:9830400,4766.02663863415)
--(axis cs:9830400,5335.67380665721)
--(axis cs:9830400,5335.67380665721)
--(axis cs:9584640,5303.4365259409)
--(axis cs:9338880,5262.53153302428)
--(axis cs:9093120,5159.19128050246)
--(axis cs:8847360,5191.55068800915)
--(axis cs:8601600,5054.60773646472)
--(axis cs:8355840,4992.33621509833)
--(axis cs:8110080,4906.6499619109)
--(axis cs:7864320,4785.13429045829)
--(axis cs:7618560,4639.6344184745)
--(axis cs:7372800,4488.45605359519)
--(axis cs:7127040,4424.4658253407)
--(axis cs:6881280,4278.8960224319)
--(axis cs:6635520,4037.74567070696)
--(axis cs:6389760,3823.98515736939)
--(axis cs:6144000,3653.16193233954)
--(axis cs:5898240,3377.64661166708)
--(axis cs:5652480,3085.26532246273)
--(axis cs:5406720,2827.40170989303)
--(axis cs:5160960,2533.74022083851)
--(axis cs:4915200,2262.53365544422)
--(axis cs:4669440,1955.62798348607)
--(axis cs:4423680,1645.84014538)
--(axis cs:4177920,1443.3603513422)
--(axis cs:3932160,1171.14378455758)
--(axis cs:3686400,1044.07751963678)
--(axis cs:3440640,877.572730070133)
--(axis cs:3194880,798.523098902141)
--(axis cs:2949120,689.15386368471)
--(axis cs:2703360,620.40038549725)
--(axis cs:2457600,552.674938211134)
--(axis cs:2211840,502.598328293057)
--(axis cs:1966080,458.678388063711)
--(axis cs:1720320,426.273114379941)
--(axis cs:1474560,399.573521550193)
--(axis cs:1228800,374.115213007867)
--(axis cs:983040,373.274771581155)
--(axis cs:737280,374.45899595431)
--(axis cs:491520,380.154948741719)
--(axis cs:245760,387.312194178935)
--(axis cs:0,392.256528931199)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,320.189804563472)
--(axis cs:0,269.958762543322)
--(axis cs:245760,291.354991514723)
--(axis cs:491520,307.744300379127)
--(axis cs:737280,334.280973458231)
--(axis cs:983040,352.679556997116)
--(axis cs:1228800,388.778436765242)
--(axis cs:1474560,448.99477891648)
--(axis cs:1720320,538.403375668489)
--(axis cs:1966080,607.307977810487)
--(axis cs:2211840,681.707930757732)
--(axis cs:2457600,950.076904132482)
--(axis cs:2703360,1354.576524435)
--(axis cs:2949120,1722.89464158949)
--(axis cs:3194880,2062.24387645112)
--(axis cs:3440640,2431.17654087119)
--(axis cs:3686400,2737.24686026488)
--(axis cs:3932160,2987.37379580995)
--(axis cs:4177920,3209.44934998477)
--(axis cs:4423680,3416.55978587267)
--(axis cs:4669440,3607.71487518507)
--(axis cs:4915200,3681.95376328141)
--(axis cs:5160960,3786.21709169123)
--(axis cs:5406720,3943.58139435568)
--(axis cs:5652480,4101.2203561745)
--(axis cs:5898240,4178.17789690485)
--(axis cs:6144000,4287.16025480378)
--(axis cs:6389760,4370.36056100889)
--(axis cs:6635520,4464.58231633337)
--(axis cs:6881280,4496.91679145154)
--(axis cs:7127040,4530.2060850742)
--(axis cs:7372800,4542.90549988622)
--(axis cs:7618560,4564.27818789686)
--(axis cs:7864320,4565.64012440751)
--(axis cs:8110080,4519.05015125534)
--(axis cs:8355840,4481.87697447466)
--(axis cs:8601600,4440.13530994619)
--(axis cs:8847360,4495.44753328049)
--(axis cs:9093120,4551.72514014999)
--(axis cs:9338880,4560.18238566821)
--(axis cs:9584640,4640.76677743962)
--(axis cs:9830400,4677.47483770593)
--(axis cs:9830400,5268.45559087618)
--(axis cs:9830400,5268.45559087618)
--(axis cs:9584640,5316.66383023354)
--(axis cs:9338880,5316.20271872779)
--(axis cs:9093120,5253.1833277808)
--(axis cs:8847360,5235.22542297451)
--(axis cs:8601600,5230.32424677892)
--(axis cs:8355840,5186.10280561049)
--(axis cs:8110080,5201.43091614441)
--(axis cs:7864320,5142.0336824748)
--(axis cs:7618560,5154.05002785965)
--(axis cs:7372800,5164.69787674594)
--(axis cs:7127040,5110.93351149165)
--(axis cs:6881280,5044.27833683265)
--(axis cs:6635520,4962.79436571059)
--(axis cs:6389760,4916.99474738898)
--(axis cs:6144000,4798.80906438893)
--(axis cs:5898240,4701.49334496007)
--(axis cs:5652480,4556.21399286861)
--(axis cs:5406720,4440.73079225367)
--(axis cs:5160960,4346.13086572542)
--(axis cs:4915200,4203.17209648459)
--(axis cs:4669440,4042.90463345426)
--(axis cs:4423680,3897.62124083174)
--(axis cs:4177920,3739.09599653095)
--(axis cs:3932160,3548.1289515544)
--(axis cs:3686400,3310.43887042519)
--(axis cs:3440640,3056.26520713069)
--(axis cs:3194880,2758.50459718218)
--(axis cs:2949120,2361.40204333231)
--(axis cs:2703360,2018.0621832088)
--(axis cs:2457600,1662.80217394174)
--(axis cs:2211840,1302.29528404668)
--(axis cs:1966080,933.368265086488)
--(axis cs:1720320,708.374459061764)
--(axis cs:1474560,582.894968788379)
--(axis cs:1228800,491.989925871822)
--(axis cs:983040,418.564983133903)
--(axis cs:737280,376.76537831432)
--(axis cs:491520,350.585181203377)
--(axis cs:245760,325.264043910073)
--(axis cs:0,320.189804563472)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 367.484142787031
245760 369.636683178069
491520 402.398868849848
737280 443.019442821409
983040 501.54800687334
1228800 625.517211342041
1474560 911.394330871094
1720320 1321.17967549215
1966080 1788.80207445374
2211840 2259.10104879387
2457600 2687.77028102092
2703360 3071.031154058
2949120 3389.11256128996
3194880 3658.81876013369
3440640 3882.91031718958
3686400 4075.14593450028
3932160 4261.93487945267
4177920 4424.5321448485
4423680 4556.57506870622
4669440 4653.6179344973
4915200 4732.4166134842
5160960 4772.68952164724
5406720 4810.31690480188
5652480 4863.30703798242
5898240 4931.31844566243
6144000 4982.22055504067
6389760 5039.26721593003
6635520 5080.69888042691
6881280 5128.38372086883
7127040 5173.10458596334
7372800 5210.23583161804
7618560 5230.65413587622
7864320 5268.5349667486
8110080 5304.1791635178
8355840 5365.86313176504
8601600 5425.55963956459
8847360 5460.44837482659
9093120 5456.7230151996
9338880 5480.75509069215
9584640 5522.39035593587
9830400 5589.87005242115
};
%\addlegendentry{FROB-E}
\addplot [semithick, color1, opacity=0.8]
table {%
0 367.541371778394
245760 369.204907697579
491520 402.080551457072
737280 449.31583532016
983040 518.880547418415
1228800 647.277194200412
1474560 888.910571675535
1720320 1252.21057205472
1966080 1718.09603172158
2211840 2203.11722139428
2457600 2647.25864174544
2703360 3041.34900254019
2949120 3384.25393014712
3194880 3677.16867378141
3440640 3919.68198476831
3686400 4129.21331784765
3932160 4298.5788810532
4177920 4438.6852995704
4423680 4568.63125189151
4669440 4685.25000399645
4915200 4768.98426711622
5160960 4852.6756826545
5406720 4909.06735058304
5652480 4959.2960498898
5898240 5016.10700478741
6144000 5077.94791721515
6389760 5131.47935571474
6635520 5182.57979239524
6881280 5211.63542342346
7127040 5232.77256223876
7372800 5253.87276659942
7618560 5278.09989857603
7864320 5292.0035038808
8110080 5337.2515006641
8355840 5384.78147336839
8601600 5415.09620333994
8847360 5452.13135848653
9093120 5480.24461952599
9338880 5517.4808465617
9584640 5566.51664238829
9830400 5639.36700845556
};
%\addlegendentry{W2-E}
\addplot [semithick, color2, opacity=0.8]
table {%
0 347.033763671286
245760 355.826616081605
491520 395.09554189667
737280 455.056073605272
983040 556.391248108178
1228800 764.107364087949
1474560 1156.44026492047
1720320 1621.36756725762
1966080 2067.2543271316
2211840 2504.01445080248
2457600 2899.20558329375
2703360 3241.98224206336
2949120 3531.21486659333
3194880 3780.16041154171
3440640 3966.65403563635
3686400 4081.20762375256
3932160 4172.73160495492
4177920 4264.39838133026
4423680 4384.87060356581
4669440 4516.7570707053
4915200 4616.79292783845
5160960 4703.87402498282
5406720 4790.48097439928
5652480 4865.00925166433
5898240 4938.19426460286
6144000 4998.33649857533
6389760 5038.71703237351
6635520 5088.80094173763
6881280 5153.55461774733
7127040 5202.05863872495
7372800 5267.22421278779
7618560 5315.35124576723
7864320 5352.27096881853
8110080 5362.27052387283
8355840 5392.46229288309
8601600 5395.89801837754
8847360 5404.72294230811
9093120 5406.73250473514
9338880 5423.29738466623
9584640 5433.20158493595
9830400 5426.9299834557
};
%\addlegendentry{KL-E}
\addplot [semithick, color3, opacity=0.8]
table {%
0 295.585339268535
245760 308.456054481481
491520 324.332314933251
737280 348.755692243435
983040 380.087318816186
1228800 435.113075528782
1474560 526.544643920164
1720320 648.898047158001
1966080 820.949939689253
2211840 1048.18614350371
2457600 1384.62484059427
2703360 1780.64692743935
2949120 2202.84652460633
3194880 2565.84123754226
3440640 2892.56498873205
3686400 3166.26812590271
3932160 3426.40366961541
4177920 3645.93619185096
4423680 3813.28350003544
4669440 3979.96420680842
4915200 4119.10390047384
5160960 4221.74993558989
5406720 4320.04012554344
5652480 4385.68788801996
5898240 4452.83934124251
6144000 4528.56867070228
6389760 4618.26583477177
6635520 4681.76794730194
6881280 4736.70696926062
7127040 4778.7977592038
7372800 4814.38319857572
7618560 4860.2640307947
7864320 4938.00177059234
8110080 5018.4561506901
8355840 5092.72093882954
8601600 5118.38431593738
8847360 5158.81274762004
9093120 5209.71648153104
9338880 5251.06160332357
9584640 5282.7181867381
9830400 5308.95028400999
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 373.064823868393
245760 373.362584297945
491520 365.112701896903
737280 357.66413051461
983040 355.059817949078
1228800 356.340732512552
1474560 368.073511152359
1720320 393.188148701178
1966080 426.947635858842
2211840 468.453875867581
2457600 519.04610103706
2703360 576.730140765128
2949120 641.718503317952
3194880 718.376662021848
3440640 806.181003718291
3686400 911.977067534227
3932160 1033.3079608964
4177920 1205.30599184987
4423680 1428.21530751075
4669440 1673.25441245521
4915200 1938.19448259571
5160960 2227.89422160798
5406720 2515.77697769222
5652480 2808.03349052486
5898240 3109.30032703567
6144000 3367.05715252945
6389760 3587.52948182539
6635520 3787.47205465832
6881280 3977.26978360912
7127040 4169.89689140867
7372800 4289.75139212645
7618560 4398.34753300193
7864320 4545.17668148757
8110080 4651.76705836377
8355840 4731.10932111866
8601600 4819.58346306285
8847360 4902.56980302297
9093120 4932.0875304027
9338880 4967.68626767942
9584640 5008.24910496326
9830400 5050.85022264568
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 295.074283553397
245760 308.309517712398
491520 329.164740791252
737280 355.523175886275
983040 385.62227006551
1228800 440.384181318532
1474560 515.944873852429
1720320 623.388917365127
1966080 770.338121448488
2211840 992.001607402205
2457600 1306.43953903711
2703360 1686.3193538219
2949120 2042.1483424609
3194880 2410.37423681665
3440640 2743.72087400094
3686400 3023.84286534503
3932160 3267.75137368218
4177920 3474.27267325786
4423680 3657.09051335221
4669440 3825.30975431967
4915200 3942.562929883
5160960 4066.17397870832
5406720 4192.15609330467
5652480 4328.71717452156
5898240 4439.83562093246
6144000 4542.98465959636
6389760 4643.67765419893
6635520 4713.68834102198
6881280 4770.59756414209
7127040 4820.56979828292
7372800 4853.80168831608
7618560 4859.16410787825
7864320 4853.83690344115
8110080 4860.24053369988
8355840 4833.98989004258
8601600 4835.22977836255
8847360 4865.3364781275
9093120 4902.4542339654
9338880 4938.192552198
9584640 4978.71530383658
9830400 4972.96521429106
};
%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/entropy_control/walker2d-v2-reward-entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
title={Walker2d-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=58.8070041426409, ymax=3917.59066492696,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,274.636813466975)
--(axis cs:0,259.862761164097)
--(axis cs:30720,247.525319274421)
--(axis cs:61440,246.335057655755)
--(axis cs:92160,280.982332008579)
--(axis cs:122880,305.677588330639)
--(axis cs:153600,332.547203922584)
--(axis cs:184320,349.994861724594)
--(axis cs:215040,345.231702938867)
--(axis cs:245760,350.144004990795)
--(axis cs:276480,440.721359856828)
--(axis cs:307200,511.938833129333)
--(axis cs:337920,643.622774797599)
--(axis cs:368640,733.52324813857)
--(axis cs:399360,880.053588610547)
--(axis cs:430080,997.797774023374)
--(axis cs:460800,1082.13976932418)
--(axis cs:491520,1169.0073139505)
--(axis cs:522240,1272.26302228336)
--(axis cs:552960,1366.80019799141)
--(axis cs:583680,1427.81427777014)
--(axis cs:614400,1490.03404288688)
--(axis cs:645120,1598.56550406503)
--(axis cs:675840,1670.52592355129)
--(axis cs:706560,1739.35546165444)
--(axis cs:737280,1832.62922666684)
--(axis cs:768000,1874.83696434963)
--(axis cs:798720,1911.59482893396)
--(axis cs:829440,2002.05009928787)
--(axis cs:860160,2049.73053167774)
--(axis cs:890880,2074.4964565481)
--(axis cs:921600,2116.56708438142)
--(axis cs:952320,2211.92307852907)
--(axis cs:983040,2260.12068672106)
--(axis cs:1013760,2236.44547547897)
--(axis cs:1044480,2267.57167922407)
--(axis cs:1075200,2285.05226259837)
--(axis cs:1105920,2344.50616652599)
--(axis cs:1136640,2444.54754583159)
--(axis cs:1167360,2514.28105729056)
--(axis cs:1198080,2508.65865672369)
--(axis cs:1228800,2559.98696096956)
--(axis cs:1259520,2548.32772631342)
--(axis cs:1290240,2615.65363244061)
--(axis cs:1320960,2579.87256075723)
--(axis cs:1351680,2622.23093804186)
--(axis cs:1382400,2616.28184659177)
--(axis cs:1413120,2583.67903054677)
--(axis cs:1443840,2600.15826275294)
--(axis cs:1474560,2624.31787998384)
--(axis cs:1505280,2622.51580673597)
--(axis cs:1536000,2725.45080402978)
--(axis cs:1566720,2730.75887391238)
--(axis cs:1597440,2769.27415610274)
--(axis cs:1628160,2806.3102358118)
--(axis cs:1658880,2743.76128816501)
--(axis cs:1689600,2753.51921099853)
--(axis cs:1720320,2739.17563563775)
--(axis cs:1751040,2740.38624302379)
--(axis cs:1781760,2712.97180498521)
--(axis cs:1812480,2739.89236639619)
--(axis cs:1843200,2753.29270322619)
--(axis cs:1873920,2779.51206777938)
--(axis cs:1904640,2856.05679318424)
--(axis cs:1935360,2826.33111731437)
--(axis cs:1966080,2841.14213032942)
--(axis cs:1996800,2854.51972830078)
--(axis cs:2027520,2871.0387856789)
--(axis cs:2058240,2848.48482349636)
--(axis cs:2088960,2841.63846269767)
--(axis cs:2119680,2839.96593703931)
--(axis cs:2150400,2823.98275296733)
--(axis cs:2181120,2826.71769211239)
--(axis cs:2211840,2878.27096774489)
--(axis cs:2242560,2851.10047335764)
--(axis cs:2273280,2872.75123912554)
--(axis cs:2304000,2876.68277344562)
--(axis cs:2334720,2926.54899770413)
--(axis cs:2365440,2915.07323777327)
--(axis cs:2396160,2850.95003371179)
--(axis cs:2426880,2906.10892364281)
--(axis cs:2457600,2865.49768251466)
--(axis cs:2488320,2912.50202883445)
--(axis cs:2519040,2931.38551297842)
--(axis cs:2549760,2942.19580492196)
--(axis cs:2580480,2922.93847160741)
--(axis cs:2611200,2999.46772329307)
--(axis cs:2641920,2985.01395690729)
--(axis cs:2672640,2980.01179309838)
--(axis cs:2703360,3002.86172903346)
--(axis cs:2734080,3067.03487544925)
--(axis cs:2764800,3072.08234748922)
--(axis cs:2795520,3074.97653410007)
--(axis cs:2826240,3026.8516158981)
--(axis cs:2856960,3033.5936711481)
--(axis cs:2887680,3054.93061058189)
--(axis cs:2918400,2991.61932398937)
--(axis cs:2949120,3000.06992805015)
--(axis cs:2979840,3048.41048591176)
--(axis cs:2979840,3488.06602862692)
--(axis cs:2979840,3488.06602862692)
--(axis cs:2949120,3502.79037437025)
--(axis cs:2918400,3582.27026945075)
--(axis cs:2887680,3564.39661466458)
--(axis cs:2856960,3571.79241713895)
--(axis cs:2826240,3571.54155412109)
--(axis cs:2795520,3554.96284239589)
--(axis cs:2764800,3527.82513237648)
--(axis cs:2734080,3495.3639591173)
--(axis cs:2703360,3509.04406991118)
--(axis cs:2672640,3494.08518522737)
--(axis cs:2641920,3466.59590820582)
--(axis cs:2611200,3395.92414397141)
--(axis cs:2580480,3389.71882158926)
--(axis cs:2549760,3369.24564794897)
--(axis cs:2519040,3342.24574738282)
--(axis cs:2488320,3344.11732513483)
--(axis cs:2457600,3378.71857532802)
--(axis cs:2426880,3370.42273942093)
--(axis cs:2396160,3383.76362812831)
--(axis cs:2365440,3335.35279360613)
--(axis cs:2334720,3376.02523761486)
--(axis cs:2304000,3392.41232780232)
--(axis cs:2273280,3360.85629998521)
--(axis cs:2242560,3360.83783970247)
--(axis cs:2211840,3332.73045369918)
--(axis cs:2181120,3344.18456788691)
--(axis cs:2150400,3273.91874427259)
--(axis cs:2119680,3257.85255921908)
--(axis cs:2088960,3275.81774672107)
--(axis cs:2058240,3276.9417265987)
--(axis cs:2027520,3272.17433475033)
--(axis cs:1996800,3299.13169615402)
--(axis cs:1966080,3333.01364530188)
--(axis cs:1935360,3306.95686298932)
--(axis cs:1904640,3237.2089725238)
--(axis cs:1873920,3260.9315234696)
--(axis cs:1843200,3222.59201101557)
--(axis cs:1812480,3209.63863802187)
--(axis cs:1781760,3255.11453785002)
--(axis cs:1751040,3250.88332013299)
--(axis cs:1720320,3231.67009008483)
--(axis cs:1689600,3217.64654744356)
--(axis cs:1658880,3215.81904815439)
--(axis cs:1628160,3153.20371636324)
--(axis cs:1597440,3173.13715633545)
--(axis cs:1566720,3167.44041345234)
--(axis cs:1536000,3135.35074214217)
--(axis cs:1505280,3170.49971726534)
--(axis cs:1474560,3121.62066005568)
--(axis cs:1443840,3088.25325183811)
--(axis cs:1413120,3042.15015592965)
--(axis cs:1382400,3034.04828633325)
--(axis cs:1351680,3060.25198765422)
--(axis cs:1320960,3071.92588854693)
--(axis cs:1290240,2985.01378243246)
--(axis cs:1259520,3043.38261396841)
--(axis cs:1228800,3012.75207799078)
--(axis cs:1198080,2987.68538269291)
--(axis cs:1167360,2948.49429536341)
--(axis cs:1136640,2955.51906523117)
--(axis cs:1105920,2944.35801117313)
--(axis cs:1075200,2890.87138848185)
--(axis cs:1044480,2856.83368103584)
--(axis cs:1013760,2801.91755492575)
--(axis cs:983040,2706.76274539373)
--(axis cs:952320,2676.95609766018)
--(axis cs:921600,2653.46727230023)
--(axis cs:890880,2596.65405630968)
--(axis cs:860160,2499.57544488105)
--(axis cs:829440,2446.82344111145)
--(axis cs:798720,2434.2592238518)
--(axis cs:768000,2344.10638253983)
--(axis cs:737280,2288.23272232244)
--(axis cs:706560,2200.98122722219)
--(axis cs:675840,2144.41046569076)
--(axis cs:645120,2087.91066877103)
--(axis cs:614400,2039.28614535262)
--(axis cs:583680,1945.74853326386)
--(axis cs:552960,1841.96009470297)
--(axis cs:522240,1770.47332147823)
--(axis cs:491520,1672.93720245179)
--(axis cs:460800,1544.22690134415)
--(axis cs:430080,1399.23112222553)
--(axis cs:399360,1296.89340940221)
--(axis cs:368640,1182.94597550355)
--(axis cs:337920,1021.31357172543)
--(axis cs:307200,906.019818087031)
--(axis cs:276480,757.081822225442)
--(axis cs:245760,660.166562824375)
--(axis cs:215040,525.459236567153)
--(axis cs:184320,435.224201273466)
--(axis cs:153600,394.62444136175)
--(axis cs:122880,364.465860503554)
--(axis cs:92160,337.517001814276)
--(axis cs:61440,317.596443779131)
--(axis cs:30720,296.227799582346)
--(axis cs:0,274.636813466975)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,274.469317775563)
--(axis cs:0,259.815597484958)
--(axis cs:30720,248.425940236903)
--(axis cs:61440,252.381469629553)
--(axis cs:92160,287.952402693496)
--(axis cs:122880,325.75513185994)
--(axis cs:153600,340.796160536145)
--(axis cs:184320,355.621863023469)
--(axis cs:215040,335.99093309182)
--(axis cs:245760,418.322111564955)
--(axis cs:276480,457.850611571773)
--(axis cs:307200,554.872566846178)
--(axis cs:337920,697.791231612301)
--(axis cs:368640,805.587349658297)
--(axis cs:399360,918.886192299966)
--(axis cs:430080,1055.14983772108)
--(axis cs:460800,1181.43071778429)
--(axis cs:491520,1278.81936680849)
--(axis cs:522240,1356.86247792173)
--(axis cs:552960,1458.85891808183)
--(axis cs:583680,1592.14940492739)
--(axis cs:614400,1656.41571121499)
--(axis cs:645120,1773.76551853041)
--(axis cs:675840,1813.06665682161)
--(axis cs:706560,1878.47842585926)
--(axis cs:737280,1944.00071347609)
--(axis cs:768000,1950.54813337213)
--(axis cs:798720,2081.13260992592)
--(axis cs:829440,2122.17426091332)
--(axis cs:860160,2172.07168802955)
--(axis cs:890880,2232.48740146793)
--(axis cs:921600,2266.84593448818)
--(axis cs:952320,2301.21118475147)
--(axis cs:983040,2401.99662444419)
--(axis cs:1013760,2408.98688796445)
--(axis cs:1044480,2448.37859934677)
--(axis cs:1075200,2495.21369847932)
--(axis cs:1105920,2512.17489258785)
--(axis cs:1136640,2540.37765627442)
--(axis cs:1167360,2581.40405861095)
--(axis cs:1198080,2606.80068850122)
--(axis cs:1228800,2631.32277924582)
--(axis cs:1259520,2611.05551530758)
--(axis cs:1290240,2623.93111962068)
--(axis cs:1320960,2642.10479612223)
--(axis cs:1351680,2646.13019494304)
--(axis cs:1382400,2618.68696659379)
--(axis cs:1413120,2656.76034009719)
--(axis cs:1443840,2699.25904146831)
--(axis cs:1474560,2814.46133976589)
--(axis cs:1505280,2764.91750637536)
--(axis cs:1536000,2805.23115506296)
--(axis cs:1566720,2806.576074414)
--(axis cs:1597440,2815.19627812561)
--(axis cs:1628160,2836.87379738757)
--(axis cs:1658880,2861.23165759523)
--(axis cs:1689600,2807.16533136416)
--(axis cs:1720320,2772.40953183102)
--(axis cs:1751040,2800.21519216842)
--(axis cs:1781760,2890.67893837215)
--(axis cs:1812480,2885.68434029118)
--(axis cs:1843200,2869.1973928606)
--(axis cs:1873920,2851.63807727578)
--(axis cs:1904640,2876.46471493499)
--(axis cs:1935360,2917.11715034673)
--(axis cs:1966080,2929.9929807008)
--(axis cs:1996800,2942.75293046306)
--(axis cs:2027520,3011.30822493638)
--(axis cs:2058240,2986.23192216756)
--(axis cs:2088960,2985.14842956463)
--(axis cs:2119680,2889.26297943863)
--(axis cs:2150400,2923.05438437515)
--(axis cs:2181120,2965.58525939814)
--(axis cs:2211840,2949.8755311257)
--(axis cs:2242560,2945.56099666195)
--(axis cs:2273280,3001.91166194274)
--(axis cs:2304000,2946.39636417887)
--(axis cs:2334720,2951.67425831961)
--(axis cs:2365440,2935.81492940588)
--(axis cs:2396160,2951.5344329918)
--(axis cs:2426880,2906.34310415034)
--(axis cs:2457600,2929.03852826219)
--(axis cs:2488320,2962.08023603579)
--(axis cs:2519040,2974.51258621118)
--(axis cs:2549760,2933.88350300681)
--(axis cs:2580480,2918.91912488754)
--(axis cs:2611200,2907.69157848075)
--(axis cs:2641920,2974.47717076652)
--(axis cs:2672640,2903.40636966801)
--(axis cs:2703360,2868.44561449893)
--(axis cs:2734080,2916.94963196648)
--(axis cs:2764800,2885.71040246464)
--(axis cs:2795520,2933.88721326153)
--(axis cs:2826240,2918.66813355537)
--(axis cs:2856960,2896.89827020945)
--(axis cs:2887680,2912.90434908538)
--(axis cs:2918400,2936.9153696601)
--(axis cs:2949120,2943.85915011664)
--(axis cs:2979840,2966.11357256401)
--(axis cs:2979840,3542.53880539837)
--(axis cs:2979840,3542.53880539837)
--(axis cs:2949120,3530.2088839573)
--(axis cs:2918400,3459.20430462533)
--(axis cs:2887680,3416.07611379707)
--(axis cs:2856960,3449.81620125927)
--(axis cs:2826240,3452.51598449042)
--(axis cs:2795520,3423.21846334874)
--(axis cs:2764800,3449.73894160827)
--(axis cs:2734080,3404.40846051782)
--(axis cs:2703360,3478.59873001007)
--(axis cs:2672640,3451.01629355548)
--(axis cs:2641920,3417.62538086376)
--(axis cs:2611200,3427.49620436233)
--(axis cs:2580480,3437.28051386411)
--(axis cs:2549760,3426.70350752067)
--(axis cs:2519040,3434.86770230391)
--(axis cs:2488320,3403.48155496021)
--(axis cs:2457600,3415.98463343056)
--(axis cs:2426880,3424.97702198527)
--(axis cs:2396160,3416.38232874576)
--(axis cs:2365440,3434.67302025406)
--(axis cs:2334720,3387.20963786933)
--(axis cs:2304000,3368.60671874862)
--(axis cs:2273280,3331.72524232618)
--(axis cs:2242560,3398.36504854026)
--(axis cs:2211840,3420.69372560382)
--(axis cs:2181120,3412.20121520948)
--(axis cs:2150400,3429.75998599615)
--(axis cs:2119680,3461.60015034355)
--(axis cs:2088960,3410.11279549931)
--(axis cs:2058240,3399.15218478639)
--(axis cs:2027520,3314.11157315815)
--(axis cs:1996800,3358.65629560551)
--(axis cs:1966080,3324.52659151283)
--(axis cs:1935360,3290.68467500753)
--(axis cs:1904640,3258.14875916203)
--(axis cs:1873920,3238.30956604088)
--(axis cs:1843200,3235.04519525015)
--(axis cs:1812480,3243.9404515784)
--(axis cs:1781760,3245.94527701673)
--(axis cs:1751040,3309.6163388519)
--(axis cs:1720320,3314.39042832489)
--(axis cs:1689600,3255.43970981244)
--(axis cs:1658880,3246.44367643857)
--(axis cs:1628160,3258.45369641093)
--(axis cs:1597440,3278.26002218739)
--(axis cs:1566720,3313.34401128763)
--(axis cs:1536000,3291.24361974529)
--(axis cs:1505280,3265.03437635725)
--(axis cs:1474560,3156.64370067792)
--(axis cs:1443840,3202.56786076371)
--(axis cs:1413120,3171.62107945751)
--(axis cs:1382400,3161.27866177076)
--(axis cs:1351680,3083.23796135914)
--(axis cs:1320960,3053.54287524556)
--(axis cs:1290240,3047.84529003135)
--(axis cs:1259520,3021.62431122173)
--(axis cs:1228800,3029.66868792613)
--(axis cs:1198080,3076.31005221626)
--(axis cs:1167360,2997.65083564737)
--(axis cs:1136640,2972.88903971749)
--(axis cs:1105920,2916.00899608459)
--(axis cs:1075200,2880.22075373897)
--(axis cs:1044480,2845.45259592221)
--(axis cs:1013760,2849.78492126333)
--(axis cs:983040,2785.83560025071)
--(axis cs:952320,2763.03107845261)
--(axis cs:921600,2711.87183290804)
--(axis cs:890880,2654.20176667884)
--(axis cs:860160,2602.70787294129)
--(axis cs:829440,2538.44229248029)
--(axis cs:798720,2495.28062922817)
--(axis cs:768000,2485.25599955076)
--(axis cs:737280,2386.43175325328)
--(axis cs:706560,2323.7598238041)
--(axis cs:675840,2276.80790074441)
--(axis cs:645120,2181.32451239899)
--(axis cs:614400,2155.01542669722)
--(axis cs:583680,2028.00317500031)
--(axis cs:552960,1970.0541543808)
--(axis cs:522240,1851.96274043389)
--(axis cs:491520,1723.52350568041)
--(axis cs:460800,1602.31827494371)
--(axis cs:430080,1497.81404163529)
--(axis cs:399360,1391.81620994604)
--(axis cs:368640,1237.149771701)
--(axis cs:337920,1059.05001766227)
--(axis cs:307200,976.409664052719)
--(axis cs:276480,865.200917085719)
--(axis cs:245760,731.748852263369)
--(axis cs:215040,650.778238472527)
--(axis cs:184320,467.284512288901)
--(axis cs:153600,391.203020374512)
--(axis cs:122880,354.660254189679)
--(axis cs:92160,336.546468711557)
--(axis cs:61440,313.700818283934)
--(axis cs:30720,294.072129225868)
--(axis cs:0,274.469317775563)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,278.50307894873)
--(axis cs:0,251.478703513829)
--(axis cs:30720,230.164436926114)
--(axis cs:61440,259.287871279084)
--(axis cs:92160,290.900708911946)
--(axis cs:122880,300.454528578261)
--(axis cs:153600,318.79006395264)
--(axis cs:184320,390.457392998399)
--(axis cs:215040,387.955413791428)
--(axis cs:245760,461.779319521137)
--(axis cs:276480,556.329099354969)
--(axis cs:307200,681.614555794334)
--(axis cs:337920,726.575063392509)
--(axis cs:368640,878.371111010807)
--(axis cs:399360,1007.81883124732)
--(axis cs:430080,1109.45409241051)
--(axis cs:460800,1230.0834275859)
--(axis cs:491520,1316.96877861431)
--(axis cs:522240,1453.36476833188)
--(axis cs:552960,1535.57096031866)
--(axis cs:583680,1620.77920746366)
--(axis cs:614400,1685.76497998336)
--(axis cs:645120,1769.17504879948)
--(axis cs:675840,1847.31982035856)
--(axis cs:706560,1880.94204882659)
--(axis cs:737280,1973.54540324415)
--(axis cs:768000,1971.69369770933)
--(axis cs:798720,2030.5433530586)
--(axis cs:829440,2097.56811462664)
--(axis cs:860160,2175.85984998737)
--(axis cs:890880,2234.30967426473)
--(axis cs:921600,2281.53520936686)
--(axis cs:952320,2310.90257854298)
--(axis cs:983040,2365.33922072993)
--(axis cs:1013760,2395.64999207075)
--(axis cs:1044480,2405.60782859914)
--(axis cs:1075200,2427.38185606199)
--(axis cs:1105920,2447.00693088409)
--(axis cs:1136640,2448.44281013809)
--(axis cs:1167360,2440.92645490856)
--(axis cs:1198080,2438.58667934248)
--(axis cs:1228800,2438.2159523323)
--(axis cs:1259520,2427.20754229407)
--(axis cs:1290240,2515.50631026211)
--(axis cs:1320960,2572.14404438937)
--(axis cs:1351680,2553.09665801838)
--(axis cs:1382400,2612.17891593702)
--(axis cs:1413120,2627.04282439295)
--(axis cs:1443840,2701.27850094685)
--(axis cs:1474560,2736.5183107286)
--(axis cs:1505280,2745.23971015991)
--(axis cs:1536000,2669.73801415279)
--(axis cs:1566720,2759.2706726199)
--(axis cs:1597440,2774.28704719773)
--(axis cs:1628160,2770.30281426968)
--(axis cs:1658880,2741.19590313599)
--(axis cs:1689600,2716.87291081815)
--(axis cs:1720320,2827.74153099142)
--(axis cs:1751040,2780.6690650157)
--(axis cs:1781760,2814.49861817877)
--(axis cs:1812480,2811.30205326062)
--(axis cs:1843200,2812.24641596721)
--(axis cs:1873920,2830.34020800031)
--(axis cs:1904640,2819.20915339558)
--(axis cs:1935360,2817.18498290479)
--(axis cs:1966080,2804.46356498452)
--(axis cs:1996800,2834.69116411185)
--(axis cs:2027520,2792.92655398941)
--(axis cs:2058240,2811.51452782346)
--(axis cs:2088960,2846.62991821817)
--(axis cs:2119680,2835.51767378428)
--(axis cs:2150400,2858.60967718536)
--(axis cs:2181120,2839.30134338238)
--(axis cs:2211840,2823.28387785169)
--(axis cs:2242560,2803.98941954552)
--(axis cs:2273280,2813.00698739421)
--(axis cs:2304000,2785.55257574215)
--(axis cs:2334720,2833.04659497748)
--(axis cs:2365440,2810.21932175069)
--(axis cs:2396160,2890.19991212472)
--(axis cs:2426880,2911.62346521096)
--(axis cs:2457600,2954.62024316964)
--(axis cs:2488320,2926.67324009524)
--(axis cs:2519040,2916.88274215403)
--(axis cs:2549760,2895.89521317089)
--(axis cs:2580480,2858.51764344609)
--(axis cs:2611200,2919.77431066436)
--(axis cs:2641920,2902.26379214597)
--(axis cs:2672640,2901.30066637951)
--(axis cs:2703360,2896.05484019853)
--(axis cs:2734080,2931.44562204617)
--(axis cs:2764800,2998.53072094883)
--(axis cs:2795520,2970.93455111327)
--(axis cs:2826240,2995.91955697221)
--(axis cs:2856960,3013.44676663781)
--(axis cs:2887680,3059.89768908587)
--(axis cs:2918400,3038.64945151798)
--(axis cs:2949120,3010.77195802884)
--(axis cs:2979840,2966.77112183337)
--(axis cs:2979840,3472.08209961228)
--(axis cs:2979840,3472.08209961228)
--(axis cs:2949120,3469.58093258496)
--(axis cs:2918400,3519.09762936723)
--(axis cs:2887680,3530.39875153186)
--(axis cs:2856960,3512.74253413467)
--(axis cs:2826240,3469.75202685391)
--(axis cs:2795520,3423.16844766908)
--(axis cs:2764800,3402.15071924334)
--(axis cs:2734080,3418.79445696306)
--(axis cs:2703360,3412.38971530842)
--(axis cs:2672640,3379.88425841865)
--(axis cs:2641920,3408.7509895523)
--(axis cs:2611200,3399.68489627638)
--(axis cs:2580480,3392.47679202995)
--(axis cs:2549760,3368.17520909767)
--(axis cs:2519040,3353.34945869698)
--(axis cs:2488320,3368.31077149769)
--(axis cs:2457600,3340.4075669954)
--(axis cs:2426880,3391.05471357967)
--(axis cs:2396160,3392.2904297979)
--(axis cs:2365440,3410.03231317034)
--(axis cs:2334720,3369.50895586869)
--(axis cs:2304000,3348.4994848759)
--(axis cs:2273280,3295.44076022491)
--(axis cs:2242560,3334.19856666557)
--(axis cs:2211840,3342.30687610723)
--(axis cs:2181120,3342.14803810662)
--(axis cs:2150400,3373.18286830872)
--(axis cs:2119680,3397.1770966629)
--(axis cs:2088960,3328.6843396452)
--(axis cs:2058240,3311.38526036502)
--(axis cs:2027520,3307.91640345232)
--(axis cs:1996800,3281.58004455275)
--(axis cs:1966080,3339.58815598717)
--(axis cs:1935360,3299.6604015172)
--(axis cs:1904640,3281.56407004005)
--(axis cs:1873920,3307.70817903582)
--(axis cs:1843200,3323.60048289477)
--(axis cs:1812480,3356.01823441233)
--(axis cs:1781760,3357.34856575987)
--(axis cs:1751040,3347.46363701706)
--(axis cs:1720320,3254.82990143132)
--(axis cs:1689600,3306.32882350401)
--(axis cs:1658880,3238.42784771554)
--(axis cs:1628160,3245.14475567232)
--(axis cs:1597440,3205.81771121068)
--(axis cs:1566720,3204.68271320025)
--(axis cs:1536000,3286.25878611922)
--(axis cs:1505280,3126.93002858939)
--(axis cs:1474560,3106.23682417741)
--(axis cs:1443840,3071.05915307278)
--(axis cs:1413120,3049.32268424067)
--(axis cs:1382400,3033.09228244997)
--(axis cs:1351680,3042.75764639662)
--(axis cs:1320960,2979.41726479823)
--(axis cs:1290240,2946.65252350411)
--(axis cs:1259520,2951.20826345295)
--(axis cs:1228800,2886.61533839575)
--(axis cs:1198080,2898.08792144717)
--(axis cs:1167360,2950.96479442129)
--(axis cs:1136640,2940.5135727725)
--(axis cs:1105920,2976.90831233623)
--(axis cs:1075200,2925.74102219329)
--(axis cs:1044480,2865.55977346621)
--(axis cs:1013760,2848.62046565855)
--(axis cs:983040,2804.22229439009)
--(axis cs:952320,2797.88230868611)
--(axis cs:921600,2775.87293191456)
--(axis cs:890880,2714.25369516738)
--(axis cs:860160,2638.02634680915)
--(axis cs:829440,2639.97911843163)
--(axis cs:798720,2553.973603555)
--(axis cs:768000,2469.84280352978)
--(axis cs:737280,2350.07181764384)
--(axis cs:706560,2356.50014778277)
--(axis cs:675840,2310.0427727755)
--(axis cs:645120,2259.53757570529)
--(axis cs:614400,2169.47321103434)
--(axis cs:583680,2084.95025469766)
--(axis cs:552960,2007.84210246132)
--(axis cs:522240,1895.13483748228)
--(axis cs:491520,1813.84664708566)
--(axis cs:460800,1687.37762558715)
--(axis cs:430080,1574.85916748923)
--(axis cs:399360,1443.65803329383)
--(axis cs:368640,1279.56473836024)
--(axis cs:337920,1180.95065555055)
--(axis cs:307200,1019.01880490431)
--(axis cs:276480,904.90008279588)
--(axis cs:245760,782.074371938657)
--(axis cs:215040,673.031916309071)
--(axis cs:184320,522.900340405198)
--(axis cs:153600,471.037366836723)
--(axis cs:122880,398.927380733643)
--(axis cs:92160,348.009140763419)
--(axis cs:61440,315.092500198728)
--(axis cs:30720,300.215866958811)
--(axis cs:0,278.50307894873)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,272.282400729497)
--(axis cs:0,234.206261451019)
--(axis cs:30720,253.156670034674)
--(axis cs:61440,250.526214201306)
--(axis cs:92160,254.631287566637)
--(axis cs:122880,276.477226489622)
--(axis cs:153600,242.433647887301)
--(axis cs:184320,273.5746710912)
--(axis cs:215040,342.376896228161)
--(axis cs:245760,409.367342927806)
--(axis cs:276480,379.219887626493)
--(axis cs:307200,462.760772476308)
--(axis cs:337920,551.170966854624)
--(axis cs:368640,628.988937739911)
--(axis cs:399360,755.337135624848)
--(axis cs:430080,804.308480342581)
--(axis cs:460800,915.612097791854)
--(axis cs:491520,961.261510157293)
--(axis cs:522240,1013.04571481541)
--(axis cs:552960,1094.92183004972)
--(axis cs:583680,1152.98450780645)
--(axis cs:614400,1226.60150835541)
--(axis cs:645120,1281.93820354356)
--(axis cs:675840,1314.44606261126)
--(axis cs:706560,1388.66913902274)
--(axis cs:737280,1496.9162621713)
--(axis cs:768000,1519.46525596458)
--(axis cs:798720,1627.63764989117)
--(axis cs:829440,1683.98474838448)
--(axis cs:860160,1760.84967096933)
--(axis cs:890880,1801.36318039277)
--(axis cs:921600,1831.97006771572)
--(axis cs:952320,1840.18365018682)
--(axis cs:983040,1935.00659717599)
--(axis cs:1013760,1987.24665173733)
--(axis cs:1044480,2037.30523914125)
--(axis cs:1075200,2061.94953896831)
--(axis cs:1105920,2086.86677530678)
--(axis cs:1136640,2143.37243150103)
--(axis cs:1167360,2181.6941759614)
--(axis cs:1198080,2220.41683971489)
--(axis cs:1228800,2222.0740081561)
--(axis cs:1259520,2250.75721449363)
--(axis cs:1290240,2316.71858086863)
--(axis cs:1320960,2343.64022106556)
--(axis cs:1351680,2382.66044668411)
--(axis cs:1382400,2465.53522098809)
--(axis cs:1413120,2433.99588893954)
--(axis cs:1443840,2432.81047954933)
--(axis cs:1474560,2521.58152560888)
--(axis cs:1505280,2537.71373489163)
--(axis cs:1536000,2572.20760645555)
--(axis cs:1566720,2562.24636970843)
--(axis cs:1597440,2568.50754691529)
--(axis cs:1628160,2583.70493340436)
--(axis cs:1658880,2607.4210122973)
--(axis cs:1689600,2608.97613771959)
--(axis cs:1720320,2625.93725827462)
--(axis cs:1751040,2691.8713791148)
--(axis cs:1781760,2666.30497347763)
--(axis cs:1812480,2652.77420868027)
--(axis cs:1843200,2690.33247995885)
--(axis cs:1873920,2692.25007721545)
--(axis cs:1904640,2692.61192349173)
--(axis cs:1935360,2693.68676127403)
--(axis cs:1966080,2657.47191040669)
--(axis cs:1996800,2678.21533881937)
--(axis cs:2027520,2712.31720927435)
--(axis cs:2058240,2720.53790149868)
--(axis cs:2088960,2748.95646827429)
--(axis cs:2119680,2724.8422314837)
--(axis cs:2150400,2739.76811020542)
--(axis cs:2181120,2716.84516824858)
--(axis cs:2211840,2707.5157549359)
--(axis cs:2242560,2700.57921794401)
--(axis cs:2273280,2747.12361009412)
--(axis cs:2304000,2697.42603297045)
--(axis cs:2334720,2744.33722913981)
--(axis cs:2365440,2777.04750753315)
--(axis cs:2396160,2831.40392353725)
--(axis cs:2426880,2923.35977323269)
--(axis cs:2457600,2891.50800086438)
--(axis cs:2488320,2871.34298893679)
--(axis cs:2519040,2832.7474337765)
--(axis cs:2549760,2846.30533608237)
--(axis cs:2580480,2874.41764944247)
--(axis cs:2611200,2905.52756130157)
--(axis cs:2641920,2933.39257453922)
--(axis cs:2672640,2882.41967391615)
--(axis cs:2703360,2891.44201102255)
--(axis cs:2734080,2859.24233276713)
--(axis cs:2764800,2911.1931030439)
--(axis cs:2795520,2898.31907165275)
--(axis cs:2826240,2902.63862761826)
--(axis cs:2856960,2920.77711597202)
--(axis cs:2887680,2949.551978911)
--(axis cs:2918400,2969.47899986025)
--(axis cs:2949120,3024.77206104774)
--(axis cs:2979840,3021.85678368366)
--(axis cs:2979840,3462.90597363065)
--(axis cs:2979840,3462.90597363065)
--(axis cs:2949120,3454.94036856986)
--(axis cs:2918400,3454.62652452141)
--(axis cs:2887680,3455.38572497351)
--(axis cs:2856960,3404.74379992203)
--(axis cs:2826240,3349.9392900496)
--(axis cs:2795520,3339.71475112124)
--(axis cs:2764800,3351.1465663778)
--(axis cs:2734080,3424.53095724846)
--(axis cs:2703360,3423.59201558618)
--(axis cs:2672640,3397.57478677175)
--(axis cs:2641920,3337.87273867935)
--(axis cs:2611200,3418.11685941761)
--(axis cs:2580480,3431.45752766521)
--(axis cs:2549760,3405.87421402134)
--(axis cs:2519040,3407.8063776682)
--(axis cs:2488320,3345.98155830193)
--(axis cs:2457600,3347.66079530836)
--(axis cs:2426880,3291.37100037523)
--(axis cs:2396160,3292.76831188051)
--(axis cs:2365440,3282.7294665325)
--(axis cs:2334720,3252.79681853442)
--(axis cs:2304000,3261.19472243912)
--(axis cs:2273280,3186.13471821257)
--(axis cs:2242560,3243.01742895354)
--(axis cs:2211840,3255.92072278739)
--(axis cs:2181120,3262.85473428521)
--(axis cs:2150400,3202.33788995345)
--(axis cs:2119680,3217.04502608549)
--(axis cs:2088960,3203.37551852453)
--(axis cs:2058240,3220.37176768787)
--(axis cs:2027520,3215.71937129546)
--(axis cs:1996800,3221.0433966853)
--(axis cs:1966080,3218.57225990212)
--(axis cs:1935360,3169.87210709216)
--(axis cs:1904640,3170.5749316884)
--(axis cs:1873920,3159.60809908138)
--(axis cs:1843200,3157.11789775121)
--(axis cs:1812480,3175.32949236397)
--(axis cs:1781760,3165.65594708609)
--(axis cs:1751040,3108.06010084785)
--(axis cs:1720320,3141.65791944621)
--(axis cs:1689600,3127.16111215331)
--(axis cs:1658880,3106.51245980826)
--(axis cs:1628160,3070.24337731999)
--(axis cs:1597440,3053.97477389714)
--(axis cs:1566720,3030.59255493546)
--(axis cs:1536000,2980.87109452497)
--(axis cs:1505280,2983.43251086595)
--(axis cs:1474560,2919.26700013283)
--(axis cs:1443840,2945.25738484401)
--(axis cs:1413120,2905.71917195635)
--(axis cs:1382400,2851.82314177794)
--(axis cs:1351680,2856.6381944035)
--(axis cs:1320960,2819.99778403619)
--(axis cs:1290240,2762.66364570906)
--(axis cs:1259520,2716.60476444488)
--(axis cs:1228800,2692.52864967227)
--(axis cs:1198080,2651.67110864191)
--(axis cs:1167360,2636.05697395578)
--(axis cs:1136640,2603.30000839748)
--(axis cs:1105920,2606.60799951579)
--(axis cs:1075200,2550.80448698668)
--(axis cs:1044480,2515.82216808978)
--(axis cs:1013760,2455.01689321721)
--(axis cs:983040,2409.27037285952)
--(axis cs:952320,2391.18056772846)
--(axis cs:921600,2329.2408876783)
--(axis cs:890880,2274.81045237312)
--(axis cs:860160,2243.50929346618)
--(axis cs:829440,2211.31216585779)
--(axis cs:798720,2156.22721149664)
--(axis cs:768000,2118.95846868824)
--(axis cs:737280,1979.45074880796)
--(axis cs:706560,1918.57505347107)
--(axis cs:675840,1853.87305397135)
--(axis cs:645120,1778.71289991542)
--(axis cs:614400,1731.34582153475)
--(axis cs:583680,1690.73709423406)
--(axis cs:552960,1624.2835251135)
--(axis cs:522240,1566.58153769496)
--(axis cs:491520,1474.53143863153)
--(axis cs:460800,1404.23457389361)
--(axis cs:430080,1336.12187303342)
--(axis cs:399360,1178.08225534132)
--(axis cs:368640,1133.34959254874)
--(axis cs:337920,976.162797667969)
--(axis cs:307200,886.218854051584)
--(axis cs:276480,766.967723159343)
--(axis cs:245760,626.128363388534)
--(axis cs:215040,574.320050551935)
--(axis cs:184320,517.356590988691)
--(axis cs:153600,438.389286397603)
--(axis cs:122880,345.002202820155)
--(axis cs:92160,335.144541698423)
--(axis cs:61440,308.08507237822)
--(axis cs:30720,276.313476113501)
--(axis cs:0,272.282400729497)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,269.325504494783)
--(axis cs:0,245.397408618634)
--(axis cs:30720,254.296668351087)
--(axis cs:61440,257.798311791379)
--(axis cs:92160,265.275640658294)
--(axis cs:122880,271.28153228666)
--(axis cs:153600,278.832871607299)
--(axis cs:184320,292.903280019853)
--(axis cs:215040,291.447351359125)
--(axis cs:245760,362.098487836145)
--(axis cs:276480,415.735279928309)
--(axis cs:307200,490.07169644615)
--(axis cs:337920,539.470856169924)
--(axis cs:368640,633.949876172841)
--(axis cs:399360,739.6401858514)
--(axis cs:430080,854.206214312596)
--(axis cs:460800,948.581185541947)
--(axis cs:491520,1049.03088929692)
--(axis cs:522240,1194.93022766118)
--(axis cs:552960,1286.48693094355)
--(axis cs:583680,1345.45998197353)
--(axis cs:614400,1425.73610605892)
--(axis cs:645120,1501.09600737268)
--(axis cs:675840,1536.3941475818)
--(axis cs:706560,1587.08325424919)
--(axis cs:737280,1636.3341050324)
--(axis cs:768000,1672.93645968187)
--(axis cs:798720,1717.87484053731)
--(axis cs:829440,1779.33832167212)
--(axis cs:860160,1864.70914145415)
--(axis cs:890880,1889.5751663356)
--(axis cs:921600,1958.80712603968)
--(axis cs:952320,1916.95893758124)
--(axis cs:983040,1891.09200891193)
--(axis cs:1013760,1901.27563356125)
--(axis cs:1044480,1973.12332215638)
--(axis cs:1075200,1970.09028196738)
--(axis cs:1105920,1983.58013665713)
--(axis cs:1136640,2011.60900611293)
--(axis cs:1167360,2056.01397992097)
--(axis cs:1198080,2078.87317414601)
--(axis cs:1228800,2072.30597476888)
--(axis cs:1259520,2141.92293400206)
--(axis cs:1290240,2127.94750686514)
--(axis cs:1320960,2190.46144886889)
--(axis cs:1351680,2168.36301091053)
--(axis cs:1382400,2215.14814586)
--(axis cs:1413120,2227.363118293)
--(axis cs:1443840,2217.87700929682)
--(axis cs:1474560,2277.50840960449)
--(axis cs:1505280,2284.4667593134)
--(axis cs:1536000,2327.86773469877)
--(axis cs:1566720,2328.13864073616)
--(axis cs:1597440,2312.14024173906)
--(axis cs:1628160,2354.55836344136)
--(axis cs:1658880,2365.96407822477)
--(axis cs:1689600,2415.30929974816)
--(axis cs:1720320,2391.18066677534)
--(axis cs:1751040,2413.86270021385)
--(axis cs:1781760,2377.37446494264)
--(axis cs:1812480,2354.01712490736)
--(axis cs:1843200,2373.62917369217)
--(axis cs:1873920,2368.4653490772)
--(axis cs:1904640,2431.2692136334)
--(axis cs:1935360,2442.91582738079)
--(axis cs:1966080,2471.57037150074)
--(axis cs:1996800,2451.01127121083)
--(axis cs:2027520,2521.62926650217)
--(axis cs:2058240,2543.20108681299)
--(axis cs:2088960,2574.54848962743)
--(axis cs:2119680,2483.23574214259)
--(axis cs:2150400,2543.58329750692)
--(axis cs:2181120,2531.86895191669)
--(axis cs:2211840,2503.11872109154)
--(axis cs:2242560,2535.81173797483)
--(axis cs:2273280,2580.47641486578)
--(axis cs:2304000,2597.74364555867)
--(axis cs:2334720,2601.94207174601)
--(axis cs:2365440,2637.89455674538)
--(axis cs:2396160,2633.67356789947)
--(axis cs:2426880,2610.22813130469)
--(axis cs:2457600,2611.90414807716)
--(axis cs:2488320,2699.92504580806)
--(axis cs:2519040,2671.7370830119)
--(axis cs:2549760,2630.13436462781)
--(axis cs:2580480,2666.6090200885)
--(axis cs:2611200,2664.98622747781)
--(axis cs:2641920,2687.86772921492)
--(axis cs:2672640,2675.70244931654)
--(axis cs:2703360,2677.6772162457)
--(axis cs:2734080,2597.08776468183)
--(axis cs:2764800,2623.74607152363)
--(axis cs:2795520,2651.62984654087)
--(axis cs:2826240,2635.47912144118)
--(axis cs:2856960,2591.99930316008)
--(axis cs:2887680,2589.0591578641)
--(axis cs:2918400,2566.74777621842)
--(axis cs:2949120,2599.00639151281)
--(axis cs:2979840,2646.68101376461)
--(axis cs:2979840,3092.32470285026)
--(axis cs:2979840,3092.32470285026)
--(axis cs:2949120,3135.40072442498)
--(axis cs:2918400,3141.04102511858)
--(axis cs:2887680,3121.74831541761)
--(axis cs:2856960,3168.65621150226)
--(axis cs:2826240,3183.29253892289)
--(axis cs:2795520,3187.59280073172)
--(axis cs:2764800,3157.29134076949)
--(axis cs:2734080,3204.10491094899)
--(axis cs:2703360,3188.70327730766)
--(axis cs:2672640,3204.42125323664)
--(axis cs:2641920,3208.83007903088)
--(axis cs:2611200,3195.60989159746)
--(axis cs:2580480,3128.21721757422)
--(axis cs:2549760,3185.53192909181)
--(axis cs:2519040,3153.31194528998)
--(axis cs:2488320,3142.22167510736)
--(axis cs:2457600,3220.41026779107)
--(axis cs:2426880,3200.04164738456)
--(axis cs:2396160,3164.69663499435)
--(axis cs:2365440,3107.70232299866)
--(axis cs:2334720,3113.62231227315)
--(axis cs:2304000,3070.86584773633)
--(axis cs:2273280,3076.4217041182)
--(axis cs:2242560,3047.75250022394)
--(axis cs:2211840,3106.11951294152)
--(axis cs:2181120,3076.82945275127)
--(axis cs:2150400,3098.22556862894)
--(axis cs:2119680,3123.84516114067)
--(axis cs:2088960,3051.07131338142)
--(axis cs:2058240,3044.92316006966)
--(axis cs:2027520,3054.18032486626)
--(axis cs:1996800,3057.91252573556)
--(axis cs:1966080,3014.1577003467)
--(axis cs:1935360,2982.88487375769)
--(axis cs:1904640,2980.13690942595)
--(axis cs:1873920,2974.13379163656)
--(axis cs:1843200,2954.12011425323)
--(axis cs:1812480,2965.1072905727)
--(axis cs:1781760,2962.33305937235)
--(axis cs:1751040,2986.73278713941)
--(axis cs:1720320,3012.43409822209)
--(axis cs:1689600,2993.4682293188)
--(axis cs:1658880,3014.70146596603)
--(axis cs:1628160,2951.40976657883)
--(axis cs:1597440,2948.3005293274)
--(axis cs:1566720,2895.80177040225)
--(axis cs:1536000,2859.31550968445)
--(axis cs:1505280,2929.82108443553)
--(axis cs:1474560,2897.94044141187)
--(axis cs:1443840,2923.37851274957)
--(axis cs:1413120,2852.72390992385)
--(axis cs:1382400,2862.45504073969)
--(axis cs:1351680,2861.37126378865)
--(axis cs:1320960,2817.34534000926)
--(axis cs:1290240,2828.76827747741)
--(axis cs:1259520,2758.4471055947)
--(axis cs:1228800,2794.44020819613)
--(axis cs:1198080,2703.80413499049)
--(axis cs:1167360,2679.02722547464)
--(axis cs:1136640,2657.34200277419)
--(axis cs:1105920,2625.17756338065)
--(axis cs:1075200,2633.98982684196)
--(axis cs:1044480,2590.33478716848)
--(axis cs:1013760,2599.13262605051)
--(axis cs:983040,2557.02941399944)
--(axis cs:952320,2539.51692914097)
--(axis cs:921600,2511.37504591316)
--(axis cs:890880,2518.59319877589)
--(axis cs:860160,2467.54233008128)
--(axis cs:829440,2440.99032802128)
--(axis cs:798720,2351.84724713139)
--(axis cs:768000,2309.03290608373)
--(axis cs:737280,2253.98052543406)
--(axis cs:706560,2211.06400184153)
--(axis cs:675840,2183.04392327567)
--(axis cs:645120,2141.31606961033)
--(axis cs:614400,2068.21955198478)
--(axis cs:583680,2023.19330092543)
--(axis cs:552960,1903.81280045064)
--(axis cs:522240,1825.03003549458)
--(axis cs:491520,1718.83307904857)
--(axis cs:460800,1555.11724539761)
--(axis cs:430080,1388.07210159695)
--(axis cs:399360,1240.53046845915)
--(axis cs:368640,1108.245422177)
--(axis cs:337920,982.523472781758)
--(axis cs:307200,831.806224224018)
--(axis cs:276480,747.166554171159)
--(axis cs:245760,648.36009552352)
--(axis cs:215040,581.641739695567)
--(axis cs:184320,449.530355599485)
--(axis cs:153600,389.019719661779)
--(axis cs:122880,361.678745504173)
--(axis cs:92160,344.546776233806)
--(axis cs:61440,318.757025090361)
--(axis cs:30720,288.941961948879)
--(axis cs:0,269.325504494783)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,272.282467928701)
--(axis cs:0,234.206645412318)
--(axis cs:30720,255.355988520847)
--(axis cs:61440,278.112914229349)
--(axis cs:92160,305.479742933544)
--(axis cs:122880,299.870892650598)
--(axis cs:153600,295.212977746651)
--(axis cs:184320,363.865857835598)
--(axis cs:215040,418.741221806728)
--(axis cs:245760,516.056307420906)
--(axis cs:276480,686.803437227414)
--(axis cs:307200,785.715507653133)
--(axis cs:337920,868.156001866158)
--(axis cs:368640,968.237628983735)
--(axis cs:399360,1078.90366022148)
--(axis cs:430080,1198.42922636821)
--(axis cs:460800,1366.07995468412)
--(axis cs:491520,1497.0438163069)
--(axis cs:522240,1595.14467259325)
--(axis cs:552960,1702.10758223122)
--(axis cs:583680,1853.60892133394)
--(axis cs:614400,1908.14369168766)
--(axis cs:645120,2009.84171508807)
--(axis cs:675840,2104.11776344129)
--(axis cs:706560,2176.05764353277)
--(axis cs:737280,2268.76254478523)
--(axis cs:768000,2297.07790127539)
--(axis cs:798720,2361.8617877425)
--(axis cs:829440,2438.06155237268)
--(axis cs:860160,2468.53995312442)
--(axis cs:890880,2515.41734258377)
--(axis cs:921600,2524.39436976141)
--(axis cs:952320,2561.19682581869)
--(axis cs:983040,2636.79887190994)
--(axis cs:1013760,2713.09607098231)
--(axis cs:1044480,2676.75348086498)
--(axis cs:1075200,2736.27470720975)
--(axis cs:1105920,2757.67019694583)
--(axis cs:1136640,2723.27766088178)
--(axis cs:1167360,2729.15294065171)
--(axis cs:1198080,2775.4597745071)
--(axis cs:1228800,2720.47821657089)
--(axis cs:1259520,2715.5539178464)
--(axis cs:1290240,2692.33793756223)
--(axis cs:1320960,2738.06612643496)
--(axis cs:1351680,2649.69518897714)
--(axis cs:1382400,2752.77257892434)
--(axis cs:1413120,2817.99395708467)
--(axis cs:1443840,2808.32815618652)
--(axis cs:1474560,2833.64327897113)
--(axis cs:1505280,2848.48970398937)
--(axis cs:1536000,2824.41328255687)
--(axis cs:1566720,2878.60423032389)
--(axis cs:1597440,2863.12258598312)
--(axis cs:1628160,2855.4648941139)
--(axis cs:1658880,2922.23922556557)
--(axis cs:1689600,2939.05444995496)
--(axis cs:1720320,2919.23174443172)
--(axis cs:1751040,2945.06478724603)
--(axis cs:1781760,2962.76592773458)
--(axis cs:1812480,2929.9744821134)
--(axis cs:1843200,2948.53242264787)
--(axis cs:1873920,2901.62762721111)
--(axis cs:1904640,2908.8461476548)
--(axis cs:1935360,2946.12329474659)
--(axis cs:1966080,2911.15653544999)
--(axis cs:1996800,2993.91237248952)
--(axis cs:2027520,2926.89354071736)
--(axis cs:2058240,2918.23946147675)
--(axis cs:2088960,2967.63013802081)
--(axis cs:2119680,2946.82463394416)
--(axis cs:2150400,2957.59414819521)
--(axis cs:2181120,2956.00899076852)
--(axis cs:2211840,3006.20223405009)
--(axis cs:2242560,2973.26439658016)
--(axis cs:2273280,2960.86416746276)
--(axis cs:2304000,2980.84482597312)
--(axis cs:2334720,3011.56733397177)
--(axis cs:2365440,2997.51494093198)
--(axis cs:2396160,3065.66745435187)
--(axis cs:2426880,3096.02157049274)
--(axis cs:2457600,3095.34055311186)
--(axis cs:2488320,3190.33319325707)
--(axis cs:2519040,3162.07693571864)
--(axis cs:2549760,3246.01279026788)
--(axis cs:2580480,3182.39581002517)
--(axis cs:2611200,3182.0200091563)
--(axis cs:2641920,3246.54979645776)
--(axis cs:2672640,3235.96757315133)
--(axis cs:2703360,3222.12935283753)
--(axis cs:2734080,3213.74099635101)
--(axis cs:2764800,3177.05942086081)
--(axis cs:2795520,3218.93929475647)
--(axis cs:2826240,3210.07025006797)
--(axis cs:2856960,3192.13192072325)
--(axis cs:2887680,3162.48496431215)
--(axis cs:2918400,3187.30381649016)
--(axis cs:2949120,3224.57230107474)
--(axis cs:2979840,3274.68792453511)
--(axis cs:2979840,3671.29283153512)
--(axis cs:2979840,3671.29283153512)
--(axis cs:2949120,3706.53594263632)
--(axis cs:2918400,3717.21993790653)
--(axis cs:2887680,3742.19140761858)
--(axis cs:2856960,3724.3542055491)
--(axis cs:2826240,3723.05214971132)
--(axis cs:2795520,3724.22332325992)
--(axis cs:2764800,3722.28375986517)
--(axis cs:2734080,3698.62235455198)
--(axis cs:2703360,3678.4078100978)
--(axis cs:2672640,3664.09579236001)
--(axis cs:2641920,3624.0081338339)
--(axis cs:2611200,3637.65572840407)
--(axis cs:2580480,3663.6775768284)
--(axis cs:2549760,3599.69756883096)
--(axis cs:2519040,3653.94717119752)
--(axis cs:2488320,3589.67720308204)
--(axis cs:2457600,3606.19311200906)
--(axis cs:2426880,3544.91652878934)
--(axis cs:2396160,3483.78348383437)
--(axis cs:2365440,3492.84863503314)
--(axis cs:2334720,3451.28896056851)
--(axis cs:2304000,3450.58586876931)
--(axis cs:2273280,3468.66592394835)
--(axis cs:2242560,3487.21978511284)
--(axis cs:2211840,3456.78944398002)
--(axis cs:2181120,3458.98761801983)
--(axis cs:2150400,3489.16000912163)
--(axis cs:2119680,3460.33933049852)
--(axis cs:2088960,3396.22671924036)
--(axis cs:2058240,3372.79690567964)
--(axis cs:2027520,3378.1759157836)
--(axis cs:1996800,3305.24934587485)
--(axis cs:1966080,3393.58553064648)
--(axis cs:1935360,3400.85216832011)
--(axis cs:1904640,3408.26970735786)
--(axis cs:1873920,3416.59336301361)
--(axis cs:1843200,3385.97904894657)
--(axis cs:1812480,3399.84219833776)
--(axis cs:1781760,3386.12830600878)
--(axis cs:1751040,3400.87751544162)
--(axis cs:1720320,3421.90612271814)
--(axis cs:1689600,3398.87165584692)
--(axis cs:1658880,3366.95464256681)
--(axis cs:1628160,3393.38279460668)
--(axis cs:1597440,3347.18767936969)
--(axis cs:1566720,3333.43268773541)
--(axis cs:1536000,3338.16036688943)
--(axis cs:1505280,3311.24475733522)
--(axis cs:1474560,3298.35774821428)
--(axis cs:1443840,3315.03887412155)
--(axis cs:1413120,3297.97476974001)
--(axis cs:1382400,3224.01306605276)
--(axis cs:1351680,3242.30673471211)
--(axis cs:1320960,3159.55244753061)
--(axis cs:1290240,3192.24539884596)
--(axis cs:1259520,3169.38702193481)
--(axis cs:1228800,3177.39519002597)
--(axis cs:1198080,3123.917812578)
--(axis cs:1167360,3144.14170276546)
--(axis cs:1136640,3147.35557018742)
--(axis cs:1105920,3146.09632949166)
--(axis cs:1075200,3090.48861817232)
--(axis cs:1044480,3129.87166326178)
--(axis cs:1013760,3075.26891313872)
--(axis cs:983040,3065.02418454834)
--(axis cs:952320,3070.29452496137)
--(axis cs:921600,3020.02770907222)
--(axis cs:890880,2952.08257730589)
--(axis cs:860160,2937.42311446572)
--(axis cs:829440,2901.45056451483)
--(axis cs:798720,2877.79907581593)
--(axis cs:768000,2822.05032884079)
--(axis cs:737280,2667.82700051032)
--(axis cs:706560,2623.53750647247)
--(axis cs:675840,2587.10153276752)
--(axis cs:645120,2533.71770750835)
--(axis cs:614400,2429.97088997014)
--(axis cs:583680,2300.89625650206)
--(axis cs:552960,2232.26676464168)
--(axis cs:522240,2132.37423246187)
--(axis cs:491520,2010.34821372787)
--(axis cs:460800,1853.02005220424)
--(axis cs:430080,1746.9287783491)
--(axis cs:399360,1573.05747847739)
--(axis cs:368640,1416.6096299783)
--(axis cs:337920,1275.86808926068)
--(axis cs:307200,1138.2082473714)
--(axis cs:276480,1010.97613700221)
--(axis cs:245760,901.982776343138)
--(axis cs:215040,741.887369312109)
--(axis cs:184320,583.072420623538)
--(axis cs:153600,492.605168089595)
--(axis cs:122880,398.965901494482)
--(axis cs:92160,335.852740081988)
--(axis cs:61440,316.923229064355)
--(axis cs:30720,282.95506856347)
--(axis cs:0,272.282467928701)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 267.249787315536
30720 271.876559428383
61440 281.965750717443
92160 309.249666911427
122880 335.071724417096
153600 363.585822642167
184320 392.60953149903
215040 435.34546975301
245760 505.155283907585
276480 598.901591041135
307200 708.979325608182
337920 832.468173261513
368640 958.234611821062
399360 1088.47349900638
430080 1198.51444812445
460800 1313.18333533417
491520 1420.97225820114
522240 1521.36817188079
552960 1604.38014634719
583680 1686.781405517
614400 1764.66009411975
645120 1843.23808641803
675840 1907.46819462102
706560 1970.16834443831
737280 2060.43097449464
768000 2109.47167344473
798720 2172.92702639288
829440 2224.43677019966
860160 2274.6529882794
890880 2335.57525642889
921600 2385.01717834082
952320 2444.43958809463
983040 2483.44171605739
1013760 2519.18151520236
1044480 2562.20268012996
1075200 2587.96182554011
1105920 2644.43208884956
1136640 2700.03330553138
1167360 2731.38767632698
1198080 2748.1720197083
1228800 2786.36951948017
1259520 2795.85517014091
1290240 2800.33370743654
1320960 2825.89922465208
1351680 2841.24146284804
1382400 2825.16506646251
1413120 2812.91459323821
1443840 2844.20575729553
1474560 2872.96927001976
1505280 2896.50776200066
1536000 2930.40077308597
1566720 2949.09964368236
1597440 2971.20565621909
1628160 2979.75697608752
1658880 2979.7901681597
1689600 2985.58287922105
1720320 2985.42286286129
1751040 2995.63478157839
1781760 2984.04317141761
1812480 2974.76550220903
1843200 2987.94235712088
1873920 3020.22179562449
1904640 3046.63288285402
1935360 3066.64399015184
1966080 3087.07788781565
1996800 3076.8257122274
2027520 3071.60656021461
2058240 3062.71327504753
2088960 3058.72810470937
2119680 3048.90924812919
2150400 3048.95074861996
2181120 3085.45112999965
2211840 3105.50071072203
2242560 3105.96915653006
2273280 3116.80376955538
2304000 3134.54755062397
2334720 3151.28711765949
2365440 3125.2130156897
2396160 3117.35683092005
2426880 3138.26583153187
2457600 3122.10812892134
2488320 3128.30967698464
2519040 3136.81563018062
2549760 3155.72072643547
2580480 3156.32864659833
2611200 3197.69593363224
2641920 3225.80493255656
2672640 3237.04848916288
2703360 3255.95289947232
2734080 3281.19941728328
2764800 3299.95373993285
2795520 3314.96968824798
2826240 3299.19658500959
2856960 3302.69304414352
2887680 3309.66361262324
2918400 3286.94479672006
2949120 3251.4301512102
2979840 3268.23825726934
};
%\addlegendentry{FROB-E}
\addplot [semithick, color1, opacity=0.8]
table {%
0 267.14245763026
30720 271.249034731385
61440 283.041143956743
92160 312.249435702527
122880 340.207693024809
153600 365.999590455329
184320 411.453187656185
215040 493.384585782173
245760 575.035481914162
276480 661.525764328746
307200 765.641115449448
337920 878.420624637283
368640 1021.36856067965
399360 1155.351201123
430080 1276.48193967818
460800 1391.874496364
491520 1501.17143624445
522240 1604.41260917781
552960 1714.45653623132
583680 1810.07628996385
614400 1905.71556895611
645120 1977.5450154647
675840 2044.93727878301
706560 2101.11912483168
737280 2165.21623336468
768000 2217.90206646145
798720 2288.20661957704
829440 2330.3082766968
860160 2387.38978048542
890880 2443.34458407339
921600 2489.35888369811
952320 2532.12113160204
983040 2593.91611234745
1013760 2629.38590461389
1044480 2646.91559763449
1075200 2687.71722610914
1105920 2714.09194433622
1136640 2756.63334799596
1167360 2789.52744712916
1198080 2841.55537035874
1228800 2830.49573358597
1259520 2816.33991326465
1290240 2835.88820482601
1320960 2847.8238356839
1351680 2864.68407815109
1382400 2889.98281418228
1413120 2914.19070977735
1443840 2950.91345111601
1474560 2985.55252022191
1505280 3014.9759413663
1536000 3048.23738740412
1566720 3059.96004285082
1597440 3046.7281501565
1628160 3047.66374689925
1658880 3053.8376670169
1689600 3031.3025205883
1720320 3043.39998007795
1751040 3054.91576551016
1781760 3068.31210769444
1812480 3064.81239593479
1843200 3052.12129405537
1873920 3044.97382165833
1904640 3067.30673704851
1935360 3103.90091267713
1966080 3127.25978610681
1996800 3150.70461303428
2027520 3162.70989904726
2058240 3192.69205347698
2088960 3197.63061253197
2119680 3175.43156489109
2150400 3176.40718518565
2181120 3188.89323730381
2211840 3185.28462836476
2242560 3171.9630226011
2273280 3166.81845213446
2304000 3157.50154146374
2334720 3169.44194809447
2365440 3185.24397482997
2396160 3183.95838086878
2426880 3165.6600630678
2457600 3172.51158084638
2488320 3182.780895498
2519040 3204.69014425754
2549760 3180.29350526374
2580480 3178.09981937583
2611200 3167.59389142154
2641920 3196.05127581514
2672640 3177.21133161175
2703360 3173.5221722545
2734080 3160.67904624215
2764800 3167.72467203645
2795520 3178.55283830514
2826240 3185.5920590229
2856960 3173.35723573436
2887680 3164.49023144123
2918400 3198.05983714271
2949120 3237.03401703697
2979840 3254.32618898119
};
%\addlegendentry{W2-E}
\addplot [semithick, color2, opacity=0.8]
table {%
0 264.990891231279
30720 265.190151942462
61440 287.190185738906
92160 319.454924837683
122880 349.690954655952
153600 394.913715394681
184320 456.678866701799
215040 530.493665050249
245760 621.926845729897
276480 730.614591075424
307200 850.31668034932
337920 953.762859471531
368640 1078.96792468553
399360 1225.73843227058
430080 1342.15662994987
460800 1458.73052658652
491520 1565.40771284999
522240 1674.24980290708
552960 1771.70653138999
583680 1852.86473108066
614400 1927.61909550885
645120 2014.35631225238
675840 2078.68129656703
706560 2118.72109830468
737280 2161.808610444
768000 2220.76825061956
798720 2292.2584783068
829440 2368.77361652914
860160 2406.94309839826
890880 2474.28168471605
921600 2528.70407064071
952320 2554.39244361455
983040 2584.78075756001
1013760 2622.13522886465
1044480 2635.58380103268
1075200 2676.56143912764
1105920 2711.95762161016
1136640 2694.47819145529
1167360 2695.94562466493
1198080 2668.33730039483
1228800 2662.41564536402
1259520 2689.20790287351
1290240 2731.07941688311
1320960 2775.7806545938
1351680 2797.9271522075
1382400 2822.6355991935
1413120 2838.18275431681
1443840 2886.16882700981
1474560 2921.37756745301
1505280 2936.08486937465
1536000 2977.99840013601
1566720 2981.97669291008
1597440 2990.05237920421
1628160 3007.723784971
1658880 2989.81187542576
1689600 3011.60086716108
1720320 3041.28571621137
1751040 3064.06635101638
1781760 3085.92359196932
1812480 3083.66014383647
1843200 3067.92344943099
1873920 3069.02419351807
1904640 3050.38661171782
1935360 3058.422692211
1966080 3072.02586048584
1996800 3058.1356043323
2027520 3050.42147872087
2058240 3061.44989409424
2088960 3087.65712893168
2119680 3116.34738522359
2150400 3115.89627274704
2181120 3090.7246907445
2211840 3082.79537697946
2242560 3069.09399310555
2273280 3054.22387380956
2304000 3067.02603030902
2334720 3101.27777542309
2365440 3110.12581746052
2396160 3141.24517096131
2426880 3151.33908939531
2457600 3147.51390508252
2488320 3147.49200579647
2519040 3135.11610042551
2549760 3132.03521113428
2580480 3125.49721773802
2611200 3159.72960347037
2641920 3155.50739084913
2672640 3140.59246239908
2703360 3154.22227775348
2734080 3175.12003950461
2764800 3200.34072009609
2795520 3197.05149939118
2826240 3232.83579191306
2856960 3263.09465038624
2887680 3295.14822030887
2918400 3278.8735404426
2949120 3240.1764453069
2979840 3219.42661072282
};
%\addlegendentry{KL-E}
\addplot [semithick, color3, opacity=0.8]
table {%
0 253.244331090258
30720 264.735073074087
61440 279.305643289763
92160 294.88791463253
122880 310.739714654889
153600 340.411467142452
184320 395.465631039946
215040 458.348473390048
245760 517.74785315817
276480 573.093805392918
307200 674.489813263946
337920 763.666882261297
368640 881.169265144326
399360 966.709695483083
430080 1070.215176688
460800 1159.92333584273
491520 1217.89647439441
522240 1289.81362625518
552960 1359.60267758161
583680 1421.86080102026
614400 1478.97366494508
645120 1530.32555172949
675840 1584.15955829131
706560 1653.62209624691
737280 1738.18350548963
768000 1819.21186232641
798720 1891.9324306939
829440 1947.64845712113
860160 2002.17948221776
890880 2038.08681638294
921600 2080.60547769701
952320 2115.68210895764
983040 2172.13848501775
1013760 2221.13177247727
1044480 2276.56370361552
1075200 2306.3770129775
1105920 2346.73738741129
1136640 2373.33621994925
1167360 2408.87557495859
1198080 2436.0439741784
1228800 2457.30132891418
1259520 2483.68098946926
1290240 2539.69111328884
1320960 2581.81900255088
1351680 2619.64932054381
1382400 2658.67918138302
1413120 2669.85753044795
1443840 2689.03393219667
1474560 2720.42426287085
1505280 2760.57312287879
1536000 2776.53935049026
1566720 2796.41946232194
1597440 2811.24116040621
1628160 2826.97415536217
1658880 2856.96673605278
1689600 2868.06862493645
1720320 2883.79758886041
1751040 2899.96573998132
1781760 2915.98046028186
1812480 2914.05185052212
1843200 2923.72518885503
1873920 2925.92908814841
1904640 2931.59342759006
1935360 2931.77943418309
1966080 2938.0220851544
1996800 2949.62936775234
2027520 2964.01829028491
2058240 2970.45483459328
2088960 2976.16599339941
2119680 2970.94362878459
2150400 2971.05300007944
2181120 2989.8499512669
2211840 2981.71823886165
2242560 2971.79832344878
2273280 2966.62916415334
2304000 2979.31037770479
2334720 2998.56702383711
2365440 3029.88848703282
2396160 3062.08611770888
2426880 3107.36538680396
2457600 3119.58439808637
2488320 3108.66227361936
2519040 3120.27690572235
2549760 3126.08977505186
2580480 3152.93758855384
2611200 3161.82221035959
2641920 3135.63265660929
2672640 3139.99723034395
2703360 3157.51701330436
2734080 3141.8866450078
2764800 3131.16983471085
2795520 3119.016911387
2826240 3126.28895883393
2856960 3162.76045794702
2887680 3202.46885194226
2918400 3212.05276219083
2949120 3239.8562148088
2979840 3242.38137865715
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 257.361456556708
30720 271.619315149983
61440 288.27766844087
92160 304.91120844605
122880 316.480138895416
153600 333.926295634539
184320 371.216817809669
215040 436.544545527346
245760 505.229291679832
276480 581.450917049734
307200 660.938960335084
337920 760.997164475841
368640 871.097649174923
399360 990.085327155277
430080 1121.13915795477
460800 1251.84921546978
491520 1383.93198417274
522240 1509.98013157788
552960 1595.14986569709
583680 1684.32664144948
614400 1746.97782902185
645120 1821.20603849151
675840 1859.71903542873
706560 1899.07362804536
737280 1945.15731523323
768000 1990.9846828828
798720 2034.86104383435
829440 2110.1643248467
860160 2166.12573576771
890880 2204.08418255575
921600 2235.09108597642
952320 2228.23793336111
983040 2224.06071145569
1013760 2250.20412980588
1044480 2281.72905466243
1075200 2302.04005440467
1105920 2304.37885001889
1136640 2334.47550444356
1167360 2367.52060269781
1198080 2391.33865456825
1228800 2433.3730914825
1259520 2450.18501979838
1290240 2478.35789217127
1320960 2503.90339443908
1351680 2514.86713734959
1382400 2538.80159329984
1413120 2540.04351410842
1443840 2570.62776102319
1474560 2587.72442550818
1505280 2607.14392187446
1536000 2593.59162219161
1566720 2611.97020556921
1597440 2630.22038553323
1628160 2652.9840650101
1658880 2690.3327720954
1689600 2704.38876453348
1720320 2701.80738249872
1751040 2700.29774367663
1781760 2669.85376215749
1812480 2659.56220774003
1843200 2663.8746439727
1873920 2671.29957035688
1904640 2705.70306152967
1935360 2712.90035056924
1966080 2742.86403592372
1996800 2754.46189847319
2027520 2787.90479568422
2058240 2794.06212344132
2088960 2812.80990150443
2119680 2803.54045164163
2150400 2820.90443306793
2181120 2804.34920233398
2211840 2804.61911701653
2242560 2791.78211909938
2273280 2828.44905949199
2304000 2834.3047466475
2334720 2857.78219200958
2365440 2872.79843987202
2396160 2899.18510144691
2426880 2905.13488934463
2457600 2916.15720793411
2488320 2921.07336045771
2519040 2912.52451415094
2549760 2907.83314685981
2580480 2897.41311883136
2611200 2930.29805953763
2641920 2948.3489041229
2672640 2940.06185127659
2703360 2933.19024677668
2734080 2900.59633781541
2764800 2890.51870614656
2795520 2919.6113236363
2826240 2909.38583018204
2856960 2880.32775733117
2887680 2855.40373664085
2918400 2853.8944006685
2949120 2867.20355796889
2979840 2869.50285830744
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 253.244556670509
30720 269.155528542158
61440 297.518071646852
92160 320.666241507766
122880 349.41839707254
153600 393.909072918123
184320 473.469139229568
215040 580.314295559419
245760 709.019541882022
276480 848.889787114811
307200 961.961877512264
337920 1072.01204556342
368640 1192.42362948102
399360 1325.98056934943
430080 1472.67900235865
460800 1609.55000344418
491520 1753.69601501738
522240 1863.75945252756
552960 1967.18717343645
583680 2077.252588918
614400 2169.0572908289
645120 2271.77971129821
675840 2345.6096481044
706560 2399.79757500262
737280 2468.29477264778
768000 2559.56411505809
798720 2619.83043177921
829440 2669.75605844376
860160 2702.98153379507
890880 2733.74995994483
921600 2772.21103941681
952320 2815.74567539003
983040 2850.91152822914
1013760 2894.18249206052
1044480 2903.31257206338
1075200 2913.38166269103
1105920 2951.88326321874
1136640 2935.3166155346
1167360 2936.64732170859
1198080 2949.68879354255
1228800 2948.93670329843
1259520 2942.4704698906
1290240 2942.29166820409
1320960 2948.80928698278
1351680 2946.00096184462
1382400 2988.39282248855
1413120 3057.98436341234
1443840 3061.68351515404
1474560 3066.0005135927
1505280 3079.86723066229
1536000 3081.28682472315
1566720 3106.01845902965
1597440 3105.1551326764
1628160 3124.42384436029
1658880 3144.59693406619
1689600 3168.96305290094
1720320 3170.56893357493
1751040 3172.97115134383
1781760 3174.44711687168
1812480 3164.90834022558
1843200 3167.25573579722
1873920 3159.11049511236
1904640 3158.55792750633
1935360 3173.48773153335
1966080 3152.37103304824
1996800 3149.58085918218
2027520 3152.53472825048
2058240 3145.5181835782
2088960 3181.92842863059
2119680 3203.58198222134
2150400 3223.37707865842
2181120 3207.49830439418
2211840 3231.49583901505
2242560 3230.2420908465
2273280 3214.76504570555
2304000 3215.71534737122
2334720 3231.42814727014
2365440 3245.18178798256
2396160 3274.72546909312
2426880 3320.46904964104
2457600 3350.76683256046
2488320 3390.00519816956
2519040 3408.01205345808
2549760 3422.85517954942
2580480 3423.03669342678
2611200 3409.83786878019
2641920 3435.27896514583
2672640 3450.03168275567
2703360 3450.26858146766
2734080 3456.18167545149
2764800 3449.67159036299
2795520 3471.58130900819
2826240 3466.56119988965
2856960 3458.24306313617
2887680 3452.33818596537
2918400 3452.26187719834
2949120 3465.55412185553
2979840 3472.99037803511
};
%%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/inter_entropies.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Entropies},
x grid style={white!69.0196078431373!black},
xlabel={eta},
xmajorgrids,
xmin=0.000501187233627273, xmax=1995.26231496888,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={entropy},
ymajorgrids,
ymin=1.26828719974681, ymax=2.48588059853669,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0.001 1.88110956173542
0.00101392540755882 1.88116527944561
0.00102804473209331 1.88122176354265
0.0010423606739764 1.881279024435
0.0010568759711848 1.88133707266878
0.00107159339982267 1.88139591892952
0.00108651577465254 1.88145557404382
0.00110164594963366 1.88151604898118
0.00111698681846782 1.88157735485573
0.00113254131515281 1.88163950292804
0.00114831241454351 1.88170250460693
0.00116430313292088 1.8817663714513
0.00118051652856881 1.88183111517197
0.00119695570235904 1.88189674763355
0.00121362379834424 1.88196328085636
0.00123052400435926 1.88203072701828
0.00124765955263087 1.88209909845674
0.0012650337203959 1.88216840767062
0.00128264983052806 1.88223866732225
0.00130051125217341 1.88230989023935
0.00131862140139475 1.8823820894171
0.00133698374182495 1.88245527802013
0.00135560178532937 1.88252946938455
0.00137447909267754 1.88260467702005
0.00139361927422414 1.88268091461199
0.00141302599059953 1.88275819602347
0.00143270295340983 1.88283653529749
0.00145265392594678 1.88291594665908
0.0014728827239075 1.88299644451749
0.00149339321612425 1.88307804346835
0.00151418932530435 1.88316075829589
0.00153527502878042 1.8832446039752
0.00155665435927106 1.88332959567443
0.00157833140565212 1.88341574875708
0.0016003103137387 1.88350307878431
0.00162259528707809 1.88359160151724
0.00164519058775366 1.88368133291925
0.00166810053720006 1.8837722891584
0.00169132951702965 1.88386448660973
0.00171488196987054 1.88395794185772
0.00173876240021625 1.88405267169864
0.00176297537528721 1.88414869314304
0.00178752552590424 1.88424602341818
0.00181241754737424 1.8843446799705
0.00183765620038817 1.88444468046811
0.00186324631193156 1.88454604280333
0.00188919277620767 1.88464878509521
0.00191550055557353 1.88475292569209
0.00194217468148903 1.88485848317417
0.00196922025547917 1.88496547635608
0.00199664245010979 1.88507392428957
0.0020244465099768 1.88518384626605
0.00205263775270925 1.8852952618193
0.00208122156998634 1.88540819072813
0.0021102034285686 1.88552265301907
0.00213958887134342 1.88563866896906
0.00216938351838518 1.88575625910823
0.00219959306803007 1.88587544422256
0.00223022329796594 1.88599624535675
0.00226128006633728 1.8861186838169
0.00229276931286565 1.88624278117338
0.00232469705998565 1.88636855926361
0.00235706941399673 1.88649604019491
0.00238989256623105 1.88662524634735
0.0024231727942376 1.8867562003766
0.00245691646298279 1.88688892521682
0.00249113002606779 1.88702344408358
0.00252582002696278 1.88715978047673
0.00256099310025846 1.88729795818335
0.00259665597293487 1.88743800128071
0.00263281546564802 1.8875799341392
0.00266947849403432 1.8877237814253
0.00270665207003324 1.88786956810456
0.00274434330322837 1.88801731944463
0.00278255940220713 1.88816706101821
0.00282130767593947 1.88831881870611
0.00286059553517574 1.88847261870027
0.00290043049386399 1.88862848750679
0.00294082017058706 1.88878645194897
0.00298177229001967 1.88894653917039
0.00302329468440578 1.88910877663797
0.00306539529505653 1.88927319214502
0.00310808217386906 1.88943981381435
0.00315136348486648 1.88960867010133
0.00319524750575921 1.88977978979703
0.0032397426295282 1.88995320203122
0.00328485736603004 1.89012893627559
0.00333060034362459 1.89030702234675
0.00337698031082509 1.89048749040939
0.00342400613797143 1.89067037097936
0.00347168681892656 1.89085569492682
0.00352003147279668 1.89104349347925
0.00356904934567523 1.89123379822467
0.00361874981241128 1.89142664111465
0.00366914237840249 1.89162205446743
0.00372023668141307 1.89182007097104
0.003772042493417 1.89202072368632
0.003824569722467 1.89222404605008
0.00387782841458946 1.89243007187807
0.00393182875570577 1.89263883536813
0.00398658107358044 1.89285037110315
0.00404209583979631 1.89306471405418
0.00409838367175726 1.89328189958337
0.00415545533471888 1.89350196344706
0.00421332174384729 1.89372494179868
0.00427199396630678 1.89395087119175
0.0043314832233764 1.89417978858286
0.00439180089259609 1.89441173133452
0.00445295850994266 1.89464673721815
0.0045149677720361 1.89488484441686
0.00457784053837662 1.89512609152838
0.00464158883361278 1.89537051756783
0.00470622484984128 1.89561816197052
0.00477176094893875 1.89586906459471
0.00483820966492596 1.89612326572434
0.00490558370636505 1.89638080607168
0.00497389595879006 1.89664172678003
0.00504315948717136 1.89690606942628
0.00511338753841433 1.89717387602348
0.00518459354389291 1.89744518902339
0.00525679112201842 1.8977200513189
0.00532999408084409 1.8979985062465
0.00540421642070592 1.8982805975886
0.00547947233690029 1.89856636957589
0.00555577622239888 1.89885586688958
0.00563314267060135 1.89914913466356
0.00571158647812643 1.89944621848661
0.00579112264764176 1.8997471644044
0.00587176639073326 1.90005201892153
0.00595353313081437 1.90036082900347
0.00603643850607586 1.90067364207839
0.0061204983724767 1.90099050603897
0.0062057288067765 1.90131146924406
0.00629214610961034 1.90163658052038
0.00637976680860628 1.90196588916399
0.00646860766154633 1.90229944494175
0.00655868565957144 1.90263729809271
0.00665001803043112 1.90297949932935
0.00674262224177834 1.90332609983873
0.00683651600451024 1.90367715128356
0.00693171727615541 1.9040327058032
0.00702824426430835 1.90439281601443
0.00712611543011175 1.90475753501227
0.00722534949178721 1.90512691637053
0.00732596542821523 1.90550101414234
0.00742798248256492 1.90587988286056
0.00753142016597438 1.90626357753795
0.00763629826128224 1.90665215366737
0.00774263682681127 1.90704566722171
0.00785045620020451 1.90744417465375
0.00795977700231499 1.90784773289588
0.00807062014114951 1.9082563993596
0.00818300681586739 1.90867023193497
0.00829695852083491 1.90908928898984
0.00841249704973612 1.90951362936891
0.00852964449974103 1.90994331239268
0.00864842327573173 1.91037839785616
0.00876885609458743 1.91081894602747
0.00889096598952916 1.91126501764625
0.00901477631452492 1.9117166739218
0.00914031074875623 1.91217397653119
0.00926759330114688 1.91263698761703
0.00939664831495469 1.9131057697851
0.00952750047242729 1.91358038610181
0.00966017479952265 1.91406090009138
0.0097946966706954 1.91454737573289
0.0099310918137498 1.91503987745701
0.0100693863147603 1.91553847014261
0.0102096066230605 1.91604321911308
0.0103517795563018 1.91655419013241
0.0104959323055823 1.91707144940108
0.0106420924406472 1.91759506355167
0.0107902879151618 1.91812509964421
0.0109405470720574 1.91866162516132
0.0110928986489522 1.91920470800303
0.0112473717836475 1.91975441648138
0.0114039960197003 1.92031081931475
0.0115628013120738 1.92087398562186
0.011723818032866 1.92144398491556
0.011887076977119 1.92202088709627
0.0120526093687084 1.92260476244515
0.0122204468663149 1.92319568161702
0.0123906215694792 1.92379371563285
0.0125631660247412 1.92439893587207
0.0127381132318648 1.92501141406451
0.0129154966501488 1.92563122228201
0.0130953502048267 1.9262584329297
0.0132777082935543 1.92689311873698
0.0134626057929891 1.92753535274811
0.0136500780654601 1.92818520831255
0.0138401609657313 1.92884275907481
0.0140328908478587 1.92950807896409
0.0142283045721435 1.93018124218344
0.0144264395121816 1.93086232319866
0.0146273335620113 1.93155139672672
0.014831025143361 1.93224853772392
0.0150375532129974 1.93295382137357
0.0152469572701757 1.93366732307332
0.0154592773641948 1.93438911842213
0.015674554102056 1.9351192832068
0.0158928286562298 1.9358578933881
0.0161141427725302 1.93660502508653
0.0163385387780986 1.93736075456764
0.0165660595894991 1.93812515822693
0.0167967487209265 1.93889831257435
0.0170306502925284 1.93968029421835
0.0172678090388436 1.94047117984955
0.0175082703173572 1.94127104622391
0.0177520801171764 1.94207997014552
0.0179992850678248 1.9428980284489
0.0182499324481615 1.94372529798091
0.018504070195423 1.94456185558219
0.0187617469143912 1.94540777806809
0.0190230118866894 1.94626314220926
0.0192879150802078 1.94712802471169
0.0195565071586595 1.94800250219632
0.0198288394912707 1.94888665117821
0.020104964162605 1.94978054804518
0.0203849339825246 1.95068426903609
0.0206688024962908 1.95159789021852
0.0209566239948043 1.9525214874661
0.0212484535249888 1.95345513643528
0.0215443469003188 1.95439891254166
0.0218443607114943 1.9553528909359
0.0221485523372636 1.95631714647902
0.0224569799553977 1.95729175371737
0.0227697025538168 1.95827678685704
0.0230867799418717 1.95927231973782
0.0234082727617829 1.96027842580668
0.0237342425002387 1.96129517809078
0.0240647515001542 1.96232264917001
0.0243998629725955 1.96336091114907
0.0247396410088681 1.96441003562905
0.0250841505927754 1.96547009367855
0.0254334576130465 1.96654115580441
0.025787628875938 1.96762329192184
0.0261467321180109 1.96871657132423
0.0265108360190854 1.96982106265242
0.0268800102153761 1.97093683386354
0.0272543253128103 1.97206395219944
0.0276338529005317 1.97320248415464
0.028018665564592 1.97435249544385
0.028408836901833 1.97551405096908
0.028804441533963 1.97668721478632
0.0292055551218275 1.97787205007177
0.0296122543798803 1.97906861908774
0.0300246170908555 1.98027698314805
0.030442722120643 1.98149720258314
0.0308666494333727 1.98272933670468
0.0312964801067075 1.98397344376991
0.0317322963473498 1.98522958094553
0.0321741815067637 1.98649780427132
0.0326222200971167 1.9877781686233
0.0330764978074424 1.98907072767665
0.0335371015200293 1.99037553386827
0.0340041193270371 1.99169263835901
0.0344776405473446 1.99302209099561
0.0349577557436328 1.99436394027237
0.0354445567397043 1.99571823329252
0.0359381366380463 1.99708501572931
0.0364385898376354 1.99846433178691
0.036946012051993 1.99985622416101
0.0374605003274899 2.00126073399922
0.0379821530619073 2.00267790086132
0.0385110700232557 2.00410776267921
0.0390473523688556 2.00555035571679
0.0395911026646846 2.00700571452966
0.0401424249049932 2.00847387192459
0.0407014245321944 2.00995485891902
0.0412682084570295 2.01144870470035
0.0418428850790158 2.01295543658514
0.0424255643071778 2.01447507997832
0.0430163575810679 2.01600765833228
0.04361537789208 2.01755319310597
0.044222739805059 2.01911170372398
0.0448385594802119 2.0206832075356
0.045462954695324 2.02226771977398
0.0460960448682843 2.02386525351529
0.0467379510799246 2.02547581963797
0.0473887960971765 2.02709942678207
0.0480487043965513 2.02873608130873
0.0487178021879463 2.03038578725977
0.0493962174387832 2.03204854631746
0.0500840798984821 2.03372435776447
0.0507815211232767 2.03541321844405
0.0514886745013749 2.03711512272039
0.0522056752784698 2.03883006243928
0.0529326605836056 2.04055802688907
0.0536697694554048 2.04229900276185
0.0544171428686589 2.04405297411503
0.0551749237612913 2.04581992233326
0.0559432570616938 2.04759982609069
0.0567222897164454 2.04939266131366
0.0575121707184161 2.05119840114382
0.0583130511352622 2.05301701590167
0.0591250841383188 2.05484847305059
0.0599484250318941 2.05669273716141
0.0607832312829723 2.05854976987737
0.0616296625513294 2.06041952987982
0.0624878807200689 2.06230197285433
0.0633580499265825 2.06419705145746
0.0642403365939419 2.06610471528418
0.065134909462728 2.06802491083587
0.0660419396233031 2.06995758148905
0.0669616005485322 2.07190266746476
0.0678940681269611 2.0738601057987
0.068839520696455 2.07582983031204
0.0697981390783066 2.07781177158311
0.0707701066118189 2.07980585691974
0.0717556091893692 2.08181201033257
0.0727548352919623 2.08383015250903
0.0737679760252773 2.08586020078828
0.0747952251562182 2.08790206913705
0.0758367791499719 2.08995566812627
0.0768928372075831 2.09202090490875
0.0779636013040523 2.0940976831977
0.0790492762269642 2.09618590324631
0.080150069615654 2.09828546182821
0.0812661920009195 2.10039625221906
0.0823978568452852 2.10251816417904
0.0835452805838287 2.10465108393647
0.0847086826655741 2.10679489417249
0.0858882855954625 2.10894947400675
0.0870843149769072 2.11111469898431
0.0882969995549409 2.11329044106353
0.089526571259964 2.11547656860523
0.0907732652521023 2.11767294636287
0.0920373199661822 2.119879435474
0.0933189771573324 2.12209589345283
0.09461848194722 2.12432217418398
0.0959360828709314 2.12655812791754
0.0972720319245054 2.12880360126522
0.0986265846131282 2.13105843719783
0.1 2.13332247504398
0.101392540755882 2.13559555049001
0.102804473209331 2.13787749558123
0.10423606739764 2.14016813872444
0.10568759711848 2.14246730469167
0.107159339982267 2.14477481462537
0.108651577465254 2.1470904860447
0.110164594963366 2.14941413285335
0.111698681846782 2.15174556534849
0.113254131515281 2.15408459023121
0.114831241454351 2.15643101061818
0.116430313292088 2.1587846260547
0.118051652856881 2.1611452325291
0.119695570235904 2.1635126224885
0.121362379834424 2.16588658485583
0.123052400435926 2.16826690504833
0.124765955263087 2.17065336499736
0.12650337203959 2.17304574316951
0.128264983052806 2.17544381458916
0.130051125217341 2.17784735086235
0.131862140139475 2.18025612020201
0.133698374182495 2.18266988745456
0.135560178532937 2.18508841412787
0.137447909267754 2.18751145842059
0.139361927422414 2.18993877525275
0.141302599059953 2.19237011629784
0.143270295340983 2.19480523001612
0.145265392594678 2.19724386168935
0.14728827239075 2.19968575345679
0.149339321612425 2.20213064435259
0.151418932530435 2.20457827034446
0.153527502878042 2.20702836437371
0.155665435927106 2.20948065639651
0.157833140565212 2.21193487342658
0.16003103137387 2.21439073957906
0.162259528707809 2.21684797611572
0.164519058775366 2.21930630149148
0.166810053720006 2.22176543140213
0.169132951702965 2.22422507883333
0.171488196987054 2.22668495411094
0.173876240021625 2.22914476495242
0.176297537528721 2.23160421651965
0.178752552590424 2.23406301147283
0.181241754737424 2.23652085002562
0.183765620038817 2.23897743000151
0.186324631193156 2.2414324468913
0.188919277620767 2.24388559391182
0.191550055557353 2.24633656206573
0.194217468148903 2.24878504020252
0.196922025547917 2.2512307150806
0.199664245010979 2.25367327143048
0.20244465099768 2.25611239201909
0.205263775270925 2.25854775771518
0.208122156998634 2.26097904755572
0.211020342856859 2.26340593881338
0.213958887134342 2.26582810706508
0.216938351838518 2.26824522626152
0.219959306803007 2.27065696879765
0.223022329796594 2.27306300558423
0.226128006633728 2.27546300612026
0.229276931286565 2.27785663856641
0.232469705998565 2.2802435698193
0.235706941399673 2.28262346558678
0.238989256623105 2.28499599046402
0.24231727942376 2.28736080801049
0.245691646298279 2.28971758082779
0.249113002606779 2.2920659706383
0.252582002696278 2.29440563836464
0.256099310025846 2.29673624420988
0.259665597293487 2.29905744773858
0.263281546564802 2.30136890795846
0.266947849403432 2.30367028340293
0.270665207003324 2.30596123221418
0.274434330322837 2.30824141222701
0.278255940220713 2.31051048105331
0.282130767593947 2.31276809616713
0.286059553517574 2.31501391499038
0.290043049386399 2.31724759497907
0.294082017058706 2.31946879371017
0.298177229001967 2.32167716896889
0.302329468440578 2.32387237883655
0.306539529505653 2.32605408177887
0.310808217386906 2.32822193673475
0.315136348486648 2.33037560320541
0.319524750575921 2.33251474134395
0.32397426295282 2.3346390120453
0.328485736603004 2.33674807703648
0.333060034362459 2.33884159896712
0.337698031082509 2.34091924150035
0.342400613797143 2.34298066940388
0.347168681892656 2.34502554864128
0.352003147279668 2.34705354646346
0.356904934567523 2.34906433150039
0.361874981241128 2.35105757385277
0.366914237840249 2.35303294518395
0.372023668141307 2.35499011881184
0.3772042493417 2.35692876980083
0.3824569722467 2.35884857505377
0.387782841458946 2.36074921340382
0.393182875570577 2.36263036570633
0.398658107358044 2.36449171493049
0.404209583979631 2.36633294625096
0.409838367175726 2.36815374713923
0.415545533471888 2.36995380745482
0.421332174384729 2.37173281953619
0.427199396630678 2.37349047829139
0.43314832233764 2.3752264812884
0.439180089259609 2.37694052884506
0.445295850994266 2.37863232411868
0.45149677720361 2.3803015731951
0.457784053837662 2.38194798517743
0.464158883361278 2.38357127227415
0.470622484984128 2.38517114988672
0.477176094893875 2.3867473366966
0.483820966492596 2.38829955475163
0.490558370636505 2.38982752955179
0.497389595879006 2.39133099013416
0.504315948717136 2.39280966915727
0.511338753841433 2.39426330298457
0.518459354389291 2.39569163176708
0.525679112201842 2.39709439952529
0.532999408084409 2.39847135422999
0.540421642070592 2.39982224788232
0.547947233690029 2.40114683659278
0.555577622239888 2.40244488065916
0.563314267060136 2.40371614464356
0.571158647812643 2.40496039744817
0.579112264764176 2.40617741239001
0.587176639073326 2.40736696727448
0.595353313081437 2.40852884446766
0.603643850607587 2.40966283096744
0.61204983724767 2.41076871847328
0.62057288067765 2.41184630345473
0.629214610961034 2.41289538721852
0.637976680860628 2.4139157759743
0.646860766154633 2.41490728089896
0.655868565957143 2.41586971819942
0.665001803043112 2.41680290917402
0.674262224177834 2.41770668027226
0.683651600451024 2.41858086315307
0.693171727615541 2.41942529474144
0.702824426430835 2.42023981728338
0.712611543011175 2.42102427839931
0.722534949178721 2.42177853113564
0.732596542821523 2.42250243401472
0.742798248256492 2.42319585108297
0.753142016597437 2.42385865195729
0.763629826128224 2.42449071186958
0.774263682681127 2.4250919117095
0.785045620020451 2.42566213806532
0.795977700231499 2.4262012832629
0.80706201411495 2.42670924540279
0.818300681586739 2.42718592839531
0.829695852083491 2.42763124199377
0.841249704973612 2.42804510182567
0.852964449974102 2.42842742942195
0.864842327573172 2.42877815224412
0.876885609458743 2.42909720370952
0.889096598952916 2.42938452321441
0.901477631452492 2.42964005615506
0.914031074875623 2.42986375394676
0.926759330114688 2.43005557404073
0.939664831495469 2.430215479939
0.952750047242729 2.43034344120707
0.966017479952265 2.43043943348461
0.97946966706954 2.43050343849389
0.99310918137498 2.43053544404624
1.00693863147603 2.43053544404624
1.02096066230605 2.43050343849389
1.03517795563018 2.43043943348461
1.04959323055823 2.43034344120707
1.06420924406472 2.430215479939
1.07902879151618 2.43005557404073
1.09405470720574 2.42986375394676
1.10928986489522 2.42964005615506
1.12473717836475 2.42938452321441
1.14039960197003 2.42909720370952
1.15628013120738 2.42877815224412
1.1723818032866 2.42842742942195
1.1887076977119 2.42804510182567
1.20526093687084 2.42763124199377
1.22204468663149 2.42718592839531
1.23906215694792 2.42670924540279
1.25631660247412 2.4262012832629
1.27381132318648 2.42566213806532
1.29154966501488 2.4250919117095
1.30953502048267 2.42449071186958
1.32777082935543 2.42385865195729
1.34626057929891 2.42319585108297
1.36500780654601 2.42250243401472
1.38401609657313 2.42177853113564
1.40328908478587 2.42102427839931
1.42283045721435 2.42023981728338
1.44264395121816 2.41942529474144
1.46273335620113 2.41858086315307
1.4831025143361 2.41770668027226
1.50375532129974 2.41680290917402
1.52469572701757 2.41586971819942
1.54592773641948 2.41490728089896
1.5674554102056 2.4139157759743
1.58928286562298 2.41289538721852
1.61141427725302 2.41184630345473
1.63385387780986 2.41076871847328
1.65660595894991 2.40966283096744
1.67967487209265 2.40852884446766
1.70306502925284 2.40736696727448
1.72678090388436 2.40617741239001
1.75082703173573 2.40496039744817
1.77520801171763 2.40371614464356
1.79992850678248 2.40244488065916
1.82499324481615 2.40114683659278
1.8504070195423 2.39982224788232
1.87617469143912 2.39847135422999
1.90230118866894 2.39709439952529
1.92879150802078 2.39569163176708
1.95565071586595 2.39426330298457
1.98288394912707 2.39280966915727
2.0104964162605 2.39133099013416
2.03849339825246 2.38982752955179
2.06688024962908 2.38829955475163
2.09566239948043 2.3867473366966
2.12484535249888 2.38517114988672
2.15443469003188 2.38357127227415
2.18443607114943 2.38194798517743
2.21485523372636 2.3803015731951
2.24569799553977 2.37863232411868
2.27697025538168 2.37694052884506
2.30867799418717 2.3752264812884
2.34082727617829 2.37349047829139
2.37342425002387 2.37173281953619
2.40647515001542 2.36995380745482
2.43998629725955 2.36815374713923
2.47396410088681 2.36633294625096
2.50841505927754 2.36449171493049
2.54334576130465 2.36263036570633
2.5787628875938 2.36074921340382
2.61467321180109 2.35884857505377
2.65108360190854 2.35692876980083
2.6880010215376 2.35499011881184
2.72543253128103 2.35303294518395
2.76338529005317 2.35105757385277
2.8018665564592 2.34906433150039
2.8408836901833 2.34705354646346
2.8804441533963 2.34502554864128
2.92055551218274 2.34298066940388
2.96122543798803 2.34091924150035
3.00246170908555 2.33884159896712
3.0442722120643 2.33674807703648
3.08666494333727 2.3346390120453
3.12964801067075 2.33251474134395
3.17322963473498 2.33037560320541
3.21741815067637 2.32822193673475
3.26222200971167 2.32605408177887
3.30764978074424 2.32387237883655
3.35371015200293 2.32167716896889
3.40041193270371 2.31946879371017
3.44776405473446 2.31724759497907
3.49577557436328 2.31501391499038
3.54445567397044 2.31276809616713
3.59381366380463 2.31051048105331
3.64385898376354 2.30824141222701
3.6946012051993 2.30596123221418
3.74605003274899 2.30367028340293
3.79821530619074 2.30136890795846
3.85110700232557 2.29905744773858
3.90473523688556 2.29673624420988
3.95911026646846 2.29440563836464
4.01424249049932 2.2920659706383
4.07014245321944 2.28971758082779
4.12682084570295 2.28736080801049
4.18428850790158 2.28499599046402
4.24255643071778 2.28262346558678
4.3016357581068 2.2802435698193
4.36153778920801 2.27785663856641
4.4222739805059 2.27546300612026
4.48385594802119 2.27306300558423
4.5462954695324 2.27065696879765
4.60960448682843 2.26824522626152
4.67379510799246 2.26582810706508
4.73887960971765 2.26340593881338
4.80487043965513 2.26097904755572
4.87178021879463 2.25854775771518
4.93962174387832 2.25611239201909
5.00840798984821 2.25367327143048
5.07815211232767 2.2512307150806
5.14886745013749 2.24878504020252
5.22056752784697 2.24633656206573
5.29326605836056 2.24388559391182
5.36697694554048 2.2414324468913
5.44171428686589 2.23897743000151
5.51749237612912 2.23652085002562
5.59432570616938 2.23406301147283
5.67222897164454 2.23160421651965
5.75121707184161 2.22914476495242
5.83130511352622 2.22668495411094
5.91250841383188 2.22422507883333
5.99484250318941 2.22176543140213
6.07832312829723 2.21930630149148
6.16296625513294 2.21684797611572
6.24878807200689 2.21439073957906
6.33580499265825 2.21193487342658
6.42403365939419 2.20948065639651
6.5134909462728 2.20702836437371
6.60419396233031 2.20457827034446
6.69616005485322 2.20213064435259
6.78940681269611 2.19968575345679
6.8839520696455 2.19724386168935
6.97981390783066 2.19480523001612
7.07701066118189 2.19237011629784
7.17556091893693 2.18993877525275
7.27548352919622 2.18751145842059
7.37679760252773 2.18508841412787
7.47952251562182 2.18266988745456
7.58367791499719 2.18025612020201
7.68928372075831 2.17784735086235
7.79636013040523 2.17544381458916
7.90492762269642 2.17304574316951
8.0150069615654 2.17065336499736
8.12661920009195 2.16826690504833
8.23978568452852 2.16588658485583
8.35452805838286 2.1635126224885
8.4708682665574 2.1611452325291
8.58882855954625 2.1587846260547
8.70843149769072 2.15643101061818
8.82969995549409 2.15408459023121
8.95265712599639 2.15174556534849
9.07732652521022 2.14941413285335
9.20373199661822 2.1470904860447
9.33189771573324 2.14477481462537
9.461848194722 2.14246730469167
9.59360828709315 2.14016813872444
9.72720319245054 2.13787749558123
9.86265846131282 2.13559555049001
10 2.13332247504398
10.1392540755881 2.13105843719783
10.2804473209331 2.12880360126522
10.423606739764 2.12655812791754
10.5687597118481 2.12432217418398
10.7159339982267 2.12209589345283
10.8651577465254 2.119879435474
11.0164594963366 2.11767294636287
11.1698681846782 2.11547656860523
11.3254131515281 2.11329044106353
11.4831241454351 2.11111469898431
11.6430313292088 2.10894947400675
11.8051652856881 2.10679489417249
11.9695570235904 2.10465108393647
12.1362379834424 2.10251816417904
12.3052400435926 2.10039625221906
12.4765955263087 2.09828546182821
12.650337203959 2.09618590324631
12.8264983052806 2.0940976831977
13.0051125217341 2.09202090490875
13.1862140139475 2.08995566812627
13.3698374182495 2.08790206913705
13.5560178532937 2.08586020078828
13.7447909267754 2.08383015250903
13.9361927422414 2.08181201033257
14.1302599059953 2.07980585691974
14.3270295340983 2.07781177158311
14.5265392594678 2.07582983031204
14.728827239075 2.0738601057987
14.9339321612425 2.07190266746476
15.1418932530435 2.06995758148905
15.3527502878042 2.06802491083587
15.5665435927106 2.06610471528418
15.7833140565212 2.06419705145746
16.003103137387 2.06230197285433
16.2259528707809 2.06041952987982
16.4519058775366 2.05854976987737
16.6810053720006 2.05669273716141
16.9132951702965 2.05484847305059
17.1488196987054 2.05301701590167
17.3876240021625 2.05119840114382
17.629753752872 2.04939266131366
17.8752552590424 2.04759982609069
18.1241754737424 2.04581992233326
18.3765620038817 2.04405297411503
18.6324631193156 2.04229900276185
18.8919277620766 2.04055802688907
19.1550055557353 2.03883006243928
19.4217468148902 2.03711512272039
19.6922025547917 2.03541321844405
19.9664245010979 2.03372435776447
20.244465099768 2.03204854631746
20.5263775270925 2.03038578725977
20.8122156998634 2.02873608130873
21.102034285686 2.02709942678207
21.3958887134342 2.02547581963797
21.6938351838518 2.02386525351529
21.9959306803007 2.02226771977398
22.3022329796594 2.0206832075356
22.6128006633728 2.01911170372398
22.9276931286565 2.01755319310597
23.2469705998565 2.01600765833228
23.5706941399673 2.01447507997832
23.8989256623105 2.01295543658514
24.231727942376 2.01144870470035
24.5691646298279 2.00995485891902
24.9113002606779 2.00847387192459
25.2582002696278 2.00700571452966
25.6099310025846 2.00555035571679
25.9665597293487 2.00410776267921
26.3281546564802 2.00267790086132
26.6947849403432 2.00126073399922
27.0665207003324 1.99985622416101
27.4434330322836 1.99846433178691
27.8255940220713 1.99708501572931
28.2130767593947 1.99571823329252
28.6059553517574 1.99436394027237
29.0043049386399 1.99302209099561
29.4082017058706 1.99169263835901
29.8177229001967 1.99037553386827
30.2329468440578 1.98907072767665
30.6539529505653 1.9877781686233
31.0808217386906 1.98649780427132
31.5136348486648 1.98522958094553
31.9524750575921 1.98397344376991
32.397426295282 1.98272933670468
32.8485736603005 1.98149720258314
33.3060034362459 1.98027698314805
33.7698031082509 1.97906861908774
34.2400613797143 1.97787205007177
34.7168681892656 1.97668721478632
35.2003147279668 1.97551405096908
35.6904934567523 1.97435249544385
36.1874981241128 1.97320248415464
36.6914237840249 1.97206395219944
37.2023668141307 1.97093683386354
37.72042493417 1.96982106265242
38.24569722467 1.96871657132423
38.7782841458945 1.96762329192184
39.3182875570577 1.96654115580441
39.8658107358044 1.96547009367855
40.4209583979631 1.96441003562905
40.9838367175726 1.96336091114907
41.5545533471887 1.96232264917001
42.1332174384729 1.96129517809078
42.7199396630678 1.96027842580668
43.314832233764 1.95927231973782
43.9180089259609 1.95827678685704
44.5295850994265 1.95729175371737
45.149677720361 1.95631714647902
45.7784053837662 1.9553528909359
46.4158883361278 1.95439891254166
47.0622484984128 1.95345513643528
47.7176094893874 1.9525214874661
48.3820966492596 1.95159789021852
49.0558370636505 1.95068426903609
49.7389595879007 1.94978054804518
50.4315948717136 1.94888665117821
51.1338753841432 1.94800250219632
51.8459354389291 1.94712802471169
52.5679112201842 1.94626314220926
53.2999408084409 1.94540777806809
54.0421642070592 1.94456185558219
54.7947233690028 1.94372529798091
55.5577622239888 1.9428980284489
56.3314267060135 1.94207997014552
57.1158647812643 1.94127104622391
57.9112264764176 1.94047117984955
58.7176639073325 1.93968029421835
59.5353313081437 1.93889831257435
60.3643850607586 1.93812515822693
61.204983724767 1.93736075456764
62.057288067765 1.93660502508653
62.9214610961034 1.9358578933881
63.7976680860628 1.9351192832068
64.6860766154632 1.93438911842213
65.5868565957144 1.93366732307332
66.5001803043112 1.93295382137357
67.4262224177834 1.93224853772392
68.3651600451024 1.93155139672672
69.317172761554 1.93086232319866
70.2824426430835 1.93018124218344
71.2611543011175 1.92950807896409
72.2534949178721 1.92884275907481
73.2596542821523 1.92818520831255
74.2798248256491 1.92753535274811
75.3142016597438 1.92689311873698
76.3629826128224 1.9262584329297
77.4263682681128 1.92563122228201
78.5045620020451 1.92501141406451
79.5977700231498 1.92439893587207
80.7062014114951 1.92379371563284
81.8300681586739 1.92319568161702
82.9695852083491 1.92260476244515
84.1249704973612 1.92202088709627
85.2964449974102 1.92144398491556
86.4842327573173 1.92087398562186
87.6885609458743 1.92031081931475
88.9096598952917 1.91975441648138
90.1477631452492 1.91920470800303
91.4031074875622 1.91866162516132
92.6759330114688 1.91812509964421
93.9664831495469 1.91759506355167
95.275004724273 1.91707144940108
96.6017479952265 1.91655419013241
97.9469667069539 1.91604321911308
99.310918137498 1.91553847014261
100.693863147603 1.91503987745701
102.096066230605 1.91454737573289
103.517795563018 1.91406090009138
104.959323055823 1.91358038610181
106.420924406472 1.9131057697851
107.902879151618 1.91263698761703
109.405470720574 1.91217397653119
110.928986489522 1.9117166739218
112.473717836475 1.91126501764625
114.039960197003 1.91081894602747
115.628013120738 1.91037839785616
117.23818032866 1.90994331239268
118.87076977119 1.90951362936891
120.526093687084 1.90908928898984
122.204468663149 1.90867023193497
123.906215694792 1.9082563993596
125.631660247412 1.90784773289588
127.381132318648 1.90744417465375
129.154966501488 1.90704566722171
130.953502048267 1.90665215366737
132.777082935543 1.90626357753795
134.626057929891 1.90587988286056
136.500780654601 1.90550101414234
138.401609657313 1.90512691637053
140.328908478587 1.90475753501227
142.283045721435 1.90439281601443
144.264395121816 1.9040327058032
146.273335620113 1.90367715128356
148.31025143361 1.90332609983873
150.375532129974 1.90297949932935
152.469572701757 1.90263729809271
154.592773641948 1.90229944494175
156.74554102056 1.90196588916399
158.928286562298 1.90163658052038
161.141427725302 1.90131146924406
163.385387780986 1.90099050603897
165.660595894992 1.90067364207839
167.967487209265 1.90036082900347
170.306502925284 1.90005201892153
172.678090388436 1.8997471644044
175.082703173572 1.89944621848661
177.520801171764 1.89914913466356
179.992850678248 1.89885586688958
182.499324481615 1.89856636957589
185.04070195423 1.8982805975886
187.617469143912 1.8979985062465
190.230118866895 1.8977200513189
192.879150802078 1.89744518902339
195.565071586595 1.89717387602348
198.288394912707 1.89690606942628
201.04964162605 1.89664172678003
203.849339825246 1.89638080607168
206.688024962908 1.89612326572434
209.566239948043 1.89586906459471
212.484535249888 1.89561816197052
215.443469003188 1.89537051756783
218.443607114943 1.89512609152838
221.485523372636 1.89488484441686
224.569799553977 1.89464673721815
227.697025538168 1.89441173133452
230.867799418717 1.89417978858286
234.082727617829 1.89395087119175
237.342425002387 1.89372494179868
240.647515001542 1.89350196344706
243.998629725955 1.89328189958337
247.396410088681 1.89306471405418
250.841505927754 1.89285037110315
254.334576130465 1.89263883536813
257.87628875938 1.89243007187807
261.467321180109 1.89222404605008
265.108360190854 1.89202072368632
268.800102153761 1.89182007097104
272.543253128103 1.89162205446743
276.338529005317 1.89142664111465
280.18665564592 1.89123379822467
284.08836901833 1.89104349347925
288.04441533963 1.89085569492682
292.055551218275 1.89067037097936
296.122543798804 1.89048749040939
300.246170908555 1.89030702234675
304.42722120643 1.89012893627559
308.666494333727 1.88995320203122
312.964801067075 1.88977978979703
317.322963473498 1.88960867010133
321.741815067637 1.88943981381435
326.222200971167 1.88927319214502
330.764978074424 1.88910877663797
335.371015200293 1.88894653917039
340.041193270371 1.88878645194897
344.776405473446 1.88862848750679
349.577557436327 1.88847261870027
354.445567397044 1.88831881870611
359.381366380463 1.88816706101821
364.385898376355 1.88801731944463
369.46012051993 1.88786956810456
374.605003274899 1.8877237814253
379.821530619074 1.8875799341392
385.110700232557 1.88743800128071
390.473523688556 1.88729795818335
395.911026646846 1.88715978047673
401.424249049932 1.88702344408358
407.014245321944 1.88688892521682
412.682084570295 1.8867562003766
418.428850790158 1.88662524634735
424.255643071778 1.88649604019491
430.163575810679 1.88636855926361
436.153778920801 1.88624278117338
442.22739805059 1.8861186838169
448.385594802119 1.88599624535675
454.62954695324 1.88587544422256
460.960448682843 1.88575625910823
467.379510799246 1.88563866896906
473.887960971765 1.88552265301907
480.487043965513 1.88540819072813
487.178021879463 1.8852952618193
493.962174387832 1.88518384626605
500.840798984821 1.88507392428957
507.815211232767 1.88496547635608
514.88674501375 1.88485848317417
522.056752784698 1.88475292569209
529.326605836056 1.88464878509521
536.697694554048 1.88454604280333
544.171428686589 1.88444468046811
551.749237612913 1.8843446799705
559.432570616938 1.88424602341818
567.222897164454 1.88414869314304
575.121707184161 1.88405267169864
583.130511352622 1.88395794185772
591.250841383188 1.88386448660973
599.484250318941 1.8837722891584
607.832312829722 1.88368133291925
616.296625513294 1.88359160151724
624.878807200689 1.88350307878431
633.580499265825 1.88341574875708
642.403365939419 1.88332959567443
651.34909462728 1.8832446039752
660.419396233031 1.88316075829589
669.616005485322 1.88307804346835
678.940681269611 1.88299644451749
688.39520696455 1.88291594665908
697.981390783065 1.88283653529749
707.701066118189 1.88275819602347
717.556091893692 1.88268091461199
727.548352919623 1.88260467702005
737.679760252773 1.88252946938455
747.952251562181 1.88245527802013
758.367791499719 1.8823820894171
768.928372075831 1.88230989023935
779.636013040524 1.88223866732225
790.492762269642 1.88216840767062
801.500696156541 1.88209909845674
812.661920009195 1.88203072701828
823.978568452851 1.88196328085636
835.452805838287 1.88189674763355
847.08682665574 1.88183111517197
858.882855954626 1.8817663714513
870.843149769072 1.88170250460693
882.969995549408 1.88163950292804
895.26571259964 1.88157735485573
907.732652521022 1.88151604898118
920.373199661823 1.88145557404382
933.189771573324 1.88139591892952
946.184819472199 1.88133707266878
959.360828709315 1.881279024435
972.720319245054 1.88122176354265
986.265846131283 1.88116527944561
1000 1.88110956173542
};
\addlegendentry{Frobenius}
\addplot [ultra thick, color1]
table {%
0.001 1.8785583644283
0.00101392540755882 1.87857884005511
0.00102804473209331 1.87859959922152
0.0010423606739764 1.87862064583147
0.0010568759711848 1.87864198384202
0.00107159339982267 1.87866361726404
0.00108651577465254 1.87868555016295
0.00110164594963366 1.87870778665946
0.00111698681846782 1.87873033093026
0.00113254131515281 1.87875318720877
0.00114831241454351 1.87877635978591
0.00116430313292088 1.87879985301086
0.00118051652856881 1.87882367129182
0.00119695570235904 1.87884781909675
0.00121362379834424 1.87887230095426
0.00123052400435926 1.87889712145429
0.00124765955263087 1.87892228524902
0.0012650337203959 1.87894779705359
0.00128264983052806 1.87897366164704
0.00130051125217341 1.87899988387304
0.00131862140139475 1.87902646864081
0.00133698374182495 1.87905342092597
0.00135560178532937 1.87908074577136
0.00137447909267754 1.87910844828799
0.00139361927422414 1.87913653365589
0.00141302599059953 1.879165007125
0.00143270295340983 1.87919387401614
0.00145265392594678 1.87922313972186
0.0014728827239075 1.87925280970743
0.00149339321612425 1.87928288951177
0.00151418932530435 1.87931338474839
0.00153527502878042 1.87934430110638
0.00155665435927106 1.87937564435139
0.00157833140565212 1.87940742032662
0.0016003103137387 1.87943963495379
0.00162259528707809 1.87947229423423
0.00164519058775366 1.87950540424982
0.00166810053720006 1.87953897116411
0.00169132951702965 1.87957300122332
0.00171488196987054 1.87960750075742
0.00173876240021625 1.87964247618121
0.00176297537528721 1.87967793399539
0.00178752552590424 1.87971388078772
0.00181241754737424 1.87975032323404
0.00183765620038817 1.8797872680995
0.00186324631193156 1.87982472223962
0.00188919277620767 1.87986269260149
0.00191550055557353 1.87990118622493
0.00194217468148903 1.87994021024363
0.00196922025547917 1.87997977188642
0.00199664245010979 1.88001987847841
0.0020244465099768 1.88006053744224
0.00205263775270925 1.8801017562993
0.00208122156998634 1.880143542671
0.0021102034285686 1.88018590428002
0.00213958887134342 1.88022884895158
0.00216938351838518 1.88027238461474
0.00219959306803007 1.8803165193037
0.00223022329796594 1.88036126115911
0.00226128006633728 1.88040661842943
0.00229276931286565 1.88045259947226
0.00232469705998565 1.88049921275568
0.00235706941399673 1.88054646685969
0.00238989256623105 1.88059437047752
0.0024231727942376 1.8806429324171
0.00245691646298279 1.88069216160247
0.00249113002606779 1.88074206707519
0.00252582002696278 1.88079265799581
0.00256099310025846 1.88084394364535
0.00259665597293487 1.88089593342675
0.00263281546564802 1.8809486368664
0.00266947849403432 1.88100206361562
0.00270665207003324 1.88105622345224
0.00274434330322837 1.88111112628207
0.00278255940220713 1.88116678214052
0.00282130767593947 1.88122320119418
0.00286059553517574 1.88128039374234
0.00290043049386399 1.88133837021867
0.00294082017058706 1.88139714119281
0.00298177229001967 1.88145671737203
0.00302329468440578 1.88151710960285
0.00306539529505653 1.88157832887273
0.00310808217386906 1.88164038631177
0.00315136348486648 1.88170329319438
0.00319524750575921 1.88176706094102
0.0032397426295282 1.88183170111996
0.00328485736603004 1.88189722544896
0.00333060034362459 1.8819636457971
0.00337698031082509 1.88203097418654
0.00342400613797143 1.88209922279433
0.00347168681892656 1.88216840395419
0.00352003147279668 1.88223853015839
0.00356904934567523 1.88230961405956
0.00361874981241128 1.88238166847258
0.00366914237840249 1.88245470637644
0.00372023668141307 1.88252874091613
0.003772042493417 1.88260378540459
0.003824569722467 1.8826798533246
0.00387782841458946 1.88275695833071
0.00393182875570577 1.88283511425125
0.00398658107358044 1.88291433509028
0.00404209583979631 1.88299463502956
0.00409838367175726 1.88307602843057
0.00415545533471888 1.88315852983656
0.00421332174384729 1.88324215397454
0.00427199396630678 1.88332691575736
0.0043314832233764 1.88341283028576
0.00439180089259609 1.88349991285047
0.00445295850994266 1.88358817893429
0.0045149677720361 1.88367764421422
0.00457784053837662 1.88376832456357
0.00464158883361278 1.8838602360541
0.00470622484984128 1.88395339495818
0.00477176094893875 1.88404781775095
0.00483820966492596 1.88414352111252
0.00490558370636505 1.88424052193015
0.00497389595879006 1.88433883730044
0.00504315948717136 1.88443848453161
0.00511338753841433 1.88453948114566
0.00518459354389291 1.88464184488067
0.00525679112201842 1.88474559369303
0.00532999408084409 1.88485074575974
0.00540421642070592 1.88495731948065
0.00547947233690029 1.88506533348077
0.00555577622239888 1.88517480661261
0.00563314267060135 1.88528575795843
0.00571158647812643 1.88539820683259
0.00579112264764176 1.88551217278392
0.00587176639073326 1.885627675598
0.00595353313081437 1.88574473529955
0.00603643850607586 1.88586337215477
0.0061204983724767 1.88598360667373
0.0062057288067765 1.88610545961272
0.00629214610961034 1.88622895197663
0.00637976680860628 1.88635410502135
0.00646860766154633 1.88648094025617
0.00655868565957144 1.88660947944613
0.00665001803043112 1.88673974461448
0.00674262224177834 1.88687175804505
0.00683651600451024 1.88700554228466
0.00693171727615541 1.88714112014552
0.00702824426430835 1.88727851470767
0.00712611543011175 1.88741774932137
0.00722534949178721 1.88755884760951
0.00732596542821523 1.88770183347001
0.00742798248256492 1.88784673107827
0.00753142016597438 1.88799356488952
0.00763629826128224 1.88814235964126
0.00774263682681127 1.88829314035564
0.00785045620020451 1.88844593234187
0.00795977700231499 1.88860076119858
0.00807062014114951 1.88875765281621
0.00818300681586739 1.88891663337938
0.00829695852083491 1.88907772936924
0.00841249704973612 1.88924096756583
0.00852964449974103 1.88940637505042
0.00864842327573173 1.88957397920781
0.00876885609458743 1.88974380772866
0.00889096598952916 1.88991588861176
0.00901477631452492 1.89009025016634
0.00914031074875623 1.89026692101429
0.00926759330114688 1.89044593009242
0.00939664831495469 1.89062730665467
0.00952750047242729 1.89081108027429
0.00966017479952265 1.89099728084603
0.0097946966706954 1.89118593858825
0.0099310918137498 1.89137708404507
0.0100693863147603 1.89157074808843
0.0102096066230605 1.89176696192015
0.0103517795563018 1.89196575707395
0.0104959323055823 1.89216716541745
0.0106420924406472 1.89237121915407
0.0107902879151618 1.89257795082501
0.0109405470720574 1.89278739331106
0.0110928986489522 1.89299957983448
0.0112473717836475 1.89321454396071
0.0114039960197003 1.89343231960018
0.0115628013120738 1.89365294100996
0.011723818032866 1.89387644279539
0.011887076977119 1.89410285991167
0.0120526093687084 1.89433222766538
0.0122204468663149 1.89456458171595
0.0123906215694792 1.89479995807707
0.0125631660247412 1.89503839311802
0.0127381132318648 1.89527992356496
0.0129154966501488 1.89552458650209
0.0130953502048267 1.89577241937287
0.0132777082935543 1.89602345998098
0.0134626057929891 1.89627774649138
0.0136500780654601 1.89653531743116
0.0138401609657313 1.89679621169039
0.0140328908478587 1.89706046852284
0.0142283045721435 1.8973281275466
0.0144264395121816 1.89759922874465
0.0146273335620113 1.89787381246533
0.014831025143361 1.89815191942264
0.0150375532129974 1.89843359069653
0.0152469572701757 1.89871886773302
0.0154592773641948 1.89900779234423
0.015674554102056 1.89930040670832
0.0158928286562298 1.89959675336925
0.0161141427725302 1.89989687523648
0.0163385387780986 1.90020081558452
0.0165660595894991 1.90050861805235
0.0167967487209265 1.90082032664269
0.0170306502925284 1.90113598572117
0.0172678090388436 1.90145564001531
0.0175082703173572 1.9017793346134
0.0177520801171764 1.90210711496322
0.0179992850678248 1.90243902687054
0.0182499324481615 1.90277511649757
0.018504070195423 1.90311543036115
0.0187617469143912 1.90346001533082
0.0190230118866894 1.90380891862671
0.0192879150802078 1.90416218781721
0.0195565071586595 1.90451987081653
0.0198288394912707 1.90488201588201
0.020104964162605 1.90524867161126
0.0203849339825246 1.90561988693908
0.0206688024962908 1.90599571113419
0.0209566239948043 1.90637619379579
0.0212484535249888 1.90676138484979
0.0215443469003188 1.90715133454497
0.0218443607114943 1.90754609344876
0.0221485523372636 1.90794571244293
0.0224569799553977 1.9083502427189
0.0227697025538168 1.90875973577294
0.0230867799418717 1.90917424340103
0.0234082727617829 1.90959381769347
0.0237342425002387 1.91001851102928
0.0240647515001542 1.91044837607029
0.0243998629725955 1.91088346575495
0.0247396410088681 1.91132383329189
0.0250841505927754 1.91176953215314
0.0254334576130465 1.91222061606715
0.025787628875938 1.91267713901138
0.0261467321180109 1.91313915520472
0.0265108360190854 1.91360671909945
0.0268800102153761 1.91407988537304
0.0272543253128103 1.91455870891949
0.0276338529005317 1.91504324484041
0.028018665564592 1.91553354843571
0.028408836901833 1.916029675194
0.028804441533963 1.9165316807826
0.0292055551218275 1.91703962103718
0.0296122543798803 1.91755355195105
0.0300246170908555 1.91807352966411
0.030442722120643 1.91859961045131
0.0308666494333727 1.91913185071086
0.0312964801067075 1.91967030695194
0.0317322963473498 1.92021503578204
0.0321741815067637 1.92076609389393
0.0326222200971167 1.92132353805215
0.0330764978074424 1.92188742507911
0.0335371015200293 1.92245781184077
0.0340041193270371 1.92303475523183
0.0344776405473446 1.92361831216057
0.0349577557436328 1.92420853953316
0.0354445567397043 1.92480549423753
0.0359381366380463 1.92540923312677
0.0364385898376354 1.92601981300213
0.036946012051993 1.92663729059544
0.0374605003274899 1.9272617225511
0.0379821530619073 1.92789316540759
0.0385110700232557 1.92853167557845
0.0390473523688556 1.92917730933281
0.0395911026646846 1.92983012277533
0.0401424249049932 1.93049017182572
0.0407014245321944 1.93115751219769
0.0412682084570295 1.93183219937735
0.0418428850790158 1.93251428860115
0.0424255643071778 1.93320383483323
0.0430163575810679 1.93390089274225
0.04361537789208 1.93460551667766
0.044222739805059 1.93531776064545
0.0448385594802119 1.93603767828331
0.045462954695324 1.93676532283527
0.0460960448682843 1.93750074712572
0.0467379510799246 1.93824400353295
0.0473887960971765 1.93899514396202
0.0480487043965513 1.93975421981717
0.0487178021879463 1.94052128197354
0.0493962174387832 1.94129638074839
0.0500840798984821 1.94207956587172
0.0507815211232767 1.9428708864563
0.0514886745013749 1.94367039096716
0.0522056752784698 1.94447812719038
0.0529326605836056 1.94529414220148
0.0536697694554048 1.94611848233304
0.0544171428686589 1.94695119314186
0.0551749237612913 1.94779231937549
0.0559432570616938 1.94864190493818
0.0567222897164454 1.94949999285624
0.0575121707184161 1.95036662524286
0.0583130511352622 1.95124184326232
0.0591250841383188 1.95212568709362
0.0599484250318941 1.95301819589357
0.0607832312829723 1.95391940775932
0.0616296625513294 1.95482935969026
0.0624878807200689 1.95574808754949
0.0633580499265825 1.9566756260246
0.0642403365939419 1.95761200858802
0.065134909462728 1.95855726745677
0.0660419396233031 1.95951143355175
0.0669616005485322 1.96047453645639
0.0678940681269611 1.96144660437495
0.068839520696455 1.9624276640902
0.0697981390783066 1.96341774092065
0.0707701066118189 1.96441685867734
0.0717556091893692 1.96542503962008
0.0727548352919623 1.96644230441336
0.0737679760252773 1.9674686720817
0.0747952251562182 1.96850415996466
0.0758367791499719 1.96954878367142
0.0768928372075831 1.97060255703492
0.0779636013040523 1.97166549206576
0.0790492762269642 1.97273759890556
0.080150069615654 1.97381888578016
0.0812661920009195 1.97490935895235
0.0823978568452852 1.97600902267445
0.0835452805838287 1.97711787914047
0.0847086826655741 1.97823592843816
0.0858882855954625 1.97936316850071
0.0870843149769072 1.9804995950583
0.0882969995549409 1.98164520158949
0.089526571259964 1.98279997927243
0.0907732652521023 1.98396391693592
0.0920373199661822 1.98513700101043
0.0933189771573324 1.98631921547899
0.09461848194722 1.9875105418281
0.0959360828709314 1.98871095899861
0.0972720319245054 1.98992044333655
0.0986265846131282 1.99113896854418
0.1 1.99236650563095
0.101392540755882 1.99360302286471
0.102804473209331 1.99484848572304
0.10423606739764 1.99610285684477
0.10568759711848 1.99736609598174
0.107159339982267 1.99863815995082
0.108651577465254 1.9999190025863
0.110164594963366 2.00120857469256
0.111698681846782 2.00250682399717
0.113254131515281 2.00381369510444
0.114831241454351 2.00512912944941
0.116430313292088 2.0064530652524
0.118051652856881 2.00778543747411
0.119695570235904 2.00912617777133
0.121362379834424 2.01047521445332
0.123052400435926 2.01183247243889
0.124765955263087 2.01319787321424
0.12650337203959 2.01457133479159
0.128264983052806 2.01595277166866
0.130051125217341 2.01734209478905
0.131862140139475 2.0187392115036
0.133698374182495 2.02014402553272
0.135560178532937 2.02155643692974
0.137447909267754 2.02297634204546
0.139361927422414 2.02440363349374
0.141302599059953 2.02583820011839
0.143270295340983 2.02727992696126
0.145265392594678 2.02872869523169
0.14728827239075 2.03018438227725
0.149339321612425 2.03164686155602
0.151418932530435 2.03311600261023
0.153527502878042 2.03459167104147
0.155665435927106 2.03607372848749
0.157833140565212 2.03756203260064
0.16003103137387 2.03905643702793
0.162259528707809 2.04055679139295
0.164519058775366 2.04206294127946
0.166810053720006 2.04357472821688
0.169132951702965 2.04509198966773
0.171488196987054 2.04661455901691
0.173876240021625 2.04814226556307
0.176297537528721 2.049674934512
0.178752552590424 2.05121238697212
0.181241754737424 2.05275443995212
0.183765620038817 2.05430090636084
0.186324631193156 2.05585159500933
0.188919277620767 2.05740631061527
0.191550055557353 2.0589648538097
0.194217468148903 2.06052702114614
0.196922025547917 2.06209260511215
0.199664245010979 2.06366139414334
0.20244465099768 2.06523317263995
0.205263775270925 2.06680772098592
0.208122156998634 2.06838481557055
0.211020342856859 2.06996422881291
0.213958887134342 2.07154572918871
0.216938351838518 2.07312908126008
0.219959306803007 2.07471404570793
0.223022329796594 2.07630037936712
0.226128006633728 2.07788783526445
0.229276931286565 2.07947616265945
0.232469705998565 2.08106510708792
0.235706941399673 2.08265441040849
0.238989256623105 2.08424381085194
0.24231727942376 2.08583304307342
0.245691646298279 2.08742183820768
0.249113002606779 2.08900992392713
0.252582002696278 2.09059702450284
0.256099310025846 2.09218286086856
0.259665597293487 2.0937671506876
0.263281546564802 2.09534960842274
0.266947849403432 2.096929945409
0.270665207003324 2.09850786992944
0.274434330322837 2.10008308729389
0.278255940220713 2.10165529992055
0.282130767593947 2.1032242074206
0.286059553517574 2.10478950668566
0.290043049386399 2.10635089197814
0.294082017058706 2.10790805502453
0.298177229001967 2.10946068511142
0.302329468440578 2.11100846918448
0.306539529505653 2.11255109195009
0.310808217386906 2.11408823597986
0.315136348486648 2.11561958181777
0.319524750575921 2.11714480809008
0.32397426295282 2.11866359161779
0.328485736603004 2.1201756075318
0.333060034362459 2.12168052939056
0.337698031082509 2.12317802930021
0.342400613797143 2.1246677780372
0.347168681892656 2.1261494451733
0.352003147279668 2.12762269920289
0.356904934567523 2.12908720767258
0.361874981241128 2.13054263731294
0.366914237840249 2.13198865417246
0.372023668141307 2.13342492375351
0.3772042493417 2.13485111115022
0.3824569722467 2.13626688118842
0.387782841458946 2.13767189856722
0.393182875570577 2.13906582800245
0.398658107358044 2.14044833437168
0.404209583979631 2.14181908286086
0.409838367175726 2.14317773911237
0.415545533471888 2.14452396937446
0.421332174384729 2.14585744065197
0.427199396630678 2.14717782085825
0.43314832233764 2.14848477896808
0.439180089259609 2.14977798517168
0.445295850994266 2.15105711102944
0.45149677720361 2.1523218296275
0.457784053837662 2.15357181573399
0.464158883361278 2.15480674595571
0.470622484984128 2.15602629889532
0.477176094893875 2.15723015530879
0.483820966492596 2.15841799826303
0.490558370636505 2.15958951329366
0.497389595879006 2.1607443885626
0.504315948717136 2.16188231501561
0.511338753841433 2.1630029865395
0.518459354389291 2.16410610011889
0.525679112201842 2.16519135599245
0.532999408084409 2.16625845780854
0.540421642070592 2.16730711277994
0.547947233690029 2.16833703183779
0.555577622239888 2.16934792978441
0.563314267060136 2.17033952544501
0.571158647812643 2.17131154181806
0.579112264764176 2.1722637062243
0.587176639073326 2.1731957504542
0.595353313081437 2.17410741091375
0.603643850607587 2.17499842876844
0.61204983724767 2.17586855008538
0.62057288067765 2.17671752597341
0.629214610961034 2.17754511272094
0.637976680860628 2.1783510719317
0.646860766154633 2.17913517065793
0.655868565957143 2.17989718153119
0.665001803043112 2.18063688289051
0.674262224177834 2.18135405890777
0.683651600451024 2.18204849971031
0.693171727615541 2.18272000150054
0.702824426430835 2.18336836667248
0.712611543011175 2.18399340392519
0.722534949178721 2.18459492837289
0.732596542821523 2.18517276165172
0.742798248256492 2.18572673202306
0.753142016597437 2.18625667447324
0.763629826128224 2.18676243080969
0.774263682681127 2.18724384975327
0.785045620020451 2.18770078702682
0.795977700231499 2.18813310543977
0.80706201411495 2.18854067496887
0.818300681586739 2.1889233728347
0.829695852083491 2.18928108357421
0.841249704973612 2.18961369910898
0.852964449974102 2.18992111880924
0.864842327573172 2.19020324955357
0.876885609458743 2.19046000578423
0.889096598952916 2.19069130955807
0.901477631452492 2.19089709059297
0.914031074875623 2.19107728630972
0.926759330114688 2.19123184186941
0.939664831495469 2.19136071020618
0.952750047242729 2.19146385205537
0.966017479952265 2.19154123597698
0.97946966706954 2.19159283837455
0.99310918137498 2.19161864350922
1.00693863147603 2.19161864350922
1.02096066230605 2.19159283837455
1.03517795563018 2.19154123597698
1.04959323055823 2.19146385205537
1.06420924406472 2.19136071020618
1.07902879151618 2.19123184186941
1.09405470720574 2.19107728630972
1.10928986489522 2.19089709059297
1.12473717836475 2.19069130955807
1.14039960197003 2.19046000578423
1.15628013120738 2.19020324955357
1.1723818032866 2.18992111880924
1.1887076977119 2.18961369910898
1.20526093687084 2.18928108357421
1.22204468663149 2.1889233728347
1.23906215694792 2.18854067496887
1.25631660247412 2.18813310543977
1.27381132318648 2.18770078702682
1.29154966501488 2.18724384975327
1.30953502048267 2.18676243080969
1.32777082935543 2.18625667447324
1.34626057929891 2.18572673202306
1.36500780654601 2.18517276165172
1.38401609657313 2.18459492837289
1.40328908478587 2.18399340392519
1.42283045721435 2.18336836667248
1.44264395121816 2.18272000150054
1.46273335620113 2.18204849971031
1.4831025143361 2.18135405890777
1.50375532129974 2.18063688289051
1.52469572701757 2.17989718153119
1.54592773641948 2.17913517065793
1.5674554102056 2.1783510719317
1.58928286562298 2.17754511272094
1.61141427725302 2.17671752597341
1.63385387780986 2.17586855008538
1.65660595894991 2.17499842876844
1.67967487209265 2.17410741091375
1.70306502925284 2.1731957504542
1.72678090388436 2.1722637062243
1.75082703173573 2.17131154181806
1.77520801171763 2.17033952544501
1.79992850678248 2.16934792978441
1.82499324481615 2.16833703183779
1.8504070195423 2.16730711277994
1.87617469143912 2.16625845780854
1.90230118866894 2.16519135599245
1.92879150802078 2.16410610011889
1.95565071586595 2.1630029865395
1.98288394912707 2.16188231501561
2.0104964162605 2.1607443885626
2.03849339825246 2.15958951329366
2.06688024962908 2.15841799826303
2.09566239948043 2.15723015530879
2.12484535249888 2.15602629889532
2.15443469003188 2.15480674595571
2.18443607114943 2.15357181573399
2.21485523372636 2.1523218296275
2.24569799553977 2.15105711102944
2.27697025538168 2.14977798517168
2.30867799418717 2.14848477896808
2.34082727617829 2.14717782085825
2.37342425002387 2.14585744065197
2.40647515001542 2.14452396937446
2.43998629725955 2.14317773911237
2.47396410088681 2.14181908286087
2.50841505927754 2.14044833437168
2.54334576130465 2.13906582800245
2.5787628875938 2.13767189856722
2.61467321180109 2.13626688118842
2.65108360190854 2.13485111115022
2.6880010215376 2.13342492375351
2.72543253128103 2.13198865417246
2.76338529005317 2.13054263731294
2.8018665564592 2.12908720767258
2.8408836901833 2.12762269920289
2.8804441533963 2.1261494451733
2.92055551218274 2.1246677780372
2.96122543798803 2.12317802930021
3.00246170908555 2.12168052939056
3.0442722120643 2.1201756075318
3.08666494333727 2.11866359161779
3.12964801067075 2.11714480809008
3.17322963473498 2.11561958181777
3.21741815067637 2.11408823597986
3.26222200971167 2.11255109195009
3.30764978074424 2.11100846918448
3.35371015200293 2.10946068511142
3.40041193270371 2.10790805502453
3.44776405473446 2.10635089197814
3.49577557436328 2.10478950668566
3.54445567397044 2.1032242074206
3.59381366380463 2.10165529992055
3.64385898376354 2.10008308729389
3.6946012051993 2.09850786992944
3.74605003274899 2.096929945409
3.79821530619074 2.09534960842274
3.85110700232557 2.0937671506876
3.90473523688556 2.09218286086856
3.95911026646846 2.09059702450284
4.01424249049932 2.08900992392713
4.07014245321944 2.08742183820768
4.12682084570295 2.08583304307342
4.18428850790158 2.08424381085194
4.24255643071778 2.08265441040849
4.3016357581068 2.08106510708792
4.36153778920801 2.07947616265945
4.4222739805059 2.07788783526445
4.48385594802119 2.07630037936712
4.5462954695324 2.07471404570793
4.60960448682843 2.07312908126008
4.67379510799246 2.07154572918871
4.73887960971765 2.06996422881291
4.80487043965513 2.06838481557055
4.87178021879463 2.06680772098592
4.93962174387832 2.06523317263995
5.00840798984821 2.06366139414334
5.07815211232767 2.06209260511215
5.14886745013749 2.06052702114614
5.22056752784697 2.0589648538097
5.29326605836056 2.05740631061527
5.36697694554048 2.05585159500933
5.44171428686589 2.05430090636084
5.51749237612912 2.05275443995212
5.59432570616938 2.05121238697212
5.67222897164454 2.049674934512
5.75121707184161 2.04814226556307
5.83130511352622 2.04661455901691
5.91250841383188 2.04509198966773
5.99484250318941 2.04357472821688
6.07832312829723 2.04206294127946
6.16296625513294 2.04055679139295
6.24878807200689 2.03905643702793
6.33580499265825 2.03756203260064
6.42403365939419 2.03607372848749
6.5134909462728 2.03459167104147
6.60419396233031 2.03311600261023
6.69616005485322 2.03164686155602
6.78940681269611 2.03018438227725
6.8839520696455 2.02872869523168
6.97981390783066 2.02727992696126
7.07701066118189 2.02583820011839
7.17556091893693 2.02440363349374
7.27548352919622 2.02297634204546
7.37679760252773 2.02155643692974
7.47952251562182 2.02014402553272
7.58367791499719 2.0187392115036
7.68928372075831 2.01734209478905
7.79636013040523 2.01595277166866
7.90492762269642 2.01457133479159
8.0150069615654 2.01319787321424
8.12661920009195 2.01183247243889
8.23978568452852 2.01047521445332
8.35452805838286 2.00912617777133
8.4708682665574 2.00778543747411
8.58882855954625 2.0064530652524
8.70843149769072 2.00512912944941
8.82969995549409 2.00381369510444
8.95265712599639 2.00250682399717
9.07732652521022 2.00120857469256
9.20373199661822 1.9999190025863
9.33189771573324 1.99863815995082
9.461848194722 1.99736609598174
9.59360828709315 1.99610285684477
9.72720319245054 1.99484848572304
9.86265846131282 1.99360302286471
10 1.99236650563095
10.1392540755881 1.99113896854418
10.2804473209331 1.98992044333655
10.423606739764 1.98871095899861
10.5687597118481 1.9875105418281
10.7159339982267 1.98631921547899
10.8651577465254 1.98513700101042
11.0164594963366 1.98396391693592
11.1698681846782 1.98279997927243
11.3254131515281 1.98164520158949
11.4831241454351 1.9804995950583
11.6430313292088 1.97936316850071
11.8051652856881 1.97823592843816
11.9695570235904 1.97711787914047
12.1362379834424 1.97600902267445
12.3052400435926 1.97490935895235
12.4765955263087 1.97381888578016
12.650337203959 1.97273759890556
12.8264983052806 1.97166549206576
13.0051125217341 1.97060255703492
13.1862140139475 1.96954878367142
13.3698374182495 1.96850415996466
13.5560178532937 1.9674686720817
13.7447909267754 1.96644230441336
13.9361927422414 1.96542503962008
14.1302599059953 1.96441685867734
14.3270295340983 1.96341774092065
14.5265392594678 1.9624276640902
14.728827239075 1.96144660437495
14.9339321612425 1.96047453645639
15.1418932530435 1.95951143355175
15.3527502878042 1.95855726745677
15.5665435927106 1.95761200858802
15.7833140565212 1.9566756260246
16.003103137387 1.95574808754949
16.2259528707809 1.95482935969027
16.4519058775366 1.95391940775932
16.6810053720006 1.95301819589357
16.9132951702965 1.95212568709362
17.1488196987054 1.95124184326232
17.3876240021625 1.95036662524286
17.629753752872 1.94949999285624
17.8752552590424 1.94864190493818
18.1241754737424 1.94779231937549
18.3765620038817 1.94695119314186
18.6324631193156 1.94611848233304
18.8919277620766 1.94529414220148
19.1550055557353 1.94447812719038
19.4217468148902 1.94367039096716
19.6922025547917 1.9428708864563
19.9664245010979 1.94207956587172
20.244465099768 1.94129638074839
20.5263775270925 1.94052128197354
20.8122156998634 1.93975421981717
21.102034285686 1.93899514396202
21.3958887134342 1.93824400353295
21.6938351838518 1.93750074712572
21.9959306803007 1.93676532283527
22.3022329796594 1.93603767828331
22.6128006633728 1.93531776064545
22.9276931286565 1.93460551667766
23.2469705998565 1.93390089274225
23.5706941399673 1.93320383483323
23.8989256623105 1.93251428860115
24.231727942376 1.93183219937735
24.5691646298279 1.93115751219769
24.9113002606779 1.93049017182572
25.2582002696278 1.92983012277533
25.6099310025846 1.92917730933281
25.9665597293487 1.92853167557846
26.3281546564802 1.92789316540759
26.6947849403432 1.9272617225511
27.0665207003324 1.92663729059544
27.4434330322836 1.92601981300213
27.8255940220713 1.92540923312677
28.2130767593947 1.92480549423753
28.6059553517574 1.92420853953316
29.0043049386399 1.92361831216057
29.4082017058706 1.92303475523183
29.8177229001967 1.92245781184077
30.2329468440578 1.92188742507911
30.6539529505653 1.92132353805215
31.0808217386906 1.92076609389393
31.5136348486648 1.92021503578204
31.9524750575921 1.91967030695194
32.397426295282 1.91913185071086
32.8485736603005 1.91859961045131
33.3060034362459 1.91807352966411
33.7698031082509 1.91755355195105
34.2400613797143 1.91703962103718
34.7168681892656 1.9165316807826
35.2003147279668 1.916029675194
35.6904934567523 1.91553354843571
36.1874981241128 1.91504324484041
36.6914237840249 1.91455870891949
37.2023668141307 1.91407988537304
37.72042493417 1.91360671909945
38.24569722467 1.91313915520472
38.7782841458945 1.91267713901138
39.3182875570577 1.91222061606715
39.8658107358044 1.91176953215314
40.4209583979631 1.91132383329189
40.9838367175726 1.91088346575495
41.5545533471887 1.91044837607029
42.1332174384729 1.91001851102928
42.7199396630678 1.90959381769347
43.314832233764 1.90917424340103
43.9180089259609 1.90875973577294
44.5295850994265 1.9083502427189
45.149677720361 1.90794571244293
45.7784053837662 1.90754609344876
46.4158883361278 1.90715133454497
47.0622484984128 1.90676138484979
47.7176094893874 1.90637619379579
48.3820966492596 1.90599571113419
49.0558370636505 1.90561988693908
49.7389595879007 1.90524867161126
50.4315948717136 1.90488201588201
51.1338753841432 1.90451987081653
51.8459354389291 1.90416218781721
52.5679112201842 1.90380891862671
53.2999408084409 1.90346001533082
54.0421642070592 1.90311543036115
54.7947233690028 1.90277511649757
55.5577622239888 1.90243902687054
56.3314267060135 1.90210711496322
57.1158647812643 1.9017793346134
57.9112264764176 1.90145564001531
58.7176639073325 1.90113598572117
59.5353313081437 1.90082032664269
60.3643850607586 1.90050861805235
61.204983724767 1.90020081558452
62.057288067765 1.89989687523648
62.9214610961034 1.89959675336925
63.7976680860628 1.89930040670832
64.6860766154632 1.89900779234423
65.5868565957144 1.89871886773302
66.5001803043112 1.89843359069653
67.4262224177834 1.89815191942264
68.3651600451024 1.89787381246533
69.317172761554 1.89759922874465
70.2824426430835 1.8973281275466
71.2611543011175 1.89706046852284
72.2534949178721 1.89679621169039
73.2596542821523 1.89653531743116
74.2798248256491 1.89627774649138
75.3142016597438 1.89602345998098
76.3629826128224 1.89577241937287
77.4263682681128 1.89552458650209
78.5045620020451 1.89527992356496
79.5977700231498 1.89503839311802
80.7062014114951 1.89479995807707
81.8300681586739 1.89456458171595
82.9695852083491 1.89433222766538
84.1249704973612 1.89410285991167
85.2964449974102 1.89387644279539
86.4842327573173 1.89365294100996
87.6885609458743 1.89343231960018
88.9096598952917 1.89321454396071
90.1477631452492 1.89299957983448
91.4031074875622 1.89278739331106
92.6759330114688 1.89257795082501
93.9664831495469 1.89237121915407
95.275004724273 1.89216716541744
96.6017479952265 1.89196575707395
97.9469667069539 1.89176696192015
99.310918137498 1.89157074808843
100.693863147603 1.89137708404507
102.096066230605 1.89118593858825
103.517795563018 1.89099728084603
104.959323055823 1.89081108027429
106.420924406472 1.89062730665467
107.902879151618 1.89044593009242
109.405470720574 1.89026692101429
110.928986489522 1.89009025016634
112.473717836475 1.88991588861176
114.039960197003 1.88974380772866
115.628013120738 1.88957397920781
117.23818032866 1.88940637505042
118.87076977119 1.88924096756583
120.526093687084 1.88907772936924
122.204468663149 1.88891663337938
123.906215694792 1.88875765281621
125.631660247412 1.88860076119858
127.381132318648 1.88844593234187
129.154966501488 1.88829314035564
130.953502048267 1.88814235964126
132.777082935543 1.88799356488952
134.626057929891 1.88784673107827
136.500780654601 1.88770183347001
138.401609657313 1.88755884760951
140.328908478587 1.88741774932137
142.283045721435 1.88727851470767
144.264395121816 1.88714112014552
146.273335620113 1.88700554228466
148.31025143361 1.88687175804505
150.375532129974 1.88673974461448
152.469572701757 1.88660947944613
154.592773641948 1.88648094025617
156.74554102056 1.88635410502135
158.928286562298 1.88622895197663
161.141427725302 1.88610545961272
163.385387780986 1.88598360667373
165.660595894992 1.88586337215477
167.967487209265 1.88574473529955
170.306502925284 1.885627675598
172.678090388436 1.88551217278392
175.082703173572 1.88539820683259
177.520801171764 1.88528575795843
179.992850678248 1.88517480661261
182.499324481615 1.88506533348077
185.04070195423 1.88495731948065
187.617469143912 1.88485074575974
190.230118866895 1.88474559369303
192.879150802078 1.88464184488067
195.565071586595 1.88453948114566
198.288394912707 1.88443848453161
201.04964162605 1.88433883730044
203.849339825246 1.88424052193015
206.688024962908 1.88414352111252
209.566239948043 1.88404781775095
212.484535249888 1.88395339495818
215.443469003188 1.8838602360541
218.443607114943 1.88376832456357
221.485523372636 1.88367764421422
224.569799553977 1.88358817893429
227.697025538168 1.88349991285047
230.867799418717 1.88341283028576
234.082727617829 1.88332691575736
237.342425002387 1.88324215397454
240.647515001542 1.88315852983656
243.998629725955 1.88307602843057
247.396410088681 1.88299463502956
250.841505927754 1.88291433509028
254.334576130465 1.88283511425125
257.87628875938 1.88275695833071
261.467321180109 1.8826798533246
265.108360190854 1.88260378540459
268.800102153761 1.88252874091613
272.543253128103 1.88245470637644
276.338529005317 1.88238166847258
280.18665564592 1.88230961405956
284.08836901833 1.88223853015839
288.04441533963 1.88216840395419
292.055551218275 1.88209922279433
296.122543798804 1.88203097418654
300.246170908555 1.8819636457971
304.42722120643 1.88189722544896
308.666494333727 1.88183170111996
312.964801067075 1.88176706094102
317.322963473498 1.88170329319438
321.741815067637 1.88164038631177
326.222200971167 1.88157832887273
330.764978074424 1.88151710960285
335.371015200293 1.88145671737203
340.041193270371 1.88139714119281
344.776405473446 1.88133837021867
349.577557436327 1.88128039374234
354.445567397044 1.88122320119418
359.381366380463 1.88116678214052
364.385898376355 1.88111112628207
369.46012051993 1.88105622345223
374.605003274899 1.88100206361562
379.821530619074 1.8809486368664
385.110700232557 1.88089593342675
390.473523688556 1.88084394364535
395.911026646846 1.88079265799581
401.424249049932 1.88074206707519
407.014245321944 1.88069216160247
412.682084570295 1.8806429324171
418.428850790158 1.88059437047752
424.255643071778 1.88054646685969
430.163575810679 1.88049921275568
436.153778920801 1.88045259947226
442.22739805059 1.88040661842943
448.385594802119 1.88036126115911
454.62954695324 1.8803165193037
460.960448682843 1.88027238461474
467.379510799246 1.88022884895158
473.887960971765 1.88018590428002
480.487043965513 1.880143542671
487.178021879463 1.8801017562993
493.962174387832 1.88006053744224
500.840798984821 1.88001987847841
507.815211232767 1.87997977188642
514.88674501375 1.87994021024363
522.056752784698 1.87990118622493
529.326605836056 1.87986269260149
536.697694554048 1.87982472223962
544.171428686589 1.8797872680995
551.749237612913 1.87975032323404
559.432570616938 1.87971388078772
567.222897164454 1.87967793399539
575.121707184161 1.87964247618121
583.130511352622 1.87960750075742
591.250841383188 1.87957300122332
599.484250318941 1.87953897116411
607.832312829722 1.87950540424982
616.296625513294 1.87947229423423
624.878807200689 1.87943963495379
633.580499265825 1.87940742032662
642.403365939419 1.87937564435139
651.34909462728 1.87934430110638
660.419396233031 1.87931338474839
669.616005485322 1.87928288951177
678.940681269611 1.87925280970743
688.39520696455 1.87922313972186
697.981390783065 1.87919387401614
707.701066118189 1.879165007125
717.556091893692 1.87913653365589
727.548352919623 1.87910844828799
737.679760252773 1.87908074577136
747.952251562181 1.87905342092597
758.367791499719 1.87902646864081
768.928372075831 1.87899988387304
779.636013040524 1.87897366164704
790.492762269642 1.87894779705359
801.500696156541 1.87892228524902
812.661920009195 1.87889712145429
823.978568452851 1.87887230095426
835.452805838287 1.87884781909675
847.08682665574 1.87882367129182
858.882855954626 1.87879985301086
870.843149769072 1.87877635978591
882.969995549408 1.87875318720877
895.26571259964 1.87873033093026
907.732652521022 1.87870778665946
920.373199661823 1.87868555016295
933.189771573324 1.87866361726404
946.184819472199 1.87864198384202
959.360828709315 1.87862064583147
972.720319245054 1.87859959922152
986.265846131283 1.87857884005511
1000 1.8785583644283
};
\addlegendentry{Wasserstein}
\addplot [ultra thick, color2]
table {%
0.001 1.87305823654808
0.00101392540755882 1.87300251883789
0.00102804473209331 1.87294603474085
0.0010423606739764 1.8728887738485
0.0010568759711848 1.87283072561472
0.00107159339982267 1.87277187935398
0.00108651577465254 1.87271222423968
0.00110164594963366 1.87265174930232
0.00111698681846782 1.87259044342777
0.00113254131515281 1.87252829535546
0.00114831241454351 1.87246529367657
0.00116430313292088 1.8724014268322
0.00118051652856881 1.87233668311153
0.00119695570235904 1.87227105064995
0.00121362379834424 1.87220451742714
0.00123052400435926 1.87213707126522
0.00124765955263087 1.87206869982676
0.0012650337203959 1.87199939061288
0.00128264983052806 1.87192913096126
0.00130051125217341 1.87185790804415
0.00131862140139475 1.8717857088664
0.00133698374182495 1.87171252026337
0.00135560178532937 1.87163832889896
0.00137447909267754 1.87156312126345
0.00139361927422414 1.87148688367151
0.00141302599059953 1.87140960226003
0.00143270295340983 1.87133126298601
0.00145265392594678 1.87125185162442
0.0014728827239075 1.87117135376601
0.00149339321612425 1.87108975481515
0.00151418932530435 1.87100703998761
0.00153527502878042 1.8709231943083
0.00155665435927106 1.87083820260907
0.00157833140565212 1.87075204952642
0.0016003103137387 1.87066471949919
0.00162259528707809 1.87057619676626
0.00164519058775366 1.87048646536425
0.00166810053720006 1.8703955091251
0.00169132951702965 1.87030331167377
0.00171488196987054 1.87020985642578
0.00173876240021625 1.87011512658486
0.00176297537528721 1.87001910514046
0.00178752552590424 1.86992177486532
0.00181241754737424 1.869823118313
0.00183765620038817 1.86972311781539
0.00186324631193156 1.86962175548017
0.00188919277620767 1.86951901318829
0.00191550055557353 1.86941487259141
0.00194217468148903 1.86930931510933
0.00196922025547917 1.86920232192742
0.00199664245010979 1.86909387399393
0.0020244465099768 1.86898395201745
0.00205263775270925 1.8688725364642
0.00208122156998634 1.86875960755537
0.0021102034285686 1.86864514526443
0.00213958887134342 1.86852912931444
0.00216938351838518 1.86841153917527
0.00219959306803007 1.86829235406094
0.00223022329796594 1.86817155292675
0.00226128006633728 1.8680491144666
0.00229276931286565 1.86792501711012
0.00232469705998565 1.86779923901989
0.00235706941399673 1.86767175808859
0.00238989256623105 1.86754255193615
0.0024231727942376 1.8674115979069
0.00245691646298279 1.86727887306668
0.00249113002606779 1.86714435419992
0.00252582002696278 1.86700801780677
0.00256099310025846 1.86686984010015
0.00259665597293487 1.86672979700279
0.00263281546564802 1.8665878641443
0.00266947849403432 1.8664440168582
0.00270665207003324 1.86629823017894
0.00274434330322837 1.86615047883887
0.00278255940220713 1.86600073726529
0.00282130767593947 1.86584897957739
0.00286059553517574 1.86569517958323
0.00290043049386399 1.86553931077671
0.00294082017058706 1.86538134633453
0.00298177229001967 1.86522125911311
0.00302329468440578 1.86505902164553
0.00306539529505653 1.86489460613848
0.00310808217386906 1.86472798446915
0.00315136348486648 1.86455912818217
0.00319524750575921 1.86438800848647
0.0032397426295282 1.86421459625228
0.00328485736603004 1.86403886200791
0.00333060034362459 1.86386077593675
0.00337698031082509 1.86368030787411
0.00342400613797143 1.86349742730414
0.00347168681892656 1.86331210335669
0.00352003147279668 1.86312430480425
0.00356904934567523 1.86293400005883
0.00361874981241128 1.86274115716885
0.00366914237840249 1.86254574381607
0.00372023668141307 1.86234772731246
0.003772042493417 1.86214707459718
0.003824569722467 1.86194375223342
0.00387782841458946 1.86173772640543
0.00393182875570577 1.86152896291538
0.00398658107358044 1.86131742718035
0.00404209583979631 1.86110308422933
0.00409838367175726 1.86088589870013
0.00415545533471888 1.86066583483644
0.00421332174384729 1.86044285648482
0.00427199396630678 1.86021692709175
0.0043314832233764 1.85998800970065
0.00439180089259609 1.85975606694898
0.00445295850994266 1.85952106106535
0.0045149677720361 1.85928295386664
0.00457784053837662 1.85904170675512
0.00464158883361278 1.85879728071567
0.00470622484984128 1.85854963631298
0.00477176094893875 1.85829873368879
0.00483820966492596 1.85804453255916
0.00490558370636505 1.85778699221182
0.00497389595879006 1.85752607150347
0.00504315948717136 1.85726172885722
0.00511338753841433 1.85699392226002
0.00518459354389291 1.85672260926011
0.00525679112201842 1.8564477469646
0.00532999408084409 1.856169292037
0.00540421642070592 1.8558872006949
0.00547947233690029 1.85560142870761
0.00555577622239888 1.85531193139393
0.00563314267060135 1.85501866361994
0.00571158647812643 1.85472157979689
0.00579112264764176 1.8544206338791
0.00587176639073326 1.85411577936197
0.00595353313081437 1.85380696928003
0.00603643850607586 1.85349415620511
0.0061204983724767 1.85317729224454
0.0062057288067765 1.85285632903944
0.00629214610961034 1.85253121776312
0.00637976680860628 1.85220190911952
0.00646860766154633 1.85186835334175
0.00655868565957144 1.85153050019079
0.00665001803043112 1.85118829895415
0.00674262224177834 1.85084169844478
0.00683651600451024 1.85049064699994
0.00693171727615541 1.8501350924803
0.00702824426430835 1.84977498226907
0.00712611543011175 1.84941026327123
0.00722534949178721 1.84904088191297
0.00732596542821523 1.84866678414116
0.00742798248256492 1.84828791542294
0.00753142016597438 1.84790422074555
0.00763629826128224 1.84751564461613
0.00774263682681127 1.84712213106179
0.00785045620020451 1.84672362362975
0.00795977700231499 1.84632006538762
0.00807062014114951 1.8459113989239
0.00818300681586739 1.84549756634853
0.00829695852083491 1.84507850929366
0.00841249704973612 1.84465416891459
0.00852964449974103 1.84422448589082
0.00864842327573173 1.84378940042734
0.00876885609458743 1.84334885225603
0.00889096598952916 1.84290278063725
0.00901477631452492 1.8424511243617
0.00914031074875623 1.84199382175231
0.00926759330114688 1.84153081066647
0.00939664831495469 1.8410620284984
0.00952750047242729 1.84058741218169
0.00966017479952265 1.84010689819212
0.0097946966706954 1.83962042255061
0.0099310918137498 1.83912792082649
0.0100693863147603 1.83862932814089
0.0102096066230605 1.83812457917043
0.0103517795563018 1.8376136081511
0.0104959323055823 1.83709634888242
0.0106420924406472 1.83657273473183
0.0107902879151618 1.83604269863929
0.0109405470720574 1.83550617312218
0.0110928986489522 1.83496309028048
0.0112473717836475 1.83441338180212
0.0114039960197003 1.83385697896875
0.0115628013120738 1.83329381266164
0.011723818032866 1.83272381336794
0.011887076977119 1.83214691118723
0.0120526093687084 1.83156303583835
0.0122204468663149 1.83097211666648
0.0123906215694792 1.83037408265066
0.0125631660247412 1.82976886241143
0.0127381132318648 1.82915638421899
0.0129154966501488 1.82853657600149
0.0130953502048267 1.8279093653538
0.0132777082935543 1.82727467954652
0.0134626057929891 1.82663244553539
0.0136500780654601 1.82598258997095
0.0138401609657313 1.82532503920869
0.0140328908478587 1.82465971931941
0.0142283045721435 1.82398655610006
0.0144264395121816 1.82330547508485
0.0146273335620113 1.82261640155678
0.014831025143361 1.82191926055958
0.0150375532129974 1.82121397690993
0.0152469572701757 1.82050047521018
0.0154592773641948 1.81977867986137
0.015674554102056 1.8190485150767
0.0158928286562298 1.8183099048954
0.0161141427725302 1.81756277319697
0.0163385387780986 1.81680704371586
0.0165660595894991 1.81604264005657
0.0167967487209265 1.81526948570915
0.0170306502925284 1.81448750406515
0.0172678090388436 1.81369661843395
0.0175082703173572 1.81289675205959
0.0177520801171764 1.81208782813798
0.0179992850678248 1.8112697698346
0.0182499324481615 1.81044250030259
0.018504070195423 1.80960594270131
0.0187617469143912 1.80876002021541
0.0190230118866894 1.80790465607424
0.0192879150802078 1.80703977357181
0.0195565071586595 1.80616529608718
0.0198288394912707 1.80528114710529
0.020104964162605 1.80438725023832
0.0203849339825246 1.80348352924741
0.0206688024962908 1.80256990806498
0.0209566239948043 1.8016463108174
0.0212484535249888 1.80071266184822
0.0215443469003188 1.79976888574184
0.0218443607114943 1.7988149073476
0.0221485523372636 1.79785065180448
0.0224569799553977 1.79687604456613
0.0227697025538168 1.79589101142646
0.0230867799418717 1.79489547854568
0.0234082727617829 1.79388937247682
0.0237342425002387 1.79287262019272
0.0240647515001542 1.79184514911349
0.0243998629725955 1.79080688713443
0.0247396410088681 1.78975776265445
0.0250841505927754 1.78869770460495
0.0254334576130465 1.78762664247909
0.025787628875938 1.78654450636166
0.0261467321180109 1.78545122695927
0.0265108360190854 1.78434673563108
0.0268800102153761 1.78323096441996
0.0272543253128103 1.78210384608406
0.0276338529005317 1.78096531412886
0.028018665564592 1.77981530283965
0.028408836901833 1.77865374731442
0.028804441533963 1.77748058349718
0.0292055551218275 1.77629574821173
0.0296122543798803 1.77509917919576
0.0300246170908555 1.77389081513545
0.030442722120643 1.77267059570036
0.0308666494333727 1.77143846157882
0.0312964801067075 1.77019435451359
0.0317322963473498 1.76893821733797
0.0321741815067637 1.76766999401218
0.0326222200971167 1.7663896296602
0.0330764978074424 1.76509707060685
0.0335371015200293 1.76379226441523
0.0340041193270371 1.76247515992449
0.0344776405473446 1.76114570728789
0.0349577557436328 1.75980385801113
0.0354445567397043 1.75844956499098
0.0359381366380463 1.75708278255419
0.0364385898376354 1.75570346649659
0.036946012051993 1.75431157412249
0.0374605003274899 1.75290706428428
0.0379821530619073 1.75148989742218
0.0385110700232557 1.75006003560429
0.0390473523688556 1.74861744256671
0.0395911026646846 1.74716208375384
0.0401424249049932 1.74569392635891
0.0407014245321944 1.74421293936448
0.0412682084570295 1.74271909358315
0.0418428850790158 1.74121236169837
0.0424255643071778 1.73969271830518
0.0430163575810679 1.73816013995122
0.04361537789208 1.73661460517753
0.044222739805059 1.73505609455952
0.0448385594802119 1.7334845907479
0.045462954695324 1.73190007850952
0.0460960448682843 1.73030254476821
0.0467379510799246 1.72869197864553
0.0473887960971765 1.72706837150143
0.0480487043965513 1.72543171697477
0.0487178021879463 1.72378201102373
0.0493962174387832 1.72211925196604
0.0500840798984821 1.72044344051903
0.0507815211232767 1.71875457983945
0.0514886745013749 1.71705267556312
0.0522056752784698 1.71533773584422
0.0529326605836056 1.71360977139443
0.0536697694554048 1.71186879552165
0.0544171428686589 1.71011482416847
0.0551749237612913 1.70834787595024
0.0559432570616938 1.70656797219281
0.0567222897164454 1.70477513696984
0.0575121707184161 1.70296939713968
0.0583130511352622 1.70115078238183
0.0591250841383188 1.69931932523291
0.0599484250318941 1.69747506112209
0.0607832312829723 1.69561802840613
0.0616296625513294 1.69374826840368
0.0624878807200689 1.69186582542917
0.0633580499265825 1.68997074682604
0.0642403365939419 1.68806308299933
0.065134909462728 1.68614288744763
0.0660419396233031 1.68421021679445
0.0669616005485322 1.68226513081874
0.0678940681269611 1.6803076924848
0.068839520696455 1.67833796797146
0.0697981390783066 1.67635602670039
0.0707701066118189 1.67436194136376
0.0717556091893692 1.67235578795093
0.0727548352919623 1.67033764577447
0.0737679760252773 1.66830759749522
0.0747952251562182 1.66626572914645
0.0758367791499719 1.66421213015723
0.0768928372075831 1.66214689337475
0.0779636013040523 1.6600701150858
0.0790492762269642 1.65798189503719
0.080150069615654 1.65588233645529
0.0812661920009195 1.65377154606444
0.0823978568452852 1.65164963410446
0.0835452805838287 1.64951671434703
0.0847086826655741 1.64737290411102
0.0858882855954625 1.64521832427675
0.0870843149769072 1.64305309929919
0.0882969995549409 1.64087735721997
0.089526571259964 1.63869122967827
0.0907732652521023 1.63649485192063
0.0920373199661822 1.6342883628095
0.0933189771573324 1.63207190483067
0.09461848194722 1.62984562409952
0.0959360828709314 1.62760967036596
0.0972720319245054 1.62536419701828
0.0986265846131282 1.62310936108567
0.1 1.62084532323952
0.101392540755882 1.61857224779349
0.102804473209331 1.61629030270227
0.10423606739764 1.61399965955907
0.10568759711848 1.61170049359183
0.107159339982267 1.60939298365813
0.108651577465254 1.6070773122388
0.110164594963366 1.60475366543015
0.111698681846782 1.60242223293501
0.113254131515281 1.60008320805229
0.114831241454351 1.59773678766533
0.116430313292088 1.5953831722288
0.118051652856881 1.5930225657544
0.119695570235904 1.590655175795
0.121362379834424 1.58828121342767
0.123052400435926 1.58590089323517
0.124765955263087 1.58351443328614
0.12650337203959 1.58112205511399
0.128264983052806 1.57872398369434
0.130051125217341 1.57632044742115
0.131862140139475 1.57391167808149
0.133698374182495 1.57149791082894
0.135560178532937 1.56907938415563
0.137447909267754 1.56665633986291
0.139361927422414 1.56422902303075
0.141302599059953 1.56179768198566
0.143270295340983 1.55936256826738
0.145265392594678 1.55692393659415
0.14728827239075 1.55448204482671
0.149339321612425 1.55203715393091
0.151418932530435 1.54958952793904
0.153527502878042 1.54713943390979
0.155665435927106 1.54468714188699
0.157833140565212 1.54223292485692
0.16003103137387 1.53977705870444
0.162259528707809 1.53731982216778
0.164519058775366 1.53486149679202
0.166810053720006 1.53240236688137
0.169132951702965 1.52994271945017
0.171488196987054 1.52748284417257
0.173876240021625 1.52502303333108
0.176297537528721 1.52256358176385
0.178752552590424 1.52010478681067
0.181241754737424 1.51764694825788
0.183765620038817 1.51519036828199
0.186324631193156 1.5127353513922
0.188919277620767 1.51028220437168
0.191550055557353 1.50783123621777
0.194217468148903 1.50538275808098
0.196922025547917 1.5029370832029
0.199664245010979 1.50049452685303
0.20244465099768 1.49805540626441
0.205263775270925 1.49562004056832
0.208122156998634 1.49318875072778
0.211020342856859 1.49076185947012
0.213958887134342 1.48833969121842
0.216938351838518 1.48592257202198
0.219959306803007 1.48351082948585
0.223022329796594 1.48110479269927
0.226128006633728 1.47870479216324
0.229276931286565 1.47631115971709
0.232469705998565 1.4739242284642
0.235706941399673 1.47154433269672
0.238989256623105 1.46917180781948
0.24231727942376 1.46680699027301
0.245691646298279 1.46445021745571
0.249113002606779 1.4621018276452
0.252582002696278 1.45976215991886
0.256099310025846 1.45743155407362
0.259665597293487 1.45511035054492
0.263281546564802 1.45279889032504
0.266947849403432 1.45049751488057
0.270665207003324 1.44820656606932
0.274434330322837 1.44592638605649
0.278255940220713 1.44365731723019
0.282130767593947 1.44139970211637
0.286059553517574 1.43915388329312
0.290043049386399 1.43692020330443
0.294082017058706 1.43469900457333
0.298177229001967 1.43249062931461
0.302329468440578 1.43029541944695
0.306539529505653 1.42811371650463
0.310808217386906 1.42594586154875
0.315136348486648 1.42379219507809
0.319524750575921 1.42165305693955
0.32397426295282 1.4195287862382
0.328485736603004 1.41741972124703
0.333060034362459 1.41532619931638
0.337698031082509 1.41324855678315
0.342400613797143 1.41118712887962
0.347168681892656 1.40914224964223
0.352003147279668 1.40711425182004
0.356904934567523 1.40510346678311
0.361874981241128 1.40311022443073
0.366914237840249 1.40113485309955
0.372023668141307 1.39917767947166
0.3772042493417 1.39723902848267
0.3824569722467 1.39531922322973
0.387782841458946 1.39341858487968
0.393182875570577 1.39153743257717
0.398658107358044 1.38967608335301
0.404209583979631 1.38783485203254
0.409838367175726 1.38601405114427
0.415545533471888 1.38421399082868
0.421332174384729 1.38243497874731
0.427199396630678 1.38067731999211
0.43314832233764 1.3789413169951
0.439180089259609 1.37722726943844
0.445295850994266 1.37553547416482
0.45149677720361 1.3738662250884
0.457784053837662 1.37221981310607
0.464158883361278 1.37059652600935
0.470622484984128 1.36899664839678
0.477176094893875 1.3674204615869
0.483820966492596 1.36586824353187
0.490558370636505 1.36434026873171
0.497389595879006 1.36283680814934
0.504315948717136 1.36135812912623
0.511338753841433 1.35990449529893
0.518459354389291 1.35847616651642
0.525679112201842 1.35707339875821
0.532999408084409 1.35569644405351
0.540421642070592 1.35434555040118
0.547947233690029 1.35302096169072
0.555577622239888 1.35172291762434
0.563314267060136 1.35045165363994
0.571158647812643 1.34920740083533
0.579112264764176 1.34799038589349
0.587176639073326 1.34680083100902
0.595353313081437 1.34563895381584
0.603643850607587 1.34450496731606
0.61204983724767 1.34339907981022
0.62057288067765 1.34232149482877
0.629214610961034 1.34127241106498
0.637976680860628 1.3402520223092
0.646860766154633 1.33926051738454
0.655868565957143 1.33829808008408
0.665001803043112 1.33736488910948
0.674262224177834 1.33646111801124
0.683651600451024 1.33558693513043
0.693171727615541 1.33474250354206
0.702824426430835 1.33392798100012
0.712611543011175 1.33314351988419
0.722534949178721 1.33238926714786
0.732596542821523 1.33166536426878
0.742798248256492 1.33097194720053
0.753142016597437 1.33030914632621
0.763629826128224 1.32967708641392
0.774263682681127 1.329075886574
0.785045620020451 1.32850566021818
0.795977700231499 1.3279665150206
0.80706201411495 1.32745855288071
0.818300681586739 1.32698186988819
0.829695852083491 1.32653655628973
0.841249704973612 1.32612269645783
0.852964449974102 1.32574036886155
0.864842327573172 1.32538964603938
0.876885609458743 1.32507059457398
0.889096598952916 1.32478327506909
0.901477631452492 1.32452774212844
0.914031074875623 1.32430404433674
0.926759330114688 1.32411222424277
0.939664831495469 1.3239523183445
0.952750047242729 1.32382435707643
0.966017479952265 1.3237283647989
0.97946966706954 1.32366435978961
0.99310918137498 1.32363235423726
1.00693863147603 1.32363235423726
1.02096066230605 1.32366435978961
1.03517795563018 1.3237283647989
1.04959323055823 1.32382435707643
1.06420924406472 1.3239523183445
1.07902879151618 1.32411222424277
1.09405470720574 1.32430404433674
1.10928986489522 1.32452774212844
1.12473717836475 1.32478327506909
1.14039960197003 1.32507059457398
1.15628013120738 1.32538964603938
1.1723818032866 1.32574036886155
1.1887076977119 1.32612269645783
1.20526093687084 1.32653655628973
1.22204468663149 1.32698186988819
1.23906215694792 1.32745855288071
1.25631660247412 1.3279665150206
1.27381132318648 1.32850566021818
1.29154966501488 1.329075886574
1.30953502048267 1.32967708641392
1.32777082935543 1.33030914632621
1.34626057929891 1.33097194720053
1.36500780654601 1.33166536426878
1.38401609657313 1.33238926714786
1.40328908478587 1.33314351988419
1.42283045721435 1.33392798100012
1.44264395121816 1.33474250354206
1.46273335620113 1.33558693513043
1.4831025143361 1.33646111801124
1.50375532129974 1.33736488910948
1.52469572701757 1.33829808008408
1.54592773641948 1.33926051738454
1.5674554102056 1.3402520223092
1.58928286562298 1.34127241106498
1.61141427725302 1.34232149482877
1.63385387780986 1.34339907981022
1.65660595894991 1.34450496731606
1.67967487209265 1.34563895381584
1.70306502925284 1.34680083100902
1.72678090388436 1.34799038589349
1.75082703173573 1.34920740083533
1.77520801171763 1.35045165363994
1.79992850678248 1.35172291762434
1.82499324481615 1.35302096169072
1.8504070195423 1.35434555040118
1.87617469143912 1.35569644405351
1.90230118866894 1.35707339875821
1.92879150802078 1.35847616651642
1.95565071586595 1.35990449529893
1.98288394912707 1.36135812912623
2.0104964162605 1.36283680814934
2.03849339825246 1.36434026873171
2.06688024962908 1.36586824353187
2.09566239948043 1.3674204615869
2.12484535249888 1.36899664839678
2.15443469003188 1.37059652600935
2.18443607114943 1.37221981310607
2.21485523372636 1.3738662250884
2.24569799553977 1.37553547416482
2.27697025538168 1.37722726943844
2.30867799418717 1.3789413169951
2.34082727617829 1.38067731999211
2.37342425002387 1.38243497874731
2.40647515001542 1.38421399082868
2.43998629725955 1.38601405114427
2.47396410088681 1.38783485203254
2.50841505927754 1.38967608335301
2.54334576130465 1.39153743257717
2.5787628875938 1.39341858487968
2.61467321180109 1.39531922322973
2.65108360190854 1.39723902848267
2.6880010215376 1.39917767947166
2.72543253128103 1.40113485309955
2.76338529005317 1.40311022443073
2.8018665564592 1.40510346678311
2.8408836901833 1.40711425182004
2.8804441533963 1.40914224964223
2.92055551218274 1.41118712887962
2.96122543798803 1.41324855678315
3.00246170908555 1.41532619931638
3.0442722120643 1.41741972124703
3.08666494333727 1.4195287862382
3.12964801067075 1.42165305693955
3.17322963473498 1.42379219507809
3.21741815067637 1.42594586154875
3.26222200971167 1.42811371650463
3.30764978074424 1.43029541944695
3.35371015200293 1.43249062931461
3.40041193270371 1.43469900457333
3.44776405473446 1.43692020330443
3.49577557436328 1.43915388329312
3.54445567397044 1.44139970211637
3.59381366380463 1.44365731723019
3.64385898376354 1.44592638605649
3.6946012051993 1.44820656606932
3.74605003274899 1.45049751488057
3.79821530619074 1.45279889032504
3.85110700232557 1.45511035054492
3.90473523688556 1.45743155407362
3.95911026646846 1.45976215991886
4.01424249049932 1.4621018276452
4.07014245321944 1.46445021745571
4.12682084570295 1.46680699027301
4.18428850790158 1.46917180781948
4.24255643071778 1.47154433269672
4.3016357581068 1.4739242284642
4.36153778920801 1.47631115971709
4.4222739805059 1.47870479216324
4.48385594802119 1.48110479269927
4.5462954695324 1.48351082948585
4.60960448682843 1.48592257202198
4.67379510799246 1.48833969121842
4.73887960971765 1.49076185947012
4.80487043965513 1.49318875072778
4.87178021879463 1.49562004056832
4.93962174387832 1.49805540626441
5.00840798984821 1.50049452685303
5.07815211232767 1.5029370832029
5.14886745013749 1.50538275808098
5.22056752784697 1.50783123621777
5.29326605836056 1.51028220437168
5.36697694554048 1.5127353513922
5.44171428686589 1.51519036828199
5.51749237612912 1.51764694825788
5.59432570616938 1.52010478681067
5.67222897164454 1.52256358176385
5.75121707184161 1.52502303333108
5.83130511352622 1.52748284417257
5.91250841383188 1.52994271945017
5.99484250318941 1.53240236688137
6.07832312829723 1.53486149679202
6.16296625513294 1.53731982216778
6.24878807200689 1.53977705870444
6.33580499265825 1.54223292485692
6.42403365939419 1.54468714188699
6.5134909462728 1.54713943390979
6.60419396233031 1.54958952793904
6.69616005485322 1.55203715393091
6.78940681269611 1.55448204482671
6.8839520696455 1.55692393659415
6.97981390783066 1.55936256826738
7.07701066118189 1.56179768198566
7.17556091893693 1.56422902303075
7.27548352919622 1.56665633986291
7.37679760252773 1.56907938415563
7.47952251562182 1.57149791082894
7.58367791499719 1.57391167808149
7.68928372075831 1.57632044742115
7.79636013040523 1.57872398369434
7.90492762269642 1.58112205511399
8.0150069615654 1.58351443328614
8.12661920009195 1.58590089323517
8.23978568452852 1.58828121342767
8.35452805838286 1.590655175795
8.4708682665574 1.5930225657544
8.58882855954625 1.5953831722288
8.70843149769072 1.59773678766533
8.82969995549409 1.60008320805229
8.95265712599639 1.60242223293501
9.07732652521022 1.60475366543015
9.20373199661822 1.6070773122388
9.33189771573324 1.60939298365813
9.461848194722 1.61170049359183
9.59360828709315 1.61399965955907
9.72720319245054 1.61629030270227
9.86265846131282 1.61857224779349
10 1.62084532323952
10.1392540755881 1.62310936108567
10.2804473209331 1.62536419701828
10.423606739764 1.62760967036596
10.5687597118481 1.62984562409952
10.7159339982267 1.63207190483067
10.8651577465254 1.6342883628095
11.0164594963366 1.63649485192063
11.1698681846782 1.63869122967827
11.3254131515281 1.64087735721997
11.4831241454351 1.6430530992992
11.6430313292088 1.64521832427675
11.8051652856881 1.64737290411102
11.9695570235904 1.64951671434703
12.1362379834424 1.65164963410446
12.3052400435926 1.65377154606444
12.4765955263087 1.65588233645529
12.650337203959 1.65798189503719
12.8264983052806 1.6600701150858
13.0051125217341 1.66214689337475
13.1862140139475 1.66421213015723
13.3698374182495 1.66626572914645
13.5560178532937 1.66830759749522
13.7447909267754 1.67033764577447
13.9361927422414 1.67235578795093
14.1302599059953 1.67436194136376
14.3270295340983 1.67635602670039
14.5265392594678 1.67833796797146
14.728827239075 1.6803076924848
14.9339321612425 1.68226513081874
15.1418932530435 1.68421021679445
15.3527502878042 1.68614288744763
15.5665435927106 1.68806308299933
15.7833140565212 1.68997074682604
16.003103137387 1.69186582542918
16.2259528707809 1.69374826840368
16.4519058775366 1.69561802840613
16.6810053720006 1.69747506112209
16.9132951702965 1.69931932523291
17.1488196987054 1.70115078238183
17.3876240021625 1.70296939713968
17.629753752872 1.70477513696984
17.8752552590424 1.70656797219281
18.1241754737424 1.70834787595024
18.3765620038817 1.71011482416847
18.6324631193156 1.71186879552165
18.8919277620766 1.71360977139443
19.1550055557353 1.71533773584422
19.4217468148902 1.71705267556311
19.6922025547917 1.71875457983945
19.9664245010979 1.72044344051903
20.244465099768 1.72211925196604
20.5263775270925 1.72378201102373
20.8122156998634 1.72543171697477
21.102034285686 1.72706837150143
21.3958887134342 1.72869197864553
21.6938351838518 1.73030254476821
21.9959306803007 1.73190007850952
22.3022329796594 1.7334845907479
22.6128006633728 1.73505609455952
22.9276931286565 1.73661460517753
23.2469705998565 1.73816013995122
23.5706941399673 1.73969271830518
23.8989256623105 1.74121236169836
24.231727942376 1.74271909358315
24.5691646298279 1.74421293936448
24.9113002606779 1.74569392635891
25.2582002696278 1.74716208375384
25.6099310025846 1.74861744256671
25.9665597293487 1.75006003560429
26.3281546564802 1.75148989742218
26.6947849403432 1.75290706428428
27.0665207003324 1.75431157412249
27.4434330322836 1.75570346649659
27.8255940220713 1.75708278255419
28.2130767593947 1.75844956499098
28.6059553517574 1.75980385801113
29.0043049386399 1.76114570728789
29.4082017058706 1.76247515992449
29.8177229001967 1.76379226441523
30.2329468440578 1.76509707060685
30.6539529505653 1.7663896296602
31.0808217386906 1.76766999401218
31.5136348486648 1.76893821733797
31.9524750575921 1.77019435451359
32.397426295282 1.77143846157882
32.8485736603005 1.77267059570036
33.3060034362459 1.77389081513545
33.7698031082509 1.77509917919576
34.2400613797143 1.77629574821173
34.7168681892656 1.77748058349718
35.2003147279668 1.77865374731442
35.6904934567523 1.77981530283965
36.1874981241128 1.78096531412886
36.6914237840249 1.78210384608406
37.2023668141307 1.78323096441996
37.72042493417 1.78434673563108
38.24569722467 1.78545122695927
38.7782841458945 1.78654450636166
39.3182875570577 1.78762664247909
39.8658107358044 1.78869770460495
40.4209583979631 1.78975776265445
40.9838367175726 1.79080688713443
41.5545533471887 1.79184514911349
42.1332174384729 1.79287262019272
42.7199396630678 1.79388937247682
43.314832233764 1.79489547854568
43.9180089259609 1.79589101142646
44.5295850994265 1.79687604456613
45.149677720361 1.79785065180448
45.7784053837662 1.7988149073476
46.4158883361278 1.79976888574184
47.0622484984128 1.80071266184822
47.7176094893874 1.8016463108174
48.3820966492596 1.80256990806498
49.0558370636505 1.80348352924741
49.7389595879007 1.80438725023832
50.4315948717136 1.80528114710529
51.1338753841432 1.80616529608718
51.8459354389291 1.80703977357181
52.5679112201842 1.80790465607424
53.2999408084409 1.80876002021541
54.0421642070592 1.80960594270131
54.7947233690028 1.81044250030259
55.5577622239888 1.8112697698346
56.3314267060135 1.81208782813798
57.1158647812643 1.81289675205959
57.9112264764176 1.81369661843395
58.7176639073325 1.81448750406515
59.5353313081437 1.81526948570915
60.3643850607586 1.81604264005657
61.204983724767 1.81680704371586
62.057288067765 1.81756277319697
62.9214610961034 1.8183099048954
63.7976680860628 1.8190485150767
64.6860766154632 1.81977867986137
65.5868565957144 1.82050047521018
66.5001803043112 1.82121397690993
67.4262224177834 1.82191926055958
68.3651600451024 1.82261640155678
69.317172761554 1.82330547508485
70.2824426430835 1.82398655610006
71.2611543011175 1.82465971931941
72.2534949178721 1.82532503920869
73.2596542821523 1.82598258997095
74.2798248256491 1.82663244553539
75.3142016597438 1.82727467954652
76.3629826128224 1.8279093653538
77.4263682681128 1.82853657600149
78.5045620020451 1.82915638421899
79.5977700231498 1.82976886241143
80.7062014114951 1.83037408265066
81.8300681586739 1.83097211666648
82.9695852083491 1.83156303583835
84.1249704973612 1.83214691118723
85.2964449974102 1.83272381336794
86.4842327573173 1.83329381266164
87.6885609458743 1.83385697896875
88.9096598952917 1.83441338180212
90.1477631452492 1.83496309028048
91.4031074875622 1.83550617312218
92.6759330114688 1.83604269863929
93.9664831495469 1.83657273473183
95.275004724273 1.83709634888242
96.6017479952265 1.8376136081511
97.9469667069539 1.83812457917043
99.310918137498 1.83862932814089
100.693863147603 1.83912792082649
102.096066230605 1.83962042255061
103.517795563018 1.84010689819212
104.959323055823 1.84058741218169
106.420924406472 1.8410620284984
107.902879151618 1.84153081066647
109.405470720574 1.84199382175231
110.928986489522 1.8424511243617
112.473717836475 1.84290278063725
114.039960197003 1.84334885225603
115.628013120738 1.84378940042734
117.23818032866 1.84422448589082
118.87076977119 1.84465416891459
120.526093687084 1.84507850929366
122.204468663149 1.84549756634853
123.906215694792 1.8459113989239
125.631660247412 1.84632006538762
127.381132318648 1.84672362362975
129.154966501488 1.84712213106179
130.953502048267 1.84751564461613
132.777082935543 1.84790422074555
134.626057929891 1.84828791542294
136.500780654601 1.84866678414116
138.401609657313 1.84904088191297
140.328908478587 1.84941026327123
142.283045721435 1.84977498226907
144.264395121816 1.8501350924803
146.273335620113 1.85049064699994
148.31025143361 1.85084169844478
150.375532129974 1.85118829895415
152.469572701757 1.85153050019079
154.592773641948 1.85186835334175
156.74554102056 1.85220190911952
158.928286562298 1.85253121776312
161.141427725302 1.85285632903944
163.385387780986 1.85317729224454
165.660595894992 1.85349415620511
167.967487209265 1.85380696928003
170.306502925284 1.85411577936197
172.678090388436 1.8544206338791
175.082703173572 1.85472157979689
177.520801171764 1.85501866361994
179.992850678248 1.85531193139393
182.499324481615 1.85560142870761
185.04070195423 1.8558872006949
187.617469143912 1.856169292037
190.230118866895 1.8564477469646
192.879150802078 1.85672260926011
195.565071586595 1.85699392226002
198.288394912707 1.85726172885722
201.04964162605 1.85752607150347
203.849339825246 1.85778699221182
206.688024962908 1.85804453255916
209.566239948043 1.85829873368879
212.484535249888 1.85854963631298
215.443469003188 1.85879728071567
218.443607114943 1.85904170675512
221.485523372636 1.85928295386664
224.569799553977 1.85952106106535
227.697025538168 1.85975606694898
230.867799418717 1.85998800970065
234.082727617829 1.86021692709175
237.342425002387 1.86044285648482
240.647515001542 1.86066583483644
243.998629725955 1.86088589870013
247.396410088681 1.86110308422933
250.841505927754 1.86131742718035
254.334576130465 1.86152896291538
257.87628875938 1.86173772640543
261.467321180109 1.86194375223342
265.108360190854 1.86214707459718
268.800102153761 1.86234772731246
272.543253128103 1.86254574381607
276.338529005317 1.86274115716885
280.18665564592 1.86293400005883
284.08836901833 1.86312430480425
288.04441533963 1.86331210335668
292.055551218275 1.86349742730414
296.122543798804 1.86368030787411
300.246170908555 1.86386077593675
304.42722120643 1.86403886200791
308.666494333727 1.86421459625228
312.964801067075 1.86438800848647
317.322963473498 1.86455912818217
321.741815067637 1.86472798446915
326.222200971167 1.86489460613848
330.764978074424 1.86505902164553
335.371015200293 1.86522125911311
340.041193270371 1.86538134633453
344.776405473446 1.86553931077671
349.577557436327 1.86569517958323
354.445567397044 1.86584897957739
359.381366380463 1.86600073726529
364.385898376355 1.86615047883887
369.46012051993 1.86629823017894
374.605003274899 1.8664440168582
379.821530619074 1.8665878641443
385.110700232557 1.86672979700279
390.473523688556 1.86686984010015
395.911026646846 1.86700801780677
401.424249049932 1.86714435419992
407.014245321944 1.86727887306668
412.682084570295 1.8674115979069
418.428850790158 1.86754255193615
424.255643071778 1.86767175808859
430.163575810679 1.86779923901989
436.153778920801 1.86792501711012
442.22739805059 1.8680491144666
448.385594802119 1.86817155292675
454.62954695324 1.86829235406094
460.960448682843 1.86841153917527
467.379510799246 1.86852912931444
473.887960971765 1.86864514526443
480.487043965513 1.86875960755537
487.178021879463 1.8688725364642
493.962174387832 1.86898395201745
500.840798984821 1.86909387399393
507.815211232767 1.86920232192742
514.88674501375 1.86930931510933
522.056752784698 1.86941487259141
529.326605836056 1.86951901318829
536.697694554048 1.86962175548017
544.171428686589 1.86972311781539
551.749237612913 1.869823118313
559.432570616938 1.86992177486532
567.222897164454 1.87001910514046
575.121707184161 1.87011512658486
583.130511352622 1.87020985642578
591.250841383188 1.87030331167377
599.484250318941 1.8703955091251
607.832312829722 1.87048646536425
616.296625513294 1.87057619676626
624.878807200689 1.87066471949919
633.580499265825 1.87075204952642
642.403365939419 1.87083820260907
651.34909462728 1.8709231943083
660.419396233031 1.87100703998761
669.616005485322 1.87108975481515
678.940681269611 1.87117135376601
688.39520696455 1.87125185162442
697.981390783065 1.87133126298601
707.701066118189 1.87140960226003
717.556091893692 1.87148688367151
727.548352919623 1.87156312126345
737.679760252773 1.87163832889895
747.952251562181 1.87171252026337
758.367791499719 1.8717857088664
768.928372075831 1.87185790804415
779.636013040524 1.87192913096126
790.492762269642 1.87199939061288
801.500696156541 1.87206869982676
812.661920009195 1.87213707126522
823.978568452851 1.87220451742714
835.452805838287 1.87227105064995
847.08682665574 1.87233668311153
858.882855954626 1.8724014268322
870.843149769072 1.87246529367657
882.969995549408 1.87252829535546
895.26571259964 1.87259044342777
907.732652521022 1.87265174930232
920.373199661823 1.87271222423968
933.189771573324 1.87277187935398
946.184819472199 1.87283072561472
959.360828709315 1.8728887738485
972.720319245054 1.87294603474085
986.265846131283 1.87300251883789
1000 1.87305823654808
};
\addlegendentry{KL}
\end{axis}

\end{tikzpicture}


==> images/inter_frob.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.141176470588235,0.929411764705882}
\definecolor{color1}{rgb}{0,0.286274509803922,0.856862745098039}
\definecolor{color2}{rgb}{0,0.427450980392157,0.786274509803922}
\definecolor{color3}{rgb}{0,0.572549019607843,0.713725490196078}
\definecolor{color4}{rgb}{0,0.713725490196078,0.643137254901961}
\definecolor{color5}{rgb}{0,0.858823529411765,0.570588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
ticks=none,
%tick align=outside,
%tick pos=left,
%title={Frobenious},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-5.26586829209884, xmax=12.2085031744908,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.20847781219346, ymax=15.26630494104,
yticklabels={,,},
xticklabels={,,},
%ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
4.47213595499958 0
4.46990699381038 0.044644671221845
4.46322233211976 0.0892448396644993
4.45208863334388 0.13375604691011
4.43651699579581 0.178133923219281
4.4165229416225 0.222334231759793
4.39212640133197 0.266312912702838
4.36335169392615 0.310026127142821
4.33022750265918 0.353430300796927
4.29278684644527 0.39648216744092
4.25106704694478 0.439138812037851
4.20510969136118 0.481357713516704
4.15496059098596 0.523096787158324
4.10066973553301 0.564314426546377
4.04229124330773 0.604969545041535
3.97988330726079 0.645021616737527
3.91350813698004 0.684430716858251
3.84323189667874 0.723157561555648
3.76912463924156 0.761163547068707
3.69126023639437 0.798410788204528
3.6097163050673 0.834862156103106
3.52457413002448 0.870481315248189
3.43591858283764 0.905232759687307
3.34383803728426 0.939081848424882
3.2484242812547 0.97199483995312
3.14977242525597 1.00393892588629
3.04798080760359 1.03488226366482
2.94315089639577 1.06479400829667
2.83538718836779 1.09364434310427
2.72479710472744 1.12140450944648
2.61149088407515 1.14804683538575
2.49558147251582 1.17354476327219
2.37718441107165 1.19787287621675
2.25641772050834 1.22100692342738
2.13340178368944 1.2429238443827
2.00825922557608 1.26360179181926
1.88111479099174 1.28302015350937
1.75209522027391 1.30115957280778
1.62132912293655 1.31800196794685
1.48894684946935 1.33353055006083
1.3550803614015 1.34772983992134
1.21986309975958 1.36058568336746
1.08342985205067 1.37208526541485
0.945916617903174 1.38221712303005
0.807460473499488 1.39097115655703
0.668199434935448 1.3983386397848
0.528272320642896 1.40431222864584
0.387818613012443 1.40888596853688
0.246978319354396 1.41205530025452
0.105891832336418 1.41381706453998
-0.0353002099629328 1.4141695052283
-0.176457064245295 1.41311227099894
-0.317438022288491 1.41064641572598
-0.458102551207538 1.40677439742757
-0.598310433540886 1.40150007581577
-0.737921907022233 1.39482870844906
-0.876797803898591 1.38676694549151
-1.01479968965573 1.37732282308378
-1.15179000101271 1.36650575533245
-1.28763218304795 1.35432652492592
-1.42219082532015 1.34079727238592
-1.55533179684836 1.32593148396561
-1.68692237981665 1.30974397820619
-1.81683140187015 1.29225089116543
-1.94492936687044 1.27346966033294
-2.07108858398019 1.25341900724805
-2.19518329494811 1.23211891883782
-2.31708979946754 1.20959062749359
-2.4366865784836 1.18585658990613
-2.55385441532601 1.16094046468024
-2.66847651454689 1.13486708875144
-2.78043861834497 1.10766245262787
-2.88962912046027 1.07935367448246
-2.99593917742565 1.04996897312093
-3.09926281706432 1.01953763985262
-3.19949704412525 0.98809000929236
-3.29654194295105 0.955657429122198
-3.39030077707607 0.922272228843382
-3.48068008565542 0.887967687549598
-3.56758977662876 0.852778000753653
-3.65094321652605 0.816738246300636
-3.73065731682567 0.779884349401568
-3.80665261677884 0.742253046822362
-3.87885336261785 0.703881850263823
-3.94718758306904 0.664809008969162
-4.01158716109537 0.625073471596326
-4.07198790179691 0.584714847393123
-4.12832959640176 0.543773366713862
-4.18055608228344 0.502289840916867
-4.22861529894503 0.46030562168282
-4.27245933991416 0.417862559794514
-4.31204450049731 0.375002963419075
-4.34733132134552 0.331769555934266
-4.37828462778836 0.288205433340892
-4.40487356489681 0.244354021303772
-4.42707162824011 0.200259031864091
-4.44485669030597 0.155964419866284
-4.45821102255773 0.111514339142894
-4.46712131310658 0.066953098501071
-4.47157867998112 0.0223251175545892
-4.47157867998112 -0.0223251175545894
-4.46712131310658 -0.0669530985010707
-4.45821102255773 -0.111514339142893
-4.44485669030597 -0.155964419866283
-4.42707162824011 -0.200259031864091
-4.40487356489681 -0.244354021303773
-4.37828462778836 -0.288205433340892
-4.34733132134552 -0.331769555934265
-4.31204450049731 -0.375002963419075
-4.27245933991416 -0.417862559794514
-4.22861529894503 -0.46030562168282
-4.18055608228344 -0.502289840916866
-4.12832959640176 -0.543773366713862
-4.07198790179691 -0.584714847393122
-4.01158716109537 -0.625073471596326
-3.94718758306904 -0.664809008969163
-3.87885336261785 -0.703881850263823
-3.80665261677884 -0.742253046822362
-3.73065731682567 -0.779884349401568
-3.65094321652605 -0.816738246300636
-3.56758977662876 -0.852778000753652
-3.48068008565542 -0.887967687549598
-3.39030077707607 -0.922272228843382
-3.29654194295105 -0.955657429122198
-3.19949704412526 -0.98809000929236
-3.09926281706432 -1.01953763985262
-2.99593917742565 -1.04996897312093
-2.88962912046027 -1.07935367448246
-2.78043861834497 -1.10766245262787
-2.66847651454689 -1.13486708875144
-2.55385441532601 -1.16094046468024
-2.4366865784836 -1.18585658990613
-2.31708979946754 -1.20959062749359
-2.19518329494811 -1.23211891883782
-2.07108858398019 -1.25341900724805
-1.94492936687044 -1.27346966033294
-1.81683140187015 -1.29225089116543
-1.68692237981666 -1.30974397820619
-1.55533179684836 -1.32593148396561
-1.42219082532015 -1.34079727238592
-1.28763218304795 -1.35432652492592
-1.15179000101271 -1.36650575533245
-1.01479968965573 -1.37732282308378
-0.876797803898591 -1.38676694549151
-0.737921907022231 -1.39482870844906
-0.598310433540887 -1.40150007581577
-0.458102551207537 -1.40677439742757
-0.317438022288492 -1.41064641572598
-0.176457064245295 -1.41311227099894
-0.0353002099629349 -1.4141695052283
0.105891832336417 -1.41381706453998
0.246978319354397 -1.41205530025452
0.387818613012442 -1.40888596853688
0.528272320642896 -1.40431222864584
0.668199434935446 -1.3983386397848
0.807460473499487 -1.39097115655703
0.945916617903174 -1.38221712303005
1.08342985205067 -1.37208526541485
1.21986309975958 -1.36058568336746
1.35508036140149 -1.34772983992134
1.48894684946935 -1.33353055006083
1.62132912293655 -1.31800196794685
1.75209522027391 -1.30115957280778
1.88111479099174 -1.28302015350937
2.00825922557608 -1.26360179181927
2.13340178368944 -1.2429238443827
2.25641772050834 -1.22100692342738
2.37718441107165 -1.19787287621675
2.49558147251582 -1.17354476327219
2.61149088407515 -1.14804683538575
2.72479710472744 -1.12140450944648
2.83538718836779 -1.09364434310427
2.94315089639577 -1.06479400829667
3.04798080760359 -1.03488226366482
3.14977242525597 -1.00393892588629
3.2484242812547 -0.97199483995312
3.34383803728426 -0.939081848424882
3.43591858283764 -0.905232759687307
3.52457413002448 -0.870481315248189
3.6097163050673 -0.834862156103107
3.69126023639437 -0.798410788204528
3.76912463924156 -0.761163547068708
3.84323189667874 -0.723157561555648
3.91350813698004 -0.68443071685825
3.97988330726079 -0.645021616737528
4.04229124330773 -0.604969545041535
4.10066973553301 -0.564314426546378
4.15496059098596 -0.523096787158324
4.20510969136118 -0.481357713516704
4.25106704694478 -0.439138812037851
4.29278684644527 -0.396482167440919
4.33022750265918 -0.353430300796928
4.36335169392615 -0.310026127142821
4.39212640133197 -0.266312912702838
4.4165229416225 -0.222334231759793
4.43651699579581 -0.178133923219281
4.45208863334388 -0.133756046910111
4.46322233211976 -0.0892448396644994
4.46990699381038 -0.0446446712218446
4.47213595499958 -3.46382422494197e-16
};
\addlegendentry{$\old{\pi}$}
\addplot [ultra thick, black, dashed]
table {%
11.4142135623731 10
11.4135087029557 10.1411788464504
11.4113948273227 10.2822169627564
11.4078740426313 10.4229737590563
11.4029498584762 10.5633089259145
11.3966271833914 10.7030825741847
11.3889123199568 10.8421553744546
11.3798129585161 10.9803886959323
11.3693381695106 11.1176447446367
11.3574983944379 11.2537867007536
11.3443054354431 11.3886788550202
11.3297724435549 11.5221867440036
11.3139139055755 11.6541772841366
11.2967456296405 11.7845189043783
11.2782847294606 11.9130816773671
11.2585496072628 12.0397374489348
11.2375599354459 12.1643599658539
11.2153366369714 12.2868250016893
11.1919018645064 12.4070104806299
11.1672789783418 12.5247965991766
11.141492523106 12.6400659455649
11.1145682032984 12.7527036168033
11.0865328576665 12.8625973332117
11.0574144324525 12.9696375503436
11.027241953536 13.0737175681827
10.9960454975001 13.1747336375036
10.9638561616507 13.2725850632917
10.9307060330177 13.3671743051177
10.8966281563703 13.4584070743682
10.8616565012771 13.5461924282347
10.8258259282444 13.6304428603674
10.7891721539667 13.7110743881032
10.7517317157232 13.7880066361819
10.7135419349572 13.8611629168653
10.6746408800725 13.930470306382
10.6350673284866 13.9958597176188
10.5948607279765 14.0572659689885
10.554061157356 14.1146278494043
10.5127092865243 14.1678881792963
10.4708463359255 14.2169938676094
10.4285140354593 14.2618959647256
10.3857545828833 14.3025497112578
10.3426106017499 14.3389145826676
10.2991250989177 14.3709543296601
10.2553414216816 14.3986370143189
10.2113032145634 14.4219350419417
10.1670543758054 14.440825188548
10.1226390136127 14.4552886240289
10.078101402184 14.4653109309172
10.0334859375792 14.4708821187596
9.9888370934635 14.4719966340748
9.94419937677582 14.4686533658898
9.89961728336291 14.4608556468469
9.85513525362503 14.4486112498821
9.8107976282168 14.4319323804765
9.76664860384748 14.41083566449
9.72273218922468 14.3853421315878
9.67909216118559 14.3554771942779
9.63577202105922 14.3212706225793
9.59281495130336 14.2827565143467
9.55026377245937 14.2399732612807
9.50816090046769 14.1929635106584
9.46654830438677 14.1417741228215
9.42546746455736 14.0864561244651
9.38495933125402 14.0270646577731
9.34506428386497 13.9636589254509
9.30582209064108 13.8963021317117
9.26727186905398 13.825061419272
9.22945204680292 13.7500078024236
9.19240032350922 13.6712160962438
9.15615363313644 13.588764842019
9.12074810717383 13.5027362289524
9.08621903861965 13.4132160122366
9.05260084680036 13.3202934275702
9.0199270430607 13.2240611022067
8.9882301973588 13.1246149626208
8.95754190579978 13.0220541388871
8.92789275914008 12.9164808658651
8.89931231229389 12.8080003812895
8.87182905487218 12.6967208208663
8.84547038278364 12.5827531104816
8.82026257092585 12.4662108556275
8.79623074699388 12.3472102281583
8.77339886643246 12.2258698504873
8.75178968855668 12.1023106773419
8.73142475386498 11.976655875193
8.71232436256717 11.84903069948
8.69450755434868 11.7195623697538
8.6779920893914 11.5883799428609
8.66279443066999 11.4556141842975
8.64892972754117 11.321397437859
8.63641180064254 11.1858634937171
8.62525312811588 11.0491474550549
8.61546483316862 10.9113856033931
8.60705667298606 10.7727152627412
8.6000370290051 10.6332746627108
8.59441289855955 10.4932028007243
8.59018988790493 10.35263930346
8.5873722066301 10.211724287669
8.58596266346105 10.0705982205035
8.58596266346105 9.92940177949649
8.5873722066301 9.78827571233101
8.59018988790493 9.64736069653999
8.59441289855955 9.50679719927573
8.6000370290051 9.36672533728924
8.60705667298606 9.22728473725877
8.61546483316862 9.08861439660695
8.62525312811588 8.95085254494509
8.63641180064254 8.81413650628292
8.64892972754117 8.67860256214104
8.66279443066999 8.5443858157025
8.6779920893914 8.41162005713906
8.69450755434868 8.28043763024621
8.71232436256717 8.15096930051997
8.73142475386498 8.02334412480704
8.75178968855668 7.89768932265814
8.77339886643246 7.77413014951273
8.79623074699388 7.65278977184173
8.82026257092585 7.53378914437247
8.84547038278364 7.4172468895184
8.87182905487218 7.30327917913367
8.89931231229389 7.19199961871053
8.92789275914008 7.08351913413487
8.95754190579978 6.97794586111293
8.98823019735879 6.8753850373792
9.0199270430607 6.77593889779326
9.05260084680036 6.67970657242976
9.08621903861965 6.58678398776345
9.12074810717383 6.49726377104757
9.15615363313644 6.411235157981
9.19240032350922 6.32878390375616
9.22945204680292 6.2499921975764
9.26727186905398 6.17493858072796
9.30582209064108 6.10369786828835
9.34506428386497 6.03634107454905
9.38495933125402 5.97293534222693
9.42546746455736 5.91354387553487
9.46654830438677 5.85822587717851
9.50816090046769 5.80703648934164
9.55026377245937 5.76002673871931
9.59281495130336 5.71724348565329
9.63577202105922 5.67872937742067
9.67909216118559 5.64452280572213
9.72273218922468 5.61465786841225
9.76664860384748 5.58916433551003
9.8107976282168 5.5680676195235
9.85513525362503 5.55138875011795
9.89961728336291 5.53914435315313
9.94419937677582 5.53134663411023
9.98883709346349 5.52800336592517
10.0334859375792 5.52911788124039
10.078101402184 5.53468906908277
10.1226390136127 5.54471137597112
10.1670543758054 5.55917481145198
10.2113032145633 5.5780649580583
10.2553414216816 5.60136298568113
10.2991250989177 5.62904567033987
10.3426106017499 5.66108541733241
10.3857545828833 5.69745028874216
10.4285140354593 5.73810403527444
10.4708463359255 5.7830061323906
10.5127092865243 5.8321118207037
10.554061157356 5.88537215059572
10.5948607279765 5.94273403101151
10.6350673284866 6.0041402823812
10.6746408800724 6.06952969361799
10.7135419349572 6.13883708313468
10.7517317157232 6.21199336381812
10.7891721539667 6.28892561189677
10.8258259282444 6.36955713963263
10.8616565012771 6.45380757176532
10.8966281563703 6.54159292563183
10.9307060330177 6.63282569488231
10.9638561616507 6.72741493670827
10.9960454975001 6.82526636249635
11.027241953536 6.92628243181731
11.0574144324525 7.03036244965637
11.0865328576665 7.13740266678826
11.1145682032984 7.24729638319666
11.141492523106 7.35993405443514
11.1672789783418 7.47520340082339
11.1919018645064 7.5929895193701
11.2153366369714 7.71317499831073
11.2375599354459 7.83564003414613
11.2585496072628 7.96026255106523
11.2782847294606 8.08691832263293
11.2967456296405 8.21548109562166
11.3139139055755 8.34582271586338
11.3297724435549 8.4778132559964
11.3443054354431 8.61132114497982
11.3574983944379 8.74621329924644
11.3693381695106 8.88235525536328
11.3798129585161 9.01961130406774
11.3889123199568 9.15784462554544
11.3966271833914 9.29691742581531
11.4029498584762 9.43669107408552
11.4078740426313 9.57702624094372
11.4113948273227 9.71778303724365
11.4135087029557 9.8588211535496
11.4142135623731 10
};
\addlegendentry{$\pi$}
\addplot [ultra thick, blue]
table {%
10.9978342694003 9.09090909090909
10.9968838371557 9.22618920888629
10.9940334878337 9.36133447669986
10.9892860627243 9.49621017860776
10.9826462941641 9.6306818675771
10.9741208008189 9.76461549930386
10.9637180810858 9.8978775658312
10.9514485046221 10.0303352286331
10.9373243020085 10.1618564510305
10.9213595525572 10.2923101298088
10.9035701702778 10.4215662259039
10.8839738880133 10.5494958940282
10.8625902397642 10.6759716111062
10.8394405412159 10.8008673033928
10.8145478684915 10.9240584721456
10.7879370351486 11.0454223177284
10.7596345674444 11.1648378620207
10.7296686778944 11.2821860690108
10.6980692371489 11.3973499634541
10.6648677442176 11.5102147474759
10.6300972950708 11.6206679150051
10.5937925496484 11.728599363922
10.5559896973102 11.8339015058113
10.5167264207614 11.9364693732077
10.47604185849 12.0362007242305
10.4339765657525 12.1329961445
10.3905724741476 12.2267591462363
10.3458728498176 12.31739626444
10.2999222503202 12.4048171500606
10.2527664802123 12.4889346600581
10.204452545391 12.5696649442692
10.1550286062374 12.646927528991
10.1045439296088 12.7206453971986
10.0530488397288 12.7907450653178
10.0005946680229 12.857156656475
9.94723370195026 12.9198139701518
9.89301913288224 12.9786545481753
9.83800500308037 13.0336197369776
9.78224615182566 13.0846547460632
9.72579816075368 13.1317087026252
9.66871729844953 13.1747347022564
9.61106046435813 13.2136898557045
9.5528851320656 13.2485353316254
9.49424929200836 13.279236395291
9.43521139366695 13.3057624432133
9.37583028730239 13.3280870336509
9.3161651652929 13.3461879129665
9.25627550312968 13.3600470378099
9.19622100013041 13.3696505931041
9.13606151992976 13.3749890058163
9.07585703080589 13.3760569545007
9.01566754590288 13.3728533746028
8.95555306340826 13.3653814595206
8.89557350674553 13.3536486574217
8.83578866484119 13.3376666638182
8.77625813252581 13.3174514099091
8.71704125112868 13.2930230466991
8.65819704932498 13.2644059249118
8.59978418429481 13.2316285707166
8.54186088325237 13.194723657293
8.48448488540383 13.1537279722613
8.42771338439163 13.1086823810119
8.37160297128265 13.0596317859697
8.31620957815692 13.0066250818348
8.26158842235341 12.9497151068424
8.20779395142809 12.8889585900934
8.15487978887948 12.824416095005
8.10289868069558 12.7561519589399
8.05190244277548 12.6842342290734
8.0019419092782 12.6087345945629
7.95306688195005 12.5297283150859
7.90532608048119 12.44729414582
7.85876709394076 12.3615142589378
7.81343633333912 12.2724741616962
7.76937898536425 12.1802626112004
7.72663896733877 12.0849715259295
7.68525888344213 11.9866958941094
7.64527998224189 11.8855336790274
7.60674211557621 11.7815857213794
7.56968369882868 11.6749556387503
7.53414167263507 11.5657497223253
7.50015146606002 11.454076830937
7.46774696128067 11.340048282552
7.4369604598121 11.2237777433073
7.40782265030851 11.105381114205
7.38036257797209 10.9849764155799
7.35460761560013 10.862683669454
7.33058343629924 10.7386247798963
7.30831398789382 10.6129234115058
7.28782146905434 10.4857048661404
7.26912630716925 10.3570959580126
7.2522471379825 10.2272248872792
7.23720078701699 10.0962211122477
7.22400225280262 9.96421522033015
7.21266469192531 9.83133879787045
7.20319940591231 9.69772429897625
7.19561582996657 9.56350491348583
7.18992152356152 9.42881443420162
7.18612216290561 9.29378712352258
7.18422153528419 9.15855757960849
7.18422153528419 9.02326060220968
7.18612216290561 8.8880310582956
7.18992152356152 8.75300374761655
7.19561582996657 8.61831326833235
7.20319940591231 8.48409388284193
7.21266469192531 8.35047938394773
7.22400225280262 8.21760296148803
7.23720078701699 8.0855970695705
7.2522471379825 7.95459329453901
7.26912630716925 7.82472222380555
7.28782146905434 7.6961133156778
7.30831398789382 7.56889477031234
7.33058343629924 7.44319340192189
7.35460761560013 7.31913451236417
7.38036257797209 7.19684176623829
7.40782265030851 7.07643706761315
7.4369604598121 6.95804043851087
7.46774696128067 6.84176989926619
7.50015146606002 6.72774135088123
7.53414167263507 6.61606845949289
7.56968369882868 6.50686254306791
7.60674211557621 6.40023246043877
7.64527998224189 6.29628450279078
7.68525888344213 6.19512228770876
7.72663896733876 6.09684665588872
7.76937898536425 6.00155557061775
7.81343633333912 5.90934402012199
7.85876709394076 5.82030392288036
7.90532608048119 5.73452403599821
7.95306688195005 5.65208986673228
8.0019419092782 5.57308358725527
8.05190244277548 5.49758395274474
8.10289868069557 5.42566622287832
8.15487978887948 5.35740208681318
8.20779395142809 5.29285959172473
8.26158842235341 5.23210307497574
8.31620957815692 5.17519309998339
8.37160297128264 5.12218639584844
8.42771338439163 5.07313580080632
8.48448488540383 5.02809020955691
8.54186088325237 4.98709452452521
8.59978418429481 4.95018961110161
8.65819704932498 4.91741225690642
8.71704125112868 4.88879513511911
8.77625813252581 4.86436677190905
8.83578866484118 4.84415151799995
8.89557350674553 4.82816952439652
8.95555306340826 4.81643672229758
9.01566754590288 4.80896480721541
9.07585703080589 4.80576122731746
9.13606151992975 4.80682917600184
9.19622100013041 4.81216758871409
9.25627550312967 4.8217711440083
9.3161651652929 4.83563026885172
9.37583028730239 4.85373114816728
9.43521139366695 4.87605573860485
9.49424929200836 4.90258178652716
9.5528851320656 4.93328285019276
9.61106046435813 4.96812832611372
9.66871729844953 5.00708347956183
9.72579816075368 5.05010947919295
9.78224615182566 5.09716343575493
9.83800500308037 5.14819844484057
9.89301913288224 5.20316363364291
9.94723370195026 5.26200421166638
10.0005946680229 5.32466152534319
10.0530488397288 5.39107311650039
10.1045439296088 5.46117278461962
10.1550286062374 5.53489065282721
10.204452545391 5.61215323754893
10.2527664802123 5.69288352176006
10.2999222503202 5.77700103175759
10.3458728498176 5.86442191737821
10.3905724741476 5.95505903558192
10.4339765657525 6.04882203731816
10.47604185849 6.14561745758767
10.5167264207614 6.24534880861045
10.5559896973102 6.34791667600689
10.5937925496484 6.45321881789615
10.6300972950708 6.56115026681312
10.6648677442176 6.67160343434226
10.6980692371489 6.78446821836408
10.7296686778944 6.89963211280734
10.7596345674444 7.0169803197975
10.7879370351486 7.13639586408978
10.8145478684915 7.25775970967263
10.8394405412159 7.38095087842539
10.8625902397642 7.50584657071193
10.8839738880133 7.63232228779
10.9035701702778 7.76025195591425
10.9213595525572 7.88950805200933
10.9373243020085 8.01996173078764
10.9514485046221 8.15148295318511
10.9637180810858 8.28394061598699
10.9741208008189 8.41720268251432
10.9826462941641 8.55113631424108
10.9892860627243 8.68560800321042
10.9940334878337 8.82048370511832
10.9968838371557 8.95562897293189
10.9978342694003 9.09090909090909
};

\addplot [ultra thick, color0]
table {%
10.0616625834108 7.5187969924812
10.0603951915496 7.64321807320137
10.0565942793298 7.76751512828241
10.0502636355833 7.89156425571664
10.0414095708335 8.01524180063607
10.0300409110047 8.13842447857422
10.0161689886243 8.26098949835879
9.99980763152612 8.38281468451256
9.9809731490668 8.50377859904056
9.95968431586804 8.62376066248209
9.93596235310175 8.74264127410701
9.90983090733633 8.86030193113626
9.8813160269652 8.97662534686808
9.85044613624126 9.0914955675919
9.81725200694292 9.20479808817354
9.78176672770017 9.31641996619644
9.74402567101107 9.42624993454505
9.70406645798171 9.53417851231839
9.66192892082467 9.64009811396295
9.61765506315336 9.74390315651629
9.57128901811196 9.84549016485448
9.52287700438254 9.94475787483834
9.47246728011322 10.0416073342557
9.42011009481344 10.1359420014592
9.36585763926416 10.227667841601
9.30976399349294 10.3166934203688
9.25188507286577 10.4029299951296
9.19227857234949 10.4862916033902
9.13100390900009 10.5666951484866
9.0681221627346 10.6440604824165
9.00369601544521 10.7183104857325
8.93778968851666 10.7893711444165
8.87046887880894 10.8571716236586
8.80180069316924 10.9216443384665
8.73185358153838 10.9827250210359
8.66069726871841 11.0403527848142
8.58840268486944 11.0944701851931
8.51504189480488 11.1450232767711
8.4406880261557 11.1919616671269
8.36541519647519 11.2352385670524
8.28929843935697 11.2748108371924
8.21241362963992 11.3106390310475
8.13483740777441 11.342687434295
8.0566471034255 11.3709241003894
7.97792065838903 11.3953208824079
7.89873654889751 11.4158534611076
7.81917370739337 11.4325013691676
7.73931144384731 11.445248011591
7.65922936670047 11.4540806822475
7.57900730350892 11.4589905765389
7.49872522136991 11.4599728001756
7.41846314720886 11.457026374056
7.3383010880068 11.4501542352416
7.25831895104768 11.4393632340297
7.17859646426505 11.4246641271252
7.09921309676751 11.4060715669175
7.02024797962218 11.3836040868748
6.94177982697514 11.35728408307
6.86388685758744 11.3271377918552
6.78664671686497 11.2931952637091
6.71013639945978 11.2554903332819
6.63443217252018 11.2140605856684
6.55960949966598 11.1689473189418
6.48574296576469 11.1201955029876
6.41290620258373 11.0678537346762
6.34117181539267 11.0119741894205
6.27061131058872 10.9526125691665
6.20129502441758 10.8898280468682
6.13329205286079 10.8236832075029
6.06667018275929 10.7542439856849
6.00149582424207 10.6815795999408
5.93783394452709 10.6057624837104
5.87574800316054 10.5268682131441
5.81529988875901 10.4449754317666
5.75654985731753 10.3601657720833
5.69955647214512 10.2725237742074
5.64437654548759 10.1821368015883
5.59106508189587 10.0890949539262
5.53967522339627 9.99349097735813
5.49025819651734 9.89542017200716
5.44286326122618 9.79498029698486
5.39753766182503 9.69227147294299
5.35432657985708 9.58739608227102
5.31327308906859 9.48045866703918
5.27441811247199 9.37156582478861
5.23780038155295 9.26082610227262
5.20345639766201 9.14834988725494
5.1714203956292 9.0342492984728
5.14172430963807 8.91863807387453
5.11439774139294 8.80163145724306
5.08946793061134 8.68334608331847
5.06695972787082 8.56389986153394
5.04689556983737 8.44341185848099
5.02929545690005 8.32200217922142
5.01417693323422 8.19979184756387
5.00155506931306 8.07690268542474
4.99144244688501 7.9534571913934
4.98384914643204 7.82957841862294
4.97878273712118 7.70538985216814
4.9762482692594 7.58101528589284
4.9762482692594 7.45657869906957
4.97878273712118 7.33220413279427
4.98384914643204 7.20801556633947
4.99144244688501 7.08413679356901
5.00155506931306 6.96069129953766
5.01417693323422 6.83780213739853
5.02929545690005 6.71559180574099
5.04689556983737 6.59418212648141
5.06695972787082 6.47369412342847
5.08946793061134 6.35424790164393
5.11439774139294 6.23596252771935
5.14172430963807 6.11895591108788
5.1714203956292 6.0033446864896
5.20345639766201 5.88924409770747
5.23780038155295 5.77676788268979
5.27441811247199 5.6660281601738
5.31327308906859 5.55713531792322
5.35432657985708 5.45019790269138
5.39753766182503 5.34532251201942
5.44286326122618 5.24261368797755
5.49025819651734 5.14217381295525
5.53967522339627 5.04410300760428
5.59106508189587 4.94849903103622
5.64437654548759 4.85545718337407
5.69955647214512 4.76507021075503
5.75654985731753 4.67742821287911
5.81529988875901 4.59261855319579
5.87574800316054 4.51072577181827
5.93783394452709 4.43183150125199
6.00149582424207 4.35601438502162
6.06667018275929 4.28334999927747
6.13329205286079 4.21391077745951
6.20129502441758 4.14776593809421
6.27061131058872 4.08498141579593
6.34117181539267 4.02561979554192
6.41290620258373 3.96974025028622
6.48574296576469 3.91739848197479
6.55960949966598 3.86864666602061
6.63443217252018 3.82353339929403
6.71013639945978 3.78210365168046
6.78664671686497 3.7443987212533
6.86388685758744 3.7104561931072
6.94177982697514 3.6803099018924
7.02024797962218 3.65398989808757
7.09921309676751 3.63152241804492
7.17859646426505 3.61292985783716
7.25831895104768 3.59823075093266
7.3383010880068 3.58743974972084
7.41846314720886 3.5805676109064
7.49872522136991 3.57762118478676
7.57900730350892 3.57860340842355
7.65922936670047 3.58351330271489
7.73931144384731 3.59234597337137
7.81917370739337 3.60509261579479
7.89873654889751 3.62174052385477
7.97792065838902 3.64227310255451
8.0566471034255 3.66666988457302
8.13483740777441 3.69490655066742
8.21241362963992 3.72695495391486
8.28929843935697 3.76278314777
8.36541519647519 3.80235541791004
8.4406880261557 3.84563231783549
8.51504189480488 3.89257070819133
8.58840268486944 3.94312379976926
8.66069726871841 3.99724120014819
8.73185358153838 4.05486896392649
8.80180069316924 4.11594964649595
8.87046887880894 4.18042236130383
8.93778968851666 4.24822284054588
9.00369601544521 4.31928349922989
9.0681221627346 4.39353350254588
9.13100390900009 4.47089883647578
9.19227857234949 4.55130238157221
9.25188507286577 4.63466398983285
9.30976399349293 4.72090056459364
9.36585763926416 4.80992614336144
9.42011009481344 4.90165198350321
9.47246728011321 4.9959866507067
9.52287700438254 5.09283611012407
9.57128901811196 5.19210382010792
9.61765506315336 5.29369082844612
9.66192892082466 5.39749587099946
9.70406645798171 5.50341547264401
9.74402567101107 5.61134405041735
9.78176672770017 5.72117401876597
9.81725200694292 5.83279589678886
9.85044613624126 5.94609841737051
9.8813160269652 6.06096863809433
9.90983090733633 6.17729205382614
9.93596235310175 6.29495271085539
9.95968431586804 6.41383332248031
9.9809731490668 6.53381538592185
9.99980763152612 6.65477930044984
10.0161689886243 6.77660448660361
10.0300409110047 6.89916950638818
10.0414095708335 7.02235218432633
10.0502636355833 7.14602972924576
10.0565942793298 7.27007885668
10.0603951915496 7.39437591176104
10.0616625834108 7.5187969924812
};

\addplot [ultra thick, color1]
table {%
9.05008820741216 6.02409638554217
9.04858002018404 6.13723065774097
9.04405696189348 6.25025215523684
9.03652354122336 6.36304821574311
9.02598726765124 6.47550640169364
9.01245864396375 6.58751461232296
8.9959511557872 6.6989611954108
8.97648125814481 6.80973505857944
8.95406835905397 6.919725780033
8.92873480017992 7.0288237186283
8.90050583456509 7.13692012316751
8.86940960145633 7.24390724080375
8.83547709825505 7.34967842445145
8.79874214961842 7.45412823909446
8.75924137374212 7.55715256688602
8.7170141458586 7.65864871093564
8.67210255898696 7.75851549767963
8.62455138197371 7.8566533777331
8.57440801486622 7.95296452512294
8.52172244166334 8.04735293480289
8.46654718049021 8.13972451835346
8.4089372312471 8.2299871977713
8.34895002078431 8.31805099725456
8.2866453456578 8.40382813289274
8.22208531252271 8.48723310017158
8.15533427622411 8.56818275920584
8.08645877564666 8.64659641761492
8.01552746738721 8.72239591095881
7.94261105731643 8.79550568065409
7.86778223009764 8.86585284929236
7.79111557673315 8.93336729328602
7.71268752021036 8.99798171276903
7.63257623932164 9.05963169868284
7.55086159073402 9.11825579698075
7.4676250293863 9.17379556988663
7.38294952729304 9.22619565414699
7.29691949083621 9.27540381621826
7.20962067662711 9.32137100433433
7.12114010602229 9.36405139740241
7.03156597837877 9.40340245067848
6.94098758313501 9.43938493817685
6.84949521080526 9.47196299177145
6.757180062976 9.50110413694995
6.66413416139422 9.5267793251851
6.57045025623816 9.54896296289087
6.47622173366187 9.56763293693477
6.38154252270591 9.58277063668065
6.28650700166681 9.59436097254017
6.19120990401875 9.60239239101451
6.09574622398114 9.60685688621105
6.00021112182636 9.60775000782389
5.9046998290219 9.60507086556999
5.80930755330157 9.59882213007661
5.71412938376037 9.58901003021918
5.61926019606761 9.57564434691224
5.52479455789275 9.55873840335957
5.43082663463833 9.53830905177338
5.33745009557384 9.51437665657561
5.24475802046413 9.48696507409827
5.15284280678551 9.45610162880292
5.06179607762192 9.42181708604302
4.97170859033304 9.38414562139642
4.88267014608538 9.34312478659833
4.79476950033655 9.298795472109
4.70809427436188 9.25120186635316
4.62273086791158 9.20039141167208
4.53876437308567 9.14641475703199
4.45627848951226 9.0893257075361
4.37535544091397 9.02918117079051
4.29607589314553 8.96604110017745
4.2185188737843 8.89996843509244
4.14276169335386 8.83102903820498
4.06887986825921 8.75929162980514
3.99694704551036 8.68482771930175
3.92703492930939 8.60771153394021
3.85921320957415 8.52801994481118
3.79354949246985 8.44583239022381
3.73010923301772 8.36123079651991
3.66895566984806 8.27429949640795
3.61014976216259 8.18512514489844
3.55375012896898 8.09379663292431
3.49981299064815 8.00040499873247
3.44839211291259 7.90504333713492
3.3995387532115 7.80780670670985
3.35330160963629 7.70879203504512
3.30972677237722 7.60809802211879
3.26885767777972 7.50582504191281
3.2307350650461 7.40207504235804
3.19539693562579 7.29695144371035
3.16287851533473 7.19055903545907
3.13321221924147 7.08300387187053
3.10642761935512 6.97439316627087
3.08255141514735 6.86483518417345
3.06160740693777 6.75443913535746
3.04361647216924 6.64331506500521
3.02859654459681 6.53157374400672
3.01656259641091 6.41932655854087
3.00752662331283 6.30668539904325
3.00149763255704 6.19376254867133
2.99848163397266 6.08067057137815
2.99848163397266 5.96752219970618
3.00149763255704 5.85443022241301
3.00752662331283 5.74150737204108
3.01656259641091 5.62886621254346
3.02859654459681 5.51661902707762
3.04361647216924 5.40487770607913
3.06160740693777 5.29375363572688
3.08255141514735 5.18335758691089
3.10642761935512 5.07379960481347
3.13321221924147 4.96518889921381
3.16287851533473 4.85763373562527
3.19539693562579 4.75124132737399
3.2307350650461 4.6461177287263
3.26885767777972 4.54236772917153
3.30972677237722 4.44009474896554
3.35330160963629 4.33940073603922
3.3995387532115 4.24038606437449
3.44839211291259 4.14314943394942
3.49981299064815 4.04778777235187
3.55375012896898 3.95439613816003
3.61014976216259 3.86306762618589
3.66895566984806 3.77389327467639
3.73010923301772 3.68696197456443
3.79354949246985 3.60236038086052
3.85921320957415 3.52017282627316
3.92703492930938 3.44048123714413
3.99694704551036 3.36336505178258
4.06887986825921 3.28890114127919
4.14276169335386 3.21716373287936
4.2185188737843 3.1482243359919
4.29607589314553 3.08215167090689
4.37535544091397 3.01901160029383
4.45627848951225 2.95886706354824
4.53876437308567 2.90177801405235
4.62273086791158 2.84780135941226
4.70809427436187 2.79699090473118
4.79476950033655 2.74939729897534
4.88267014608538 2.705067984486
4.97170859033303 2.66404714968792
5.06179607762192 2.62637568504131
5.15284280678551 2.59209114228142
5.24475802046413 2.56122769698606
5.33745009557383 2.53381611450873
5.43082663463833 2.50988371931096
5.52479455789275 2.48945436772476
5.6192601960676 2.4725484241721
5.71412938376037 2.45918274086515
5.80930755330157 2.44937064100773
5.90469982902189 2.44312190551435
6.00021112182635 2.44044276326045
6.09574622398114 2.44133588487329
6.19120990401875 2.44580038006983
6.28650700166681 2.45383179854416
6.38154252270591 2.46542213440369
6.47622173366187 2.48055983414956
6.57045025623816 2.49922980819346
6.66413416139422 2.52141344589924
6.757180062976 2.54708863413438
6.84949521080526 2.57622977931289
6.94098758313501 2.60880783290748
7.03156597837877 2.64479032040585
7.12114010602229 2.68414137368193
7.20962067662711 2.72682176675
7.29691949083621 2.77278895486608
7.38294952729303 2.82199711693735
7.4676250293863 2.87439720119771
7.55086159073402 2.92993697410359
7.63257623932164 2.98856107240149
7.71268752021036 3.0502110583153
7.79111557673315 3.11482547779831
7.86778223009764 3.18233992179198
7.94261105731643 3.25268709043024
8.01552746738721 3.32579686012552
8.08645877564666 3.40159635346941
8.15533427622411 3.4800100118785
8.22208531252271 3.56095967091275
8.28664534565779 3.64436463819159
8.34895002078431 3.73014177382977
8.4089372312471 3.81820557331303
8.46654718049021 3.90846825273087
8.52172244166334 4.00083983628144
8.57440801486622 4.09522824596139
8.62455138197371 4.19153939335123
8.67210255898696 4.28967727340471
8.7170141458586 4.3895440601487
8.75924137374212 4.49104020419832
8.79874214961842 4.59406453198987
8.83547709825505 4.69851434663289
8.86940960145633 4.80428553028058
8.90050583456509 4.91127264791683
8.92873480017992 5.01936905245604
8.95406835905397 5.12846699105133
8.97648125814481 5.23845771250489
8.9959511557872 5.34923157567353
9.01245864396375 5.46067815876137
9.02598726765124 5.57268636939069
9.03652354122336 5.68514455534122
9.04405696189347 5.7979406158475
9.04858002018404 5.91096211334337
9.05008820741216 6.02409638554217
};

\addplot [ultra thick, color2]
table {%
7.34520787991172 7.34520787991171
7.27000419113716 7.4180738144688
7.19253771281763 7.4885293604602
7.11288566522341 7.55650428626542
7.03112744724779 7.62193083300012
6.94734455726049 7.68474378205964
6.86162051186835 7.74488052013034
6.77404076266411 7.80228110160386
6.68469261104642 7.85688830833227
6.59366512119592 7.90864770666432
6.50104903129415 7.9575077017061
6.40693666307368 8.00341958875198
6.3114218297899 8.04633760183446
6.21459974270583 8.08621895934474
6.11656691618355 8.12302390667833
6.0174210714765 8.1567157558633
5.91726103931888 8.18726092213167
5.816186661409 8.21462895739742
5.71429869088488 8.2387925806078
5.61169869189137 8.2597277049377
5.50848893833876 8.27741346179989
5.40477231195399 8.2918322216473
5.30065219972581 8.30296961154656
5.19623239084646 8.31081452950519
5.09161697325232 8.31535915553837
4.98691022986679 8.31659895946403
4.8822165346488 8.31453270541865
4.77764024855059 8.3091624530892
4.67328561548843 8.30049355566
4.56925665843001 8.28853465447654
4.46565707570213 8.27329767043158
4.3625901376219 8.25479779208219
4.26015858355465 8.23305346050945
4.15846451950113 8.20808635093595
4.05760931631599 8.17992135111949
3.95769350865913 8.1485865365444
3.85881669478056 8.11411314243533
3.76107743723869 8.07653553262122
3.66457316465104 8.03589116528077
3.56940007457526 7.99222055560327
3.47565303761733 7.94556723540216
3.38342550286248 7.89597770972164
3.29280940472307 7.84350141047934
3.20389507129643 7.7881906471916
3.11677113432378 7.73010055483014
3.03152444084024 7.66928903886235
2.9482399666038 7.60581671752985
2.86700073138961 7.53974686142292
2.7878877162341 7.47114533041098
2.7109797827113 7.40008050799209
2.6363535943219 7.32662323312671
2.56408354007345 7.25084672962396
2.49424166032771 7.17282653315049
2.42689757498932 7.09264041593489
2.36211841410712 7.01036830924268
2.29996875095747 6.92609222369902
2.24051053767621 6.83989616753879
2.18380304350341 6.75186606286534
2.12990279570251 6.66208966000145
2.07886352321274 6.57065645001792
2.03073610309089 6.47765757552693
1.985568509796 6.38318573982906
1.94340576736735 6.2873351145047
1.90428990454354 6.19020124554167
1.86825991286731 6.09188095809301
1.83535170781792 5.99247225995947
1.80559809300986 5.89207424389326
1.77902872749342 5.79078698882022
1.75567009618999 5.68871146007896
1.73554548349123 5.58594940877644
1.71867495004874 5.48260327036023
1.70507531277717 5.37877606250863
1.6947601280907 5.27457128244043
1.68773967838975 5.17009280374662
1.68402096181128 5.06544477284691
1.68360768525282 4.96073150517436
1.68650026067746 4.85605738119145
1.69269580470309 4.75152674234138
1.7021881414767 4.64724378703826
1.71496780883055 4.54331246679983
1.7310220677143 4.43983638262638
1.75033491489354 4.33691868172898
1.77288709890221 4.23466195471008
1.79865613923282 4.13316813329904
1.82761634874555 4.03253838874428
1.85973885927376 3.93287303096365
1.89499165040034 3.83427140855325
1.93333958137646 3.73683180975467
1.97474442615052 3.64065136447907
2.0191649114728 3.54582594748599
2.06655675803749 3.45245008281334
2.11687272462127 3.36061684955371
2.1700626551744 3.27041778907118
2.22607352881734 3.18194281375087
2.28484951269315 3.09528011737227
2.34633201762286 3.01051608719587
2.41045975650844 2.92773521785036
2.47716880542517 2.84702002710659
2.5463926673423 2.76845097362206
2.61806233840882 2.69210637673797
2.69210637673797 2.61806233840882
2.76845097362206 2.5463926673423
2.84702002710659 2.47716880542517
2.92773521785036 2.41045975650845
3.01051608719587 2.34633201762286
3.09528011737227 2.28484951269315
3.18194281375086 2.22607352881734
3.27041778907118 2.1700626551744
3.36061684955371 2.11687272462127
3.45245008281334 2.06655675803749
3.54582594748599 2.0191649114728
3.64065136447906 1.97474442615052
3.73683180975467 1.93333958137646
3.83427140855325 1.89499165040035
3.93287303096364 1.85973885927376
4.03253838874428 1.82761634874555
4.13316813329904 1.79865613923282
4.23466195471008 1.77288709890221
4.33691868172897 1.75033491489354
4.43983638262638 1.7310220677143
4.54331246679983 1.71496780883055
4.64724378703826 1.7021881414767
4.75152674234138 1.69269580470309
4.85605738119145 1.68650026067746
4.96073150517436 1.68360768525282
5.06544477284691 1.68402096181128
5.17009280374662 1.68773967838975
5.27457128244043 1.6947601280907
5.37877606250863 1.70507531277717
5.48260327036023 1.71867495004874
5.58594940877644 1.73554548349122
5.68871146007896 1.75567009618999
5.79078698882022 1.77902872749342
5.89207424389326 1.80559809300986
5.99247225995947 1.83535170781792
6.09188095809301 1.86825991286731
6.19020124554167 1.90428990454354
6.28733511450469 1.94340576736735
6.38318573982906 1.985568509796
6.47765757552693 2.03073610309089
6.57065645001792 2.07886352321274
6.66208966000145 2.12990279570251
6.75186606286534 2.1838030435034
6.83989616753879 2.24051053767621
6.92609222369902 2.29996875095747
7.01036830924268 2.36211841410712
7.09264041593489 2.42689757498932
7.17282653315049 2.49424166032771
7.25084672962396 2.56408354007344
7.32662323312671 2.6363535943219
7.40008050799209 2.71097978271129
7.47114533041098 2.7878877162341
7.53974686142291 2.86700073138961
7.60581671752985 2.9482399666038
7.66928903886235 3.03152444084024
7.73010055483014 3.11677113432378
7.7881906471916 3.20389507129643
7.84350141047934 3.29280940472307
7.89597770972164 3.38342550286248
7.94556723540216 3.47565303761733
7.99222055560327 3.56940007457526
8.03589116528077 3.66457316465104
8.07653553262122 3.76107743723869
8.11411314243533 3.85881669478056
8.1485865365444 3.95769350865913
8.17992135111949 4.05760931631599
8.20808635093595 4.15846451950113
8.23305346050945 4.26015858355465
8.25479779208219 4.3625901376219
8.27329767043158 4.46565707570213
8.28853465447654 4.56925665843001
8.30049355566 4.67328561548843
8.3091624530892 4.77764024855059
8.31453270541865 4.8822165346488
8.31659895946403 4.98691022986679
8.31535915553837 5.09161697325232
8.31081452950519 5.19623239084646
8.30296961154656 5.3006521997258
8.2918322216473 5.40477231195399
8.27741346179989 5.50848893833876
8.2597277049377 5.61169869189137
8.2387925806078 5.71429869088488
8.21462895739742 5.816186661409
8.18726092213167 5.91726103931888
8.1567157558633 6.0174210714765
8.12302390667833 6.11656691618355
8.08621895934474 6.21459974270583
8.04633760183446 6.3114218297899
8.00341958875198 6.40693666307368
7.9575077017061 6.50104903129415
7.90864770666432 6.59366512119592
7.85688830833227 6.68469261104641
7.80228110160386 6.77404076266411
7.74488052013034 6.86162051186835
7.68474378205965 6.94734455726049
7.62193083300012 7.03112744724779
7.55650428626542 7.1128856652234
7.4885293604602 7.19253771281763
7.4180738144688 7.27000419113716
7.34520787991172 7.34520787991171
};

\addplot [ultra thick, color3]
table {%
6.28978992983199 2.3094688221709
6.28780609451061 2.38780109999137
6.28185656607667 2.46605529449377
6.27194727514949 2.54415340019517
6.25808809952578 2.62201756720535
6.2402928543332 2.69957017882928
6.21857927825917 2.77673392893711
6.19296901586854 2.85343189902459
6.16348759602781 2.92958763488715
6.13016440645744 3.00512522283106
6.0930326644375 3.0799693653459
6.05212938369595 3.15404545616272
6.0074953375126 3.22727965462322
5.95917501807535 3.29959895928571
5.90721659212949 3.37093128069451
5.85167185296396 3.44120551324033
5.79259616878274 3.51035160603989
5.73004842751257 3.5783006327641
5.66409097810222 3.6449848603454
5.59478956837168 3.71033781649551
5.52221327947332 3.77429435596646
5.44643445703027 3.83679072548881
5.36752863902075 3.89776462732226
5.28557448048017 3.95715528135544
5.20065367509608 4.01490348569279
5.11285087377411 4.07095167566834
5.02225360025612 4.1252439812274
4.92895216387464 4.17772628261907
4.83303956953053 4.22834626434396
4.73461142498371 4.2770534673034
4.63376584554926 4.32379933909823
4.53060335629389 4.36853728242683
4.42522679183045 4.41122270153433
4.31774119381008 4.45181304666668
4.20825370621446 4.49026785648509
4.0968734685523 4.52654879839884
3.98371150706678 4.560619706776
3.86888062406211 4.59244661899413
3.75249528545976 4.62199780929499
3.63467150669637 4.6492438204094
3.515526737077 4.67415749292095
3.39517974269912 4.69671399233908
3.27375048806399 4.7168908338546
3.15136001649344 4.7346679047531
3.02813032947124 4.7500274844637
2.90418426502935 4.76295426222329
2.77964537530036 4.7734353523387
2.65463780335797 4.78146030703135
2.52928615946852 4.78702112685187
2.40371539687674 4.79011226865415
2.27805068724965 4.7907306511208
2.15241729590273 4.78887565783473
2.02694045693269 4.78454913789359
1.90174524838144 4.77775540406655
1.77695646755558 4.76850122849525
1.6526985066257 4.75679583594313
1.52909522862956 4.74265089460007
1.40626984400276 4.72608050445122
1.28434478775985 4.70710118322183
1.16344159744849 4.68573184991208
1.04368079199813 4.66199380593813
0.925181751584168 4.63591071389846
0.808062598627159 4.60750857398648
0.692440080045838 4.57681569807291
0.578429450881248 4.54386268148397
0.466144359408002 4.50868237250324
0.355696733847217 4.47130983962782
0.247196670794029 4.43178233661122
0.140752325470912 4.3901392653281
0.0364698039161993 4.34642213649754
-0.0655469427847253 4.3006745283043
-0.165196222120124 4.25294204295914
-0.26237870152122 4.20327226124152
-0.356997507379052 4.15171469507005
-0.448958321610205 4.09832073814796
-0.538169475675123 4.04314361473269
-0.6245420419553 3.98623832658084
-0.707989922398267 3.92766159812119
-0.788429934342004 3.86747181991058
-0.865781893433223 3.80572899042891
-0.939968693556879 3.74249465627138
-1.01091638369722 3.67783185079747
-1.07855424165377 3.61180503129794
-1.14281484453875 3.5444800147424
-1.20363413598568 3.47592391217151
-1.26095149000219 3.40620506179924
-1.31470977140326 3.33539296089188
-1.36485539276488 3.2635581964916
-1.41133836784112 3.19077237505379
-1.45411236139154 3.11710805106818
-1.49313473536913 3.04263865473495
-1.52836659142286 2.9674384187679
-1.55977280967242 2.89158230439767
-1.58732208371642 2.81514592664875
-1.61098695183939 2.7382054789648
-1.63074382438611 2.66083765725734
-1.64657300727637 2.58311958345362
-1.65845872163641 2.50512872861979
-1.66638911952768 2.42694283573606
-1.67035629575708 2.34863984220084
-1.67035629575708 2.27029780214096
-1.66638911952768 2.19199480860574
-1.65845872163641 2.11380891572202
-1.64657300727637 2.03581806088819
-1.63074382438611 1.95809998708446
-1.61098695183939 1.880732165377
-1.58732208371642 1.80379171769305
-1.55977280967242 1.72735533994413
-1.52836659142287 1.6514992255739
-1.49313473536913 1.57629898960685
-1.45411236139154 1.50182959327362
-1.41133836784112 1.42816526928801
-1.36485539276488 1.3553794478502
-1.31470977140326 1.28354468344992
-1.26095149000219 1.21273258254256
-1.20363413598568 1.14301373217029
-1.14281484453875 1.0744576295994
-1.07855424165377 1.00713261304386
-1.01091638369722 0.941105793544332
-0.939968693556879 0.876442988070422
-0.865781893433224 0.813208653912892
-0.788429934342004 0.751465824431225
-0.707989922398267 0.691276046220615
-0.6245420419553 0.632699317760966
-0.538169475675124 0.575794029609113
-0.448958321610206 0.520616906193843
-0.356997507379051 0.467222949271747
-0.262378701521221 0.415665383100282
-0.165196222120125 0.36599560138266
-0.0655469427847244 0.318263116037501
0.0364698039161984 0.272515507844266
0.140752325470913 0.228798379013702
0.247196670794028 0.187155307730578
0.355696733847217 0.147627804713983
0.466144359408002 0.110255271838556
0.578429450881247 0.0750749628578333
0.692440080045839 0.0421219462688938
0.808062598627157 0.0114290703553266
0.925181751584168 -0.0169730695566619
1.04368079199813 -0.0430561615963265
1.16344159744849 -0.0667942055702757
1.28434478775986 -0.0881635388800306
1.40626984400276 -0.107142860109414
1.52909522862956 -0.12371325025827
1.6526985066257 -0.13785819160133
1.77695646755558 -0.149563584153444
1.90174524838144 -0.158817759724753
2.02694045693269 -0.165611493551789
2.15241729590273 -0.169938013492926
2.27805068724965 -0.171793006778995
2.40371539687674 -0.171174624312347
2.52928615946852 -0.168083482510073
2.65463780335797 -0.162522662689546
2.77964537530036 -0.154497707996899
2.90418426502935 -0.144016617881493
3.02813032947124 -0.131089840121894
3.15136001649345 -0.1157302604113
3.27375048806399 -0.097953189512801
3.39517974269912 -0.0777763479972782
3.515526737077 -0.0552198485791542
3.63467150669637 -0.0303061760675982
3.75249528545976 -0.00306016495318495
3.86888062406211 0.0264910253476702
3.98371150706678 0.0583179375658065
4.0968734685523 0.0923888459429638
4.20825370621446 0.128669787856711
4.31774119381008 0.167124597675122
4.42522679183045 0.207714942807466
4.53060335629389 0.250400361914975
4.63376584554925 0.295138305243571
4.73461142498371 0.341884177038401
4.83303956953053 0.390591379997846
4.92895216387463 0.441211361722728
5.02225360025612 0.493693663114399
5.11285087377411 0.547985968673464
5.20065367509608 0.604034158649014
5.28557448048017 0.661782362986361
5.36752863902075 0.721173017019537
5.44643445703027 0.782146918852994
5.52221327947332 0.844643288375341
5.59478956837168 0.908599827846295
5.66409097810222 0.973952783996402
5.73004842751257 1.0406370115777
5.79259616878274 1.10858603830191
5.85167185296396 1.17773213110147
5.90721659212949 1.24800636364729
5.95917501807535 1.31933868505609
6.00749533751259 1.39165798971858
6.05212938369595 1.46489218817908
6.0930326644375 1.5389682789959
6.13016440645744 1.61381242151074
6.16348759602781 1.68935000945465
6.19296901586854 1.76550574531721
6.21857927825917 1.84220371540469
6.2402928543332 1.91936746551252
6.25808809952578 1.99692007713645
6.27194727514949 2.07478424414663
6.28185656607667 2.15288234984803
6.28780609451061 2.23113654435043
6.28978992983199 2.3094688221709
};

\addplot [ultra thick, color4]
table {%
5.50668887327322 1.30548302872063
5.50459494659711 1.37132347148223
5.49831525384044 1.43709828305862
5.48785605473751 1.50274189768716
5.47322777524545 1.5681888803852
5.45444499715139 1.63337399217706
5.43152644353701 1.69823225512569
5.40449496011499 1.76269901710407
5.37337749245587 1.82671001624185
5.33820505912814 1.890201444983
5.29901272077826 1.95311001369058
5.25583954518145 2.01537301373517
5.20872856829805 2.07692838000425
5.15772675137436 2.13771475277005
5.10288493413068 2.19767153885423
5.04425778408311 2.25673897202851
4.98190374204982 2.31485817259091
4.91588496389596 2.37197120605836
4.84626725857536 2.42802114091703
4.77312002253069 2.48295210537289
4.69651617051762 2.53670934304596
4.61653206292181 2.58923926755262
4.53324742964115 2.64048951592174
4.44674529060936 2.69040900079115
4.35711187303984 2.73894796133271
4.26443652547254 2.78605801285495
4.16881162870939 2.83169219503398
4.07033250372709 2.87580501872456
3.96909731665912 2.91835251130468
3.86520698094157 2.95929226050844
3.75876505672046 2.99858345670348
3.64987764762072 3.03618693357096
3.53865329497978 3.07206520714732
3.42520286965122 3.10618251318922
3.30963946148629 3.13850484282402
3.19207826660348 3.16899997645059
3.07263647255853 3.19763751585655
2.95143314152933 3.22438891451981
2.82858909163213 3.24922750606441
2.70422677648743 3.27212853084212
2.57847016315557 3.29306916061338
2.45144460856363 3.31202852130305
2.32327673454692 3.32898771380805
2.19409430162962 3.34392983283648
2.06402608167027 3.35683998375914
1.93320172949921 3.36770529745681
1.80175165367581 3.37651494314852
1.66980688649438 3.38326013918784
1.53749895336833 3.38793416181668
1.40495974172279 3.39053235186762
1.27232136952634 3.39105211940832
1.13971605359297 3.38949294632319
1.00727597778544 3.38585638682987
0.875133161251595 3.38014606592995
0.743419326824739 3.37236767579549
0.612265769719498 3.36252897009493
0.481803226653879 3.3506397562641
0.352161745528062 3.33671188572989
0.22347055578983 3.32075924209655
0.0958579396158477 3.3027977273062
-0.0305488959628093 3.28284524578739
-0.155623945863384 3.26092168660762
-0.279242532556047 3.23704890364747
-0.401281430345168 3.21125069381616
-0.521618988203372 3.18355277333032
-0.640135251035926 3.15398275207944
-0.756712079254589 3.12257010610379
-0.871233266541721 3.08934614821203
-0.983584655687264 3.05434399676792
-1.09365425238314 3.01759854267724
-1.20133233686161 2.97914641460776
-1.30651157326632 2.93902594247697
-1.40908711664702 2.89727711924403
-1.50895671747128 2.85394156104387
-1.60602082354908 2.80906246570335
-1.70018267926857 2.76268456968072
-1.79134842204416 2.71485410347136
-1.87942717588082 2.66561874552417
-1.96433114196121 2.61502757471471
-2.04597568616547 2.56313102142228
-2.12427942343639 2.50998081725984
-2.19916429890571 2.45562994350678
-2.270555665701 2.40013257829607
-2.33838235935524 2.34354404260828
-2.40257676874513 2.28592074512646
-2.46307490348731 2.22732012600671
-2.51981645772538 2.16780059962059
-2.57274487024408 2.10742149632641
-2.62180738085073 2.04624300332745
-2.66695508296778 1.984326104676
-2.70814297238389 1.9217325204832
-2.74532999211516 1.85852464539504
-2.77847907333158 1.79476548639601
-2.80755717230809 1.73051860000243
-2.83253530336325 1.66584802890787
-2.8533885677528 1.60081823814403
-2.8700961784893 1.53549405082059
-2.882641481063 1.46994058350812
-2.89101197004347 1.40422318132847
-2.89519930154526 1.33840735281734
-2.89519930154526 1.27255870462392
-2.89101197004347 1.20674287611278
-2.882641481063 1.14102547393314
-2.8700961784893 1.07547200662067
-2.8533885677528 1.01014781929722
-2.83253530336325 0.945118028533384
-2.8075571723081 0.880447457438824
-2.77847907333158 0.816200571045243
-2.74532999211516 0.752441412046218
-2.70814297238389 0.689233536958051
-2.66695508296778 0.626639952765251
-2.62180738085073 0.564723054113808
-2.57274487024408 0.503544561114844
-2.51981645772538 0.443165457820668
-2.46307490348731 0.383645931434548
-2.40257676874513 0.325045312314795
-2.33838235935524 0.267422014832975
-2.270555665701 0.210833479145188
-2.19916429890571 0.155336113934476
-2.12427942343639 0.100985240181418
-2.04597568616548 0.047835036018975
-1.9643311419612 -0.00406151727345194
-1.87942717588082 -0.0546526880829117
-1.79134842204416 -0.103888046030103
-1.70018267926857 -0.15171851223947
-1.60602082354909 -0.198096408262096
-1.50895671747128 -0.242975503602614
-1.40908711664702 -0.286311061802774
-1.30651157326632 -0.328059885035716
-1.20133233686161 -0.368180357166503
-1.09365425238314 -0.406632485235986
-0.983584655687264 -0.443377939326665
-0.871233266541722 -0.478380090770774
-0.75671207925459 -0.511604048662539
-0.640135251035925 -0.54301669463819
-0.521618988203373 -0.572586715889067
-0.401281430345167 -0.600284636374909
-0.279242532556048 -0.626082846206211
-0.155623945863384 -0.649955629166363
-0.0305488959628082 -0.671879188346133
0.0958579396158463 -0.691831669864943
0.223470555789831 -0.709793184655299
0.35216174552806 -0.725745828288634
0.481803226653879 -0.739673698822843
0.6122657697195 -0.751562912653679
0.743419326824738 -0.761401618354233
0.875133161251596 -0.769180008488694
1.00727597778544 -0.774890329388613
1.13971605359297 -0.778526888881933
1.27232136952634 -0.780086061967063
1.40495974172279 -0.779566294426363
1.53749895336833 -0.776968104375423
1.66980688649438 -0.772294081746589
1.80175165367581 -0.765548885707267
1.93320172949921 -0.756739240015561
2.06402608167027 -0.745873926317885
2.19409430162962 -0.732963775395229
2.32327673454692 -0.718021656366798
2.45144460856363 -0.701062463861794
2.57847016315557 -0.682103103172131
2.70422677648743 -0.661162473400864
2.82858909163213 -0.63826144862316
2.95143314152933 -0.61342285707856
3.07263647255853 -0.586671458415297
3.19207826660348 -0.558033919009339
3.30963946148629 -0.527538785382764
3.42520286965122 -0.49521645574797
3.53865329497978 -0.461099149706072
3.64987764762072 -0.425220876129702
3.75876505672046 -0.38761739926223
3.86520698094157 -0.348326203067185
3.96909731665912 -0.307386453863426
4.07033250372709 -0.264838961283302
4.16881162870939 -0.220726137592725
4.26443652547254 -0.175091955413701
4.35711187303984 -0.127981903891461
4.44674529060936 -0.0794429433498969
4.53324742964115 -0.0295234584804829
4.61653206292181 0.0217267898886304
4.69651617051762 0.0742567143952941
4.77312002253069 0.128013952068361
4.84626725857536 0.182944916524222
4.91588496389596 0.23899485138289
4.98190374204982 0.296107884850343
5.04425778408311 0.354227085412744
5.10288493413068 0.413294518587019
5.15772675137436 0.4732513046712
5.20872856829804 0.534037677437001
5.25583954518145 0.595593043706087
5.29901272077826 0.657856043750675
5.33820505912814 0.720764612458249
5.37337749245587 0.784256041199404
5.40449496011499 0.848267040337186
5.43152644353701 0.912733802315563
5.45444499715139 0.977592065264192
5.47322777524545 1.04277717705605
5.48785605473751 1.10822415975409
5.49831525384044 1.17386777438263
5.50459494659711 1.23964258595902
5.50668887327322 1.30548302872063
};

\addplot [ultra thick, color5]
table {%
5.19437227250643 0.909090909090909
5.1922364416775 0.969289771485878
5.18583107823332 1.02942862634563
5.17516256717949 1.08944752595176
5.16024154311983 1.14928664215986
5.14108287965562 1.20888632603755
5.11770567455926 1.26818716732379
5.0901332307372 1.32713005365031
5.05839303300106 1.38565622946617
5.02251672067022 1.4437073546065
4.98254005603305 1.50122556244729
4.93850288869826 1.55815351758807
4.89044911587193 1.61443447300512
4.83842663859989 1.67001232661809
4.78248731401886 1.72483167721381
4.7226869036641 1.77883787967143
4.6590850178852 1.83197709943381
4.59174505642509 1.88419636617105
4.52073414522183 1.93544362658242
4.44612306949603 1.98566779628423
4.36798620319059 2.03481881073187
4.28640143483314 2.08284767512521
4.20145008989506 2.12970651324772
4.11321684972447 2.17534861519047
4.02178966713403 2.21972848391366
3.92725967872769 2.26280188059897
3.82972111405369 2.30452586874785
3.72927120167453 2.3448588569815
3.62601007224743 2.38376064050012
3.52004065871187 2.42119244115986
3.41146859368387 2.45711694612778
3.30040210415902 2.49149834507604
3.18695190362952 2.52430236587847
3.07123108172254 2.55549630877372
2.95335499147001 2.58504907896111
2.83344113432222 2.61293121759662
2.71160904301981 2.63911493115808
2.58798016244097 2.66357411915039
2.46267772854249 2.68628440012301
2.33582664551551 2.70722313597399
2.20755336127831 2.72636945451606
2.07798574143026 2.7437042702825
1.94725294179262 2.75921030355198
1.81548527966319 2.7728720975733
1.68281410391323 2.78467603397308
1.549371664056 2.7946103463308
1.41529097841762 2.80266513190786
1.28070570154147 2.80883236151883
1.14574999095846 2.81310588753509
1.01055837345587 2.81548145001299
0.875265610978114 2.81595668094017
0.74000656629314 2.81453110659612
0.604916068558254 2.81120614802435
0.4701287789195 2.80598511961587
0.335779056278497 2.79887322580534
0.202000823360563 2.78987755588318
0.0689274332176357 2.77900707692881
-0.0633084637009579 2.76627262487204
-0.19457505177735 2.75168689369164
-0.324741481621803 2.73526442276166
-0.453678000506237 2.71702158235826
-0.58125608170456 2.6969765573415
-0.707348552610909 2.67514932902825
-0.83182972150807 2.65156165527438
-0.954575502859713 2.62623704878607
-1.07546354100155 2.59920075368181
-1.19437333210814 2.57047972032854
-1.3111863443137 2.54010257847693
-1.42578613586724 2.50809960872259
-1.53805847120427 2.47450271232178
-1.64789143481927 2.43934537939147
-1.75517554282549 2.40266265552573
-1.85980385209091 2.36449110686145
-1.96167206684142 2.32486878362851
-2.06067864262516 2.28383518222038
-2.15672488753424 2.24143120582333
-2.24971506058294 2.19769912364323
-2.33955646714446 2.15268252877066
-2.42615955135089 2.10642629472639
-2.50943798536449 2.05897653073049
-2.58930875543111 2.01038053573963
-2.66569224463016 1.96068675129845
-2.73851231223844 1.90994471325203
-2.80769636962889 1.85820500236739
-2.87317545262852 1.80551919391358
-2.93488429026337 1.75193980625024
-2.99276136982206 1.69752024847623
-3.04674899817301 1.64231476719023
-3.09679335927416 1.58637839241658
-3.14284456781803 1.52976688275014
-3.18485671895844 1.47253666977491
-3.22278793406945 1.41474480181181
-3.25660040249094 1.35644888705165
-3.28626041921903 1.29770703613009
-3.31173841850402 1.2385778042016
-3.33300900332214 1.17912013257049
-3.35005097069185 1.11939328993692
-3.36284733280945 1.05945681331655
-3.3713853339829 0.999370448692729
-3.37565646334694 0.939194091460469
-3.37565646334694 0.878987726721349
-3.3713853339829 0.81881136948909
-3.36284733280945 0.758725004865273
-3.35005097069185 0.698788528244894
-3.33300900332214 0.639061685611324
-3.31173841850402 0.579604013980222
-3.28626041921903 0.520474782051732
-3.25660040249094 0.461732931130164
-3.22278793406945 0.403437016370012
-3.18485671895844 0.34564514840691
-3.14284456781803 0.28841493543168
-3.09679335927416 0.231803425765239
-3.04674899817301 0.17586705099159
-2.99276136982206 0.120661569705592
-2.93488429026337 0.0662420119315805
-2.87317545262852 0.0126626242682417
-2.80769636962889 -0.0400231841855744
-2.73851231223844 -0.0917628950702091
-2.66569224463016 -0.142504933116635
-2.58930875543111 -0.192198717557808
-2.50943798536449 -0.240794712548673
-2.42615955135089 -0.288244476544576
-2.33955646714446 -0.334500710588842
-2.24971506058294 -0.379517305461414
-2.15672488753424 -0.423249387641516
-2.06067864262516 -0.465653364038562
-1.96167206684142 -0.506686965446692
-1.85980385209091 -0.546309288679636
-1.75517554282549 -0.584480837343907
-1.64789143481927 -0.621163561209651
-1.53805847120427 -0.656320894139958
-1.42578613586724 -0.689917790540772
-1.3111863443137 -0.721920760295107
-1.19437333210814 -0.752297902146724
-1.07546354100155 -0.781018935499993
-0.954575502859715 -0.808055230604251
-0.83182972150807 -0.833379837092565
-0.707348552610911 -0.856967510846434
-0.58125608170456 -0.878794739159685
-0.453678000506236 -0.898839764176444
-0.324741481621804 -0.917082604579842
-0.194575051777349 -0.933505075509827
-0.0633084637009598 -0.948090806690223
0.0689274332176356 -0.960825258746988
0.202000823360565 -0.971695737701364
0.335779056278496 -0.980691407623523
0.470128778919501 -0.987803301434053
0.604916068558253 -0.993024329842534
0.74000656629314 -0.996349288414307
0.875265610978112 -0.997774862758354
1.01055837345587 -0.997299631831168
1.14574999095846 -0.994924069353272
1.28070570154147 -0.990650543337007
1.41529097841762 -0.984483313726045
1.549371664056 -0.976428528148985
1.68281410391322 -0.966494215791262
1.81548527966319 -0.954690279391484
1.94725294179262 -0.941028485370161
2.07798574143026 -0.925522452100685
2.20755336127831 -0.90818763633424
2.33582664551551 -0.889041317792172
2.46267772854249 -0.868102581941193
2.58798016244097 -0.845392300968567
2.71160904301981 -0.820933112976262
2.83344113432221 -0.7947493994148
2.95335499147001 -0.766867260779292
3.07123108172254 -0.737314490591901
3.18695190362952 -0.706120547696655
3.30040210415902 -0.673316526894225
3.41146859368387 -0.638935127945959
3.52004065871187 -0.603010622978041
3.62601007224743 -0.565578822318299
3.72927120167453 -0.526677038799683
3.82972111405369 -0.486344050566027
3.92725967872769 -0.444620062417152
4.02178966713403 -0.40154666573184
4.11321684972447 -0.357166797008656
4.20145008989506 -0.311524695065898
4.28640143483314 -0.264665856943393
4.36798620319059 -0.216636992550051
4.44612306949603 -0.167485978102414
4.52073414522182 -0.117261808400603
4.59174505642509 -0.0660145479892338
4.6590850178852 -0.0137952812519918
4.7226869036641 0.0393439385103904
4.78248731401886 0.0933501409680036
4.83842663859989 0.148169491563727
4.89044911587193 0.203747345176697
4.93850288869826 0.260028300593744
4.98254005603305 0.316956255734528
5.02251672067022 0.374474463575317
5.05839303300106 0.432525588715647
5.0901332307372 0.491051764531506
5.11770567455926 0.549994650858032
5.14108287965562 0.609295492144263
5.16024154311983 0.668895176021955
5.17516256717949 0.728734292230062
5.18583107823332 0.78875319183619
5.1922364416775 0.84889204669594
5.19437227250643 0.909090909090909
};
\end{axis}
\end{tikzpicture}


==> images/inter_kl.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.141176470588235,0.929411764705882}
\definecolor{color1}{rgb}{0,0.286274509803922,0.856862745098039}
\definecolor{color2}{rgb}{0,0.427450980392157,0.786274509803922}
\definecolor{color3}{rgb}{0,0.572549019607843,0.713725490196078}
\definecolor{color4}{rgb}{0,0.713725490196078,0.643137254901961}
\definecolor{color5}{rgb}{0,0.858823529411765,0.570588235294118}

\begin{axis}[
ticks=none,
%tick align=outside,
%tick pos=left,
%title={KL},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-5.26586829209884, xmax=12.2085031744908,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.20847781219346, ymax=15.26630494104,
%ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
4.47213595499958 0
4.46990699381038 0.044644671221845
4.46322233211976 0.0892448396644993
4.45208863334388 0.13375604691011
4.43651699579581 0.178133923219281
4.4165229416225 0.222334231759793
4.39212640133197 0.266312912702838
4.36335169392615 0.310026127142821
4.33022750265918 0.353430300796927
4.29278684644527 0.39648216744092
4.25106704694478 0.439138812037851
4.20510969136118 0.481357713516704
4.15496059098596 0.523096787158324
4.10066973553301 0.564314426546377
4.04229124330773 0.604969545041535
3.97988330726079 0.645021616737527
3.91350813698004 0.684430716858251
3.84323189667874 0.723157561555648
3.76912463924156 0.761163547068707
3.69126023639437 0.798410788204528
3.6097163050673 0.834862156103106
3.52457413002448 0.870481315248189
3.43591858283764 0.905232759687307
3.34383803728426 0.939081848424882
3.2484242812547 0.97199483995312
3.14977242525597 1.00393892588629
3.04798080760359 1.03488226366482
2.94315089639577 1.06479400829667
2.83538718836779 1.09364434310427
2.72479710472744 1.12140450944648
2.61149088407515 1.14804683538575
2.49558147251582 1.17354476327219
2.37718441107165 1.19787287621675
2.25641772050834 1.22100692342738
2.13340178368944 1.2429238443827
2.00825922557608 1.26360179181926
1.88111479099174 1.28302015350937
1.75209522027391 1.30115957280778
1.62132912293655 1.31800196794685
1.48894684946935 1.33353055006083
1.3550803614015 1.34772983992134
1.21986309975958 1.36058568336746
1.08342985205067 1.37208526541485
0.945916617903174 1.38221712303005
0.807460473499488 1.39097115655703
0.668199434935448 1.3983386397848
0.528272320642896 1.40431222864584
0.387818613012443 1.40888596853688
0.246978319354396 1.41205530025452
0.105891832336418 1.41381706453998
-0.0353002099629328 1.4141695052283
-0.176457064245295 1.41311227099894
-0.317438022288491 1.41064641572598
-0.458102551207538 1.40677439742757
-0.598310433540886 1.40150007581577
-0.737921907022233 1.39482870844906
-0.876797803898591 1.38676694549151
-1.01479968965573 1.37732282308378
-1.15179000101271 1.36650575533245
-1.28763218304795 1.35432652492592
-1.42219082532015 1.34079727238592
-1.55533179684836 1.32593148396561
-1.68692237981665 1.30974397820619
-1.81683140187015 1.29225089116543
-1.94492936687044 1.27346966033294
-2.07108858398019 1.25341900724805
-2.19518329494811 1.23211891883782
-2.31708979946754 1.20959062749359
-2.4366865784836 1.18585658990613
-2.55385441532601 1.16094046468024
-2.66847651454689 1.13486708875144
-2.78043861834497 1.10766245262787
-2.88962912046027 1.07935367448246
-2.99593917742565 1.04996897312093
-3.09926281706432 1.01953763985262
-3.19949704412525 0.98809000929236
-3.29654194295105 0.955657429122198
-3.39030077707607 0.922272228843382
-3.48068008565542 0.887967687549598
-3.56758977662876 0.852778000753653
-3.65094321652605 0.816738246300636
-3.73065731682567 0.779884349401568
-3.80665261677884 0.742253046822362
-3.87885336261785 0.703881850263823
-3.94718758306904 0.664809008969162
-4.01158716109537 0.625073471596326
-4.07198790179691 0.584714847393123
-4.12832959640176 0.543773366713862
-4.18055608228344 0.502289840916867
-4.22861529894503 0.46030562168282
-4.27245933991416 0.417862559794514
-4.31204450049731 0.375002963419075
-4.34733132134552 0.331769555934266
-4.37828462778836 0.288205433340892
-4.40487356489681 0.244354021303772
-4.42707162824011 0.200259031864091
-4.44485669030597 0.155964419866284
-4.45821102255773 0.111514339142894
-4.46712131310658 0.066953098501071
-4.47157867998112 0.0223251175545892
-4.47157867998112 -0.0223251175545894
-4.46712131310658 -0.0669530985010707
-4.45821102255773 -0.111514339142893
-4.44485669030597 -0.155964419866283
-4.42707162824011 -0.200259031864091
-4.40487356489681 -0.244354021303773
-4.37828462778836 -0.288205433340892
-4.34733132134552 -0.331769555934265
-4.31204450049731 -0.375002963419075
-4.27245933991416 -0.417862559794514
-4.22861529894503 -0.46030562168282
-4.18055608228344 -0.502289840916866
-4.12832959640176 -0.543773366713862
-4.07198790179691 -0.584714847393122
-4.01158716109537 -0.625073471596326
-3.94718758306904 -0.664809008969163
-3.87885336261785 -0.703881850263823
-3.80665261677884 -0.742253046822362
-3.73065731682567 -0.779884349401568
-3.65094321652605 -0.816738246300636
-3.56758977662876 -0.852778000753652
-3.48068008565542 -0.887967687549598
-3.39030077707607 -0.922272228843382
-3.29654194295105 -0.955657429122198
-3.19949704412526 -0.98809000929236
-3.09926281706432 -1.01953763985262
-2.99593917742565 -1.04996897312093
-2.88962912046027 -1.07935367448246
-2.78043861834497 -1.10766245262787
-2.66847651454689 -1.13486708875144
-2.55385441532601 -1.16094046468024
-2.4366865784836 -1.18585658990613
-2.31708979946754 -1.20959062749359
-2.19518329494811 -1.23211891883782
-2.07108858398019 -1.25341900724805
-1.94492936687044 -1.27346966033294
-1.81683140187015 -1.29225089116543
-1.68692237981666 -1.30974397820619
-1.55533179684836 -1.32593148396561
-1.42219082532015 -1.34079727238592
-1.28763218304795 -1.35432652492592
-1.15179000101271 -1.36650575533245
-1.01479968965573 -1.37732282308378
-0.876797803898591 -1.38676694549151
-0.737921907022231 -1.39482870844906
-0.598310433540887 -1.40150007581577
-0.458102551207537 -1.40677439742757
-0.317438022288492 -1.41064641572598
-0.176457064245295 -1.41311227099894
-0.0353002099629349 -1.4141695052283
0.105891832336417 -1.41381706453998
0.246978319354397 -1.41205530025452
0.387818613012442 -1.40888596853688
0.528272320642896 -1.40431222864584
0.668199434935446 -1.3983386397848
0.807460473499487 -1.39097115655703
0.945916617903174 -1.38221712303005
1.08342985205067 -1.37208526541485
1.21986309975958 -1.36058568336746
1.35508036140149 -1.34772983992134
1.48894684946935 -1.33353055006083
1.62132912293655 -1.31800196794685
1.75209522027391 -1.30115957280778
1.88111479099174 -1.28302015350937
2.00825922557608 -1.26360179181927
2.13340178368944 -1.2429238443827
2.25641772050834 -1.22100692342738
2.37718441107165 -1.19787287621675
2.49558147251582 -1.17354476327219
2.61149088407515 -1.14804683538575
2.72479710472744 -1.12140450944648
2.83538718836779 -1.09364434310427
2.94315089639577 -1.06479400829667
3.04798080760359 -1.03488226366482
3.14977242525597 -1.00393892588629
3.2484242812547 -0.97199483995312
3.34383803728426 -0.939081848424882
3.43591858283764 -0.905232759687307
3.52457413002448 -0.870481315248189
3.6097163050673 -0.834862156103107
3.69126023639437 -0.798410788204528
3.76912463924156 -0.761163547068708
3.84323189667874 -0.723157561555648
3.91350813698004 -0.68443071685825
3.97988330726079 -0.645021616737528
4.04229124330773 -0.604969545041535
4.10066973553301 -0.564314426546378
4.15496059098596 -0.523096787158324
4.20510969136118 -0.481357713516704
4.25106704694478 -0.439138812037851
4.29278684644527 -0.396482167440919
4.33022750265918 -0.353430300796928
4.36335169392615 -0.310026127142821
4.39212640133197 -0.266312912702838
4.4165229416225 -0.222334231759793
4.43651699579581 -0.178133923219281
4.45208863334388 -0.133756046910111
4.46322233211976 -0.0892448396644994
4.46990699381038 -0.0446446712218446
4.47213595499958 -3.46382422494197e-16
};
\addplot [ultra thick, black, dashed]
table {%
11.4142135623731 10
11.4135087029557 10.1411788464504
11.4113948273227 10.2822169627564
11.4078740426313 10.4229737590563
11.4029498584762 10.5633089259145
11.3966271833914 10.7030825741847
11.3889123199568 10.8421553744546
11.3798129585161 10.9803886959323
11.3693381695106 11.1176447446367
11.3574983944379 11.2537867007536
11.3443054354431 11.3886788550202
11.3297724435549 11.5221867440036
11.3139139055755 11.6541772841366
11.2967456296405 11.7845189043783
11.2782847294606 11.9130816773671
11.2585496072628 12.0397374489348
11.2375599354459 12.1643599658539
11.2153366369714 12.2868250016893
11.1919018645064 12.4070104806299
11.1672789783418 12.5247965991766
11.141492523106 12.6400659455649
11.1145682032984 12.7527036168033
11.0865328576665 12.8625973332117
11.0574144324525 12.9696375503436
11.027241953536 13.0737175681827
10.9960454975001 13.1747336375036
10.9638561616507 13.2725850632917
10.9307060330177 13.3671743051177
10.8966281563703 13.4584070743682
10.8616565012771 13.5461924282347
10.8258259282444 13.6304428603674
10.7891721539667 13.7110743881032
10.7517317157232 13.7880066361819
10.7135419349572 13.8611629168653
10.6746408800725 13.930470306382
10.6350673284866 13.9958597176188
10.5948607279765 14.0572659689885
10.554061157356 14.1146278494043
10.5127092865243 14.1678881792963
10.4708463359255 14.2169938676094
10.4285140354593 14.2618959647256
10.3857545828833 14.3025497112578
10.3426106017499 14.3389145826676
10.2991250989177 14.3709543296601
10.2553414216816 14.3986370143189
10.2113032145634 14.4219350419417
10.1670543758054 14.440825188548
10.1226390136127 14.4552886240289
10.078101402184 14.4653109309172
10.0334859375792 14.4708821187596
9.9888370934635 14.4719966340748
9.94419937677582 14.4686533658898
9.89961728336291 14.4608556468469
9.85513525362503 14.4486112498821
9.8107976282168 14.4319323804765
9.76664860384748 14.41083566449
9.72273218922468 14.3853421315878
9.67909216118559 14.3554771942779
9.63577202105922 14.3212706225793
9.59281495130336 14.2827565143467
9.55026377245937 14.2399732612807
9.50816090046769 14.1929635106584
9.46654830438677 14.1417741228215
9.42546746455736 14.0864561244651
9.38495933125402 14.0270646577731
9.34506428386497 13.9636589254509
9.30582209064108 13.8963021317117
9.26727186905398 13.825061419272
9.22945204680292 13.7500078024236
9.19240032350922 13.6712160962438
9.15615363313644 13.588764842019
9.12074810717383 13.5027362289524
9.08621903861965 13.4132160122366
9.05260084680036 13.3202934275702
9.0199270430607 13.2240611022067
8.9882301973588 13.1246149626208
8.95754190579978 13.0220541388871
8.92789275914008 12.9164808658651
8.89931231229389 12.8080003812895
8.87182905487218 12.6967208208663
8.84547038278364 12.5827531104816
8.82026257092585 12.4662108556275
8.79623074699388 12.3472102281583
8.77339886643246 12.2258698504873
8.75178968855668 12.1023106773419
8.73142475386498 11.976655875193
8.71232436256717 11.84903069948
8.69450755434868 11.7195623697538
8.6779920893914 11.5883799428609
8.66279443066999 11.4556141842975
8.64892972754117 11.321397437859
8.63641180064254 11.1858634937171
8.62525312811588 11.0491474550549
8.61546483316862 10.9113856033931
8.60705667298606 10.7727152627412
8.6000370290051 10.6332746627108
8.59441289855955 10.4932028007243
8.59018988790493 10.35263930346
8.5873722066301 10.211724287669
8.58596266346105 10.0705982205035
8.58596266346105 9.92940177949649
8.5873722066301 9.78827571233101
8.59018988790493 9.64736069653999
8.59441289855955 9.50679719927573
8.6000370290051 9.36672533728924
8.60705667298606 9.22728473725877
8.61546483316862 9.08861439660695
8.62525312811588 8.95085254494509
8.63641180064254 8.81413650628292
8.64892972754117 8.67860256214104
8.66279443066999 8.5443858157025
8.6779920893914 8.41162005713906
8.69450755434868 8.28043763024621
8.71232436256717 8.15096930051997
8.73142475386498 8.02334412480704
8.75178968855668 7.89768932265814
8.77339886643246 7.77413014951273
8.79623074699388 7.65278977184173
8.82026257092585 7.53378914437247
8.84547038278364 7.4172468895184
8.87182905487218 7.30327917913367
8.89931231229389 7.19199961871053
8.92789275914008 7.08351913413487
8.95754190579978 6.97794586111293
8.98823019735879 6.8753850373792
9.0199270430607 6.77593889779326
9.05260084680036 6.67970657242976
9.08621903861965 6.58678398776345
9.12074810717383 6.49726377104757
9.15615363313644 6.411235157981
9.19240032350922 6.32878390375616
9.22945204680292 6.2499921975764
9.26727186905398 6.17493858072796
9.30582209064108 6.10369786828835
9.34506428386497 6.03634107454905
9.38495933125402 5.97293534222693
9.42546746455736 5.91354387553487
9.46654830438677 5.85822587717851
9.50816090046769 5.80703648934164
9.55026377245937 5.76002673871931
9.59281495130336 5.71724348565329
9.63577202105922 5.67872937742067
9.67909216118559 5.64452280572213
9.72273218922468 5.61465786841225
9.76664860384748 5.58916433551003
9.8107976282168 5.5680676195235
9.85513525362503 5.55138875011795
9.89961728336291 5.53914435315313
9.94419937677582 5.53134663411023
9.98883709346349 5.52800336592517
10.0334859375792 5.52911788124039
10.078101402184 5.53468906908277
10.1226390136127 5.54471137597112
10.1670543758054 5.55917481145198
10.2113032145633 5.5780649580583
10.2553414216816 5.60136298568113
10.2991250989177 5.62904567033987
10.3426106017499 5.66108541733241
10.3857545828833 5.69745028874216
10.4285140354593 5.73810403527444
10.4708463359255 5.7830061323906
10.5127092865243 5.8321118207037
10.554061157356 5.88537215059572
10.5948607279765 5.94273403101151
10.6350673284866 6.0041402823812
10.6746408800724 6.06952969361799
10.7135419349572 6.13883708313468
10.7517317157232 6.21199336381812
10.7891721539667 6.28892561189677
10.8258259282444 6.36955713963263
10.8616565012771 6.45380757176532
10.8966281563703 6.54159292563183
10.9307060330177 6.63282569488231
10.9638561616507 6.72741493670827
10.9960454975001 6.82526636249635
11.027241953536 6.92628243181731
11.0574144324525 7.03036244965637
11.0865328576665 7.13740266678826
11.1145682032984 7.24729638319666
11.141492523106 7.35993405443514
11.1672789783418 7.47520340082339
11.1919018645064 7.5929895193701
11.2153366369714 7.71317499831073
11.2375599354459 7.83564003414613
11.2585496072628 7.96026255106523
11.2782847294606 8.08691832263293
11.2967456296405 8.21548109562166
11.3139139055755 8.34582271586338
11.3297724435549 8.4778132559964
11.3443054354431 8.61132114497982
11.3574983944379 8.74621329924644
11.3693381695106 8.88235525536328
11.3798129585161 9.01961130406774
11.3889123199568 9.15784462554544
11.3966271833914 9.29691742581531
11.4029498584762 9.43669107408552
11.4078740426313 9.57702624094372
11.4113948273227 9.71778303724365
11.4135087029557 9.8588211535496
11.4142135623731 10
};
\addplot [ultra thick, blue]
table {%
10.5667877518369 9.09090909090909
10.5660521578639 9.19561012565463
10.5638461092008 9.30020679213173
10.5601718048849 9.40459482610852
10.5550329075428 9.50867017132254
10.548434539739 9.61232908320627
10.54038327887 9.71546823230203
10.5308871506078 9.81798480726294
10.5199556208995 9.91977661733761
10.5075995865318 10.020742194236
10.4938313642683 10.1207808932753
10.4786646785724 10.2197929937048
10.4621146479264 10.3176797981093
10.4441977697606 10.4143437307935
10.4249319040089 10.5096884350471
10.4043362553052 10.6036188691953
10.3824313538401 10.6960414013387
10.3592390348958 10.7868639026871
10.33478241708 10.8759958393962
10.3090858792814 10.9633483628129
10.2821750363677 11.0488343980422
10.2540767136523 11.1323687307451
10.2248189201544 11.213868092082
10.1944308206789 11.2932512417172
10.162942706744 11.3704390488007
10.1303859663867 11.4453545708477
10.0967930528738 11.5179231304367
10.0621974523519 11.5880723896492
10.0266336504682 11.6557324221781
9.99013709799359 11.7208357830315
9.95274417548547 11.7833175757635
9.91449215702215 11.8431155171642
9.87541917304753 11.9001699993451
9.83556417236178 11.9544241491577
9.79496688329634 12.0058238848856
9.75366777411185 12.0543179701542
9.71170801265849 12.0998580650048
9.66912942533901 12.1423987740805
9.62597445541524 12.1818976918772
9.58228612069972 12.2183154450147
9.5381079706746 12.2516157314848
9.4934840430806 12.2817653568375
9.44845882001922 12.3087342672708
9.403077183612 12.3324955795881
9.35738437126105 12.3530256079965
9.31142593055543 12.3703038877174
9.26524767386833 12.3843131953857
9.21889563269028 12.3950395662188
9.17241601174397 12.4024723079371
9.12585514292639 12.4066040114219
9.07925943912417 12.4074305581014
9.0326753479482 12.4049511240558
8.98614930543366 12.3991681808389
8.93972768975156 12.3900874930143
8.89345677497797 12.3777181124091
8.84738268496703 12.3620723690909
8.80155134737366 12.3431658590769
8.7560084478719 12.3210174287874
8.71079938461442 12.2956491562595
8.66596922297867 12.2670863291388
8.62156265064472 12.2353574194727
8.5776239330496 12.2004940553283
8.53419686926259 12.1625309892652
8.49132474832529 12.1215060636932
8.44905030610024 12.0774601731504
8.40741568267081 12.0304372235383
8.36646238033508 11.9804840883558
8.32623122223547 11.9276505619744
8.28676231166531 11.8719893100022
8.24809499209299 11.8135558167856
8.21026780794361 11.7524083301014
8.17331846617697 11.6886078030943
8.1372837987005 11.622217833517
8.10219972565442 11.5533046003351
8.06810121960573 11.481936797758
8.03502227068682 11.4081855667636
8.00299585271337 11.3321244241826
7.97205389031532 11.2538291894163
7.94222722711369 11.1733779088574
7.91354559497502 11.0908507780919
7.886037584374 11.0063300619586
7.85973061589382 10.9199000125455
7.83465091289277 10.8316467852054
7.81082347536424 10.7416583526746
7.78827205501613 10.6500244173799
7.76701913159471 10.5568363220206
7.74708589047623 10.4621869585168
7.72849220154894 10.3661706754126
7.71125659940633 10.2688831838269
7.69539626487145 10.1704214620473
7.6809270078707 10.0708836588593
7.66786325167412 9.97036899570975
7.65621801851799 9.86897766780094
7.64600291662399 9.76681074421352
7.63722812862784 9.66397006715881
7.62990240142903 9.56055815046025
7.62403303747176 9.45667807736536
7.61962588746567 9.35243339779015
7.61668534455373 9.24792802509831
7.61521433993306 9.14326613251807
7.61521433993306 9.03855204930011
7.61668534455373 8.93389015671987
7.61962588746567 8.82938478402803
7.62403303747176 8.72514010445282
7.62990240142903 8.62126003135793
7.63722812862784 8.51784811465937
7.64600291662399 8.41500743760466
7.65621801851799 8.31284051401724
7.66786325167412 8.21144918610843
7.6809270078707 8.11093452295892
7.69539626487145 8.01139671977088
7.71125659940633 7.91293499799125
7.72849220154894 7.81564750640562
7.74708589047623 7.71963122330136
7.76701913159471 7.62498185979761
7.78827205501613 7.53179376443831
7.81082347536424 7.44015982914354
7.83465091289277 7.35017139661281
7.85973061589382 7.26191816927271
7.886037584374 7.17548811985956
7.91354559497502 7.09096740372627
7.94222722711369 7.00844027296079
7.97205389031532 6.92798899240185
8.00299585271337 6.84969375763554
8.03502227068682 6.77363261505461
8.06810121960572 6.69988138406013
8.10219972565442 6.62851358148308
8.1372837987005 6.55960034830115
8.17331846617697 6.49321037872387
8.21026780794361 6.42940985171675
8.24809499209299 6.36826236503261
8.28676231166531 6.30982887181601
8.32623122223547 6.25416761984376
8.36646238033508 6.20133409346233
8.40741568267081 6.15138095827984
8.44905030610024 6.10435800866778
8.49132474832529 6.06031211812498
8.53419686926259 6.01928719255302
8.5776239330496 5.98132412648991
8.62156265064472 5.9464607623455
8.66596922297867 5.91473185267937
8.71079938461442 5.88616902555871
8.7560084478719 5.86080075303077
8.80155134737366 5.83865232274129
8.84738268496703 5.81974581272728
8.89345677497797 5.80410006940908
8.93972768975156 5.79173068880389
8.98614930543366 5.7826500009793
9.0326753479482 5.77686705776243
9.07925943912417 5.77438762371683
9.12585514292639 5.77521417039628
9.17241601174397 5.77934587388108
9.21889563269028 5.78677861559934
9.26524767386833 5.79750498643248
9.31142593055543 5.81151429410076
9.35738437126105 5.82879257382163
9.403077183612 5.84932260223012
9.44845882001922 5.87308391454742
9.4934840430806 5.90005282498066
9.5381079706746 5.93020245033341
9.58228612069972 5.96350273680344
9.62597445541524 5.99992048994098
9.66912942533901 6.03941940773772
9.71170801265849 6.08196011681338
9.75366777411185 6.12750021166399
9.79496688329634 6.17599429693262
9.83556417236178 6.22739403266044
9.87541917304753 6.28164818247305
9.91449215702215 6.33870266465403
9.95274417548547 6.39850060605472
9.99013709799359 6.46098239878668
10.0266336504682 6.52608575964008
10.0621974523519 6.59374579216897
10.0967930528738 6.66389505138149
10.1303859663867 6.73646361097046
10.162942706744 6.81137913301751
10.1944308206789 6.888566940101
10.2248189201544 6.96795008973619
10.2540767136523 7.04944945107312
10.2821750363677 7.132983783776
10.3090858792814 7.21846981900531
10.33478241708 7.30582234242201
10.3592390348958 7.39495427913104
10.3824313538401 7.4857767804795
10.4043362553052 7.57819931262285
10.4249319040089 7.67212974677108
10.4441977697606 7.76747445102466
10.4621146479264 7.86413838370889
10.4786646785724 7.96202518811343
10.4938313642683 8.06103728854285
10.5075995865318 8.16107598758217
10.5199556208995 8.26204156448057
10.5308871506078 8.36383337455523
10.54038327887 8.46634994951615
10.548434539739 8.56948909861191
10.5550329075428 8.67314801049564
10.5601718048849 8.77722335570966
10.5638461092008 8.88161138968645
10.5660521578639 8.98620805616355
10.5667877518369 9.09090909090909
};
\addplot [ultra thick, color0]
table {%
9.12348518691502 7.5187969924812
9.12268539286982 7.5973135448631
9.1202868079863 7.67575183023803
9.11629182322604 7.75403365961729
9.11070442087673 7.8320809999709
9.10353017058254 7.90981605201265
9.0947762237922 7.98716132775212
9.08445130663024 8.06403972773636
9.07256571119863 8.14037461790435
9.05913128531738 8.21608990597746
9.04416142071437 8.29111011730992
9.02767103967621 8.36536047012355
9.00967658017334 8.4387669500519
8.99019597947432 8.51125638391935
8.96924865626559 8.58275651268176
8.94685549129449 8.65319606345581
8.92303880655485 8.7225048205654
8.89782234303597 8.79061369553413
8.8712312370571 8.85745479595423
8.84329199521097 8.92296149316316
8.81403246794146 8.98706848866053
8.78348182178167 9.04971187919906
8.75167051028012 9.1108292204847
8.71863024364392 9.1703595894225
8.6843939571294 9.22824364484606
8.64899577821152 9.28442368667009
8.61247099256486 9.33884371340712
8.57485600889007 9.39144947799098
8.53618832262093 9.44218854185149
8.49650647854802 9.49101032718634
8.45585003239652 9.53786616737815
8.41425951139612 9.5827093555064
8.37177637388267 9.62549519090595
8.32844296797153 9.66618102372556
8.28430248934413 9.70472629744226
8.2393989381895 9.74109258928895
8.193777075344 9.77524364855503
8.14748237767266 9.80714543272192
8.10056099273693 9.83676614139737
8.05305969279375 9.86407624801479
8.00502582817193 9.88904852926598
7.95650728007237 9.91165809223789
7.90755241283896 9.93188239922646
7.85821002574802 9.94970129020263
7.80852930436408 9.96509700290838
7.75855977151066 9.97805419056245
7.70835123790483 9.98855993715841
7.6579537525048 9.99660377033956
7.60741755262004 10.0021776718381
7.55679301383365 10.0052760854677
7.50613059978685 10.0058959226623
7.45548081187575 10.0040365655548
7.40489413891046 9.99969986759272
7.35442100678673 9.99289015169091
7.30411172822033 9.98361420592228
7.25401645259424 9.97188127675131
7.20418511596867 9.95770305981695
7.15466739130368 9.94109368827418
7.10551263894411 9.92206971870579
7.0567698574161 9.90065011461835
7.00848763458433 9.87685622753906
6.96071409921855 9.850711775732
6.91349687301776 9.82224282055533
6.86688302313991 9.79147774048269
6.8209190152843 9.75844720281498
6.77565066737357 9.72318413311047
6.73112310388139 9.68572368236394
6.68738071085142 9.64610319196736
6.64446709165234 9.60436215648722
6.60242502351303 9.56054218429545
6.56129641488132 9.51468695609332
6.52112226364875 9.46684218136953
6.48194261628297 9.41705555283605
6.44379652790853 9.36537669888695
6.40672202337591 9.31185713412772
6.37075605935752 9.25655020802445
6.33593448750846 9.19951105172388
6.30229201872884 9.14079652309747
6.26986218856318 9.08046515006425
6.23867732377147 9.01857707224895
6.20876851010512 8.95519398103343
6.18016556132006 8.89037905806146
6.15289698945766 8.82419691225783
6.1269899764234 8.75671351542479
6.10247034689128 8.68799613647989
6.07936254256126 8.61811327440092
6.05768959779524 8.54713458994459
6.03747311665591 8.47513083620717
6.01873325137131 8.40217378809632
6.00148868224671 8.32833617078422
5.98575659904365 8.25369158721361
5.9715526838448 8.17831444472874
5.95889109542173 8.10227988090452
5.94778445512114 8.02566368864773
5.93824383428362 7.94854224064504
5.93027874320752 7.87099241323303
5.92389712166884 7.7930915097662
5.9191053310067 7.71491718355927
5.91590814778227 7.63654736048072
5.9143087590173 7.55806016127455
5.9143087590173 7.47953382368785
5.91590814778227 7.40104662448169
5.9191053310067 7.32267680140314
5.92389712166884 7.24450247519621
5.93027874320752 7.16660157172937
5.93824383428362 7.08905174431736
5.94778445512114 7.01193029631468
5.95889109542173 6.93531410405789
5.9715526838448 6.85927954023366
5.98575659904365 6.7839023977488
6.00148868224671 6.70925781417819
6.01873325137131 6.63542019686609
6.03747311665591 6.56246314875523
6.05768959779524 6.49045939501782
6.07936254256126 6.41948071056148
6.10247034689128 6.34959784848251
6.1269899764234 6.28088046953762
6.15289698945766 6.21339707270457
6.18016556132006 6.14721492690095
6.20876851010512 6.08240000392898
6.23867732377147 6.01901691271346
6.26986218856318 5.95712883489815
6.30229201872884 5.89679746186494
6.33593448750846 5.83808293323853
6.37075605935752 5.78104377693795
6.40672202337591 5.72573685083468
6.44379652790853 5.67221728607546
6.48194261628297 5.62053843212635
6.52112226364875 5.57075180359287
6.56129641488132 5.52290702886909
6.60242502351303 5.47705180066696
6.64446709165234 5.43323182847519
6.68738071085142 5.39149079299505
6.73112310388139 5.35187030259847
6.77565066737357 5.31440985185193
6.8209190152843 5.27914678214742
6.86688302313991 5.24611624447971
6.91349687301776 5.21535116440708
6.96071409921855 5.1868822092304
7.00848763458433 5.16073775742335
7.0567698574161 5.13694387034405
7.10551263894411 5.11552426625662
7.15466739130368 5.09650029668822
7.20418511596867 5.07989092514546
7.25401645259424 5.0657127082111
7.30411172822033 5.05397977904012
7.35442100678673 5.04470383327149
7.40489413891046 5.03789411736968
7.45548081187575 5.0335574194076
7.50613059978685 5.03169806230008
7.55679301383365 5.03231789949472
7.60741755262004 5.03541631312434
7.6579537525048 5.04099021462285
7.70835123790483 5.049034047804
7.75855977151066 5.05953979439995
7.80852930436408 5.07249698205402
7.85821002574802 5.08789269475977
7.90755241283896 5.10571158573595
7.95650728007237 5.12593589272451
8.00502582817193 5.14854545569643
8.05305969279375 5.17351773694762
8.10056099273693 5.20082784356504
8.14748237767266 5.23044855224049
8.193777075344 5.26235033640737
8.2393989381895 5.29650139567345
8.28430248934413 5.33286768752014
8.32844296797153 5.37141296123685
8.37177637388267 5.41209879405646
8.41425951139612 5.454884629456
8.45585003239652 5.49972781758426
8.49650647854802 5.54658365777606
8.53618832262093 5.59540544311091
8.57485600889007 5.64614450697143
8.61247099256486 5.69875027155529
8.64899577821152 5.75317029829232
8.6843939571294 5.80935034011635
8.71863024364392 5.86723439553991
8.75167051028012 5.92676476447771
8.78348182178167 5.98788210576335
8.81403246794146 6.05052549630187
8.84329199521097 6.11463249179924
8.8712312370571 6.18013918900818
8.89782234303597 6.24698028942828
8.92303880655485 6.31508916439701
8.94685549129449 6.38439792150659
8.96924865626559 6.45483747228065
8.99019597947432 6.52633760104305
9.00967658017334 6.59882703491051
9.02767103967621 6.67223351483886
9.04416142071437 6.74648386765249
9.05913128531738 6.82150407898494
9.07256571119863 6.89721936705806
9.08445130663024 6.97355425722605
9.0947762237922 7.05043265721029
9.10353017058254 7.12777793294975
9.11070442087673 7.20551298499151
9.11629182322604 7.28356032534512
9.1202868079863 7.36184215472437
9.12268539286982 7.44028044009931
9.12348518691502 7.5187969924812
};
\addplot [ultra thick, color1]
table {%
7.78887584175778 6.02409638554217
7.7879962564869 6.09007707918693
7.78535837746398 6.15599200184133
7.78096483418419 6.221775448077
7.77482000622704 6.28736184352407
7.76693001889066 6.35268581023721
7.75730273708601 6.41768223186578
7.74594775749698 6.48228631856316
7.73287639901416 6.54643367157075
7.71810169145195 6.61006034741202
7.70163836256018 6.67310292163275
7.68350282334312 6.73549855202394
7.66371315170066 6.79718504126425
7.64228907440787 6.85810089891968
7.61925194745094 6.91818540273853
7.594624734739 6.97737865918071
7.56843198521328 7.03562166312087
7.54069980837614 7.09285635666603
7.51145584826454 7.14902568702897
7.48072925589394 7.2040736633996
7.44855066019981 7.25794541275794
7.41495213750618 7.31058723457262
7.37996717955114 7.36194665433084
7.34363066010162 7.41197247584603
7.30597880019045 7.46061483229135
7.26704913201042 7.50782523590805
7.22688046150141 7.55355662633908
7.18551282966776 7.59776341753992
7.14298747266452 7.6404015432197
7.09934678069238 7.68142850076747
7.05463425574218 7.72080339361969
7.00889446823119 7.75848697202687
6.96217301257433 7.79444167217852
6.91451646173468 7.82863165364759
6.86597232079853 7.86102283511701
6.81658897962129 7.89158292835266
6.76641566459143 7.92028147038899
6.7155023895605 7.94708985389516
6.66389990598831 7.97198135569149
6.61165965235272 7.99493116338765
6.55883370287465 8.01591640011622
6.50547471560937 8.03491614733685
6.45163587995584 8.05191146568832
6.3973708636363 8.06688541386768
6.34273375919915 8.07982306551774
6.28777903009832 8.09071152410597
6.23256145640293 8.09953993578005
6.17713608019127 8.10629950018723
6.12155815068373 8.11098347924671
6.06588306916913 8.11358720386628
6.01016633377953 8.11410807859663
5.95446348416848 8.11254558421849
5.89883004614787 8.10890127826024
5.84332147633861 8.10317879344532
5.78799310689028 8.09538383407104
5.7329000903248 8.08552417032243
5.67809734455922 8.07360963052674
5.62363949816237 8.05965209135634
5.56958083589985 8.04366546598983
5.51597524462187 8.02566569024304
5.46287615954759 8.00567070668389
5.41033651099981 7.98370044674684
5.35840867164281 7.95977681086479
5.30714440427617 7.93392364663827
5.25659481023648 7.90616672506364
5.20681027845841 7.87653371484395
5.15784043524593 7.84505415480826
5.10973409480375 7.8117594244666
5.0625392105782 7.77668271273027
5.01630282745627 7.73985898482837
4.97107103487019 7.70132494745368
4.92688892085448 7.6611190121727
4.88380052710126 7.61928125713609
4.8418488050585 7.57585338712795
4.80107557311507 7.53087869199356
4.76152147491529 7.48440200348712
4.72322593884447 7.43646965058249
4.6862271387258 7.38712941329147
4.65056195576787 7.33643047503562
4.61626594180069 7.28442337361918
4.58337328383684 7.23115995085186
4.55191676999311 7.17669330087185
4.52192775680661 7.12107771722036
4.49343613797788 7.06436863872069
4.46647031457218 7.00662259421556
4.44105716670874 6.947897146218
4.41722202676602 6.88825083353169
4.39498865412987 6.8277431128983
4.37437921150967 6.76643429972965
4.35541424284601 6.70438550798402
4.33811265283211 6.64165858924646
4.32249168806917 6.57831607107372
4.30856691987458 6.51442109466546
4.2963522287601 6.45003735192374
4.28585979059548 6.38522902196351
4.27710006447127 6.32006070713751
4.27008178227297 6.25459736863922
4.26481193997691 6.18890426174811
4.2612957906765 6.12304687078182
4.25953683934582 6.05709084381991
4.25953683934582 5.99110192726443
4.2612957906765 5.92514590030251
4.26481193997691 5.85928850933622
4.27008178227297 5.79359540244512
4.27710006447127 5.72813206394683
4.28585979059548 5.66296374912083
4.2963522287601 5.5981554191606
4.30856691987458 5.53377167641887
4.32249168806917 5.46987670001062
4.33811265283211 5.40653418183787
4.35541424284601 5.34380726310031
4.37437921150967 5.28175847135469
4.39498865412987 5.22044965818604
4.41722202676602 5.15994193755265
4.44105716670874 5.10029562486634
4.46647031457218 5.04157017686877
4.49343613797788 4.98382413236365
4.52192775680661 4.92711505386397
4.55191676999311 4.87149947021248
4.58337328383683 4.81703282023247
4.61626594180069 4.76376939746516
4.65056195576787 4.71176229604872
4.6862271387258 4.66106335779287
4.72322593884447 4.61172312050184
4.76152147491529 4.56379076759722
4.80107557311506 4.51731407909078
4.8418488050585 4.47233938395639
4.88380052710126 4.42891151394825
4.92688892085448 4.38707375891164
4.97107103487019 4.34686782363066
5.01630282745627 4.30833378625597
5.0625392105782 4.27151005835406
5.10973409480375 4.23643334661773
5.15784043524593 4.20313861627608
5.20681027845841 4.17165905624038
5.25659481023648 4.1420260460207
5.30714440427617 4.11426912444607
5.35840867164281 4.08841596021955
5.41033651099981 4.0644923243375
5.46287615954759 4.04252206440045
5.51597524462187 4.0225270808413
5.56958083589985 4.00452730509451
5.62363949816237 3.988540679728
5.67809734455922 3.9745831405576
5.7329000903248 3.9626686007619
5.78799310689028 3.95280893701329
5.84332147633861 3.94501397763901
5.89883004614786 3.93929149282409
5.95446348416848 3.93564718686585
6.01016633377953 3.93408469248771
6.06588306916913 3.93460556721806
6.12155815068373 3.93720929183763
6.17713608019127 3.9418932708971
6.23256145640293 3.94865283530428
6.28777903009832 3.95748124697837
6.34273375919915 3.9683697055666
6.3973708636363 3.98130735721666
6.45163587995584 3.99628130539602
6.50547471560937 4.01327662374749
6.55883370287464 4.03227637096812
6.61165965235272 4.05326160769669
6.66389990598831 4.07621141539285
6.7155023895605 4.10110291718917
6.76641566459143 4.12791130069535
6.81658897962129 4.15660984273167
6.86597232079853 4.18716993596732
6.91451646173468 4.21956111743674
6.96217301257433 4.25375109890582
7.00889446823119 4.28970579905746
7.05463425574218 4.32738937746464
7.09934678069238 4.36676427031687
7.14298747266452 4.40779122786463
7.18551282966776 4.45042935354441
7.22688046150141 4.49463614474525
7.26704913201042 4.54036753517629
7.30597880019045 4.58757793879299
7.34363066010162 4.63622029523831
7.37996717955114 4.68624611675349
7.41495213750618 4.73760553651171
7.44855066019981 4.7902473583264
7.48072925589394 4.84411910768473
7.51145584826454 4.89916708405537
7.54069980837613 4.9553364144183
7.56843198521328 5.01257110796347
7.594624734739 5.07081411190363
7.61925194745094 5.1300073683458
7.64228907440787 5.19009187216465
7.66371315170065 5.25100772982008
7.68350282334311 5.3126942190604
7.70163836256018 5.37508984945159
7.71810169145195 5.43813242367232
7.73287639901416 5.50175909951359
7.74594775749698 5.56590645252118
7.75730273708601 5.63051053921856
7.76693001889066 5.69550696084712
7.77482000622704 5.76083092756027
7.78096483418419 5.82641732300734
7.78535837746398 5.892200769243
7.7879962564869 5.95811569189741
7.78887584175778 6.02409638554217
};
\addplot [ultra thick, color2]
table {%
6.34839972492648 6.34839972492648
6.30516064402212 6.39029469166052
6.26062055060361 6.43080378241025
6.21482384320472 6.46988661683306
6.16781617297936 6.50750423630963
6.11964439819552 6.54361914277876
6.07035653752591 6.57819533611628
6.02000172218196 6.61119835002071
5.96863014693869 6.64259528637007
5.91629302009953 6.67235484801537
5.8630425124507 6.70044736997839
5.80893170525632 6.72684484902227
5.75401453734577 6.75152097156582
5.69834575134635 6.77445113991345
5.64198083911461 6.79561249677466
5.58497598642086 6.81498394804874
5.52738801694199 6.83254618385176
5.46927433561838 6.84828169776513
5.41069287143141 6.86217480428639
5.3517020196586 6.8742116544648
5.29236058366389 6.88438024970634
5.23272771628124 6.89267045373413
5.17286286084971 6.89907400269249
5.11282569195912 6.90358451338457
5.0526760559651 6.90619748963522
4.99247391133291 6.90691032677287
4.93227926886958 6.90572231422597
4.87215213190381 6.90263463623127
4.81215243647334 6.89765037065333
4.75233999157945 6.89077448591649
4.69277441956797 6.88201383605218
4.6335150966965 6.87137715386671
4.57462109394682 6.8588750422362
4.5161511181417 6.84451996353743
4.45816345342459 6.82832622722502
4.40071590316078 6.81030997556751
4.34386573231772 6.79048916755636
4.28766961038206 6.76888356100406
4.23218355487029 6.74551469284908
4.17746287548923 6.72040585768742
4.12356211900214 6.69358208455203
4.07053501485529 6.66507011196333
4.01843442161931 6.63489836127566
3.96731227429861 6.60309690834626
3.91721953256143 6.56969745355503
3.86820612994212 6.53473329020486
3.82032092406634 6.49823927133417
3.7736116479487 6.46025177497463
3.72812486241146 6.42080866788874
3.68390590967167 6.37994926782345
3.64099886814306 6.33771430431733
3.59944650849778 6.29414587810053
3.55929025103158 6.2492874191278
3.52057012437521 6.20318364328661
3.48332472559298 6.15588050782338
3.44759118170841 6.10742516553226
3.41340511269517 6.05786591775224
3.3808005959703 6.00725216621931
3.34981013242515 5.95563436382172
3.32046461402776 5.90306396430746
3.29279329302906 5.84959337099407
3.2668237528036 5.7952758845318
3.24258188035386 5.74016564977245
3.22009184050551 5.68431760179655
3.19937605181936 5.62778741115287
3.18045516424411 5.57063142836485
3.16334803853196 5.51290662775914
3.14807172743788 5.45467055067236
3.13464145872098 5.39598124809266
3.12307061996519 5.3368972227932
3.11337074523423 5.27747737101534
3.10555150357417 5.21778092375956
3.09962068937517 5.15786738774276
3.09558421460178 5.09779648608061
3.09344610289985 5.03762809875429
3.09320848558562 4.97742220292081
3.0948715995212 4.91723881312647
3.09843378687844 4.85713792148307
3.10389149679153 4.79717943786645
3.11123928889652 4.73742313019704
3.12046983875446 4.67792856486187
3.13157394515249 4.61875504733755
3.14454053927587 4.55996156307323
3.15935669574159 4.50160671869264
3.17600764548267 4.44374868357373
3.19447679047028 4.38644513186421
3.21474572025904 4.32975318499062
3.23679423033894 4.27372935471852
3.26060034227562 4.21842948682032
3.28614032561898 4.16390870540699
3.31338872155819 4.11022135797912
3.34231836829958 4.05742096125223
3.37290042814214 4.00556014781003
3.40510441622352 3.95469061363923
3.43889823090805 3.90486306659778
3.4742481857863 3.85612717586821
3.51111904325449 3.80853152244627
3.54947404964002 3.76212355071441
3.5892749718384 3.7169495211481
3.63048213542482 3.67305446420244
3.67305446420244 3.63048213542482
3.7169495211481 3.5892749718384
3.76212355071441 3.54947404964002
3.80853152244627 3.51111904325449
3.85612717586821 3.4742481857863
3.90486306659778 3.43889823090805
3.95469061363923 3.40510441622352
4.00556014781003 3.37290042814214
4.05742096125222 3.34231836829958
4.11022135797912 3.31338872155819
4.16390870540699 3.28614032561898
4.21842948682032 3.26060034227562
4.27372935471852 3.23679423033894
4.32975318499062 3.21474572025904
4.38644513186421 3.19447679047028
4.44374868357373 3.17600764548267
4.50160671869264 3.15935669574159
4.55996156307323 3.14454053927587
4.61875504733755 3.13157394515249
4.67792856486187 3.12046983875446
4.73742313019704 3.11123928889652
4.79717943786645 3.10389149679153
4.85713792148307 3.09843378687844
4.91723881312647 3.0948715995212
4.97742220292081 3.09320848558562
5.03762809875429 3.09344610289985
5.09779648608061 3.09558421460178
5.15786738774276 3.09962068937517
5.21778092375956 3.10555150357417
5.27747737101534 3.11337074523423
5.3368972227932 3.12307061996519
5.39598124809266 3.13464145872098
5.45467055067236 3.14807172743788
5.51290662775914 3.16334803853196
5.57063142836485 3.18045516424411
5.62778741115287 3.19937605181936
5.68431760179655 3.22009184050551
5.74016564977245 3.24258188035386
5.7952758845318 3.2668237528036
5.84959337099407 3.29279329302906
5.90306396430746 3.32046461402776
5.95563436382172 3.34981013242515
6.00725216621931 3.3808005959703
6.05786591775224 3.41340511269517
6.10742516553226 3.44759118170842
6.15588050782338 3.48332472559298
6.20318364328661 3.52057012437521
6.2492874191278 3.55929025103158
6.29414587810053 3.59944650849778
6.33771430431733 3.64099886814306
6.37994926782345 3.68390590967166
6.42080866788874 3.72812486241146
6.46025177497463 3.7736116479487
6.49823927133417 3.82032092406634
6.53473329020486 3.86820612994212
6.56969745355503 3.91721953256143
6.60309690834626 3.96731227429861
6.63489836127566 4.01843442161931
6.66507011196333 4.07053501485529
6.69358208455203 4.12356211900214
6.72040585768742 4.17746287548923
6.74551469284908 4.23218355487029
6.76888356100406 4.28766961038206
6.79048916755636 4.34386573231772
6.81030997556751 4.40071590316078
6.82832622722502 4.45816345342459
6.84451996353743 4.5161511181417
6.8588750422362 4.57462109394682
6.87137715386671 4.63351509669649
6.88201383605218 4.69277441956796
6.89077448591649 4.75233999157944
6.89765037065333 4.81215243647334
6.90263463623127 4.87215213190381
6.90572231422597 4.93227926886958
6.90691032677287 4.99247391133291
6.90619748963522 5.0526760559651
6.90358451338457 5.11282569195912
6.89907400269249 5.17286286084971
6.89267045373413 5.23272771628124
6.88438024970634 5.29236058366389
6.8742116544648 5.3517020196586
6.86217480428639 5.41069287143141
6.84828169776513 5.46927433561838
6.83254618385176 5.52738801694199
6.81498394804874 5.58497598642086
6.79561249677466 5.64198083911461
6.77445113991345 5.69834575134635
6.75152097156582 5.75401453734577
6.72684484902227 5.80893170525632
6.70044736997839 5.8630425124507
6.67235484801537 5.91629302009953
6.64259528637007 5.96863014693869
6.61119835002071 6.02000172218196
6.57819533611628 6.07035653752591
6.54361914277876 6.11964439819552
6.50750423630963 6.16781617297936
6.46988661683306 6.21482384320472
6.43080378241025 6.26062055060361
6.39029469166051 6.30516064402212
6.34839972492648 6.34839972492648
};
\addplot [ultra thick, color3]
table {%
4.85831643551286 2.3094688221709
4.85704606214665 2.35962986043137
4.8532362083838 2.40974089707802
4.8468906719694 2.45975198033972
4.83801577827216 2.50961325808105
4.82662037397912 2.55927502749599
4.81271581827709 2.60868778465277
4.79631597152961 2.65780227384043
4.77743718146055 2.70656953666804
4.75609826685844 2.75494096086742
4.73232049881741 2.80286832875098
4.70612757953377 2.85030386527611
4.67754561867908 2.89720028566837
4.64660310737353 2.94351084255603
4.6133308897853 2.98918937256885
4.57776213238448 3.03419034235471
4.53993229088199 3.07846889396826
4.49987907488654 3.12198088958629
4.4576424103149 3.1646829555053
4.41326439959287 3.20653252537729
4.36678927968665 3.2474878826409
4.31826337800648 3.28750820210532
4.2677350662265 3.32655359064577
4.21525471206674 3.36458512696979
4.16087462908557 3.40156490041488
4.10464902453234 3.43745604873866
4.04663394531243 3.47222279486391
3.98688722211852 3.50583048254202
3.92546841178362 3.53824561089901
3.8624387379136 3.56943586782999
3.79786102985813 3.59937016220853
3.73179966008099 3.62801865487899
3.66432047999226 3.65535278840085
3.59549075430618 3.68134531551535
3.52537909399018 3.7059703263062
3.45405538787204 3.72920327402709
3.38159073297314 3.75102099957048
3.30805736363742 3.77140175455306
3.23352857952661 3.79032522299503
3.15807867255353 3.80777254157152
3.08178285282632 3.82372631841591
3.00471717367734 3.8381706504565
2.92695845585156 3.85109113926899
2.84858421092997 3.86247490542912
2.76967256406437 3.87231060135122
2.6903021761005 3.8805884225997
2.61055216516721 3.8873001176623
2.53050202780976 3.89243899617544
2.45023155974597 3.89599993559324
2.36982077632412 3.89797938629385
2.28934983276185 3.89837537511777
2.20889894424576 3.89718750733473
2.12854830597114 3.89441696703716
2.04837801320168 3.89006651595988
1.9684679814287 3.88414049072715
1.88889786670974 3.87664479852979
1.80974698626562 3.8675869112368
1.73109423941531 3.85697585794721
1.65301802892737 3.84482221598972
1.57559618286641 3.83113810037893
1.49890587701231 3.8159371517389
1.42302355792978 3.7992345227058
1.34802486676476 3.7810468628235
1.27398456384363 3.76139230194691
1.20097645415056 3.74029043216975
1.12907331375703 3.71776228829474
1.05834681727712 3.69383032686561
0.98886746642066 3.66851840378199
0.920704519715589 3.64185175051929
0.853925923469568 3.61385694897741
0.788598244039614 3.58456190498334
0.724786601477307 3.55399582047405
0.662554604615704 3.52218916438731
0.601964287662679 3.48917364228962
0.543076048363866 3.45498216477144
0.485948587796881 3.41964881464112
0.430638851856805 3.3832088129505
0.377201974491278 3.34569848388574
0.325691222741786 3.30715521855863
0.276157943645911 3.26761743773426
0.228651513053488 3.22712455353241
0.183219286407685 3.18571693014068
0.139906551540067 3.14343584357859
0.0987564835266994 3.10032344055274
0.0598101016502968 3.05642269644405
0.0231062285113048 3.01177737246899
-0.0113185486713081 2.96643197205743
-0.043429914530988 2.92043169649066
-0.0731958597599003 2.87382239984376
-0.1005867130165 2.82665054327727
-0.125575170502575 2.77896314872369
-0.148136323180262 2.73080775201501
-0.168247681601921 2.68223235549792
-0.185889198328101 2.63328538018408
-0.20104328791127 2.58401561748297
-0.213694844425363 2.53447218056554
-0.223831256523706 2.48470445540716
-0.231442420010278 2.43476205155862
-0.236520747911788 2.38469475269418
-0.239061178040544 2.33455246698621
-0.239061178040544 2.28438517735559
-0.236520747911788 2.23424289164762
-0.231442420010278 2.18417559278318
-0.223831256523707 2.13423318893464
-0.213694844425363 2.08446546377626
-0.20104328791127 2.03492202685883
-0.185889198328101 1.98565226415772
-0.168247681601921 1.93670528884388
-0.148136323180263 1.88812989232679
-0.125575170502575 1.83997449561811
-0.1005867130165 1.79228710106453
-0.0731958597599003 1.74511524449804
-0.0434299145309884 1.69850594785114
-0.0113185486713081 1.65250567228437
0.0231062285113044 1.60716027187281
0.0598101016502972 1.56251494789775
0.0987564835266999 1.51861420378907
0.139906551540067 1.47550180076321
0.183219286407685 1.43322071420112
0.228651513053488 1.39181309080939
0.27615794364591 1.35132020660755
0.325691222741786 1.31178242578317
0.377201974491278 1.27323916045606
0.430638851856804 1.23572883139131
0.485948587796881 1.19928882970068
0.543076048363866 1.16395547957037
0.601964287662679 1.12976400205218
0.662554604615703 1.09674847995449
0.724786601477306 1.06494182386775
0.788598244039615 1.03437573935846
0.853925923469568 1.00508069536439
0.920704519715589 0.977085893822511
0.988867466420659 0.950419240559807
1.05834681727712 0.925107317476189
1.12907331375703 0.901175356047065
1.20097645415056 0.87864721217205
1.27398456384363 0.857545342394892
1.34802486676476 0.837890781518303
1.42302355792978 0.819703121636004
1.49890587701231 0.803000492602905
1.57559618286641 0.787799543962869
1.65301802892737 0.774115428352085
1.73109423941531 0.761961786394592
1.80974698626562 0.751350733105006
1.88889786670974 0.742292845812011
1.9684679814287 0.73479715361465
2.04837801320168 0.728871128381918
2.12854830597114 0.724520677304644
2.20889894424576 0.721750137007074
2.28934983276184 0.720562269224029
2.36982077632412 0.72095825804795
2.45023155974598 0.722937708748564
2.53050202780976 0.726498648166364
2.61055216516721 0.731637526679497
2.6903021761005 0.738349221742103
2.76967256406437 0.74662704299058
2.84858421092997 0.756462738912683
2.92695845585155 0.767846505072815
3.00471717367734 0.780766993885296
3.08178285282632 0.795211325925888
3.15807867255353 0.811165102770284
3.23352857952661 0.828612421346767
3.30805736363742 0.847535889788741
3.38159073297314 0.867916644771323
3.45405538787204 0.889734370314712
3.52537909399018 0.912967318035605
3.59549075430618 0.937592328826448
3.66432047999226 0.963584855940949
3.73179966008099 0.990918989462806
3.79786102985812 1.01956748213327
3.8624387379136 1.04950177651181
3.92546841178362 1.08069203344279
3.98688722211852 1.11310716179978
4.04663394531243 1.14671484947789
4.10464902453234 1.18148159560314
4.16087462908557 1.21737274392692
4.21525471206674 1.25435251737201
4.2677350662265 1.29238405369603
4.31826337800648 1.33142944223648
4.36678927968665 1.3714497617009
4.41326439959287 1.41240511896451
4.4576424103149 1.4542546888365
4.49987907488654 1.49695675475551
4.53993229088199 1.54046875037354
4.57776213238448 1.58474730198709
4.6133308897853 1.62974827177295
4.64660310737353 1.67542680178577
4.67754561867908 1.72173735867344
4.70612757953377 1.7686337790657
4.73232049881741 1.81606931559082
4.75609826685844 1.86399668347438
4.77743718146055 1.91236810767376
4.79631597152961 1.96113537050137
4.81271581827709 2.01024985968903
4.82662037397912 2.05966261684581
4.83801577827216 2.10932438626075
4.8468906719694 2.15918566400208
4.8532362083838 2.20919674726378
4.85704606214665 2.25930778391043
4.85831643551286 2.3094688221709
};
\addplot [ultra thick, color4]
table {%
4.33792070677908 1.30548302872063
4.33640930686613 1.35300677470161
4.3318766137236 1.40048314797907
4.32432714563858 1.44786482307163
4.31376842808505 1.4951045688951
4.30021098622228 1.54215529584351
4.28366833440317 1.58897010272898
4.26415696270282 1.63550232353391
4.24169632048087 1.68170557392862
4.21630879699394 1.7275337975083
4.18801969907757 1.77294131170305
4.15685722591978 1.8178828533152
4.12285244095152 1.8623136236387
4.08603924088199 1.90618933311543
4.0464543219096 1.94946624548398
4.00413714314247 1.99210122137694
3.9591298872647 2.03405176132313
3.91147741848773 2.075276048112
3.86122723782879 2.11573298847795
3.80842943576077 2.15538225406298
3.753136642281 2.19418432161688
3.69540397444852 2.23210051239485
3.63528898144217 2.26909303071333
3.57285158719433 2.30512500162558
3.50815403065746 2.34016050767937
3.44126080376294 2.37416462472032
3.37223858713411 2.40710345670507
3.30115618361756 2.43894416948955
3.22808444969901 2.46965502355878
3.15309622487196 2.49920540566556
3.07626625902973 2.52756585934633
2.99767113795316 2.55470811428411
2.91738920696818 2.58060511448888
2.83550049284955 2.60523104526765
2.75208662404839 2.62856135895706
2.66723074932318 2.65057279939303
2.58101745485525 2.67124342509306
2.49353267993147 2.6905526311279
2.40486363127807 2.70848116966105
2.3150986961311 2.72501116913539
2.22432735413008 2.74012615208796
2.13264008812279 2.75381105157505
2.04012829396996 2.76605222619121
1.94688418943992 2.77683747366738
1.8530007222839 2.78615604303433
1.75857147758372 2.79399864533945
1.6636905844641 2.8003574629062
1.56845262226274 2.80522615712694
1.47295252625157 2.8085998747814
1.37728549300319 2.81047525287444
1.28154688549687 2.81085042198839
1.18583213805868 2.80972500814653
1.09023666123043 2.80710013318585
0.99485574666239 2.80297841363879
0.899784472124523 2.79736395812503
0.805117606730862 2.79026236325594
0.710949516471614 2.78168070805571
0.617374070147084 2.77162754690489
0.524484545797214 2.76011290101314
0.432373537720007 2.74714824842991
0.341132864171511 2.73274651260284
0.250853475839389 2.7169220494954
0.161625365181296 2.69969063327656
0.073537476718438 2.68106944059677
-0.01332238162626 2.66107703346584
-0.0988676260570025 2.63973334074999
-0.183012983213733 2.6170596383063
-0.265674575174474 2.59307852777447
-0.346770003066662 2.56781391404699
-0.426218429204139 2.54129098144029
-0.503940657667916 2.5135361685904
-0.579859213250383 2.48457714209837
-0.653898418684287 2.45444276895159
-0.72598447007947 2.42316308774857
-0.796045510492199 2.3907692787558
-0.864011701553729 2.35729363282656
-0.929815293086704 2.32276951921274
-0.99339069064001 2.2872313523016
-1.05467452087475 2.25071455731079
-1.11360569473617 2.21325553497572
-1.17012546834855 2.1748916252645
-1.22417750157237 2.13566107015664
-1.27570791416542 2.09560297552266
-1.32466533949176 2.05475727214245
-1.37100097572511 2.01316467590144
-1.41466863449558 1.9708666472041
-1.45562478693125 1.92790534964534
-1.49382860704866 1.88432360798084
-1.52924201244909 1.84016486543852
-1.56182970227985 1.79547314041328
-1.59155919242304 1.75029298258858
-1.61840084787632 1.70466942852828
-1.64232791229381 1.65864795678329
-1.66331653465732 1.6122744425575
-1.68134579305163 1.56559511197841
-1.69639771551989 1.51865649601789
-1.70845729797842 1.47150538410915
-1.71751251917318 1.42418877750596
-1.72355435266274 1.37675384243082
-1.72657677581609 1.32924786305859
-1.72657677581609 1.28171819438266
-1.72355435266274 1.23421221501044
-1.71751251917318 1.18677727993529
-1.70845729797842 1.1394606733321
-1.69639771551989 1.09230956142336
-1.68134579305163 1.04537094546285
-1.66331653465732 0.998691614883751
-1.64232791229381 0.95231810065796
-1.61840084787633 0.90629662891297
-1.59155919242304 0.860673074852675
-1.56182970227985 0.815492917027968
-1.52924201244909 0.770801192002731
-1.49382860704866 0.72664244946041
-1.45562478693125 0.683060707795919
-1.41466863449558 0.640099410237149
-1.37100097572511 0.597801381539816
-1.32466533949176 0.556208785298807
-1.27570791416542 0.515363081918597
-1.22417750157237 0.475304987284613
-1.17012546834855 0.436074432176756
-1.11360569473617 0.39771052246553
-1.05467452087475 0.36025150013046
-0.993390690640011 0.323734705139655
-0.929815293086705 0.288196538228518
-0.864011701553729 0.253672424614696
-0.7960455104922 0.220196778685458
-0.725984470079469 0.187802969692683
-0.653898418684288 0.156523288489666
-0.579859213250384 0.126388915342887
-0.503940657667916 0.0974298888508518
-0.42621842920414 0.0696750760009595
-0.346770003066661 0.0431521433942594
-0.265674575174474 0.0178875296667869
-0.183012983213733 -0.00609358086505019
-0.0988676260570021 -0.02876728330874
-0.0133223816262606 -0.0501109760245861
0.0735374767184387 -0.0701033831555156
0.161625365181295 -0.0887245758353112
0.250853475839389 -0.105955992054144
0.341132864171511 -0.121780455161582
0.432373537720006 -0.136182190988656
0.524484545797215 -0.149146843571891
0.617374070147083 -0.160661489463638
0.710949516471614 -0.170714650614459
0.805117606730863 -0.179296305814684
0.899784472124522 -0.186397900683779
0.99485574666239 -0.192012356197536
1.09023666123043 -0.196134075744598
1.18583213805868 -0.198758950705281
1.28154688549687 -0.199884364547142
1.37728549300318 -0.199509195433185
1.47295252625157 -0.197633817340145
1.56845262226274 -0.194260099685688
1.6636905844641 -0.189391405464943
1.75857147758372 -0.183032587898193
1.8530007222839 -0.175189985593077
1.94688418943992 -0.165871416226131
2.04012829396996 -0.155086168749956
2.13264008812279 -0.142844994133792
2.22432735413008 -0.129160094646712
2.3150986961311 -0.114045111694139
2.40486363127807 -0.0975151122197959
2.49353267993147 -0.0795865736866479
2.58101745485525 -0.0602773676518076
2.66723074932318 -0.0396067419517812
2.75208662404839 -0.017595301515803
2.83550049284956 0.00573501217360239
2.91738920696818 0.0303609429523695
2.99767113795316 0.0562579431571428
3.07626625902973 0.0834001980949184
3.15309622487196 0.111760651775695
3.22808444969901 0.14131103388247
3.30115618361756 0.172021887951706
3.37223858713411 0.203862600736181
3.44126080376294 0.236801432720928
3.50815403065746 0.270805549761885
3.57285158719433 0.305841055815672
3.63528898144217 0.341873026727919
3.69540397444852 0.378865545046407
3.753136642281 0.416781735824376
3.80842943576077 0.455583803378272
3.86122723782879 0.495233068963301
3.91147741848773 0.535690009329251
3.9591298872647 0.576914296118122
4.00413714314247 0.61886483606431
4.0464543219096 0.661499811957272
4.08603924088199 0.704776724325826
4.12285244095152 0.748652433802555
4.15685722591978 0.793083204126055
4.18801969907757 0.838024745738204
4.21630879699394 0.883432259932951
4.24169632048087 0.929260483512637
4.26415696270282 0.975463733907346
4.28366833440317 1.02199595471227
4.30021098622228 1.06881076159774
4.31376842808505 1.11586148854615
4.32432714563858 1.16310123436962
4.3318766137236 1.21048290946218
4.33640930686613 1.25795928273964
4.33792070677908 1.30548302872063
};
\addplot [ultra thick, color5]
table {%
4.22571569944631 0.909090909090909
4.22406265758639 0.955682258045232
4.21910517979473 1.00222716372966
4.21084820779298 1.04867922916998
4.19929997231042 1.09499214993712
4.18447198487931 1.14111976030447
4.16637902636002 1.18701607926685
4.14503913220705 1.23263535637537
4.12047357449101 1.27793211734251
4.09270684069406 1.32286120937184
4.06176660930032 1.36737784616731
4.02768372220532 1.41143765257724
3.99049215397213 1.4549967088284
3.95022897796479 1.49801159430621
3.9069343293928 1.54043943083736
3.86065136530338 1.58223792543168
3.81142622156171 1.62336541244074
3.75930796686158 1.66378089509108
3.70434855381274 1.70344408635063
3.64660276715334 1.74231544908777
3.58612816913938 1.78035623548277
3.52298504216532 1.81752852565244
3.45723632867335 1.85379526544954
3.38894756841096 1.88912030339912
3.3181868330995 1.92346842673511
3.2450246585788 1.95680539650119
3.16953397449555 1.98909798168089
3.09179003160536 2.02031399232301
3.01187032676127 2.05042231162927
2.92985452566314 2.0793929269722
2.84582438344513 2.10719695981238
2.75986366318049 2.13380669448522
2.67205805238461 2.15919560582847
2.58249507759989 2.18333838562318
2.49126401714739 2.20621096782139
2.39845581213223 2.22779055253574
2.30416297579153 2.24805562876688
2.2084795012752 2.26698599584611
2.11150076795153 2.28456278357184
2.01332344633095 2.30076847101979
1.91404540170279 2.3155869040083
1.81376559658099 2.32900331120108
1.71258399205615 2.34100431883168
1.61060144815213 2.3515779640347
1.50791962328655 2.36071370677064
1.40464087293555 2.36840244033246
1.30086814760354 2.37463650042335
1.19670489019995 2.37940967279661
1.09225493292506 2.38271719945024
0.987622393767822 2.38455578336972
0.882911572718783 2.38492359181462
0.778226847801579 2.38382025814549
0.673672571026654 2.38124688218932
0.569352964370909 2.37720602914322
0.465372015886963 2.37170172701741
0.361833376045606 2.36473946261993
0.258840254414756 2.35632617608735
0.156495316777912 2.34647025396666
0.0549005827946732 2.33518152085538
-0.0458426756946786 2.32247122960816
-0.145634035619153 2.30835205011975
-0.244374022780949 2.29283805669532
-0.3419642110135 2.2759447140209
-0.43830732029482 2.25768886174787
-0.533307313718339 2.23808869770678
-0.626869493224586 2.21716375976743
-0.718900593998272 2.194934906363
-0.809308877436687 2.17142429569801
-0.898004222596729 2.14665536366046
-0.984898216029427 2.12065280046047
-1.06990423991239 2.09344252601854
-1.15293755839232 2.06505166412799
-1.2339154020516 2.03550851541738
-1.31275705041456 2.00484252913985
-1.38938391241152 1.97308427381743
-1.46371960471997 1.94026540676969
-1.53569002790519 1.90641864255704
-1.60522344028417 1.87157772037013
-1.67225052943926 1.83577737039792
-1.73670448131031 1.79905327920781
-1.79852104679636 1.76144205417258
-1.85763860580058 1.7229811869793
-1.91399822865449 1.68370901625682
-1.96754373486033 1.64366468935898
-2.01822174909303 1.60288812334173
-2.06598175440587 1.56141996517284
-2.1107761425869 1.51930155121423
-2.15256026161579 1.4765748660169
-2.19129246017399 1.43328250046986
-2.22693412916366 1.3894676093446
-2.25944974019401 1.34517386827746
-2.28880688099682 1.30044543023282
-2.31497628773572 1.25532688149047
-2.33793187417692 1.20986319720101
-2.35765075769263 1.16409969655366
-2.37411328207094 1.11808199760114
-2.38730303710951 1.07185597178652
-2.39720687497368 1.02546769821765
-2.40381492330247 0.978963417734453
-2.40712059504961 0.932389486815078
-2.40712059504961 0.88579233136674
-2.40381492330247 0.839218400447366
-2.39720687497368 0.792714119964171
-2.38730303710951 0.746325846395299
-2.37411328207094 0.70009982058068
-2.35765075769263 0.654082121628154
-2.33793187417692 0.608318620980813
-2.31497628773572 0.562854936691352
-2.28880688099683 0.517736387948998
-2.25944974019401 0.473007949904361
-2.22693412916366 0.42871420883722
-2.191292460174 0.384899317711959
-2.15256026161579 0.341606952164921
-2.1107761425869 0.29888026696759
-2.06598175440587 0.256761853008977
-2.01822174909303 0.215293694840092
-1.96754373486033 0.174517128822833
-1.91399822865449 0.134472801925
-1.85763860580058 0.0952006312025165
-1.79852104679636 0.0567397640092343
-1.73670448131031 0.0191285389740062
-1.67225052943926 -0.0175955522160975
-1.60522344028417 -0.0533959021883149
-1.53569002790519 -0.0882368243752206
-1.46371960471997 -0.12208358858787
-1.38938391241152 -0.154902455635609
-1.31275705041456 -0.186660710958031
-1.2339154020516 -0.217326697235562
-1.15293755839232 -0.246869845946169
-1.06990423991239 -0.275260707836721
-0.984898216029428 -0.302470982278653
-0.898004222596728 -0.328473545478641
-0.809308877436688 -0.353242477516192
-0.718900593998273 -0.376753088181185
-0.626869493224585 -0.39898194158561
-0.533307313718339 -0.419906879524966
-0.438307320294819 -0.439507043566048
-0.341964211013501 -0.457762895839081
-0.244374022780949 -0.474656238513499
-0.145634035619152 -0.490170231937934
-0.0458426756946795 -0.504289411426345
0.054900582794674 -0.516999702673561
0.156495316777911 -0.528288435784846
0.258840254414756 -0.538144357905533
0.361833376045607 -0.546557644438109
0.465372015886962 -0.553519908835588
0.569352964370909 -0.559024210961406
0.673672571026653 -0.563065064007499
0.778226847801579 -0.56563843996367
0.882911572718781 -0.566741773632803
0.987622393767821 -0.5663739651879
1.09225493292506 -0.564535381268419
1.19670489019995 -0.561227854614795
1.30086814760354 -0.556454682241528
1.40464087293555 -0.550220622150645
1.50791962328655 -0.54253188858882
1.61060144815213 -0.533396145852879
1.71258399205615 -0.522822500649864
1.81376559658099 -0.510821493019264
1.91404540170279 -0.497405085826479
2.01332344633095 -0.482586652837974
2.11150076795153 -0.466380965390018
2.2084795012752 -0.448804177664296
2.30416297579153 -0.429873810585066
2.39845581213223 -0.409608734353923
2.49126401714739 -0.388029149639573
2.58249507759989 -0.365156567441363
2.67205805238461 -0.341013787646656
2.75986366318049 -0.315624876303398
2.84582438344513 -0.289015141630566
2.92985452566314 -0.26121110879038
3.01187032676128 -0.232240493447448
3.09179003160536 -0.202132174141188
3.16953397449555 -0.170916163499069
3.2450246585788 -0.138623578319374
3.3181868330995 -0.105286608553297
3.38894756841096 -0.0709384852173032
3.45723632867335 -0.0356134472677235
3.52298504216532 0.000653292529376515
3.58612816913937 0.0378255826990493
3.64660276715334 0.0758663690940464
3.70434855381273 0.114737731831189
3.75930796686158 0.154400923090742
3.81142622156171 0.194816405741075
3.86065136530338 0.23594389275014
3.9069343293928 0.277742387344463
3.95022897796479 0.320170223875609
3.99049215397213 0.363185109353421
4.02768372220532 0.406744165604581
4.06176660930032 0.450803972014509
4.09270684069406 0.495320608809982
4.12047357449101 0.540249700839306
4.14503913220705 0.585546461806447
4.16637902636002 0.631165738914973
4.18447198487931 0.677062057877349
4.19929997231042 0.7231896682447
4.21084820779298 0.769502589011839
4.21910517979472 0.815954654452154
4.22406265758639 0.862499560136587
4.22571569944631 0.909090909090909
};
\end{axis}

\end{tikzpicture}


==> images/inter_wd.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.141176470588235,0.929411764705882}
\definecolor{color1}{rgb}{0,0.286274509803922,0.856862745098039}
\definecolor{color2}{rgb}{0,0.427450980392157,0.786274509803922}
\definecolor{color3}{rgb}{0,0.572549019607843,0.713725490196078}
\definecolor{color4}{rgb}{0,0.713725490196078,0.643137254901961}
\definecolor{color5}{rgb}{0,0.858823529411765,0.570588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
ticks=none,
%tick align=outside,
%tick pos=left,
%title={Wasserstein},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-5.26586829209884, xmax=12.2085031744908,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.20847781219346, ymax=15.26630494104,
%ytick style={color=black}
]

\addlegendentry{$\eta=0.1~$}
\addlegendentry{$\eta=0.33$}
\addlegendentry{$\eta=0.66$}
\addlegendentry{$\eta=1.0~$}
\addlegendentry{$\eta=3.33$}
\addlegendentry{$\eta=6.66$}
\addlegendentry{$\eta=10~~$}


\addplot [ultra thick, black, forget plot]
table {%
4.47213595499958 0
4.46990699381038 0.044644671221845
4.46322233211976 0.0892448396644993
4.45208863334388 0.13375604691011
4.43651699579581 0.178133923219281
4.4165229416225 0.222334231759793
4.39212640133197 0.266312912702838
4.36335169392615 0.310026127142821
4.33022750265918 0.353430300796927
4.29278684644527 0.39648216744092
4.25106704694478 0.439138812037851
4.20510969136118 0.481357713516704
4.15496059098596 0.523096787158324
4.10066973553301 0.564314426546377
4.04229124330773 0.604969545041535
3.97988330726079 0.645021616737527
3.91350813698004 0.684430716858251
3.84323189667874 0.723157561555648
3.76912463924156 0.761163547068707
3.69126023639437 0.798410788204528
3.6097163050673 0.834862156103106
3.52457413002448 0.870481315248189
3.43591858283764 0.905232759687307
3.34383803728426 0.939081848424882
3.2484242812547 0.97199483995312
3.14977242525597 1.00393892588629
3.04798080760359 1.03488226366482
2.94315089639577 1.06479400829667
2.83538718836779 1.09364434310427
2.72479710472744 1.12140450944648
2.61149088407515 1.14804683538575
2.49558147251582 1.17354476327219
2.37718441107165 1.19787287621675
2.25641772050834 1.22100692342738
2.13340178368944 1.2429238443827
2.00825922557608 1.26360179181926
1.88111479099174 1.28302015350937
1.75209522027391 1.30115957280778
1.62132912293655 1.31800196794685
1.48894684946935 1.33353055006083
1.3550803614015 1.34772983992134
1.21986309975958 1.36058568336746
1.08342985205067 1.37208526541485
0.945916617903174 1.38221712303005
0.807460473499488 1.39097115655703
0.668199434935448 1.3983386397848
0.528272320642896 1.40431222864584
0.387818613012443 1.40888596853688
0.246978319354396 1.41205530025452
0.105891832336418 1.41381706453998
-0.0353002099629328 1.4141695052283
-0.176457064245295 1.41311227099894
-0.317438022288491 1.41064641572598
-0.458102551207538 1.40677439742757
-0.598310433540886 1.40150007581577
-0.737921907022233 1.39482870844906
-0.876797803898591 1.38676694549151
-1.01479968965573 1.37732282308378
-1.15179000101271 1.36650575533245
-1.28763218304795 1.35432652492592
-1.42219082532015 1.34079727238592
-1.55533179684836 1.32593148396561
-1.68692237981665 1.30974397820619
-1.81683140187015 1.29225089116543
-1.94492936687044 1.27346966033294
-2.07108858398019 1.25341900724805
-2.19518329494811 1.23211891883782
-2.31708979946754 1.20959062749359
-2.4366865784836 1.18585658990613
-2.55385441532601 1.16094046468024
-2.66847651454689 1.13486708875144
-2.78043861834497 1.10766245262787
-2.88962912046027 1.07935367448246
-2.99593917742565 1.04996897312093
-3.09926281706432 1.01953763985262
-3.19949704412525 0.98809000929236
-3.29654194295105 0.955657429122198
-3.39030077707607 0.922272228843382
-3.48068008565542 0.887967687549598
-3.56758977662876 0.852778000753653
-3.65094321652605 0.816738246300636
-3.73065731682567 0.779884349401568
-3.80665261677884 0.742253046822362
-3.87885336261785 0.703881850263823
-3.94718758306904 0.664809008969162
-4.01158716109537 0.625073471596326
-4.07198790179691 0.584714847393123
-4.12832959640176 0.543773366713862
-4.18055608228344 0.502289840916867
-4.22861529894503 0.46030562168282
-4.27245933991416 0.417862559794514
-4.31204450049731 0.375002963419075
-4.34733132134552 0.331769555934266
-4.37828462778836 0.288205433340892
-4.40487356489681 0.244354021303772
-4.42707162824011 0.200259031864091
-4.44485669030597 0.155964419866284
-4.45821102255773 0.111514339142894
-4.46712131310658 0.066953098501071
-4.47157867998112 0.0223251175545892
-4.47157867998112 -0.0223251175545894
-4.46712131310658 -0.0669530985010707
-4.45821102255773 -0.111514339142893
-4.44485669030597 -0.155964419866283
-4.42707162824011 -0.200259031864091
-4.40487356489681 -0.244354021303773
-4.37828462778836 -0.288205433340892
-4.34733132134552 -0.331769555934265
-4.31204450049731 -0.375002963419075
-4.27245933991416 -0.417862559794514
-4.22861529894503 -0.46030562168282
-4.18055608228344 -0.502289840916866
-4.12832959640176 -0.543773366713862
-4.07198790179691 -0.584714847393122
-4.01158716109537 -0.625073471596326
-3.94718758306904 -0.664809008969163
-3.87885336261785 -0.703881850263823
-3.80665261677884 -0.742253046822362
-3.73065731682567 -0.779884349401568
-3.65094321652605 -0.816738246300636
-3.56758977662876 -0.852778000753652
-3.48068008565542 -0.887967687549598
-3.39030077707607 -0.922272228843382
-3.29654194295105 -0.955657429122198
-3.19949704412526 -0.98809000929236
-3.09926281706432 -1.01953763985262
-2.99593917742565 -1.04996897312093
-2.88962912046027 -1.07935367448246
-2.78043861834497 -1.10766245262787
-2.66847651454689 -1.13486708875144
-2.55385441532601 -1.16094046468024
-2.4366865784836 -1.18585658990613
-2.31708979946754 -1.20959062749359
-2.19518329494811 -1.23211891883782
-2.07108858398019 -1.25341900724805
-1.94492936687044 -1.27346966033294
-1.81683140187015 -1.29225089116543
-1.68692237981666 -1.30974397820619
-1.55533179684836 -1.32593148396561
-1.42219082532015 -1.34079727238592
-1.28763218304795 -1.35432652492592
-1.15179000101271 -1.36650575533245
-1.01479968965573 -1.37732282308378
-0.876797803898591 -1.38676694549151
-0.737921907022231 -1.39482870844906
-0.598310433540887 -1.40150007581577
-0.458102551207537 -1.40677439742757
-0.317438022288492 -1.41064641572598
-0.176457064245295 -1.41311227099894
-0.0353002099629349 -1.4141695052283
0.105891832336417 -1.41381706453998
0.246978319354397 -1.41205530025452
0.387818613012442 -1.40888596853688
0.528272320642896 -1.40431222864584
0.668199434935446 -1.3983386397848
0.807460473499487 -1.39097115655703
0.945916617903174 -1.38221712303005
1.08342985205067 -1.37208526541485
1.21986309975958 -1.36058568336746
1.35508036140149 -1.34772983992134
1.48894684946935 -1.33353055006083
1.62132912293655 -1.31800196794685
1.75209522027391 -1.30115957280778
1.88111479099174 -1.28302015350937
2.00825922557608 -1.26360179181927
2.13340178368944 -1.2429238443827
2.25641772050834 -1.22100692342738
2.37718441107165 -1.19787287621675
2.49558147251582 -1.17354476327219
2.61149088407515 -1.14804683538575
2.72479710472744 -1.12140450944648
2.83538718836779 -1.09364434310427
2.94315089639577 -1.06479400829667
3.04798080760359 -1.03488226366482
3.14977242525597 -1.00393892588629
3.2484242812547 -0.97199483995312
3.34383803728426 -0.939081848424882
3.43591858283764 -0.905232759687307
3.52457413002448 -0.870481315248189
3.6097163050673 -0.834862156103107
3.69126023639437 -0.798410788204528
3.76912463924156 -0.761163547068708
3.84323189667874 -0.723157561555648
3.91350813698004 -0.68443071685825
3.97988330726079 -0.645021616737528
4.04229124330773 -0.604969545041535
4.10066973553301 -0.564314426546378
4.15496059098596 -0.523096787158324
4.20510969136118 -0.481357713516704
4.25106704694478 -0.439138812037851
4.29278684644527 -0.396482167440919
4.33022750265918 -0.353430300796928
4.36335169392615 -0.310026127142821
4.39212640133197 -0.266312912702838
4.4165229416225 -0.222334231759793
4.43651699579581 -0.178133923219281
4.45208863334388 -0.133756046910111
4.46322233211976 -0.0892448396644994
4.46990699381038 -0.0446446712218446
4.47213595499958 -3.46382422494197e-16
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
11.4142135623731 10
11.4135087029557 10.1411788464504
11.4113948273227 10.2822169627564
11.4078740426313 10.4229737590563
11.4029498584762 10.5633089259145
11.3966271833914 10.7030825741847
11.3889123199568 10.8421553744546
11.3798129585161 10.9803886959323
11.3693381695106 11.1176447446367
11.3574983944379 11.2537867007536
11.3443054354431 11.3886788550202
11.3297724435549 11.5221867440036
11.3139139055755 11.6541772841366
11.2967456296405 11.7845189043783
11.2782847294606 11.9130816773671
11.2585496072628 12.0397374489348
11.2375599354459 12.1643599658539
11.2153366369714 12.2868250016893
11.1919018645064 12.4070104806299
11.1672789783418 12.5247965991766
11.141492523106 12.6400659455649
11.1145682032984 12.7527036168033
11.0865328576665 12.8625973332117
11.0574144324525 12.9696375503436
11.027241953536 13.0737175681827
10.9960454975001 13.1747336375036
10.9638561616507 13.2725850632917
10.9307060330177 13.3671743051177
10.8966281563703 13.4584070743682
10.8616565012771 13.5461924282347
10.8258259282444 13.6304428603674
10.7891721539667 13.7110743881032
10.7517317157232 13.7880066361819
10.7135419349572 13.8611629168653
10.6746408800725 13.930470306382
10.6350673284866 13.9958597176188
10.5948607279765 14.0572659689885
10.554061157356 14.1146278494043
10.5127092865243 14.1678881792963
10.4708463359255 14.2169938676094
10.4285140354593 14.2618959647256
10.3857545828833 14.3025497112578
10.3426106017499 14.3389145826676
10.2991250989177 14.3709543296601
10.2553414216816 14.3986370143189
10.2113032145634 14.4219350419417
10.1670543758054 14.440825188548
10.1226390136127 14.4552886240289
10.078101402184 14.4653109309172
10.0334859375792 14.4708821187596
9.9888370934635 14.4719966340748
9.94419937677582 14.4686533658898
9.89961728336291 14.4608556468469
9.85513525362503 14.4486112498821
9.8107976282168 14.4319323804765
9.76664860384748 14.41083566449
9.72273218922468 14.3853421315878
9.67909216118559 14.3554771942779
9.63577202105922 14.3212706225793
9.59281495130336 14.2827565143467
9.55026377245937 14.2399732612807
9.50816090046769 14.1929635106584
9.46654830438677 14.1417741228215
9.42546746455736 14.0864561244651
9.38495933125402 14.0270646577731
9.34506428386497 13.9636589254509
9.30582209064108 13.8963021317117
9.26727186905398 13.825061419272
9.22945204680292 13.7500078024236
9.19240032350922 13.6712160962438
9.15615363313644 13.588764842019
9.12074810717383 13.5027362289524
9.08621903861965 13.4132160122366
9.05260084680036 13.3202934275702
9.0199270430607 13.2240611022067
8.9882301973588 13.1246149626208
8.95754190579978 13.0220541388871
8.92789275914008 12.9164808658651
8.89931231229389 12.8080003812895
8.87182905487218 12.6967208208663
8.84547038278364 12.5827531104816
8.82026257092585 12.4662108556275
8.79623074699388 12.3472102281583
8.77339886643246 12.2258698504873
8.75178968855668 12.1023106773419
8.73142475386498 11.976655875193
8.71232436256717 11.84903069948
8.69450755434868 11.7195623697538
8.6779920893914 11.5883799428609
8.66279443066999 11.4556141842975
8.64892972754117 11.321397437859
8.63641180064254 11.1858634937171
8.62525312811588 11.0491474550549
8.61546483316862 10.9113856033931
8.60705667298606 10.7727152627412
8.6000370290051 10.6332746627108
8.59441289855955 10.4932028007243
8.59018988790493 10.35263930346
8.5873722066301 10.211724287669
8.58596266346105 10.0705982205035
8.58596266346105 9.92940177949649
8.5873722066301 9.78827571233101
8.59018988790493 9.64736069653999
8.59441289855955 9.50679719927573
8.6000370290051 9.36672533728924
8.60705667298606 9.22728473725877
8.61546483316862 9.08861439660695
8.62525312811588 8.95085254494509
8.63641180064254 8.81413650628292
8.64892972754117 8.67860256214104
8.66279443066999 8.5443858157025
8.6779920893914 8.41162005713906
8.69450755434868 8.28043763024621
8.71232436256717 8.15096930051997
8.73142475386498 8.02334412480704
8.75178968855668 7.89768932265814
8.77339886643246 7.77413014951273
8.79623074699388 7.65278977184173
8.82026257092585 7.53378914437247
8.84547038278364 7.4172468895184
8.87182905487218 7.30327917913367
8.89931231229389 7.19199961871053
8.92789275914008 7.08351913413487
8.95754190579978 6.97794586111293
8.98823019735879 6.8753850373792
9.0199270430607 6.77593889779326
9.05260084680036 6.67970657242976
9.08621903861965 6.58678398776345
9.12074810717383 6.49726377104757
9.15615363313644 6.411235157981
9.19240032350922 6.32878390375616
9.22945204680292 6.2499921975764
9.26727186905398 6.17493858072796
9.30582209064108 6.10369786828835
9.34506428386497 6.03634107454905
9.38495933125402 5.97293534222693
9.42546746455736 5.91354387553487
9.46654830438677 5.85822587717851
9.50816090046769 5.80703648934164
9.55026377245937 5.76002673871931
9.59281495130336 5.71724348565329
9.63577202105922 5.67872937742067
9.67909216118559 5.64452280572213
9.72273218922468 5.61465786841225
9.76664860384748 5.58916433551003
9.8107976282168 5.5680676195235
9.85513525362503 5.55138875011795
9.89961728336291 5.53914435315313
9.94419937677582 5.53134663411023
9.98883709346349 5.52800336592517
10.0334859375792 5.52911788124039
10.078101402184 5.53468906908277
10.1226390136127 5.54471137597112
10.1670543758054 5.55917481145198
10.2113032145633 5.5780649580583
10.2553414216816 5.60136298568113
10.2991250989177 5.62904567033987
10.3426106017499 5.66108541733241
10.3857545828833 5.69745028874216
10.4285140354593 5.73810403527444
10.4708463359255 5.7830061323906
10.5127092865243 5.8321118207037
10.554061157356 5.88537215059572
10.5948607279765 5.94273403101151
10.6350673284866 6.0041402823812
10.6746408800724 6.06952969361799
10.7135419349572 6.13883708313468
10.7517317157232 6.21199336381812
10.7891721539667 6.28892561189677
10.8258259282444 6.36955713963263
10.8616565012771 6.45380757176532
10.8966281563703 6.54159292563183
10.9307060330177 6.63282569488231
10.9638561616507 6.72741493670827
10.9960454975001 6.82526636249635
11.027241953536 6.92628243181731
11.0574144324525 7.03036244965637
11.0865328576665 7.13740266678826
11.1145682032984 7.24729638319666
11.141492523106 7.35993405443514
11.1672789783418 7.47520340082339
11.1919018645064 7.5929895193701
11.2153366369714 7.71317499831073
11.2375599354459 7.83564003414613
11.2585496072628 7.96026255106523
11.2782847294606 8.08691832263293
11.2967456296405 8.21548109562166
11.3139139055755 8.34582271586338
11.3297724435549 8.4778132559964
11.3443054354431 8.61132114497982
11.3574983944379 8.74621329924644
11.3693381695106 8.88235525536328
11.3798129585161 9.01961130406774
11.3889123199568 9.15784462554544
11.3966271833914 9.29691742581531
11.4029498584762 9.43669107408552
11.4078740426313 9.57702624094372
11.4113948273227 9.71778303724365
11.4135087029557 9.8588211535496
11.4142135623731 10
};
\addplot [ultra thick, blue]
table {%
10.7831155980664 9.09090909090909
10.7822721839425 9.2233121032478
10.7797427823042 9.35558313338437
10.7755299145143 9.48759033067935
10.7696377800507 9.61920210748765
10.7620722523215 9.75028727032788
10.7528408728091 9.88071515065895
10.7419528435533 10.0103557351332
10.7294190179786 10.1390797951967
10.7152518900749 10.266759015907
10.6994655819433 10.39326612384
10.6820758297191 10.5184750139593
10.6630999678855 10.6422608753204
10.6425569119943 10.7645003154845
10.6204671398104 10.8850714835193
10.596852670899 11.0038541914623
10.5717370446763 11.120730034127
10.5451452969448 11.2355825071317
10.5171039349369 11.3482971230334
10.487640910892 11.4587615254519
10.4567855941934 11.5668656010683
10.4245687420917 11.6725015893892
10.3910224690457 11.7755641901641
10.35618021471 11.875950668351
10.3200767106014 11.9735609565255
10.2827479454779 12.0682977546293
10.2442311294646 12.160066626962
10.2045646569611 12.2487760963158
10.1637880683701 12.3343377351624
10.1219420106817 12.4166662537994
10.0790681969563 12.495679585369
10.0352093647439 12.571298967664
9.99040923348219 12.6434490216396
9.94471246091636 12.7120578265528
9.89816459858308 12.7770569916548
9.85081204640385 12.8383817243643
9.80270200643248 12.895970894854
9.75388243580308 12.9497670969864
9.70440199892538 12.9997167055373
9.65431001897494 13.0457699296504
9.60365642872676 13.0878808624706
9.55249172078119 13.1260075269042
9.50086689723182 13.1601119174628
9.44883341882549 13.1901600381483
9.39644315366508 13.2161219363405
9.34374832550627 13.2379717326547
9.29080146169975 13.2556876467387
9.23765534083083 13.2692520189841
9.18436294010861 13.2786513281297
9.13097738255711 13.2838762047396
9.07755188406109 13.2849214405433
9.02413970031935 13.281785993627
8.97079407375823 13.2744729894722
8.91756818045843 13.2629897178407
8.86451507714792 13.2473476255073
8.81168764831386 13.2275623048499
8.7591385534862 13.2036534783063
8.70692017474547 13.1756449787148
8.65508456450723 13.1435647255569
8.60368339363506 13.1074446971266
8.55276789993396 13.0673208986539
8.50238883707532 13.0232333264136
8.45259642400464 12.9752259278565
8.40344029488213 12.9233465578015
8.35496944960634 12.8676469307331
8.30723220496995 12.8081825692507
8.26027614649661 12.7450127487231
8.21414808100656 12.6782004382013
8.16889398995869 12.6078122376493
8.1245589836151 12.5339183115562
8.08118725607432 12.4565923189947
8.03882204121757 12.3759113401957
7.99750556961238 12.2919557997135
7.95727902641618 12.2048093862567
7.91818251032206 12.1145589692655
7.88025499358752 12.0212945123182
7.84353428318607 11.9251089834539
7.80805698312043 11.8260982624995
7.77385845793486 11.7243610454949
7.740972797463 11.6199987463106
7.70943278284639 11.5131153955561
7.67926985385753 11.4038175368797
7.65051407755999 11.2922141207641
7.62319411833698 11.1784163959215
7.59733720931797 11.0625377983989
7.57296912523222 10.9446938385024
7.55011415671589 10.8250019856539
7.52879508609864 10.7035815512956
7.50903316469369 10.5805535699569
7.49084809161408 10.4560406786053
7.47425799413614 10.3301669943986
7.45927940962983 10.2030579909627
7.44592726907393 10.0748403733167
7.43421488217253 9.94564195157013
7.42415392408761 9.81559151351964
7.41575442380099 9.68481869627015
7.40902475411723 9.55345385700991
7.40397162331741 9.42162794306755
7.40060006847222 9.289472361381
7.39891345042085 9.15711884750815
7.39891345042085 9.02469933431003
7.40060006847222 8.89234582043719
7.40397162331741 8.76019023875063
7.40902475411723 8.62836432480827
7.41575442380099 8.49699948554802
7.42415392408761 8.36622666829854
7.43421488217253 8.23617623024806
7.44592726907393 8.10697780850151
7.45927940962983 7.97876019085547
7.47425799413614 7.85165118741962
7.49084809161408 7.72577750321292
7.50903316469369 7.60126461186125
7.52879508609864 7.47823663052256
7.55011415671589 7.35681619616423
7.57296912523222 7.23712434331583
7.59733720931797 7.11928038341929
7.62319411833698 7.00340178589668
7.65051407755999 6.88960406105408
7.67926985385753 6.77800064493847
7.70943278284639 6.66870278626212
7.740972797463 6.56181943550755
7.77385845793486 6.45745713632324
7.80805698312043 6.35571991931867
7.84353428318607 6.25670919836428
7.88025499358752 6.16052366949997
7.91818251032206 6.06725921255273
7.95727902641618 5.97700879556151
7.99750556961238 5.88986238210473
8.03882204121757 5.80590684162253
8.08118725607432 5.7252258628235
8.1245589836151 5.64789987026194
8.16889398995869 5.57400594416889
8.21414808100656 5.5036177436169
8.26027614649661 5.43680543309506
8.30723220496995 5.3736356125675
8.35496944960634 5.31417125108512
8.40344029488213 5.25847162401666
8.45259642400464 5.20659225396172
8.50238883707532 5.15858485540462
8.55276789993395 5.11449728316429
8.60368339363506 5.07437348469154
8.65508456450723 5.03825345626129
8.70692017474547 5.00617320310341
8.7591385534862 4.97816470351191
8.81168764831386 4.95425587696829
8.86451507714792 4.93447055631084
8.91756818045843 4.91882846397745
8.97079407375823 4.90734519234594
9.02413970031935 4.90003218819122
9.07755188406109 4.89689674127486
9.1309773825571 4.89794197707854
9.18436294010861 4.90316685368847
9.23765534083083 4.91256616283403
9.29080146169975 4.92613053507945
9.34374832550627 4.94384644916347
9.39644315366508 4.96569624547766
9.44883341882549 4.99165814366988
9.50086689723182 5.02170626435538
9.55249172078119 5.05581065491401
9.60365642872676 5.09393731934755
9.65431001897494 5.13604825216774
9.70440199892538 5.18210147628093
9.75388243580308 5.23205108483176
9.80270200643247 5.28584728696416
9.85081204640385 5.34343645745389
9.89816459858308 5.40476119016338
9.94471246091636 5.4697603552654
9.99040923348219 5.53836916017859
10.0352093647439 5.61051921415414
10.0790681969563 5.68613859644914
10.1219420106817 5.76515192801879
10.1637880683701 5.84748044665582
10.2045646569611 5.9330420855024
10.2442311294646 6.02175155485617
10.2827479454779 6.11352042718884
10.3200767106014 6.20825722529272
10.35618021471 6.30586751346716
10.3910224690457 6.40625399165411
10.4245687420917 6.50931659242895
10.4567855941934 6.61495258074984
10.487640910892 6.72305665636631
10.5171039349368 6.83352105878476
10.5451452969448 6.94623567468652
10.5717370446763 7.06108814769118
10.596852670899 7.17796399035588
10.6204671398104 7.29674669829888
10.6425569119943 7.41731786633366
10.6630999678855 7.53955730649777
10.6820758297191 7.66334316785884
10.6994655819433 7.78855205797822
10.7152518900749 7.91505916591123
10.7294190179786 8.04273838662145
10.7419528435533 8.17146244668496
10.7528408728091 8.30110303115924
10.7620722523215 8.4315309114903
10.7696377800507 8.56261607433053
10.7755299145143 8.69422785113883
10.7797427823042 8.82623504843381
10.7822721839425 8.95850607857037
10.7831155980664 9.09090909090909
};
\addplot [ultra thick, color0]
table {%
9.69174317858869 7.5187969924812
9.69066015858129 7.63602375034106
9.68741217813701 7.75313365401928
9.68200247491336 7.870009965817
9.67443644142019 7.98653618088485
9.66472161964423 8.10259614335746
9.65286769353108 8.21807416214022
9.63888647933209 8.33285512623263
9.62279191382565 8.44682461947346
9.60460004042466 8.55986903459328
9.58432899318415 8.67187568646065
9.56199897872488 8.78273292440911
9.53763225609087 8.89233024353298
9.51125311456117 9.00055839484108
9.48288784943773 9.10730949415848
9.45256473583372 9.21247712966779
9.42031400048822 9.31595646798278
9.38616779163561 9.41764435864859
9.35016014695947 9.51743943696434
9.3123269596631 9.61524222502564
9.27270594269037 9.71095523088638
9.23133659113268 9.80448304574078
9.18826014285933 9.89573243902899
9.14351953741078 9.98461245137131
9.09715937319555 10.0710344852385
9.04922586303354 10.1549123932678
8.99976678809013 10.2361625641362
8.94883145024684 10.3147040059065
8.89647062295615 10.3904584267613
8.84273650062944 10.4633503130466
8.78768264660844 10.5333070045449
8.73136393977211 10.6002587669045
8.67383651983224 10.6641388611529
8.61515773137211 10.7248836102228
8.55538606668419 10.7824324624273
8.49458110746371 10.8367280518189
8.43280346541641 10.8877162553734
8.37011472183939 10.9353462469405
8.30657736623558 10.9795705479088
8.24225473402285 11.0203450745334
8.17721094339983 11.0576291818794
8.11151083143159 11.0913857043377
8.04521988941854 11.1215809926726
7.97840419761336 11.1481849475639
7.91113035935073 11.171171049611
7.84346543465568 11.1905163857674
7.77547687339668 11.2062016721813
7.70723244805021 11.2182112734181
7.6388001861436 11.226533218046
7.57024830244375 11.2311592105698
7.50164513095919 11.2320846396994
7.43305905682321 11.2293085829469
7.36455844812609 11.2228338075462
7.29621158776431 11.2126667676941
7.22808660537467 11.1988175981171
7.16025140942116 11.1813001039685
7.09277361950236 11.1601317470676
7.02572049894677 11.1353336284929
6.95915888776318 11.1069304675481
6.89315513601319 11.074950577122
6.82777503767197 11.0394258354647
6.76308376504341 11.0003916544113
6.69914580379494 10.9578869440824
6.63602488867685 10.9119540740975
6.57378393999006 10.8626388313406
6.5124850008658 10.8099903743179
6.4521891754197 10.7540611841565
6.39295656784187 10.6949070122894
6.33484622248371 10.6325868248817
6.27791606500123 10.5671627440514
6.22222284461351 10.4986999859451
6.16782207753382 10.427266795729
6.11476799162989 10.3529343795607
6.06311347236835 10.2757768336091
6.01291001009735 10.1958710701941
5.9642076487199 10.1132967411183
5.91705493580897 10.0281361582687
5.87149887421427 9.9404742115665
5.82758487520872 9.85039828434649
5.78535671322157 9.75799816625191
5.74485648220304 9.66336596372993
5.70612455366419 9.56659600821808
5.66919953643373 9.46778476211252
5.63411823817186 9.36703072261228
5.60091562867962 9.2644343235351
5.56962480504024 9.16009783520282
5.54027695862721 9.05412526249606
5.5129013440121 8.94662224117998
5.48752524980291 8.83769593260414
5.46417397144221 8.72745491688183
5.4428707859921 8.616009084655
5.42363692893115 8.50346952755291
5.40649157298636 8.38994842745355
5.3914518090214 8.2755589446583
5.37853262900008 8.16041510509133
5.367746911042 8.04463168663603
5.3591054065854 7.92832410472191
5.35261672966983 7.81160829727607
5.34828734834957 7.69460060915364
5.34612157824607 7.5774176761628
5.34612157824607 7.46017630879961
5.34828734834957 7.34299337580877
5.35261672966983 7.22598568768634
5.3591054065854 7.10926988024049
5.367746911042 6.99296229832638
5.37853262900008 6.87717887987107
5.3914518090214 6.7620350403041
5.40649157298636 6.64764555750886
5.42363692893115 6.53412445740949
5.4428707859921 6.4215849003074
5.46417397144221 6.31013906808058
5.48752524980291 6.19989805235827
5.5129013440121 6.09097174378243
5.54027695862721 5.98346872246634
5.56962480504024 5.87749614975959
5.60091562867962 5.7731596614273
5.63411823817186 5.67056326235013
5.66919953643373 5.56980922284989
5.70612455366419 5.47099797674433
5.74485648220304 5.37422802123247
5.78535671322157 5.2795958187105
5.82758487520872 5.18719570061591
5.87149887421427 5.09711977339591
5.91705493580897 5.00945782669369
5.96420764871989 4.92429724384415
6.01291001009735 4.84172291476834
6.06311347236835 4.76181715135327
6.11476799162989 4.68465960540168
6.16782207753382 4.61032718923336
6.22222284461351 4.53889399901731
6.27791606500123 4.47043124091104
6.33484622248371 4.40500716008073
6.39295656784187 4.34268697267298
6.4521891754197 4.28353280080592
6.5124850008658 4.22760361064451
6.57378393999005 4.17495515362185
6.63602488867685 4.12563991086487
6.69914580379494 4.07970704088005
6.76308376504341 4.03720233055112
6.82777503767197 3.99816814949771
6.89315513601319 3.9626434078404
6.95915888776318 3.93066351741426
7.02572049894676 3.90226035646954
7.09277361950236 3.87746223789477
7.16025140942116 3.85629388099387
7.22808660537467 3.83877638684533
7.29621158776431 3.82492721726831
7.36455844812609 3.81476017741621
7.43305905682321 3.80828540201548
7.50164513095919 3.80550934526303
7.57024830244375 3.80643477439263
7.6388001861436 3.81106076691638
7.70723244805021 3.81938271154433
7.77547687339668 3.83139231278109
7.84346543465567 3.84707759919498
7.91113035935073 3.86642293535136
7.97840419761336 3.88940903739846
8.04521988941854 3.91601299228986
8.11151083143159 3.94620828062473
8.17721094339983 3.97996480308301
8.24225473402285 4.01724891042897
8.30657736623558 4.05802343705357
8.37011472183939 4.10224773802192
8.43280346541641 4.14987772958904
8.49458110746371 4.20086593314349
8.55538606668418 4.25516152253511
8.61515773137211 4.31271037473958
8.67383651983224 4.37345512380947
8.73136393977211 4.43733521805786
8.78768264660844 4.50428698041754
8.84273650062944 4.57424367191578
8.89647062295615 4.64713555820107
8.94883145024683 4.72288997905595
8.99976678809013 4.80143142082622
9.04922586303353 4.88268159169465
9.09715937319554 4.96655949972389
9.14351953741078 5.0529815335911
9.18826014285933 5.14186154593342
9.23133659113268 5.23311093922163
9.27270594269037 5.32663875407603
9.3123269596631 5.42235175993677
9.35016014695947 5.52015454799807
9.38616779163561 5.61994962631381
9.42031400048822 5.72163751697963
9.45256473583372 5.82511685529462
9.48288784943773 5.93028449080393
9.51125311456117 6.03703559012132
9.53763225609087 6.14526374142942
9.56199897872488 6.2548610605533
9.58432899318415 6.36571829850175
9.60460004042466 6.47772495036913
9.62279191382565 6.59076936548895
9.63888647933209 6.70473885872978
9.65286769353108 6.81951982282219
9.66472161964423 6.93499784160494
9.67443644142019 7.05105780407756
9.68200247491336 7.1675840191454
9.687412178137 7.28446033094313
9.69066015858129 7.40157023462135
9.69174317858869 7.5187969924812
};
\addplot [ultra thick, color1]
table {%
8.65411041727278 6.02409638554217
8.65279958968105 6.12689417437158
8.64886841356731 6.22958949212947
8.64232080761341 6.33207996988973
8.63316329861535 6.43426344291518
8.62140501497725 6.53603805249768
8.60705767761198 6.63730234749303
8.59013558825742 6.73795538544971
8.57065561522026 6.83789683323053
8.54863717656128 6.93702706702685
8.52410222073898 7.03524727166576
8.49707520473089 7.13245953911122
8.46758306965435 7.22856696606091
8.43565521391099 7.32347375054153
8.40132346388177 7.41708528740632
8.36462204220175 7.50930826263948
8.32558753364623 7.60005074637369
8.28425884866226 7.68922228452771
8.24067718458181 7.77673398897304
8.19488598455546 7.86249862613951
8.14693089424723 7.94643070397163
8.09685971633406 8.02844655714888
8.04472236285502 8.10846443048516
7.99057080545792 8.18640456042413
7.93445902359285 8.26218925454925
7.87644295070426 8.33574296902927
7.81658041847533 8.406992383922
7.75493109918006 8.47586647626114
7.69155644620063 8.54229659085361
7.62651963276941 8.60621650871648
7.5598854889964 8.66756251308552
7.49172043724526 8.72627345292944
7.42209242592201 8.78229080390658
7.35107086174257 8.83555872670325
7.27872654054668 8.88602412269554
7.20513157672701 8.93363668687922
7.13035933134404 8.97834895801486
7.05448433899806 9.0201163659382
6.97758223353156 9.05889727598868
6.89972967263571 9.09465303051178
6.82100426143631 9.12734798739376
6.74148447513534 9.15694955559058
6.66124958078517 9.1834282276153
6.58037955827338 9.20675760895178
6.49895502059717 9.22691444436536
6.41705713350647 9.24387864108414
6.33476753459623 9.25763328882788
6.25216825192824 9.26816467666459
6.16934162226382 9.27546230667784
6.08637020898868 9.27951890443132
6.00333671981202 9.28033042622018
5.92032392432164 9.27789606310185
5.83741457147741 9.27221824170242
5.75469130712533 9.26330262179774
5.67223659161435 9.25115809067163
5.59013261759807 9.23579675425684
5.50846122810338 9.21723392506756
5.42730383494747 9.19548810693564
5.34674133758484 9.17058097656551
5.26685404246489 9.1425373619264
5.18772158298076 9.11138521750325
5.10942284008902 9.07715559643112
5.03203586367938 9.03988261954071
4.95563779477293 8.99960344134597
4.88030478862622 8.95635821300772
4.8061119388181 8.91019004231004
4.73313320239478 8.86114495068953
4.66144132614783 8.80927182736013
4.59110777409864 8.7546223805793
4.52220265626147 8.69725108610409
4.45479465875632 8.63721513288852
4.38895097534105 8.5745743660764
4.32473724043125 8.50939122734637
4.26221746367436 8.44173069266871
4.20145396614352 8.37166020753583
4.14250731821453 8.29924961973118
4.085436279188 8.22457110970345
4.03029773871679 8.14769911861552
3.97714666009718 8.06871027413988
3.92603602548024 7.98768331407454
3.8770167830581 7.90469900785543
3.83013779627765 7.81984007604371
3.78544579513243 7.73319110786809
3.74298532958113 7.64483847690445
3.70279872513922 7.55487025497681
3.66492604068798 7.46337612436538
3.6294050285429 7.37044728840933
3.59627109682139 7.27617638059334
3.56555727414719 7.18065737220847
3.53729417672667 7.08398547867962
3.51150997783001 6.98625706465262
3.48823037970742 6.88756954793595
3.46747858796857 6.78802130239249
3.44927528845078 6.68771155987834
3.43363862659889 6.58674031132634
3.42058418937749 6.48520820707293
3.4101249897335 6.38321645652772
3.40227145362459 6.28086672728574
3.39703140962636 6.17826104378295
3.39441008112862 6.07550168559611
3.39441008112862 5.97269108548823
3.39703140962636 5.86993172730139
3.40227145362459 5.7673260437986
3.4101249897335 5.66497631455662
3.42058418937749 5.56298456401141
3.43363862659889 5.461452459758
3.44927528845078 5.360481211206
3.46747858796857 5.26017146869185
3.48823037970742 5.16062322314839
3.51150997783001 5.06193570643172
3.53729417672667 4.96420729240472
3.56555727414719 4.86753539887586
3.59627109682139 4.772016390491
3.6294050285429 4.677745482675
3.66492604068798 4.58481664671896
3.70279872513922 4.49332251610752
3.74298532958113 4.40335429417988
3.78544579513243 4.31500166321625
3.83013779627765 4.22835269504062
3.8770167830581 4.1434937632289
3.92603602548024 4.0605094570098
3.97714666009718 3.97948249694445
4.03029773871679 3.90049365246882
4.085436279188 3.82362166138089
4.14250731821453 3.74894315135316
4.20145396614352 3.67653256354851
4.26221746367436 3.60646207841563
4.32473724043124 3.53880154373797
4.38895097534105 3.47361840500794
4.45479465875632 3.41097763819581
4.52220265626147 3.35094168498024
4.59110777409864 3.29357039050503
4.66144132614783 3.23892094372421
4.73313320239478 3.18704782039481
4.8061119388181 3.1380027287743
4.88030478862622 3.09183455807662
4.95563779477293 3.04858932973836
5.03203586367938 3.00831015154363
5.10942284008902 2.97103717465322
5.18772158298076 2.93680755358109
5.26685404246489 2.90565540915794
5.34674133758484 2.87761179451883
5.42730383494747 2.8527046641487
5.50846122810338 2.83095884601678
5.59013261759807 2.8123960168275
5.67223659161434 2.7970346804127
5.75469130712533 2.7848901492866
5.83741457147741 2.77597452938192
5.92032392432164 2.77029670798249
6.00333671981202 2.76786234486415
6.08637020898868 2.76867386665301
6.16934162226382 2.7727304644065
6.25216825192824 2.78002809441975
6.33476753459623 2.79055948225646
6.41705713350647 2.8043141300002
6.49895502059717 2.82127832671897
6.58037955827338 2.84143516213255
6.66124958078516 2.86476454346904
6.74148447513534 2.89124321549376
6.82100426143631 2.92084478369058
6.8997296726357 2.95353974057256
6.97758223353156 2.98929549509565
7.05448433899806 3.02807640514613
7.13035933134403 3.06984381306947
7.20513157672701 3.11455608420511
7.27872654054667 3.1621686483888
7.35107086174257 3.21263404438109
7.422092425922 3.26590196717775
7.49172043724526 3.32191931815489
7.5598854889964 3.38063025799882
7.62651963276941 3.44197626236786
7.69155644620063 3.50589618023073
7.75493109918006 3.5723262948232
7.81658041847533 3.64120038716234
7.87644295070426 3.71244980205506
7.93445902359284 3.78600351653509
7.99057080545792 3.86178821066021
8.04472236285502 3.93972834059918
8.09685971633406 4.01974621393546
8.14693089424723 4.1017620671127
8.19488598455546 4.18569414494482
8.24067718458181 4.2714587821113
8.28425884866225 4.35897048655663
8.32558753364623 4.44814202471065
8.36462204220175 4.53888450844485
8.40132346388177 4.63110748367802
8.43565521391099 4.7247190205428
8.46758306965435 4.81962580502342
8.49707520473089 4.91573323197311
8.52410222073898 5.01294549941858
8.54863717656128 5.11116570405749
8.57065561522026 5.2102959378538
8.59013558825742 5.31023738563462
8.60705767761198 5.41089042359131
8.62140501497725 5.51215471858665
8.63316329861535 5.61392932816915
8.64232080761341 5.71611280119461
8.64886841356731 5.81860327895486
8.65279958968105 5.92129859671276
8.65411041727278 6.02409638554217
};
\addplot [ultra thick, color2]
table {%
7.83750927480651 5.78154895915444
7.81142266211867 5.87073547940461
7.78253356217937 5.95905403159246
7.75087077227173 6.04641657786444
7.7164658545533 6.1327360333345
7.6793531045943 6.21792635289219
7.639569517191 6.30190261697427
7.59715474948852 6.38458111621443
7.55215108144973 6.46587943488656
7.50460337370966 6.54571653305855
7.45455902285743 6.62401282737469
7.40206791419033 6.70069027038603
7.34718237198701 6.77567242834983
7.2899571073496 6.84888455742035
7.23044916366639 6.92025367815513
7.1687178597498 6.98970864826251
7.10482473070609 7.05718023351782
7.03883346659581 7.12260117677751
6.97080984894619 7.1859062650226
6.90082168517866 7.24703239436439
6.82893874101693 7.30591863294779
6.75523267094303 7.36250628168955
6.67977694677054 7.41673893279076
6.60264678440631 7.46856252596537
6.52391906887357 7.51792540232865
6.44367227767132 7.56477835589192
6.36198640254621 7.60907468261214
6.27894286975502 7.65077022694747
6.19462445889727 7.68982342587256
6.1091152203986 7.72619535030939
6.02250039172759 7.75984974393268
5.93486631242913 7.79075305931097
5.84630033805928 7.81887449134741
5.75689075310741 7.84418600798697
5.66672668299225 7.8666623781594
5.57589800521974 7.88628119693011
5.4844952597912 7.90302290783387
5.39260955895107 7.91687082236917
5.30033249636423 7.92781113663365
5.20775605581349 7.9358329450841
5.11497251950812 7.94092825140743
5.02207437609491 7.94309197649146
4.92915422846355 7.94232196348798
4.83630470143798 7.93861897996271
4.74361834944601 7.93198671713014
4.65118756425901 7.92243178617411
4.5591044828938 7.90996371165759
4.46746089576849 7.89459492202842
4.37634815520376 7.87634073723031
4.28585708436088 7.85521935343168
4.19607788670724 7.83125182488723
4.10710005609955 7.80446204295066
4.01901228757442 7.7748767122592
3.93190238893522 7.74252532411391
3.84585719322334 7.70744012708205
3.76096247216115 7.66965609485105
3.67730285065287 7.62921089136595
3.59496172242861 7.58614483328518
3.51402116691573 7.540500849792
3.43456186742021 7.49232443980182
3.35666303069985 7.44166362660785
3.28040230800921 7.38856891001041
3.20585571769517 7.33309321597772
3.13309756942014 7.27529184388803
3.06220039008867 7.21522241140611
2.99323485155095 7.1529447970486
2.92626970015563 7.0885210804959
2.86137168822197 7.02201548070974
2.79860550749963 6.95349429191831
2.73803372468258 6.88302581753278
2.67971671904122 6.81068030206095
2.62371262223503 6.73652986108597
2.57007726036567 6.66064840938002
2.5188640983283 6.58311158722439
2.47012418651659 6.50399668500965
2.42390610993462 6.42338256619091
2.38025593976627 6.34134958867495
2.33921718745044 6.2579795247178
2.30083076130793 6.1733554794123
2.26513492576315 6.0875618078472
2.23216526320127 6.00068403102012
2.20195463849893 5.9128087505884
2.17453316626386 5.82402356254264
2.14992818081593 5.73441696988916
2.12816420893973 5.64407829442824
2.10926294543574 5.55309758771626
2.09324323149449 5.46156554130026
2.08012103591522 5.36957339631472
2.06990943918787 5.27721285253039
2.06261862045412 5.18457597694592
2.05825584736066 5.09175511201355
2.05682546881457 4.99884278359005
2.05832891064831 4.90593160870505
2.06276467419835 4.81311420323825
2.07012833779913 4.72048308959799
2.08041256119062 4.62813060449286
2.09360709283528 4.53614880688845
2.10969878013703 4.44462938624101
2.12867158255201 4.35366357109938
2.15050658757815 4.26334203816637
2.17518202960759 4.1737548219103
2.20267331162307 4.08499122481664
2.23295302971682 3.99713972836938
2.26599100040732 3.91028790485074
2.30175429072689 3.82452233004722
2.34020725104997 3.73992849694899
2.38131155062946 3.65659073052859
2.42502621580561 3.57459210368401
2.47130767084947 3.49401435442975
2.52010978140015 3.41493780441864
2.57138390045253 3.33744127887548
2.62507891684963 3.26160202802227
2.68114130623138 3.18749565007362
2.73951518438881 3.11519601587868
2.80014236297067 3.04477519528518
2.86296240748687 2.97630338529856
2.92791269755084 2.90984884010813
2.99492848930092 2.84547780304976
3.06394297993846 2.78325444057312
3.1348873743183 2.72324077827912
3.20769095352523 2.6654966390915
3.28228114536821 2.610079583624
3.35858359672184 2.5570448528027
3.43652224764321 2.50644531280067
3.5160194071901 2.4583314023398
3.59699583086499 2.41275108241241
3.67937079960773 2.36974978847265
3.763062200258 2.32937038514552
3.84798660740755 2.29165312349839
3.93405936656042 2.25663560091795
4.02119467851841 2.22435272363225
4.10930568490757 2.19483667191545
4.19830455476053 2.16811686800979
4.28810257206829 2.14421994679692
4.37861022421432 2.12316972924759
4.46973729120262 2.10498719867645
4.56139293559101 2.0896904798254
4.65348579303988 2.07729482079646
4.74592406338612 2.06781257785213
4.83861560215154 2.06125320309839
4.93146801239445 2.05762323506265
5.02438873681303 2.05692629217598
5.11728515000835 2.05916306916621
5.21006465081547 2.0643313363654
5.30263475461024 2.0724259419324
5.39490318550002 2.08343881698835
5.48677796830628 2.09735898365988
5.57816752024744 2.11417256602213
5.66898074223065 2.13386280393054
5.75912710966123 2.15641006972775
5.84851676267967 2.18179188780885
5.93706059573583 2.2099829570256
6.02467034641129 2.24095517590711
6.11125868340127 2.27467767067203
6.19673929356837 2.31111682600417
6.28102696798137 2.35023631856106
6.36403768685335 2.39199715318174
6.44568870329446 2.43635770175807
6.5258986257958 2.48327374473049
6.60458749936223 2.53269851516705
6.68167688521328 2.58458274538171
6.75708993897263 2.63887471604543
6.83075148726822 2.69552030774112
6.90258810266677 2.75446305491108
6.97252817686774 2.81564420214307
7.04050199208416 2.87900276273896
7.10644179053875 2.94447557950768
7.17028184200635 3.01199738772156
7.23195850933532 3.08150088017376
7.29141031188231 3.15291677427145
7.34857798679763 3.22617388109827
7.40340454809965 3.30119917637697
7.45583534347972 3.37791787326158
7.50581810878076 3.45625349688661
7.5533030200953 3.5361279605988
7.59824274343106 3.61746164379565
7.64059248189449 3.70017347129292
7.68031002034528 3.78418099414219
7.71735576747734 3.86940047181771
7.75169279528427 3.9557469556908
7.78328687587 4.04313437370851
7.81210651556791 4.13147561619209
7.83812298633438 4.22068262266982
7.86131035438557 4.31066646965759
7.88164550604871 4.40133745929979
7.89910817080241 4.49260520878207
7.91368094148265 4.58437874042688
7.9253492916347 4.67656657238202
7.93410158999338 4.76907680981173
7.93992911207732 4.86181723649945
7.94282604888579 4.95469540677098
7.94278951268917 5.04761873764631
7.93981953990754 5.14049460112837
7.93391909107435 5.23323041653658
7.92509404788533 5.32573374279338
7.91335320733545 5.41791237057142
7.8987082729499 5.50967441420986
7.88117384311778 5.600928403308
7.86076739654007 5.69158337390493
7.83750927480651 5.78154895915444
};
\addplot [ultra thick, color3]
table {%
6.07538713453157 2.3094688221709
6.07351015989475 2.37640776018918
6.06788110699342 2.44327997201828
6.05850558698994 2.51001879798313
6.04539294560653 2.5765577113706
6.02855625380931 2.64283038474476
6.00801229477881 2.70877075606351
5.98378154718017 2.77431309453068
5.95588816474957 2.83939206611789
5.92435995221723 2.90394279869095
5.88922833759106 2.9679009466758
5.85052834082855 3.03120275519959
5.80829853892811 3.09378512364292
5.76258102747468 3.1555856685399
5.71342137867792 3.21654278576337
5.66086859594485 3.2765957119332
5.60497506503221 3.33568458498657
5.54579650182716 3.39375050384979
5.4833918968085 3.45073558715212
5.41782345624366 3.50658303092325
5.34915654018016 3.56123716521667
5.27745959729328 3.61464350960273
5.20280409665493 3.66674882747586
5.12526445649172 3.71750117912205
5.04491797000327 3.76684997349344
4.96184472831467 3.81474601863856
4.87612754063987 3.86114157073801
4.7878518517357 3.90599038169644
4.69710565672865 3.94924774524374
4.60397941339942 3.99087054149918
4.50856595201263 4.03081727995425
4.41096038278161 4.06904814083132
4.31126000106047 4.10552501477683
4.20956419035795 4.14021154084954
4.10597432326981 4.17307314276591
4.0005936604284 4.2040770633665
3.89352724757022 4.23319239726898
3.78488181082405 4.26039012167533
3.67476565032401 4.28564312530238
3.56328853225368 4.30892623540692
3.4505615794287 4.33021624287843
3.3366971605272 4.34949192537448
3.22180877807821 4.36673406847553
3.10601095531993 4.38192548483838
2.9894191220404 4.39505103132882
2.87214949951464 4.40609762411665
2.75431898465272 4.41505425171794
2.63604503347439 4.42191198597152
2.51744554402637 4.42666399093875
2.39863873885899 4.42930552971772
2.27974304717943 4.42983396916514
2.16087698679884 4.42824878252107
2.04215904599128 4.42455154993404
1.92370756538197 4.41874595688588
1.80564061998283 4.41083779051802
1.68807590149271 4.40083493386266
1.57113060097976 4.38874735798487
1.45492129206282 4.37458711204315
1.33956381470829 4.35836831127861
1.22517315975836 4.34010712294458
1.11186335430561 4.31982175019072
0.999747348028326 4.29753241391775
0.888936900599841 4.27326133262081
0.779542470284011 4.24703270024157
0.671673103828049 4.21887266205122
0.565436327762344 4.18880928858821
0.460938041215678 4.15687254767704
0.358282410352672 4.12309427455559
0.257571764538691 4.08750814014111
0.158906494335702 4.05014961746629
0.0623849514307815 4.01105594631901
-0.0318966494029862 3.97026609612084
-0.123844326215488 3.92782072708156
-0.213366423562828 3.88376214966811
-0.300373703871476 3.83813428242863
-0.384779436392217 3.79098260821348
-0.466499483655248 3.74235412883695
-0.545452385340238 3.69229731822485
-0.621559439477747 3.6408620740946
-0.694744780901059 3.58809966821616
-0.764935456870237 3.53406269530317
-0.83206149979299 3.47880502058539
-0.8960559969699 3.42238172611472
-0.956855157294451 3.36484905585815
-1.01439837484139 3.3062643596326
-1.06862828928004 3.24668603593735
-1.11949084305232 3.18617347374114
-1.16693533525847 3.12478699328198
-1.21091447219687 3.06258778593859
-1.25138441450738 2.99963785323355
-1.28830482087136 2.9359999450288
-1.32163888822483 2.8717374969752
-1.35135338844451 2.80691456727853
-1.37741870147035 2.74159577284485
-1.39980884483149 2.675846224869
-1.41850149954607 2.6097314639303
-1.43347803236936 2.54331739466028
-1.44472351436774 2.47667022004754
-1.45222673580019 2.40985637544516
-1.4559802172924 2.34294246234649
-1.4559802172924 2.27599518199531
-1.45222673580019 2.20908126889664
-1.44472351436774 2.14226742429426
-1.43347803236936 2.07562024968153
-1.41850149954607 2.0092061804115
-1.39980884483149 1.9430914194728
-1.37741870147035 1.87734187149695
-1.35135338844451 1.81202307706328
-1.32163888822483 1.74720014736661
-1.28830482087136 1.682937699313
-1.25138441450738 1.61929979110825
-1.21091447219687 1.55634985840321
-1.16693533525847 1.49415065105983
-1.11949084305232 1.43276417060066
-1.06862828928004 1.37225160840445
-1.01439837484139 1.3126732847092
-0.956855157294451 1.25408858848365
-0.8960559969699 1.19655591822708
-0.83206149979299 1.14013262375641
-0.764935456870237 1.08487494903863
-0.69474478090106 1.03083797612564
-0.621559439477747 0.978075570247198
-0.545452385340238 0.926640326116955
-0.466499483655249 0.876583515504851
-0.384779436392218 0.827955036128325
-0.300373703871477 0.780803361913172
-0.213366423562827 0.735175494673689
-0.123844326215489 0.69111691726024
-0.0318966494029871 0.64867154822096
0.0623849514307824 0.607881698022796
0.158906494335701 0.568788026875508
0.257571764538691 0.531429504200691
0.358282410352671 0.495843369786209
0.460938041215677 0.462065096664759
0.565436327762345 0.430128355753588
0.671673103828049 0.400064982290586
0.779542470284012 0.371904944100226
0.888936900599839 0.345676311720994
0.999747348028326 0.321405230424055
1.11186335430561 0.299115894151086
1.22517315975836 0.278830521397224
1.33956381470829 0.260569333063188
1.45492129206282 0.24435053229865
1.57113060097976 0.230190286356931
1.68807590149271 0.218102710479138
1.80564061998283 0.208099853823783
1.92370756538197 0.200191687455918
2.04215904599128 0.194386094407764
2.16087698679884 0.190688861820727
2.27974304717943 0.189103675176658
2.39863873885899 0.189632114624078
2.51744554402637 0.192273653403052
2.63604503347439 0.197025658370278
2.75431898465272 0.203883392623861
2.87214949951464 0.212840020225156
2.9894191220404 0.223886613012986
3.10601095531993 0.237012159503421
3.22180877807821 0.25220357586627
3.33669716052719 0.269445718967325
3.4505615794287 0.288721401463367
3.56328853225368 0.310011408934884
3.67476565032402 0.333294519039419
3.78488181082405 0.358547522666466
3.89352724757022 0.385745247072819
4.0005936604284 0.4148605809753
4.10597432326981 0.445864501575888
4.20956419035795 0.478726103492264
4.31126000106047 0.513412629564975
4.41096038278161 0.549889503510481
4.50856595201263 0.588120364387547
4.60397941339942 0.628067102842621
4.69710565672865 0.669689899098061
4.7878518517357 0.712947262645361
4.87612754063987 0.757796073603793
4.96184472831467 0.804191625703236
5.04491797000327 0.852087670848364
5.12526445649172 0.901436465219748
5.20280409665493 0.952188816865941
5.27745959729328 1.00429413473908
5.34915654018016 1.05770047912513
5.41782345624366 1.11235461341855
5.48339189680849 1.16820205718968
5.54579650182716 1.22518714049202
5.60497506503221 1.28325305935523
5.66086859594485 1.3423419324086
5.71342137867792 1.40239485857843
5.76258102747468 1.4633519758019
5.80829853892811 1.52515252069888
5.85052834082855 1.58773488914221
5.88922833759106 1.651036697666
5.92435995221723 1.71499484565085
5.95588816474957 1.77954557822391
5.98378154718017 1.84462454981112
6.00801229477881 1.91016688827829
6.02855625380931 1.97610725959704
6.04539294560653 2.0423799329712
6.05850558698994 2.10891884635867
6.06788110699342 2.17565767232352
6.07351015989475 2.24252988415262
6.07538713453157 2.3094688221709
};
\addplot [ultra thick, color4]
table {%
5.37841240504834 1.30548302872063
5.37638241275885 1.36273007268771
5.37029445943085 1.41992005155639
5.36015461366861 1.47699595711196
5.34597298309091 1.53390089485051
5.32776370425551 1.59057814069255
5.30554492856758 1.64697119752682
5.27933880418593 1.70302385152787
5.24917145394526 1.75868022819116
5.21507294931636 1.81388484803004
5.17707728043021 1.86858268187889
5.13522232219587 1.92271920574737
5.08954979654595 1.97624045517116
5.0401052308473 2.02909307900486
4.9869379125183 2.08122439260362
4.93010083989812 2.1325824303403
4.86965066941684 2.18311599740598
4.80564765911904 2.23277472084202
4.73815560859728 2.28150909975294
4.66724179539534 2.32927055464997
4.59297690794441 2.37601147587618
4.5154349750994 2.42168527106479
4.43469329234532 2.46624641158345
4.35083234474749 2.50965047791819
4.26393572672223 2.55185420395176
4.17409005870821 2.59281552009221
4.08138490082123 2.6324935952088
3.98591266357879 2.67084887733335
3.88776851578327 2.7078431330865
3.78705028965559 2.74343948578959
3.68385838331396 2.77760245222408
3.57829566069479 2.81029797800209
3.47046734901572 2.84149347151246
3.36048093388286 2.87115783640883
3.24844605214675 2.89926150260715
3.13447438261401 2.92577645576176
3.01867953472344 2.95067626519072
2.90117693529768 2.97393611022247
2.78208371348325 2.99553280493764
2.66151858399365 3.01544482128127
2.53960172877196 3.03365231052241
2.41645467719088 3.05013712303983
2.29220018490958 3.06488282641391
2.16696211150821 3.07787472180682
2.04086529702196 3.08909985861471
1.91403543749784 3.09854704737708
1.78659895969806 3.10620687093072
1.65868289507514 3.11207169379693
1.53041475314417 3.11613566979273
1.40192239437855 3.11839474785847
1.27333390275592 3.11884667609599
1.14477745808122 3.11749100401341
1.0163812082143 3.11432908297414
0.888273141329351 3.10936406484983
0.760580958333486 3.10260089887853
0.633431945571723 3.09404632673116
0.506952847945178 3.08370887579128
0.381269742568986 3.07159885065481
0.256507913095899 3.05772832285815
0.132791724830813 3.04211111884508
0.0102445007607281 3.02476280618419
-0.11101160137629 3.00570067805083
-0.230855710860594 2.98494373598886
-0.349168364477523 2.96251267096957
-0.465831625600928 2.93842984276638
-0.58072920175497 2.91271925766619
-0.693746560536985 2.88540654453936
-0.80477104378588 2.85651892929235
-0.913691979882226 2.82608520772825
-1.02040079406815 2.79413571684259
-1.12479111667701 2.76070230458271
-1.22675888916497 2.72581829810105
-1.32620246783887 2.68951847053391
-1.42302272517682 2.65183900633885
-1.51712314864069 2.61281746522522
-1.60840993688191 2.57249274471383
-1.69679209324468 2.53090504136304
-1.78218151647344 2.48809581070001
-1.8644930885341 2.44410772589684
-1.94364475946153 2.39898463523311
-2.01955762914881 2.35277151838692
-2.09215602599649 2.30551444159817
-2.16136758234376 2.25726051174872
-2.22712330660606 2.20805782940527
-2.28935765204741 2.1579554408716
-2.34800858211882 2.10700328929824
-2.40301763229768 2.05525216489794
-2.45432996836646 2.00275365431699
-2.50189444107263 1.94956008921244
-2.54566363711539 1.89572449408683
-2.58559392640824 1.84130053343217
-2.62164550557044 1.78634245823605
-2.65378243760382 1.73090505190302
-2.68197268771565 1.67504357564535
-2.70618815525153 1.61881371339743
-2.7264047017068 1.56227151630883
-2.74260217478828 1.50547334687124
-2.75476442850255 1.44847582273521
-2.76287933925062 1.39133576027234
-2.76693881791296 1.33411011793957
-2.76693881791296 1.27685593950169
-2.76287933925062 1.21963029716891
-2.75476442850255 1.16249023470605
-2.74260217478828 1.10549271057001
-2.7264047017068 1.04869454113243
-2.70618815525153 0.992152344043818
-2.68197268771565 0.935922481795902
-2.65378243760382 0.880061005538235
-2.62164550557044 0.824623599205207
-2.58559392640825 0.769665524009083
-2.54566363711539 0.715241563354428
-2.50189444107263 0.661405968228816
-2.45432996836646 0.608212403124268
-2.40301763229768 0.555713892543312
-2.34800858211882 0.503962768143017
-2.28935765204741 0.453010616569649
-2.22712330660606 0.402908228035988
-2.16136758234376 0.353705545692532
-2.09215602599649 0.305451615843085
-2.01955762914881 0.258194539054329
-1.94364475946154 0.211981422208139
-1.8644930885341 0.166858331544413
-1.78218151647344 0.122870246741247
-1.69679209324468 0.0800610160782098
-1.60840993688191 0.0384733127274266
-1.51712314864069 -0.00185140778396753
-1.42302272517682 -0.0408729488975996
-1.32620246783887 -0.0785524130926587
-1.22675888916497 -0.114852240659798
-1.12479111667701 -0.14973624714146
-1.02040079406815 -0.18316965940134
-0.913691979882226 -0.215119150286999
-0.804771043785881 -0.245552871851094
-0.693746560536986 -0.274440487098111
-0.580729201754969 -0.301753200224932
-0.465831625600929 -0.327463785325125
-0.349168364477522 -0.351546613528317
-0.230855710860596 -0.373977678547611
-0.11101160137629 -0.394734620609572
0.010244500760729 -0.413796748742938
0.132791724830812 -0.431145061403829
0.2565079130959 -0.446762265416901
0.381269742568984 -0.460632793213554
0.506952847945178 -0.47274281835003
0.633431945571725 -0.483080269289908
0.760580958333485 -0.491634841437276
0.888273141329351 -0.498398007408577
1.0163812082143 -0.503363025532885
1.14477745808122 -0.506524946572158
1.27333390275592 -0.50788061865474
1.40192239437855 -0.507428690417216
1.53041475314417 -0.505169612351481
1.65868289507514 -0.501105636355681
1.78659895969806 -0.49524081348947
1.91403543749784 -0.487580989935828
2.04086529702196 -0.478133801173457
2.16696211150821 -0.466908664365567
2.29220018490958 -0.453916768972652
2.41645467719088 -0.439171065598579
2.53960172877196 -0.422686253081159
2.66151858399365 -0.404478763840014
2.78208371348325 -0.384566747496389
2.90117693529768 -0.362970052781216
3.01867953472344 -0.339710207749464
3.13447438261401 -0.314810398320509
3.24844605214675 -0.2882954451659
3.36048093388286 -0.260191778967581
3.47046734901572 -0.230527414071207
3.57829566069479 -0.199331920560836
3.68385838331396 -0.166636394782829
3.78705028965559 -0.132473428348332
3.88776851578327 -0.0968770756452515
3.98591266357879 -0.0598828198920995
4.08138490082123 -0.0215275377675475
4.17409005870821 0.0181505373490436
4.26393572672223 0.0591118534894945
4.35083234474748 0.101315579523062
4.43469329234532 0.144719645857806
4.5154349750994 0.189280786376466
4.59297690794441 0.234954581565072
4.66724179539534 0.281695502791284
4.73815560859728 0.329456957688317
4.80564765911904 0.378191336599232
4.86965066941684 0.427850060035272
4.93010083989812 0.478383627100952
4.9869379125183 0.529741664837638
5.0401052308473 0.581872978436395
5.08954979654595 0.634725602270097
5.13522232219587 0.688246851693884
5.17707728043021 0.742383375562368
5.21507294931636 0.797081209411217
5.24917145394526 0.852285829250098
5.27933880418593 0.907942205913388
5.30554492856758 0.963994859914432
5.32776370425551 1.02038791674871
5.34597298309091 1.07706516259075
5.36015461366861 1.13397010032929
5.37029445943085 1.19104600588487
5.37638241275885 1.24823598475354
5.37841240504834 1.30548302872063
};
\addplot [ultra thick, color5]
table {%
5.10323391930626 0.909090909090909
5.10114351282359 0.962511414424441
5.09487437713821 1.01587866903649
5.08443276146092 1.06913947528703
5.0698290742213 1.12224074164612
5.0510778726924 1.1751295356166
5.02819784847968 1.22775313649845
5.00121180888887 1.28005908794186
4.97014665419112 1.33199525023691
4.93503335080823 1.38350985228752
4.89590690044464 1.43455154321806
4.85280630519697 1.48506944356097
4.80577452867592 1.53501319597453
4.75485845317914 1.58433301544019
4.700108832958 1.63297973888931
4.64158024362461 1.68090487421
4.57933102774967 1.72806064858513
4.51342323670535 1.77440005611325
4.44392256881109 1.81987690466518
4.37089830384414 1.86444586192926
4.29442323397991 1.90806250059963
4.2145735912312 1.95068334266229
4.13142897145844 1.99226590273498
4.04507225502683 2.03276873041749
3.95558952418936 2.07215145161035
3.86306997727817 2.11037480876059
3.76760583978969 2.14740069999454
3.66929227245231 2.18319221709858
3.56822727636802 2.21771368231008
3.46451159532286 2.25093068388177
3.35824861536327 2.28281011038408
3.24954426173863 2.31332018371137
3.1385068933127 2.34243049075904
3.02524719454914 2.37011201373992
2.90987806517881 2.39633715910991
2.79251450765886 2.42107978507377
2.67327351253581 2.44431522764384
2.55227394182683 2.46602032522565
2.42963641053544 2.48617344170589
2.30548316641991 2.50475448801979
2.17993796813402 2.52174494217627
2.05312596186174 2.53712786772113
1.92517355656878 2.55088793061965
1.79620829799541 2.56301141454187
1.66635874151605 2.57348623453538
1.53575432399253 2.58230194907179
1.40452523474858 2.58944977045513
1.27280228579428 2.59492257358161
1.14071678142982 2.59871490304204
1.00840038735849 2.60082297855995
0.87598499943947 2.6012446987598
0.74360261221117 2.59997964326175
0.611385187316181 2.59702907310061
0.479464521959059 2.59239592946889
0.347972117527995 2.58608483078493
0.217039048511376 2.57810206808914
0.0867958318398879 2.56845559877299
-0.0426277032156093 2.55715503864688
-0.171102544460715 2.5442116523549
-0.298500625379647 2.52963834214599
-0.424694952794738 2.51344963501272
-0.549559733455991 2.49566166821041
-0.672970499434525 2.47629217317122
-0.79480423219492 2.45536045782904
-0.914939485222761 2.43288738737295
-1.03325650508517 2.40889536344832
-1.14963735080363 2.38340830182635
-1.26396601142013 2.35645160856436
-1.37612852163937 2.32805215468044
-1.4860130754319 2.29823824936784
-1.59351013748477 2.26703961177576
-1.69851255238872 2.23448734138465
-1.80091565145301 2.20061388700556
-1.90061735704147 2.1654530144345
-1.99751828432568 2.1290397727939
-2.09152184035398 2.09141045959494
-2.18253432033734 2.05260258455537
-2.27046500105642 2.01265483220899
-2.35522623129639 1.97160702334413
-2.43673351921958 1.92950007530935
-2.51490561658881 1.88637596122618
-2.58966459975735 1.84227766814938
-2.66093594734496 1.79724915421654
-2.72864861452236 1.75133530482959
-2.79273510383034 1.70458188791214
-2.85313153246261 1.65703550828693
-2.90977769594563 1.60874356121921
-2.96261712815172 1.55975418517204
-3.01159715758573 1.51011621382087
-3.05666895988911 1.45987912737506
-3.09778760650913 1.40909300325492
-3.1349121094846 1.35780846617344
-3.16800546230358 1.30607663767251
-3.19703467679227 1.25394908516382
-3.22197081599837 1.20147777052536
-3.242789023036 1.1487149983047
-3.25946854586365 1.09571336358065
-3.27199275797022 1.04252569953536
-3.2803491749487 0.989205024789064
-3.28452946694093 0.935804490549946
-3.28452946694093 0.882377327631872
-3.2803491749487 0.828976793392755
-3.27199275797022 0.775656118646459
-3.25946854586365 0.722468454601172
-3.242789023036 0.66946681987712
-3.22197081599837 0.616704047656459
-3.19703467679227 0.564232733018003
-3.16800546230358 0.512105180509312
-3.1349121094846 0.460373352008379
-3.09778760650913 0.4090888149269
-3.05666895988911 0.358302690806754
-3.01159715758573 0.308065604360945
-2.96261712815172 0.258427633009781
-2.90977769594563 0.209438256962613
-2.85313153246261 0.161146309894889
-2.79273510383034 0.113599930269683
-2.72864861452236 0.0668465133522274
-2.66093594734496 0.0209326639652824
-2.58966459975735 -0.0240958499675642
-2.51490561658881 -0.0681941430443602
-2.43673351921958 -0.111318257127532
-2.35522623129639 -0.153425205162314
-2.27046500105642 -0.194473014027177
-2.18253432033734 -0.234420766373551
-2.09152184035398 -0.273228641413127
-1.99751828432568 -0.310857954612086
-1.90061735704146 -0.347271196252683
-1.80091565145301 -0.382432068823745
-1.69851255238872 -0.416305523202831
-1.59351013748477 -0.448857793593945
-1.4860130754319 -0.480056431186025
-1.37612852163937 -0.509870336498625
-1.26396601142013 -0.538269790382544
-1.14963735080364 -0.565226483644532
-1.03325650508517 -0.590713545266498
-0.914939485222762 -0.614705569191134
-0.794804232194919 -0.637178639647223
-0.672970499434527 -0.658110354989397
-0.549559733455991 -0.677479850028587
-0.424694952794737 -0.695267816830898
-0.298500625379648 -0.711456523964173
-0.171102544460714 -0.726029834173077
-0.0426277032156112 -0.738973220465058
0.0867958318398878 -0.750273780591171
0.217039048511378 -0.759920249907323
0.347972117527994 -0.76790301260311
0.47946452195906 -0.774214111287072
0.61138518731618 -0.778847254918789
0.74360261221117 -0.781797825079928
0.875984999439468 -0.783062880577985
1.00840038735849 -0.782641160378127
1.14071678142982 -0.780533084860222
1.27280228579428 -0.776740755399791
1.40452523474858 -0.771267952273315
1.53575432399253 -0.76412013088997
1.66635874151605 -0.755304416353559
1.79620829799541 -0.744829596360055
1.92517355656878 -0.732706112437829
2.05312596186174 -0.718946049539312
2.17993796813402 -0.703563123994451
2.30548316641991 -0.68657266983797
2.42963641053544 -0.667991623524076
2.55227394182683 -0.647838507043828
2.67327351253582 -0.626133409462018
2.79251450765886 -0.60289796689195
2.90987806517881 -0.578155340928092
3.02524719454915 -0.551930195558101
3.1385068933127 -0.524248672577218
3.24954426173863 -0.495138365529555
3.35824861536327 -0.464628292202262
3.46451159532286 -0.432748865699951
3.56822727636802 -0.399531864128264
3.6692922724523 -0.365010398916759
3.76760583978969 -0.329218881812719
3.86306997727816 -0.292192990578775
3.95558952418936 -0.253969633428536
4.04507225502683 -0.214586912235677
4.13142897145844 -0.174084084553165
4.2145735912312 -0.132501524480475
4.29442323397991 -0.0898806824178116
4.37089830384414 -0.0462640437474442
4.44392256881109 -0.00169508648336125
4.51342323670535 0.0437817620685687
4.57933102774967 0.0901211695966931
4.6415802436246 0.137276943971813
4.700108832958 0.185202079292507
4.75485845317914 0.233848802741626
4.80577452867592 0.283168622207285
4.85280630519697 0.333112374620851
4.89590690044464 0.383630274963756
4.93503335080823 0.434671965894295
4.97014665419112 0.48618656794491
5.00121180888887 0.538122730239957
5.02819784847968 0.59042868168337
5.0510778726924 0.643052282565216
5.0698290742213 0.695941076535701
5.08443276146092 0.749042342894783
5.09487437713821 0.802303149145332
5.10114351282359 0.855670403757377
5.10323391930626 0.909090909090909
};
\end{axis}

\end{tikzpicture}


==> images/kl_change/ant-v2-kl-performance.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
xmajorgrids,
ymajorgrids,
tick pos=left,
title={Ant-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\overline{\textrm{KL}}$},
ymin=-0.01, ymax=0.1,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.0106871911701775)
--(axis cs:0,0.00940771657578267)
--(axis cs:20480,0.00933908479635115)
--(axis cs:40960,0.0101320341422457)
--(axis cs:61440,0.0107492789840714)
--(axis cs:81920,0.0112964327461861)
--(axis cs:102400,0.0115040666303592)
--(axis cs:122880,0.0117520532001841)
--(axis cs:143360,0.0120455079810701)
--(axis cs:163840,0.0121362064763904)
--(axis cs:184320,0.0123427245405161)
--(axis cs:204800,0.0124439700133935)
--(axis cs:225280,0.0126799665049434)
--(axis cs:245760,0.0128851350006637)
--(axis cs:266240,0.012571334160064)
--(axis cs:286720,0.0124527479595878)
--(axis cs:307200,0.0125311661216247)
--(axis cs:327680,0.0123707610435145)
--(axis cs:348160,0.0124882444349866)
--(axis cs:368640,0.0124085653873577)
--(axis cs:389120,0.0124311409252616)
--(axis cs:409600,0.012465225528071)
--(axis cs:430080,0.0123954124302809)
--(axis cs:450560,0.0124197144671992)
--(axis cs:471040,0.0124736649247304)
--(axis cs:491520,0.0122534610115454)
--(axis cs:512000,0.0120763296811251)
--(axis cs:532480,0.0122273668953916)
--(axis cs:552960,0.0124067193953313)
--(axis cs:573440,0.012416865589933)
--(axis cs:593920,0.0122527662643089)
--(axis cs:614400,0.0121774775449281)
--(axis cs:634880,0.0122102101540784)
--(axis cs:655360,0.0119771328063081)
--(axis cs:675840,0.0121756966596879)
--(axis cs:696320,0.0123097963597037)
--(axis cs:716800,0.0119675008775629)
--(axis cs:737280,0.0123217980014679)
--(axis cs:757760,0.0121330600720908)
--(axis cs:778240,0.0122418262848969)
--(axis cs:798720,0.0122499796016293)
--(axis cs:819200,0.0122548855576796)
--(axis cs:839680,0.0123705793693447)
--(axis cs:860160,0.0120684837438946)
--(axis cs:880640,0.0123485817238705)
--(axis cs:901120,0.0121420361959807)
--(axis cs:921600,0.012243241960943)
--(axis cs:942080,0.0121823089278891)
--(axis cs:962560,0.0118932633820681)
--(axis cs:983040,0.012098596112369)
--(axis cs:1003520,0.0123251710121957)
--(axis cs:1024000,0.0120016541548842)
--(axis cs:1044480,0.0122177819975733)
--(axis cs:1064960,0.0123016682128927)
--(axis cs:1085440,0.0122685205849229)
--(axis cs:1105920,0.0122095141563789)
--(axis cs:1126400,0.0126057792140217)
--(axis cs:1146880,0.0121650999233788)
--(axis cs:1167360,0.0124447529670437)
--(axis cs:1187840,0.0120949514045765)
--(axis cs:1208320,0.011835444230779)
--(axis cs:1228800,0.0123637509091009)
--(axis cs:1249280,0.0123135901155548)
--(axis cs:1269760,0.0121489406383078)
--(axis cs:1290240,0.0123325815999154)
--(axis cs:1310720,0.0122507911873396)
--(axis cs:1331200,0.0119834605292134)
--(axis cs:1351680,0.0116340216370815)
--(axis cs:1372160,0.0121633305716794)
--(axis cs:1392640,0.0126159148154939)
--(axis cs:1413120,0.0122582337617028)
--(axis cs:1433600,0.0121617447697185)
--(axis cs:1454080,0.0121709325426023)
--(axis cs:1474560,0.0121495120597754)
--(axis cs:1495040,0.0119625321614944)
--(axis cs:1515520,0.0120072009193834)
--(axis cs:1536000,0.012050432457342)
--(axis cs:1556480,0.0121815468498981)
--(axis cs:1576960,0.0123718645204134)
--(axis cs:1597440,0.0125359695774887)
--(axis cs:1617920,0.0126138820511529)
--(axis cs:1638400,0.0123959139529711)
--(axis cs:1658880,0.0121704945821725)
--(axis cs:1679360,0.0123985951252069)
--(axis cs:1699840,0.0124453652255714)
--(axis cs:1720320,0.0123025610478449)
--(axis cs:1740800,0.012758347804633)
--(axis cs:1761280,0.0122806551461055)
--(axis cs:1781760,0.0121784350635805)
--(axis cs:1802240,0.0124181260836414)
--(axis cs:1822720,0.0126963361159532)
--(axis cs:1843200,0.0121527428151127)
--(axis cs:1863680,0.0126001062812564)
--(axis cs:1884160,0.012782511477768)
--(axis cs:1904640,0.0123198298150604)
--(axis cs:1925120,0.012495032306843)
--(axis cs:1945600,0.0123074214342671)
--(axis cs:1966080,0.0117991359923676)
--(axis cs:1986560,0.0122187729624417)
--(axis cs:2007040,0.0121846302644324)
--(axis cs:2027520,0.0129498003198379)
--(axis cs:2048000,0.0128096470755488)
--(axis cs:2068480,0.0129720642890986)
--(axis cs:2088960,0.012322074177556)
--(axis cs:2109440,0.0121810366366772)
--(axis cs:2129920,0.0122046824442457)
--(axis cs:2150400,0.012522387495394)
--(axis cs:2170880,0.0125292665948194)
--(axis cs:2191360,0.0120671343179025)
--(axis cs:2211840,0.012137707674792)
--(axis cs:2232320,0.0121906867949458)
--(axis cs:2252800,0.0121904273231086)
--(axis cs:2273280,0.012502736159173)
--(axis cs:2293760,0.0128826097109888)
--(axis cs:2314240,0.0125190296983664)
--(axis cs:2334720,0.0125506655567714)
--(axis cs:2355200,0.0130399565848658)
--(axis cs:2375680,0.0122924335402996)
--(axis cs:2396160,0.0127357629111853)
--(axis cs:2416640,0.0119534297771291)
--(axis cs:2437120,0.012394866214977)
--(axis cs:2457600,0.0126821057086991)
--(axis cs:2478080,0.0129121531887924)
--(axis cs:2498560,0.0122615408093424)
--(axis cs:2519040,0.012412798554398)
--(axis cs:2539520,0.0127933225998547)
--(axis cs:2560000,0.0121901374916713)
--(axis cs:2580480,0.0122769554417037)
--(axis cs:2600960,0.0128079846314047)
--(axis cs:2621440,0.0123931838057462)
--(axis cs:2641920,0.0129403762895596)
--(axis cs:2662400,0.0126923902945195)
--(axis cs:2682880,0.0127689067903553)
--(axis cs:2703360,0.0124870032133607)
--(axis cs:2723840,0.0123777821322397)
--(axis cs:2744320,0.0119609747164791)
--(axis cs:2764800,0.0122630521032897)
--(axis cs:2785280,0.012666877696895)
--(axis cs:2805760,0.01244784850184)
--(axis cs:2826240,0.012847019369938)
--(axis cs:2846720,0.0126020430470319)
--(axis cs:2867200,0.0124653364176097)
--(axis cs:2887680,0.0127808912500052)
--(axis cs:2908160,0.0123036400664918)
--(axis cs:2928640,0.0125217887555597)
--(axis cs:2949120,0.0125394027862765)
--(axis cs:2969600,0.0131154278190223)
--(axis cs:2990080,0.0124117226590047)
--(axis cs:2990080,0.0161712824557768)
--(axis cs:2990080,0.0161712824557768)
--(axis cs:2969600,0.0159317635299591)
--(axis cs:2949120,0.015804323600768)
--(axis cs:2928640,0.0148329199660356)
--(axis cs:2908160,0.0163765117747821)
--(axis cs:2887680,0.0159530793088859)
--(axis cs:2867200,0.0156603396012235)
--(axis cs:2846720,0.0157270525424061)
--(axis cs:2826240,0.015754782618402)
--(axis cs:2805760,0.015377671033369)
--(axis cs:2785280,0.0157992058717431)
--(axis cs:2764800,0.015497494648962)
--(axis cs:2744320,0.0164624615991762)
--(axis cs:2723840,0.0158061187512202)
--(axis cs:2703360,0.0153546310917549)
--(axis cs:2682880,0.0160809036545741)
--(axis cs:2662400,0.0157736769402255)
--(axis cs:2641920,0.0154101968922725)
--(axis cs:2621440,0.0156499407538111)
--(axis cs:2600960,0.0157108660325416)
--(axis cs:2580480,0.0151311395068643)
--(axis cs:2560000,0.0151556953871717)
--(axis cs:2539520,0.0158968394451439)
--(axis cs:2519040,0.0154442451944912)
--(axis cs:2498560,0.0154406321152023)
--(axis cs:2478080,0.0159933559904821)
--(axis cs:2457600,0.0155008070106611)
--(axis cs:2437120,0.0152914290812054)
--(axis cs:2416640,0.0149994145284133)
--(axis cs:2396160,0.0146681631953681)
--(axis cs:2375680,0.0155344465662216)
--(axis cs:2355200,0.015972890275929)
--(axis cs:2334720,0.0149489745905143)
--(axis cs:2314240,0.0152459634349505)
--(axis cs:2293760,0.0156219926380869)
--(axis cs:2273280,0.0151814371074581)
--(axis cs:2252800,0.0150778235043294)
--(axis cs:2232320,0.0150917859969896)
--(axis cs:2211840,0.0148121044547439)
--(axis cs:2191360,0.0152435531463524)
--(axis cs:2170880,0.0156167488288518)
--(axis cs:2150400,0.0151591110401632)
--(axis cs:2129920,0.0147143491106392)
--(axis cs:2109440,0.0147504247463091)
--(axis cs:2088960,0.0152940022958335)
--(axis cs:2068480,0.015125677784604)
--(axis cs:2048000,0.0158165976976142)
--(axis cs:2027520,0.015319922040292)
--(axis cs:2007040,0.014981223987884)
--(axis cs:1986560,0.0149720308624572)
--(axis cs:1966080,0.0149853246794566)
--(axis cs:1945600,0.0145231923466511)
--(axis cs:1925120,0.0148748615337848)
--(axis cs:1904640,0.0155546326808056)
--(axis cs:1884160,0.0149220242611984)
--(axis cs:1863680,0.0146299791011761)
--(axis cs:1843200,0.0147589673400788)
--(axis cs:1822720,0.0146386557273429)
--(axis cs:1802240,0.0143797544057557)
--(axis cs:1781760,0.0148562967846561)
--(axis cs:1761280,0.0150132611434832)
--(axis cs:1740800,0.0146500584904168)
--(axis cs:1720320,0.0147819929761593)
--(axis cs:1699840,0.0146545377116764)
--(axis cs:1679360,0.014854829299066)
--(axis cs:1658880,0.0142639809405383)
--(axis cs:1638400,0.0147269600818842)
--(axis cs:1617920,0.0145476439597193)
--(axis cs:1597440,0.0142727909574498)
--(axis cs:1576960,0.0146891603581813)
--(axis cs:1556480,0.014395152876433)
--(axis cs:1536000,0.0146695442793228)
--(axis cs:1515520,0.0146502435436754)
--(axis cs:1495040,0.0146433463768666)
--(axis cs:1474560,0.0144006569411116)
--(axis cs:1454080,0.0147686456553279)
--(axis cs:1433600,0.0145866057094721)
--(axis cs:1413120,0.0147592843146777)
--(axis cs:1392640,0.0147700618277198)
--(axis cs:1372160,0.0145134917716009)
--(axis cs:1351680,0.0142263878320688)
--(axis cs:1331200,0.0141812509192256)
--(axis cs:1310720,0.0146895389611718)
--(axis cs:1290240,0.0142343478094662)
--(axis cs:1269760,0.0143105133384637)
--(axis cs:1249280,0.0143077833453138)
--(axis cs:1228800,0.0146751780018554)
--(axis cs:1208320,0.0142009719907802)
--(axis cs:1187840,0.0144443204751695)
--(axis cs:1167360,0.013998034458409)
--(axis cs:1146880,0.0144274640781377)
--(axis cs:1126400,0.0144947727861939)
--(axis cs:1105920,0.0142332773415487)
--(axis cs:1085440,0.0141474817055649)
--(axis cs:1064960,0.0138550630898202)
--(axis cs:1044480,0.0139371001665302)
--(axis cs:1024000,0.0141106249427494)
--(axis cs:1003520,0.0141552259856055)
--(axis cs:983040,0.0140164126361485)
--(axis cs:962560,0.0139063849154896)
--(axis cs:942080,0.0140837488122544)
--(axis cs:921600,0.0139908459946345)
--(axis cs:901120,0.0138586645873081)
--(axis cs:880640,0.0139254094182582)
--(axis cs:860160,0.0138076033209011)
--(axis cs:839680,0.0136521388675634)
--(axis cs:819200,0.013308442123677)
--(axis cs:798720,0.0135971367658175)
--(axis cs:778240,0.0137424146382481)
--(axis cs:757760,0.0135481429610758)
--(axis cs:737280,0.0136038546768554)
--(axis cs:716800,0.0135444182170317)
--(axis cs:696320,0.0133805092636336)
--(axis cs:675840,0.0137095894856863)
--(axis cs:655360,0.013502018643516)
--(axis cs:634880,0.0133004090479679)
--(axis cs:614400,0.0137302776664297)
--(axis cs:593920,0.0136221065509369)
--(axis cs:573440,0.0136001589224948)
--(axis cs:552960,0.0132940371560413)
--(axis cs:532480,0.0132865331627573)
--(axis cs:512000,0.0132005923997464)
--(axis cs:491520,0.0133609483936506)
--(axis cs:471040,0.0135268375133074)
--(axis cs:450560,0.0133428509527268)
--(axis cs:430080,0.0135696587168632)
--(axis cs:409600,0.0134233640188653)
--(axis cs:389120,0.0134842416397753)
--(axis cs:368640,0.0134191474265334)
--(axis cs:348160,0.013539154581766)
--(axis cs:327680,0.0133927670919317)
--(axis cs:307200,0.0134935136732217)
--(axis cs:286720,0.0135187636315486)
--(axis cs:266240,0.013471402220549)
--(axis cs:245760,0.0135448735546275)
--(axis cs:225280,0.0135112039236232)
--(axis cs:204800,0.0133402204385521)
--(axis cs:184320,0.0133371140953405)
--(axis cs:163840,0.0131188405518869)
--(axis cs:143360,0.0130458680183784)
--(axis cs:122880,0.0129146397705821)
--(axis cs:102400,0.0125198324745963)
--(axis cs:81920,0.0124765349266974)
--(axis cs:61440,0.012020239299819)
--(axis cs:40960,0.0117564194016229)
--(axis cs:20480,0.0113282479629848)
--(axis cs:0,0.0106871911701775)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.0100344287145834)
--(axis cs:0,0.00881081162109043)
--(axis cs:20480,0.00938986753526662)
--(axis cs:40960,0.0101897577359248)
--(axis cs:61440,0.010599284763306)
--(axis cs:81920,0.0110135781699142)
--(axis cs:102400,0.0113760790021644)
--(axis cs:122880,0.0115676591394899)
--(axis cs:143360,0.0120270817764389)
--(axis cs:163840,0.0119161133778642)
--(axis cs:184320,0.0122751251073387)
--(axis cs:204800,0.0126387584944931)
--(axis cs:225280,0.0126862855141417)
--(axis cs:245760,0.0126516175461037)
--(axis cs:266240,0.0128062935621744)
--(axis cs:286720,0.0127054711074016)
--(axis cs:307200,0.0126117081288914)
--(axis cs:327680,0.0125273824260623)
--(axis cs:348160,0.012400883702423)
--(axis cs:368640,0.0125677902608214)
--(axis cs:389120,0.0125462413467755)
--(axis cs:409600,0.0125398524493225)
--(axis cs:430080,0.0124795332991232)
--(axis cs:450560,0.0124489945209848)
--(axis cs:471040,0.01232968323999)
--(axis cs:491520,0.0125129343865331)
--(axis cs:512000,0.0123475909984913)
--(axis cs:532480,0.0121724015155644)
--(axis cs:552960,0.0123408855563223)
--(axis cs:573440,0.0123260531707149)
--(axis cs:593920,0.0122479480247217)
--(axis cs:614400,0.0124101889301389)
--(axis cs:634880,0.0122694480527415)
--(axis cs:655360,0.0123920258321997)
--(axis cs:675840,0.0121968899081136)
--(axis cs:696320,0.0123776922734872)
--(axis cs:716800,0.0120323279398214)
--(axis cs:737280,0.0123345653799235)
--(axis cs:757760,0.0121490258085384)
--(axis cs:778240,0.0122424356215505)
--(axis cs:798720,0.012322805767568)
--(axis cs:819200,0.0122987247835114)
--(axis cs:839680,0.0121993774607842)
--(axis cs:860160,0.0123188635696965)
--(axis cs:880640,0.0122079344874611)
--(axis cs:901120,0.0125326853245224)
--(axis cs:921600,0.0121538348460714)
--(axis cs:942080,0.0118534258047105)
--(axis cs:962560,0.012112997851098)
--(axis cs:983040,0.011919216199776)
--(axis cs:1003520,0.0122863120568114)
--(axis cs:1024000,0.0121879943539567)
--(axis cs:1044480,0.0122038856086863)
--(axis cs:1064960,0.0122116858249022)
--(axis cs:1085440,0.0120413566596436)
--(axis cs:1105920,0.0118198698139186)
--(axis cs:1126400,0.0121721851338405)
--(axis cs:1146880,0.0119373887772817)
--(axis cs:1167360,0.0117217119380655)
--(axis cs:1187840,0.0123769086019984)
--(axis cs:1208320,0.0121937151114597)
--(axis cs:1228800,0.0117257219437756)
--(axis cs:1249280,0.0122285145513933)
--(axis cs:1269760,0.0122136456664906)
--(axis cs:1290240,0.0122690068406173)
--(axis cs:1310720,0.0117926499794596)
--(axis cs:1331200,0.0120609882080333)
--(axis cs:1351680,0.0121450221565657)
--(axis cs:1372160,0.012079875583108)
--(axis cs:1392640,0.0127071113109584)
--(axis cs:1413120,0.012201086373505)
--(axis cs:1433600,0.0123981699117726)
--(axis cs:1454080,0.0118496622113777)
--(axis cs:1474560,0.0122227703988379)
--(axis cs:1495040,0.0123092345906862)
--(axis cs:1515520,0.0122472765060559)
--(axis cs:1536000,0.0123898510990594)
--(axis cs:1556480,0.0124080110225067)
--(axis cs:1576960,0.0123229545659742)
--(axis cs:1597440,0.0121523642898183)
--(axis cs:1617920,0.0120659779871388)
--(axis cs:1638400,0.0126174584017986)
--(axis cs:1658880,0.0121157463993484)
--(axis cs:1679360,0.0125373293476005)
--(axis cs:1699840,0.0123740005029805)
--(axis cs:1720320,0.0119644192565839)
--(axis cs:1740800,0.0118845859018559)
--(axis cs:1761280,0.0123918927516859)
--(axis cs:1781760,0.0121203149682644)
--(axis cs:1802240,0.0124170638519268)
--(axis cs:1822720,0.0122413722984648)
--(axis cs:1843200,0.0121979057392988)
--(axis cs:1863680,0.0125232836129599)
--(axis cs:1884160,0.0121974937902707)
--(axis cs:1904640,0.0125128089495039)
--(axis cs:1925120,0.0120595515097201)
--(axis cs:1945600,0.0125156940277193)
--(axis cs:1966080,0.0123393445885697)
--(axis cs:1986560,0.0127456089904031)
--(axis cs:2007040,0.0121188574679998)
--(axis cs:2027520,0.0121612378148353)
--(axis cs:2048000,0.0126378934364786)
--(axis cs:2068480,0.0125950477371447)
--(axis cs:2088960,0.0123049852417864)
--(axis cs:2109440,0.0126641475345992)
--(axis cs:2129920,0.012135680236256)
--(axis cs:2150400,0.0124365669781792)
--(axis cs:2170880,0.0122603732889304)
--(axis cs:2191360,0.012925020019134)
--(axis cs:2211840,0.0127121390895059)
--(axis cs:2232320,0.0124342781300526)
--(axis cs:2252800,0.012316997683704)
--(axis cs:2273280,0.0122939777289664)
--(axis cs:2293760,0.0128681434601893)
--(axis cs:2314240,0.012493331098476)
--(axis cs:2334720,0.0123577807399087)
--(axis cs:2355200,0.0124701100134674)
--(axis cs:2375680,0.0123569078393383)
--(axis cs:2396160,0.01268918798889)
--(axis cs:2416640,0.0123640165007851)
--(axis cs:2437120,0.0120182475687543)
--(axis cs:2457600,0.0122751356456141)
--(axis cs:2478080,0.0125295228796836)
--(axis cs:2498560,0.0123509232875665)
--(axis cs:2519040,0.0125307253588391)
--(axis cs:2539520,0.0127832713448272)
--(axis cs:2560000,0.0127077599216609)
--(axis cs:2580480,0.0129046736731151)
--(axis cs:2600960,0.0125834222475643)
--(axis cs:2621440,0.0125712497455367)
--(axis cs:2641920,0.0126323123800669)
--(axis cs:2662400,0.0129697615229685)
--(axis cs:2682880,0.0126741590891093)
--(axis cs:2703360,0.0126187888971908)
--(axis cs:2723840,0.0126988264954636)
--(axis cs:2744320,0.0126628454707779)
--(axis cs:2764800,0.012334046633945)
--(axis cs:2785280,0.0121419523420142)
--(axis cs:2805760,0.0125232056689901)
--(axis cs:2826240,0.0123030019482761)
--(axis cs:2846720,0.0127193157007226)
--(axis cs:2867200,0.0130871590847142)
--(axis cs:2887680,0.0125311926373557)
--(axis cs:2908160,0.0128476327690467)
--(axis cs:2928640,0.0127882240278154)
--(axis cs:2949120,0.0127903674676883)
--(axis cs:2969600,0.0122075933927249)
--(axis cs:2990080,0.0126405070987537)
--(axis cs:2990080,0.0157517103113296)
--(axis cs:2990080,0.0157517103113296)
--(axis cs:2969600,0.0155724236061912)
--(axis cs:2949120,0.0157876392640723)
--(axis cs:2928640,0.0157015582419158)
--(axis cs:2908160,0.0160640076222704)
--(axis cs:2887680,0.0149805449704352)
--(axis cs:2867200,0.0158759907145834)
--(axis cs:2846720,0.0159311990816281)
--(axis cs:2826240,0.0151854212415012)
--(axis cs:2805760,0.0161187769639882)
--(axis cs:2785280,0.0150934996566401)
--(axis cs:2764800,0.0156336914025833)
--(axis cs:2744320,0.0154376088450819)
--(axis cs:2723840,0.0153000793926901)
--(axis cs:2703360,0.0155333553776798)
--(axis cs:2682880,0.0159127211276345)
--(axis cs:2662400,0.0159045439954145)
--(axis cs:2641920,0.0156752775227728)
--(axis cs:2621440,0.0159184354882041)
--(axis cs:2600960,0.0154074656971086)
--(axis cs:2580480,0.0157682616165485)
--(axis cs:2560000,0.0160182782170684)
--(axis cs:2539520,0.0162216114698451)
--(axis cs:2519040,0.0154830237320332)
--(axis cs:2498560,0.0158175013212375)
--(axis cs:2478080,0.0157746908740454)
--(axis cs:2457600,0.0159557853866408)
--(axis cs:2437120,0.0150944981203824)
--(axis cs:2416640,0.0155177707063091)
--(axis cs:2396160,0.0155318822397957)
--(axis cs:2375680,0.0152980225358552)
--(axis cs:2355200,0.0148793008909646)
--(axis cs:2334720,0.0152678421443671)
--(axis cs:2314240,0.0151503015257094)
--(axis cs:2293760,0.0156780401717094)
--(axis cs:2273280,0.0152008384177358)
--(axis cs:2252800,0.0150895654395278)
--(axis cs:2232320,0.0151682543244066)
--(axis cs:2211840,0.0155436281014439)
--(axis cs:2191360,0.0151278274425965)
--(axis cs:2170880,0.0149410127787114)
--(axis cs:2150400,0.0149950831394651)
--(axis cs:2129920,0.0155055325016295)
--(axis cs:2109440,0.0150578688121104)
--(axis cs:2088960,0.0152299932309621)
--(axis cs:2068480,0.0153139321929469)
--(axis cs:2048000,0.015390750144085)
--(axis cs:2027520,0.015190652537511)
--(axis cs:2007040,0.0146936068912495)
--(axis cs:1986560,0.0149263184515388)
--(axis cs:1966080,0.014770581042561)
--(axis cs:1945600,0.0152901035879121)
--(axis cs:1925120,0.0151459243881023)
--(axis cs:1904640,0.0147603984367438)
--(axis cs:1884160,0.0144577822201474)
--(axis cs:1863680,0.0152721302351413)
--(axis cs:1843200,0.0146122378669229)
--(axis cs:1822720,0.0154056975081678)
--(axis cs:1802240,0.0149908622089352)
--(axis cs:1781760,0.015204683584403)
--(axis cs:1761280,0.0148923596982696)
--(axis cs:1740800,0.0153322722319636)
--(axis cs:1720320,0.0145087834290072)
--(axis cs:1699840,0.0146757754106913)
--(axis cs:1679360,0.0149765111289039)
--(axis cs:1658880,0.0147909636267443)
--(axis cs:1638400,0.0151438538042981)
--(axis cs:1617920,0.0142598416096831)
--(axis cs:1597440,0.015006206435615)
--(axis cs:1576960,0.0145885700384055)
--(axis cs:1556480,0.0148022206173433)
--(axis cs:1536000,0.0148441025320673)
--(axis cs:1515520,0.0146985020447966)
--(axis cs:1495040,0.0150008783815221)
--(axis cs:1474560,0.0143983882686058)
--(axis cs:1454080,0.0148375355254888)
--(axis cs:1433600,0.0145331060211385)
--(axis cs:1413120,0.0145412187657348)
--(axis cs:1392640,0.0149647597878043)
--(axis cs:1372160,0.0144982315040845)
--(axis cs:1351680,0.0142541751975188)
--(axis cs:1331200,0.0152326345823488)
--(axis cs:1310720,0.014213515323991)
--(axis cs:1290240,0.0143402399677041)
--(axis cs:1269760,0.0142824557237349)
--(axis cs:1249280,0.0138674223677851)
--(axis cs:1228800,0.0142329167097341)
--(axis cs:1208320,0.0144894807125699)
--(axis cs:1187840,0.0145474183613461)
--(axis cs:1167360,0.014150344853529)
--(axis cs:1146880,0.0140416184868909)
--(axis cs:1126400,0.0141114457983445)
--(axis cs:1105920,0.0139600244466656)
--(axis cs:1085440,0.0135466040582458)
--(axis cs:1064960,0.0141065807661613)
--(axis cs:1044480,0.0140649020464795)
--(axis cs:1024000,0.0143954536787385)
--(axis cs:1003520,0.0143624272350539)
--(axis cs:983040,0.0139458167978284)
--(axis cs:962560,0.0139081075827845)
--(axis cs:942080,0.0138724056881376)
--(axis cs:921600,0.014080384992657)
--(axis cs:901120,0.014099231063635)
--(axis cs:880640,0.0137654706267065)
--(axis cs:860160,0.0136209037212164)
--(axis cs:839680,0.0135988217889254)
--(axis cs:819200,0.0137952742678015)
--(axis cs:798720,0.0136458034454912)
--(axis cs:778240,0.0137278397105658)
--(axis cs:757760,0.0133403147623385)
--(axis cs:737280,0.0133718371100085)
--(axis cs:716800,0.0135834694986528)
--(axis cs:696320,0.0137432249020707)
--(axis cs:675840,0.0133971276295944)
--(axis cs:655360,0.0136554415951692)
--(axis cs:634880,0.0135865410055778)
--(axis cs:614400,0.0135716528819948)
--(axis cs:593920,0.0134659308278834)
--(axis cs:573440,0.013393837085659)
--(axis cs:552960,0.013615478446212)
--(axis cs:532480,0.0133631898125303)
--(axis cs:512000,0.0134291693834349)
--(axis cs:491520,0.0133932442033502)
--(axis cs:471040,0.0136253696655888)
--(axis cs:450560,0.0135243098118357)
--(axis cs:430080,0.0137230797209611)
--(axis cs:409600,0.0136184730622946)
--(axis cs:389120,0.0135957369502158)
--(axis cs:368640,0.0134288613204375)
--(axis cs:348160,0.0131845657397128)
--(axis cs:327680,0.0133804638414306)
--(axis cs:307200,0.013500209616117)
--(axis cs:286720,0.01349043059645)
--(axis cs:266240,0.0135189410824887)
--(axis cs:245760,0.0134272564237693)
--(axis cs:225280,0.0134942646481267)
--(axis cs:204800,0.0134064050172027)
--(axis cs:184320,0.0132726506653776)
--(axis cs:163840,0.0132049481559161)
--(axis cs:143360,0.0129330658231574)
--(axis cs:122880,0.012604072301739)
--(axis cs:102400,0.0124833054912572)
--(axis cs:81920,0.0122507332822619)
--(axis cs:61440,0.0117452328890491)
--(axis cs:40960,0.0116477840352871)
--(axis cs:20480,0.0111320717996439)
--(axis cs:0,0.0100344287145834)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.0175713225292507)
--(axis cs:0,0.0136063574380957)
--(axis cs:20480,0.0166977429718682)
--(axis cs:40960,0.0182544502040512)
--(axis cs:61440,0.0199071380080346)
--(axis cs:81920,0.0213145287818398)
--(axis cs:102400,0.0220414292371245)
--(axis cs:122880,0.0223645489665639)
--(axis cs:143360,0.0226655291106582)
--(axis cs:163840,0.0236381294869213)
--(axis cs:184320,0.0239671421455633)
--(axis cs:204800,0.0242827041710218)
--(axis cs:225280,0.0243458056914975)
--(axis cs:245760,0.0254011116220537)
--(axis cs:266240,0.0248867175734126)
--(axis cs:286720,0.0248597790496571)
--(axis cs:307200,0.0251097526451573)
--(axis cs:327680,0.025133398914756)
--(axis cs:348160,0.0250238256584701)
--(axis cs:368640,0.0252766380233702)
--(axis cs:389120,0.0252373911369432)
--(axis cs:409600,0.0248185335195901)
--(axis cs:430080,0.0256129211706514)
--(axis cs:450560,0.025460936500749)
--(axis cs:471040,0.024946454251249)
--(axis cs:491520,0.024901646687412)
--(axis cs:512000,0.0253042086195777)
--(axis cs:532480,0.025170159819126)
--(axis cs:552960,0.0249897276376052)
--(axis cs:573440,0.0253817953439114)
--(axis cs:593920,0.0247600000090582)
--(axis cs:614400,0.0257181769489842)
--(axis cs:634880,0.0255819101748259)
--(axis cs:655360,0.0251362450163582)
--(axis cs:675840,0.0254732672331567)
--(axis cs:696320,0.0253240812129362)
--(axis cs:716800,0.0248683907515997)
--(axis cs:737280,0.0251709231773365)
--(axis cs:757760,0.0252416271171008)
--(axis cs:778240,0.0253510120369957)
--(axis cs:798720,0.0251871066756301)
--(axis cs:819200,0.025047571691157)
--(axis cs:839680,0.0251867343710229)
--(axis cs:860160,0.0251724498644827)
--(axis cs:880640,0.0253911448438583)
--(axis cs:901120,0.0249968817901534)
--(axis cs:921600,0.0249183222511012)
--(axis cs:942080,0.0248086979631351)
--(axis cs:962560,0.0255364850456037)
--(axis cs:983040,0.0256628910178163)
--(axis cs:1003520,0.0255904618226354)
--(axis cs:1024000,0.0249680450505051)
--(axis cs:1044480,0.0245643457651243)
--(axis cs:1064960,0.0249930728340417)
--(axis cs:1085440,0.0254686728821352)
--(axis cs:1105920,0.0250513702259392)
--(axis cs:1126400,0.0252528213202404)
--(axis cs:1146880,0.0251444623615589)
--(axis cs:1167360,0.0254938240582125)
--(axis cs:1187840,0.0257521292333881)
--(axis cs:1208320,0.0257662753922004)
--(axis cs:1228800,0.0246943210801317)
--(axis cs:1249280,0.0259750146706517)
--(axis cs:1269760,0.0257279309801861)
--(axis cs:1290240,0.0253378725676033)
--(axis cs:1310720,0.026198656472396)
--(axis cs:1331200,0.0257123766212186)
--(axis cs:1351680,0.0251846050750492)
--(axis cs:1372160,0.0255193521185245)
--(axis cs:1392640,0.0251915226988074)
--(axis cs:1413120,0.0258843401430855)
--(axis cs:1433600,0.0252321461421006)
--(axis cs:1454080,0.0256565724764651)
--(axis cs:1474560,0.0249240215148637)
--(axis cs:1495040,0.0249616435865934)
--(axis cs:1515520,0.0250027094566308)
--(axis cs:1536000,0.0256035022160293)
--(axis cs:1556480,0.0253994228142987)
--(axis cs:1576960,0.0261013122807074)
--(axis cs:1597440,0.0254515688634425)
--(axis cs:1617920,0.0260167673474411)
--(axis cs:1638400,0.0251361595905288)
--(axis cs:1658880,0.024816412580159)
--(axis cs:1679360,0.0254005724683927)
--(axis cs:1699840,0.0262616724106724)
--(axis cs:1720320,0.0260132391525928)
--(axis cs:1740800,0.0264902317144018)
--(axis cs:1761280,0.026091300077186)
--(axis cs:1781760,0.0247752431321288)
--(axis cs:1802240,0.0256796590568614)
--(axis cs:1822720,0.0261055033279534)
--(axis cs:1843200,0.0252212812378597)
--(axis cs:1863680,0.0256924104445878)
--(axis cs:1884160,0.0256084035420962)
--(axis cs:1904640,0.0262113407847869)
--(axis cs:1925120,0.0252606608564657)
--(axis cs:1945600,0.0252675409279548)
--(axis cs:1966080,0.0261041993654415)
--(axis cs:1986560,0.0258330815930923)
--(axis cs:2007040,0.0257964476330484)
--(axis cs:2027520,0.025477247617312)
--(axis cs:2048000,0.0258742603607812)
--(axis cs:2068480,0.0253997796217867)
--(axis cs:2088960,0.0257224226325183)
--(axis cs:2109440,0.0245614581158334)
--(axis cs:2129920,0.0254931614447341)
--(axis cs:2150400,0.0257835669028631)
--(axis cs:2170880,0.0254968900400676)
--(axis cs:2191360,0.0255420006481208)
--(axis cs:2211840,0.0265195135412108)
--(axis cs:2232320,0.0261215188793614)
--(axis cs:2252800,0.0265039640706453)
--(axis cs:2273280,0.0255210629830203)
--(axis cs:2293760,0.0259084618587994)
--(axis cs:2314240,0.0261920579991836)
--(axis cs:2334720,0.0261401688935464)
--(axis cs:2355200,0.0254775700736581)
--(axis cs:2375680,0.0264074558415534)
--(axis cs:2396160,0.0254055508821822)
--(axis cs:2416640,0.0257896745520209)
--(axis cs:2437120,0.0258852573926072)
--(axis cs:2457600,0.0263097624478763)
--(axis cs:2478080,0.0263517002916437)
--(axis cs:2498560,0.0256942810227665)
--(axis cs:2519040,0.0258424268689618)
--(axis cs:2539520,0.0256995028453271)
--(axis cs:2560000,0.0257092708914796)
--(axis cs:2580480,0.0254836575170086)
--(axis cs:2600960,0.0274823658781536)
--(axis cs:2621440,0.0262341842664285)
--(axis cs:2641920,0.0260313167797668)
--(axis cs:2662400,0.0250710085523351)
--(axis cs:2682880,0.026314433124901)
--(axis cs:2703360,0.0259107373198492)
--(axis cs:2723840,0.026649185650053)
--(axis cs:2744320,0.0260815923753234)
--(axis cs:2764800,0.0261385164070011)
--(axis cs:2785280,0.0267333051973689)
--(axis cs:2805760,0.0271330955094353)
--(axis cs:2826240,0.0268858708400161)
--(axis cs:2846720,0.0267177318646701)
--(axis cs:2867200,0.0254100572962922)
--(axis cs:2887680,0.026483306925504)
--(axis cs:2908160,0.0266613719825823)
--(axis cs:2928640,0.0258142423932083)
--(axis cs:2949120,0.0265781084577422)
--(axis cs:2969600,0.0264673323394392)
--(axis cs:2990080,0.0263913973841038)
--(axis cs:2990080,0.032207502529834)
--(axis cs:2990080,0.032207502529834)
--(axis cs:2969600,0.0307714598055298)
--(axis cs:2949120,0.031226690204064)
--(axis cs:2928640,0.0314968154288176)
--(axis cs:2908160,0.0322490729636885)
--(axis cs:2887680,0.0316421222330999)
--(axis cs:2867200,0.0312883388679174)
--(axis cs:2846720,0.0320829186663308)
--(axis cs:2826240,0.0316063717005004)
--(axis cs:2805760,0.0316201808403562)
--(axis cs:2785280,0.0318388671825866)
--(axis cs:2764800,0.0315478720300609)
--(axis cs:2744320,0.0311180551239212)
--(axis cs:2723840,0.0318496201769454)
--(axis cs:2703360,0.030471310386124)
--(axis cs:2682880,0.0317613843226443)
--(axis cs:2662400,0.0306647897149948)
--(axis cs:2641920,0.0316475105790773)
--(axis cs:2621440,0.0322895912112973)
--(axis cs:2600960,0.0325037843170457)
--(axis cs:2580480,0.0311865414039172)
--(axis cs:2560000,0.0307472481688963)
--(axis cs:2539520,0.0307428742889933)
--(axis cs:2519040,0.0318741201334037)
--(axis cs:2498560,0.0312471848594673)
--(axis cs:2478080,0.030712810215016)
--(axis cs:2457600,0.0314701103873972)
--(axis cs:2437120,0.0314097974215053)
--(axis cs:2416640,0.0313043474768518)
--(axis cs:2396160,0.0293238678231411)
--(axis cs:2375680,0.0321316300246606)
--(axis cs:2355200,0.0313346171865966)
--(axis cs:2334720,0.0308762044923965)
--(axis cs:2314240,0.0309624083702441)
--(axis cs:2293760,0.0314401047428954)
--(axis cs:2273280,0.0306223425673156)
--(axis cs:2252800,0.0312887453816073)
--(axis cs:2232320,0.0304701149897585)
--(axis cs:2211840,0.0302367154867061)
--(axis cs:2191360,0.032210075714084)
--(axis cs:2170880,0.0311353569087895)
--(axis cs:2150400,0.0303780715975404)
--(axis cs:2129920,0.0303418478077872)
--(axis cs:2109440,0.0308443373682859)
--(axis cs:2088960,0.0308801945682759)
--(axis cs:2068480,0.0303440501923618)
--(axis cs:2048000,0.0300442463010872)
--(axis cs:2027520,0.0301582241680299)
--(axis cs:2007040,0.0307497948149612)
--(axis cs:1986560,0.0311314763440991)
--(axis cs:1966080,0.0306345137322272)
--(axis cs:1945600,0.0304524583248257)
--(axis cs:1925120,0.0311423486698951)
--(axis cs:1904640,0.0304379308286392)
--(axis cs:1884160,0.0297654712992225)
--(axis cs:1863680,0.0308104953546997)
--(axis cs:1843200,0.0303298807886999)
--(axis cs:1822720,0.0311150663985973)
--(axis cs:1802240,0.0301275586636363)
--(axis cs:1781760,0.0311737889042222)
--(axis cs:1761280,0.0303395250838785)
--(axis cs:1740800,0.0312101520712921)
--(axis cs:1720320,0.0299643384769562)
--(axis cs:1699840,0.0304027751342693)
--(axis cs:1679360,0.0305095376636408)
--(axis cs:1658880,0.0293839423063584)
--(axis cs:1638400,0.0292527581416787)
--(axis cs:1617920,0.0308483339424945)
--(axis cs:1597440,0.02978751473944)
--(axis cs:1576960,0.0295240584783947)
--(axis cs:1556480,0.0305735700345978)
--(axis cs:1536000,0.0301394770376483)
--(axis cs:1515520,0.0301262683083252)
--(axis cs:1495040,0.0288871132612124)
--(axis cs:1474560,0.030170090116425)
--(axis cs:1454080,0.0291781868211868)
--(axis cs:1433600,0.0294078945088436)
--(axis cs:1413120,0.0298839197567599)
--(axis cs:1392640,0.0305622977176013)
--(axis cs:1372160,0.0310018065731006)
--(axis cs:1351680,0.0299108278684762)
--(axis cs:1331200,0.0294236266463525)
--(axis cs:1310720,0.0297606974932748)
--(axis cs:1290240,0.0296761486900863)
--(axis cs:1269760,0.0300097546023583)
--(axis cs:1249280,0.0296998880434015)
--(axis cs:1228800,0.0290542282727321)
--(axis cs:1208320,0.0301075356000749)
--(axis cs:1187840,0.029609887363114)
--(axis cs:1167360,0.0290380332968886)
--(axis cs:1146880,0.0288049687493565)
--(axis cs:1126400,0.0287756059188112)
--(axis cs:1105920,0.029449205618709)
--(axis cs:1085440,0.0295017906557473)
--(axis cs:1064960,0.0288389652737777)
--(axis cs:1044480,0.028909145678234)
--(axis cs:1024000,0.0287178179555571)
--(axis cs:1003520,0.0293502973329644)
--(axis cs:983040,0.0288028888444795)
--(axis cs:962560,0.0282543247570447)
--(axis cs:942080,0.0285712546576624)
--(axis cs:921600,0.0285523182174264)
--(axis cs:901120,0.0285274405780312)
--(axis cs:880640,0.0285419083714088)
--(axis cs:860160,0.0290485965732174)
--(axis cs:839680,0.0283344026962114)
--(axis cs:819200,0.0279600254284443)
--(axis cs:798720,0.0282624419632613)
--(axis cs:778240,0.0291431127128665)
--(axis cs:757760,0.0279135743604412)
--(axis cs:737280,0.0277208558678069)
--(axis cs:716800,0.0277263881508856)
--(axis cs:696320,0.0279047817492498)
--(axis cs:675840,0.027634184629927)
--(axis cs:655360,0.0277649910907546)
--(axis cs:634880,0.027847354710904)
--(axis cs:614400,0.028115695402687)
--(axis cs:593920,0.0272712337492594)
--(axis cs:573440,0.0274413916023988)
--(axis cs:552960,0.0272457938092928)
--(axis cs:532480,0.0271587266718616)
--(axis cs:512000,0.0276344009125932)
--(axis cs:491520,0.027195980483543)
--(axis cs:471040,0.0272401850333165)
--(axis cs:450560,0.027361498978503)
--(axis cs:430080,0.0275056201106854)
--(axis cs:409600,0.0272738653068597)
--(axis cs:389120,0.027228065229252)
--(axis cs:368640,0.0272593998834909)
--(axis cs:348160,0.026912890549866)
--(axis cs:327680,0.0268728075427732)
--(axis cs:307200,0.0269373367143912)
--(axis cs:286720,0.0266724026124215)
--(axis cs:266240,0.0266359642737613)
--(axis cs:245760,0.0268476711593343)
--(axis cs:225280,0.0264323794616306)
--(axis cs:204800,0.0262528326644258)
--(axis cs:184320,0.0259246447784703)
--(axis cs:163840,0.0257753124714957)
--(axis cs:143360,0.0253443536790799)
--(axis cs:122880,0.0251855419888119)
--(axis cs:102400,0.0251320461478936)
--(axis cs:81920,0.0240742470671396)
--(axis cs:61440,0.0231519856231674)
--(axis cs:40960,0.0216993530373804)
--(axis cs:20480,0.0201243027787782)
--(axis cs:0,0.0175713225292507)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.0143778436356154)
--(axis cs:0,0.0120800474947936)
--(axis cs:20480,0.000332110558686317)
--(axis cs:40960,-0.00126849181899099)
--(axis cs:61440,0.00381893894442289)
--(axis cs:81920,0.0033087847019794)
--(axis cs:102400,0.00278329576592641)
--(axis cs:122880,0.00284294932009339)
--(axis cs:143360,0.00377373660760555)
--(axis cs:163840,0.00284268500790851)
--(axis cs:184320,0.00328266466719615)
--(axis cs:204800,0.00323317296112867)
--(axis cs:225280,0.00600113874726854)
--(axis cs:245760,0.00106656623253873)
--(axis cs:266240,0.00325154727800667)
--(axis cs:286720,0.00375628773276549)
--(axis cs:307200,0.00600002156233483)
--(axis cs:327680,0.00472687220681036)
--(axis cs:348160,0.00230079686063604)
--(axis cs:368640,0.00728674688134157)
--(axis cs:389120,0.00416181225598841)
--(axis cs:409600,0.00957095352223313)
--(axis cs:430080,0.00641894168784381)
--(axis cs:450560,0.00709684437860026)
--(axis cs:471040,0.00661449223956092)
--(axis cs:491520,0.00584053082103537)
--(axis cs:512000,0.00519546520536116)
--(axis cs:532480,0.00321097157549853)
--(axis cs:552960,0.0018846811917507)
--(axis cs:573440,0.00278036884976619)
--(axis cs:593920,0.00225817206299603)
--(axis cs:614400,0.00316896286126347)
--(axis cs:634880,0.00279179985001786)
--(axis cs:655360,0.00419247922379031)
--(axis cs:675840,0.00419236977945154)
--(axis cs:696320,0.00518581345545296)
--(axis cs:716800,0.00227884163873371)
--(axis cs:737280,0.00271017957996778)
--(axis cs:757760,0.00373378543626394)
--(axis cs:778240,0.00363882316094855)
--(axis cs:798720,0.00520103969597781)
--(axis cs:819200,0.00587397272376025)
--(axis cs:839680,0.00470033838686619)
--(axis cs:860160,0.00537585474216949)
--(axis cs:880640,0.00466356062554413)
--(axis cs:901120,0.00537225042522405)
--(axis cs:921600,0.00899191665208048)
--(axis cs:942080,0.0047299710827967)
--(axis cs:962560,0.00639124343372657)
--(axis cs:983040,0.00654528346595569)
--(axis cs:1003520,0.00461777326196309)
--(axis cs:1024000,0.004789905473321)
--(axis cs:1044480,0.00548975486267391)
--(axis cs:1064960,0.00271342182561166)
--(axis cs:1085440,0.00511800510098213)
--(axis cs:1105920,0.00315974110056161)
--(axis cs:1126400,0.00221135598460641)
--(axis cs:1146880,0.00529532536339338)
--(axis cs:1167360,0.00509869285988876)
--(axis cs:1187840,0.00500039431913841)
--(axis cs:1208320,0.00509145893100796)
--(axis cs:1228800,0.00369620443358293)
--(axis cs:1249280,0.00311327678047945)
--(axis cs:1269760,0.00507761133139437)
--(axis cs:1290240,0.00403617373687271)
--(axis cs:1310720,0.00569054366278372)
--(axis cs:1331200,0.00550557769097658)
--(axis cs:1351680,0.00465689930202524)
--(axis cs:1372160,0.00522001565718464)
--(axis cs:1392640,0.00639682087947357)
--(axis cs:1413120,0.00526187855600148)
--(axis cs:1433600,0.00572348632185032)
--(axis cs:1454080,0.00638764755143837)
--(axis cs:1474560,0.00791427405047082)
--(axis cs:1495040,0.005737264124638)
--(axis cs:1515520,0.00637274544492865)
--(axis cs:1536000,0.00362861521841123)
--(axis cs:1556480,0.0070626958624952)
--(axis cs:1576960,0.00270402300638772)
--(axis cs:1597440,0.00217925971205741)
--(axis cs:1617920,0.00629149795117717)
--(axis cs:1638400,0.00515729800812487)
--(axis cs:1658880,0.0041925332704584)
--(axis cs:1679360,0.00349369901007023)
--(axis cs:1699840,0.00218504745958574)
--(axis cs:1720320,0.00640527631511291)
--(axis cs:1740800,0.00399024629897018)
--(axis cs:1761280,0.00524244435062089)
--(axis cs:1781760,0.00511613974483273)
--(axis cs:1802240,0.00629537353510465)
--(axis cs:1822720,0.00505177583889756)
--(axis cs:1843200,0.00396772873664739)
--(axis cs:1863680,0.00571134948563135)
--(axis cs:1884160,0.00692527503811616)
--(axis cs:1904640,0.00687987405900204)
--(axis cs:1925120,0.0063389113099604)
--(axis cs:1945600,0.00824308412635191)
--(axis cs:1966080,0.00465512440342938)
--(axis cs:1986560,0.00356631004685271)
--(axis cs:2007040,0.00406938134823415)
--(axis cs:2027520,0.00564110837759876)
--(axis cs:2048000,0.00705731202631348)
--(axis cs:2068480,0.00392693057499681)
--(axis cs:2088960,0.00756040306287192)
--(axis cs:2109440,0.00446287132461583)
--(axis cs:2129920,0.00456909961133679)
--(axis cs:2150400,0.00848328933649614)
--(axis cs:2170880,0.000991455560873587)
--(axis cs:2191360,0.00738332831998395)
--(axis cs:2211840,0.00453667251729743)
--(axis cs:2232320,0.00630775461781758)
--(axis cs:2252800,0.00492311043395542)
--(axis cs:2273280,0.00253935452185787)
--(axis cs:2293760,0.00552749531636293)
--(axis cs:2314240,0.00495752498832127)
--(axis cs:2334720,0.0045818071653255)
--(axis cs:2355200,0.00613867749062931)
--(axis cs:2375680,0.00562518600478793)
--(axis cs:2396160,0.00553002881951136)
--(axis cs:2416640,0.00340502568195058)
--(axis cs:2437120,0.00636099218946329)
--(axis cs:2457600,0.00581855658126424)
--(axis cs:2478080,0.0076286831260173)
--(axis cs:2498560,0.0083734218292984)
--(axis cs:2519040,0.00444834703577233)
--(axis cs:2539520,0.00541972882433265)
--(axis cs:2560000,0.00555746589956838)
--(axis cs:2580480,0.00748990603533983)
--(axis cs:2600960,0.00833240153050385)
--(axis cs:2621440,0.00496913070610091)
--(axis cs:2641920,0.00588263168942189)
--(axis cs:2662400,0.00613844607713503)
--(axis cs:2682880,0.00571863385153449)
--(axis cs:2703360,0.00772077205583443)
--(axis cs:2723840,0.0062597926938856)
--(axis cs:2744320,0.00762546204753752)
--(axis cs:2764800,0.0101545231691436)
--(axis cs:2785280,0.00658145932230408)
--(axis cs:2805760,0.0100544609016182)
--(axis cs:2826240,0.00398541198218402)
--(axis cs:2846720,0.00676013940604675)
--(axis cs:2867200,0.00724928331986518)
--(axis cs:2887680,0.00543545793841134)
--(axis cs:2908160,0.00565488459675329)
--(axis cs:2928640,0.0040015791473502)
--(axis cs:2949120,0.00686099982865368)
--(axis cs:2969600,0.0055385338397249)
--(axis cs:2990080,0.00757429601232936)
--(axis cs:2990080,0.0155213080537183)
--(axis cs:2990080,0.0155213080537183)
--(axis cs:2969600,0.0153519083989131)
--(axis cs:2949120,0.0157713718782513)
--(axis cs:2928640,0.015361811047971)
--(axis cs:2908160,0.0156692349499979)
--(axis cs:2887680,0.0150147950145757)
--(axis cs:2867200,0.0149970821123088)
--(axis cs:2846720,0.015403926437885)
--(axis cs:2826240,0.0152477347167367)
--(axis cs:2805760,0.0148490090698853)
--(axis cs:2785280,0.0151144773038348)
--(axis cs:2764800,0.0146856155794135)
--(axis cs:2744320,0.0157640778594425)
--(axis cs:2723840,0.0157329604345135)
--(axis cs:2703360,0.0158586059677331)
--(axis cs:2682880,0.0158327747107549)
--(axis cs:2662400,0.0154219260330525)
--(axis cs:2641920,0.015077103851175)
--(axis cs:2621440,0.0155581713667545)
--(axis cs:2600960,0.0155215919860904)
--(axis cs:2580480,0.0155885473694694)
--(axis cs:2560000,0.0155917524053862)
--(axis cs:2539520,0.0151917317425756)
--(axis cs:2519040,0.0155571349814658)
--(axis cs:2498560,0.0155836712245181)
--(axis cs:2478080,0.0157210063618493)
--(axis cs:2457600,0.0161476722139761)
--(axis cs:2437120,0.0158846352494467)
--(axis cs:2416640,0.0150328190882987)
--(axis cs:2396160,0.0154475208925718)
--(axis cs:2375680,0.0157001418970861)
--(axis cs:2355200,0.0155751745858932)
--(axis cs:2334720,0.0156855047609544)
--(axis cs:2314240,0.0154937093681886)
--(axis cs:2293760,0.015486624165369)
--(axis cs:2273280,0.0144337000320667)
--(axis cs:2252800,0.0154800269135839)
--(axis cs:2232320,0.0159070620826249)
--(axis cs:2211840,0.0156405225494309)
--(axis cs:2191360,0.0152436657867091)
--(axis cs:2170880,0.0138897207736484)
--(axis cs:2150400,0.0157645888561153)
--(axis cs:2129920,0.0155990234137541)
--(axis cs:2109440,0.0153288249433961)
--(axis cs:2088960,0.0156329632083864)
--(axis cs:2068480,0.0152658753093783)
--(axis cs:2048000,0.0161037816804142)
--(axis cs:2027520,0.0157325274734408)
--(axis cs:2007040,0.0156208969320114)
--(axis cs:1986560,0.0154146772193062)
--(axis cs:1966080,0.0159850548192728)
--(axis cs:1945600,0.0155413921448647)
--(axis cs:1925120,0.0157598860552454)
--(axis cs:1904640,0.015862011774294)
--(axis cs:1884160,0.0159003765309622)
--(axis cs:1863680,0.0159661569384656)
--(axis cs:1843200,0.0154288522866227)
--(axis cs:1822720,0.0156026033552298)
--(axis cs:1802240,0.0158526602342591)
--(axis cs:1781760,0.0157738178771799)
--(axis cs:1761280,0.0159775364703245)
--(axis cs:1740800,0.0152001141464483)
--(axis cs:1720320,0.0161003145628829)
--(axis cs:1699840,0.0148353629754593)
--(axis cs:1679360,0.015029211123204)
--(axis cs:1658880,0.0158797948431758)
--(axis cs:1638400,0.0159876485538874)
--(axis cs:1617920,0.015885791605504)
--(axis cs:1597440,0.0146920561664087)
--(axis cs:1576960,0.0153131782161486)
--(axis cs:1556480,0.0160009492844317)
--(axis cs:1536000,0.0155441810128606)
--(axis cs:1515520,0.0161309221962555)
--(axis cs:1495040,0.0157775092180206)
--(axis cs:1474560,0.0160117293008165)
--(axis cs:1454080,0.0159864265513564)
--(axis cs:1433600,0.0158686008785028)
--(axis cs:1413120,0.0160217447949054)
--(axis cs:1392640,0.0160240307022892)
--(axis cs:1372160,0.0161244204548066)
--(axis cs:1351680,0.0158996724744041)
--(axis cs:1331200,0.0155287042469612)
--(axis cs:1310720,0.0157737784167822)
--(axis cs:1290240,0.015576780247034)
--(axis cs:1269760,0.015646605760604)
--(axis cs:1249280,0.0154630902998871)
--(axis cs:1228800,0.015949921769164)
--(axis cs:1208320,0.0156637322291825)
--(axis cs:1187840,0.0154296415943496)
--(axis cs:1167360,0.0156848908870664)
--(axis cs:1146880,0.0161906404366623)
--(axis cs:1126400,0.0147541368234892)
--(axis cs:1105920,0.0154674012935853)
--(axis cs:1085440,0.0158560964659184)
--(axis cs:1064960,0.0152744907345844)
--(axis cs:1044480,0.0166241508127031)
--(axis cs:1024000,0.0163032400066333)
--(axis cs:1003520,0.0156596374808897)
--(axis cs:983040,0.016325708342225)
--(axis cs:962560,0.0159953578302806)
--(axis cs:942080,0.0159304754006765)
--(axis cs:921600,0.0164151935516912)
--(axis cs:901120,0.0163485664223799)
--(axis cs:880640,0.015880374720501)
--(axis cs:860160,0.0163822262118434)
--(axis cs:839680,0.015942309358952)
--(axis cs:819200,0.0162010339479211)
--(axis cs:798720,0.0158387119814094)
--(axis cs:778240,0.015694996567282)
--(axis cs:757760,0.0159099865389462)
--(axis cs:737280,0.0153363220098258)
--(axis cs:716800,0.0151945922068403)
--(axis cs:696320,0.016063618634598)
--(axis cs:675840,0.0158967519666832)
--(axis cs:655360,0.0158752974097761)
--(axis cs:634880,0.0157427446172313)
--(axis cs:614400,0.015695724812401)
--(axis cs:593920,0.0151938054704942)
--(axis cs:573440,0.0156867174458211)
--(axis cs:552960,0.0152753621124797)
--(axis cs:532480,0.0156448638959131)
--(axis cs:512000,0.0159334362456943)
--(axis cs:491520,0.0161437622232591)
--(axis cs:471040,0.0165278799247951)
--(axis cs:450560,0.01605749304356)
--(axis cs:430080,0.0160447126916293)
--(axis cs:409600,0.0155991724971408)
--(axis cs:389120,0.0158557856006433)
--(axis cs:368640,0.0164112885188206)
--(axis cs:348160,0.0152819566928125)
--(axis cs:327680,0.0161112966060289)
--(axis cs:307200,0.0164758139476691)
--(axis cs:286720,0.0160557436688922)
--(axis cs:266240,0.0158738140708364)
--(axis cs:245760,0.0145701671444176)
--(axis cs:225280,0.0164920166549397)
--(axis cs:204800,0.0157764581871807)
--(axis cs:184320,0.0160050955505317)
--(axis cs:163840,0.0159578346756545)
--(axis cs:143360,0.0162317546889927)
--(axis cs:122880,0.0159679640853126)
--(axis cs:102400,0.0157390265426817)
--(axis cs:81920,0.0160863195786495)
--(axis cs:61440,0.0162407619395264)
--(axis cs:40960,0.0124300972259777)
--(axis cs:20480,0.0142279547518736)
--(axis cs:0,0.0143778436356154)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.014250635128765)
--(axis cs:0,0.0128310311352182)
--(axis cs:20480,0.0148186015419039)
--(axis cs:40960,0.0163996228553898)
--(axis cs:61440,0.0177665993297583)
--(axis cs:81920,0.0191432109262131)
--(axis cs:102400,0.0196490740755072)
--(axis cs:122880,0.021077947847164)
--(axis cs:143360,0.0220938386275107)
--(axis cs:163840,0.0225804020357809)
--(axis cs:184320,0.0227194040903251)
--(axis cs:204800,0.0226061127984521)
--(axis cs:225280,0.0228841155533323)
--(axis cs:245760,0.0227465794022598)
--(axis cs:266240,0.0239154094487383)
--(axis cs:286720,0.0237411680655616)
--(axis cs:307200,0.0246388368836063)
--(axis cs:327680,0.0244554127558684)
--(axis cs:348160,0.0257055111598149)
--(axis cs:368640,0.025951369421421)
--(axis cs:389120,0.0264517963514697)
--(axis cs:409600,0.0279092969136877)
--(axis cs:430080,0.0262815273811431)
--(axis cs:450560,0.0277576429628618)
--(axis cs:471040,0.0296249975687578)
--(axis cs:491520,0.0280163892809708)
--(axis cs:512000,0.0274906043915193)
--(axis cs:532480,0.0303637428568287)
--(axis cs:552960,0.0312293653688716)
--(axis cs:573440,0.0284726531120973)
--(axis cs:593920,0.0323930235266624)
--(axis cs:614400,0.0306232926405974)
--(axis cs:634880,0.0309944162713021)
--(axis cs:655360,0.0341563865457719)
--(axis cs:675840,0.0330743392296219)
--(axis cs:696320,0.0349832366436643)
--(axis cs:716800,0.0338343629407273)
--(axis cs:737280,0.0347198772730372)
--(axis cs:757760,0.0354281778096043)
--(axis cs:778240,0.0337674712840182)
--(axis cs:798720,0.0357485702401164)
--(axis cs:819200,0.0353924263305405)
--(axis cs:839680,0.0349547225844885)
--(axis cs:860160,0.0355139448489394)
--(axis cs:880640,0.0377131625563581)
--(axis cs:901120,0.0367220807484676)
--(axis cs:921600,0.0400313384434945)
--(axis cs:942080,0.038076521076513)
--(axis cs:962560,0.0384275421429377)
--(axis cs:983040,0.0373522879688714)
--(axis cs:1003520,-1.22674801242383)
--(axis cs:1024000,-0.274233972218205)
--(axis cs:1044480,-0.0698959328670745)
--(axis cs:1064960,0.0243967983103374)
--(axis cs:1085440,0.0404813700670015)
--(axis cs:1105920,0.0406723502610138)
--(axis cs:1126400,-0.0650350435288266)
--(axis cs:1146880,0.0129090164428602)
--(axis cs:1167360,0.0406824394296613)
--(axis cs:1187840,0.0412581804671232)
--(axis cs:1208320,-0.265903765251181)
--(axis cs:1228800,-0.361393495993579)
--(axis cs:1249280,-0.537603917518519)
--(axis cs:1269760,0.0411647360066813)
--(axis cs:1290240,-1.76465542038216)
--(axis cs:1310720,0.0432270340024923)
--(axis cs:1331200,0.030489690463755)
--(axis cs:1351680,-0.0373654803875688)
--(axis cs:1372160,-0.785334593725107)
--(axis cs:1392640,-0.395270001416667)
--(axis cs:1413120,0.0427431318768286)
--(axis cs:1433600,-0.432748758536178)
--(axis cs:1454080,0.0315189389297729)
--(axis cs:1474560,0.045166405197309)
--(axis cs:1495040,-0.786134498120818)
--(axis cs:1515520,-0.0736675778362634)
--(axis cs:1536000,-0.114127826659599)
--(axis cs:1556480,-0.933826865256682)
--(axis cs:1576960,-0.77149179564815)
--(axis cs:1597440,-0.188483318195346)
--(axis cs:1617920,-0.499503884483974)
--(axis cs:1638400,-0.0555390485629128)
--(axis cs:1658880,0.0422255139725018)
--(axis cs:1679360,-0.252321489415212)
--(axis cs:1699840,0.0267261466564061)
--(axis cs:1720320,-0.230178947518537)
--(axis cs:1740800,-0.478113215922359)
--(axis cs:1761280,-0.131345448585646)
--(axis cs:1781760,0.0455468666943065)
--(axis cs:1802240,0.0452784597530866)
--(axis cs:1822720,-0.608066860219441)
--(axis cs:1843200,-0.14608172263943)
--(axis cs:1863680,-1.40201687114961)
--(axis cs:1884160,0.00235435311578212)
--(axis cs:1904640,0.0447610484550842)
--(axis cs:1925120,-0.0965344337585241)
--(axis cs:1945600,-0.274895917405821)
--(axis cs:1966080,0.0478363989293675)
--(axis cs:1986560,-0.429533480182759)
--(axis cs:2007040,-0.593477459329128)
--(axis cs:2027520,-0.103577871404309)
--(axis cs:2048000,-1.0542692269731)
--(axis cs:2068480,-0.784733397197956)
--(axis cs:2088960,-1.88114330993565)
--(axis cs:2109440,0.0513797451977663)
--(axis cs:2129920,-0.721675803930564)
--(axis cs:2150400,-1.34266388854506)
--(axis cs:2170880,-0.024919566285291)
--(axis cs:2191360,0.0455896509567691)
--(axis cs:2211840,-0.308305850463729)
--(axis cs:2232320,-0.651823577001014)
--(axis cs:2252800,0.0478329124899261)
--(axis cs:2273280,0.0373317204531311)
--(axis cs:2293760,0.0505051458057774)
--(axis cs:2314240,0.0494987491180384)
--(axis cs:2334720,0.00650795430533033)
--(axis cs:2355200,-0.178773232745695)
--(axis cs:2375680,-0.036936631242971)
--(axis cs:2396160,0.0478214392207867)
--(axis cs:2416640,-0.479590953529132)
--(axis cs:2437120,-0.0870667482289986)
--(axis cs:2457600,0.0502990576151091)
--(axis cs:2478080,-0.168175452563572)
--(axis cs:2498560,-0.379097635117964)
--(axis cs:2519040,-0.350570214459389)
--(axis cs:2539520,0.0523659561273954)
--(axis cs:2560000,-0.489976272621214)
--(axis cs:2580480,-0.211224060446117)
--(axis cs:2600960,0.0510488145629911)
--(axis cs:2621440,-0.114789679464041)
--(axis cs:2641920,-0.149086118276497)
--(axis cs:2662400,-0.321503692920528)
--(axis cs:2682880,-1.00017720122719)
--(axis cs:2703360,-0.00628605505564736)
--(axis cs:2723840,-0.560095788292005)
--(axis cs:2744320,-1.43388715012377)
--(axis cs:2764800,0.0508820130890528)
--(axis cs:2785280,0.0218345060765238)
--(axis cs:2805760,-0.518911563315989)
--(axis cs:2826240,0.00941867507817037)
--(axis cs:2846720,-0.0203229129836704)
--(axis cs:2867200,-0.591096714065699)
--(axis cs:2887680,0.0484076790755863)
--(axis cs:2908160,-0.479024380407471)
--(axis cs:2928640,-0.641457296511127)
--(axis cs:2949120,-0.0432476855501024)
--(axis cs:2969600,-0.663219946450973)
--(axis cs:2990080,-0.982723760953652)
--(axis cs:2990080,1.60783448693677)
--(axis cs:2990080,1.60783448693677)
--(axis cs:2969600,1.34604916427634)
--(axis cs:2949120,0.224885209279106)
--(axis cs:2928640,1.2712833934287)
--(axis cs:2908160,0.923827646594132)
--(axis cs:2887680,0.0804655155437446)
--(axis cs:2867200,1.10047650029758)
--(axis cs:2846720,0.175331625710676)
--(axis cs:2826240,0.161348016485294)
--(axis cs:2805760,1.0615123408402)
--(axis cs:2785280,0.114604510045817)
--(axis cs:2764800,0.0780161104196897)
--(axis cs:2744320,2.25662770086905)
--(axis cs:2723840,1.04916686530721)
--(axis cs:2703360,0.158782715831894)
--(axis cs:2682880,1.78494421687521)
--(axis cs:2662400,0.62541866564846)
--(axis cs:2641920,0.354650007208804)
--(axis cs:2621440,0.312551486028407)
--(axis cs:2600960,0.0721040378651975)
--(axis cs:2580480,0.447426928961224)
--(axis cs:2560000,0.980976486191283)
--(axis cs:2539520,0.0706354853278123)
--(axis cs:2519040,0.641481106675966)
--(axis cs:2498560,0.677430295631457)
--(axis cs:2478080,0.410591614535998)
--(axis cs:2457600,0.0702148349926996)
--(axis cs:2437120,0.279010732505415)
--(axis cs:2416640,0.906083714770248)
--(axis cs:2396160,0.0762336320583762)
--(axis cs:2375680,0.198856368812784)
--(axis cs:2355200,0.474854842239332)
--(axis cs:2334720,0.129829355760246)
--(axis cs:2314240,0.0697872878289305)
--(axis cs:2293760,0.0704929143628002)
--(axis cs:2273280,0.0879687806469893)
--(axis cs:2252800,0.0657465618297622)
--(axis cs:2232320,1.08104979360939)
--(axis cs:2211840,0.575238824250725)
--(axis cs:2191360,0.0732476402098638)
--(axis cs:2170880,0.176725564346196)
--(axis cs:2150400,2.00475382585689)
--(axis cs:2129920,1.1485484621497)
--(axis cs:2109440,0.0715007036381731)
--(axis cs:2088960,2.73943003147294)
--(axis cs:2068480,1.40890864294379)
--(axis cs:2048000,2.0121337290514)
--(axis cs:2027520,0.337226222710435)
--(axis cs:2007040,1.12281312473229)
--(axis cs:1986560,0.738169581936134)
--(axis cs:1966080,0.0712103818980723)
--(axis cs:1945600,0.589117799402178)
--(axis cs:1925120,0.271790186882678)
--(axis cs:1904640,0.0695154415869936)
--(axis cs:1884160,0.136748755178341)
--(axis cs:1863680,2.06678100013205)
--(axis cs:1843200,0.348623640528091)
--(axis cs:1822720,1.05692090929749)
--(axis cs:1802240,0.0671793487012416)
--(axis cs:1781760,0.0710534414186439)
--(axis cs:1761280,0.324396541736671)
--(axis cs:1740800,1.09051176756944)
--(axis cs:1720320,0.467254768592224)
--(axis cs:1699840,0.103518983549177)
--(axis cs:1679360,0.48142174366138)
--(axis cs:1658880,0.0654746531235803)
--(axis cs:1638400,0.21213352920632)
--(axis cs:1617920,0.825911189843672)
--(axis cs:1597440,0.484653684201633)
--(axis cs:1576960,1.31506156664453)
--(axis cs:1556480,1.42593360968423)
--(axis cs:1536000,0.298179949501702)
--(axis cs:1515520,0.263883650909048)
--(axis cs:1495040,1.21839688073456)
--(axis cs:1474560,0.0718355258060007)
--(axis cs:1454080,0.0827167358630887)
--(axis cs:1433600,0.731197771115879)
--(axis cs:1413120,0.0648082028263721)
--(axis cs:1392640,0.684697168835907)
--(axis cs:1372160,1.2129960845739)
--(axis cs:1351680,0.180336735213019)
--(axis cs:1331200,0.0841762364132376)
--(axis cs:1310720,0.0613429627826915)
--(axis cs:1290240,2.58514848808385)
--(axis cs:1269760,0.0601628111653834)
--(axis cs:1249280,1.06556220390218)
--(axis cs:1228800,0.646140422948585)
--(axis cs:1208320,0.508794754270811)
--(axis cs:1187840,0.0628904359101109)
--(axis cs:1167360,0.0611182164547396)
--(axis cs:1146880,0.102453040844922)
--(axis cs:1126400,0.209633930472847)
--(axis cs:1105920,0.060100072666056)
--(axis cs:1085440,0.0616754578994113)
--(axis cs:1064960,0.0827116563536254)
--(axis cs:1044480,0.203670866307202)
--(axis cs:1024000,0.493253145571393)
--(axis cs:1003520,1.8089831976257)
--(axis cs:983040,0.0567099309188277)
--(axis cs:962560,0.0537101066554752)
--(axis cs:942080,0.0546978666415124)
--(axis cs:921600,0.0576600998687786)
--(axis cs:901120,0.0565591342130847)
--(axis cs:880640,0.0552603205651803)
--(axis cs:860160,0.0502099747726191)
--(axis cs:839680,0.0504395032362332)
--(axis cs:819200,0.0502700482539209)
--(axis cs:798720,0.0472997764650504)
--(axis cs:778240,0.0461185424606629)
--(axis cs:757760,0.0458789525970777)
--(axis cs:737280,0.0473292300966337)
--(axis cs:716800,0.0450112044370544)
--(axis cs:696320,0.0462198755450582)
--(axis cs:675840,0.0461605536752199)
--(axis cs:655360,0.0455941428420884)
--(axis cs:634880,0.0442566959690556)
--(axis cs:614400,0.0412717468709799)
--(axis cs:593920,0.0413218821764692)
--(axis cs:573440,0.0393335237199521)
--(axis cs:552960,0.0387837348116273)
--(axis cs:532480,0.0390428226804528)
--(axis cs:512000,0.0380613247254629)
--(axis cs:491520,0.0367278700878156)
--(axis cs:471040,0.0381973660519247)
--(axis cs:450560,0.0364094478987769)
--(axis cs:430080,0.0341248338457756)
--(axis cs:409600,0.0356928461994693)
--(axis cs:389120,0.03283845908087)
--(axis cs:368640,0.0325892914987613)
--(axis cs:348160,0.0322739643218883)
--(axis cs:327680,0.0316483506631779)
--(axis cs:307200,0.0295467646267537)
--(axis cs:286720,0.0302159735302033)
--(axis cs:266240,0.0285975151596117)
--(axis cs:245760,0.0287339728081801)
--(axis cs:225280,0.026976777788935)
--(axis cs:204800,0.0268446980225815)
--(axis cs:184320,0.0270376910559735)
--(axis cs:163840,0.025844873892966)
--(axis cs:143360,0.0254178343228251)
--(axis cs:122880,0.0246272646635807)
--(axis cs:102400,0.0239805555322483)
--(axis cs:81920,0.0223783143155667)
--(axis cs:61440,0.0211809558958999)
--(axis cs:40960,0.0193392734098301)
--(axis cs:20480,0.0173832612915418)
--(axis cs:0,0.014250635128765)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,0.0143429398807083)
--(axis cs:0,0.0119884736387385)
--(axis cs:20480,0.0149660372238005)
--(axis cs:40960,0.0162911366061519)
--(axis cs:61440,0.0172441960171366)
--(axis cs:81920,0.0172600899486808)
--(axis cs:102400,0.0183707178265406)
--(axis cs:122880,0.0196379371928432)
--(axis cs:143360,0.0202746482378234)
--(axis cs:163840,0.0208406952564145)
--(axis cs:184320,0.0212167296087437)
--(axis cs:204800,0.0212358170679095)
--(axis cs:225280,0.0213978586721017)
--(axis cs:245760,0.0207563897546915)
--(axis cs:266240,0.0207048303995487)
--(axis cs:286720,0.0206329745908198)
--(axis cs:307200,0.0223621593900964)
--(axis cs:327680,0.0209732853381866)
--(axis cs:348160,0.0217941201021431)
--(axis cs:368640,0.0221579533635234)
--(axis cs:389120,0.0229925837630851)
--(axis cs:409600,0.0239065769948782)
--(axis cs:430080,0.0247024698553405)
--(axis cs:450560,0.0251960840126729)
--(axis cs:471040,0.0252671550816337)
--(axis cs:491520,0.0252743555180646)
--(axis cs:512000,0.0245337560721366)
--(axis cs:532480,0.0270720625226814)
--(axis cs:552960,0.0262700578296847)
--(axis cs:573440,0.0262224826048903)
--(axis cs:593920,0.026225446539865)
--(axis cs:614400,0.0267286937809571)
--(axis cs:634880,0.0265658156535318)
--(axis cs:655360,0.0279587633900786)
--(axis cs:675840,0.0267200474739814)
--(axis cs:696320,0.0271318102990676)
--(axis cs:716800,0.02776412965727)
--(axis cs:737280,0.0282499261237504)
--(axis cs:757760,0.0276271844944924)
--(axis cs:778240,0.0289296313235414)
--(axis cs:798720,0.0268899395647483)
--(axis cs:819200,0.030367138704631)
--(axis cs:839680,0.0297064723110044)
--(axis cs:860160,0.0297966451998215)
--(axis cs:880640,0.0301039268630256)
--(axis cs:901120,0.0286774272961627)
--(axis cs:921600,0.0289196615147988)
--(axis cs:942080,0.0286035612776989)
--(axis cs:962560,0.0279131369707401)
--(axis cs:983040,0.0281261702582281)
--(axis cs:1003520,0.0287210505415607)
--(axis cs:1024000,0.030491707250046)
--(axis cs:1044480,0.0299501953060926)
--(axis cs:1064960,0.0298987562214778)
--(axis cs:1085440,0.0301121583417788)
--(axis cs:1105920,0.0289808305820461)
--(axis cs:1126400,0.028021427294644)
--(axis cs:1146880,0.029468629503115)
--(axis cs:1167360,0.0300760444818389)
--(axis cs:1187840,0.0299331100335076)
--(axis cs:1208320,0.0301213793890042)
--(axis cs:1228800,0.0296581938703181)
--(axis cs:1249280,0.0274608411719994)
--(axis cs:1269760,0.0290480299389893)
--(axis cs:1290240,0.0278820897326105)
--(axis cs:1310720,0.0284259130015922)
--(axis cs:1331200,0.0290118492162335)
--(axis cs:1351680,0.0295521729802864)
--(axis cs:1372160,0.0289418467064462)
--(axis cs:1392640,0.0276855957394047)
--(axis cs:1413120,0.0289600143608734)
--(axis cs:1433600,0.0277084084907311)
--(axis cs:1454080,0.0273249761658905)
--(axis cs:1474560,0.0274891792819654)
--(axis cs:1495040,0.0262881601288631)
--(axis cs:1515520,0.0265950278416028)
--(axis cs:1536000,0.0277775179787037)
--(axis cs:1556480,0.0279254607408468)
--(axis cs:1576960,0.0266975444368635)
--(axis cs:1597440,0.0262244509646367)
--(axis cs:1617920,0.0263076041980035)
--(axis cs:1638400,0.0256433460637898)
--(axis cs:1658880,0.0264704059755676)
--(axis cs:1679360,0.0265258677080282)
--(axis cs:1699840,0.0253357701025353)
--(axis cs:1720320,0.0259408756457318)
--(axis cs:1740800,0.0266194164833315)
--(axis cs:1761280,0.0258708747591714)
--(axis cs:1781760,0.0252064523614927)
--(axis cs:1802240,0.0262186693408735)
--(axis cs:1822720,0.0251356920378218)
--(axis cs:1843200,0.0240540485305835)
--(axis cs:1863680,-0.0202346857977791)
--(axis cs:1884160,0.0253237712169502)
--(axis cs:1904640,0.0233750126109252)
--(axis cs:1925120,0.0250627819358763)
--(axis cs:1945600,0.0228148112721914)
--(axis cs:1966080,0.0240862424755066)
--(axis cs:1986560,0.0236386992611887)
--(axis cs:2007040,0.0241321861528459)
--(axis cs:2027520,0.0231658473737779)
--(axis cs:2048000,0.022663150639864)
--(axis cs:2068480,0.0208337077394628)
--(axis cs:2088960,-0.0608586208362138)
--(axis cs:2109440,0.0225924314475708)
--(axis cs:2129920,0.0223820514162245)
--(axis cs:2150400,0.0207202187654402)
--(axis cs:2170880,0.0214758070383512)
--(axis cs:2191360,0.0204594105417762)
--(axis cs:2211840,0.0212063289478466)
--(axis cs:2232320,0.0207978803788806)
--(axis cs:2252800,0.0194953754601967)
--(axis cs:2273280,0.0199671430433645)
--(axis cs:2293760,0.0192486494115186)
--(axis cs:2314240,0.0187837504972563)
--(axis cs:2334720,0.0185366369426318)
--(axis cs:2355200,0.0182392371476376)
--(axis cs:2375680,0.0179727525555551)
--(axis cs:2396160,0.0178552586952665)
--(axis cs:2416640,0.0175445472060757)
--(axis cs:2437120,0.0177208580888256)
--(axis cs:2457600,0.0172456560252846)
--(axis cs:2478080,0.0167265117894367)
--(axis cs:2498560,0.0168515805777431)
--(axis cs:2519040,0.0165117247844419)
--(axis cs:2539520,0.0158006552644774)
--(axis cs:2560000,0.0155420090981641)
--(axis cs:2580480,0.0153017022418557)
--(axis cs:2600960,0.01546736443116)
--(axis cs:2621440,0.0144514383719733)
--(axis cs:2641920,0.0141017613005483)
--(axis cs:2662400,0.0137304016181992)
--(axis cs:2682880,0.0133317216627255)
--(axis cs:2703360,0.0123689744282494)
--(axis cs:2723840,0.0125500557646445)
--(axis cs:2744320,0.0123871280963198)
--(axis cs:2764800,0.0113533621752225)
--(axis cs:2785280,0.0112828639609158)
--(axis cs:2805760,0.0111594814233427)
--(axis cs:2826240,0.0103855207853913)
--(axis cs:2846720,0.00986695226963441)
--(axis cs:2867200,0.00916536202716501)
--(axis cs:2887680,0.00872765508595417)
--(axis cs:2908160,0.0077039448418812)
--(axis cs:2928640,0.00707925446679332)
--(axis cs:2949120,0.0059070357981452)
--(axis cs:2969600,0.00454188507097477)
--(axis cs:2990080,0.000690587796207418)
--(axis cs:2990080,0.00154868077176872)
--(axis cs:2990080,0.00154868077176872)
--(axis cs:2969600,0.00631743225931728)
--(axis cs:2949120,0.0080672697824679)
--(axis cs:2928640,0.0088702779286407)
--(axis cs:2908160,0.0101911158496203)
--(axis cs:2887680,0.0110780796577789)
--(axis cs:2867200,0.0115791235751206)
--(axis cs:2846720,0.0125478862619632)
--(axis cs:2826240,0.0132267538044601)
--(axis cs:2805760,0.0134604256498801)
--(axis cs:2785280,0.0143985766491585)
--(axis cs:2764800,0.0148249602059128)
--(axis cs:2744320,0.0149971659758839)
--(axis cs:2723840,0.0158312490856128)
--(axis cs:2703360,0.0173452669666069)
--(axis cs:2682880,0.0173747317973732)
--(axis cs:2662400,0.0172052236033284)
--(axis cs:2641920,0.0188958956397501)
--(axis cs:2621440,0.018460365730827)
--(axis cs:2600960,0.019444949398576)
--(axis cs:2580480,0.0196464937049439)
--(axis cs:2560000,0.0196654407535858)
--(axis cs:2539520,0.0199727006480966)
--(axis cs:2519040,0.0207051412229149)
--(axis cs:2498560,0.0215856117037393)
--(axis cs:2478080,0.0215168152741445)
--(axis cs:2457600,0.0214429460079926)
--(axis cs:2437120,0.0223393388097175)
--(axis cs:2416640,0.0232135230541562)
--(axis cs:2396160,0.0228877875879767)
--(axis cs:2375680,0.0238063889972144)
--(axis cs:2355200,0.0243157623507557)
--(axis cs:2334720,0.0233713088435529)
--(axis cs:2314240,0.0256460435035382)
--(axis cs:2293760,0.0252154199641796)
--(axis cs:2273280,0.026245344798715)
--(axis cs:2252800,0.0257580161942245)
--(axis cs:2232320,0.026802042086376)
--(axis cs:2211840,0.0265107091427734)
--(axis cs:2191360,0.0278069060733565)
--(axis cs:2170880,0.0283070354809949)
--(axis cs:2150400,0.0282129110620048)
--(axis cs:2129920,0.0290543937644449)
--(axis cs:2109440,0.0296041558793853)
--(axis cs:2088960,0.143641014724063)
--(axis cs:2068480,0.0295674170375623)
--(axis cs:2048000,0.0299207309121012)
--(axis cs:2027520,0.0295424502074593)
--(axis cs:2007040,0.0307602521982648)
--(axis cs:1986560,0.0300112280732036)
--(axis cs:1966080,0.0330567153324713)
--(axis cs:1945600,0.0329278091612459)
--(axis cs:1925120,0.0325784354665245)
--(axis cs:1904640,0.0313904419780884)
--(axis cs:1884160,0.0336190715411575)
--(axis cs:1863680,0.0960031684315528)
--(axis cs:1843200,0.0329556570602721)
--(axis cs:1822720,0.0329213782095561)
--(axis cs:1802240,0.0346523830338476)
--(axis cs:1781760,0.0338274384943421)
--(axis cs:1761280,0.0344775758536495)
--(axis cs:1740800,0.0338686774359679)
--(axis cs:1720320,0.0336130674899272)
--(axis cs:1699840,0.0333120807335612)
--(axis cs:1679360,0.035214724974062)
--(axis cs:1658880,0.0343656821550436)
--(axis cs:1638400,0.0361210626999354)
--(axis cs:1617920,0.0345837205107287)
--(axis cs:1597440,0.0353937192885109)
--(axis cs:1576960,0.0361914438126709)
--(axis cs:1556480,0.0365419495245925)
--(axis cs:1536000,0.0391008084742156)
--(axis cs:1515520,0.0382172922151703)
--(axis cs:1495040,0.0366090858891635)
--(axis cs:1474560,0.0381007128778246)
--(axis cs:1454080,0.0373607211813862)
--(axis cs:1433600,0.0380181679794767)
--(axis cs:1413120,0.0386273272533973)
--(axis cs:1392640,0.0383787974135184)
--(axis cs:1372160,0.0381857452211927)
--(axis cs:1351680,0.0365582527292954)
--(axis cs:1331200,0.0387230703129874)
--(axis cs:1310720,0.0376779811307537)
--(axis cs:1290240,0.0374039589092116)
--(axis cs:1269760,0.0373342892394398)
--(axis cs:1249280,0.039972519748315)
--(axis cs:1228800,0.0412148161988226)
--(axis cs:1208320,0.0400065290728966)
--(axis cs:1187840,0.0407187237822909)
--(axis cs:1167360,0.0401530589040945)
--(axis cs:1146880,0.0390744854805245)
--(axis cs:1126400,0.0387166187346457)
--(axis cs:1105920,0.0401294161066944)
--(axis cs:1085440,0.0378449392270204)
--(axis cs:1064960,0.0416929313590676)
--(axis cs:1044480,0.0397096599453757)
--(axis cs:1024000,0.0390994018157043)
--(axis cs:1003520,0.0385228215359434)
--(axis cs:983040,0.0394559814371973)
--(axis cs:962560,0.0369941859486959)
--(axis cs:942080,0.0374891197574396)
--(axis cs:921600,0.0384419433419488)
--(axis cs:901120,0.0406559775375989)
--(axis cs:880640,0.0382936352362545)
--(axis cs:860160,0.038095787123343)
--(axis cs:839680,0.0374172200940675)
--(axis cs:819200,0.0382980216327872)
--(axis cs:798720,0.0375127065261593)
--(axis cs:778240,0.036199929824832)
--(axis cs:757760,0.036290177818353)
--(axis cs:737280,0.0368238686387062)
--(axis cs:716800,0.0360237246428425)
--(axis cs:696320,0.0344865177787821)
--(axis cs:675840,0.0354015286989226)
--(axis cs:655360,0.0353713116477258)
--(axis cs:634880,0.03457983325013)
--(axis cs:614400,0.0333712761917653)
--(axis cs:593920,0.0326366837865297)
--(axis cs:573440,0.0328483787520382)
--(axis cs:552960,0.0333011316372254)
--(axis cs:532480,0.031884881276127)
--(axis cs:512000,0.0320623695787276)
--(axis cs:491520,0.0318711430081127)
--(axis cs:471040,0.0312394278184544)
--(axis cs:450560,0.0305454007801836)
--(axis cs:430080,0.0296665331980272)
--(axis cs:409600,0.0299198574105836)
--(axis cs:389120,0.0290526138551179)
--(axis cs:368640,0.0285582811272651)
--(axis cs:348160,0.0276480024568498)
--(axis cs:327680,0.0260506331064106)
--(axis cs:307200,0.0264391610579769)
--(axis cs:286720,0.0255542697778415)
--(axis cs:266240,0.0251285412283549)
--(axis cs:245760,0.0255686955787019)
--(axis cs:225280,0.0256782333292575)
--(axis cs:204800,0.0249592988203035)
--(axis cs:184320,0.0249930087789467)
--(axis cs:163840,0.0237464089486271)
--(axis cs:143360,0.0236378155979515)
--(axis cs:122880,0.022341901691797)
--(axis cs:102400,0.0220258533074027)
--(axis cs:81920,0.0206547923178573)
--(axis cs:61440,0.01991390832319)
--(axis cs:40960,0.0187339986809572)
--(axis cs:20480,0.0176957411484193)
--(axis cs:0,0.0143429398807083)
--cycle;

\addplot [semithick, color1, opacity=0.8]
table {%
0 0.00942262016783691
20480 0.0102609696674553
40960 0.010918770885606
61440 0.0111722588261775
81920 0.011632155726088
102400 0.0119296922467108
122880 0.0120858657206144
143360 0.0124800737997981
163840 0.0125605307668902
184320 0.0127738878863582
204800 0.0130225817558479
225280 0.0130902750811342
245760 0.0130394369849365
266240 0.0131626173223315
286720 0.0130979508519258
307200 0.0130559588725042
327680 0.0129539231337464
348160 0.0127927247210679
368640 0.0129983257906295
389120 0.0130709891484956
409600 0.0130791627558085
430080 0.0131013065100421
450560 0.0129866521664103
471040 0.0129775264527894
491520 0.0129530892949417
512000 0.0128883801909631
532480 0.0127677956640474
552960 0.0129781820012671
573440 0.012859945128187
593920 0.0128569394263026
614400 0.0129909209060668
634880 0.0129279945291597
655360 0.0130237337136844
675840 0.012797008768854
696320 0.0130604585877789
716800 0.0128078987192371
737280 0.012853201244966
757760 0.0127446702854384
778240 0.0129851376660582
798720 0.0129843046065296
819200 0.0130469995256564
839680 0.0128990996248548
860160 0.0129698836454565
880640 0.0129867025570838
901120 0.0133159581940787
921600 0.0131171099193642
942080 0.0128629157464241
962560 0.0130105527169413
983040 0.0129325164988022
1003520 0.0133243696459327
1024000 0.0132917240163476
1044480 0.0131343938275829
1064960 0.0131591332955318
1085440 0.0127939803589447
1105920 0.0128899471302921
1126400 0.0131418154660925
1146880 0.0129895036320863
1167360 0.0129360283957972
1187840 0.0134621634816723
1208320 0.0133415979120148
1228800 0.0129793193267549
1249280 0.0130479684595892
1269760 0.0132480506951128
1290240 0.0133046234041607
1310720 0.0130030826517253
1331200 0.0136468113951911
1351680 0.0131995986770422
1372160 0.0132890535435963
1392640 0.0138359355493813
1413120 0.0133711525696199
1433600 0.0134656379664556
1454080 0.0133435988684332
1474560 0.0133105793337219
1495040 0.0136550564861042
1515520 0.0134728892754263
1536000 0.0136169768155634
1556480 0.013605115819925
1576960 0.0134557623021898
1597440 0.0135792853627167
1617920 0.0131629097984109
1638400 0.0138806561030483
1658880 0.0134533550130464
1679360 0.0137569202382522
1699840 0.0135248879568359
1720320 0.0132366013427956
1740800 0.0136084290669097
1761280 0.0136421262249777
1781760 0.0136624992763337
1802240 0.013703963030431
1822720 0.0138235349033163
1843200 0.0134050718031109
1863680 0.0138977069240506
1884160 0.013327638005209
1904640 0.0136366036931239
1925120 0.0136027379489112
1945600 0.0139028988078157
1966080 0.0135549628155653
1986560 0.0138359637209709
2007040 0.0134062321796246
2027520 0.0136759451761731
2048000 0.0140143217902818
2068480 0.0139544899650458
2088960 0.0137674892363743
2109440 0.0138610081733548
2129920 0.0138206063689428
2150400 0.0137158250588221
2170880 0.0136006930338209
2191360 0.0140264237308653
2211840 0.0141278835954749
2232320 0.0138012662272296
2252800 0.0137032815616159
2273280 0.0137474080733511
2293760 0.0142730918159494
2314240 0.0138218163120927
2334720 0.0138128114421379
2355200 0.013674705452216
2375680 0.0138274651875968
2396160 0.0141105351143429
2416640 0.0139408936035471
2437120 0.0135563728445683
2457600 0.0141154605161275
2478080 0.0141521068768645
2498560 0.014084212304402
2519040 0.0140068745454361
2539520 0.0145024414073362
2560000 0.0143630190693647
2580480 0.0143364676448318
2600960 0.0139954439723365
2621440 0.0142448426168704
2641920 0.0141537949514198
2662400 0.0144371527591915
2682880 0.0142934401083719
2703360 0.0140760721374353
2723840 0.0139994529440768
2744320 0.0140502271579299
2764800 0.0139838690182642
2785280 0.0136177259993271
2805760 0.0143209913164891
2826240 0.0137442115948886
2846720 0.0143252573911754
2867200 0.0144815748996488
2887680 0.0137558688038955
2908160 0.0144558201956585
2928640 0.0142448911348656
2949120 0.0142890033658803
2969600 0.013890008499458
2990080 0.0141961087050417
};
\addlegendentry{FROB}
\addplot [semithick, color0, opacity=0.8]
table {%
0 0.0100474538729801
20480 0.010333666379668
40960 0.0109442267719343
61440 0.0113847591419452
81920 0.0118864838364417
102400 0.0120119495524777
122880 0.0123333464853831
143360 0.0125456879997242
163840 0.0126275235141386
184320 0.0128399193179283
204800 0.0128920952259728
225280 0.0130955852142833
245760 0.0132150042776456
266240 0.0130213681903065
286720 0.0129857557955682
307200 0.0130123398974232
327680 0.0128817640677231
348160 0.0130136995083763
368640 0.0129138564069456
389120 0.0129576912825184
409600 0.0129442947734682
430080 0.0129825355735721
450560 0.012881282709963
471040 0.0130002512190189
491520 0.012807204702598
512000 0.0126384610404358
532480 0.0127569500290745
552960 0.0128503782756863
573440 0.0130085122562139
593920 0.0129374364076229
614400 0.0129538776056789
634880 0.0127553096010231
655360 0.012739575724912
675840 0.0129426430726871
696320 0.0128451528116686
716800 0.0127559595472973
737280 0.0129628263391616
757760 0.0128406015165833
778240 0.0129921204615725
798720 0.0129235581837234
819200 0.0127816638406783
839680 0.013011359118454
860160 0.0129380435323979
880640 0.0131369955710644
901120 0.0130003503916444
921600 0.0131170439777887
942080 0.0131330288700717
962560 0.0128998241487788
983040 0.0130575043742587
1003520 0.0132401984989006
1024000 0.0130561395488168
1044480 0.0130774410820517
1064960 0.0130783656513565
1085440 0.0132080011452439
1105920 0.0132213957489638
1126400 0.0135502760001078
1146880 0.0132962820007582
1167360 0.0132213937127264
1187840 0.013269635939873
1208320 0.0130182081107796
1228800 0.0135194644554782
1249280 0.0133106867304343
1269760 0.0132297269883858
1290240 0.0132834647046908
1310720 0.0134701650742557
1331200 0.0130823557242195
1351680 0.0129302047345751
1372160 0.0133384111716401
1392640 0.0136929883216068
1413120 0.0135087590381902
1433600 0.0133741752395953
1454080 0.0134697890989651
1474560 0.0132750845004435
1495040 0.0133029392691805
1515520 0.0133287222315294
1536000 0.0133599883683324
1556480 0.0132883498631656
1576960 0.0135305124392974
1597440 0.0134043802674692
1617920 0.0135807630054361
1638400 0.0135614370174276
1658880 0.0132172377613554
1679360 0.0136267122121364
1699840 0.0135499514686239
1720320 0.0135422770120021
1740800 0.0137042031475249
1761280 0.0136469581447944
1781760 0.0135173659241183
1802240 0.0133989402446986
1822720 0.013667495921648
1843200 0.0134558550775958
1863680 0.0136150426912163
1884160 0.0138522678694832
1904640 0.013937231247933
1925120 0.0136849469203139
1945600 0.0134153068904591
1966080 0.0133922303359121
1986560 0.0135954019124495
2007040 0.0135829271261582
2027520 0.014134861180065
2048000 0.0143131223865815
2068480 0.0140488710368513
2088960 0.0138080382366947
2109440 0.0134657306914932
2129920 0.0134595157774424
2150400 0.0138407492677786
2170880 0.0140730077118356
2191360 0.0136553437321274
2211840 0.0134749060647679
2232320 0.0136412363959677
2252800 0.013634125413719
2273280 0.0138420866333156
2293760 0.0142523011745379
2314240 0.0138824965666585
2334720 0.0137498200736429
2355200 0.0145064234303974
2375680 0.0139134400532606
2396160 0.0137019630532767
2416640 0.0134764221527712
2437120 0.0138431476480912
2457600 0.0140914563596801
2478080 0.0144527545896373
2498560 0.0138510864622723
2519040 0.0139285218744446
2539520 0.0143450810224993
2560000 0.0136729164394215
2580480 0.013704047474284
2600960 0.0142594253319732
2621440 0.0140215622797786
2641920 0.014175286590916
2662400 0.0142330336173725
2682880 0.0144249052224647
2703360 0.0139208171525578
2723840 0.01409195044173
2744320 0.0142117181578276
2764800 0.0138802733761259
2785280 0.014233041784319
2805760 0.0139127597676045
2826240 0.01430090099417
2846720 0.014164547794719
2867200 0.0140628380094166
2887680 0.0143669852794456
2908160 0.014340075920637
2928640 0.0136773543607977
2949120 0.0141718631935223
2969600 0.0145235956744907
2990080 0.0142915025573908
};
\addlegendentry{W2}
\addplot [semithick, color2, opacity=0.8]
table {%
0 0.0155888399836732
20480 0.0184110228753232
40960 0.0199769016207158
61440 0.021529561815601
81920 0.0226943879244897
102400 0.023586737692509
122880 0.0237750454776879
143360 0.0240049413948691
163840 0.0247067209792085
184320 0.0249458934620168
204800 0.0252677684177238
225280 0.025389092576564
245760 0.026124391390694
266240 0.0257613409235869
286720 0.0257660908310393
307200 0.0260235446797742
327680 0.0260031032287646
348160 0.025968358104168
368640 0.0262680189534305
389120 0.0262327281830976
409600 0.0260461994132249
430080 0.0265592706406684
450560 0.026411217739626
471040 0.0260933196422827
491520 0.0260488135854775
512000 0.0264693047660854
532480 0.0261644432454938
552960 0.026117760723449
573440 0.0264115934731551
593920 0.0260156168791588
614400 0.0269169361758356
634880 0.026714632442865
655360 0.0264506180535564
675840 0.0265537259315418
696320 0.026614431481093
716800 0.0262973894512426
737280 0.0264458895225717
757760 0.026577600738771
778240 0.0272470623749311
798720 0.0267247743194457
819200 0.0265037985598006
839680 0.0267605685336171
860160 0.0271105232188501
880640 0.0269665266076335
901120 0.0267621611840923
921600 0.0267353202342638
942080 0.0266899763103988
962560 0.0268954049013242
983040 0.0272328899311479
1003520 0.0274703795777999
1024000 0.0268429315030311
1044480 0.0267367457216792
1064960 0.0269160190539097
1085440 0.0274852317689412
1105920 0.0272502879223241
1126400 0.0270142136195258
1146880 0.0269747155554577
1167360 0.0272659286775505
1187840 0.0276810082982511
1208320 0.0279369054961377
1228800 0.0268742746764319
1249280 0.0278374513570266
1269760 0.0278688427912722
1290240 0.0275070106288448
1310720 0.0279796769828354
1331200 0.0275680016337856
1351680 0.0275477164717627
1372160 0.0282605793458125
1392640 0.0278769102082044
1413120 0.0278841299499227
1433600 0.0273200203254721
1454080 0.0274173796488259
1474560 0.0275470558156444
1495040 0.0269243784239029
1515520 0.027564488882478
1536000 0.0278714896268388
1556480 0.0279864964244482
1576960 0.0278126853795511
1597440 0.0276195418014413
1617920 0.0284325506449678
1638400 0.0271944588661038
1658880 0.0271001774432587
1679360 0.0279550550660168
1699840 0.0283322237724708
1720320 0.0279887888147745
1740800 0.0288501918928469
1761280 0.0282154125805322
1781760 0.0279745160181755
1802240 0.0279036088602489
1822720 0.0286102848632754
1843200 0.0277755810132798
1863680 0.0282514528996438
1884160 0.0276869374206593
1904640 0.028324635806713
1925120 0.0282015047631804
1945600 0.0278599996263902
1966080 0.0283693565488344
1986560 0.0284822789685957
2007040 0.0282731212240048
2027520 0.027817735892671
2048000 0.0279592533309342
2068480 0.0278719149070742
2088960 0.0283013086003971
2109440 0.0277028977420596
2129920 0.0279175046262607
2150400 0.0280808192502018
2170880 0.0283161234744286
2191360 0.0288760381811024
2211840 0.0283781145139584
2232320 0.0282958169345599
2252800 0.0288963547261263
2273280 0.028071702775168
2293760 0.0286742833008474
2314240 0.0285772331847138
2334720 0.0285081866929714
2355200 0.0284060936301274
2375680 0.029269542933107
2396160 0.0273647093526616
2416640 0.0285470110144364
2437120 0.0286475274070563
2457600 0.0288899364176367
2478080 0.0285322552533299
2498560 0.0284707329411169
2519040 0.0288582735011828
2539520 0.0282211885671602
2560000 0.0282282595301879
2580480 0.0283350994604629
2600960 0.0299930750975996
2621440 0.0292618877388629
2641920 0.0288394136794221
2662400 0.027867899133665
2682880 0.0290379087237726
2703360 0.0281910238529866
2723840 0.0292494029134992
2744320 0.0285998237496223
2764800 0.028843194218531
2785280 0.0292860861899777
2805760 0.0293766381748958
2826240 0.0292461212702582
2846720 0.0294003252655004
2867200 0.0283491980821048
2887680 0.0290627145793019
2908160 0.0294552224731354
2928640 0.028655528911013
2949120 0.0289023993309031
2969600 0.0286193960724845
2990080 0.0292994499569689
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 0.0132289455652045
20480 0.00728003265527996
40960 0.00558080270349336
61440 0.0100298504419746
81920 0.00969755214031444
102400 0.00926116115430406
122880 0.00940545670270301
143360 0.0100027456482991
163840 0.00940025984178148
184320 0.00964388010886392
204800 0.00950481557415469
225280 0.0112465777011041
245760 0.00781836668847815
266240 0.00956268067442155
286720 0.00990601570082884
307200 0.011237917755002
327680 0.0104190844064197
348160 0.00879137677672425
368640 0.0118490177000811
389120 0.0100087989283159
409600 0.0125850630096869
430080 0.0112318271897366
450560 0.0115771687110801
471040 0.011571186082178
491520 0.0109921465221472
512000 0.0105644507255277
532480 0.00942791773570583
552960 0.00858002165211518
573440 0.00923354314779366
593920 0.00872598876674513
614400 0.00943234383683224
634880 0.00926727223362457
655360 0.0100338883167832
675840 0.0100445608730674
696320 0.0106247160450255
716800 0.00873671692278703
737280 0.00902325079489678
757760 0.00982188598760509
778240 0.00966690986411526
798720 0.0105198758386936
819200 0.0110375033358407
839680 0.0103213238729091
860160 0.0108790404770064
880640 0.0102719676730225
901120 0.010860408423802
921600 0.0127035551018858
942080 0.0103302232417366
962560 0.0111933006320036
983040 0.0114354959040903
1003520 0.0101387053714264
1024000 0.0105465727399772
1044480 0.0110569528376885
1064960 0.00899395628009803
1085440 0.0104870507834503
1105920 0.00931357119707345
1126400 0.00848274640404781
1146880 0.0107429829000279
1167360 0.0103917918734776
1187840 0.010215017956744
1208320 0.0103775955800952
1228800 0.00982306310137348
1249280 0.00928818354018326
1269760 0.0103621085459992
1290240 0.00980647699195336
1310720 0.010732161039783
1331200 0.0105171409689689
1351680 0.0102782858882147
1372160 0.0106722180559956
1392640 0.0112104257908814
1413120 0.0106418116754534
1433600 0.0107960436001765
1454080 0.0111870370513974
1474560 0.0119630016756437
1495040 0.0107573866713293
1515520 0.0112518338205921
1536000 0.00958639811563592
1556480 0.0115318225734634
1576960 0.00900860061126815
1597440 0.00843565793923306
1617920 0.0110886447783406
1638400 0.0105724732810061
1658880 0.0100361640568171
1679360 0.0092614550666371
1699840 0.00851020521752253
1720320 0.0112527954389979
1740800 0.00959518022270925
1761280 0.0106099904104727
1781760 0.0104449788110063
1802240 0.0110740168846819
1822720 0.0103271895970637
1843200 0.00969829051163505
1863680 0.0108387532120485
1884160 0.0114128257845392
1904640 0.011370942916648
1925120 0.0110493986826029
1945600 0.0118922381356083
1966080 0.0103200896113511
1986560 0.00949049363307946
2007040 0.00984513914012279
2027520 0.0106868179255198
2048000 0.0115805468533638
2068480 0.00959640294218754
2088960 0.0115966831356292
2109440 0.00989584813400599
2129920 0.0100840615125454
2150400 0.0121239390963057
2170880 0.00744058816726098
2191360 0.0113134970533465
2211840 0.0100885975333642
2232320 0.0111074083502212
2252800 0.0102015686737697
2273280 0.0084865272769623
2293760 0.010507059740866
2314240 0.0102256171782549
2334720 0.0101336559631399
2355200 0.0108569260382613
2375680 0.010662663950937
2396160 0.0104887748560416
2416640 0.00921892238512462
2437120 0.011122813719455
2457600 0.0109831143976202
2478080 0.0116748447439333
2498560 0.0119785465269083
2519040 0.0100027410086191
2539520 0.0103057302834541
2560000 0.0105746091524773
2580480 0.0115392267024046
2600960 0.0119269967582971
2621440 0.0102636510364277
2641920 0.0104798677702984
2662400 0.0107801860550938
2682880 0.0107757042811447
2703360 0.0117896890117837
2723840 0.0109963765641996
2744320 0.01169476995349
2764800 0.0124200693742785
2785280 0.0108479683130694
2805760 0.0124517349857518
2826240 0.00961657334946037
2846720 0.0110820329219659
2867200 0.011123182716087
2887680 0.0102251264764935
2908160 0.0106620597733756
2928640 0.00968169509766061
2949120 0.0113161858534525
2969600 0.010445221119319
2990080 0.0115478020330238
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 0.0135408331319916
20480 0.0161009314167228
40960 0.0178694481326099
61440 0.0194737776128291
81920 0.0207607626208899
102400 0.0218148148038777
122880 0.0228526062553724
143360 0.0237558364751679
163840 0.0242126379643734
184320 0.0248785475731493
204800 0.0247254054105168
225280 0.0249304466711337
245760 0.0257402761052199
266240 0.026256462304175
286720 0.0269785707978824
307200 0.02709280075518
327680 0.0280518817095232
348160 0.0289897377408516
368640 0.0292703304600911
389120 0.0296451277161699
409600 0.0318010715565785
430080 0.0302031806134594
450560 0.0320835454308194
471040 0.0339111818103413
491520 0.0323721296843932
512000 0.0327759645584911
532480 0.0347032827686408
552960 0.0350065500902494
573440 0.0339030884160247
593920 0.0368574528515658
614400 0.0359475197557887
634880 0.0376255561201789
655360 0.0398752646939301
675840 0.0396174464524209
696320 0.0406015560943612
716800 0.0394227836888908
737280 0.0410245536848355
757760 0.040653565203341
778240 0.0399430068723405
798720 0.0415241733525834
819200 0.0428312372922307
839680 0.0426971129103608
860160 0.0428619598107793
880640 0.0464867415607692
901120 0.0466406074807761
921600 0.0488457191561366
942080 0.0463871938590127
962560 0.0460688243992064
983040 0.0470311094438495
1003520 0.291117592600934
1024000 0.109509586676594
1044480 0.0668874667200639
1064960 0.0535542273319814
1085440 0.0510784139832064
1105920 0.0503862114635349
1126400 0.0722994434720104
1146880 0.0576810286438912
1167360 0.0509003279422004
1187840 0.052074308188617
1208320 0.121445494509815
1228800 0.142373463477503
1249280 0.263979143191831
1269760 0.0506637735860324
1290240 0.410246533850845
1310720 0.0522849983925919
1331200 0.0573329634384963
1351680 0.0714856274127252
1372160 0.213830745424396
1392640 0.14471358370962
1413120 0.0537756673516003
1433600 0.149224506289851
1454080 0.0571178373964308
1474560 0.0585009655016549
1495040 0.21613119130687
1515520 0.0951080365363921
1536000 0.0920260614210518
1556480 0.246053372213776
1576960 0.271784885498189
1597440 0.148085183003144
1617920 0.163203652679849
1638400 0.0782972403217037
1658880 0.0538500835480411
1679360 0.114550127123084
1699840 0.0651225651027917
1720320 0.118537910536844
1740800 0.30619927582354
1761280 0.0965255465755128
1781760 0.0583001540564752
1802240 0.0562289042271641
1822720 0.224427024539024
1843200 0.101270958944331
1863680 0.332382064491218
1884160 0.0695515541470615
1904640 0.0571382450210389
1925120 0.087627876562077
1945600 0.157110940998179
1966080 0.0595233904137199
1986560 0.154318050876687
2007040 0.264667832701583
2027520 0.116824175653063
2048000 0.478932251039151
2068480 0.312087622872918
2088960 0.429143360768641
2109440 0.0614402244179697
2129920 0.213436329109567
2150400 0.331044968655918
2170880 0.0759029990304525
2191360 0.0594186455833164
2211840 0.133466486893498
2232320 0.214613108304188
2252800 0.0567897371598441
2273280 0.0626502505500602
2293760 0.0604990300842888
2314240 0.0596430184734845
2334720 0.068168655032788
2355200 0.148040804746819
2375680 0.0809598687849067
2396160 0.0620275356395814
2416640 0.213246380620558
2437120 0.0959719921382081
2457600 0.0602569463039044
2478080 0.121208080986213
2498560 0.149166330256746
2519040 0.145455446108289
2539520 0.0615007207276039
2560000 0.245500106785034
2580480 0.118101434257554
2600960 0.0615764262140943
2621440 0.0988809032821827
2641920 0.102781944466153
2662400 0.151957486363966
2682880 0.392383507824011
2703360 0.0762483303881234
2723840 0.244535538507602
2744320 0.411370275372643
2764800 0.0644490617543712
2785280 0.0682195080611705
2805760 0.271300388762105
2826240 0.0853833457817323
2846720 0.0775043563635028
2867200 0.254689893115941
2887680 0.0644365973096654
2908160 0.222401633093331
2928640 0.314913048458789
2949120 0.0908187618645018
2969600 0.341414608912683
2990080 0.31255536299156
};
\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 0.0131657067597234
20480 0.0163308891861099
40960 0.0175125676435546
61440 0.0185790521701633
81920 0.018957441133269
102400 0.0201982855669717
122880 0.0209899194423201
143360 0.0219562319178875
163840 0.0222935521025208
184320 0.0231048691938452
204800 0.0230975579441065
225280 0.0235380460006796
245760 0.0231625426666967
266240 0.0229166858139518
286720 0.0230936221843307
307200 0.0244006602240366
327680 0.0235119592222986
348160 0.0247210612794964
368640 0.0253581172453942
389120 0.0260225988091015
409600 0.0269132172027309
430080 0.0271845015266839
450560 0.0278707423964283
471040 0.0282532914500441
491520 0.0285727492630886
512000 0.0282980628254321
532480 0.0294784718994042
552960 0.029785594733455
573440 0.0295354306784643
593920 0.0294310651631974
614400 0.0300499849863612
634880 0.0305728244518309
655360 0.0316650375189022
675840 0.031060788086452
696320 0.0308091640389248
716800 0.0318939271500562
737280 0.0325368973812283
757760 0.0319586811564227
778240 0.0325647805741867
798720 0.0322013230454538
819200 0.0343325801687091
839680 0.033561846202536
860160 0.0339462161615822
880640 0.0341987810496401
901120 0.0346667024168808
921600 0.0336808024283738
942080 0.0330463405175692
962560 0.032453661459718
983040 0.0337910758477127
1003520 0.033621936038752
1024000 0.0347955545328752
1044480 0.0348299276257342
1064960 0.0357958437902727
1085440 0.0339785487843996
1105920 0.0345551233443702
1126400 0.0333690230146449
1146880 0.0342715574918198
1167360 0.0351145516929667
1187840 0.0353259169078992
1208320 0.0350639542309504
1228800 0.0354365050345703
1249280 0.0337166804601572
1269760 0.0331911595892146
1290240 0.032643024320911
1310720 0.033051947066173
1331200 0.0338674597646104
1351680 0.0330552128547909
1372160 0.0335637959638195
1392640 0.0330321965764615
1413120 0.0337936708071353
1433600 0.0328632882351039
1454080 0.0323428486736383
1474560 0.032794946079895
1495040 0.0314486230090133
1515520 0.0324061600283866
1536000 0.0334391632264596
1556480 0.0322337051327197
1576960 0.0314444941247672
1597440 0.0308090851265738
1617920 0.0304456623543661
1638400 0.0308822043818626
1658880 0.0304180440653056
1679360 0.0308702963410451
1699840 0.0293239254180482
1720320 0.0297769715678295
1740800 0.0302440469596497
1761280 0.0301742253064104
1781760 0.0295169454279174
1802240 0.0304355261873606
1822720 0.0290285351236889
1843200 0.0285048527954278
1863680 0.0378842413168868
1884160 0.0294714213790538
1904640 0.0273827272945068
1925120 0.0288206087012004
1945600 0.0278713102167187
1966080 0.028571478903989
1986560 0.0268249636671961
2007040 0.0274462191755553
2027520 0.0263541487906186
2048000 0.0262919407759826
2068480 0.0252005623885126
2088960 0.0413911969439244
2109440 0.0260982936634781
2129920 0.0257182225903347
2150400 0.0244665649137225
2170880 0.024891421259673
2191360 0.0241331583075663
2211840 0.02385851904531
2232320 0.0237999612326283
2252800 0.0226266958272106
2273280 0.0231062439210397
2293760 0.0222320346878491
2314240 0.0222148970003973
2334720 0.0209539728930924
2355200 0.0212774997491967
2375680 0.0208895707763847
2396160 0.0203715231416216
2416640 0.020379035130116
2437120 0.0200300984492716
2457600 0.0193443010166386
2478080 0.0191216635317906
2498560 0.0192185961407412
2519040 0.0186084330036784
2539520 0.017886677956287
2560000 0.017603724925875
2580480 0.0174740979733998
2600960 0.017456156914868
2621440 0.0164559020514001
2641920 0.0164988284701492
2662400 0.0154678126107638
2682880 0.0153532267300494
2703360 0.0148571206974282
2723840 0.0141906524251286
2744320 0.0136921470361019
2764800 0.0130891611905677
2785280 0.0128407203050372
2805760 0.0123099535366114
2826240 0.0118061372949257
2846720 0.0112074192657988
2867200 0.0103722428011428
2887680 0.00990286737186652
2908160 0.00894753034575075
2928640 0.00797476619771701
2949120 0.00698715279030655
2969600 0.00542965866514602
2990080 0.00111963428398807
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/kl_change/halfcheetah-v2-kl-performance.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={halfcheetah-v2 - KL},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={KL},
ymin=-0.01, ymax=0.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.00982762384304782)
--(axis cs:0,0.00818466702604481)
--(axis cs:20480,0.0093950391146225)
--(axis cs:40960,0.00993028113148611)
--(axis cs:61440,0.010331144066164)
--(axis cs:81920,0.0106710734750981)
--(axis cs:102400,0.0110685767972213)
--(axis cs:122880,0.010963053415006)
--(axis cs:143360,0.0110845707872832)
--(axis cs:163840,0.010930124625067)
--(axis cs:184320,0.0112431750420969)
--(axis cs:204800,0.0113463162069606)
--(axis cs:225280,0.0114026026173644)
--(axis cs:245760,0.0114776929940362)
--(axis cs:266240,0.0116880048199821)
--(axis cs:286720,0.0114452565832712)
--(axis cs:307200,0.0114272058993942)
--(axis cs:327680,0.0112773556370023)
--(axis cs:348160,0.0117017363937012)
--(axis cs:368640,0.0111717436025375)
--(axis cs:389120,0.0113931916950447)
--(axis cs:409600,0.0112454801096233)
--(axis cs:430080,0.0113547003305613)
--(axis cs:450560,0.0110553518184182)
--(axis cs:471040,0.0110578609452174)
--(axis cs:491520,0.0113082779751706)
--(axis cs:512000,0.0112516768077514)
--(axis cs:532480,0.011389697512539)
--(axis cs:552960,0.0110706210154518)
--(axis cs:573440,0.0113061166612218)
--(axis cs:593920,0.0109414907426332)
--(axis cs:614400,0.0111339786387795)
--(axis cs:634880,0.0111605596662913)
--(axis cs:655360,0.0109865624766823)
--(axis cs:675840,0.011321809495283)
--(axis cs:696320,0.0110948390470203)
--(axis cs:716800,0.0107146441223711)
--(axis cs:737280,0.0113756247681569)
--(axis cs:757760,0.0105221449113471)
--(axis cs:778240,0.0110907408493827)
--(axis cs:798720,0.0116564314194989)
--(axis cs:819200,0.0111811811119226)
--(axis cs:839680,0.0106997590963132)
--(axis cs:860160,0.0110125451730875)
--(axis cs:880640,0.0110055651818271)
--(axis cs:901120,0.0111601808176502)
--(axis cs:921600,0.0109214976714135)
--(axis cs:942080,0.0112320105160842)
--(axis cs:962560,0.0109020240551024)
--(axis cs:983040,0.011009593300675)
--(axis cs:1003520,0.0114230144859006)
--(axis cs:1024000,0.0111604622893642)
--(axis cs:1044480,0.0109982586234394)
--(axis cs:1064960,0.0107371613187751)
--(axis cs:1085440,0.0110682058958003)
--(axis cs:1105920,0.0113761788163165)
--(axis cs:1126400,0.011170820369387)
--(axis cs:1146880,0.0111203306479314)
--(axis cs:1167360,0.0110588629135909)
--(axis cs:1187840,0.0108885212836203)
--(axis cs:1208320,0.0112146832992338)
--(axis cs:1228800,0.011386524949219)
--(axis cs:1249280,0.0117576967595657)
--(axis cs:1269760,0.0111194512731662)
--(axis cs:1290240,0.0105387645983507)
--(axis cs:1310720,0.0113043130240166)
--(axis cs:1331200,0.0113442872915947)
--(axis cs:1351680,0.0109690557532015)
--(axis cs:1372160,0.0104169297126031)
--(axis cs:1392640,0.0109595370472064)
--(axis cs:1413120,0.0104426101616501)
--(axis cs:1433600,0.0110145752520072)
--(axis cs:1454080,0.0112964930581121)
--(axis cs:1474560,0.011553967527907)
--(axis cs:1495040,0.010122953585849)
--(axis cs:1515520,0.0113142429672899)
--(axis cs:1536000,0.0108883084301852)
--(axis cs:1556480,0.0109068178356874)
--(axis cs:1576960,0.0106655515165712)
--(axis cs:1597440,0.0112144135578431)
--(axis cs:1617920,0.0111370976238912)
--(axis cs:1638400,0.01190013532039)
--(axis cs:1658880,0.011026576187638)
--(axis cs:1679360,0.011609342631198)
--(axis cs:1699840,0.0109818186618806)
--(axis cs:1720320,0.010896639283869)
--(axis cs:1740800,0.0106762558560029)
--(axis cs:1761280,0.0113034938577588)
--(axis cs:1781760,0.0113618979340295)
--(axis cs:1802240,0.0111701186133819)
--(axis cs:1822720,0.0110924997105697)
--(axis cs:1843200,0.0108379403086265)
--(axis cs:1863680,0.0110009681443521)
--(axis cs:1884160,0.0109412868656374)
--(axis cs:1904640,0.0111784273439236)
--(axis cs:1925120,0.0113766883003034)
--(axis cs:1945600,0.0111084882449836)
--(axis cs:1966080,0.0108561300489062)
--(axis cs:1986560,0.0118059597395545)
--(axis cs:2007040,0.0114152659247373)
--(axis cs:2027520,0.0107088039453137)
--(axis cs:2048000,0.0112902447885843)
--(axis cs:2068480,0.0108832868786126)
--(axis cs:2088960,0.0111665552297488)
--(axis cs:2109440,0.0118508920472858)
--(axis cs:2129920,0.011634704327651)
--(axis cs:2150400,0.0115977007804906)
--(axis cs:2170880,0.0115847242544929)
--(axis cs:2191360,0.0114153177819322)
--(axis cs:2211840,0.0108658711052849)
--(axis cs:2232320,0.0110704929194925)
--(axis cs:2252800,0.0110405172580775)
--(axis cs:2273280,0.0117350547708553)
--(axis cs:2293760,0.0117672672264592)
--(axis cs:2314240,0.0115942797372618)
--(axis cs:2334720,0.011324237458761)
--(axis cs:2355200,0.0109686605118469)
--(axis cs:2375680,0.0106952378083396)
--(axis cs:2396160,0.011996458346849)
--(axis cs:2416640,0.0121411320791685)
--(axis cs:2437120,0.0111868799426668)
--(axis cs:2457600,0.0107725284153102)
--(axis cs:2478080,0.010858123926685)
--(axis cs:2498560,0.0111476000271833)
--(axis cs:2519040,0.0119328347159239)
--(axis cs:2539520,0.0112411132061066)
--(axis cs:2560000,0.0113308421807235)
--(axis cs:2580480,0.0116638831370181)
--(axis cs:2600960,0.0119686532372948)
--(axis cs:2621440,0.0117824538108172)
--(axis cs:2641920,0.0118252140064882)
--(axis cs:2662400,0.0122707724990681)
--(axis cs:2682880,0.0124020012242524)
--(axis cs:2703360,0.0114689728901185)
--(axis cs:2723840,0.0110585740223512)
--(axis cs:2744320,0.0121663468164515)
--(axis cs:2764800,0.0111238205990448)
--(axis cs:2785280,0.012158419803265)
--(axis cs:2805760,0.0117124887367765)
--(axis cs:2826240,0.0117340054835993)
--(axis cs:2846720,0.0120127081975545)
--(axis cs:2867200,0.0109256532950184)
--(axis cs:2887680,0.0120330385973842)
--(axis cs:2908160,0.0117172611197335)
--(axis cs:2928640,0.0119521229911713)
--(axis cs:2949120,0.0120305619414222)
--(axis cs:2969600,0.0116550710316371)
--(axis cs:2990080,0.0123816938688684)
--(axis cs:2990080,0.0171605032743081)
--(axis cs:2990080,0.0171605032743081)
--(axis cs:2969600,0.0181565852362608)
--(axis cs:2949120,0.0170148347222206)
--(axis cs:2928640,0.0179137151163889)
--(axis cs:2908160,0.0168789137327751)
--(axis cs:2887680,0.0171214253247737)
--(axis cs:2867200,0.0168786825489132)
--(axis cs:2846720,0.016705637485396)
--(axis cs:2826240,0.0171347433610176)
--(axis cs:2805760,0.0173717128567414)
--(axis cs:2785280,0.0169739387149613)
--(axis cs:2764800,0.0181249402696913)
--(axis cs:2744320,0.0169007847681934)
--(axis cs:2723840,0.0159927166311332)
--(axis cs:2703360,0.0172791842354288)
--(axis cs:2682880,0.0179697055714651)
--(axis cs:2662400,0.0167058634047455)
--(axis cs:2641920,0.0173972586431676)
--(axis cs:2621440,0.0171769849386976)
--(axis cs:2600960,0.0165902132726838)
--(axis cs:2580480,0.0158689661229433)
--(axis cs:2560000,0.0168541927279775)
--(axis cs:2539520,0.0156115639417252)
--(axis cs:2519040,0.0165985853624765)
--(axis cs:2498560,0.016760504878445)
--(axis cs:2478080,0.0173349676186889)
--(axis cs:2457600,0.0157542004567616)
--(axis cs:2437120,0.0160559916423682)
--(axis cs:2416640,0.0168971095732609)
--(axis cs:2396160,0.0164549898925786)
--(axis cs:2375680,0.0162453219304925)
--(axis cs:2355200,0.0163950742013105)
--(axis cs:2334720,0.0158675574129865)
--(axis cs:2314240,0.0157295379726378)
--(axis cs:2293760,0.0154124418360018)
--(axis cs:2273280,0.0157819263982698)
--(axis cs:2252800,0.016523296574936)
--(axis cs:2232320,0.0152112993363101)
--(axis cs:2211840,0.0166977705359317)
--(axis cs:2191360,0.0159645339179654)
--(axis cs:2170880,0.0158103704226951)
--(axis cs:2150400,0.0166323918074049)
--(axis cs:2129920,0.0151766911840731)
--(axis cs:2109440,0.0165035945276487)
--(axis cs:2088960,0.0155203025938998)
--(axis cs:2068480,0.0157538702810245)
--(axis cs:2048000,0.0161886929239306)
--(axis cs:2027520,0.0159006121280379)
--(axis cs:2007040,0.0157595044494896)
--(axis cs:1986560,0.0152937567558725)
--(axis cs:1966080,0.0156258518472046)
--(axis cs:1945600,0.0154311961046436)
--(axis cs:1925120,0.0162335974282521)
--(axis cs:1904640,0.0158562889650023)
--(axis cs:1884160,0.015606681695942)
--(axis cs:1863680,0.0157666093138198)
--(axis cs:1843200,0.015644433085572)
--(axis cs:1822720,0.0160627632821997)
--(axis cs:1802240,0.0148933807403044)
--(axis cs:1781760,0.0156050909308985)
--(axis cs:1761280,0.0155712957467798)
--(axis cs:1740800,0.014545695808139)
--(axis cs:1720320,0.0154907225476464)
--(axis cs:1699840,0.0156708124524792)
--(axis cs:1679360,0.0158242215645514)
--(axis cs:1658880,0.015259268545005)
--(axis cs:1638400,0.0154934783595509)
--(axis cs:1617920,0.0150839823541184)
--(axis cs:1597440,0.0147045222085414)
--(axis cs:1576960,0.0147591540656978)
--(axis cs:1556480,0.0155615038829007)
--(axis cs:1536000,0.015232289793263)
--(axis cs:1515520,0.0150309553244372)
--(axis cs:1495040,0.0148779753969644)
--(axis cs:1474560,0.0157014814327927)
--(axis cs:1454080,0.0149939500153375)
--(axis cs:1433600,0.0146844294712436)
--(axis cs:1413120,0.0151783246610103)
--(axis cs:1392640,0.0148153959363297)
--(axis cs:1372160,0.0147079547373098)
--(axis cs:1351680,0.0153767366928839)
--(axis cs:1331200,0.0149175833721763)
--(axis cs:1310720,0.0146178768495127)
--(axis cs:1290240,0.0146855553228315)
--(axis cs:1269760,0.0144714582391094)
--(axis cs:1249280,0.0151020075898476)
--(axis cs:1228800,0.0154468388566315)
--(axis cs:1208320,0.0146520030413687)
--(axis cs:1187840,0.014348165827761)
--(axis cs:1167360,0.0147264689460895)
--(axis cs:1146880,0.0149703597799444)
--(axis cs:1126400,0.0152583984310179)
--(axis cs:1105920,0.0146464201900653)
--(axis cs:1085440,0.0146706222178458)
--(axis cs:1064960,0.0144556568599453)
--(axis cs:1044480,0.0144092882699965)
--(axis cs:1024000,0.0144756645443581)
--(axis cs:1003520,0.0148049569332874)
--(axis cs:983040,0.0140453825168882)
--(axis cs:962560,0.0138673804491377)
--(axis cs:942080,0.0141391404148992)
--(axis cs:921600,0.0142121252269227)
--(axis cs:901120,0.013900769792334)
--(axis cs:880640,0.0142583603011568)
--(axis cs:860160,0.0137892377430448)
--(axis cs:839680,0.0138635664902668)
--(axis cs:819200,0.013655331658143)
--(axis cs:798720,0.0138936904853007)
--(axis cs:778240,0.0141228850390786)
--(axis cs:757760,0.0135867783859732)
--(axis cs:737280,0.013907176245475)
--(axis cs:716800,0.0135105758803011)
--(axis cs:696320,0.0140167806383778)
--(axis cs:675840,0.0136981252589633)
--(axis cs:655360,0.0140211658638647)
--(axis cs:634880,0.0138209652118758)
--(axis cs:614400,0.013930512230391)
--(axis cs:593920,0.0133664426129839)
--(axis cs:573440,0.013958381311556)
--(axis cs:552960,0.0135868300537651)
--(axis cs:532480,0.0137805446682217)
--(axis cs:512000,0.0137143913855022)
--(axis cs:491520,0.0140670812714997)
--(axis cs:471040,0.0134562368949556)
--(axis cs:450560,0.0134335668037589)
--(axis cs:430080,0.0135773006984915)
--(axis cs:409600,0.0133250247435652)
--(axis cs:389120,0.013440086701764)
--(axis cs:368640,0.0131143438549311)
--(axis cs:348160,0.0136688824162362)
--(axis cs:327680,0.0132976621678601)
--(axis cs:307200,0.0132791256309318)
--(axis cs:286720,0.0130721776714986)
--(axis cs:266240,0.0132462155282777)
--(axis cs:245760,0.0135589860388735)
--(axis cs:225280,0.0133072284012063)
--(axis cs:204800,0.013068441197875)
--(axis cs:184320,0.0131258180280785)
--(axis cs:163840,0.0129703141225513)
--(axis cs:143360,0.0130679949958446)
--(axis cs:122880,0.0127533447738139)
--(axis cs:102400,0.0125439898481597)
--(axis cs:81920,0.012111656176212)
--(axis cs:61440,0.0116109009763105)
--(axis cs:40960,0.0112556779646043)
--(axis cs:20480,0.010904777257662)
--(axis cs:0,0.00982762384304782)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.00966874187350796)
--(axis cs:0,0.00777401607584281)
--(axis cs:20480,0.00937138183216806)
--(axis cs:40960,0.00973494197821052)
--(axis cs:61440,0.0103360270488349)
--(axis cs:81920,0.0107828084995741)
--(axis cs:102400,0.0109093971067049)
--(axis cs:122880,0.0111805427714332)
--(axis cs:143360,0.011395705680686)
--(axis cs:163840,0.0113823400521281)
--(axis cs:184320,0.0114118596694416)
--(axis cs:204800,0.0112551172280207)
--(axis cs:225280,0.0113075391942797)
--(axis cs:245760,0.0113565802083251)
--(axis cs:266240,0.0110871184998507)
--(axis cs:286720,0.0113040298546005)
--(axis cs:307200,0.0113382784840542)
--(axis cs:327680,0.0114310520752346)
--(axis cs:348160,0.0114560799015696)
--(axis cs:368640,0.0113097614621812)
--(axis cs:389120,0.0113475100382133)
--(axis cs:409600,0.0113214051424414)
--(axis cs:430080,0.0115590025358317)
--(axis cs:450560,0.0114592205345775)
--(axis cs:471040,0.0113246730084343)
--(axis cs:491520,0.0114944973998415)
--(axis cs:512000,0.011507012744377)
--(axis cs:532480,0.0114445793758067)
--(axis cs:552960,0.0110714937445711)
--(axis cs:573440,0.0111019839585725)
--(axis cs:593920,0.011424754376253)
--(axis cs:614400,0.0110009126129901)
--(axis cs:634880,0.0110155437646555)
--(axis cs:655360,0.0109785290234536)
--(axis cs:675840,0.0113057916825161)
--(axis cs:696320,0.0113284625621093)
--(axis cs:716800,0.0108901661177561)
--(axis cs:737280,0.0112013423399389)
--(axis cs:757760,0.0109166478942532)
--(axis cs:778240,0.0106824326119068)
--(axis cs:798720,0.0114525711218475)
--(axis cs:819200,0.0116228174307235)
--(axis cs:839680,0.0116339365521335)
--(axis cs:860160,0.0107147558398519)
--(axis cs:880640,0.0104374156089149)
--(axis cs:901120,0.0111576394503728)
--(axis cs:921600,0.0111853049592382)
--(axis cs:942080,0.0110765113805717)
--(axis cs:962560,0.0108288296369909)
--(axis cs:983040,0.0113090475756736)
--(axis cs:1003520,0.0113547466764328)
--(axis cs:1024000,0.0110106296389714)
--(axis cs:1044480,0.0109251031880598)
--(axis cs:1064960,0.0107100643613614)
--(axis cs:1085440,0.0109923550381278)
--(axis cs:1105920,0.0112957420313052)
--(axis cs:1126400,0.0114539829615055)
--(axis cs:1146880,0.0110912981543682)
--(axis cs:1167360,0.0109888456359265)
--(axis cs:1187840,0.0111299108464005)
--(axis cs:1208320,0.0108032963254341)
--(axis cs:1228800,0.0113424553487108)
--(axis cs:1249280,0.0111047155026685)
--(axis cs:1269760,0.0115228942237986)
--(axis cs:1290240,0.0114215988531863)
--(axis cs:1310720,0.0112247737441095)
--(axis cs:1331200,0.0110452809369321)
--(axis cs:1351680,0.0114393354559799)
--(axis cs:1372160,0.0114844567676639)
--(axis cs:1392640,0.0110025939499604)
--(axis cs:1413120,0.0108065296916771)
--(axis cs:1433600,0.01078249381494)
--(axis cs:1454080,0.0107449156323205)
--(axis cs:1474560,0.0112919068034401)
--(axis cs:1495040,0.0115477693802392)
--(axis cs:1515520,0.0109096437800528)
--(axis cs:1536000,0.0110761588366564)
--(axis cs:1556480,0.0112733264434877)
--(axis cs:1576960,0.0117606424192186)
--(axis cs:1597440,0.0114173907371777)
--(axis cs:1617920,0.0120018109725175)
--(axis cs:1638400,0.0115284740986842)
--(axis cs:1658880,0.0112993666457385)
--(axis cs:1679360,0.0113988528655425)
--(axis cs:1699840,0.0112078294585671)
--(axis cs:1720320,0.0114040356615113)
--(axis cs:1740800,0.0111517191820643)
--(axis cs:1761280,0.0115926037855133)
--(axis cs:1781760,0.0116788864766408)
--(axis cs:1802240,0.0120710936828522)
--(axis cs:1822720,0.0113465672967131)
--(axis cs:1843200,0.0108615984925622)
--(axis cs:1863680,0.0115492463220637)
--(axis cs:1884160,0.0112640571830886)
--(axis cs:1904640,0.0115787801562645)
--(axis cs:1925120,0.0114142497266367)
--(axis cs:1945600,0.0115277363509963)
--(axis cs:1966080,0.0107822715006047)
--(axis cs:1986560,0.0113764517392607)
--(axis cs:2007040,0.0114531427255392)
--(axis cs:2027520,0.0118384654290098)
--(axis cs:2048000,0.0118377968303204)
--(axis cs:2068480,0.0116759577262088)
--(axis cs:2088960,0.0118869918745315)
--(axis cs:2109440,0.0112114701653006)
--(axis cs:2129920,0.0116817402653885)
--(axis cs:2150400,0.0119395238091537)
--(axis cs:2170880,0.0118081075589304)
--(axis cs:2191360,0.0114505202814094)
--(axis cs:2211840,0.011237739978388)
--(axis cs:2232320,0.0120677091335615)
--(axis cs:2252800,0.0111594444607699)
--(axis cs:2273280,0.011751344731586)
--(axis cs:2293760,0.0110830721790788)
--(axis cs:2314240,0.0118989946970649)
--(axis cs:2334720,0.0113891853533951)
--(axis cs:2355200,0.0119173405009615)
--(axis cs:2375680,0.0110482159032973)
--(axis cs:2396160,0.0114636999948669)
--(axis cs:2416640,0.012399377972266)
--(axis cs:2437120,0.0119614692176653)
--(axis cs:2457600,0.0116222766521968)
--(axis cs:2478080,0.0110928306049874)
--(axis cs:2498560,0.0121067536148032)
--(axis cs:2519040,0.0125518868566048)
--(axis cs:2539520,0.0111733870031538)
--(axis cs:2560000,0.0117077424906619)
--(axis cs:2580480,0.0113739877819493)
--(axis cs:2600960,0.0114162610618007)
--(axis cs:2621440,0.012232810890581)
--(axis cs:2641920,0.0123875528626451)
--(axis cs:2662400,0.0110569827500956)
--(axis cs:2682880,0.011964150701584)
--(axis cs:2703360,0.0114362402742089)
--(axis cs:2723840,0.0115824494238173)
--(axis cs:2744320,0.0124391686450949)
--(axis cs:2764800,0.0116991117192561)
--(axis cs:2785280,0.0120968613922894)
--(axis cs:2805760,0.0113808198925923)
--(axis cs:2826240,0.0117902176051318)
--(axis cs:2846720,0.0115371652404958)
--(axis cs:2867200,0.0114215897167501)
--(axis cs:2887680,0.0116583409047184)
--(axis cs:2908160,0.0118779406760926)
--(axis cs:2928640,0.0121183035132056)
--(axis cs:2949120,0.0111866089673402)
--(axis cs:2969600,0.0118901862420665)
--(axis cs:2990080,0.0123620835406191)
--(axis cs:2990080,0.0167165381037428)
--(axis cs:2990080,0.0167165381037428)
--(axis cs:2969600,0.017437338715081)
--(axis cs:2949120,0.0163843253504722)
--(axis cs:2928640,0.0171336151552161)
--(axis cs:2908160,0.0167250718548385)
--(axis cs:2887680,0.0170676094288047)
--(axis cs:2867200,0.0171816860047124)
--(axis cs:2846720,0.0173635176243295)
--(axis cs:2826240,0.0165474879669075)
--(axis cs:2805760,0.017491334115742)
--(axis cs:2785280,0.0168871114213261)
--(axis cs:2764800,0.0158072567081195)
--(axis cs:2744320,0.0173832198718617)
--(axis cs:2723840,0.0164151723436395)
--(axis cs:2703360,0.0159772196562587)
--(axis cs:2682880,0.0173974482257619)
--(axis cs:2662400,0.0157049259293042)
--(axis cs:2641920,0.0167450331798182)
--(axis cs:2621440,0.0167773021389312)
--(axis cs:2600960,0.0170699295962094)
--(axis cs:2580480,0.0159751942816058)
--(axis cs:2560000,0.0157556060898514)
--(axis cs:2539520,0.0165677159764464)
--(axis cs:2519040,0.0170268833509704)
--(axis cs:2498560,0.0162806476542941)
--(axis cs:2478080,0.0164471785399232)
--(axis cs:2457600,0.0165916497318693)
--(axis cs:2437120,0.0158169912852314)
--(axis cs:2416640,0.0170751162046598)
--(axis cs:2396160,0.0169909909044701)
--(axis cs:2375680,0.0156672422794293)
--(axis cs:2355200,0.0159325197377121)
--(axis cs:2334720,0.0161525390323099)
--(axis cs:2314240,0.0156565325648143)
--(axis cs:2293760,0.0164490400073784)
--(axis cs:2273280,0.0160527087068926)
--(axis cs:2252800,0.0161452714126346)
--(axis cs:2232320,0.0151758694419212)
--(axis cs:2211840,0.0169118783154735)
--(axis cs:2191360,0.016529365139478)
--(axis cs:2170880,0.0169933256345294)
--(axis cs:2150400,0.0159286476823276)
--(axis cs:2129920,0.0153079682675067)
--(axis cs:2109440,0.0166495410913598)
--(axis cs:2088960,0.0160731327095801)
--(axis cs:2068480,0.0163664400167382)
--(axis cs:2048000,0.0162488030850675)
--(axis cs:2027520,0.0164387269010973)
--(axis cs:2007040,0.0156197922514093)
--(axis cs:1986560,0.0151381395359772)
--(axis cs:1966080,0.0153371484564608)
--(axis cs:1945600,0.0155843975701991)
--(axis cs:1925120,0.0155238632267119)
--(axis cs:1904640,0.0159929769272001)
--(axis cs:1884160,0.0166564818734739)
--(axis cs:1863680,0.0155760797399741)
--(axis cs:1843200,0.0155555112854233)
--(axis cs:1822720,0.0161199952928161)
--(axis cs:1802240,0.0156667598111855)
--(axis cs:1781760,0.0159185137340284)
--(axis cs:1761280,0.0152481407349135)
--(axis cs:1740800,0.0145799382507401)
--(axis cs:1720320,0.0153146650363855)
--(axis cs:1699840,0.0151781224356407)
--(axis cs:1679360,0.0153145812541155)
--(axis cs:1658880,0.0151620832061404)
--(axis cs:1638400,0.0150224572732677)
--(axis cs:1617920,0.0153819634821375)
--(axis cs:1597440,0.0149951638795799)
--(axis cs:1576960,0.0154948258810941)
--(axis cs:1556480,0.0157924677694234)
--(axis cs:1536000,0.0150754211051416)
--(axis cs:1515520,0.0150135139533756)
--(axis cs:1495040,0.0161159984748494)
--(axis cs:1474560,0.0151654216535552)
--(axis cs:1454080,0.0151035714733275)
--(axis cs:1433600,0.0146971293409217)
--(axis cs:1413120,0.014950920075815)
--(axis cs:1392640,0.0151187208055604)
--(axis cs:1372160,0.0144634643462652)
--(axis cs:1351680,0.0151706709338461)
--(axis cs:1331200,0.0148542586213888)
--(axis cs:1310720,0.0152842696974815)
--(axis cs:1290240,0.0148293681045854)
--(axis cs:1269760,0.0147300745835266)
--(axis cs:1249280,0.0142907687249898)
--(axis cs:1228800,0.0146940949688082)
--(axis cs:1208320,0.0142283783670537)
--(axis cs:1187840,0.0152084281462407)
--(axis cs:1167360,0.0147945515051631)
--(axis cs:1146880,0.0145382034655746)
--(axis cs:1126400,0.0148984112394448)
--(axis cs:1105920,0.0143165151133725)
--(axis cs:1085440,0.0150123056119657)
--(axis cs:1064960,0.0143366939351756)
--(axis cs:1044480,0.0146757995843342)
--(axis cs:1024000,0.0144480600813843)
--(axis cs:1003520,0.0146309162906382)
--(axis cs:983040,0.0143751096019971)
--(axis cs:962560,0.0137109665911583)
--(axis cs:942080,0.0142522033094615)
--(axis cs:921600,0.0137594833906881)
--(axis cs:901120,0.0141669468279304)
--(axis cs:880640,0.0139078820687507)
--(axis cs:860160,0.0141942028244398)
--(axis cs:839680,0.0147264790018446)
--(axis cs:819200,0.0142536187940322)
--(axis cs:798720,0.0141363400024579)
--(axis cs:778240,0.0137131888294232)
--(axis cs:757760,0.0144319653258881)
--(axis cs:737280,0.0144071257922721)
--(axis cs:716800,0.0140316954630813)
--(axis cs:696320,0.014132053043494)
--(axis cs:675840,0.0136721682087238)
--(axis cs:655360,0.0141170011397297)
--(axis cs:634880,0.0136622646534171)
--(axis cs:614400,0.0137103736239779)
--(axis cs:593920,0.0144436765447961)
--(axis cs:573440,0.0139343863368684)
--(axis cs:552960,0.0137777086603293)
--(axis cs:532480,0.0134874512967691)
--(axis cs:512000,0.0140062725459799)
--(axis cs:491520,0.0138322614290431)
--(axis cs:471040,0.0131827256605021)
--(axis cs:450560,0.0135148808609776)
--(axis cs:430080,0.0133310714671061)
--(axis cs:409600,0.0134278445502362)
--(axis cs:389120,0.0136649800518906)
--(axis cs:368640,0.0132524516157071)
--(axis cs:348160,0.0133227721689097)
--(axis cs:327680,0.0135856856915202)
--(axis cs:307200,0.0134442635342915)
--(axis cs:286720,0.0134659001239879)
--(axis cs:266240,0.013262092877125)
--(axis cs:245760,0.0136941396309781)
--(axis cs:225280,0.0136260367193833)
--(axis cs:204800,0.0129792453727284)
--(axis cs:184320,0.0133359897409528)
--(axis cs:163840,0.012837160361627)
--(axis cs:143360,0.0128836207325948)
--(axis cs:122880,0.0127140835024473)
--(axis cs:102400,0.0124383069908179)
--(axis cs:81920,0.0119089367122446)
--(axis cs:61440,0.0115563787773016)
--(axis cs:40960,0.011180816021494)
--(axis cs:20480,0.0108630070814544)
--(axis cs:0,0.00966874187350796)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.0168483718899488)
--(axis cs:0,0.0120642325763779)
--(axis cs:20480,0.0161111518940204)
--(axis cs:40960,0.0186416976157241)
--(axis cs:61440,0.0205598448954513)
--(axis cs:81920,0.0217302288726046)
--(axis cs:102400,0.0219761726665468)
--(axis cs:122880,0.0227283048818898)
--(axis cs:143360,0.0224166114308319)
--(axis cs:163840,0.0230446281398222)
--(axis cs:184320,0.0237376763809319)
--(axis cs:204800,0.0230933071203627)
--(axis cs:225280,0.0237897430203797)
--(axis cs:245760,0.0236191027851564)
--(axis cs:266240,0.0245609877718307)
--(axis cs:286720,0.0234375299853703)
--(axis cs:307200,0.0235243232555234)
--(axis cs:327680,0.0238938164171023)
--(axis cs:348160,0.0242667574235646)
--(axis cs:368640,0.0242962477098383)
--(axis cs:389120,0.0238284107677045)
--(axis cs:409600,0.0250749170734079)
--(axis cs:430080,0.0238704471819689)
--(axis cs:450560,0.0229923094574779)
--(axis cs:471040,0.0240645122283244)
--(axis cs:491520,0.0241758015883012)
--(axis cs:512000,0.0239605292092715)
--(axis cs:532480,0.0241565120040806)
--(axis cs:552960,0.0243974950634944)
--(axis cs:573440,0.0236690262700193)
--(axis cs:593920,0.0240712380818791)
--(axis cs:614400,0.0236887184279789)
--(axis cs:634880,0.0237770423249142)
--(axis cs:655360,0.0233557394492571)
--(axis cs:675840,0.0237386884373842)
--(axis cs:696320,0.0236593236278019)
--(axis cs:716800,0.0239273809394534)
--(axis cs:737280,0.0236894087555529)
--(axis cs:757760,0.0238806226047254)
--(axis cs:778240,0.0244095823724869)
--(axis cs:798720,0.0243425146258414)
--(axis cs:819200,0.0228998200558952)
--(axis cs:839680,0.0232800157337023)
--(axis cs:860160,0.0235066858554798)
--(axis cs:880640,0.023834151428999)
--(axis cs:901120,0.024276352431313)
--(axis cs:921600,0.0231802058211196)
--(axis cs:942080,0.0235922309591767)
--(axis cs:962560,0.0238551108499005)
--(axis cs:983040,0.0228096359365655)
--(axis cs:1003520,0.0238747490930334)
--(axis cs:1024000,0.0236036576453158)
--(axis cs:1044480,0.0236888356694131)
--(axis cs:1064960,0.0226518726007351)
--(axis cs:1085440,0.0246321941833366)
--(axis cs:1105920,0.0231218201285186)
--(axis cs:1126400,0.0246597871445479)
--(axis cs:1146880,0.0229120256940191)
--(axis cs:1167360,0.0229564468620165)
--(axis cs:1187840,0.0228333184528585)
--(axis cs:1208320,0.0232650590248434)
--(axis cs:1228800,0.0236592106205509)
--(axis cs:1249280,0.0225472998820177)
--(axis cs:1269760,0.0230180999134295)
--(axis cs:1290240,0.0227239788266896)
--(axis cs:1310720,0.0234341006883094)
--(axis cs:1331200,0.0233968805766061)
--(axis cs:1351680,0.0236812368980161)
--(axis cs:1372160,0.0231998110470154)
--(axis cs:1392640,0.0237925427252096)
--(axis cs:1413120,0.0239792458659389)
--(axis cs:1433600,0.0230664145762753)
--(axis cs:1454080,0.0230078632793274)
--(axis cs:1474560,0.0226558572825397)
--(axis cs:1495040,0.0235963673099708)
--(axis cs:1515520,0.0226449800171027)
--(axis cs:1536000,0.0231836212274342)
--(axis cs:1556480,0.0237164654836639)
--(axis cs:1576960,0.0240646556572353)
--(axis cs:1597440,0.0235599117715053)
--(axis cs:1617920,0.0227104329242479)
--(axis cs:1638400,0.0230629796381483)
--(axis cs:1658880,0.0239880713491414)
--(axis cs:1679360,0.024352532239136)
--(axis cs:1699840,0.0224056963393596)
--(axis cs:1720320,0.0243445729350444)
--(axis cs:1740800,0.0236091497595635)
--(axis cs:1761280,0.0242317484490207)
--(axis cs:1781760,0.0234324855298038)
--(axis cs:1802240,0.0231695147247364)
--(axis cs:1822720,0.0225527605854638)
--(axis cs:1843200,0.0247562845183241)
--(axis cs:1863680,0.0243736631774351)
--(axis cs:1884160,0.0233704061412378)
--(axis cs:1904640,0.024673493628805)
--(axis cs:1925120,0.0242905158408591)
--(axis cs:1945600,0.0242718030668409)
--(axis cs:1966080,0.0225307885954664)
--(axis cs:1986560,0.0252274741272184)
--(axis cs:2007040,0.0233826027140633)
--(axis cs:2027520,0.0247423457083573)
--(axis cs:2048000,0.0241683771361329)
--(axis cs:2068480,0.0247785059899745)
--(axis cs:2088960,0.0226477698073491)
--(axis cs:2109440,0.0236545166693636)
--(axis cs:2129920,0.0238322658319533)
--(axis cs:2150400,0.0242887033653444)
--(axis cs:2170880,0.0234151949423961)
--(axis cs:2191360,0.0233889205431494)
--(axis cs:2211840,0.0233066153555403)
--(axis cs:2232320,0.0230568148181587)
--(axis cs:2252800,0.0234111750062367)
--(axis cs:2273280,0.0251463130915272)
--(axis cs:2293760,0.0240121432717728)
--(axis cs:2314240,0.0238170646363594)
--(axis cs:2334720,0.0230165953672537)
--(axis cs:2355200,0.0238545370283246)
--(axis cs:2375680,0.0229246962210188)
--(axis cs:2396160,0.0251777853917971)
--(axis cs:2416640,0.0238791752033796)
--(axis cs:2437120,0.0241302302369464)
--(axis cs:2457600,0.0226043375877652)
--(axis cs:2478080,0.0234174746932687)
--(axis cs:2498560,0.0241456105417277)
--(axis cs:2519040,0.0245619914825214)
--(axis cs:2539520,0.0243965552289626)
--(axis cs:2560000,0.0243628712290662)
--(axis cs:2580480,0.0240900025906978)
--(axis cs:2600960,0.0240691857330687)
--(axis cs:2621440,0.0251215857216201)
--(axis cs:2641920,0.0239507955688633)
--(axis cs:2662400,0.0245769945204979)
--(axis cs:2682880,0.0239206383555919)
--(axis cs:2703360,0.0250258924085862)
--(axis cs:2723840,0.0240953324823739)
--(axis cs:2744320,0.0249559623580838)
--(axis cs:2764800,0.0237398614752532)
--(axis cs:2785280,0.0241290113055354)
--(axis cs:2805760,0.0257675872589299)
--(axis cs:2826240,0.0241964870453614)
--(axis cs:2846720,0.0244860528132655)
--(axis cs:2867200,0.025596470545939)
--(axis cs:2887680,0.0257432052482088)
--(axis cs:2908160,0.0250364731414171)
--(axis cs:2928640,0.0236243992678778)
--(axis cs:2949120,0.023339150068832)
--(axis cs:2969600,0.0237462827632584)
--(axis cs:2990080,0.0251609657902856)
--(axis cs:2990080,0.0358260708768874)
--(axis cs:2990080,0.0358260708768874)
--(axis cs:2969600,0.0370834955036804)
--(axis cs:2949120,0.0393521194410645)
--(axis cs:2928640,0.0330631429331802)
--(axis cs:2908160,0.0367488888482122)
--(axis cs:2887680,0.0349556681414331)
--(axis cs:2867200,0.0322426576238546)
--(axis cs:2846720,0.0353422061619975)
--(axis cs:2826240,0.0334967223778855)
--(axis cs:2805760,0.0336667497067079)
--(axis cs:2785280,0.0336025354630242)
--(axis cs:2764800,0.0333940583781552)
--(axis cs:2744320,0.0361985119167071)
--(axis cs:2723840,0.0342200059280047)
--(axis cs:2703360,0.0350526347694688)
--(axis cs:2682880,0.0347378228262243)
--(axis cs:2662400,0.0356361640570945)
--(axis cs:2641920,0.0335834418714913)
--(axis cs:2621440,0.033181413228014)
--(axis cs:2600960,0.0323365695624176)
--(axis cs:2580480,0.0323709340868988)
--(axis cs:2560000,0.0324606133729783)
--(axis cs:2539520,0.0328960655662943)
--(axis cs:2519040,0.0335016726480112)
--(axis cs:2498560,0.0324635683637685)
--(axis cs:2478080,0.0327006953611891)
--(axis cs:2457600,0.0325898758446654)
--(axis cs:2437120,0.0331067505819639)
--(axis cs:2416640,0.0327435860090001)
--(axis cs:2396160,0.0332596913279518)
--(axis cs:2375680,0.0326483502126461)
--(axis cs:2355200,0.0347640186647686)
--(axis cs:2334720,0.0318307290113864)
--(axis cs:2314240,0.0327946194677903)
--(axis cs:2293760,0.0337050731255146)
--(axis cs:2273280,0.0332641552148343)
--(axis cs:2252800,0.0330612780922401)
--(axis cs:2232320,0.0324826632833813)
--(axis cs:2211840,0.0320411315062684)
--(axis cs:2191360,0.0324798006126761)
--(axis cs:2170880,0.0333549374071332)
--(axis cs:2150400,0.0345255117605247)
--(axis cs:2129920,0.0305388380579047)
--(axis cs:2109440,0.0320483827428455)
--(axis cs:2088960,0.0329435394216591)
--(axis cs:2068480,0.0332755137360612)
--(axis cs:2048000,0.0311838455970464)
--(axis cs:2027520,0.0320573873433929)
--(axis cs:2007040,0.0321599082693704)
--(axis cs:1986560,0.0328257201995551)
--(axis cs:1966080,0.0323521317584803)
--(axis cs:1945600,0.0320056381998923)
--(axis cs:1925120,0.0314200696433748)
--(axis cs:1904640,0.0316554308581026)
--(axis cs:1884160,0.0319136087700893)
--(axis cs:1863680,0.030166744068989)
--(axis cs:1843200,0.0305456175419368)
--(axis cs:1822720,0.0307940055188449)
--(axis cs:1802240,0.0307112093360934)
--(axis cs:1781760,0.0317228607572379)
--(axis cs:1761280,0.0318019751374828)
--(axis cs:1740800,0.0320184143448652)
--(axis cs:1720320,0.0319114242564314)
--(axis cs:1699840,0.0301980385520312)
--(axis cs:1679360,0.0332680261617156)
--(axis cs:1658880,0.0312510319628943)
--(axis cs:1638400,0.0286928812360551)
--(axis cs:1617920,0.0308063609868493)
--(axis cs:1597440,0.0298622867109236)
--(axis cs:1576960,0.0300216093810471)
--(axis cs:1556480,0.0307730834700997)
--(axis cs:1536000,0.0307393696374056)
--(axis cs:1515520,0.0326142933685627)
--(axis cs:1495040,0.0306972068499186)
--(axis cs:1474560,0.0312611592181775)
--(axis cs:1454080,0.029839968027749)
--(axis cs:1433600,0.0298343745812879)
--(axis cs:1413120,0.0299410188229766)
--(axis cs:1392640,0.0303814223329011)
--(axis cs:1372160,0.0309796654652511)
--(axis cs:1351680,0.0300288788044609)
--(axis cs:1331200,0.0296440741353025)
--(axis cs:1310720,0.0294609390277399)
--(axis cs:1290240,0.0280842193685389)
--(axis cs:1269760,0.0289370160724401)
--(axis cs:1249280,0.0308449578727504)
--(axis cs:1228800,0.0301830611398882)
--(axis cs:1208320,0.029640097983662)
--(axis cs:1187840,0.0294370641798801)
--(axis cs:1167360,0.0295053140738017)
--(axis cs:1146880,0.0294329804490027)
--(axis cs:1126400,0.0301533060376865)
--(axis cs:1105920,0.0282862201178368)
--(axis cs:1085440,0.029875409131303)
--(axis cs:1064960,0.0301158802735947)
--(axis cs:1044480,0.0292597220262015)
--(axis cs:1024000,0.0287391211991526)
--(axis cs:1003520,0.0293987311248353)
--(axis cs:983040,0.0304431361614924)
--(axis cs:962560,0.0287386734369665)
--(axis cs:942080,0.0297138729586161)
--(axis cs:921600,0.0305815405421651)
--(axis cs:901120,0.0298550722719661)
--(axis cs:880640,0.0276700030729861)
--(axis cs:860160,0.028663934283751)
--(axis cs:839680,0.0291818112485695)
--(axis cs:819200,0.0288384799399645)
--(axis cs:798720,0.0289963663233016)
--(axis cs:778240,0.0289612044733231)
--(axis cs:757760,0.0295473398474818)
--(axis cs:737280,0.0280147401225282)
--(axis cs:716800,0.0280833315139339)
--(axis cs:696320,0.0293740345713673)
--(axis cs:675840,0.0286270591108833)
--(axis cs:655360,0.0288090653433244)
--(axis cs:634880,0.0285780239724115)
--(axis cs:614400,0.0282289083005969)
--(axis cs:593920,0.0293107118252783)
--(axis cs:573440,0.0281489464721277)
--(axis cs:552960,0.0285373825677102)
--(axis cs:532480,0.0277527290572064)
--(axis cs:512000,0.0278506238306951)
--(axis cs:491520,0.0287574800879559)
--(axis cs:471040,0.0291117244944722)
--(axis cs:450560,0.0284130618856159)
--(axis cs:430080,0.0275502051751246)
--(axis cs:409600,0.0285294304143013)
--(axis cs:389120,0.0283119270585102)
--(axis cs:368640,0.0281916316296048)
--(axis cs:348160,0.0275891032233045)
--(axis cs:327680,0.0276180391541647)
--(axis cs:307200,0.0279420135994051)
--(axis cs:286720,0.0278780513102933)
--(axis cs:266240,0.0276104685264632)
--(axis cs:245760,0.0271901711070541)
--(axis cs:225280,0.027308086204419)
--(axis cs:204800,0.0270785210531561)
--(axis cs:184320,0.0268618313242933)
--(axis cs:163840,0.0265208684910239)
--(axis cs:143360,0.0259468307620225)
--(axis cs:122880,0.0253027738945122)
--(axis cs:102400,0.0249328354622494)
--(axis cs:81920,0.0247145104847298)
--(axis cs:61440,0.0232933919693696)
--(axis cs:40960,0.0226404694150518)
--(axis cs:20480,0.0205286057800563)
--(axis cs:0,0.0168483718899488)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.0119661983836024)
--(axis cs:0,0.00997796611679192)
--(axis cs:20480,0.00918965330553281)
--(axis cs:40960,0.00416736890801396)
--(axis cs:61440,0.00322509228069288)
--(axis cs:81920,0.00236108729400946)
--(axis cs:102400,0.00480707611555276)
--(axis cs:122880,0.00319489469074862)
--(axis cs:143360,0.00314981659094685)
--(axis cs:163840,0.00368913519740959)
--(axis cs:184320,0.00217971487212291)
--(axis cs:204800,0.00218562702798981)
--(axis cs:225280,0.00309876769271787)
--(axis cs:245760,0.000957700554934926)
--(axis cs:266240,0.00250939156935038)
--(axis cs:286720,0.00258160727565118)
--(axis cs:307200,0.0030188019763468)
--(axis cs:327680,0.00170525684829558)
--(axis cs:348160,0.00179125052088687)
--(axis cs:368640,0.00400323856763982)
--(axis cs:389120,0.00168467527654391)
--(axis cs:409600,0.00434742635259333)
--(axis cs:430080,0.00255433776582179)
--(axis cs:450560,0.00255718533144745)
--(axis cs:471040,0.00352957918379405)
--(axis cs:491520,0.00375071902391706)
--(axis cs:512000,0.00131360345061529)
--(axis cs:532480,0.000876393678961411)
--(axis cs:552960,0.00250645913670593)
--(axis cs:573440,0.00131261833635124)
--(axis cs:593920,0.00208993328236017)
--(axis cs:614400,0.00287256166588965)
--(axis cs:634880,0.00553648125747913)
--(axis cs:655360,0.00201375094238847)
--(axis cs:675840,0.0023923961383033)
--(axis cs:696320,0.00443812839551462)
--(axis cs:716800,0.00231728791256951)
--(axis cs:737280,0.00324109565983717)
--(axis cs:757760,0.00243828547867654)
--(axis cs:778240,0.00162335397164792)
--(axis cs:798720,0.00449050251014565)
--(axis cs:819200,0.00282809201515809)
--(axis cs:839680,0.00312201026786292)
--(axis cs:860160,0.00233581837632507)
--(axis cs:880640,0.00471899660304)
--(axis cs:901120,0.00583863690041452)
--(axis cs:921600,0.00136973815130237)
--(axis cs:942080,0.00257771128992493)
--(axis cs:962560,0.00266974863224634)
--(axis cs:983040,0.00469707533918104)
--(axis cs:1003520,0.00457953280813541)
--(axis cs:1024000,0.00370448090838458)
--(axis cs:1044480,0.00305396296731468)
--(axis cs:1064960,0.00358364959733854)
--(axis cs:1085440,0.00285579101720234)
--(axis cs:1105920,0.003726489715437)
--(axis cs:1126400,0.00332952974459756)
--(axis cs:1146880,0.00402259971806393)
--(axis cs:1167360,0.00474087123019507)
--(axis cs:1187840,0.00452393768937906)
--(axis cs:1208320,-0.000439230958669973)
--(axis cs:1228800,0.00354581228978184)
--(axis cs:1249280,0.00387397182765423)
--(axis cs:1269760,0.00300534512137986)
--(axis cs:1290240,0.00224231320115768)
--(axis cs:1310720,0.0057111885931032)
--(axis cs:1331200,0.0045560775725271)
--(axis cs:1351680,0.00269742642584174)
--(axis cs:1372160,0.00554747891679257)
--(axis cs:1392640,0.00415309012594926)
--(axis cs:1413120,0.00402496645729668)
--(axis cs:1433600,0.00420014028124142)
--(axis cs:1454080,0.00280801017732996)
--(axis cs:1474560,0.00639213776713621)
--(axis cs:1495040,0.00321741821001338)
--(axis cs:1515520,0.00351506556721803)
--(axis cs:1536000,0.00235041013995339)
--(axis cs:1556480,0.00399532532584016)
--(axis cs:1576960,0.00346683218619815)
--(axis cs:1597440,0.00189690106815038)
--(axis cs:1617920,0.00301649931440825)
--(axis cs:1638400,0.00704629952596912)
--(axis cs:1658880,0.00353938850312704)
--(axis cs:1679360,0.00145428321987229)
--(axis cs:1699840,0.00314830513499808)
--(axis cs:1720320,0.000735271837489213)
--(axis cs:1740800,0.00417514500810858)
--(axis cs:1761280,0.00460874576475965)
--(axis cs:1781760,0.00321912858846194)
--(axis cs:1802240,0.00602474683356512)
--(axis cs:1822720,0.00384677339797494)
--(axis cs:1843200,0.00548959565568246)
--(axis cs:1863680,0.0069912825547358)
--(axis cs:1884160,0.00511204077814497)
--(axis cs:1904640,0.00500324027165528)
--(axis cs:1925120,0.00314125879280846)
--(axis cs:1945600,0.002727848447934)
--(axis cs:1966080,0.00676062692611949)
--(axis cs:1986560,0.00515766797221692)
--(axis cs:2007040,0.0039793956919944)
--(axis cs:2027520,0.0042867657300725)
--(axis cs:2048000,0.00519989350004237)
--(axis cs:2068480,0.00581528776700793)
--(axis cs:2088960,0.00236173459904901)
--(axis cs:2109440,0.00345140076248542)
--(axis cs:2129920,0.00489386308119075)
--(axis cs:2150400,0.00404060081638742)
--(axis cs:2170880,0.0063893053492345)
--(axis cs:2191360,0.00434836097699876)
--(axis cs:2211840,0.00751088261440564)
--(axis cs:2232320,0.00231412176065803)
--(axis cs:2252800,0.00241533765577077)
--(axis cs:2273280,0.00496952499505686)
--(axis cs:2293760,0.0035703984438186)
--(axis cs:2314240,0.00191730827757161)
--(axis cs:2334720,0.00402084921602234)
--(axis cs:2355200,0.00358526569820474)
--(axis cs:2375680,0.00608730765811012)
--(axis cs:2396160,0.00687738157760834)
--(axis cs:2416640,0.00634929338598411)
--(axis cs:2437120,0.00742957626754827)
--(axis cs:2457600,0.00247991486061434)
--(axis cs:2478080,0.0035485560426928)
--(axis cs:2498560,0.00404563622859569)
--(axis cs:2519040,0.00478669697180338)
--(axis cs:2539520,0.00483975984719904)
--(axis cs:2560000,0.00341660722054533)
--(axis cs:2580480,0.00253458174186956)
--(axis cs:2600960,0.00583468290036651)
--(axis cs:2621440,0.00374666166984989)
--(axis cs:2641920,0.00502567065862087)
--(axis cs:2662400,0.00672464673016954)
--(axis cs:2682880,0.00209532466098393)
--(axis cs:2703360,0.00583183660713071)
--(axis cs:2723840,0.00467563409117595)
--(axis cs:2744320,0.00474214756757549)
--(axis cs:2764800,0.00538714332357083)
--(axis cs:2785280,0.00317120885615248)
--(axis cs:2805760,0.00368012308031959)
--(axis cs:2826240,0.00500121815251089)
--(axis cs:2846720,0.00553442233543662)
--(axis cs:2867200,0.00312528356050414)
--(axis cs:2887680,0.00764525646740904)
--(axis cs:2908160,0.00610345569636873)
--(axis cs:2928640,0.00352830195750684)
--(axis cs:2949120,0.00576449652389986)
--(axis cs:2969600,0.00179891477982899)
--(axis cs:2990080,0.00347988079483632)
--(axis cs:2990080,0.0140134171911103)
--(axis cs:2990080,0.0140134171911103)
--(axis cs:2969600,0.0132576655756336)
--(axis cs:2949120,0.0149221951848894)
--(axis cs:2928640,0.0142204928610899)
--(axis cs:2908160,0.0144603101196445)
--(axis cs:2887680,0.0148929630940242)
--(axis cs:2867200,0.0140006249915488)
--(axis cs:2846720,0.014681206887433)
--(axis cs:2826240,0.014559655020966)
--(axis cs:2805760,0.0145761465273761)
--(axis cs:2785280,0.0141585142811354)
--(axis cs:2764800,0.0142729526802059)
--(axis cs:2744320,0.0143614006515593)
--(axis cs:2723840,0.0141447497807302)
--(axis cs:2703360,0.0143074982090985)
--(axis cs:2682880,0.013169930049434)
--(axis cs:2662400,0.0145352724631596)
--(axis cs:2641920,0.0143628610718034)
--(axis cs:2621440,0.0147704847613865)
--(axis cs:2600960,0.0141552872220238)
--(axis cs:2580480,0.0137806621727785)
--(axis cs:2560000,0.0148899963458143)
--(axis cs:2539520,0.01429376230476)
--(axis cs:2519040,0.015339207134453)
--(axis cs:2498560,0.0146480632849976)
--(axis cs:2478080,0.0145305551321847)
--(axis cs:2457600,0.013199607049727)
--(axis cs:2437120,0.0144337154095968)
--(axis cs:2416640,0.0150872230144612)
--(axis cs:2396160,0.0146680862040375)
--(axis cs:2375680,0.0145159125713978)
--(axis cs:2355200,0.0143395371771455)
--(axis cs:2334720,0.014155789801282)
--(axis cs:2314240,0.0136664964737385)
--(axis cs:2293760,0.0140886610592292)
--(axis cs:2273280,0.0143191296861361)
--(axis cs:2252800,0.0142168585736146)
--(axis cs:2232320,0.013935805460597)
--(axis cs:2211840,0.0149394206469115)
--(axis cs:2191360,0.014256390916392)
--(axis cs:2170880,0.014929440486296)
--(axis cs:2150400,0.014944633240232)
--(axis cs:2129920,0.0141519757216248)
--(axis cs:2109440,0.0138326594160783)
--(axis cs:2088960,0.0143603746422952)
--(axis cs:2068480,0.0151545243568245)
--(axis cs:2048000,0.0146919842148944)
--(axis cs:2027520,0.0140546573859033)
--(axis cs:2007040,0.0140895375764151)
--(axis cs:1986560,0.0151194103757468)
--(axis cs:1966080,0.0145208904399467)
--(axis cs:1945600,0.0139209998451958)
--(axis cs:1925120,0.0138813841509699)
--(axis cs:1904640,0.0145279570080219)
--(axis cs:1884160,0.0146737099010014)
--(axis cs:1863680,0.0152478170978692)
--(axis cs:1843200,0.0142793897372195)
--(axis cs:1822720,0.0138251883198784)
--(axis cs:1802240,0.0146486913359187)
--(axis cs:1781760,0.0149126639512431)
--(axis cs:1761280,0.0147712067256688)
--(axis cs:1740800,0.0145887932663487)
--(axis cs:1720320,0.0126238949581546)
--(axis cs:1699840,0.0143433450537085)
--(axis cs:1679360,0.0134965946914934)
--(axis cs:1658880,0.0140424203554859)
--(axis cs:1638400,0.0148962296668909)
--(axis cs:1617920,0.0135641324365431)
--(axis cs:1597440,0.0133321851665505)
--(axis cs:1576960,0.0141105687202001)
--(axis cs:1556480,0.0145079266961778)
--(axis cs:1536000,0.0137131877817046)
--(axis cs:1515520,0.0139315402463245)
--(axis cs:1495040,0.0144843220204677)
--(axis cs:1474560,0.0151013813005849)
--(axis cs:1454080,0.0143103475277244)
--(axis cs:1433600,0.0148579588736258)
--(axis cs:1413120,0.0145190632025597)
--(axis cs:1392640,0.0144091502467426)
--(axis cs:1372160,0.0146985637729734)
--(axis cs:1351680,0.0140401453250523)
--(axis cs:1331200,0.0146961917656928)
--(axis cs:1310720,0.014769002016531)
--(axis cs:1290240,0.0136825478035424)
--(axis cs:1269760,0.0134225939474933)
--(axis cs:1249280,0.0140709918654655)
--(axis cs:1228800,0.0142676735900557)
--(axis cs:1208320,0.0117631146566241)
--(axis cs:1187840,0.0155423733313228)
--(axis cs:1167360,0.0150827385311872)
--(axis cs:1146880,0.0155556614979052)
--(axis cs:1126400,0.0146450600098743)
--(axis cs:1105920,0.0144293733182716)
--(axis cs:1085440,0.0145317828255826)
--(axis cs:1064960,0.0143544930326618)
--(axis cs:1044480,0.0140297306768538)
--(axis cs:1024000,0.0147883007140428)
--(axis cs:1003520,0.0147344626012616)
--(axis cs:983040,0.0148686728495584)
--(axis cs:962560,0.0137789373649445)
--(axis cs:942080,0.0149878141112181)
--(axis cs:921600,0.0131736097159733)
--(axis cs:901120,0.0150343722589437)
--(axis cs:880640,0.014889843196924)
--(axis cs:860160,0.0142443856145293)
--(axis cs:839680,0.0140217746802465)
--(axis cs:819200,0.0144880037035887)
--(axis cs:798720,0.0153797613457238)
--(axis cs:778240,0.0134617018388142)
--(axis cs:757760,0.0143341824988164)
--(axis cs:737280,0.0144026885017048)
--(axis cs:716800,0.0141943278402841)
--(axis cs:696320,0.014387303645953)
--(axis cs:675840,0.0144650675734439)
--(axis cs:655360,0.0143833095955421)
--(axis cs:634880,0.015718883476203)
--(axis cs:614400,0.0144995170813728)
--(axis cs:593920,0.014406528895456)
--(axis cs:573440,0.0140200058451458)
--(axis cs:552960,0.014505589469278)
--(axis cs:532480,0.0133831415564013)
--(axis cs:512000,0.013890244781729)
--(axis cs:491520,0.0148727787978525)
--(axis cs:471040,0.0154115941946542)
--(axis cs:450560,0.0147563980868088)
--(axis cs:430080,0.0147585400743892)
--(axis cs:409600,0.0153309524735867)
--(axis cs:389120,0.0142542338570749)
--(axis cs:368640,0.0155505915935687)
--(axis cs:348160,0.0145933428280577)
--(axis cs:327680,0.0138264550264242)
--(axis cs:307200,0.0151807556610202)
--(axis cs:286720,0.0152500900656802)
--(axis cs:266240,0.0146085051730261)
--(axis cs:245760,0.0138682072781625)
--(axis cs:225280,0.0154392353471364)
--(axis cs:204800,0.0147096273384025)
--(axis cs:184320,0.0150100675290377)
--(axis cs:163840,0.0158470237128949)
--(axis cs:143360,0.0154901657118441)
--(axis cs:122880,0.0155326530973843)
--(axis cs:102400,0.0163399858361332)
--(axis cs:81920,0.0155656685116304)
--(axis cs:61440,0.0157733536044883)
--(axis cs:40960,0.0158537562613539)
--(axis cs:20480,0.0152382244046322)
--(axis cs:0,0.0119661983836024)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.0129559900184687)
--(axis cs:0,0.0102897627549697)
--(axis cs:20480,0.011804110792428)
--(axis cs:40960,0.0123034900538016)
--(axis cs:61440,0.0129682966773744)
--(axis cs:81920,0.0129504252174349)
--(axis cs:102400,0.0125742531543398)
--(axis cs:122880,0.0128202400953697)
--(axis cs:143360,0.0136389275947181)
--(axis cs:163840,0.013156237299992)
--(axis cs:184320,0.0128512764371294)
--(axis cs:204800,0.0155838584853734)
--(axis cs:225280,0.0140971413911061)
--(axis cs:245760,0.0155613520762733)
--(axis cs:266240,0.016594276005119)
--(axis cs:286720,0.0171528200014793)
--(axis cs:307200,0.0170563755263503)
--(axis cs:327680,0.0178669092531015)
--(axis cs:348160,0.0168885200148723)
--(axis cs:368640,0.0184972877080165)
--(axis cs:389120,0.0189313368500433)
--(axis cs:409600,0.0206762596798478)
--(axis cs:430080,0.0202737345796621)
--(axis cs:450560,0.0203176359359834)
--(axis cs:471040,-0.016416516779266)
--(axis cs:491520,0.0140411533120962)
--(axis cs:512000,0.0219327165512966)
--(axis cs:532480,0.02235054798225)
--(axis cs:552960,0.0240491794278873)
--(axis cs:573440,0.0238610005788653)
--(axis cs:593920,0.0198305400062327)
--(axis cs:614400,0.0238555484515249)
--(axis cs:634880,-0.0167956435323271)
--(axis cs:655360,0.0269856837595433)
--(axis cs:675840,-0.0190838287804386)
--(axis cs:696320,-0.00337427822885845)
--(axis cs:716800,0.0110856100375837)
--(axis cs:737280,-2.96619668940707)
--(axis cs:757760,0.0198308490591585)
--(axis cs:778240,-0.142991658340254)
--(axis cs:798720,0.0296618912106896)
--(axis cs:819200,-0.151504074144468)
--(axis cs:839680,-0.152071100786447)
--(axis cs:860160,0.0154371016163609)
--(axis cs:880640,-0.238506392389707)
--(axis cs:901120,0.0317682205749305)
--(axis cs:921600,0.0345047041554754)
--(axis cs:942080,0.00793343919945148)
--(axis cs:962560,-0.0534044773498012)
--(axis cs:983040,0.00894254719586185)
--(axis cs:1003520,-1.98129370371021)
--(axis cs:1024000,-0.189255355304526)
--(axis cs:1044480,0.0247806362810905)
--(axis cs:1064960,-0.0180161536360089)
--(axis cs:1085440,0.0301100151973658)
--(axis cs:1105920,0.0226790346130894)
--(axis cs:1126400,-0.0705808588897542)
--(axis cs:1146880,0.00487476105550431)
--(axis cs:1167360,0.0339304669060947)
--(axis cs:1187840,-1.31888140651865)
--(axis cs:1208320,0.0213367121519182)
--(axis cs:1228800,-0.341614959688732)
--(axis cs:1249280,-0.0757740488669049)
--(axis cs:1269760,-0.0551345264214778)
--(axis cs:1290240,-0.12192126665591)
--(axis cs:1310720,-0.789309560154499)
--(axis cs:1331200,-0.0312757813165513)
--(axis cs:1351680,-0.541974212185696)
--(axis cs:1372160,-1.1697757800489)
--(axis cs:1392640,-0.970988877370861)
--(axis cs:1413120,-0.114008204103494)
--(axis cs:1433600,-0.710507857307249)
--(axis cs:1454080,-0.118473463764685)
--(axis cs:1474560,-3.8859639198025)
--(axis cs:1495040,-8.45940174144354)
--(axis cs:1515520,0.0366518109150767)
--(axis cs:1536000,-0.822554276632328)
--(axis cs:1556480,-1.42581625498128)
--(axis cs:1576960,0.0294686029394533)
--(axis cs:1597440,0.0312992521014106)
--(axis cs:1617920,-0.0912080717163155)
--(axis cs:1638400,-0.362397148318039)
--(axis cs:1658880,0.0384784279235614)
--(axis cs:1679360,0.0395112143232702)
--(axis cs:1699840,-0.0193338695869745)
--(axis cs:1720320,-0.499190113905606)
--(axis cs:1740800,0.0311118093020968)
--(axis cs:1761280,-0.310309637592231)
--(axis cs:1781760,-0.140396007398317)
--(axis cs:1802240,0.0398235535488152)
--(axis cs:1822720,-1.5026461114507)
--(axis cs:1843200,0.0402412712328869)
--(axis cs:1863680,0.023654630447043)
--(axis cs:1884160,-1.11743493467358)
--(axis cs:1904640,0.0417675514265061)
--(axis cs:1925120,0.0170729939604731)
--(axis cs:1945600,0.0237111416749551)
--(axis cs:1966080,-2.86109195354017)
--(axis cs:1986560,0.0377322271012379)
--(axis cs:2007040,0.0418283524753515)
--(axis cs:2027520,-0.389845100490353)
--(axis cs:2048000,-0.570479579670253)
--(axis cs:2068480,-0.594120241590855)
--(axis cs:2088960,-0.0229007929013987)
--(axis cs:2109440,-0.749415204138156)
--(axis cs:2129920,0.0184345333716703)
--(axis cs:2150400,-0.0226016384715546)
--(axis cs:2170880,0.0422314053837667)
--(axis cs:2191360,0.016469050556571)
--(axis cs:2211840,-0.481407245696358)
--(axis cs:2232320,-0.791238322250602)
--(axis cs:2252800,-0.0209473670816638)
--(axis cs:2273280,-0.0467158217159894)
--(axis cs:2293760,-0.00649334088102753)
--(axis cs:2314240,-1.55618936524068)
--(axis cs:2334720,0.0250157756036602)
--(axis cs:2355200,-1.47569810014795)
--(axis cs:2375680,-1.45135901891098)
--(axis cs:2396160,-0.753483730828177)
--(axis cs:2416640,-0.421240896638201)
--(axis cs:2437120,-0.559110341472621)
--(axis cs:2457600,0.0470535866274321)
--(axis cs:2478080,-0.402730852425953)
--(axis cs:2498560,0.0418004052999977)
--(axis cs:2519040,0.0421276303121559)
--(axis cs:2539520,0.0392259886378952)
--(axis cs:2560000,-0.168751970273771)
--(axis cs:2580480,-2.0774660933258)
--(axis cs:2600960,0.0451387367455068)
--(axis cs:2621440,-1.4413512932059)
--(axis cs:2641920,0.0101295892348672)
--(axis cs:2662400,-0.705632777986185)
--(axis cs:2682880,0.020277335658835)
--(axis cs:2703360,-5.69504096192872)
--(axis cs:2723840,0.00940177728654645)
--(axis cs:2744320,0.0354111128974737)
--(axis cs:2764800,-0.163061784906195)
--(axis cs:2785280,-1.41814780942682)
--(axis cs:2805760,0.0517826710864276)
--(axis cs:2826240,-1.86481867388634)
--(axis cs:2846720,-0.0799600194931586)
--(axis cs:2867200,0.050531690554279)
--(axis cs:2887680,-3.62293807488537)
--(axis cs:2908160,-1.76254024167174)
--(axis cs:2928640,-0.853961148387002)
--(axis cs:2949120,0.0270703953743909)
--(axis cs:2969600,-0.23969286048008)
--(axis cs:2990080,0.0204716932667578)
--(axis cs:2990080,0.152051939871464)
--(axis cs:2990080,0.152051939871464)
--(axis cs:2969600,0.501805784069315)
--(axis cs:2949120,0.141758242495423)
--(axis cs:2928640,1.69030908479221)
--(axis cs:2908160,2.68008391055094)
--(axis cs:2887680,5.25734047541889)
--(axis cs:2867200,0.0895713374213943)
--(axis cs:2846720,0.302916505647597)
--(axis cs:2826240,2.82158462342451)
--(axis cs:2805760,0.096686919178037)
--(axis cs:2785280,2.30448435363018)
--(axis cs:2764800,0.442163056756598)
--(axis cs:2744320,0.106171168264994)
--(axis cs:2723840,0.152160828719967)
--(axis cs:2703360,8.05203784601365)
--(axis cs:2682880,0.137026882191841)
--(axis cs:2662400,1.20632006027378)
--(axis cs:2641920,0.138896111580023)
--(axis cs:2621440,2.1804508038009)
--(axis cs:2600960,0.086483854184042)
--(axis cs:2580480,3.49349962116018)
--(axis cs:2560000,0.451145943170436)
--(axis cs:2539520,0.104526989480017)
--(axis cs:2519040,0.0911141282583898)
--(axis cs:2498560,0.0916320335926943)
--(axis cs:2478080,0.698582961994052)
--(axis cs:2457600,0.091619976676031)
--(axis cs:2437120,0.980214926147842)
--(axis cs:2416640,0.814371011712467)
--(axis cs:2396160,1.41347746664074)
--(axis cs:2375680,2.51450607711397)
--(axis cs:2355200,2.24940947120571)
--(axis cs:2334720,0.140092165580347)
--(axis cs:2314240,2.3168559182213)
--(axis cs:2293760,0.160365723689605)
--(axis cs:2273280,0.232095031125378)
--(axis cs:2252800,0.218400630011927)
--(axis cs:2232320,1.50987325224654)
--(axis cs:2211840,0.917232219600524)
--(axis cs:2191360,0.133568185648789)
--(axis cs:2170880,0.101824393806951)
--(axis cs:2150400,0.215446847836345)
--(axis cs:2129920,0.125377765634764)
--(axis cs:2109440,1.49333915787619)
--(axis cs:2088960,0.176520969645839)
--(axis cs:2068480,1.04689819607088)
--(axis cs:2048000,0.962839702151608)
--(axis cs:2027520,0.687999222937431)
--(axis cs:2007040,0.0861579989751945)
--(axis cs:1986560,0.0981404720009571)
--(axis cs:1966080,4.13185761952664)
--(axis cs:1945600,0.131490368579119)
--(axis cs:1925120,0.128942220394159)
--(axis cs:1904640,0.0853507321274375)
--(axis cs:1884160,1.69464665913549)
--(axis cs:1863680,0.108357065846371)
--(axis cs:1843200,0.0849560448905896)
--(axis cs:1822720,2.44160789781385)
--(axis cs:1802240,0.0822580782086328)
--(axis cs:1781760,0.327981771424615)
--(axis cs:1761280,0.56361994951784)
--(axis cs:1740800,0.0806915434715809)
--(axis cs:1720320,0.851457987515909)
--(axis cs:1699840,0.18308531838528)
--(axis cs:1679360,0.0823078492318822)
--(axis cs:1658880,0.0665827516669423)
--(axis cs:1638400,0.727206552827206)
--(axis cs:1617920,0.289677098911035)
--(axis cs:1597440,0.0840382209459805)
--(axis cs:1576960,0.0865204029686384)
--(axis cs:1556480,2.37255714599778)
--(axis cs:1536000,1.26560442084779)
--(axis cs:1515520,0.0829672997619188)
--(axis cs:1495040,11.8224553444208)
--(axis cs:1474560,5.50871127769323)
--(axis cs:1454080,0.32307006054203)
--(axis cs:1433600,1.12591020243508)
--(axis cs:1413120,0.31899191787383)
--(axis cs:1392640,1.86122561524757)
--(axis cs:1372160,2.04011606537429)
--(axis cs:1351680,0.958663687915183)
--(axis cs:1331200,0.195263400253981)
--(axis cs:1310720,1.3531201870927)
--(axis cs:1290240,0.303691253931776)
--(axis cs:1269760,0.21625427427269)
--(axis cs:1249280,0.236210690165458)
--(axis cs:1228800,0.588766815249037)
--(axis cs:1208320,0.0841122386470532)
--(axis cs:1187840,1.94853704653782)
--(axis cs:1167360,0.0625855227920709)
--(axis cs:1146880,0.105699898714647)
--(axis cs:1126400,0.213713488138041)
--(axis cs:1105920,0.0832632572504392)
--(axis cs:1085440,0.0561292900274078)
--(axis cs:1064960,0.135471519417156)
--(axis cs:1044480,0.0698109769435698)
--(axis cs:1024000,0.424945757374134)
--(axis cs:1003520,2.84498183036567)
--(axis cs:983040,0.0902718754804904)
--(axis cs:962560,0.182476663272872)
--(axis cs:942080,0.0928693261316187)
--(axis cs:921600,0.0570030352501169)
--(axis cs:901120,0.0505981141618213)
--(axis cs:880640,0.427227510204509)
--(axis cs:860160,0.076875588933583)
--(axis cs:839680,0.309741733525483)
--(axis cs:819200,0.304316025751774)
--(axis cs:798720,0.0520803231163766)
--(axis cs:778240,0.302952785647554)
--(axis cs:757760,0.0642426638154292)
--(axis cs:737280,4.2015620803912)
--(axis cs:716800,0.0769425576962662)
--(axis cs:696320,0.0919258173274645)
--(axis cs:675840,0.108842287977905)
--(axis cs:655360,0.0472358675661546)
--(axis cs:634880,0.102519102662311)
--(axis cs:614400,0.0400488378055392)
--(axis cs:593920,0.0528329071844314)
--(axis cs:573440,0.0361796670048503)
--(axis cs:552960,0.0396726411870885)
--(axis cs:532480,0.0398543565398151)
--(axis cs:512000,0.0379329300741842)
--(axis cs:491520,0.0460500723676383)
--(axis cs:471040,0.088784008514315)
--(axis cs:450560,0.0327349104665572)
--(axis cs:430080,0.0315604799061631)
--(axis cs:409600,0.0303825699094449)
--(axis cs:389120,0.0314152952230087)
--(axis cs:368640,0.0295534115818878)
--(axis cs:348160,0.0313975390741107)
--(axis cs:327680,0.0251500251234724)
--(axis cs:307200,0.0271225946425495)
--(axis cs:286720,0.0269810894345175)
--(axis cs:266240,0.0244457082706344)
--(axis cs:245760,0.0223504727785141)
--(axis cs:225280,0.0207434889797718)
--(axis cs:204800,0.0198731190838489)
--(axis cs:184320,0.0191468426837888)
--(axis cs:163840,0.0192376575564918)
--(axis cs:143360,0.0173670122978317)
--(axis cs:122880,0.0157512685207517)
--(axis cs:102400,0.0154455442674535)
--(axis cs:81920,0.0158351113456515)
--(axis cs:61440,0.0157924331033893)
--(axis cs:40960,0.0149894557779746)
--(axis cs:20480,0.0145304986361728)
--(axis cs:0,0.0129559900184687)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,0.0117199651225744)
--(axis cs:0,0.00975031830706195)
--(axis cs:20480,0.0118205582420342)
--(axis cs:40960,0.0126495160054292)
--(axis cs:61440,0.0124718072310592)
--(axis cs:81920,0.0125663846413599)
--(axis cs:102400,0.0126203586039971)
--(axis cs:122880,0.0125380528434317)
--(axis cs:143360,0.0122265945522973)
--(axis cs:163840,0.0129640932147195)
--(axis cs:184320,0.0135754372899467)
--(axis cs:204800,0.0142956762421119)
--(axis cs:225280,0.0144616363840093)
--(axis cs:245760,0.0145240350777106)
--(axis cs:266240,0.0152479049983645)
--(axis cs:286720,0.0163235336975822)
--(axis cs:307200,0.0165458902812989)
--(axis cs:327680,0.017583039591934)
--(axis cs:348160,0.0183082018681741)
--(axis cs:368640,0.018332476264663)
--(axis cs:389120,0.0182558801844507)
--(axis cs:409600,0.0189854064369193)
--(axis cs:430080,0.0222273213522284)
--(axis cs:450560,0.019693193098843)
--(axis cs:471040,0.0205239237991539)
--(axis cs:491520,0.0219619179872614)
--(axis cs:512000,0.0205107489551349)
--(axis cs:532480,0.0225999253289338)
--(axis cs:552960,0.0169352498434634)
--(axis cs:573440,0.0233383217509433)
--(axis cs:593920,0.0254228850918525)
--(axis cs:614400,0.0217767901497869)
--(axis cs:634880,0.0249169703675867)
--(axis cs:655360,-0.00586053983742203)
--(axis cs:675840,0.0257438399378524)
--(axis cs:696320,0.0237120182581994)
--(axis cs:716800,0.022931567327318)
--(axis cs:737280,-0.425307575334995)
--(axis cs:757760,0.0257136565033143)
--(axis cs:778240,-0.00410891629349865)
--(axis cs:798720,0.0238807552950088)
--(axis cs:819200,0.0237400205610617)
--(axis cs:839680,-0.021578977340074)
--(axis cs:860160,0.0198245748892892)
--(axis cs:880640,0.0250016611839438)
--(axis cs:901120,0.025605687977034)
--(axis cs:921600,0.0277113871776539)
--(axis cs:942080,0.0190453194073667)
--(axis cs:962560,0.0272413974430848)
--(axis cs:983040,0.0246577337907564)
--(axis cs:1003520,0.0237916920453735)
--(axis cs:1024000,0.025113580231291)
--(axis cs:1044480,0.0255040767326193)
--(axis cs:1064960,0.01990273169419)
--(axis cs:1085440,-0.0482262155982984)
--(axis cs:1105920,-0.113394620909654)
--(axis cs:1126400,0.021344511416474)
--(axis cs:1146880,-0.000801055091393353)
--(axis cs:1167360,0.0287910371285467)
--(axis cs:1187840,-0.277594086019455)
--(axis cs:1208320,-0.00328966889750259)
--(axis cs:1228800,0.0272712757651271)
--(axis cs:1249280,0.012274561420391)
--(axis cs:1269760,0.0247496301322813)
--(axis cs:1290240,0.0114398927580366)
--(axis cs:1310720,-0.452758847065171)
--(axis cs:1331200,-0.223332590044314)
--(axis cs:1351680,0.0251830818383262)
--(axis cs:1372160,0.016044869736431)
--(axis cs:1392640,0.0255167110182264)
--(axis cs:1413120,-0.0258756385024043)
--(axis cs:1433600,0.0227986194346835)
--(axis cs:1454080,0.00744200955312281)
--(axis cs:1474560,0.0244539961041654)
--(axis cs:1495040,0.0235166112366936)
--(axis cs:1515520,0.0237254137671557)
--(axis cs:1536000,0.0234506467003717)
--(axis cs:1556480,0.0216798909836822)
--(axis cs:1576960,0.0237636576497631)
--(axis cs:1597440,0.0231239830213476)
--(axis cs:1617920,0.0258673184550193)
--(axis cs:1638400,0.0227134378720008)
--(axis cs:1658880,0.0229585538992724)
--(axis cs:1679360,0.0210479919534596)
--(axis cs:1699840,0.0124560588780566)
--(axis cs:1720320,0.0182887609685927)
--(axis cs:1740800,0.0134734571905625)
--(axis cs:1761280,0.022542890951782)
--(axis cs:1781760,0.0169706022294485)
--(axis cs:1802240,0.0221012725827463)
--(axis cs:1822720,0.0226716466938976)
--(axis cs:1843200,0.0221017023820563)
--(axis cs:1863680,0.020150587788558)
--(axis cs:1884160,0.00998536585940871)
--(axis cs:1904640,0.0187858539840524)
--(axis cs:1925120,0.0207426713732854)
--(axis cs:1945600,0.0189722036749863)
--(axis cs:1966080,-0.0676291900608837)
--(axis cs:1986560,0.022094537437841)
--(axis cs:2007040,0.0221600891673608)
--(axis cs:2027520,0.0194953858547374)
--(axis cs:2048000,0.0227274381327847)
--(axis cs:2068480,-0.196141894490588)
--(axis cs:2088960,0.0142896917770767)
--(axis cs:2109440,0.020162317990803)
--(axis cs:2129920,0.0183384497028889)
--(axis cs:2150400,0.0156962172487226)
--(axis cs:2170880,0.0192946434851097)
--(axis cs:2191360,0.0188601382495582)
--(axis cs:2211840,0.0183598492527218)
--(axis cs:2232320,0.0193925954725859)
--(axis cs:2252800,0.0179152268290166)
--(axis cs:2273280,0.017016003684951)
--(axis cs:2293760,0.0153361978196446)
--(axis cs:2314240,0.0194971188366269)
--(axis cs:2334720,0.0165730309954901)
--(axis cs:2355200,0.016540119232363)
--(axis cs:2375680,0.0161013359894816)
--(axis cs:2396160,0.0134942679151116)
--(axis cs:2416640,0.0149195834249653)
--(axis cs:2437120,0.0138940353549149)
--(axis cs:2457600,0.0140256408285766)
--(axis cs:2478080,0.0150233654374552)
--(axis cs:2498560,0.0133099007823015)
--(axis cs:2519040,0.0131318982832411)
--(axis cs:2539520,0.013316489827657)
--(axis cs:2560000,0.0131087096985685)
--(axis cs:2580480,0.0126347145096004)
--(axis cs:2600960,0.0119950592828767)
--(axis cs:2621440,0.0114208945119512)
--(axis cs:2641920,0.0122253643365566)
--(axis cs:2662400,0.0124123382925561)
--(axis cs:2682880,0.0113247363202655)
--(axis cs:2703360,0.0104871671955241)
--(axis cs:2723840,0.0107338246059248)
--(axis cs:2744320,0.0102990444359345)
--(axis cs:2764800,0.00996618731361757)
--(axis cs:2785280,0.00914928020772896)
--(axis cs:2805760,0.00933792311860362)
--(axis cs:2826240,0.00884188932554654)
--(axis cs:2846720,0.00857633800438622)
--(axis cs:2867200,0.00819721671513171)
--(axis cs:2887680,0.00812207254136913)
--(axis cs:2908160,0.00733721778269528)
--(axis cs:2928640,0.0072923703318974)
--(axis cs:2949120,0.00642207115868061)
--(axis cs:2969600,0.00574817232731601)
--(axis cs:2990080,0.002309582297451)
--(axis cs:2990080,0.0047389905994576)
--(axis cs:2990080,0.0047389905994576)
--(axis cs:2969600,0.00768434607382943)
--(axis cs:2949120,0.00864854227421858)
--(axis cs:2928640,0.00965128506802375)
--(axis cs:2908160,0.00981416239412699)
--(axis cs:2887680,0.0110738470148253)
--(axis cs:2867200,0.0114359591789652)
--(axis cs:2846720,0.0117078636480797)
--(axis cs:2826240,0.0124342626059362)
--(axis cs:2805760,0.0133733534706049)
--(axis cs:2785280,0.0138267814024405)
--(axis cs:2764800,0.0135487514582849)
--(axis cs:2744320,0.0151070686306616)
--(axis cs:2723840,0.0156759024245905)
--(axis cs:2703360,0.0172802946418194)
--(axis cs:2682880,0.0155286298021231)
--(axis cs:2662400,0.0175887444390275)
--(axis cs:2641920,0.017511776742231)
--(axis cs:2621440,0.0178889955204386)
--(axis cs:2600960,0.0196144209232046)
--(axis cs:2580480,0.0200568678683789)
--(axis cs:2560000,0.0206090314654482)
--(axis cs:2539520,0.020524964816829)
--(axis cs:2519040,0.0244360680383937)
--(axis cs:2498560,0.0249420824310946)
--(axis cs:2478080,0.0250064384812674)
--(axis cs:2457600,0.0240428468449132)
--(axis cs:2437120,0.0229627655496834)
--(axis cs:2416640,0.0241969288702138)
--(axis cs:2396160,0.0272901661106401)
--(axis cs:2375680,0.0256629687608906)
--(axis cs:2355200,0.0266090823866862)
--(axis cs:2334720,0.0268955759057364)
--(axis cs:2314240,0.0279932648210388)
--(axis cs:2293760,0.0280034170302232)
--(axis cs:2273280,0.0284690571443988)
--(axis cs:2252800,0.0319156461193911)
--(axis cs:2232320,0.0320411067529384)
--(axis cs:2211840,0.0321397246297919)
--(axis cs:2191360,0.0322391812738357)
--(axis cs:2170880,0.0320349294980253)
--(axis cs:2150400,0.0367142922254425)
--(axis cs:2129920,0.0294454276847787)
--(axis cs:2109440,0.0314361744573756)
--(axis cs:2088960,0.0399689146707664)
--(axis cs:2068480,0.333416624639244)
--(axis cs:2048000,0.0352944867201526)
--(axis cs:2027520,0.0352654432961638)
--(axis cs:2007040,0.0363011026929912)
--(axis cs:1986560,0.0361581404565814)
--(axis cs:1966080,0.161703838495257)
--(axis cs:1945600,0.03961591101786)
--(axis cs:1925120,0.0403017376433449)
--(axis cs:1904640,0.036823528297121)
--(axis cs:1884160,0.0550733054880166)
--(axis cs:1863680,0.0459681494310482)
--(axis cs:1843200,0.0452657927546373)
--(axis cs:1822720,0.0381830805451741)
--(axis cs:1802240,0.0435222420910688)
--(axis cs:1781760,0.0516049867394571)
--(axis cs:1761280,0.0413951778170667)
--(axis cs:1740800,0.060986289211676)
--(axis cs:1720320,0.0479600052290872)
--(axis cs:1699840,0.0617050620852646)
--(axis cs:1679360,0.0440280048573604)
--(axis cs:1658880,0.0397013252292971)
--(axis cs:1638400,0.0445589213523177)
--(axis cs:1617920,0.0431841331935917)
--(axis cs:1597440,0.0456611880708183)
--(axis cs:1576960,0.0428689563219386)
--(axis cs:1556480,0.0481892578064868)
--(axis cs:1536000,0.0431170881265582)
--(axis cs:1515520,0.0472924294010655)
--(axis cs:1495040,0.0460076888567618)
--(axis cs:1474560,0.0423042713665805)
--(axis cs:1454080,0.0727634426154194)
--(axis cs:1433600,0.0502448284588416)
--(axis cs:1413120,0.115476814101611)
--(axis cs:1392640,0.0431105205285821)
--(axis cs:1372160,0.0634847828618905)
--(axis cs:1351680,0.0475105997078626)
--(axis cs:1331200,0.388350511330092)
--(axis cs:1310720,0.729372458588259)
--(axis cs:1290240,0.0671175244260007)
--(axis cs:1269760,0.0480484576399964)
--(axis cs:1249280,0.0676081211489459)
--(axis cs:1228800,0.0451618471758994)
--(axis cs:1208320,0.0959046536068309)
--(axis cs:1187840,0.512712977557599)
--(axis cs:1167360,0.0453116345022834)
--(axis cs:1146880,0.0987964757289724)
--(axis cs:1126400,0.0532913704734817)
--(axis cs:1105920,0.235247078921528)
--(axis cs:1085440,0.147765939111604)
--(axis cs:1064960,0.0532675750315731)
--(axis cs:1044480,0.0487342959609422)
--(axis cs:1024000,0.0475294503184209)
--(axis cs:1003520,0.0465097732134067)
--(axis cs:983040,0.040930067187933)
--(axis cs:962560,0.0450125836146308)
--(axis cs:942080,0.0570238582092557)
--(axis cs:921600,0.0467137542158947)
--(axis cs:901120,0.0415780498616871)
--(axis cs:880640,0.0464492026967088)
--(axis cs:860160,0.0541438994376333)
--(axis cs:839680,0.115053415586732)
--(axis cs:819200,0.043223533699916)
--(axis cs:798720,0.0416177389231372)
--(axis cs:778240,0.0862772066319257)
--(axis cs:757760,0.0410059357248234)
--(axis cs:737280,0.720625004079741)
--(axis cs:716800,0.0425725344256374)
--(axis cs:696320,0.0408497006866536)
--(axis cs:675840,0.0386946257813144)
--(axis cs:655360,0.0909754437850932)
--(axis cs:634880,0.0386172580861601)
--(axis cs:614400,0.0476673229228379)
--(axis cs:593920,0.0360271343900078)
--(axis cs:573440,0.0362848602851585)
--(axis cs:552960,0.044391650613005)
--(axis cs:532480,0.0372868303355024)
--(axis cs:512000,0.0401457813529099)
--(axis cs:491520,0.0334552154624832)
--(axis cs:471040,0.0323769089691125)
--(axis cs:450560,0.0354267316760108)
--(axis cs:430080,0.0306051283457773)
--(axis cs:409600,0.0301889881499261)
--(axis cs:389120,0.0290311625125549)
--(axis cs:368640,0.0291036091715398)
--(axis cs:348160,0.0305072163591312)
--(axis cs:327680,0.0251293557696372)
--(axis cs:307200,0.0260408950828733)
--(axis cs:286720,0.0226086144460443)
--(axis cs:266240,0.0209423033947466)
--(axis cs:245760,0.0220687356692452)
--(axis cs:225280,0.0195811314426973)
--(axis cs:204800,0.0197244867028145)
--(axis cs:184320,0.0183084726686247)
--(axis cs:163840,0.0174642653718224)
--(axis cs:143360,0.0154831337042587)
--(axis cs:122880,0.0156965647182933)
--(axis cs:102400,0.0152293331419452)
--(axis cs:81920,0.015470075122829)
--(axis cs:61440,0.0155084053911747)
--(axis cs:40960,0.0147804909033617)
--(axis cs:20480,0.0139445711555019)
--(axis cs:0,0.0117199651225744)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 0.00900614543454632
20480 0.0101499081861422
40960 0.0105929795480452
61440 0.0109710225212373
81920 0.0113913648256551
102400 0.0118062833226905
122880 0.01185819909441
143360 0.0120762828915639
163840 0.0119502193738092
184320 0.0121844965350877
204800 0.0122073787024178
225280 0.0123549155092853
245760 0.0125183395164549
266240 0.0124671101741299
286720 0.0122587171273849
307200 0.012353165765163
327680 0.0122875089024312
348160 0.0126853094049687
368640 0.0121430437287343
389120 0.0124166391984044
409600 0.0122852524265943
430080 0.0124660005145264
450560 0.0122444593110886
471040 0.0122570489200865
491520 0.0126876796233351
512000 0.0124830340966268
532480 0.0125851210903803
552960 0.0123287255346085
573440 0.0126322489863889
593920 0.0121539666778086
614400 0.0125322454345852
634880 0.0124907624390836
655360 0.0125038641702735
675840 0.0125099673771232
696320 0.0125558098426991
716800 0.0121126100013361
737280 0.012641400506816
757760 0.0120544616486602
778240 0.0126068129442307
798720 0.0127750609523998
819200 0.0124182563850328
839680 0.01228166279329
860160 0.0124008914580661
880640 0.012631962741492
901120 0.0125304753049921
921600 0.0125668114491681
942080 0.0126855754654917
962560 0.01238470225212
983040 0.0125274879087816
1003520 0.013113985709594
1024000 0.0128180634168611
1044480 0.012703773446718
1064960 0.0125964090893602
1085440 0.0128694140568231
1105920 0.0130112995031909
1126400 0.0132146094002025
1146880 0.0130453452139379
1167360 0.0128926659298402
1187840 0.0126183435556907
1208320 0.0129333431703012
1228800 0.0134166819029253
1249280 0.0134298521747067
1269760 0.0127954547561378
1290240 0.0126121599605911
1310720 0.0129610949367647
1331200 0.0131309353318855
1351680 0.0131728962230427
1372160 0.0125624422249564
1392640 0.012887466491768
1413120 0.0128104674113302
1433600 0.0128495023616254
1454080 0.0131452215367248
1474560 0.0136277244803499
1495040 0.0125004644914067
1515520 0.0131725991458635
1536000 0.0130602991117241
1556480 0.0132341608592941
1576960 0.0127123527911345
1597440 0.0129594678831922
1617920 0.0131105399890048
1638400 0.0136968068399704
1658880 0.0131429223663215
1679360 0.0137167820978747
1699840 0.0133263155571799
1720320 0.0131936809157577
1740800 0.012610975832071
1761280 0.0134373948022693
1781760 0.013483494432464
1802240 0.0130317496768431
1822720 0.0135776314963847
1843200 0.0132411866970993
1863680 0.013383788729086
1884160 0.0132739842807897
1904640 0.013517358154463
1925120 0.0138051428642777
1945600 0.0132698421748136
1966080 0.0132409909480554
1986560 0.0135498582477135
2007040 0.0135873851871134
2027520 0.0133047080366758
2048000 0.0137394688562574
2068480 0.0133185785798185
2088960 0.0133434289118243
2109440 0.0141772432874673
2129920 0.013405697755862
2150400 0.0141150462939477
2170880 0.013697547338594
2191360 0.0136899258499488
2211840 0.0137818208206083
2232320 0.0131408961279013
2252800 0.0137819069165067
2273280 0.0137584905845626
2293760 0.0135898545312305
2314240 0.0136619088549498
2334720 0.0135958974358737
2355200 0.0136818673565787
2375680 0.013470279869416
2396160 0.0142257241197138
2416640 0.0145191208262147
2437120 0.0136214357925175
2457600 0.0132633644360359
2478080 0.014096545772687
2498560 0.0139540524528142
2519040 0.0142657100392002
2539520 0.0134263385739159
2560000 0.0140925174543505
2580480 0.0137664246299807
2600960 0.0142794332549893
2621440 0.0144797193747574
2641920 0.0146112363248279
2662400 0.0144883179519068
2682880 0.0151858533978588
2703360 0.0143740785627736
2723840 0.0135256453267422
2744320 0.0145335657923225
2764800 0.014624380434368
2785280 0.0145661792591131
2805760 0.014542100796759
2826240 0.0144343744223084
2846720 0.0143591728414753
2867200 0.0139021679219658
2887680 0.014577231961079
2908160 0.0142980874262543
2928640 0.0149329190537801
2949120 0.0145226983318214
2969600 0.014905828133949
2990080 0.0147710985715882
};
\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 0.00872137897467538
20480 0.0101171944568112
40960 0.0104578789998522
61440 0.0109462029130682
81920 0.0113458726059093
102400 0.0116738520487614
122880 0.0119473131369403
143360 0.0121396632066404
163840 0.0121097502068776
184320 0.0123739247051972
204800 0.0121171813003746
225280 0.0124667879568315
245760 0.0125253599196516
266240 0.0121746056884879
286720 0.0123849649892942
307200 0.0123912710091729
327680 0.0125083688833774
348160 0.0123894260352397
368640 0.0122811065389442
389120 0.012506245045052
409600 0.0123746248463388
430080 0.0124450370014689
450560 0.0124870506977775
471040 0.0122536993344682
491520 0.0126633794144423
512000 0.0127566426451784
532480 0.0124660153362879
552960 0.0124246012024502
573440 0.0125181851477205
593920 0.0129342154605246
614400 0.012355643118484
634880 0.0123389042090363
655360 0.0125477650815916
675840 0.0124889799456199
696320 0.0127302578028016
716800 0.0124609307904187
737280 0.0128042340661055
757760 0.0126743066100706
778240 0.012197810720665
798720 0.0127944555621527
819200 0.0129382181123779
839680 0.013180207776989
860160 0.0124544793321458
880640 0.0121726488388328
901120 0.0126622931391516
921600 0.0124723941749632
942080 0.0126643573450166
962560 0.0122698981140746
983040 0.0128420785888353
1003520 0.0129928314835355
1024000 0.0127293448601779
1044480 0.012800451386197
1064960 0.0125233791482685
1085440 0.0130023303250467
1105920 0.0128061285723389
1126400 0.0131761971004752
1146880 0.0128147508099714
1167360 0.0128916985705448
1187840 0.0131691694963206
1208320 0.0125158373462439
1228800 0.0130182751587595
1249280 0.0126977421138292
1269760 0.0131264844036626
1290240 0.0131254834788859
1310720 0.0132545217207955
1331200 0.0129497697791604
1351680 0.013305003194913
1372160 0.0129739605569645
1392640 0.0130606573777604
1413120 0.012878724883746
1433600 0.0127398115779309
1454080 0.012924243552824
1474560 0.0132286642284977
1495040 0.0138318839275443
1515520 0.0129615788667142
1536000 0.013075789970899
1556480 0.0135328971064555
1576960 0.0136277341501563
1597440 0.0132062773083788
1617920 0.0136918872273275
1638400 0.013275465685976
1658880 0.0132307249259394
1679360 0.013356717059829
1699840 0.0131929759471039
1720320 0.0133593503489484
1740800 0.0128658287164022
1761280 0.0134203722602134
1781760 0.0137987001053346
1802240 0.0138689267470188
1822720 0.0137332812947646
1843200 0.0132085548889927
1863680 0.0135626630310189
1884160 0.0139602695282813
1904640 0.0137858785417323
1925120 0.0134690564766743
1945600 0.0135560669605977
1966080 0.0130597099785327
1986560 0.0132572956376189
2007040 0.0135364674884743
2027520 0.0141385961650535
2048000 0.014043299957694
2068480 0.0140211988714735
2088960 0.0139800622920558
2109440 0.0139305056283302
2129920 0.0134948542664476
2150400 0.0139340857457407
2170880 0.0144007165967299
2191360 0.0139899427104437
2211840 0.0140748091469307
2232320 0.0136217892877414
2252800 0.0136523579367022
2273280 0.0139020267192393
2293760 0.0137660560932286
2314240 0.0137777636309396
2334720 0.0137708621928525
2355200 0.0139249301193368
2375680 0.0133577290913633
2396160 0.0142273454496685
2416640 0.0147372470884629
2437120 0.0138892302514483
2457600 0.014106963192033
2478080 0.0137700045724553
2498560 0.0141937006345486
2519040 0.0147893851037876
2539520 0.0138705514898001
2560000 0.0137316742902566
2580480 0.0136745910317776
2600960 0.014243095329005
2621440 0.0145050565147561
2641920 0.0145662930212317
2662400 0.0133809543396999
2682880 0.0146807994636729
2703360 0.0137067299652338
2723840 0.0139988108837284
2744320 0.0149111942584783
2764800 0.0137531842136878
2785280 0.0144919864068078
2805760 0.0144360770041671
2826240 0.0141688527860197
2846720 0.0144503414324127
2867200 0.0143016378607312
2887680 0.0143629751667616
2908160 0.0143015062654655
2928640 0.0146259593342108
2949120 0.0137854671589062
2969600 0.0146637624785738
2990080 0.0145393108221809
};
\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 0.0144563022331634
20480 0.0183198788370383
40960 0.0206410835153879
61440 0.0219266184324104
81920 0.0232223696786672
102400 0.0234545040643981
122880 0.024015539388201
143360 0.0241817210964272
163840 0.0247827483154231
184320 0.0252997538526126
204800 0.0250859140867594
225280 0.0255489146123994
245760 0.0254046369461052
266240 0.026085728149147
286720 0.0256577906478318
307200 0.0257331684274643
327680 0.0257559277856335
348160 0.0259279303234346
368640 0.0262439396697215
389120 0.0260701689131074
409600 0.0268021737438546
430080 0.0257103261785468
450560 0.0257026856715469
471040 0.0265881183613983
491520 0.0264666408381285
512000 0.0259055765199833
532480 0.0259546205306435
552960 0.0264674388156023
573440 0.0259089863710735
593920 0.0266909749535787
614400 0.0259588133642879
634880 0.0261775331486629
655360 0.0260824023962908
675840 0.0261828737741338
696320 0.0265166790995846
716800 0.0260053562266937
737280 0.0258520744390406
757760 0.0267139812261036
778240 0.026685393422905
798720 0.0266694404745715
819200 0.0258691499979299
839680 0.0262309134911359
860160 0.0260853100696154
880640 0.0257520772509926
901120 0.0270657123516396
921600 0.0268808731816424
942080 0.0266530519588964
962560 0.0262968921434335
983040 0.026626386049029
1003520 0.0266367401089344
1024000 0.0261713894222342
1044480 0.0264742788478073
1064960 0.0263838764371649
1085440 0.0272538016573198
1105920 0.0257040201231777
1126400 0.0274065465911172
1146880 0.0261725030715109
1167360 0.0262308804679091
1187840 0.0261351913163693
1208320 0.0264525785042527
1228800 0.0269211358802195
1249280 0.0266961288773841
1269760 0.0259775579929348
1290240 0.0254040990976142
1310720 0.0264475198580246
1331200 0.0265204773559543
1351680 0.0268550578512385
1372160 0.0270897382561332
1392640 0.0270869825290553
1413120 0.0269601323444577
1433600 0.0264503945787816
1454080 0.0264239156535382
1474560 0.0269585082503586
1495040 0.0271467870799447
1515520 0.0276296366928327
1536000 0.0269614954324199
1556480 0.0272447744768818
1576960 0.0270431325191412
1597440 0.0267110992412145
1617920 0.0267583969555486
1638400 0.0258779304371017
1658880 0.0276195516560179
1679360 0.0288102792004258
1699840 0.0263018674456954
1720320 0.0281279985957379
1740800 0.0278137820522144
1761280 0.0280168617932518
1781760 0.0275776731435208
1802240 0.0269403620304149
1822720 0.0266733830521544
1843200 0.0276509510301304
1863680 0.027270203623212
1884160 0.0276420074556635
1904640 0.0281644622434538
1925120 0.027855292742117
1945600 0.0281387206333666
1966080 0.0274414601769734
1986560 0.0290265971633867
2007040 0.0277712554917168
2027520 0.0283998665258751
2048000 0.0276761113665897
2068480 0.0290270098630178
2088960 0.0277956546145041
2109440 0.0278514497061045
2129920 0.027185551944929
2150400 0.0294071075629345
2170880 0.0283850661747647
2191360 0.0279343605779128
2211840 0.0276738734309043
2232320 0.02776973905077
2252800 0.0282362265492384
2273280 0.0292052341531807
2293760 0.0288586081986437
2314240 0.0283058420520748
2334720 0.02742366218932
2355200 0.0293092778465466
2375680 0.0277865232168324
2396160 0.0292187383598744
2416640 0.0283113806061899
2437120 0.0286184904094552
2457600 0.0275971067162153
2478080 0.0280590850272289
2498560 0.0283045894527481
2519040 0.0290318320652663
2539520 0.0286463103976284
2560000 0.0284117423010223
2580480 0.0282304683387983
2600960 0.0282028776477431
2621440 0.0291514994748171
2641920 0.0287671187201773
2662400 0.0301065792887962
2682880 0.0293292305909081
2703360 0.0300392635890275
2723840 0.0291576692051893
2744320 0.0305772371373955
2764800 0.0285669599267042
2785280 0.0288657733842798
2805760 0.0297171684828189
2826240 0.0288466047116234
2846720 0.0299141294876315
2867200 0.0289195640848968
2887680 0.0303494366948209
2908160 0.0308926809948146
2928640 0.028343771100529
2949120 0.0313456347549482
2969600 0.0304148891334694
2990080 0.0304935183335865
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 0.0109720822501972
20480 0.0122139388550825
40960 0.0100105625846839
61440 0.00949922294259059
81920 0.00896337790281994
102400 0.010573530975843
122880 0.00936377389406647
143360 0.00931999115139545
163840 0.00976807945515224
184320 0.00859489120058031
204800 0.00844762718319615
225280 0.00926900151992716
245760 0.0074129539165487
266240 0.00855894837118825
286720 0.00891584867066568
307200 0.00909977881868352
327680 0.00776585593735991
348160 0.00819229667447228
368640 0.00977691508060427
389120 0.00796945456680939
409600 0.00983918941309003
430080 0.00865643892010548
450560 0.00865679170912811
471040 0.00947058668922415
491520 0.00931174891088479
512000 0.00760192411617214
532480 0.00712976761768136
552960 0.00850602430299194
573440 0.00766631209074853
593920 0.0082482310889081
614400 0.00868603937363122
634880 0.0106276823668411
655360 0.00819853026896527
675840 0.00842873185587362
696320 0.00941271602073383
716800 0.0082558078764268
737280 0.00882189208077097
757760 0.00838623398874648
778240 0.00754252790523104
798720 0.0099351319279347
819200 0.00865804785937341
839680 0.00857189247405471
860160 0.00829010199542716
880640 0.00980441989998198
901120 0.0104365045796791
921600 0.00727167393363784
942080 0.00878276270057151
962560 0.0082243429985954
983040 0.00978287409436974
1003520 0.0096569977046985
1024000 0.00924639081121368
1044480 0.00854184682208423
1064960 0.00896907131500017
1085440 0.00869378692139249
1105920 0.00907793151685429
1126400 0.00898729487723594
1146880 0.00978913060798457
1167360 0.00991180488069111
1187840 0.010033155510351
1208320 0.00566194184897708
1228800 0.00890674293991879
1249280 0.00897248184655986
1269760 0.00821396953443656
1290240 0.00796243050235005
1310720 0.0102400953048171
1331200 0.00962613466910994
1351680 0.008368785875447
1372160 0.010123021344883
1392640 0.00928112018634595
1413120 0.00927201482992817
1433600 0.00952904957743361
1454080 0.00855917885252716
1474560 0.0107467595338606
1495040 0.00885087011524056
1515520 0.00872330290677125
1536000 0.008031798960829
1556480 0.009251626011009
1576960 0.00878870045319911
1597440 0.00761454311735047
1617920 0.00829031587547566
1638400 0.01097126459643
1658880 0.00879090442930649
1679360 0.00747543895568285
1699840 0.0087458250943533
1720320 0.00667958339782191
1740800 0.00938196913722864
1761280 0.00968997624521421
1781760 0.00906589626985251
1802240 0.0103367190847419
1822720 0.00883598085892666
1843200 0.00988449269645097
1863680 0.0111195498263025
1884160 0.00989287533957319
1904640 0.0097655986398386
1925120 0.0085113214718892
1945600 0.00832442414656489
1966080 0.0106407586830331
1986560 0.0101385391739819
2007040 0.00903446663420475
2027520 0.0091707115579879
2048000 0.00994593885746837
2068480 0.0104849060619162
2088960 0.0083610546206721
2109440 0.00864203008928185
2129920 0.00952291940140777
2150400 0.00949261702830973
2170880 0.0106593729177652
2191360 0.00930237594669536
2211840 0.0112251516306586
2232320 0.0081249636106275
2252800 0.00831609811469266
2273280 0.00964432734059649
2293760 0.00882952975152389
2314240 0.00779190237565506
2334720 0.00908831950865219
2355200 0.00896240143767512
2375680 0.010301610114754
2396160 0.0107727338908229
2416640 0.0107182582002226
2437120 0.0109316458385725
2457600 0.00783976095517068
2478080 0.00903955558743876
2498560 0.00934684975679667
2519040 0.0100629520531282
2539520 0.00956676107597954
2560000 0.00915330178317983
2580480 0.00815762195732401
2600960 0.00999498506119517
2621440 0.00925857321561822
2641920 0.00969426586521215
2662400 0.0106299595966646
2682880 0.00763262735520899
2703360 0.0100696674081146
2723840 0.00941019193595307
2744320 0.00955177410956742
2764800 0.00983004800188837
2785280 0.00866486156864393
2805760 0.00912813480384785
2826240 0.00978043658673843
2846720 0.0101078146114348
2867200 0.00856295427602646
2887680 0.0112691097807166
2908160 0.0102818829080066
2928640 0.00887439740929838
2949120 0.0103433458543946
2969600 0.00752829017773128
2990080 0.00874664899297329
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 0.0116228763867192
20480 0.0131673047143004
40960 0.0136464729158881
61440 0.0143803648903819
81920 0.0143927682815432
102400 0.0140098987108966
122880 0.0142857543080607
143360 0.0155029699462749
163840 0.0161969474282419
184320 0.0159990595604591
204800 0.0177284887846112
225280 0.017420315185439
245760 0.0189559124273937
266240 0.0205199921378767
286720 0.0220669547179984
307200 0.0220894850844499
327680 0.021508467188287
348160 0.0241430295444915
368640 0.0240253496449522
389120 0.025173316036526
409600 0.0255294147946463
430080 0.0259171072429126
450560 0.0265262732012703
471040 0.0361837458675245
491520 0.0300456128398672
512000 0.0299328233127404
532480 0.0311024522610326
552960 0.0318609103074879
573440 0.0300203337918578
593920 0.036331723595332
614400 0.031952193128532
634880 0.0428617295649919
655360 0.037110775662849
675840 0.0448792295987334
696320 0.0442757695493031
716800 0.0440140838669249
737280 0.617682695492064
757760 0.0420367564372938
778240 0.0799805636536502
798720 0.0408711071635331
819200 0.0764059758036533
839680 0.0788353163695178
860160 0.0461563452749719
880640 0.0943605589074007
901120 0.0411831673683759
921600 0.0457538697027962
942080 0.0504013826655351
962560 0.0645360929615352
983040 0.0496072113381761
1003520 0.431844063327728
1024000 0.117845201034804
1044480 0.0472958066123301
1064960 0.0587276828905736
1085440 0.0431196526123868
1105920 0.0529711459317643
1126400 0.0715663146241436
1146880 0.0552873298850759
1167360 0.0482579948490828
1187840 0.314827820009585
1208320 0.0527244753994857
1228800 0.123575927780152
1249280 0.0802183206492764
1269760 0.0805598739256063
1290240 0.0908849936379331
1310720 0.281905313469101
1331200 0.081993809468715
1351680 0.208344737864744
1372160 0.435170142662696
1392640 0.445118368938357
1413120 0.102491856885168
1433600 0.207701172563915
1454080 0.102298298388672
1474560 0.811373678945368
1495040 1.68152680148863
1515520 0.0598095553384977
1536000 0.221525072107732
1556480 0.473370445508249
1576960 0.0579945029540459
1597440 0.0576687365236955
1617920 0.0992345135973598
1638400 0.182404702254584
1658880 0.0525305897952518
1679360 0.0609095317775762
1699840 0.0818757243991525
1720320 0.176133936805152
1740800 0.0559016763868389
1761280 0.126655155962804
1781760 0.0937928820131491
1802240 0.061040815878724
1822720 0.469480893181575
1843200 0.0625986580617382
1863680 0.0660058481467069
1884160 0.288605862230953
1904640 0.0635591417769718
1925120 0.073007607177316
1945600 0.0776007551270373
1966080 0.635382832993232
1986560 0.0679363495510975
2007040 0.063993175725273
2027520 0.149077061223539
2048000 0.196180061240677
2068480 0.226388977240013
2088960 0.0768100883722204
2109440 0.371961976869018
2129920 0.0719061495032173
2150400 0.0964226046823952
2170880 0.0720278995953591
2191360 0.0750186181026797
2211840 0.217912486952083
2232320 0.359317464997967
2252800 0.0987266314651316
2273280 0.0926896047046945
2293760 0.0769361914042887
2314240 0.380333276490307
2334720 0.0825539705920035
2355200 0.386855685528881
2375680 0.531573529101494
2396160 0.329996867906281
2416640 0.196565057537133
2437120 0.21055229233761
2457600 0.0693367816517315
2478080 0.147926054784049
2498560 0.066716219446346
2519040 0.0666208792852729
2539520 0.071876489058956
2560000 0.141196986448332
2580480 0.70801676391719
2600960 0.0658112954647744
2621440 0.369549755297502
2641920 0.0745128504074452
2662400 0.250343641143798
2682880 0.0786521089253381
2703360 1.17849844204247
2723840 0.0807813030032566
2744320 0.0707911405812339
2764800 0.139550635925201
2785280 0.443168272101678
2805760 0.0742347951322323
2826240 0.478382974769086
2846720 0.111478243077219
2867200 0.0700515139878366
2887680 0.81720120026676
2908160 0.458771834439602
2928640 0.418173968202606
2949120 0.0844143189349069
2969600 0.131056461794618
2990080 0.0862618165691109
};
\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 0.0107351417148182
20480 0.0128825646987681
40960 0.0137150034543955
61440 0.013990106311117
81920 0.0140182298820944
102400 0.0139248458729711
122880 0.0141173087808625
143360 0.013854864128278
163840 0.0152141792932709
184320 0.0159419549792857
204800 0.0170100814724632
225280 0.0170213839133533
245760 0.0182963853734779
266240 0.0180951041965555
286720 0.0194660740718132
307200 0.0212933926820861
327680 0.0213561976807856
348160 0.0244077091136526
368640 0.0237180427181014
389120 0.0236435213485028
409600 0.0245871972934227
430080 0.0264162248490028
450560 0.0275599623874269
471040 0.0264504163841332
491520 0.0277085667248723
512000 0.0303282651540224
532480 0.0299433778322181
552960 0.0306634502282342
573440 0.0298115910180509
593920 0.0307250097409301
614400 0.0347220565363124
634880 0.0317671142268734
655360 0.0425574519738356
675840 0.0322192328595834
696320 0.0322808594724265
716800 0.0327520508764777
737280 0.147658714372373
757760 0.0333597961140688
778240 0.0410841451692135
798720 0.032749247109073
819200 0.0334817771304889
839680 0.0467372191233289
860160 0.0369842371634612
880640 0.0357254319403263
901120 0.0335918689193606
921600 0.0372125706967743
942080 0.0380345888083112
962560 0.0361269905288578
983040 0.0327939004893447
1003520 0.0351507326293901
1024000 0.0363215152748559
1044480 0.0371191863467807
1064960 0.0365851533628816
1085440 0.0497698617566529
1105920 0.0609262290059373
1126400 0.0373179409449778
1146880 0.0489977103187895
1167360 0.0370513358154151
1187840 0.117559445769072
1208320 0.0463074923546641
1228800 0.0362165614705133
1249280 0.0399413412846685
1269760 0.0363990438861389
1290240 0.0392787085920187
1310720 0.138306805761544
1331200 0.082508960642889
1351680 0.0363468407730944
1372160 0.0397648262991607
1392640 0.0343136157734042
1413120 0.0448005877996033
1433600 0.0365217239467625
1454080 0.0401027260842711
1474560 0.0333791337353729
1495040 0.0347621500467277
1515520 0.0355089215841106
1536000 0.0332838674134649
1556480 0.0349345743950845
1576960 0.0333163069858508
1597440 0.0343925855460829
1617920 0.0345257258243055
1638400 0.0336361796121593
1658880 0.0313299395642847
1679360 0.03253799840541
1699840 0.0370805604816606
1720320 0.03312438309884
1740800 0.0372298732011192
1761280 0.0319690343844244
1781760 0.0342877944844528
1802240 0.0328117573369075
1822720 0.0304273636195359
1843200 0.0336837475683468
1863680 0.0330593686098031
1884160 0.0325293356737126
1904640 0.0278046911405867
1925120 0.0305222045083152
1945600 0.0292940573464232
1966080 0.0470373242171867
1986560 0.0291263389472112
2007040 0.029230595930176
2027520 0.0273804145754506
2048000 0.0290109624264687
2068480 0.068637365074328
2088960 0.0271293032239216
2109440 0.0257992462240893
2129920 0.0238919386938338
2150400 0.0262052547370826
2170880 0.0256647864915675
2191360 0.025549659761697
2211840 0.0252497869412568
2232320 0.0257168511127622
2252800 0.0249154364742039
2273280 0.0227425304146749
2293760 0.0216698074249339
2314240 0.0237451918288329
2334720 0.0217343034506133
2355200 0.0215746008095246
2375680 0.0208821523751861
2396160 0.0203922170128759
2416640 0.0195582561475896
2437120 0.0184284004522992
2457600 0.0190342438367449
2478080 0.0200149019593613
2498560 0.0191259916066981
2519040 0.0187839831608174
2539520 0.016920727322243
2560000 0.0168588705820084
2580480 0.0163457911889897
2600960 0.0158047401030407
2621440 0.0146549450161949
2641920 0.0148685705393938
2662400 0.0150005413657918
2682880 0.0134266830611943
2703360 0.0138837309186717
2723840 0.0132048635152576
2744320 0.012703056533298
2764800 0.0117574693859512
2785280 0.0114880308050847
2805760 0.0113556382946043
2826240 0.0106380759657414
2846720 0.010142100826233
2867200 0.00981658794704846
2887680 0.00959795977809723
2908160 0.00857569008841113
2928640 0.00847182769996057
2949120 0.00753530671644959
2969600 0.00671625920057272
2990080 0.0035242864484543
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/kl_change/hopper-v2-kl-performance.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={hopper-v2 - KL},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-49152, xmax=1032192,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={KL},
ymin=-0.01, ymax=0.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.0111320842894894)
--(axis cs:0,0.00900789091023174)
--(axis cs:20480,0.00890863555339808)
--(axis cs:40960,0.00909372387564845)
--(axis cs:61440,0.00932380512532639)
--(axis cs:81920,0.00906291752919004)
--(axis cs:102400,0.00916089398381045)
--(axis cs:122880,0.00947126352920796)
--(axis cs:143360,0.009479311785997)
--(axis cs:163840,0.00921628826949359)
--(axis cs:184320,0.00942246087486009)
--(axis cs:204800,0.00973927019021637)
--(axis cs:225280,0.00947518432808611)
--(axis cs:245760,0.00924061822868006)
--(axis cs:266240,0.00941293275605922)
--(axis cs:286720,0.00968959334081214)
--(axis cs:307200,0.00959583672164128)
--(axis cs:327680,0.00969205202477733)
--(axis cs:348160,0.00973802865632879)
--(axis cs:368640,0.00964735737619191)
--(axis cs:389120,0.00977289445780983)
--(axis cs:409600,0.00976073167627212)
--(axis cs:430080,0.00983494006844756)
--(axis cs:450560,0.00982238191176586)
--(axis cs:471040,0.00942415574646523)
--(axis cs:491520,0.00981262881987035)
--(axis cs:512000,0.00958962774106255)
--(axis cs:532480,0.00991163729928982)
--(axis cs:552960,0.0100366959368974)
--(axis cs:573440,0.00959071025610917)
--(axis cs:593920,0.00951269249537877)
--(axis cs:614400,0.00894744102547138)
--(axis cs:634880,0.00927017172997461)
--(axis cs:655360,0.00921845882428487)
--(axis cs:675840,0.00949715893555729)
--(axis cs:696320,0.00967745464246698)
--(axis cs:716800,0.00966568231273356)
--(axis cs:737280,0.00961016414054714)
--(axis cs:757760,0.00970012262841283)
--(axis cs:778240,0.00976595393268896)
--(axis cs:798720,0.00932133250562042)
--(axis cs:819200,0.00944977844350692)
--(axis cs:839680,0.00969917489855746)
--(axis cs:860160,0.00956273968087397)
--(axis cs:880640,0.0100883621025926)
--(axis cs:901120,0.00975772860234868)
--(axis cs:921600,0.00957313483799463)
--(axis cs:942080,0.00968782414032881)
--(axis cs:962560,0.00964183703129949)
--(axis cs:983040,0.00963679214907572)
--(axis cs:983040,0.0116195487061804)
--(axis cs:983040,0.0116195487061804)
--(axis cs:962560,0.0125455440592955)
--(axis cs:942080,0.0116125467605657)
--(axis cs:921600,0.0117822485950497)
--(axis cs:901120,0.012004356987586)
--(axis cs:880640,0.0120025285443865)
--(axis cs:860160,0.0117113022441283)
--(axis cs:839680,0.0118408579903062)
--(axis cs:819200,0.0120289436904166)
--(axis cs:798720,0.0116005393234855)
--(axis cs:778240,0.0119400748575891)
--(axis cs:757760,0.0119441139159516)
--(axis cs:737280,0.0120565146400889)
--(axis cs:716800,0.0118116888119527)
--(axis cs:696320,0.0120177922477616)
--(axis cs:675840,0.0118457436181984)
--(axis cs:655360,0.0117224620938523)
--(axis cs:634880,0.0114895259935769)
--(axis cs:614400,0.0118037234953163)
--(axis cs:593920,0.012062852624795)
--(axis cs:573440,0.0120515726537705)
--(axis cs:552960,0.0117424478534141)
--(axis cs:532480,0.0118923881975281)
--(axis cs:512000,0.012065318973266)
--(axis cs:491520,0.0117820082169624)
--(axis cs:471040,0.0119880761120716)
--(axis cs:450560,0.0120429414680073)
--(axis cs:430080,0.0118844070053257)
--(axis cs:409600,0.0124699809044395)
--(axis cs:389120,0.0117150952275081)
--(axis cs:368640,0.0118303277195908)
--(axis cs:348160,0.0119089174215557)
--(axis cs:327680,0.0122871351593728)
--(axis cs:307200,0.0119516551831303)
--(axis cs:286720,0.0116569840951984)
--(axis cs:266240,0.0119444083135127)
--(axis cs:245760,0.0119425959775479)
--(axis cs:225280,0.011782748220373)
--(axis cs:204800,0.0117733585880539)
--(axis cs:184320,0.0118564000443965)
--(axis cs:163840,0.0115657905379168)
--(axis cs:143360,0.0116867156580014)
--(axis cs:122880,0.0118765344898942)
--(axis cs:102400,0.0112156039570449)
--(axis cs:81920,0.0113342025798612)
--(axis cs:61440,0.0114119894611747)
--(axis cs:40960,0.0117573781682603)
--(axis cs:20480,0.0118369729271816)
--(axis cs:0,0.0111320842894894)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.0111364677194698)
--(axis cs:0,0.00901122168105155)
--(axis cs:20480,0.00908977672465158)
--(axis cs:40960,0.00896706152200847)
--(axis cs:61440,0.00945079909300664)
--(axis cs:81920,0.00952067193885545)
--(axis cs:102400,0.00941213001966918)
--(axis cs:122880,0.00925229192168955)
--(axis cs:143360,0.00951485262121701)
--(axis cs:163840,0.00969643474671735)
--(axis cs:184320,0.00948348625458161)
--(axis cs:204800,0.0100294562441478)
--(axis cs:225280,0.00997907736596002)
--(axis cs:245760,0.0095685832617323)
--(axis cs:266240,0.00936808058323427)
--(axis cs:286720,0.00978535179164433)
--(axis cs:307200,0.00974539137126182)
--(axis cs:327680,0.0097509698857825)
--(axis cs:348160,0.0101054089417584)
--(axis cs:368640,0.00962059424377497)
--(axis cs:389120,0.0101827825044525)
--(axis cs:409600,0.00996568429109769)
--(axis cs:430080,0.00999081478835029)
--(axis cs:450560,0.00954603131889837)
--(axis cs:471040,0.00947637348465595)
--(axis cs:491520,0.00983112000844512)
--(axis cs:512000,0.00975349421581499)
--(axis cs:532480,0.00959291046782105)
--(axis cs:552960,0.00953694069456172)
--(axis cs:573440,0.0099400382635954)
--(axis cs:593920,0.00999030034620386)
--(axis cs:614400,0.00980083255220225)
--(axis cs:634880,0.00953536271163201)
--(axis cs:655360,0.0101820239646882)
--(axis cs:675840,0.00983623673675163)
--(axis cs:696320,0.00950297449839409)
--(axis cs:716800,0.00965334795303189)
--(axis cs:737280,0.00931150239046497)
--(axis cs:757760,0.00985238207634171)
--(axis cs:778240,0.0095422827886216)
--(axis cs:798720,0.00957660842254804)
--(axis cs:819200,0.00944965984527224)
--(axis cs:839680,0.00962854835765303)
--(axis cs:860160,0.0100623304437792)
--(axis cs:880640,0.00992350734789133)
--(axis cs:901120,0.0100394552642259)
--(axis cs:921600,0.00978501355884851)
--(axis cs:942080,0.00964352384944049)
--(axis cs:962560,0.00938615737472724)
--(axis cs:983040,0.00995090123101878)
--(axis cs:983040,0.0118507022594158)
--(axis cs:983040,0.0118507022594158)
--(axis cs:962560,0.0120361193758503)
--(axis cs:942080,0.0117920185420517)
--(axis cs:921600,0.0119189151914934)
--(axis cs:901120,0.0115395853915587)
--(axis cs:880640,0.0119900684351454)
--(axis cs:860160,0.0124573168741748)
--(axis cs:839680,0.0116555007154417)
--(axis cs:819200,0.0118781056107413)
--(axis cs:798720,0.011796706079589)
--(axis cs:778240,0.0117698874779606)
--(axis cs:757760,0.0119917502364246)
--(axis cs:737280,0.0119495380364276)
--(axis cs:716800,0.0115319145979042)
--(axis cs:696320,0.011542575189022)
--(axis cs:675840,0.0123321758668195)
--(axis cs:655360,0.0123964280802558)
--(axis cs:634880,0.0119543071316437)
--(axis cs:614400,0.012125529238281)
--(axis cs:593920,0.0120632849991693)
--(axis cs:573440,0.0119704284136239)
--(axis cs:552960,0.0118696784840254)
--(axis cs:532480,0.0116926927431246)
--(axis cs:512000,0.0119385555455361)
--(axis cs:491520,0.0120436184445273)
--(axis cs:471040,0.0121566997530981)
--(axis cs:450560,0.0117915382826378)
--(axis cs:430080,0.0124526609118494)
--(axis cs:409600,0.0117577942520013)
--(axis cs:389120,0.0122168875777965)
--(axis cs:368640,0.0118205840730319)
--(axis cs:348160,0.0124849654250004)
--(axis cs:327680,0.0119084919568526)
--(axis cs:307200,0.0116485624938232)
--(axis cs:286720,0.0120524315380448)
--(axis cs:266240,0.011818701141932)
--(axis cs:245760,0.0118505281971587)
--(axis cs:225280,0.0122283769660162)
--(axis cs:204800,0.0120386801743658)
--(axis cs:184320,0.0117374031505936)
--(axis cs:163840,0.0114940109730297)
--(axis cs:143360,0.0114568183563671)
--(axis cs:122880,0.0110843504257452)
--(axis cs:102400,0.011280899354219)
--(axis cs:81920,0.0119253691364052)
--(axis cs:61440,0.0118359632516874)
--(axis cs:40960,0.011270957083829)
--(axis cs:20480,0.0116199871458655)
--(axis cs:0,0.0111364677194698)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.0209745175755213)
--(axis cs:0,0.0158675822563681)
--(axis cs:20480,0.0181966722641446)
--(axis cs:40960,0.0173823926450651)
--(axis cs:61440,0.0178523395235647)
--(axis cs:81920,0.0179273998501276)
--(axis cs:102400,0.0180140118308118)
--(axis cs:122880,0.0180664422327995)
--(axis cs:143360,0.0191174728531951)
--(axis cs:163840,0.0197824658059425)
--(axis cs:184320,0.019819053224013)
--(axis cs:204800,0.0202077044185292)
--(axis cs:225280,0.0197525967599844)
--(axis cs:245760,0.0192325863870737)
--(axis cs:266240,0.0198444468657513)
--(axis cs:286720,0.0205576531905741)
--(axis cs:307200,0.0203251434481806)
--(axis cs:327680,0.0196702818226981)
--(axis cs:348160,0.0194396812268794)
--(axis cs:368640,0.0199138315018632)
--(axis cs:389120,0.0207955538231407)
--(axis cs:409600,0.0196248564457262)
--(axis cs:430080,0.0200781731106511)
--(axis cs:450560,0.0198558672757711)
--(axis cs:471040,0.0202362104151259)
--(axis cs:491520,0.0204841774372312)
--(axis cs:512000,0.019622322648041)
--(axis cs:532480,0.0205233335968259)
--(axis cs:552960,0.0198735277512651)
--(axis cs:573440,0.0197213454119137)
--(axis cs:593920,0.0201482802240556)
--(axis cs:614400,0.0197931596934816)
--(axis cs:634880,0.0203885850421081)
--(axis cs:655360,0.0201140736742268)
--(axis cs:675840,0.0195535878379528)
--(axis cs:696320,0.0207038242972558)
--(axis cs:716800,0.0202341466626837)
--(axis cs:737280,0.0200551816457162)
--(axis cs:757760,0.0202230858695789)
--(axis cs:778240,0.0194831538568362)
--(axis cs:798720,0.0195191744672401)
--(axis cs:819200,0.0201863656975002)
--(axis cs:839680,0.020184461127321)
--(axis cs:860160,0.0203289551832087)
--(axis cs:880640,0.0204236098346692)
--(axis cs:901120,0.0209307738673914)
--(axis cs:921600,0.0212404475390717)
--(axis cs:942080,0.0199208041909963)
--(axis cs:962560,0.0202797506308276)
--(axis cs:983040,0.0198499500474128)
--(axis cs:983040,0.0248260783589617)
--(axis cs:983040,0.0248260783589617)
--(axis cs:962560,0.024360667712898)
--(axis cs:942080,0.0252797070582551)
--(axis cs:921600,0.0251699920625884)
--(axis cs:901120,0.025404176067568)
--(axis cs:880640,0.0245818628046319)
--(axis cs:860160,0.0244753356561158)
--(axis cs:839680,0.0244172393543177)
--(axis cs:819200,0.0246357199261313)
--(axis cs:798720,0.0237764751165687)
--(axis cs:778240,0.0250366714302816)
--(axis cs:757760,0.0247487068500756)
--(axis cs:737280,0.0244338429420624)
--(axis cs:716800,0.0248693311995912)
--(axis cs:696320,0.0249380050386996)
--(axis cs:675840,0.0238546716966548)
--(axis cs:655360,0.0240491584247947)
--(axis cs:634880,0.0243155965965926)
--(axis cs:614400,0.024779736638419)
--(axis cs:593920,0.0247572038351496)
--(axis cs:573440,0.0245358245395141)
--(axis cs:552960,0.0245747182326787)
--(axis cs:532480,0.0238750379155486)
--(axis cs:512000,0.0246443251218289)
--(axis cs:491520,0.0244503640151976)
--(axis cs:471040,0.0250313204978917)
--(axis cs:450560,0.0245175741553277)
--(axis cs:430080,0.0247351052483577)
--(axis cs:409600,0.0243711866740474)
--(axis cs:389120,0.0245860069334768)
--(axis cs:368640,0.0247617892491543)
--(axis cs:348160,0.0241567158234233)
--(axis cs:327680,0.0245411472931158)
--(axis cs:307200,0.0248014256354177)
--(axis cs:286720,0.0250780539774713)
--(axis cs:266240,0.0244015781681873)
--(axis cs:245760,0.0235765758250615)
--(axis cs:225280,0.023520514712865)
--(axis cs:204800,0.0243278342622958)
--(axis cs:184320,0.0240809482058018)
--(axis cs:163840,0.0239803124335286)
--(axis cs:143360,0.02414311031993)
--(axis cs:122880,0.023520907844025)
--(axis cs:102400,0.0236952812712516)
--(axis cs:81920,0.0231668390335799)
--(axis cs:61440,0.0230426528529104)
--(axis cs:40960,0.0221083740880935)
--(axis cs:20480,0.0236094029170526)
--(axis cs:0,0.0209745175755213)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.0139573154940782)
--(axis cs:0,0.00876118950522351)
--(axis cs:20480,0.00396677124946416)
--(axis cs:40960,0.00615964987375698)
--(axis cs:61440,0.00586010506490447)
--(axis cs:81920,0.00596053557052434)
--(axis cs:102400,0.00554037468425887)
--(axis cs:122880,0.00561696789543703)
--(axis cs:143360,0.00577886675642909)
--(axis cs:163840,0.00593154558766187)
--(axis cs:184320,0.00594794359404166)
--(axis cs:204800,0.00602606671057704)
--(axis cs:225280,0.00570886949093239)
--(axis cs:245760,0.00552572441651239)
--(axis cs:266240,0.00529557594845333)
--(axis cs:286720,0.00577280114398737)
--(axis cs:307200,0.00469413914119072)
--(axis cs:327680,0.00569885434201106)
--(axis cs:348160,0.00640408152688159)
--(axis cs:368640,0.00407490104731234)
--(axis cs:389120,0.00520096420467912)
--(axis cs:409600,0.00497322745930042)
--(axis cs:430080,0.00497324754232036)
--(axis cs:450560,0.00528795971438085)
--(axis cs:471040,0.00541894320451756)
--(axis cs:491520,0.00446713194630972)
--(axis cs:512000,0.00578096015531873)
--(axis cs:532480,0.00437438473178264)
--(axis cs:552960,0.00499235453411248)
--(axis cs:573440,0.00447331139535515)
--(axis cs:593920,0.00370885237211717)
--(axis cs:614400,0.00494722988817009)
--(axis cs:634880,0.0054768486729131)
--(axis cs:655360,0.00514309348899367)
--(axis cs:675840,0.00348416821220785)
--(axis cs:696320,0.00445988173017727)
--(axis cs:716800,0.00554340289696769)
--(axis cs:737280,0.00443702933136226)
--(axis cs:757760,0.00451780997508689)
--(axis cs:778240,0.00525433391048149)
--(axis cs:798720,0.00435774721903594)
--(axis cs:819200,0.00453066861745259)
--(axis cs:839680,0.00588938676128964)
--(axis cs:860160,0.00520911882811164)
--(axis cs:880640,0.00511455289587823)
--(axis cs:901120,0.00337211534366214)
--(axis cs:921600,0.00412309812602397)
--(axis cs:942080,0.00474605329077158)
--(axis cs:962560,0.00682467351977684)
--(axis cs:983040,0.00453153970610478)
--(axis cs:983040,0.0116261999725174)
--(axis cs:983040,0.0116261999725174)
--(axis cs:962560,0.012503902454421)
--(axis cs:942080,0.0111513171870176)
--(axis cs:921600,0.0113911463343812)
--(axis cs:901120,0.010498761313497)
--(axis cs:880640,0.0116178598141053)
--(axis cs:860160,0.0111614471821023)
--(axis cs:839680,0.0116599845518844)
--(axis cs:819200,0.0114737328224555)
--(axis cs:798720,0.0109071275976071)
--(axis cs:778240,0.0115302521023758)
--(axis cs:757760,0.0112957519798086)
--(axis cs:737280,0.0110730064355192)
--(axis cs:716800,0.012287697571288)
--(axis cs:696320,0.0111519621357921)
--(axis cs:675840,0.0105308370282558)
--(axis cs:655360,0.0117243126723406)
--(axis cs:634880,0.0120929580815362)
--(axis cs:614400,0.0109962972846075)
--(axis cs:593920,0.0103174305315592)
--(axis cs:573440,0.0109591038324852)
--(axis cs:552960,0.0114824584469559)
--(axis cs:532480,0.0109987461680513)
--(axis cs:512000,0.0114604022366476)
--(axis cs:491520,0.0109292677114366)
--(axis cs:471040,0.0108211554896132)
--(axis cs:450560,0.0106679999991736)
--(axis cs:430080,0.0108044114565883)
--(axis cs:409600,0.0101886020699443)
--(axis cs:389120,0.0108529127875675)
--(axis cs:368640,0.0101737540265351)
--(axis cs:348160,0.0107097902148777)
--(axis cs:327680,0.010678486607061)
--(axis cs:307200,0.00996179544457819)
--(axis cs:286720,0.0112578872025543)
--(axis cs:266240,0.0100421608090214)
--(axis cs:245760,0.0105436766900213)
--(axis cs:225280,0.00996500702302855)
--(axis cs:204800,0.00954728685906691)
--(axis cs:184320,0.00906682312024664)
--(axis cs:163840,0.00905577191522204)
--(axis cs:143360,0.0093889910817166)
--(axis cs:122880,0.00983353961415444)
--(axis cs:102400,0.00932131571697564)
--(axis cs:81920,0.00924668171653755)
--(axis cs:61440,0.00875214928772468)
--(axis cs:40960,0.00954196673662071)
--(axis cs:20480,0.0141671370445112)
--(axis cs:0,0.0139573154940782)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.0149039297093823)
--(axis cs:0,0.0114217407702384)
--(axis cs:20480,0.0065691189990964)
--(axis cs:40960,0.00768954709169075)
--(axis cs:61440,0.00734118186050876)
--(axis cs:81920,0.00708641118840245)
--(axis cs:102400,0.00754377298764305)
--(axis cs:122880,0.00701603349322582)
--(axis cs:143360,0.00770381859855)
--(axis cs:163840,0.00762951117911242)
--(axis cs:184320,0.0074239386006378)
--(axis cs:204800,0.00878734523608215)
--(axis cs:225280,0.00761883601856468)
--(axis cs:245760,0.00766703981842149)
--(axis cs:266240,0.00882485848775919)
--(axis cs:286720,0.00902971621197771)
--(axis cs:307200,0.00857387064446496)
--(axis cs:327680,0.00859634001786421)
--(axis cs:348160,0.00879933577556791)
--(axis cs:368640,0.00803142967251319)
--(axis cs:389120,0.00937659735947969)
--(axis cs:409600,0.0093939259420532)
--(axis cs:430080,0.0103182528308268)
--(axis cs:450560,0.00999058666077228)
--(axis cs:471040,0.0109649031499435)
--(axis cs:491520,0.0110682181434338)
--(axis cs:512000,0.010706221817562)
--(axis cs:532480,0.0114357189857792)
--(axis cs:552960,0.0114672679799022)
--(axis cs:573440,0.0120979774091878)
--(axis cs:593920,0.0126318524125333)
--(axis cs:614400,0.0115660125536527)
--(axis cs:634880,0.013029264573917)
--(axis cs:655360,0.0132057786343988)
--(axis cs:675840,0.0117812798509532)
--(axis cs:696320,0.013243665960579)
--(axis cs:716800,0.0152953602355582)
--(axis cs:737280,0.0135495902135531)
--(axis cs:757760,0.0144320882120575)
--(axis cs:778240,0.0147024599371396)
--(axis cs:798720,0.0146334835148748)
--(axis cs:819200,0.0140714257772516)
--(axis cs:839680,0.0157610957226115)
--(axis cs:860160,0.0161516982561404)
--(axis cs:880640,0.0162421846206672)
--(axis cs:901120,0.0155819693322958)
--(axis cs:921600,0.0165734839721128)
--(axis cs:942080,0.0156127608189154)
--(axis cs:962560,0.0166798411605979)
--(axis cs:983040,0.0159382236619604)
--(axis cs:983040,0.0269029113005503)
--(axis cs:983040,0.0269029113005503)
--(axis cs:962560,0.0294094333232676)
--(axis cs:942080,0.0249311199931283)
--(axis cs:921600,0.0278444623308282)
--(axis cs:901120,0.0241731568303568)
--(axis cs:880640,0.0252408595579589)
--(axis cs:860160,0.0252242720312593)
--(axis cs:839680,0.0230642926310945)
--(axis cs:819200,0.0271628285761052)
--(axis cs:798720,0.0234602775449785)
--(axis cs:778240,0.0229013877695633)
--(axis cs:757760,0.0229847021980132)
--(axis cs:737280,0.0222631211858156)
--(axis cs:716800,0.0227906524491358)
--(axis cs:696320,0.0208047562306104)
--(axis cs:675840,0.0212784081264189)
--(axis cs:655360,0.0192446073063358)
--(axis cs:634880,0.0189171656244906)
--(axis cs:614400,0.0197223552090206)
--(axis cs:593920,0.0180677374807016)
--(axis cs:573440,0.0189721992117103)
--(axis cs:552960,0.0172581869632947)
--(axis cs:532480,0.0159535874893688)
--(axis cs:512000,0.0187605995205696)
--(axis cs:491520,0.0164789480993014)
--(axis cs:471040,0.0160166175009111)
--(axis cs:450560,0.0154846481637326)
--(axis cs:430080,0.0148404033198035)
--(axis cs:409600,0.0163740306860969)
--(axis cs:389120,0.0139296698971159)
--(axis cs:368640,0.0147761547329398)
--(axis cs:348160,0.0138954167975686)
--(axis cs:327680,0.0118756549891736)
--(axis cs:307200,0.013105539934751)
--(axis cs:286720,0.0122377902053382)
--(axis cs:266240,0.0129961018349492)
--(axis cs:245760,0.0117696500166555)
--(axis cs:225280,0.0112327177783036)
--(axis cs:204800,0.0120031460198927)
--(axis cs:184320,0.0110898271806919)
--(axis cs:163840,0.0113974175299869)
--(axis cs:143360,0.0112457686703752)
--(axis cs:122880,0.0105765468324381)
--(axis cs:102400,0.0112876386901569)
--(axis cs:81920,0.0103938177784913)
--(axis cs:61440,0.0103828233480638)
--(axis cs:40960,0.0107064712587509)
--(axis cs:20480,0.00940344418236834)
--(axis cs:0,0.0149039297093823)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,0.0139565270211762)
--(axis cs:0,0.00876024640539344)
--(axis cs:20480,0.00692495792202215)
--(axis cs:40960,0.00746234331437263)
--(axis cs:61440,0.00721674220174731)
--(axis cs:81920,0.00780608272695628)
--(axis cs:102400,0.00762199553430213)
--(axis cs:122880,0.00789531909158304)
--(axis cs:143360,0.00725509444509284)
--(axis cs:163840,0.00746719704906625)
--(axis cs:184320,0.00789924563157308)
--(axis cs:204800,0.00768101561081637)
--(axis cs:225280,0.00788511630882559)
--(axis cs:245760,0.0082258080156961)
--(axis cs:266240,0.00774795981581724)
--(axis cs:286720,0.00813368145539895)
--(axis cs:307200,0.00786671278032099)
--(axis cs:327680,0.00764902115163006)
--(axis cs:348160,0.00843486513134652)
--(axis cs:368640,0.00837993557101706)
--(axis cs:389120,0.00806749897279305)
--(axis cs:409600,0.00781275101058003)
--(axis cs:430080,0.00741773063042646)
--(axis cs:450560,0.00783941640258807)
--(axis cs:471040,0.00747535937156745)
--(axis cs:491520,0.00769204196549892)
--(axis cs:512000,0.00817246034792985)
--(axis cs:532480,0.00803384401215616)
--(axis cs:552960,0.00765213439010398)
--(axis cs:573440,0.00707142256733284)
--(axis cs:593920,0.00788231816916565)
--(axis cs:614400,0.00738708934755761)
--(axis cs:634880,0.00730339539953153)
--(axis cs:655360,0.0069844439567856)
--(axis cs:675840,0.00740317325741265)
--(axis cs:696320,0.00666624058615688)
--(axis cs:716800,0.00689503261448555)
--(axis cs:737280,0.00711463587829285)
--(axis cs:757760,0.0065226511954389)
--(axis cs:778240,0.00651866579204944)
--(axis cs:798720,0.00660621149895863)
--(axis cs:819200,0.00594124518968574)
--(axis cs:839680,0.00613715863086556)
--(axis cs:860160,0.00557388918984105)
--(axis cs:880640,0.00552036215195552)
--(axis cs:901120,0.00538407135922955)
--(axis cs:921600,0.00532134044609144)
--(axis cs:942080,0.00486507190623475)
--(axis cs:962560,0.00401125926925182)
--(axis cs:983040,0.00192099534116937)
--(axis cs:983040,0.00358745513297455)
--(axis cs:983040,0.00358745513297455)
--(axis cs:962560,0.00599395838120398)
--(axis cs:942080,0.00697840886322762)
--(axis cs:921600,0.00714384906536323)
--(axis cs:901120,0.0074918377181279)
--(axis cs:880640,0.00833715187323725)
--(axis cs:860160,0.00770527233334496)
--(axis cs:839680,0.00879758384328587)
--(axis cs:819200,0.00837735695891096)
--(axis cs:798720,0.00929606924143128)
--(axis cs:778240,0.00974888297448428)
--(axis cs:757760,0.0101340620095925)
--(axis cs:737280,0.00970845940598465)
--(axis cs:716800,0.00955238812935227)
--(axis cs:696320,0.0100132571815194)
--(axis cs:675840,0.010239971757966)
--(axis cs:655360,0.00958660504578497)
--(axis cs:634880,0.0103887295005865)
--(axis cs:614400,0.0104818828872845)
--(axis cs:593920,0.0105321539393884)
--(axis cs:573440,0.0105889073304376)
--(axis cs:552960,0.010821835608813)
--(axis cs:532480,0.010619784366059)
--(axis cs:512000,0.0115689739607451)
--(axis cs:491520,0.0113741662561622)
--(axis cs:471040,0.0108333991612971)
--(axis cs:450560,0.0114537934960965)
--(axis cs:430080,0.0110274257238359)
--(axis cs:409600,0.0107284783598155)
--(axis cs:389120,0.0110267630035704)
--(axis cs:368640,0.0115125443113937)
--(axis cs:348160,0.0112593016438264)
--(axis cs:327680,0.0109564136450533)
--(axis cs:307200,0.0115037711297685)
--(axis cs:286720,0.011033410792335)
--(axis cs:266240,0.0107954615067451)
--(axis cs:245760,0.0110723623290665)
--(axis cs:225280,0.0116178285779083)
--(axis cs:204800,0.011033267400762)
--(axis cs:184320,0.0108906448282841)
--(axis cs:163840,0.0109747110061363)
--(axis cs:143360,0.0110162472242936)
--(axis cs:122880,0.0109306245186319)
--(axis cs:102400,0.010529120327179)
--(axis cs:81920,0.0103409346188365)
--(axis cs:61440,0.0099843283680186)
--(axis cs:40960,0.0120997747311127)
--(axis cs:20480,0.0103841015086726)
--(axis cs:0,0.0139565270211762)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 0.0100699875998606
20480 0.0103728042402898
40960 0.0104255510219544
61440 0.0103678972932505
81920 0.0101985600545256
102400 0.0101882489704277
122880 0.0106738990095511
143360 0.0105830137219992
163840 0.0103910394037052
184320 0.0106394304596283
204800 0.0107563143891351
225280 0.0106289662742296
245760 0.010591607103114
266240 0.0106786705347859
286720 0.0106732887180053
307200 0.0107737459523858
327680 0.0109895935920751
348160 0.0108234730389422
368640 0.0107388425478914
389120 0.010743994842659
409600 0.0111153562903558
430080 0.0108596735368866
450560 0.0109326616898866
471040 0.0107061159292684
491520 0.0107973185184164
512000 0.0108274733571643
532480 0.010902012748409
552960 0.0108895718951558
573440 0.0108211414549398
593920 0.0107877725600869
614400 0.0103755822603939
634880 0.0103798488617758
655360 0.0104704604590686
675840 0.0106714512768778
696320 0.0108476234451143
716800 0.0107386855623431
737280 0.010833339390318
757760 0.0108221182721822
778240 0.010853014395139
798720 0.010460935914553
819200 0.0107393610669617
839680 0.0107700164444318
860160 0.0106370209625011
880640 0.0110454453234895
901120 0.0108810427949674
921600 0.0106776917165222
942080 0.0106501854504473
962560 0.0110936905452975
983040 0.0106281704276281
};
\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 0.0100738447002607
20480 0.0103548819352586
40960 0.0101190093029187
61440 0.010643381172347
81920 0.0107230205376303
102400 0.0103465146869441
122880 0.0101683211737174
143360 0.0104858354887921
163840 0.0105952228598735
184320 0.0106104447025876
204800 0.0110340682092568
225280 0.0111037271659881
245760 0.0107095557294455
266240 0.0105933908625831
286720 0.0109188916648445
307200 0.0106969769325425
327680 0.0108297309213175
348160 0.0112951871833794
368640 0.0107205891584034
389120 0.0111998350411245
409600 0.0108617392715495
430080 0.0112217378500998
450560 0.0106687848007681
471040 0.010816536618877
491520 0.0109373692264862
512000 0.0108460248806756
532480 0.0106428016054728
552960 0.0107033095892936
573440 0.0109552333386097
593920 0.0110267926726866
614400 0.0109631808952416
634880 0.0107448349216378
655360 0.011289226022472
675840 0.0110842063017855
696320 0.010522774843708
716800 0.0105926312754681
737280 0.0106305202134463
757760 0.0109220661563831
778240 0.0106560851332911
798720 0.0106866572510685
819200 0.0106638827280068
839680 0.0106420245365474
860160 0.011259823658977
880640 0.0109567878915184
901120 0.0107895203278923
921600 0.0108519643751709
942080 0.0107177711957461
962560 0.0107111383752888
983040 0.0109008017452173
};
\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 0.0184210499159447
20480 0.0209030375905986
40960 0.0197453833665793
61440 0.0204474961882375
81920 0.0205471194418538
102400 0.0208546465510317
122880 0.0207936750384122
143360 0.0216302915865625
163840 0.0218813891197356
184320 0.0219500007149074
204800 0.0222677693404125
225280 0.0216365557364247
245760 0.0214045811060676
266240 0.0221230125169693
286720 0.0228178535840227
307200 0.0225632845417992
327680 0.0221057145579069
348160 0.0217981985251514
368640 0.0223378103755088
389120 0.0226907803783088
409600 0.0219980215598868
430080 0.0224066391795044
450560 0.0221867207155494
471040 0.0226337654565088
491520 0.0224672707262144
512000 0.022133323884935
532480 0.0221991857561872
552960 0.0222241229919719
573440 0.0221285849757139
593920 0.0224527420296026
614400 0.0222864481659503
634880 0.0223520908193503
655360 0.0220816160495107
675840 0.0217041297673038
696320 0.0228209146679777
716800 0.0225517389311374
737280 0.0222445122938893
757760 0.0224858963598273
778240 0.0222599126435589
798720 0.0216478247919044
819200 0.0224110428118157
839680 0.0223008502408194
860160 0.0224021454196622
880640 0.0225027363196505
901120 0.0231674749674797
921600 0.0232052198008301
942080 0.0226002556246257
962560 0.0223202091718628
983040 0.0223380142031873
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 0.0113592524996509
20480 0.00906695414698767
40960 0.00785080830518885
61440 0.00730612717631458
81920 0.00760360864353095
102400 0.00743084520061725
122880 0.00772525375479574
143360 0.00758392891907284
163840 0.00749365875144196
184320 0.00750738335714415
204800 0.00778667678482197
225280 0.00783693825698047
245760 0.00803470055326686
266240 0.00766886837873736
286720 0.00851534417327084
307200 0.00732796729288446
327680 0.00818867047453603
348160 0.00855693587087964
368640 0.00712432753692372
389120 0.00802693849612332
409600 0.00758091476462237
430080 0.00788882949945432
450560 0.00797797985677725
471040 0.00812004934706539
491520 0.00769819982887315
512000 0.00862068119598315
532480 0.00768656544991698
552960 0.00823740649053419
573440 0.00771620761392017
593920 0.00701314145183816
614400 0.00797176358638882
634880 0.00878490337722464
655360 0.00843370308066716
675840 0.00700750262023184
696320 0.00780592193298468
716800 0.00891555023412785
737280 0.00775501788344074
757760 0.00790678097744772
778240 0.00839229300642867
798720 0.00763243740832151
819200 0.00800220071995406
839680 0.00877468565658703
860160 0.00818528300510695
880640 0.00836620635499175
901120 0.00693543832857959
921600 0.00775712223020258
942080 0.00794868523889458
962560 0.0096642879870989
983040 0.00807886983931111
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 0.0131628352398104
20480 0.00798628159073237
40960 0.00919800917522084
61440 0.0088620026042863
81920 0.00874011448344687
102400 0.00941570583889996
122880 0.00879629016283196
143360 0.00947479363446262
163840 0.00951346435454966
184320 0.00925688289066484
204800 0.0103952456279874
225280 0.00942577689843415
245760 0.00971834491753851
266240 0.0109104801613542
286720 0.010633753208658
307200 0.010839705289608
327680 0.0102359975035189
348160 0.0113473762865682
368640 0.0114037922027265
389120 0.0116531336282978
409600 0.012883978314075
430080 0.0125793280753152
450560 0.0127376174122525
471040 0.0134907603254273
491520 0.0137735831213676
512000 0.0147334106690658
532480 0.013694653237574
552960 0.0143627274715984
573440 0.015535088310449
593920 0.0153497949466174
614400 0.0156441838813366
634880 0.0159732150992038
655360 0.0162251929703673
675840 0.016529843988686
696320 0.0170242110955947
716800 0.019043006342347
737280 0.0179063556996843
757760 0.0187083952050353
778240 0.0188019238533515
798720 0.0190468805299267
819200 0.0206171271766784
839680 0.019412694176853
860160 0.0206879851436999
880640 0.020741522089313
901120 0.0198775630813263
921600 0.0222089731514705
942080 0.0202719404060218
962560 0.0230446372419327
983040 0.0214205674812553
};
\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 0.0113583867132848
20480 0.00865452971534736
40960 0.00978105902274267
61440 0.00860053528488296
81920 0.0090735086728964
102400 0.00907555793074058
122880 0.00941297180510747
143360 0.00913567083469321
163840 0.00922095402760125
184320 0.00939494522992861
204800 0.00935714150578916
225280 0.00975147244336692
245760 0.00964908517238132
266240 0.00927171066128116
286720 0.00958354612386697
307200 0.00968524195504476
327680 0.00930271739834167
348160 0.00984708338758647
368640 0.00994623994120539
389120 0.00954713098818174
409600 0.00927061468519775
430080 0.00922257817713116
450560 0.00964660494934226
471040 0.00915437926643226
491520 0.00953310411083057
512000 0.00987071715433748
532480 0.0093268141891076
552960 0.00923698499945847
573440 0.00883016494888524
593920 0.00920723605427703
614400 0.00893448611742105
634880 0.008846062450059
655360 0.00828552450128528
675840 0.00882157250768934
696320 0.00833974888383816
716800 0.00822371037191891
737280 0.00841154764213875
757760 0.00832835660251569
778240 0.00813377438326686
798720 0.00795114037019496
819200 0.00715930107429835
839680 0.00746737123707571
860160 0.00663958076159301
880640 0.00692875701259639
901120 0.00643795453867873
921600 0.00623259475572733
942080 0.00592174038473119
962560 0.0050026088252279
983040 0.00275422523707196
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/kl_change/humanoid-v2-kl-performance.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={humanoid-v2 - KL},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-491520, xmax=10321920,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={KL},
ymin=-0.01, ymax=0.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.0220445663604578)
--(axis cs:0,0.0212105582791873)
--(axis cs:163840,0.0209734748027378)
--(axis cs:327680,0.0209507484258303)
--(axis cs:491520,0.020664925725634)
--(axis cs:655360,0.020470749191544)
--(axis cs:819200,0.0207599190249838)
--(axis cs:983040,0.020665862128752)
--(axis cs:1146880,0.0205895897103248)
--(axis cs:1310720,0.0205558486187098)
--(axis cs:1474560,0.0204520155312785)
--(axis cs:1638400,0.0203737803486898)
--(axis cs:1802240,0.0203924621660963)
--(axis cs:1966080,0.0201954961003305)
--(axis cs:2129920,0.0201247183268701)
--(axis cs:2293760,0.0199327165549016)
--(axis cs:2457600,0.0196373246415075)
--(axis cs:2621440,0.0194979881104359)
--(axis cs:2785280,0.019098551931111)
--(axis cs:2949120,0.0191047933418873)
--(axis cs:3112960,0.0187196650405893)
--(axis cs:3276800,0.0187268603205572)
--(axis cs:3440640,0.018719327139294)
--(axis cs:3604480,0.018755086145322)
--(axis cs:3768320,0.0185075272755378)
--(axis cs:3932160,0.0187450358508261)
--(axis cs:4096000,0.0186198679035579)
--(axis cs:4259840,0.0186258478454829)
--(axis cs:4423680,0.0187389981136314)
--(axis cs:4587520,0.0188861863094665)
--(axis cs:4751360,0.0185461219917675)
--(axis cs:4915200,0.0184592614179883)
--(axis cs:5079040,0.0183897479380762)
--(axis cs:5242880,0.0188550910786616)
--(axis cs:5406720,0.0186338596382342)
--(axis cs:5570560,0.0185991183617115)
--(axis cs:5734400,0.0188672578225095)
--(axis cs:5898240,0.0184999653230962)
--(axis cs:6062080,0.0186708958853022)
--(axis cs:6225920,0.0186279305183914)
--(axis cs:6389760,0.0182000917200315)
--(axis cs:6553600,0.0186565912573083)
--(axis cs:6717440,0.0186354799209444)
--(axis cs:6881280,0.0186906255001106)
--(axis cs:7045120,0.0186498285868928)
--(axis cs:7208960,0.018652698988671)
--(axis cs:7372800,0.0188848865413789)
--(axis cs:7536640,0.0186214302266417)
--(axis cs:7700480,0.0187672009167149)
--(axis cs:7864320,0.0188126169676977)
--(axis cs:8028160,0.0186509352222995)
--(axis cs:8192000,0.0188507379270108)
--(axis cs:8355840,0.0187570045746511)
--(axis cs:8519680,0.018714949691415)
--(axis cs:8683520,0.0186463307168366)
--(axis cs:8847360,0.0191889034333562)
--(axis cs:9011200,0.0188439396572053)
--(axis cs:9175040,0.0187507373421333)
--(axis cs:9338880,0.0189176922052301)
--(axis cs:9502720,0.018575528188399)
--(axis cs:9666560,0.0190353268049591)
--(axis cs:9830400,0.0186168227256377)
--(axis cs:9830400,0.0210312949339597)
--(axis cs:9830400,0.0210312949339597)
--(axis cs:9666560,0.021025422793494)
--(axis cs:9502720,0.0206469271323942)
--(axis cs:9338880,0.020606371498257)
--(axis cs:9175040,0.0203822562395358)
--(axis cs:9011200,0.0206805636611896)
--(axis cs:8847360,0.0209245756133137)
--(axis cs:8683520,0.020546040685207)
--(axis cs:8519680,0.0207838431061389)
--(axis cs:8355840,0.0205814791860397)
--(axis cs:8192000,0.0204898334631614)
--(axis cs:8028160,0.0204568532748766)
--(axis cs:7864320,0.0203810848941863)
--(axis cs:7700480,0.0206206055759122)
--(axis cs:7536640,0.0205505766350267)
--(axis cs:7372800,0.0202717779508515)
--(axis cs:7208960,0.0206516732242555)
--(axis cs:7045120,0.0205968004198793)
--(axis cs:6881280,0.0205072732461745)
--(axis cs:6717440,0.0204361676465957)
--(axis cs:6553600,0.020165283160803)
--(axis cs:6389760,0.020189786778823)
--(axis cs:6225920,0.0207200991335257)
--(axis cs:6062080,0.0203995722808797)
--(axis cs:5898240,0.0201547972191167)
--(axis cs:5734400,0.0204556738872877)
--(axis cs:5570560,0.0204368382076051)
--(axis cs:5406720,0.0204208737698513)
--(axis cs:5242880,0.0202112650604494)
--(axis cs:5079040,0.0206618787439431)
--(axis cs:4915200,0.0200571756913908)
--(axis cs:4751360,0.0201816973956299)
--(axis cs:4587520,0.0203517830918205)
--(axis cs:4423680,0.0204004265370599)
--(axis cs:4259840,0.020361101615341)
--(axis cs:4096000,0.0203215497497368)
--(axis cs:3932160,0.0203472131654197)
--(axis cs:3768320,0.0204017482133502)
--(axis cs:3604480,0.0205402661628199)
--(axis cs:3440640,0.0204492639418796)
--(axis cs:3276800,0.0205963082526361)
--(axis cs:3112960,0.0207088893213844)
--(axis cs:2949120,0.0208616704837696)
--(axis cs:2785280,0.0209959876055219)
--(axis cs:2621440,0.0211377471152283)
--(axis cs:2457600,0.0212630360906678)
--(axis cs:2293760,0.0212243478072741)
--(axis cs:2129920,0.0213190107275242)
--(axis cs:1966080,0.021428187539482)
--(axis cs:1802240,0.0214480320312594)
--(axis cs:1638400,0.0213484608528049)
--(axis cs:1474560,0.021640643020189)
--(axis cs:1310720,0.0216577524718417)
--(axis cs:1146880,0.0216818273457268)
--(axis cs:983040,0.0215590525803612)
--(axis cs:819200,0.021570115191953)
--(axis cs:655360,0.0218176184641886)
--(axis cs:491520,0.0217453217256862)
--(axis cs:327680,0.0218655179444773)
--(axis cs:163840,0.0219998403611766)
--(axis cs:0,0.0220445663604578)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.0216444132407802)
--(axis cs:0,0.0207684285093725)
--(axis cs:163840,0.0205897448365351)
--(axis cs:327680,0.0204476068074737)
--(axis cs:491520,0.0204551952949879)
--(axis cs:655360,0.0204360386224713)
--(axis cs:819200,0.0202872924425916)
--(axis cs:983040,0.0203136525448413)
--(axis cs:1146880,0.0202179366844142)
--(axis cs:1310720,0.0201655691225765)
--(axis cs:1474560,0.0201528285557892)
--(axis cs:1638400,0.0201277754473045)
--(axis cs:1802240,0.0198418870148999)
--(axis cs:1966080,0.0198192687519133)
--(axis cs:2129920,0.0197196943989552)
--(axis cs:2293760,0.0196130101637124)
--(axis cs:2457600,0.0194749073957543)
--(axis cs:2621440,0.0192773477326203)
--(axis cs:2785280,0.0188537306006545)
--(axis cs:2949120,0.019072777437276)
--(axis cs:3112960,0.0188993663907469)
--(axis cs:3276800,0.0186084741658705)
--(axis cs:3440640,0.0186500290130331)
--(axis cs:3604480,0.018610752234419)
--(axis cs:3768320,0.0184956843023505)
--(axis cs:3932160,0.0183703317814144)
--(axis cs:4096000,0.0184106828517995)
--(axis cs:4259840,0.0181663312924742)
--(axis cs:4423680,0.0182484011570328)
--(axis cs:4587520,0.0183366666495731)
--(axis cs:4751360,0.0181069501826918)
--(axis cs:4915200,0.0181795069792387)
--(axis cs:5079040,0.0182332968958276)
--(axis cs:5242880,0.0181200380421779)
--(axis cs:5406720,0.0182465666271358)
--(axis cs:5570560,0.0181623584106767)
--(axis cs:5734400,0.0182047383401214)
--(axis cs:5898240,0.0183626483306486)
--(axis cs:6062080,0.0183414224806907)
--(axis cs:6225920,0.0182564679420239)
--(axis cs:6389760,0.01823591248422)
--(axis cs:6553600,0.0181033399517152)
--(axis cs:6717440,0.0180037020199176)
--(axis cs:6881280,0.0179136886052785)
--(axis cs:7045120,0.0183435358473869)
--(axis cs:7208960,0.0183464296112311)
--(axis cs:7372800,0.0182880145348062)
--(axis cs:7536640,0.0179877926378661)
--(axis cs:7700480,0.0184679092909805)
--(axis cs:7864320,0.018196298809997)
--(axis cs:8028160,0.0182270792087486)
--(axis cs:8192000,0.0182553072556461)
--(axis cs:8355840,0.0181579292224358)
--(axis cs:8519680,0.0182557511414218)
--(axis cs:8683520,0.0181982683683779)
--(axis cs:8847360,0.0183991772593535)
--(axis cs:9011200,0.0181407309565125)
--(axis cs:9175040,0.018226929637817)
--(axis cs:9338880,0.018253464729199)
--(axis cs:9502720,0.0184677502968334)
--(axis cs:9666560,0.0184898969182504)
--(axis cs:9830400,0.0182787548475708)
--(axis cs:9830400,0.0196998794933044)
--(axis cs:9830400,0.0196998794933044)
--(axis cs:9666560,0.019971239355353)
--(axis cs:9502720,0.0196400079847495)
--(axis cs:9338880,0.0196211917714913)
--(axis cs:9175040,0.0197279623715801)
--(axis cs:9011200,0.0197404385435599)
--(axis cs:8847360,0.0198681664247563)
--(axis cs:8683520,0.0195258113409897)
--(axis cs:8519680,0.0199400943876854)
--(axis cs:8355840,0.0195997091790299)
--(axis cs:8192000,0.0197363726234939)
--(axis cs:8028160,0.0195787576338717)
--(axis cs:7864320,0.0196641771977455)
--(axis cs:7700480,0.0195449627671261)
--(axis cs:7536640,0.0197120247950473)
--(axis cs:7372800,0.0196458076407047)
--(axis cs:7208960,0.0198389577933584)
--(axis cs:7045120,0.0195644093634716)
--(axis cs:6881280,0.0193641561521931)
--(axis cs:6717440,0.0194938696805768)
--(axis cs:6553600,0.0197388026328934)
--(axis cs:6389760,0.019605272359223)
--(axis cs:6225920,0.0196194260040378)
--(axis cs:6062080,0.0197668356331726)
--(axis cs:5898240,0.0194738707633255)
--(axis cs:5734400,0.0194608264607187)
--(axis cs:5570560,0.0192005865482502)
--(axis cs:5406720,0.019706185917091)
--(axis cs:5242880,0.0195733765855761)
--(axis cs:5079040,0.0196436807301935)
--(axis cs:4915200,0.0195720487806597)
--(axis cs:4751360,0.0197088253011521)
--(axis cs:4587520,0.0198659827749098)
--(axis cs:4423680,0.0196410693033748)
--(axis cs:4259840,0.0195243586053267)
--(axis cs:4096000,0.019611946016292)
--(axis cs:3932160,0.0197994764860966)
--(axis cs:3768320,0.019726061244488)
--(axis cs:3604480,0.0198005197412075)
--(axis cs:3440640,0.0203098569059721)
--(axis cs:3276800,0.0202606626613298)
--(axis cs:3112960,0.0205840017618014)
--(axis cs:2949120,0.020472952932954)
--(axis cs:2785280,0.0204994875418067)
--(axis cs:2621440,0.0205777119738647)
--(axis cs:2457600,0.0207712828655157)
--(axis cs:2293760,0.0208307001791869)
--(axis cs:2129920,0.0206864416015307)
--(axis cs:1966080,0.0208428695504847)
--(axis cs:1802240,0.0209953471522876)
--(axis cs:1638400,0.0210625492553606)
--(axis cs:1474560,0.0212271752408478)
--(axis cs:1310720,0.021094181231639)
--(axis cs:1146880,0.0212248937265833)
--(axis cs:983040,0.0212617271765685)
--(axis cs:819200,0.0212292852139796)
--(axis cs:655360,0.0211672009155497)
--(axis cs:491520,0.0213261328489247)
--(axis cs:327680,0.0212318205060594)
--(axis cs:163840,0.0215535173907386)
--(axis cs:0,0.0216444132407802)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.0422450534568705)
--(axis cs:0,0.0397543428928383)
--(axis cs:163840,0.0416930971167318)
--(axis cs:327680,0.0410151359103919)
--(axis cs:491520,0.0416595372199011)
--(axis cs:655360,0.0418753976038547)
--(axis cs:819200,0.0417989763441728)
--(axis cs:983040,0.0416412874718309)
--(axis cs:1146880,0.04151909838166)
--(axis cs:1310720,0.0412971687229922)
--(axis cs:1474560,0.0408843223239408)
--(axis cs:1638400,0.0408911419555799)
--(axis cs:1802240,0.0399375389268935)
--(axis cs:1966080,0.0399331812763132)
--(axis cs:2129920,0.0397452932931355)
--(axis cs:2293760,0.0389721890281908)
--(axis cs:2457600,0.0385324777960715)
--(axis cs:2621440,0.0385740487460389)
--(axis cs:2785280,0.0380823725824546)
--(axis cs:2949120,0.0380224902890947)
--(axis cs:3112960,0.0377531238880006)
--(axis cs:3276800,0.0379194412851603)
--(axis cs:3440640,0.03808474025908)
--(axis cs:3604480,0.0375423921772961)
--(axis cs:3768320,0.0374089929509354)
--(axis cs:3932160,0.0373882533855057)
--(axis cs:4096000,0.0378267319516516)
--(axis cs:4259840,0.0378848397905685)
--(axis cs:4423680,0.0372660864963068)
--(axis cs:4587520,0.0375040998651723)
--(axis cs:4751360,0.0373942994443773)
--(axis cs:4915200,0.0378612593881812)
--(axis cs:5079040,0.0371661935051579)
--(axis cs:5242880,0.0378890066317297)
--(axis cs:5406720,0.0376211383057153)
--(axis cs:5570560,0.0376301260860012)
--(axis cs:5734400,0.0380565259074095)
--(axis cs:5898240,0.0373764466115604)
--(axis cs:6062080,0.0377219794293515)
--(axis cs:6225920,0.0374084709670438)
--(axis cs:6389760,0.0375215518423178)
--(axis cs:6553600,0.0375544064982241)
--(axis cs:6717440,0.0374068733428724)
--(axis cs:6881280,0.0378750044309015)
--(axis cs:7045120,0.0377893295041843)
--(axis cs:7208960,0.0374629228264147)
--(axis cs:7372800,0.0369721890465462)
--(axis cs:7536640,0.0372366561081596)
--(axis cs:7700480,0.037778423069429)
--(axis cs:7864320,0.0374733717657081)
--(axis cs:8028160,0.0381906699451504)
--(axis cs:8192000,0.0372273202908722)
--(axis cs:8355840,0.0375446937112491)
--(axis cs:8519680,0.0381612089668611)
--(axis cs:8683520,0.0379993834559462)
--(axis cs:8847360,0.0374500508265964)
--(axis cs:9011200,0.0376621240284106)
--(axis cs:9175040,0.0370190290798368)
--(axis cs:9338880,0.0377694047682978)
--(axis cs:9502720,0.0377321072277116)
--(axis cs:9666560,0.0377492693693154)
--(axis cs:9830400,0.0375662419736004)
--(axis cs:9830400,0.0404693482855429)
--(axis cs:9830400,0.0404693482855429)
--(axis cs:9666560,0.041528860886262)
--(axis cs:9502720,0.0415568157607439)
--(axis cs:9338880,0.0421970230601199)
--(axis cs:9175040,0.0410541869574021)
--(axis cs:9011200,0.0420101441967285)
--(axis cs:8847360,0.0412988757964803)
--(axis cs:8683520,0.0416076535055755)
--(axis cs:8519680,0.0413274160657689)
--(axis cs:8355840,0.0409833660572174)
--(axis cs:8192000,0.0409073752910264)
--(axis cs:8028160,0.0415236777028989)
--(axis cs:7864320,0.0410949400184295)
--(axis cs:7700480,0.0412817419813607)
--(axis cs:7536640,0.0409962421651438)
--(axis cs:7372800,0.040992664516972)
--(axis cs:7208960,0.0406126312854187)
--(axis cs:7045120,0.04138697620485)
--(axis cs:6881280,0.0412433200385132)
--(axis cs:6717440,0.0414902093836995)
--(axis cs:6553600,0.0408714311803966)
--(axis cs:6389760,0.0407460366997241)
--(axis cs:6225920,0.0405234302640385)
--(axis cs:6062080,0.040858181046279)
--(axis cs:5898240,0.0404061864563597)
--(axis cs:5734400,0.0414210320832255)
--(axis cs:5570560,0.0411561286887276)
--(axis cs:5406720,0.0406825943782462)
--(axis cs:5242880,0.0408748834607537)
--(axis cs:5079040,0.0406161100524885)
--(axis cs:4915200,0.0404300209138597)
--(axis cs:4751360,0.0413268709149256)
--(axis cs:4587520,0.0412783060624436)
--(axis cs:4423680,0.0406162968713262)
--(axis cs:4259840,0.0410355592113173)
--(axis cs:4096000,0.0409152638749419)
--(axis cs:3932160,0.0413192973597254)
--(axis cs:3768320,0.0413632070536889)
--(axis cs:3604480,0.0418903357533297)
--(axis cs:3440640,0.0416792983234636)
--(axis cs:3276800,0.0416123445061873)
--(axis cs:3112960,0.0416792185956639)
--(axis cs:2949120,0.041545478049561)
--(axis cs:2785280,0.0419746517986809)
--(axis cs:2621440,0.0417265762105862)
--(axis cs:2457600,0.0424705115562992)
--(axis cs:2293760,0.0420724107937677)
--(axis cs:2129920,0.042937931160103)
--(axis cs:1966080,0.0428434977880165)
--(axis cs:1802240,0.0428892593535692)
--(axis cs:1638400,0.0436060197635912)
--(axis cs:1474560,0.0435324114199037)
--(axis cs:1310720,0.0437365643698046)
--(axis cs:1146880,0.0436626160134856)
--(axis cs:983040,0.0434378761886128)
--(axis cs:819200,0.0439281261195774)
--(axis cs:655360,0.0439253750893705)
--(axis cs:491520,0.0437749971326414)
--(axis cs:327680,0.0438861715184635)
--(axis cs:163840,0.0443384608526919)
--(axis cs:0,0.0422450534568705)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.00995422271225754)
--(axis cs:0,0.00616247000103498)
--(axis cs:163840,0.00835086245042346)
--(axis cs:327680,0.00857148218370805)
--(axis cs:491520,0.00884480687657796)
--(axis cs:655360,0.00914337925037002)
--(axis cs:819200,0.00938422675837808)
--(axis cs:983040,0.0095319571418235)
--(axis cs:1146880,0.00987820480693039)
--(axis cs:1310720,0.0102177745553792)
--(axis cs:1474560,0.0103237322818315)
--(axis cs:1638400,0.0106382169068111)
--(axis cs:1802240,0.0109803136307954)
--(axis cs:1966080,0.0112278813157507)
--(axis cs:2129920,0.0113383258524623)
--(axis cs:2293760,0.011634585296958)
--(axis cs:2457600,0.0118372044988404)
--(axis cs:2621440,0.0119417453391148)
--(axis cs:2785280,0.0121835062842081)
--(axis cs:2949120,0.0123715071381364)
--(axis cs:3112960,0.0125046124935105)
--(axis cs:3276800,0.0127894804442572)
--(axis cs:3440640,0.0128204385289936)
--(axis cs:3604480,0.0130180426071243)
--(axis cs:3768320,0.00896300051131085)
--(axis cs:3932160,0.0133360705538898)
--(axis cs:4096000,0.0100481690883553)
--(axis cs:4259840,0.00679669570851613)
--(axis cs:4423680,0.00752706305431101)
--(axis cs:4587520,0.00757537598137831)
--(axis cs:4751360,0.00763377947590883)
--(axis cs:4915200,0.00442209268997108)
--(axis cs:5079040,0.00500247736696929)
--(axis cs:5242880,0.00151219587870406)
--(axis cs:5406720,0.00240506289983501)
--(axis cs:5570560,0.00378533460385133)
--(axis cs:5734400,0.00480219652266771)
--(axis cs:5898240,0.00437269141995571)
--(axis cs:6062080,0.0061105666305193)
--(axis cs:6225920,0.0055160378000394)
--(axis cs:6389760,0.00805827856846584)
--(axis cs:6553600,0.00668722629457192)
--(axis cs:6717440,0.00605344407043537)
--(axis cs:6881280,0.00676333939645825)
--(axis cs:7045120,0.00662634524873512)
--(axis cs:7208960,0.00485315626030022)
--(axis cs:7372800,0.00900625880847569)
--(axis cs:7536640,0.00751402765957698)
--(axis cs:7700480,0.00733805110626751)
--(axis cs:7864320,0.00817303515448386)
--(axis cs:8028160,0.00488378523830207)
--(axis cs:8192000,0.00619394603281415)
--(axis cs:8355840,0.00736387617598644)
--(axis cs:8519680,0.00818931460516908)
--(axis cs:8683520,0.00495987986997376)
--(axis cs:8847360,0.00819963989309094)
--(axis cs:9011200,0.00439553201336666)
--(axis cs:9175040,0.00485126073401496)
--(axis cs:9338880,0.00664512435778268)
--(axis cs:9502720,0.00745167412219834)
--(axis cs:9666560,0.00609485407575482)
--(axis cs:9830400,0.0065142681445294)
--(axis cs:9830400,0.0162165455485591)
--(axis cs:9830400,0.0162165455485591)
--(axis cs:9666560,0.0166080059243862)
--(axis cs:9502720,0.0166948294445695)
--(axis cs:9338880,0.0165561005949428)
--(axis cs:9175040,0.0163424640279035)
--(axis cs:9011200,0.016517842045463)
--(axis cs:8847360,0.0165958326174585)
--(axis cs:8683520,0.01674293501568)
--(axis cs:8519680,0.0165395990407251)
--(axis cs:8355840,0.016578615217558)
--(axis cs:8192000,0.0168858937298869)
--(axis cs:8028160,0.0164381621482948)
--(axis cs:7864320,0.0164856889304731)
--(axis cs:7700480,0.0164244926257921)
--(axis cs:7536640,0.0167994842511458)
--(axis cs:7372800,0.016400069772938)
--(axis cs:7208960,0.0163528979386479)
--(axis cs:7045120,0.0164870328349307)
--(axis cs:6881280,0.0167142906977423)
--(axis cs:6717440,0.0165643004760227)
--(axis cs:6553600,0.0165166662695838)
--(axis cs:6389760,0.0162683746738225)
--(axis cs:6225920,0.016688908343697)
--(axis cs:6062080,0.0167267355615484)
--(axis cs:5898240,0.0164672053846864)
--(axis cs:5734400,0.0161555159250464)
--(axis cs:5570560,0.0161048671680024)
--(axis cs:5406720,0.0158004857726685)
--(axis cs:5242880,0.0152522720286251)
--(axis cs:5079040,0.0168488889837771)
--(axis cs:4915200,0.0166042786494004)
--(axis cs:4751360,0.017031000797477)
--(axis cs:4587520,0.016954660315293)
--(axis cs:4423680,0.0167933192393555)
--(axis cs:4259840,0.0167409892561206)
--(axis cs:4096000,0.0162314531822279)
--(axis cs:3932160,0.0145402011323379)
--(axis cs:3768320,0.0162928785890159)
--(axis cs:3604480,0.0141130646535352)
--(axis cs:3440640,0.0140187706345376)
--(axis cs:3276800,0.0139529455189298)
--(axis cs:3112960,0.0135310525693655)
--(axis cs:2949120,0.0135287224346657)
--(axis cs:2785280,0.0133591078744646)
--(axis cs:2621440,0.0129523321898464)
--(axis cs:2457600,0.012761267927262)
--(axis cs:2293760,0.0124834892753079)
--(axis cs:2129920,0.012183427866958)
--(axis cs:1966080,0.0119950577108972)
--(axis cs:1802240,0.0117119810259498)
--(axis cs:1638400,0.0113408197286484)
--(axis cs:1474560,0.0111429500138295)
--(axis cs:1310720,0.0110108364032176)
--(axis cs:1146880,0.0106500507254212)
--(axis cs:983040,0.0104480426794081)
--(axis cs:819200,0.0101197585131691)
--(axis cs:655360,0.00992265705775297)
--(axis cs:491520,0.00956914147391395)
--(axis cs:327680,0.00927753310174941)
--(axis cs:163840,0.01158991261977)
--(axis cs:0,0.00995422271225754)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.0078372819013108)
--(axis cs:0,0.00708616742580874)
--(axis cs:163840,0.00805706199722166)
--(axis cs:327680,0.00792782325339983)
--(axis cs:491520,0.00802794248962424)
--(axis cs:655360,0.00821575866216887)
--(axis cs:819200,0.00849848455311247)
--(axis cs:983040,0.00877879364311239)
--(axis cs:1146880,0.00900346256046815)
--(axis cs:1310720,0.00932778406669215)
--(axis cs:1474560,0.00960904402136067)
--(axis cs:1638400,0.00984079279742746)
--(axis cs:1802240,0.0101641533867929)
--(axis cs:1966080,0.0103989738800305)
--(axis cs:2129920,0.010399078291949)
--(axis cs:2293760,0.0106271678546565)
--(axis cs:2457600,0.0108481783235217)
--(axis cs:2621440,0.0109002845851546)
--(axis cs:2785280,0.0113085469092596)
--(axis cs:2949120,0.0112163902223883)
--(axis cs:3112960,0.0113008506053079)
--(axis cs:3276800,0.0117722348143243)
--(axis cs:3440640,0.0119177262219678)
--(axis cs:3604480,0.0121027074190849)
--(axis cs:3768320,0.0123537322890881)
--(axis cs:3932160,0.0125484752307869)
--(axis cs:4096000,0.0126650399879258)
--(axis cs:4259840,0.0127948977575276)
--(axis cs:4423680,0.0130093740673247)
--(axis cs:4587520,0.0135875355715971)
--(axis cs:4751360,0.0135858828700848)
--(axis cs:4915200,0.01388663727723)
--(axis cs:5079040,0.0140339815610606)
--(axis cs:5242880,0.013909938139749)
--(axis cs:5406720,0.0141694605138103)
--(axis cs:5570560,0.0143877486814263)
--(axis cs:5734400,0.0145934385458858)
--(axis cs:5898240,0.0146666908791891)
--(axis cs:6062080,0.0146380456823247)
--(axis cs:6225920,0.0148129031961116)
--(axis cs:6389760,0.014819446263802)
--(axis cs:6553600,0.0150890017243637)
--(axis cs:6717440,0.0150690372858221)
--(axis cs:6881280,0.015068244254483)
--(axis cs:7045120,0.0151420688528666)
--(axis cs:7208960,0.0151131454492484)
--(axis cs:7372800,0.0154153203115879)
--(axis cs:7536640,0.015103500656473)
--(axis cs:7700480,0.015777170548105)
--(axis cs:7864320,0.0152455736646312)
--(axis cs:8028160,0.0153004244889844)
--(axis cs:8192000,0.0155426902944653)
--(axis cs:8355840,0.0153155125341788)
--(axis cs:8519680,0.0157540415191475)
--(axis cs:8683520,0.0156305166531821)
--(axis cs:8847360,0.0158066981863036)
--(axis cs:9011200,0.016296495526636)
--(axis cs:9175040,0.0162262234014979)
--(axis cs:9338880,0.0159680260136936)
--(axis cs:9502720,0.0159320825741525)
--(axis cs:9666560,0.0158970400002881)
--(axis cs:9830400,0.0160905206875753)
--(axis cs:9830400,0.0193523161799428)
--(axis cs:9830400,0.0193523161799428)
--(axis cs:9666560,0.0189744030454941)
--(axis cs:9502720,0.0185917415295938)
--(axis cs:9338880,0.01854456026967)
--(axis cs:9175040,0.0185075630969599)
--(axis cs:9011200,0.0189551999984285)
--(axis cs:8847360,0.0183997382792585)
--(axis cs:8683520,0.0184240067170678)
--(axis cs:8519680,0.0190264347607676)
--(axis cs:8355840,0.0183943757152131)
--(axis cs:8192000,0.0183903587307167)
--(axis cs:8028160,0.0183007362526266)
--(axis cs:7864320,0.0178879610243829)
--(axis cs:7700480,0.0178633962740242)
--(axis cs:7536640,0.0177874890297915)
--(axis cs:7372800,0.0174034082498105)
--(axis cs:7208960,0.0175763507275486)
--(axis cs:7045120,0.0170665143366131)
--(axis cs:6881280,0.0171390041675334)
--(axis cs:6717440,0.0168197862406097)
--(axis cs:6553600,0.016465688212416)
--(axis cs:6389760,0.0167014970910636)
--(axis cs:6225920,0.0163477147404315)
--(axis cs:6062080,0.0161371597474718)
--(axis cs:5898240,0.0162801001534997)
--(axis cs:5734400,0.0159557306111365)
--(axis cs:5570560,0.0157776122916828)
--(axis cs:5406720,0.0157260242878066)
--(axis cs:5242880,0.0153186256830547)
--(axis cs:5079040,0.0151192461225836)
--(axis cs:4915200,0.0149765638525471)
--(axis cs:4751360,0.0148884236397072)
--(axis cs:4587520,0.0144394517261394)
--(axis cs:4423680,0.014172534536391)
--(axis cs:4259840,0.0139878506863777)
--(axis cs:4096000,0.0137131497019149)
--(axis cs:3932160,0.0135806477082178)
--(axis cs:3768320,0.0131081318633223)
--(axis cs:3604480,0.0128922437599707)
--(axis cs:3440640,0.0127245314558066)
--(axis cs:3276800,0.0126987074207186)
--(axis cs:3112960,0.012246200532289)
--(axis cs:2949120,0.0122354503071283)
--(axis cs:2785280,0.0119831001460991)
--(axis cs:2621440,0.0117159022381688)
--(axis cs:2457600,0.0116938867734811)
--(axis cs:2293760,0.0115516218398685)
--(axis cs:2129920,0.0112868973498673)
--(axis cs:1966080,0.0111221637763829)
--(axis cs:1802240,0.0108292541994829)
--(axis cs:1638400,0.0106344245429194)
--(axis cs:1474560,0.0103718051635917)
--(axis cs:1310720,0.00998359312753255)
--(axis cs:1146880,0.00973005450382698)
--(axis cs:983040,0.00929266368204504)
--(axis cs:819200,0.0091437348784956)
--(axis cs:655360,0.00886801354104596)
--(axis cs:491520,0.00856369466881638)
--(axis cs:327680,0.00847019701312652)
--(axis cs:163840,0.00881652280191407)
--(axis cs:0,0.0078372819013108)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,0.00790787420252736)
--(axis cs:0,0.00678373249400566)
--(axis cs:163840,0.00880405983947323)
--(axis cs:327680,0.00841758260756631)
--(axis cs:491520,0.00873949189731528)
--(axis cs:655360,0.00887953059139508)
--(axis cs:819200,0.00912686498107161)
--(axis cs:983040,0.00917593037697134)
--(axis cs:1146880,0.00930510452716897)
--(axis cs:1310720,0.00965423820097474)
--(axis cs:1474560,0.00972711532675309)
--(axis cs:1638400,0.00980541811187508)
--(axis cs:1802240,0.00997655346798799)
--(axis cs:1966080,0.00994346953167547)
--(axis cs:2129920,0.010179140877624)
--(axis cs:2293760,0.0101772074585196)
--(axis cs:2457600,0.0102016457422056)
--(axis cs:2621440,0.0103539646974469)
--(axis cs:2785280,0.010168123431336)
--(axis cs:2949120,0.0105938170514575)
--(axis cs:3112960,0.0104558394104156)
--(axis cs:3276800,0.0102899152960069)
--(axis cs:3440640,0.0103675335870401)
--(axis cs:3604480,0.0103603892954242)
--(axis cs:3768320,0.0102603480318483)
--(axis cs:3932160,0.0103903016703615)
--(axis cs:4096000,0.0104435155648214)
--(axis cs:4259840,0.010209631711735)
--(axis cs:4423680,0.0100172256404692)
--(axis cs:4587520,0.0100703320500342)
--(axis cs:4751360,0.00997837117700629)
--(axis cs:4915200,0.00988309340347085)
--(axis cs:5079040,0.00967142747032871)
--(axis cs:5242880,0.00934289259644982)
--(axis cs:5406720,0.00961315956553364)
--(axis cs:5570560,0.0093941706934878)
--(axis cs:5734400,0.00922012975549459)
--(axis cs:5898240,0.00921340885101016)
--(axis cs:6062080,0.00907281282769926)
--(axis cs:6225920,0.00868184948035316)
--(axis cs:6389760,0.0088055362305879)
--(axis cs:6553600,0.00857906242462263)
--(axis cs:6717440,0.00831484145553807)
--(axis cs:6881280,0.00803106945364144)
--(axis cs:7045120,0.00809060704265284)
--(axis cs:7208960,0.00789132599847201)
--(axis cs:7372800,0.0077190001284438)
--(axis cs:7536640,0.00758079279908154)
--(axis cs:7700480,0.00732838972462896)
--(axis cs:7864320,0.00707625054478817)
--(axis cs:8028160,0.00705488089052011)
--(axis cs:8192000,0.00660244456814298)
--(axis cs:8355840,0.00651102100553688)
--(axis cs:8519680,0.0060864507830235)
--(axis cs:8683520,0.00586260901356784)
--(axis cs:8847360,0.0056047915464973)
--(axis cs:9011200,0.00502638169903052)
--(axis cs:9175040,0.00475570322122077)
--(axis cs:9338880,0.00408353070249953)
--(axis cs:9502720,0.00344023515045214)
--(axis cs:9666560,0.00242931221882656)
--(axis cs:9830400,0.000722082110007934)
--(axis cs:9830400,0.00134079385104628)
--(axis cs:9830400,0.00134079385104628)
--(axis cs:9666560,0.00343389687525869)
--(axis cs:9502720,0.00451294448946091)
--(axis cs:9338880,0.00503761382310485)
--(axis cs:9175040,0.00557329290685062)
--(axis cs:9011200,0.00601363187690477)
--(axis cs:8847360,0.00645278806752149)
--(axis cs:8683520,0.00667978536926776)
--(axis cs:8519680,0.00697936563107418)
--(axis cs:8355840,0.00738399106888125)
--(axis cs:8192000,0.00751947205861308)
--(axis cs:8028160,0.00799124309178448)
--(axis cs:7864320,0.00816746847161912)
--(axis cs:7700480,0.00826853745268586)
--(axis cs:7536640,0.00867653963017782)
--(axis cs:7372800,0.00892537335390374)
--(axis cs:7208960,0.00898402764111179)
--(axis cs:7045120,0.0093181011112375)
--(axis cs:6881280,0.00919173138197583)
--(axis cs:6717440,0.00954486775760464)
--(axis cs:6553600,0.00967385375583807)
--(axis cs:6389760,0.00983681044810376)
--(axis cs:6225920,0.00986374828176554)
--(axis cs:6062080,0.0101680270930143)
--(axis cs:5898240,0.0102035877933763)
--(axis cs:5734400,0.0104686562157103)
--(axis cs:5570560,0.0104957900594484)
--(axis cs:5406720,0.0107135784481686)
--(axis cs:5242880,0.0104859993533387)
--(axis cs:5079040,0.0110340442136208)
--(axis cs:4915200,0.0108935858336553)
--(axis cs:4751360,0.0110372808020412)
--(axis cs:4587520,0.0110924053230083)
--(axis cs:4423680,0.0109284321906793)
--(axis cs:4259840,0.0112010128829608)
--(axis cs:4096000,0.0114850953608293)
--(axis cs:3932160,0.0111172381387431)
--(axis cs:3768320,0.0112220710415565)
--(axis cs:3604480,0.0112584133079306)
--(axis cs:3440640,0.0113879797438393)
--(axis cs:3276800,0.0112726775854027)
--(axis cs:3112960,0.0114333405454264)
--(axis cs:2949120,0.0114201905664376)
--(axis cs:2785280,0.0112481481943352)
--(axis cs:2621440,0.011355970570837)
--(axis cs:2457600,0.011015200531292)
--(axis cs:2293760,0.0110406424090037)
--(axis cs:2129920,0.0109169586180821)
--(axis cs:1966080,0.0106147783873543)
--(axis cs:1802240,0.0106082169171508)
--(axis cs:1638400,0.0105527822230979)
--(axis cs:1474560,0.0105274193832984)
--(axis cs:1310720,0.0104220138644294)
--(axis cs:1146880,0.0101621803836383)
--(axis cs:983040,0.0100424175977209)
--(axis cs:819200,0.00980323925554238)
--(axis cs:655360,0.00961436455659254)
--(axis cs:491520,0.00953194217369354)
--(axis cs:327680,0.00914822535133733)
--(axis cs:163840,0.00971571627432446)
--(axis cs:0,0.00790787420252736)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 0.0216275623198225
163840 0.0214866575819572
327680 0.0214081331851538
491520 0.0212051237256601
655360 0.0211441838278663
819200 0.0211650171084684
983040 0.0211124573545566
1146880 0.0211357085280258
1310720 0.0211068005452757
1474560 0.0210463292757337
1638400 0.0208611206007473
1802240 0.0209202470986779
1966080 0.0208118418199062
2129920 0.0207218645271972
2293760 0.0205785321810878
2457600 0.0204501803660877
2621440 0.0203178676128321
2785280 0.0200472697683164
2949120 0.0199832319128285
3112960 0.0197142771809869
3276800 0.0196615842865967
3440640 0.0195842955405868
3604480 0.0196476761540709
3768320 0.019454637744444
3932160 0.0195461245081229
4096000 0.0194707088266474
4259840 0.019493474730412
4423680 0.0195697123253456
4587520 0.0196189847006435
4751360 0.0193639096936987
4915200 0.0192582185546895
5079040 0.0195258133410096
5242880 0.0195331780695555
5406720 0.0195273667040428
5570560 0.0195179782846583
5734400 0.0196614658548986
5898240 0.0193273812711064
6062080 0.019535234083091
6225920 0.0196740148259586
6389760 0.0191949392494272
6553600 0.0194109372090556
6717440 0.01953582378377
6881280 0.0195989493731425
7045120 0.019623314503386
7208960 0.0196521861064632
7372800 0.0195783322461152
7536640 0.0195860034308342
7700480 0.0196939032463135
7864320 0.019596850930942
8028160 0.0195538942485881
8192000 0.0196702856950861
8355840 0.0196692418803454
8519680 0.019749396398777
8683520 0.0195961857010218
8847360 0.020056739523335
9011200 0.0197622516591974
9175040 0.0195664967908345
9338880 0.0197620318517435
9502720 0.0196112276603966
9666560 0.0200303747992265
9830400 0.0198240588297987
};
\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 0.0212064208750764
163840 0.0210716311136369
327680 0.0208397136567666
491520 0.0208906640719563
655360 0.0208016197690105
819200 0.0207582888282856
983040 0.0207876898607049
1146880 0.0207214152054987
1310720 0.0206298751771078
1474560 0.0206900018983185
1638400 0.0205951623513326
1802240 0.0204186170835938
1966080 0.020331069151199
2129920 0.020203068000243
2293760 0.0202218551714496
2457600 0.020123095130635
2621440 0.0199275298532425
2785280 0.0196766090712306
2949120 0.019772865185115
3112960 0.0197416840762742
3276800 0.0194345684136002
3440640 0.0194799429595026
3604480 0.0192056359878133
3768320 0.0191108727734192
3932160 0.0190849041337555
4096000 0.0190113144340458
4259840 0.0188453449489004
4423680 0.0189447352302038
4587520 0.0191013247122415
4751360 0.0189078877419219
4915200 0.0188757778799492
5079040 0.0189384888130105
5242880 0.018846707313877
5406720 0.0189763762721134
5570560 0.0186814724794635
5734400 0.0188327824004201
5898240 0.018918259546987
6062080 0.0190541290569316
6225920 0.0189379469730309
6389760 0.0189205924217215
6553600 0.0189210712923043
6717440 0.0187487858502472
6881280 0.0186389223787358
7045120 0.0189539726054293
7208960 0.0190926937022948
7372800 0.0189669110877554
7536640 0.0188499087164567
7700480 0.0190064360290533
7864320 0.0189302380038712
8028160 0.0189029184213102
8192000 0.01899583993957
8355840 0.0188788192007328
8519680 0.0190979227645536
8683520 0.0188620398546838
8847360 0.0191336718420549
9011200 0.0189405847500362
9175040 0.0189774460046986
9338880 0.0189373282503451
9502720 0.0190538791407914
9666560 0.0192305681368017
9830400 0.0189893171704376
};
\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 0.0409996981748544
163840 0.0430157789847118
327680 0.0424506537144277
491520 0.0427172671762712
655360 0.0429003863466126
819200 0.0428635512318751
983040 0.0425395818302218
1146880 0.0425908571975728
1310720 0.0425168665463984
1474560 0.0422083668719222
1638400 0.0422485808595856
1802240 0.0414133991402314
1966080 0.0413883395321648
2129920 0.0413416122266192
2293760 0.0405222999109793
2457600 0.0405014946761854
2621440 0.0401503124783125
2785280 0.0400285121905677
2949120 0.0397839841693278
3112960 0.0397161712418323
3276800 0.0397658928956738
3440640 0.0398820192912718
3604480 0.0397163639653129
3768320 0.0393861000023121
3932160 0.0393537753726156
4096000 0.0393709979132968
4259840 0.0394601995009429
4423680 0.0389411916838165
4587520 0.039391202963808
4751360 0.0393605851796515
4915200 0.0391456401510204
5079040 0.0388911517788232
5242880 0.0393819450462417
5406720 0.0391518663419808
5570560 0.0393931273873644
5734400 0.0397387789953175
5898240 0.0388913165339601
6062080 0.0392900802378152
6225920 0.0389659506155412
6389760 0.0391337942710209
6553600 0.0392129188393103
6717440 0.039448541363286
6881280 0.0395591622347073
7045120 0.0395881528545172
7208960 0.0390377770559167
7372800 0.0389824267817591
7536640 0.0391164491366517
7700480 0.0395300825253948
7864320 0.0392841558920688
8028160 0.0398571738240247
8192000 0.0390673477909493
8355840 0.0392640298842333
8519680 0.039744312516315
8683520 0.0398035184807608
8847360 0.0393744633115383
9011200 0.0398361341125695
9175040 0.0390366080186195
9338880 0.0399832139142088
9502720 0.0396444614942277
9666560 0.0396390651277887
9830400 0.0390177951295716
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 0.00805834635664626
163840 0.00997038753509671
327680 0.00892450764272873
491520 0.00920697417524595
655360 0.0095330181540615
819200 0.00975199263577357
983040 0.00998999991061581
1146880 0.0102641277661758
1310720 0.0106143054792984
1474560 0.0107333411478305
1638400 0.0109895183177298
1802240 0.0113461473283726
1966080 0.011611469513324
2129920 0.0117608768597101
2293760 0.0120590372861329
2457600 0.0122992362130512
2621440 0.0124470387644806
2785280 0.0127713070793364
2949120 0.012950114786401
3112960 0.013017832531438
3276800 0.0133712129815935
3440640 0.0134196045817656
3604480 0.0135655536303298
3768320 0.0126279395501634
3932160 0.0139381358431139
4096000 0.0131398111352916
4259840 0.0117688424823184
4423680 0.0121601911468332
4587520 0.0122650181483356
4751360 0.0123323901366929
4915200 0.0105131856696857
5079040 0.0109256831753732
5242880 0.00838223395366458
5406720 0.00910277433625176
5570560 0.00994510088592686
5734400 0.0104788562238571
5898240 0.0104199484023211
6062080 0.0114186510960339
6225920 0.0111024730718682
6389760 0.0121633266211441
6553600 0.0116019462820779
6717440 0.0113088722732291
6881280 0.0117388150471003
7045120 0.0115566890418329
7208960 0.0106030270994741
7372800 0.0127031642907069
7536640 0.0121567559553614
7700480 0.0118812718660298
7864320 0.0123293620424785
8028160 0.0106609736932984
8192000 0.0115399198813505
8355840 0.0119712456967722
8519680 0.0123644568229471
8683520 0.0108514074428269
8847360 0.0123977362552747
9011200 0.0104566870294148
9175040 0.0105968623809592
9338880 0.0116006124763627
9502720 0.0120732517833839
9666560 0.0113514300000705
9830400 0.0113654068465443
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 0.00746172466355977
163840 0.00843679239956787
327680 0.00819901013326317
491520 0.00829581857922031
655360 0.00854188610160742
819200 0.00882110971580403
983040 0.00903572866257872
1146880 0.00936675853214756
1310720 0.00965568859711235
1474560 0.00999042459247618
1638400 0.0102376086701734
1802240 0.0104967037931379
1966080 0.0107605688282067
2129920 0.0108429878209081
2293760 0.0110893948472625
2457600 0.0112710325485014
2621440 0.0113080934116617
2785280 0.0116458235276793
2949120 0.0117259202647583
3112960 0.0117735255687984
3276800 0.0122354711175215
3440640 0.0123211288388872
3604480 0.0124974755895278
3768320 0.0127309320762052
3932160 0.0130645614695023
4096000 0.0131890948449203
4259840 0.0133913742219526
4423680 0.0135909543018579
4587520 0.0140134936488682
4751360 0.014237153254896
4915200 0.0144316005648885
5079040 0.0145766138418221
5242880 0.0146142819114019
5406720 0.0149477424008085
5570560 0.0150826804865546
5734400 0.0152745845785111
5898240 0.0154733955163444
6062080 0.0153876027148982
6225920 0.0155803089682716
6389760 0.0157604716774328
6553600 0.0157773449683899
6717440 0.0159444117632159
6881280 0.0161036242110082
7045120 0.0161042915947398
7208960 0.0163447480883985
7372800 0.0164093642806992
7536640 0.0164454948431323
7700480 0.0168202834110646
7864320 0.0165667673445071
8028160 0.0168005803708055
8192000 0.016966524512591
8355840 0.016854944124696
8519680 0.0173902381399575
8683520 0.0170272616851249
8847360 0.0171032182327811
9011200 0.0176258477625323
9175040 0.0173668932492289
9338880 0.0172562931416818
9502720 0.0172619120518731
9666560 0.0174357215228911
9830400 0.017721418433759
};
\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 0.00734580334826651
163840 0.00925988805689885
327680 0.00878290397945182
491520 0.00913571703550441
655360 0.00924694757399381
819200 0.009465052118307
983040 0.00960917398734611
1146880 0.00973364245540366
1310720 0.0100381260327021
1474560 0.0101272673550257
1638400 0.0101791001674865
1802240 0.0102923851925694
1966080 0.0102791239595149
2129920 0.0105480497478531
2293760 0.0106089249337616
2457600 0.0106084231367488
2621440 0.010854967634142
2785280 0.0107081358128356
2949120 0.0110070038089475
3112960 0.010944589977921
3276800 0.0107812964407048
3440640 0.0108777566654397
3604480 0.0108094013016774
3768320 0.0107412095367024
3932160 0.0107537699045523
4096000 0.0109643054628254
4259840 0.0107053222973479
4423680 0.0104728289155743
4587520 0.0105813686865213
4751360 0.0105078259895237
4915200 0.0103883396185631
5079040 0.0103527358419747
5242880 0.00991444597489429
5406720 0.0101633690068511
5570560 0.0099449803764681
5734400 0.00984439298560245
5898240 0.00970849832219323
6062080 0.00962041996035677
6225920 0.00927279888105935
6389760 0.00932117333934583
6553600 0.00912645809023035
6717440 0.00892985460657135
6881280 0.00861140041780863
7045120 0.00870435407694517
7208960 0.0084376768197919
7372800 0.00832218674117377
7536640 0.00812866621462968
7700480 0.00779846358865741
7864320 0.00762185950820364
8028160 0.00752306199115229
8192000 0.00706095831337803
8355840 0.00694750603720907
8519680 0.00653290820704884
8683520 0.0062711971914178
8847360 0.00602878980700939
9011200 0.00552000678796764
9175040 0.0051644980640357
9338880 0.00456057226280219
9502720 0.00397658981995652
9666560 0.00293160454704262
9830400 0.00103143798052711
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/kl_change/walker2d-v2-kl-performance.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={walker2d-v2 - KL},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={KL},
ymin=-0.01, ymax=0.1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.0131094094589695)
--(axis cs:0,0.0122448655274294)
--(axis cs:20480,0.0117778861223813)
--(axis cs:40960,0.0114765404103484)
--(axis cs:61440,0.0116865183032317)
--(axis cs:81920,0.0117116825041204)
--(axis cs:102400,0.0116862941947756)
--(axis cs:122880,0.0118890077872963)
--(axis cs:143360,0.0116192696156742)
--(axis cs:163840,0.0111985460074678)
--(axis cs:184320,0.0113441417819673)
--(axis cs:204800,0.0110710289301249)
--(axis cs:225280,0.0112192117587724)
--(axis cs:245760,0.0112949961391747)
--(axis cs:266240,0.0112951051401542)
--(axis cs:286720,0.0113843583900728)
--(axis cs:307200,0.0114874976361815)
--(axis cs:327680,0.0109905855044361)
--(axis cs:348160,0.0114212184003063)
--(axis cs:368640,0.0112760966695041)
--(axis cs:389120,0.0113363506359242)
--(axis cs:409600,0.0117150232722758)
--(axis cs:430080,0.01139534970871)
--(axis cs:450560,0.0115183940773703)
--(axis cs:471040,0.0115381347022433)
--(axis cs:491520,0.0112199236294924)
--(axis cs:512000,0.011337375710887)
--(axis cs:532480,0.011290679374669)
--(axis cs:552960,0.0114272655109653)
--(axis cs:573440,0.0114738798472259)
--(axis cs:593920,0.0114091072866355)
--(axis cs:614400,0.0112719295455102)
--(axis cs:634880,0.011747107243338)
--(axis cs:655360,0.0113025437060447)
--(axis cs:675840,0.010960429698902)
--(axis cs:696320,0.0113194175883327)
--(axis cs:716800,0.0117628808105492)
--(axis cs:737280,0.0112996832672412)
--(axis cs:757760,0.0115683146902954)
--(axis cs:778240,0.011491528739453)
--(axis cs:798720,0.0117707759126318)
--(axis cs:819200,0.0114794938162729)
--(axis cs:839680,0.0117103680592093)
--(axis cs:860160,0.0116578254267204)
--(axis cs:880640,0.0114343854522602)
--(axis cs:901120,0.0115699771733357)
--(axis cs:921600,0.0111008026198236)
--(axis cs:942080,0.011239937566483)
--(axis cs:962560,0.0113354295612807)
--(axis cs:983040,0.011274912837344)
--(axis cs:1003520,0.0112296031083668)
--(axis cs:1024000,0.0116166207473505)
--(axis cs:1044480,0.0117070739462457)
--(axis cs:1064960,0.0113942984061943)
--(axis cs:1085440,0.0112341898731424)
--(axis cs:1105920,0.0112853185004691)
--(axis cs:1126400,0.0112064100399973)
--(axis cs:1146880,0.0112918404429428)
--(axis cs:1167360,0.0111832753911917)
--(axis cs:1187840,0.0114439712616)
--(axis cs:1208320,0.0113755672255738)
--(axis cs:1228800,0.0112490388227853)
--(axis cs:1249280,0.0118678647959937)
--(axis cs:1269760,0.0114244449060964)
--(axis cs:1290240,0.0114308506742529)
--(axis cs:1310720,0.0117714282505152)
--(axis cs:1331200,0.0115006729472529)
--(axis cs:1351680,0.0112148498154918)
--(axis cs:1372160,0.0114776555049759)
--(axis cs:1392640,0.011108009763549)
--(axis cs:1413120,0.0114536101375628)
--(axis cs:1433600,0.0113918443553968)
--(axis cs:1454080,0.0109936966308033)
--(axis cs:1474560,0.0113651329472237)
--(axis cs:1495040,0.0111076285105246)
--(axis cs:1515520,0.0113269616605751)
--(axis cs:1536000,0.0113397974904872)
--(axis cs:1556480,0.0112525195786143)
--(axis cs:1576960,0.0113108981789304)
--(axis cs:1597440,0.0113167355776027)
--(axis cs:1617920,0.0112198021401972)
--(axis cs:1638400,0.0114447456970537)
--(axis cs:1658880,0.0111199753465249)
--(axis cs:1679360,0.0114163835116501)
--(axis cs:1699840,0.0113918748669881)
--(axis cs:1720320,0.011250472365738)
--(axis cs:1740800,0.0113440571711459)
--(axis cs:1761280,0.0116872053311843)
--(axis cs:1781760,0.0113408987581957)
--(axis cs:1802240,0.0114221759438762)
--(axis cs:1822720,0.0111000817018232)
--(axis cs:1843200,0.0114462719355182)
--(axis cs:1863680,0.0115326573150203)
--(axis cs:1884160,0.011455029302302)
--(axis cs:1904640,0.0114978996724965)
--(axis cs:1925120,0.0113748045617412)
--(axis cs:1945600,0.011294768626835)
--(axis cs:1966080,0.0112399876453384)
--(axis cs:1986560,0.0115667091235209)
--(axis cs:2007040,0.0110420227638366)
--(axis cs:2027520,0.0112308808939555)
--(axis cs:2048000,0.0115027366691425)
--(axis cs:2068480,0.0113473890064335)
--(axis cs:2088960,0.0110849309062484)
--(axis cs:2109440,0.0112151845313868)
--(axis cs:2129920,0.0110617000597287)
--(axis cs:2150400,0.0112354658495841)
--(axis cs:2170880,0.0112624541681513)
--(axis cs:2191360,0.0112600353560865)
--(axis cs:2211840,0.0113137102990601)
--(axis cs:2232320,0.011429013131594)
--(axis cs:2252800,0.0110689518026188)
--(axis cs:2273280,0.0114565377982523)
--(axis cs:2293760,0.0111595279788669)
--(axis cs:2314240,0.0112125716929952)
--(axis cs:2334720,0.0111271757533816)
--(axis cs:2355200,0.0115883960195946)
--(axis cs:2375680,0.011385429753756)
--(axis cs:2396160,0.0111839491395308)
--(axis cs:2416640,0.0113081389373981)
--(axis cs:2437120,0.0114879898485069)
--(axis cs:2457600,0.011262558266954)
--(axis cs:2478080,0.011162188767948)
--(axis cs:2498560,0.0114951011897132)
--(axis cs:2519040,0.0111557038982889)
--(axis cs:2539520,0.0111870977586685)
--(axis cs:2560000,0.0112389746230127)
--(axis cs:2580480,0.01121948899805)
--(axis cs:2600960,0.0111084190031605)
--(axis cs:2621440,0.0112292290751541)
--(axis cs:2641920,0.0112367358295254)
--(axis cs:2662400,0.0115659245185631)
--(axis cs:2682880,0.0112165343600252)
--(axis cs:2703360,0.0113784609268483)
--(axis cs:2723840,0.0114709463349973)
--(axis cs:2744320,0.0110844303559585)
--(axis cs:2764800,0.0114222231574251)
--(axis cs:2785280,0.011251857206209)
--(axis cs:2805760,0.0112377663595966)
--(axis cs:2826240,0.0112659920135737)
--(axis cs:2846720,0.0113799914749333)
--(axis cs:2867200,0.0111810940108887)
--(axis cs:2887680,0.0112420792313544)
--(axis cs:2908160,0.0113753382642397)
--(axis cs:2928640,0.0113584391006784)
--(axis cs:2949120,0.0111093795491193)
--(axis cs:2969600,0.0115153949063083)
--(axis cs:2990080,0.0111740867286118)
--(axis cs:2990080,0.0132757842994616)
--(axis cs:2990080,0.0132757842994616)
--(axis cs:2969600,0.0136479348711343)
--(axis cs:2949120,0.0132102459415993)
--(axis cs:2928640,0.0131787671854099)
--(axis cs:2908160,0.0134969380303372)
--(axis cs:2887680,0.0130966740069326)
--(axis cs:2867200,0.0130268843259135)
--(axis cs:2846720,0.0132932558711557)
--(axis cs:2826240,0.0137324273038261)
--(axis cs:2805760,0.0134996596276792)
--(axis cs:2785280,0.0130759912463343)
--(axis cs:2764800,0.0134497825672906)
--(axis cs:2744320,0.0132048222304671)
--(axis cs:2723840,0.0135152643253001)
--(axis cs:2703360,0.0131142563500342)
--(axis cs:2682880,0.0135097038324239)
--(axis cs:2662400,0.0132469283066548)
--(axis cs:2641920,0.0133706717965575)
--(axis cs:2621440,0.0132955778595161)
--(axis cs:2600960,0.0131073103246387)
--(axis cs:2580480,0.0130586662871208)
--(axis cs:2560000,0.0132550704160715)
--(axis cs:2539520,0.0132851525387075)
--(axis cs:2519040,0.0135094573399282)
--(axis cs:2498560,0.0133426303691902)
--(axis cs:2478080,0.0132792963778658)
--(axis cs:2457600,0.0130578962978008)
--(axis cs:2437120,0.0130614690933019)
--(axis cs:2416640,0.0130231099062106)
--(axis cs:2396160,0.0134678788242357)
--(axis cs:2375680,0.0133173208474268)
--(axis cs:2355200,0.013517008365112)
--(axis cs:2334720,0.0132769549920645)
--(axis cs:2314240,0.0129966827422475)
--(axis cs:2293760,0.0129802661791736)
--(axis cs:2273280,0.0133119337432764)
--(axis cs:2252800,0.012826755848559)
--(axis cs:2232320,0.0132073803977663)
--(axis cs:2211840,0.0133830167879133)
--(axis cs:2191360,0.0131242002246111)
--(axis cs:2170880,0.0130233858593054)
--(axis cs:2150400,0.0134442056089385)
--(axis cs:2129920,0.0130461511526734)
--(axis cs:2109440,0.0130077621648885)
--(axis cs:2088960,0.01313380518237)
--(axis cs:2068480,0.0131996765828699)
--(axis cs:2048000,0.0131950121113816)
--(axis cs:2027520,0.0135347926169681)
--(axis cs:2007040,0.0130023241629316)
--(axis cs:1986560,0.0132429945160215)
--(axis cs:1966080,0.0132076013944792)
--(axis cs:1945600,0.0134034819171168)
--(axis cs:1925120,0.0131866604175911)
--(axis cs:1904640,0.0131310892144563)
--(axis cs:1884160,0.0132625598670393)
--(axis cs:1863680,0.0132172102975023)
--(axis cs:1843200,0.012872634665679)
--(axis cs:1822720,0.0135895920471472)
--(axis cs:1802240,0.0130359927391849)
--(axis cs:1781760,0.0128870483635303)
--(axis cs:1761280,0.013473469133452)
--(axis cs:1740800,0.0132496394820823)
--(axis cs:1720320,0.0130001833429373)
--(axis cs:1699840,0.0133119548221698)
--(axis cs:1679360,0.0130425150443893)
--(axis cs:1658880,0.0131223597600445)
--(axis cs:1638400,0.013184003978918)
--(axis cs:1617920,0.0128584926557074)
--(axis cs:1597440,0.0134714027853004)
--(axis cs:1576960,0.0130341360585953)
--(axis cs:1556480,0.0133580497872262)
--(axis cs:1536000,0.0131959261345981)
--(axis cs:1515520,0.0130500317686879)
--(axis cs:1495040,0.01332464377752)
--(axis cs:1474560,0.0132667872570918)
--(axis cs:1454080,0.013031202732704)
--(axis cs:1433600,0.0132966582326527)
--(axis cs:1413120,0.0131653366442472)
--(axis cs:1392640,0.0131789502938615)
--(axis cs:1372160,0.0131438215992353)
--(axis cs:1351680,0.0131016964495799)
--(axis cs:1331200,0.0133575777809717)
--(axis cs:1310720,0.013070586909805)
--(axis cs:1290240,0.0130771454826382)
--(axis cs:1269760,0.0130660489633156)
--(axis cs:1249280,0.0133592040264709)
--(axis cs:1228800,0.0130294205372983)
--(axis cs:1208320,0.0130511683076854)
--(axis cs:1187840,0.0130724630299551)
--(axis cs:1167360,0.0134982845607922)
--(axis cs:1146880,0.0128017820342605)
--(axis cs:1126400,0.0129633890995673)
--(axis cs:1105920,0.0129510016058806)
--(axis cs:1085440,0.0131591625782428)
--(axis cs:1064960,0.0127721456348965)
--(axis cs:1044480,0.0132596581117498)
--(axis cs:1024000,0.0132326723723598)
--(axis cs:1003520,0.0132777766744806)
--(axis cs:983040,0.0135021005256083)
--(axis cs:962560,0.013028537153339)
--(axis cs:942080,0.0131210585762049)
--(axis cs:921600,0.0129741541900871)
--(axis cs:901120,0.0132606538707582)
--(axis cs:880640,0.0131581496546788)
--(axis cs:860160,0.013308402480904)
--(axis cs:839680,0.0133405014449866)
--(axis cs:819200,0.0130839193773383)
--(axis cs:798720,0.0133618630728365)
--(axis cs:778240,0.0134146095301444)
--(axis cs:757760,0.0131470763866169)
--(axis cs:737280,0.0131226182381607)
--(axis cs:716800,0.0131529652637925)
--(axis cs:696320,0.0131259815638979)
--(axis cs:675840,0.0130605743479269)
--(axis cs:655360,0.0132084044629284)
--(axis cs:634880,0.0132326123439389)
--(axis cs:614400,0.0132483507922494)
--(axis cs:593920,0.0129710233159402)
--(axis cs:573440,0.0130851371292652)
--(axis cs:552960,0.0128226344744352)
--(axis cs:532480,0.0132950098860699)
--(axis cs:512000,0.0131324137686293)
--(axis cs:491520,0.0132892950963803)
--(axis cs:471040,0.0133705029568191)
--(axis cs:450560,0.013479838371216)
--(axis cs:430080,0.0131445946091738)
--(axis cs:409600,0.0135078893721898)
--(axis cs:389120,0.0133823073238645)
--(axis cs:368640,0.0131088366686367)
--(axis cs:348160,0.0132334569592531)
--(axis cs:327680,0.0131250829616792)
--(axis cs:307200,0.0134038447441386)
--(axis cs:286720,0.0136499539612145)
--(axis cs:266240,0.0132299893708067)
--(axis cs:245760,0.0135409082164377)
--(axis cs:225280,0.0137196878066036)
--(axis cs:204800,0.0132940747307878)
--(axis cs:184320,0.0137908748775717)
--(axis cs:163840,0.0138240849690434)
--(axis cs:143360,0.0138778310199763)
--(axis cs:122880,0.0137169952187135)
--(axis cs:102400,0.0134650013199922)
--(axis cs:81920,0.014140908131288)
--(axis cs:61440,0.0138794646859107)
--(axis cs:40960,0.0137775903639335)
--(axis cs:20480,0.0137368370163018)
--(axis cs:0,0.0131094094589695)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.0130938040371659)
--(axis cs:0,0.0122319192637122)
--(axis cs:20480,0.0113805526451235)
--(axis cs:40960,0.0118566008311042)
--(axis cs:61440,0.0114205174960494)
--(axis cs:81920,0.0115847183601412)
--(axis cs:102400,0.0114210973714638)
--(axis cs:122880,0.0109471259415009)
--(axis cs:143360,0.0114348172962282)
--(axis cs:163840,0.0117151606573708)
--(axis cs:184320,0.0108893530305142)
--(axis cs:204800,0.0112517701806661)
--(axis cs:225280,0.010980829999633)
--(axis cs:245760,0.0115314658696809)
--(axis cs:266240,0.0112342971284636)
--(axis cs:286720,0.0112987253840026)
--(axis cs:307200,0.0111459149792456)
--(axis cs:327680,0.0118051201423304)
--(axis cs:348160,0.0116110305190688)
--(axis cs:368640,0.0113098854408388)
--(axis cs:389120,0.0111160742176832)
--(axis cs:409600,0.0112302230363697)
--(axis cs:430080,0.0114091208273206)
--(axis cs:450560,0.0111590122953542)
--(axis cs:471040,0.0117725772955714)
--(axis cs:491520,0.0113992910176436)
--(axis cs:512000,0.0110333889120727)
--(axis cs:532480,0.0112417476213614)
--(axis cs:552960,0.0114945919173426)
--(axis cs:573440,0.0115069359520381)
--(axis cs:593920,0.0113510672308988)
--(axis cs:614400,0.0114348169710898)
--(axis cs:634880,0.0112460081659227)
--(axis cs:655360,0.0115864838066398)
--(axis cs:675840,0.0113929488695896)
--(axis cs:696320,0.0114866608199667)
--(axis cs:716800,0.0114397614371947)
--(axis cs:737280,0.0114530327374355)
--(axis cs:757760,0.011770601128775)
--(axis cs:778240,0.0112194070490394)
--(axis cs:798720,0.0114389031633851)
--(axis cs:819200,0.0115837612541809)
--(axis cs:839680,0.0113998617190636)
--(axis cs:860160,0.0114163922184808)
--(axis cs:880640,0.011378239908903)
--(axis cs:901120,0.0113895978459676)
--(axis cs:921600,0.0113235202518922)
--(axis cs:942080,0.0113487769956328)
--(axis cs:962560,0.0113097499498787)
--(axis cs:983040,0.0113437672141426)
--(axis cs:1003520,0.0113901051884451)
--(axis cs:1024000,0.0113118546459636)
--(axis cs:1044480,0.0116884914177487)
--(axis cs:1064960,0.0115977274414427)
--(axis cs:1085440,0.0112506312961688)
--(axis cs:1105920,0.0112219347096644)
--(axis cs:1126400,0.0115756096070933)
--(axis cs:1146880,0.0115477511211845)
--(axis cs:1167360,0.0111476514617362)
--(axis cs:1187840,0.0116020285152318)
--(axis cs:1208320,0.0114917188836205)
--(axis cs:1228800,0.011373934177931)
--(axis cs:1249280,0.0114989679534686)
--(axis cs:1269760,0.0113713682840967)
--(axis cs:1290240,0.0115715760364961)
--(axis cs:1310720,0.0114935911774063)
--(axis cs:1331200,0.0110817002986613)
--(axis cs:1351680,0.0114363945977751)
--(axis cs:1372160,0.0114994473174836)
--(axis cs:1392640,0.0113847605135639)
--(axis cs:1413120,0.01138713375157)
--(axis cs:1433600,0.0115209488535654)
--(axis cs:1454080,0.0112322683968962)
--(axis cs:1474560,0.0110643222517768)
--(axis cs:1495040,0.0114445386944332)
--(axis cs:1515520,0.0111783715878878)
--(axis cs:1536000,0.0114968642544682)
--(axis cs:1556480,0.0113162991247004)
--(axis cs:1576960,0.0110925825629275)
--(axis cs:1597440,0.011291601133167)
--(axis cs:1617920,0.0114680760152825)
--(axis cs:1638400,0.0113849410276704)
--(axis cs:1658880,0.0114223023038041)
--(axis cs:1679360,0.0114800081889317)
--(axis cs:1699840,0.0114150290331674)
--(axis cs:1720320,0.0112700388414706)
--(axis cs:1740800,0.0113742256777715)
--(axis cs:1761280,0.0115950684825944)
--(axis cs:1781760,0.0113800501688901)
--(axis cs:1802240,0.0111319033874333)
--(axis cs:1822720,0.0114650401182344)
--(axis cs:1843200,0.0116320733409718)
--(axis cs:1863680,0.0110458203207776)
--(axis cs:1884160,0.0114103226099086)
--(axis cs:1904640,0.0112569535261972)
--(axis cs:1925120,0.0113593911389935)
--(axis cs:1945600,0.0117244313959212)
--(axis cs:1966080,0.0113766397652518)
--(axis cs:1986560,0.0113584659961907)
--(axis cs:2007040,0.0113246638167601)
--(axis cs:2027520,0.0115228865336491)
--(axis cs:2048000,0.0113746524540355)
--(axis cs:2068480,0.0113591620088112)
--(axis cs:2088960,0.0116184508357139)
--(axis cs:2109440,0.0113343391784622)
--(axis cs:2129920,0.0118117392901292)
--(axis cs:2150400,0.0117258892480546)
--(axis cs:2170880,0.0113548020805873)
--(axis cs:2191360,0.0114320177153151)
--(axis cs:2211840,0.011528954603128)
--(axis cs:2232320,0.0114530475529073)
--(axis cs:2252800,0.0112044652340214)
--(axis cs:2273280,0.0110853063856109)
--(axis cs:2293760,0.0116059751189652)
--(axis cs:2314240,0.0114518731345997)
--(axis cs:2334720,0.0115992241213927)
--(axis cs:2355200,0.0115772801372603)
--(axis cs:2375680,0.011227375505614)
--(axis cs:2396160,0.0113072785009736)
--(axis cs:2416640,0.0113188906345683)
--(axis cs:2437120,0.011397798925039)
--(axis cs:2457600,0.0112018063835541)
--(axis cs:2478080,0.0115944425019162)
--(axis cs:2498560,0.0113786499750694)
--(axis cs:2519040,0.0112696219534473)
--(axis cs:2539520,0.0113806171550581)
--(axis cs:2560000,0.0113655749142349)
--(axis cs:2580480,0.0113365278935766)
--(axis cs:2600960,0.0114462831203574)
--(axis cs:2621440,0.0112776650466469)
--(axis cs:2641920,0.0111751188069718)
--(axis cs:2662400,0.0113240564118333)
--(axis cs:2682880,0.0113794550984192)
--(axis cs:2703360,0.0113261064130401)
--(axis cs:2723840,0.0114028537231273)
--(axis cs:2744320,0.011500168722837)
--(axis cs:2764800,0.0115889736888066)
--(axis cs:2785280,0.0111455378305974)
--(axis cs:2805760,0.011296037555178)
--(axis cs:2826240,0.0113954805731861)
--(axis cs:2846720,0.0116302085138757)
--(axis cs:2867200,0.0114017733140068)
--(axis cs:2887680,0.0116334549353135)
--(axis cs:2908160,0.0114694180614632)
--(axis cs:2928640,0.0114417438638423)
--(axis cs:2949120,0.0111691742532038)
--(axis cs:2969600,0.0112441838719265)
--(axis cs:2990080,0.011631573025469)
--(axis cs:2990080,0.0136277329108662)
--(axis cs:2990080,0.0136277329108662)
--(axis cs:2969600,0.0131847936030988)
--(axis cs:2949120,0.0131887429789111)
--(axis cs:2928640,0.0133335392864531)
--(axis cs:2908160,0.0133945732996116)
--(axis cs:2887680,0.0134778148927969)
--(axis cs:2867200,0.0132988113038499)
--(axis cs:2846720,0.0134013793964154)
--(axis cs:2826240,0.0133934792341659)
--(axis cs:2805760,0.0134699724240933)
--(axis cs:2785280,0.0131652368224381)
--(axis cs:2764800,0.0136395486668578)
--(axis cs:2744320,0.0131626478075401)
--(axis cs:2723840,0.0129899687450794)
--(axis cs:2703360,0.0131934548889833)
--(axis cs:2682880,0.0135942778321841)
--(axis cs:2662400,0.0134512171499057)
--(axis cs:2641920,0.0129536282982108)
--(axis cs:2621440,0.0131403292203213)
--(axis cs:2600960,0.0136882865273099)
--(axis cs:2580480,0.0133457059517271)
--(axis cs:2560000,0.0134007131383962)
--(axis cs:2539520,0.0132759175481664)
--(axis cs:2519040,0.0131510337178889)
--(axis cs:2498560,0.0132946869954624)
--(axis cs:2478080,0.0131594526476263)
--(axis cs:2457600,0.0131918425425273)
--(axis cs:2437120,0.0129763964853071)
--(axis cs:2416640,0.0131134391397184)
--(axis cs:2396160,0.013409252967809)
--(axis cs:2375680,0.0132990362091565)
--(axis cs:2355200,0.0134759192730574)
--(axis cs:2334720,0.0135548206196259)
--(axis cs:2314240,0.0133382396711525)
--(axis cs:2293760,0.0133763022932752)
--(axis cs:2273280,0.0135924040883674)
--(axis cs:2252800,0.0132220747599656)
--(axis cs:2232320,0.0132143160550341)
--(axis cs:2211840,0.0131201771367948)
--(axis cs:2191360,0.0130065891874865)
--(axis cs:2170880,0.0133507669403762)
--(axis cs:2150400,0.0135508424401465)
--(axis cs:2129920,0.0133221873476981)
--(axis cs:2109440,0.0130905876544802)
--(axis cs:2088960,0.0138063350656187)
--(axis cs:2068480,0.013629073456964)
--(axis cs:2048000,0.013224329280485)
--(axis cs:2027520,0.0132206785435878)
--(axis cs:2007040,0.0133259108375091)
--(axis cs:1986560,0.013045270090509)
--(axis cs:1966080,0.0133285397815002)
--(axis cs:1945600,0.0133529142652873)
--(axis cs:1925120,0.013230071391523)
--(axis cs:1904640,0.0132795086748242)
--(axis cs:1884160,0.0133216666973545)
--(axis cs:1863680,0.0130144552651115)
--(axis cs:1843200,0.0133942021295053)
--(axis cs:1822720,0.0132898272218607)
--(axis cs:1802240,0.0133469359133607)
--(axis cs:1781760,0.0132324801334124)
--(axis cs:1761280,0.0134992376433286)
--(axis cs:1740800,0.013336478080005)
--(axis cs:1720320,0.0131057060164396)
--(axis cs:1699840,0.0133385330720076)
--(axis cs:1679360,0.0134711704234198)
--(axis cs:1658880,0.0132092825839741)
--(axis cs:1638400,0.0128527758557663)
--(axis cs:1617920,0.0132108733563709)
--(axis cs:1597440,0.0131768450618315)
--(axis cs:1576960,0.0129511082896262)
--(axis cs:1556480,0.0128984402635259)
--(axis cs:1536000,0.0130945165926875)
--(axis cs:1515520,0.0130450018295726)
--(axis cs:1495040,0.0130002388703782)
--(axis cs:1474560,0.0131247915006771)
--(axis cs:1454080,0.0132331041972127)
--(axis cs:1433600,0.0133905257565665)
--(axis cs:1413120,0.0129933052115624)
--(axis cs:1392640,0.0130531441861235)
--(axis cs:1372160,0.0131213891477436)
--(axis cs:1351680,0.0131512546577607)
--(axis cs:1331200,0.0128212482741655)
--(axis cs:1310720,0.0129405267672501)
--(axis cs:1290240,0.0132937360763441)
--(axis cs:1269760,0.0133450390567006)
--(axis cs:1249280,0.0131676511093766)
--(axis cs:1228800,0.012889131529572)
--(axis cs:1208320,0.0128886556079154)
--(axis cs:1187840,0.0128129383323516)
--(axis cs:1167360,0.0129787081355004)
--(axis cs:1146880,0.0130022946517267)
--(axis cs:1126400,0.0131000545615415)
--(axis cs:1105920,0.0128740659056425)
--(axis cs:1085440,0.0130271163815887)
--(axis cs:1064960,0.0135238461305578)
--(axis cs:1044480,0.0129922614002782)
--(axis cs:1024000,0.0131184396883472)
--(axis cs:1003520,0.0132398163426909)
--(axis cs:983040,0.0133082600477555)
--(axis cs:962560,0.0131283229089684)
--(axis cs:942080,0.0131171792981471)
--(axis cs:921600,0.0130400025535142)
--(axis cs:901120,0.012984513313228)
--(axis cs:880640,0.0131962057691234)
--(axis cs:860160,0.0132551919040125)
--(axis cs:839680,0.0132979417565614)
--(axis cs:819200,0.0131189942395113)
--(axis cs:798720,0.0131993545371003)
--(axis cs:778240,0.0132420602833552)
--(axis cs:757760,0.0132517666191908)
--(axis cs:737280,0.0133058451850578)
--(axis cs:716800,0.0133445398252892)
--(axis cs:696320,0.0133599418625998)
--(axis cs:675840,0.0132890623929463)
--(axis cs:655360,0.0132182679170596)
--(axis cs:634880,0.0131723313630304)
--(axis cs:614400,0.0132136602153865)
--(axis cs:593920,0.0133782269620598)
--(axis cs:573440,0.0135053242054549)
--(axis cs:552960,0.0134990360446675)
--(axis cs:532480,0.013258752179705)
--(axis cs:512000,0.0130606725933015)
--(axis cs:491520,0.013253404865808)
--(axis cs:471040,0.0135803478670058)
--(axis cs:450560,0.0134325644536016)
--(axis cs:430080,0.0137033904745539)
--(axis cs:409600,0.0131239793023983)
--(axis cs:389120,0.0133025815120487)
--(axis cs:368640,0.0134348181389692)
--(axis cs:348160,0.0135736292682449)
--(axis cs:327680,0.013560296227499)
--(axis cs:307200,0.0135052631004128)
--(axis cs:286720,0.013220611822986)
--(axis cs:266240,0.0133322726382071)
--(axis cs:245760,0.0133857002324472)
--(axis cs:225280,0.0138672643593328)
--(axis cs:204800,0.0136705421791155)
--(axis cs:184320,0.0135877108589666)
--(axis cs:163840,0.0137117773893732)
--(axis cs:143360,0.0137159736651893)
--(axis cs:122880,0.0133688506750961)
--(axis cs:102400,0.013762983268741)
--(axis cs:81920,0.0140078467337112)
--(axis cs:61440,0.0139813611779377)
--(axis cs:40960,0.0141752947097279)
--(axis cs:20480,0.013840055025342)
--(axis cs:0,0.0130938040371659)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.025302845643958)
--(axis cs:0,0.0230485051160691)
--(axis cs:20480,0.0227299681056989)
--(axis cs:40960,0.0231279367303856)
--(axis cs:61440,0.0241015941682773)
--(axis cs:81920,0.0244464183008833)
--(axis cs:102400,0.0230245239427428)
--(axis cs:122880,0.0231617404117223)
--(axis cs:143360,0.0231200287628186)
--(axis cs:163840,0.0241081078468301)
--(axis cs:184320,0.0237274411395625)
--(axis cs:204800,0.0225481052891498)
--(axis cs:225280,0.0224354519258653)
--(axis cs:245760,0.0223417737645514)
--(axis cs:266240,0.0225013196651622)
--(axis cs:286720,0.0228576419525863)
--(axis cs:307200,0.0230927140574263)
--(axis cs:327680,0.0229171123900093)
--(axis cs:348160,0.0226548225555604)
--(axis cs:368640,0.02312867248086)
--(axis cs:389120,0.023081058815555)
--(axis cs:409600,0.022557586455624)
--(axis cs:430080,0.0228284137746752)
--(axis cs:450560,0.0224797280483383)
--(axis cs:471040,0.0230565222257117)
--(axis cs:491520,0.0226859188035427)
--(axis cs:512000,0.0234707717509335)
--(axis cs:532480,0.0235161840407366)
--(axis cs:552960,0.0231810530729072)
--(axis cs:573440,0.0226790227988043)
--(axis cs:593920,0.023582650534235)
--(axis cs:614400,0.0229794498165242)
--(axis cs:634880,0.0230251778097931)
--(axis cs:655360,0.0237620369643638)
--(axis cs:675840,0.0235259679510477)
--(axis cs:696320,0.0240568504927866)
--(axis cs:716800,0.0238876859552305)
--(axis cs:737280,0.0241995123637462)
--(axis cs:757760,0.0232421992389188)
--(axis cs:778240,0.0230911109804417)
--(axis cs:798720,0.0237442912268645)
--(axis cs:819200,0.0228456128321006)
--(axis cs:839680,0.0237925282190784)
--(axis cs:860160,0.0238795891858368)
--(axis cs:880640,0.0231778931964768)
--(axis cs:901120,0.0238090977126401)
--(axis cs:921600,0.0232634256994827)
--(axis cs:942080,0.0234695338293218)
--(axis cs:962560,0.0238280434329943)
--(axis cs:983040,0.0233819239445102)
--(axis cs:1003520,0.0228012940399125)
--(axis cs:1024000,0.0234299995678839)
--(axis cs:1044480,0.0227287112209621)
--(axis cs:1064960,0.0237773112609492)
--(axis cs:1085440,0.0237770767310857)
--(axis cs:1105920,0.0234217231183184)
--(axis cs:1126400,0.0232864964228128)
--(axis cs:1146880,0.0234464382236004)
--(axis cs:1167360,0.023404488530079)
--(axis cs:1187840,0.0228575987283332)
--(axis cs:1208320,0.0234176199842116)
--(axis cs:1228800,0.0239678242264714)
--(axis cs:1249280,0.0228643584739871)
--(axis cs:1269760,0.0235408493285185)
--(axis cs:1290240,0.0241942554586562)
--(axis cs:1310720,0.0233089372721109)
--(axis cs:1331200,0.0227354210591376)
--(axis cs:1351680,0.0233416091648005)
--(axis cs:1372160,0.0231234121911865)
--(axis cs:1392640,0.0236334430486533)
--(axis cs:1413120,0.0228914821597473)
--(axis cs:1433600,0.0231980596624631)
--(axis cs:1454080,0.023426225933118)
--(axis cs:1474560,0.0236972989676628)
--(axis cs:1495040,0.0227670588919853)
--(axis cs:1515520,0.0234645694617593)
--(axis cs:1536000,0.0236246319738214)
--(axis cs:1556480,0.0230197925324762)
--(axis cs:1576960,0.023664285508255)
--(axis cs:1597440,0.0237245466012994)
--(axis cs:1617920,0.023460678130239)
--(axis cs:1638400,0.0237302240875867)
--(axis cs:1658880,0.0232681608668773)
--(axis cs:1679360,0.023471939508804)
--(axis cs:1699840,0.0236847292227504)
--(axis cs:1720320,0.0229289329484354)
--(axis cs:1740800,0.0238450848834146)
--(axis cs:1761280,0.0235187396898345)
--(axis cs:1781760,0.0237443878209001)
--(axis cs:1802240,0.0233319231772604)
--(axis cs:1822720,0.0235644934417736)
--(axis cs:1843200,0.0234069127297141)
--(axis cs:1863680,0.0230854413987124)
--(axis cs:1884160,0.0231556616944983)
--(axis cs:1904640,0.0235238914828466)
--(axis cs:1925120,0.0232450573502784)
--(axis cs:1945600,0.0235669549269553)
--(axis cs:1966080,0.0234359801824043)
--(axis cs:1986560,0.0236991939335678)
--(axis cs:2007040,0.0231818267580512)
--(axis cs:2027520,0.0239909891262262)
--(axis cs:2048000,0.0237804950285959)
--(axis cs:2068480,0.0238601098218533)
--(axis cs:2088960,0.023044113722898)
--(axis cs:2109440,0.0235298191840114)
--(axis cs:2129920,0.0234426810883115)
--(axis cs:2150400,0.0232763984955074)
--(axis cs:2170880,0.0234060543128501)
--(axis cs:2191360,0.0235139908836662)
--(axis cs:2211840,0.02330484004347)
--(axis cs:2232320,0.0232038646273267)
--(axis cs:2252800,0.0236292016615807)
--(axis cs:2273280,0.023706491224399)
--(axis cs:2293760,0.0242833922622774)
--(axis cs:2314240,0.0232280094603343)
--(axis cs:2334720,0.0231072601964644)
--(axis cs:2355200,0.0238180661023492)
--(axis cs:2375680,0.0238978625010976)
--(axis cs:2396160,0.0232723429128971)
--(axis cs:2416640,0.0237185896270952)
--(axis cs:2437120,0.0236955568045303)
--(axis cs:2457600,0.0240051125076167)
--(axis cs:2478080,0.0234642069550656)
--(axis cs:2498560,0.0234032110713505)
--(axis cs:2519040,0.0238651680101646)
--(axis cs:2539520,0.0239947041209374)
--(axis cs:2560000,0.0229460492486951)
--(axis cs:2580480,0.0231164391123544)
--(axis cs:2600960,0.0236876779284982)
--(axis cs:2621440,0.0230429591691911)
--(axis cs:2641920,0.0236677762824001)
--(axis cs:2662400,0.0236896904246351)
--(axis cs:2682880,0.0235544184674744)
--(axis cs:2703360,0.0228559230289666)
--(axis cs:2723840,0.023904579053277)
--(axis cs:2744320,0.0236025711001831)
--(axis cs:2764800,0.022697957715318)
--(axis cs:2785280,0.023056682899437)
--(axis cs:2805760,0.0237622362849334)
--(axis cs:2826240,0.0229770945328452)
--(axis cs:2846720,0.023688497928892)
--(axis cs:2867200,0.0235131628052261)
--(axis cs:2887680,0.0231120771546828)
--(axis cs:2908160,0.0235883734528042)
--(axis cs:2928640,0.0233636166596826)
--(axis cs:2949120,0.0241473785415853)
--(axis cs:2969600,0.0242023793252925)
--(axis cs:2990080,0.0235696561679605)
--(axis cs:2990080,0.0274419424422603)
--(axis cs:2990080,0.0274419424422603)
--(axis cs:2969600,0.0275618139129213)
--(axis cs:2949120,0.0275905595160565)
--(axis cs:2928640,0.026603691320085)
--(axis cs:2908160,0.0270931803961072)
--(axis cs:2887680,0.0270376877591735)
--(axis cs:2867200,0.026993247347135)
--(axis cs:2846720,0.026814863621001)
--(axis cs:2826240,0.0259301034823713)
--(axis cs:2805760,0.0273217794564013)
--(axis cs:2785280,0.0266328416370445)
--(axis cs:2764800,0.0268696498623538)
--(axis cs:2744320,0.02695725562061)
--(axis cs:2723840,0.0270944402634967)
--(axis cs:2703360,0.0264384112904719)
--(axis cs:2682880,0.02702374564305)
--(axis cs:2662400,0.0278315791314749)
--(axis cs:2641920,0.0278070421604046)
--(axis cs:2621440,0.0267593482862324)
--(axis cs:2600960,0.026883188530505)
--(axis cs:2580480,0.0273889330493229)
--(axis cs:2560000,0.0272986879141629)
--(axis cs:2539520,0.0271295956539812)
--(axis cs:2519040,0.0273375902397862)
--(axis cs:2498560,0.0266154925382816)
--(axis cs:2478080,0.0270955397609432)
--(axis cs:2457600,0.027441068237988)
--(axis cs:2437120,0.0274112479703797)
--(axis cs:2416640,0.0277457815515034)
--(axis cs:2396160,0.0267578206647193)
--(axis cs:2375680,0.0273075657268151)
--(axis cs:2355200,0.0272664315845923)
--(axis cs:2334720,0.0267020450086882)
--(axis cs:2314240,0.0277185963089463)
--(axis cs:2293760,0.0274607088362598)
--(axis cs:2273280,0.0269370850112298)
--(axis cs:2252800,0.0271685318919699)
--(axis cs:2232320,0.0266342818566818)
--(axis cs:2211840,0.0273599307972312)
--(axis cs:2191360,0.0270854357485764)
--(axis cs:2170880,0.0273273549431875)
--(axis cs:2150400,0.0260930610102301)
--(axis cs:2129920,0.026923288924498)
--(axis cs:2109440,0.0268624730787289)
--(axis cs:2088960,0.0266783800586335)
--(axis cs:2068480,0.0274946844617134)
--(axis cs:2048000,0.0267634551827957)
--(axis cs:2027520,0.0276370247561385)
--(axis cs:2007040,0.0272383128475364)
--(axis cs:1986560,0.0270058009879318)
--(axis cs:1966080,0.0272431138957785)
--(axis cs:1945600,0.0270599510174534)
--(axis cs:1925120,0.0269269164986628)
--(axis cs:1904640,0.026863337680517)
--(axis cs:1884160,0.0268445850238812)
--(axis cs:1863680,0.0267578741443662)
--(axis cs:1843200,0.0271124686242135)
--(axis cs:1822720,0.0269553341956962)
--(axis cs:1802240,0.0268161532873591)
--(axis cs:1781760,0.0268570517807051)
--(axis cs:1761280,0.0262751306843281)
--(axis cs:1740800,0.0268801150781721)
--(axis cs:1720320,0.0270248364316458)
--(axis cs:1699840,0.0271217987546274)
--(axis cs:1679360,0.0272440655517166)
--(axis cs:1658880,0.0263365676824794)
--(axis cs:1638400,0.0269592299091725)
--(axis cs:1617920,0.0268262825218081)
--(axis cs:1597440,0.0271170128851857)
--(axis cs:1576960,0.0267684699804897)
--(axis cs:1556480,0.027474210997839)
--(axis cs:1536000,0.0270649662773556)
--(axis cs:1515520,0.0265557209206189)
--(axis cs:1495040,0.0272467898459322)
--(axis cs:1474560,0.0272132934976084)
--(axis cs:1454080,0.0272205998103557)
--(axis cs:1433600,0.0263078937977079)
--(axis cs:1413120,0.0264228820601292)
--(axis cs:1392640,0.0270763783170393)
--(axis cs:1372160,0.0266756930932936)
--(axis cs:1351680,0.0269412871703701)
--(axis cs:1331200,0.026825059876588)
--(axis cs:1310720,0.0273520424739291)
--(axis cs:1290240,0.0271458026438986)
--(axis cs:1269760,0.0269660345061214)
--(axis cs:1249280,0.0269774356465906)
--(axis cs:1228800,0.0269263628556027)
--(axis cs:1208320,0.0273280396702742)
--(axis cs:1187840,0.026107539068256)
--(axis cs:1167360,0.0272906379037893)
--(axis cs:1146880,0.0266970780267939)
--(axis cs:1126400,0.0266142923342485)
--(axis cs:1105920,0.0267779139048053)
--(axis cs:1085440,0.0269005651377615)
--(axis cs:1064960,0.0272915628087102)
--(axis cs:1044480,0.0275405982971881)
--(axis cs:1024000,0.0275129470428916)
--(axis cs:1003520,0.0271419545704872)
--(axis cs:983040,0.0270414286440968)
--(axis cs:962560,0.027165714491005)
--(axis cs:942080,0.0275196541023251)
--(axis cs:921600,0.027340353875201)
--(axis cs:901120,0.0272252042699339)
--(axis cs:880640,0.0273958354609153)
--(axis cs:860160,0.0273179543105453)
--(axis cs:839680,0.0270640062466675)
--(axis cs:819200,0.027376125099222)
--(axis cs:798720,0.0268077498603374)
--(axis cs:778240,0.027172472101507)
--(axis cs:757760,0.027263577567221)
--(axis cs:737280,0.027364323009811)
--(axis cs:716800,0.0283481538197142)
--(axis cs:696320,0.0266223529821186)
--(axis cs:675840,0.0267259363511615)
--(axis cs:655360,0.0272151169286346)
--(axis cs:634880,0.0274830962716127)
--(axis cs:614400,0.0269938681454978)
--(axis cs:593920,0.0271183178235167)
--(axis cs:573440,0.0269063826399819)
--(axis cs:552960,0.026779244599299)
--(axis cs:532480,0.0268246422018578)
--(axis cs:512000,0.0272932593961211)
--(axis cs:491520,0.0277111120405094)
--(axis cs:471040,0.0269929035659164)
--(axis cs:450560,0.0270944261049335)
--(axis cs:430080,0.0274566246937468)
--(axis cs:409600,0.0270666301894477)
--(axis cs:389120,0.0273955775836632)
--(axis cs:368640,0.0276206746284433)
--(axis cs:348160,0.0270915398199775)
--(axis cs:327680,0.0274785832743267)
--(axis cs:307200,0.0268746972270937)
--(axis cs:286720,0.026991095175241)
--(axis cs:266240,0.0276379223405878)
--(axis cs:245760,0.027320127527141)
--(axis cs:225280,0.0274881353516036)
--(axis cs:204800,0.0277999045603768)
--(axis cs:184320,0.0275190076976398)
--(axis cs:163840,0.0282826113518902)
--(axis cs:143360,0.0281479906280099)
--(axis cs:122880,0.028478272401934)
--(axis cs:102400,0.0282719634429731)
--(axis cs:81920,0.0283679725859437)
--(axis cs:61440,0.0288738616005518)
--(axis cs:40960,0.0287191155777545)
--(axis cs:20480,0.0280056909912143)
--(axis cs:0,0.025302845643958)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.0165985688044498)
--(axis cs:0,0.0130035301392004)
--(axis cs:20480,0.00425141659950588)
--(axis cs:40960,0.00636598030427047)
--(axis cs:61440,0.00590510895146717)
--(axis cs:81920,0.00605857202898686)
--(axis cs:102400,0.00650056574359147)
--(axis cs:122880,0.00639220366136317)
--(axis cs:143360,0.006247926564055)
--(axis cs:163840,0.00632024215614407)
--(axis cs:184320,0.00706595576660012)
--(axis cs:204800,0.00656469785229681)
--(axis cs:225280,0.00649419575274728)
--(axis cs:245760,0.00686494176798839)
--(axis cs:266240,0.00720980185846232)
--(axis cs:286720,0.0073839510802452)
--(axis cs:307200,0.00721032194901742)
--(axis cs:327680,0.00689764742755046)
--(axis cs:348160,0.00756694349303775)
--(axis cs:368640,0.00760302636092065)
--(axis cs:389120,0.00759110024913732)
--(axis cs:409600,0.00778848095816088)
--(axis cs:430080,0.00766910337387976)
--(axis cs:450560,0.00728549894017508)
--(axis cs:471040,0.00787372774647336)
--(axis cs:491520,0.00695954124010595)
--(axis cs:512000,0.00829408524063173)
--(axis cs:532480,0.0078472700512748)
--(axis cs:552960,0.00732676951087983)
--(axis cs:573440,0.00786632873702253)
--(axis cs:593920,0.00803259086466887)
--(axis cs:614400,0.00822672050197549)
--(axis cs:634880,0.0086596648529611)
--(axis cs:655360,0.00843827384679311)
--(axis cs:675840,0.00624199238623166)
--(axis cs:696320,0.00761154697951797)
--(axis cs:716800,0.00792773148508364)
--(axis cs:737280,0.00881662711586487)
--(axis cs:757760,0.00718269906101909)
--(axis cs:778240,0.00899480671173925)
--(axis cs:798720,0.00680615651361803)
--(axis cs:819200,0.00696386036016678)
--(axis cs:839680,0.00811988383786388)
--(axis cs:860160,0.00667264011314617)
--(axis cs:880640,0.00791715754457867)
--(axis cs:901120,0.0081237168892226)
--(axis cs:921600,0.00552375460796334)
--(axis cs:942080,0.00628216926676967)
--(axis cs:962560,0.00619075930868423)
--(axis cs:983040,0.00716279781896629)
--(axis cs:1003520,0.00747950434756257)
--(axis cs:1024000,0.00551546221947783)
--(axis cs:1044480,0.00697578724253749)
--(axis cs:1064960,0.00616660910417467)
--(axis cs:1085440,0.00584712794622894)
--(axis cs:1105920,0.00711806643630875)
--(axis cs:1126400,0.0062108979583594)
--(axis cs:1146880,0.00700852152100648)
--(axis cs:1167360,0.00588660465973343)
--(axis cs:1187840,0.00693565582870135)
--(axis cs:1208320,0.00647311713632322)
--(axis cs:1228800,0.00575945043878957)
--(axis cs:1249280,0.00375964552821388)
--(axis cs:1269760,0.00797606049486756)
--(axis cs:1290240,0.00529983461728916)
--(axis cs:1310720,0.00589378453631505)
--(axis cs:1331200,0.00484074039755873)
--(axis cs:1351680,0.00829370905136554)
--(axis cs:1372160,0.00676046550869477)
--(axis cs:1392640,0.00364288204573737)
--(axis cs:1413120,0.00683007028631726)
--(axis cs:1433600,0.00743252635610538)
--(axis cs:1454080,0.00663452657607297)
--(axis cs:1474560,0.0081813640852408)
--(axis cs:1495040,0.00419142028901917)
--(axis cs:1515520,0.00444669837260172)
--(axis cs:1536000,0.00656201912964464)
--(axis cs:1556480,0.00548111204964531)
--(axis cs:1576960,0.00694457700801322)
--(axis cs:1597440,0.0068522378484863)
--(axis cs:1617920,0.00449486570077844)
--(axis cs:1638400,0.00574943772925196)
--(axis cs:1658880,0.00609623466476509)
--(axis cs:1679360,0.00567364343945838)
--(axis cs:1699840,0.0056434719287575)
--(axis cs:1720320,0.00696790610863628)
--(axis cs:1740800,0.0050995712287268)
--(axis cs:1761280,0.00447361792012363)
--(axis cs:1781760,0.00632711175473509)
--(axis cs:1802240,0.00674518179037176)
--(axis cs:1822720,0.00450287805221318)
--(axis cs:1843200,0.00703714808196625)
--(axis cs:1863680,0.00611711434917422)
--(axis cs:1884160,0.00420833698206872)
--(axis cs:1904640,0.00529193933915706)
--(axis cs:1925120,0.00688242336628048)
--(axis cs:1945600,0.00513691103145142)
--(axis cs:1966080,0.00648934336865537)
--(axis cs:1986560,0.00645535645322591)
--(axis cs:2007040,0.00370025350181368)
--(axis cs:2027520,0.00408943738503639)
--(axis cs:2048000,0.00367158679539439)
--(axis cs:2068480,0.00470339467544143)
--(axis cs:2088960,0.0040585741478039)
--(axis cs:2109440,0.00715375873353014)
--(axis cs:2129920,0.00244573932534653)
--(axis cs:2150400,0.00524721222940921)
--(axis cs:2170880,0.00661138534849967)
--(axis cs:2191360,0.00707635059593881)
--(axis cs:2211840,0.00592574278293648)
--(axis cs:2232320,0.00524365777376157)
--(axis cs:2252800,0.00524388149801141)
--(axis cs:2273280,0.00666845081565339)
--(axis cs:2293760,0.00720817143153369)
--(axis cs:2314240,0.00611933631854624)
--(axis cs:2334720,0.0052041243349094)
--(axis cs:2355200,0.00475605678917004)
--(axis cs:2375680,0.00696157374405832)
--(axis cs:2396160,0.00476996375665971)
--(axis cs:2416640,0.00513048407352467)
--(axis cs:2437120,0.00473413626112197)
--(axis cs:2457600,0.00467369518651053)
--(axis cs:2478080,0.00574967621786199)
--(axis cs:2498560,0.00639658067403406)
--(axis cs:2519040,0.00470061656470282)
--(axis cs:2539520,0.00424779678942175)
--(axis cs:2560000,0.00654626439238769)
--(axis cs:2580480,0.00731623152613452)
--(axis cs:2600960,0.0053553121470678)
--(axis cs:2621440,0.00536909168980966)
--(axis cs:2641920,0.00539311083096963)
--(axis cs:2662400,0.00328655635168875)
--(axis cs:2682880,0.00435933543079497)
--(axis cs:2703360,0.00386701775086285)
--(axis cs:2723840,0.00489551571480991)
--(axis cs:2744320,0.00475816054364875)
--(axis cs:2764800,0.00425736286515953)
--(axis cs:2785280,0.00426208543692868)
--(axis cs:2805760,0.00573759335174333)
--(axis cs:2826240,0.00612315357846114)
--(axis cs:2846720,0.00467222681016871)
--(axis cs:2867200,0.00283289754870983)
--(axis cs:2887680,0.00520948480284529)
--(axis cs:2908160,0.0039074460473012)
--(axis cs:2928640,0.00468575885710503)
--(axis cs:2949120,0.00528261445281771)
--(axis cs:2969600,0.00817515699552126)
--(axis cs:2990080,0.00800448440931132)
--(axis cs:2990080,0.0152082175606168)
--(axis cs:2990080,0.0152082175606168)
--(axis cs:2969600,0.0154176670176975)
--(axis cs:2949120,0.0149460801465783)
--(axis cs:2928640,0.0148397007868288)
--(axis cs:2908160,0.0154752446120585)
--(axis cs:2887680,0.0148640177551258)
--(axis cs:2867200,0.0144379743473251)
--(axis cs:2846720,0.01466114604915)
--(axis cs:2826240,0.0156336896157808)
--(axis cs:2805760,0.0150136782780273)
--(axis cs:2785280,0.0148901293619442)
--(axis cs:2764800,0.0148601992568771)
--(axis cs:2744320,0.0150122473945656)
--(axis cs:2723840,0.0153374794029394)
--(axis cs:2703360,0.0152274473300247)
--(axis cs:2682880,0.0154360642966816)
--(axis cs:2662400,0.0146551838990486)
--(axis cs:2641920,0.015409233570329)
--(axis cs:2621440,0.0155263836951983)
--(axis cs:2600960,0.0152854225776783)
--(axis cs:2580480,0.0154056500263587)
--(axis cs:2560000,0.015224623975763)
--(axis cs:2539520,0.0149307477100201)
--(axis cs:2519040,0.0151043597222202)
--(axis cs:2498560,0.0148784869919091)
--(axis cs:2478080,0.0147578824759527)
--(axis cs:2457600,0.0148815852183598)
--(axis cs:2437120,0.0151471783541162)
--(axis cs:2416640,0.0147670870858544)
--(axis cs:2396160,0.0152404397163914)
--(axis cs:2375680,0.0146549137675839)
--(axis cs:2355200,0.0151473514706593)
--(axis cs:2334720,0.0149718072701353)
--(axis cs:2314240,0.0157673611053948)
--(axis cs:2293760,0.015187858715417)
--(axis cs:2273280,0.0154165153275625)
--(axis cs:2252800,0.0152569852218289)
--(axis cs:2232320,0.0149779288363256)
--(axis cs:2211840,0.015165381000415)
--(axis cs:2191360,0.0152048541339675)
--(axis cs:2170880,0.0155814853492062)
--(axis cs:2150400,0.0151467551804926)
--(axis cs:2129920,0.0146114105507704)
--(axis cs:2109440,0.0150841561143872)
--(axis cs:2088960,0.0143098237398149)
--(axis cs:2068480,0.0147187323344517)
--(axis cs:2048000,0.0146783338620244)
--(axis cs:2027520,0.0145220811495073)
--(axis cs:2007040,0.0147784394263871)
--(axis cs:1986560,0.0150659987546111)
--(axis cs:1966080,0.0153022388798207)
--(axis cs:1945600,0.0148332822738652)
--(axis cs:1925120,0.0145498743413228)
--(axis cs:1904640,0.0150552957127791)
--(axis cs:1884160,0.0149475059928673)
--(axis cs:1863680,0.0147778304647414)
--(axis cs:1843200,0.0151030462472253)
--(axis cs:1822720,0.0144422976059113)
--(axis cs:1802240,0.0143883669588941)
--(axis cs:1781760,0.0147945793867147)
--(axis cs:1761280,0.0146433193902231)
--(axis cs:1740800,0.0144466886841781)
--(axis cs:1720320,0.0149657096235633)
--(axis cs:1699840,0.0149260370097402)
--(axis cs:1679360,0.014921679839594)
--(axis cs:1658880,0.0146053817643037)
--(axis cs:1638400,0.0149403923050025)
--(axis cs:1617920,0.0145950841971984)
--(axis cs:1597440,0.0148491467595106)
--(axis cs:1576960,0.0149898176029417)
--(axis cs:1556480,0.0144250102705807)
--(axis cs:1536000,0.0143697399370937)
--(axis cs:1515520,0.0146164623695579)
--(axis cs:1495040,0.0141721460767458)
--(axis cs:1474560,0.0145341980405842)
--(axis cs:1454080,0.0146088036113309)
--(axis cs:1433600,0.0146069067504041)
--(axis cs:1413120,0.0147113244762591)
--(axis cs:1392640,0.0139736547699363)
--(axis cs:1372160,0.0146505726081793)
--(axis cs:1351680,0.0145380572616731)
--(axis cs:1331200,0.0142888863779269)
--(axis cs:1310720,0.0141252380171035)
--(axis cs:1290240,0.0141518509157562)
--(axis cs:1269760,0.0141888837540528)
--(axis cs:1249280,0.0135346557453273)
--(axis cs:1228800,0.014057788422258)
--(axis cs:1208320,0.0141236480986592)
--(axis cs:1187840,0.0141653633487418)
--(axis cs:1167360,0.0141728982098081)
--(axis cs:1146880,0.0142678828546128)
--(axis cs:1126400,0.0139873396291011)
--(axis cs:1105920,0.014221725410046)
--(axis cs:1085440,0.0143143144113848)
--(axis cs:1064960,0.013937739621486)
--(axis cs:1044480,0.0139884209010404)
--(axis cs:1024000,0.0138476653351251)
--(axis cs:1003520,0.0135956243242675)
--(axis cs:983040,0.0129745720588372)
--(axis cs:962560,0.0136741409341759)
--(axis cs:942080,0.0140857710927912)
--(axis cs:921600,0.0134123213122144)
--(axis cs:901120,0.0132182422964623)
--(axis cs:880640,0.0132516957712501)
--(axis cs:860160,0.0133358854824192)
--(axis cs:839680,0.0132243431774454)
--(axis cs:819200,0.0127749708024383)
--(axis cs:798720,0.0133380775871725)
--(axis cs:778240,0.0127294237956399)
--(axis cs:757760,0.013322163937486)
--(axis cs:737280,0.0129937259112949)
--(axis cs:716800,0.01246176080522)
--(axis cs:696320,0.0129400155866173)
--(axis cs:675840,0.0128890200920963)
--(axis cs:655360,0.0120650266210289)
--(axis cs:634880,0.0123478965673719)
--(axis cs:614400,0.0117257287056089)
--(axis cs:593920,0.0115328867462755)
--(axis cs:573440,0.0116928653235052)
--(axis cs:552960,0.0122771293039999)
--(axis cs:532480,0.0120983991811646)
--(axis cs:512000,0.0113060799171909)
--(axis cs:491520,0.0118808347632146)
--(axis cs:471040,0.0117711531424379)
--(axis cs:450560,0.011579664807243)
--(axis cs:430080,0.0112624655035762)
--(axis cs:409600,0.0113485876561789)
--(axis cs:389120,0.0108588953478115)
--(axis cs:368640,0.0109004484795491)
--(axis cs:348160,0.0103938440570374)
--(axis cs:327680,0.0106946706343366)
--(axis cs:307200,0.0110673904254553)
--(axis cs:286720,0.0105299704130969)
--(axis cs:266240,0.0101078457114972)
--(axis cs:245760,0.00985534578718608)
--(axis cs:225280,0.0101547357918931)
--(axis cs:204800,0.00992328367702507)
--(axis cs:184320,0.00964865211366862)
--(axis cs:163840,0.00896985311016597)
--(axis cs:143360,0.00930710353636739)
--(axis cs:122880,0.0090545418382148)
--(axis cs:102400,0.00908063741263266)
--(axis cs:81920,0.00917697491647328)
--(axis cs:61440,0.00885447967979958)
--(axis cs:40960,0.00868643235009899)
--(axis cs:20480,0.0128670249819364)
--(axis cs:0,0.0165985688044498)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.019255484752899)
--(axis cs:0,0.0161386814807109)
--(axis cs:20480,0.0104082409370871)
--(axis cs:40960,0.00982251734115195)
--(axis cs:61440,0.00985012712853141)
--(axis cs:81920,0.010085937400951)
--(axis cs:102400,0.0094544621462208)
--(axis cs:122880,0.00954992624723375)
--(axis cs:143360,0.00931461229113057)
--(axis cs:163840,0.0104045597994722)
--(axis cs:184320,0.0101996701864363)
--(axis cs:204800,0.0111165394550348)
--(axis cs:225280,0.0109095821099619)
--(axis cs:245760,0.0113157105679049)
--(axis cs:266240,0.0111827998743197)
--(axis cs:286720,0.0112967165000407)
--(axis cs:307200,0.0116179765278095)
--(axis cs:327680,0.0118279746153604)
--(axis cs:348160,0.0123617778534236)
--(axis cs:368640,0.0122399389621083)
--(axis cs:389120,0.0125375317302203)
--(axis cs:409600,0.0129708053936021)
--(axis cs:430080,0.0127217371125895)
--(axis cs:450560,0.0134045919976619)
--(axis cs:471040,0.0131821733645019)
--(axis cs:491520,0.0135881754472639)
--(axis cs:512000,0.013373028940061)
--(axis cs:532480,0.0145183252024005)
--(axis cs:552960,0.0140753597199692)
--(axis cs:573440,0.0147326624255743)
--(axis cs:593920,0.0157336283018073)
--(axis cs:614400,0.015916772441854)
--(axis cs:634880,0.015821708469914)
--(axis cs:655360,0.015922862029626)
--(axis cs:675840,0.0164903574105051)
--(axis cs:696320,0.0169873277209369)
--(axis cs:716800,0.0165695780479746)
--(axis cs:737280,0.0158672046914559)
--(axis cs:757760,0.0163778407526572)
--(axis cs:778240,0.0174243584388977)
--(axis cs:798720,0.0174618668023173)
--(axis cs:819200,0.0174875672995015)
--(axis cs:839680,0.0175185307005261)
--(axis cs:860160,0.0189308113953214)
--(axis cs:880640,0.0186523680497735)
--(axis cs:901120,0.0191035517503621)
--(axis cs:921600,0.0192213830996098)
--(axis cs:942080,0.0188175413999058)
--(axis cs:962560,0.0208259233871843)
--(axis cs:983040,0.02031184309377)
--(axis cs:1003520,0.0212963285862523)
--(axis cs:1024000,0.0205683237056014)
--(axis cs:1044480,0.0214616547992077)
--(axis cs:1064960,0.0220511062306222)
--(axis cs:1085440,0.0216990462071137)
--(axis cs:1105920,0.0220609085103695)
--(axis cs:1126400,0.0215453262115241)
--(axis cs:1146880,0.0222640782342313)
--(axis cs:1167360,0.0225653921009599)
--(axis cs:1187840,0.0225427923375575)
--(axis cs:1208320,0.0211981667348867)
--(axis cs:1228800,0.0221332567205702)
--(axis cs:1249280,0.0234526664484065)
--(axis cs:1269760,0.0235357543330391)
--(axis cs:1290240,0.0245659409741941)
--(axis cs:1310720,0.0238860802051886)
--(axis cs:1331200,0.0254048358513503)
--(axis cs:1351680,0.0251174803004503)
--(axis cs:1372160,0.0259623408790247)
--(axis cs:1392640,0.0245112588600985)
--(axis cs:1413120,0.024487051548421)
--(axis cs:1433600,0.0263585848719082)
--(axis cs:1454080,0.0273308918464866)
--(axis cs:1474560,0.0273992061059988)
--(axis cs:1495040,0.0269937535436969)
--(axis cs:1515520,0.0262645071811934)
--(axis cs:1536000,0.0280222303358692)
--(axis cs:1556480,0.0286508530336115)
--(axis cs:1576960,0.0272315270616631)
--(axis cs:1597440,0.0279895110617138)
--(axis cs:1617920,0.0266933421106861)
--(axis cs:1638400,0.0288548714846181)
--(axis cs:1658880,0.0302869735559824)
--(axis cs:1679360,0.0299258269686949)
--(axis cs:1699840,0.0282484925273105)
--(axis cs:1720320,0.0286698534498543)
--(axis cs:1740800,0.0308422661177402)
--(axis cs:1761280,0.032568355403549)
--(axis cs:1781760,0.0296229963048036)
--(axis cs:1802240,0.030541086855224)
--(axis cs:1822720,0.0328462445454104)
--(axis cs:1843200,0.0316826352667508)
--(axis cs:1863680,0.0315251313304837)
--(axis cs:1884160,0.0322086323480804)
--(axis cs:1904640,0.03270836518058)
--(axis cs:1925120,0.0323833385020152)
--(axis cs:1945600,0.030836026050854)
--(axis cs:1966080,0.0300386848407713)
--(axis cs:1986560,0.0335171561533033)
--(axis cs:2007040,0.0334008775457258)
--(axis cs:2027520,0.0348424259772776)
--(axis cs:2048000,0.0307035677101127)
--(axis cs:2068480,0.0345266996548288)
--(axis cs:2088960,0.0286737380532614)
--(axis cs:2109440,0.0348913181268376)
--(axis cs:2129920,0.0358422924550831)
--(axis cs:2150400,0.0339216631985826)
--(axis cs:2170880,0.0371420595863815)
--(axis cs:2191360,-0.335119592575934)
--(axis cs:2211840,0.0363544205126458)
--(axis cs:2232320,-0.00292806854117168)
--(axis cs:2252800,0.0354184575063555)
--(axis cs:2273280,0.0384584654836547)
--(axis cs:2293760,0.0347950260094327)
--(axis cs:2314240,0.0373903136447057)
--(axis cs:2334720,0.0371542603253584)
--(axis cs:2355200,0.0371355945162642)
--(axis cs:2375680,0.0376420280860885)
--(axis cs:2396160,0.0366404202416738)
--(axis cs:2416640,0.0376694875843703)
--(axis cs:2437120,0.0391270606776245)
--(axis cs:2457600,0.0390091722419049)
--(axis cs:2478080,0.032772800604154)
--(axis cs:2498560,0.0371369745910847)
--(axis cs:2519040,0.0318139773156501)
--(axis cs:2539520,0.042083329431819)
--(axis cs:2560000,0.0392282597980773)
--(axis cs:2580480,0.0409174878715344)
--(axis cs:2600960,0.0412783002774106)
--(axis cs:2621440,0.0381497567488748)
--(axis cs:2641920,0.0419741562946919)
--(axis cs:2662400,0.0401327999822678)
--(axis cs:2682880,0.0364344715070043)
--(axis cs:2703360,0.0409697301623248)
--(axis cs:2723840,-0.306710030638357)
--(axis cs:2744320,0.0386980553932552)
--(axis cs:2764800,0.0394976792769322)
--(axis cs:2785280,0.0440024808200271)
--(axis cs:2805760,0.0415205219736216)
--(axis cs:2826240,0.0421721845834148)
--(axis cs:2846720,0.0404514638600668)
--(axis cs:2867200,0.0332040324578469)
--(axis cs:2887680,0.0442358490096695)
--(axis cs:2908160,0.0435976529337201)
--(axis cs:2928640,0.0458459278293766)
--(axis cs:2949120,-0.00992126156608335)
--(axis cs:2969600,0.0385140104698309)
--(axis cs:2990080,0.0358468848244884)
--(axis cs:2990080,0.0764965155049776)
--(axis cs:2990080,0.0764965155049776)
--(axis cs:2969600,0.0790924478696392)
--(axis cs:2949120,0.146671850628438)
--(axis cs:2928640,0.0657589373969726)
--(axis cs:2908160,0.068768849401569)
--(axis cs:2887680,0.0630291003118636)
--(axis cs:2867200,0.088066057433425)
--(axis cs:2846720,0.0657244825623949)
--(axis cs:2826240,0.0675634272777791)
--(axis cs:2805760,0.0675861606536914)
--(axis cs:2785280,0.0616763925962087)
--(axis cs:2764800,0.0729840671241921)
--(axis cs:2744320,0.0717543374078386)
--(axis cs:2723840,0.653755846477363)
--(axis cs:2703360,0.0630122548637648)
--(axis cs:2682880,0.0698609597478154)
--(axis cs:2662400,0.0635574229691105)
--(axis cs:2641920,0.0637247076650543)
--(axis cs:2621440,0.0641376826510953)
--(axis cs:2600960,0.0618909381032915)
--(axis cs:2580480,0.0616885478601098)
--(axis cs:2560000,0.0567931258393074)
--(axis cs:2539520,0.0582933317564161)
--(axis cs:2519040,0.0695818402588312)
--(axis cs:2498560,0.0611181392263182)
--(axis cs:2478080,0.0702497712247164)
--(axis cs:2457600,0.0600057867975517)
--(axis cs:2437120,0.0585196058896723)
--(axis cs:2416640,0.0626190384672431)
--(axis cs:2396160,0.0619106452186651)
--(axis cs:2375680,0.056194061299361)
--(axis cs:2355200,0.0605522468919043)
--(axis cs:2334720,0.0575298359489341)
--(axis cs:2314240,0.0577816889151987)
--(axis cs:2293760,0.0578056800802745)
--(axis cs:2273280,0.0561560466855624)
--(axis cs:2252800,0.0553694721592478)
--(axis cs:2232320,0.110395081835969)
--(axis cs:2211840,0.0536249648810704)
--(axis cs:2191360,0.572112704093367)
--(axis cs:2170880,0.0529409278051488)
--(axis cs:2150400,0.053504216414063)
--(axis cs:2129920,0.0539400264973035)
--(axis cs:2109440,0.0516823954001425)
--(axis cs:2088960,0.0590607640354902)
--(axis cs:2068480,0.0571205433475187)
--(axis cs:2048000,0.0614396616627679)
--(axis cs:2027520,0.0525998881877797)
--(axis cs:2007040,0.0509643023833559)
--(axis cs:1986560,0.048815833475314)
--(axis cs:1966080,0.0537837143271406)
--(axis cs:1945600,0.0493403914250073)
--(axis cs:1925120,0.046285318991221)
--(axis cs:1904640,0.0470365997148087)
--(axis cs:1884160,0.0465088457806281)
--(axis cs:1863680,0.0476074531849412)
--(axis cs:1843200,0.0496582392763241)
--(axis cs:1822720,0.0460057530893266)
--(axis cs:1802240,0.0438548169308068)
--(axis cs:1781760,0.0437836507812836)
--(axis cs:1761280,0.0444269109661464)
--(axis cs:1740800,0.0433244473069774)
--(axis cs:1720320,0.0435509373544065)
--(axis cs:1699840,0.0456157713299891)
--(axis cs:1679360,0.0413617222453577)
--(axis cs:1658880,0.0407753669107717)
--(axis cs:1638400,0.0442798304034516)
--(axis cs:1617920,0.0405933794181073)
--(axis cs:1597440,0.0413911387110895)
--(axis cs:1576960,0.0406838092473083)
--(axis cs:1556480,0.0411038857908765)
--(axis cs:1536000,0.0375359997876802)
--(axis cs:1515520,0.0390947083947527)
--(axis cs:1495040,0.0398865641100414)
--(axis cs:1474560,0.0369763341601954)
--(axis cs:1454080,0.042430343276857)
--(axis cs:1433600,0.0364576648014504)
--(axis cs:1413120,0.038998155122013)
--(axis cs:1392640,0.0374409647014145)
--(axis cs:1372160,0.035428805582337)
--(axis cs:1351680,0.0359976819650922)
--(axis cs:1331200,0.0361032249281591)
--(axis cs:1310720,0.0352301831169279)
--(axis cs:1290240,0.0344521466935864)
--(axis cs:1269760,0.0331984909782289)
--(axis cs:1249280,0.0345025891194709)
--(axis cs:1228800,0.0330384555069339)
--(axis cs:1208320,0.0360659658831984)
--(axis cs:1187840,0.0341656060576809)
--(axis cs:1167360,0.0303027916446397)
--(axis cs:1146880,0.031394990708526)
--(axis cs:1126400,0.0302281333509554)
--(axis cs:1105920,0.0306875818730659)
--(axis cs:1085440,0.0311070094525548)
--(axis cs:1064960,0.0303783866734409)
--(axis cs:1044480,0.0295898773950561)
--(axis cs:1024000,0.0283439944447895)
--(axis cs:1003520,0.0277260153823834)
--(axis cs:983040,0.0289491707389959)
--(axis cs:962560,0.0282614069546771)
--(axis cs:942080,0.0269725257415451)
--(axis cs:921600,0.0278582179438676)
--(axis cs:901120,0.0263225850129639)
--(axis cs:880640,0.0277059062271914)
--(axis cs:860160,0.0271287720086624)
--(axis cs:839680,0.026183689246734)
--(axis cs:819200,0.0252792725815795)
--(axis cs:798720,0.0241920507663262)
--(axis cs:778240,0.0242333567537586)
--(axis cs:757760,0.0255081549178589)
--(axis cs:737280,0.0238355903717009)
--(axis cs:716800,0.0242078974379307)
--(axis cs:696320,0.0243738576819338)
--(axis cs:675840,0.0228161751455136)
--(axis cs:655360,0.0216659569275577)
--(axis cs:634880,0.0219833913811194)
--(axis cs:614400,0.0209622961780275)
--(axis cs:593920,0.0214310430002918)
--(axis cs:573440,0.0208852066345737)
--(axis cs:552960,0.0220572491729547)
--(axis cs:532480,0.0198466456633959)
--(axis cs:512000,0.0201461342300048)
--(axis cs:491520,0.0201949809353942)
--(axis cs:471040,0.0195374631275124)
--(axis cs:450560,0.0192185942906587)
--(axis cs:430080,0.0186263722307587)
--(axis cs:409600,0.0184497286121626)
--(axis cs:389120,0.018074251111696)
--(axis cs:368640,0.0182433333333697)
--(axis cs:348160,0.0177811979038287)
--(axis cs:327680,0.0162592108356289)
--(axis cs:307200,0.0162723927071722)
--(axis cs:286720,0.0159309014558217)
--(axis cs:266240,0.0156333204950627)
--(axis cs:245760,0.0157228356328686)
--(axis cs:225280,0.0146655868417386)
--(axis cs:204800,0.0142664564803483)
--(axis cs:184320,0.013813090108223)
--(axis cs:163840,0.0132264647913745)
--(axis cs:143360,0.0132986613173799)
--(axis cs:122880,0.0123652921486211)
--(axis cs:102400,0.0122116464421847)
--(axis cs:81920,0.0129806692367322)
--(axis cs:61440,0.0122366416321369)
--(axis cs:40960,0.0128295861195424)
--(axis cs:20480,0.0126221313407178)
--(axis cs:0,0.019255484752899)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,0.0165985716216426)
--(axis cs:0,0.0130035307612418)
--(axis cs:20480,0.010205780442685)
--(axis cs:40960,0.0102242674273374)
--(axis cs:61440,0.0103558732244335)
--(axis cs:81920,0.00954633544987563)
--(axis cs:102400,0.00946230806977204)
--(axis cs:122880,0.00975778853573149)
--(axis cs:143360,0.010308803515561)
--(axis cs:163840,0.0100165121751036)
--(axis cs:184320,0.0107442468385556)
--(axis cs:204800,0.0113296017185663)
--(axis cs:225280,0.0114579208040464)
--(axis cs:245760,0.011792064951044)
--(axis cs:266240,0.0120351156576153)
--(axis cs:286720,0.0120677950008752)
--(axis cs:307200,0.0121358442915463)
--(axis cs:327680,0.0127276085632536)
--(axis cs:348160,0.0124380754080048)
--(axis cs:368640,0.0125836737829041)
--(axis cs:389120,0.013541328826282)
--(axis cs:409600,0.0130267163057995)
--(axis cs:430080,0.0136033049528631)
--(axis cs:450560,0.0129882848820559)
--(axis cs:471040,0.0140954566434342)
--(axis cs:491520,0.0128933256169027)
--(axis cs:512000,0.0140762632725211)
--(axis cs:532480,0.0145676833836752)
--(axis cs:552960,0.0145926922402181)
--(axis cs:573440,0.0150694795730702)
--(axis cs:593920,0.0143296450129397)
--(axis cs:614400,0.0143776903447029)
--(axis cs:634880,0.0154409342521067)
--(axis cs:655360,0.0146617150938119)
--(axis cs:675840,0.0149433316954108)
--(axis cs:696320,0.0152123324278023)
--(axis cs:716800,0.0148299032841122)
--(axis cs:737280,0.0145841737271563)
--(axis cs:757760,0.014828082633963)
--(axis cs:778240,0.0163287299525717)
--(axis cs:798720,0.0155295959672361)
--(axis cs:819200,0.0158903415162069)
--(axis cs:839680,0.0155727252396379)
--(axis cs:860160,0.0156677093499722)
--(axis cs:880640,0.0158523728256761)
--(axis cs:901120,0.0161932964401211)
--(axis cs:921600,0.0153264698232617)
--(axis cs:942080,0.015058474905259)
--(axis cs:962560,0.0154608422578291)
--(axis cs:983040,0.0166521220769878)
--(axis cs:1003520,0.0156392107276542)
--(axis cs:1024000,0.0161336113143889)
--(axis cs:1044480,0.0160500413003475)
--(axis cs:1064960,0.0162173164381791)
--(axis cs:1085440,0.0164970546659634)
--(axis cs:1105920,0.017162556970079)
--(axis cs:1126400,0.0167327578328545)
--(axis cs:1146880,0.0168172273134952)
--(axis cs:1167360,0.0157558974922593)
--(axis cs:1187840,0.0160054600028432)
--(axis cs:1208320,0.016587891467738)
--(axis cs:1228800,0.0161537441321775)
--(axis cs:1249280,0.016392943588277)
--(axis cs:1269760,0.016623930794629)
--(axis cs:1290240,0.0164302927288911)
--(axis cs:1310720,0.0162931238138236)
--(axis cs:1331200,0.0168990881112529)
--(axis cs:1351680,0.0175508277100035)
--(axis cs:1372160,0.0159849695997952)
--(axis cs:1392640,0.0167915481182233)
--(axis cs:1413120,0.0172561444948274)
--(axis cs:1433600,0.0157870737607024)
--(axis cs:1454080,0.0163722033143843)
--(axis cs:1474560,0.0170668855896098)
--(axis cs:1495040,0.0163702729517715)
--(axis cs:1515520,0.0162220367451259)
--(axis cs:1536000,0.0165302974344602)
--(axis cs:1556480,0.0172061611316491)
--(axis cs:1576960,0.0155323930499468)
--(axis cs:1597440,0.0157093194288453)
--(axis cs:1617920,0.0157829694647889)
--(axis cs:1638400,0.0168277889278594)
--(axis cs:1658880,0.0169562262582708)
--(axis cs:1679360,0.0163465220056002)
--(axis cs:1699840,0.0164070075698947)
--(axis cs:1720320,0.0158032725052872)
--(axis cs:1740800,0.016220829546644)
--(axis cs:1761280,0.0158570083733301)
--(axis cs:1781760,0.0157912548056166)
--(axis cs:1802240,0.0153392315026941)
--(axis cs:1822720,0.0159287130193682)
--(axis cs:1843200,0.0157424222557132)
--(axis cs:1863680,0.0162928966074133)
--(axis cs:1884160,0.0160332700458977)
--(axis cs:1904640,0.016047464059596)
--(axis cs:1925120,0.0149988717964029)
--(axis cs:1945600,0.0154525529156655)
--(axis cs:1966080,0.0146032084559238)
--(axis cs:1986560,0.01541991610798)
--(axis cs:2007040,0.0142027507985478)
--(axis cs:2027520,0.0146941962699756)
--(axis cs:2048000,0.0142003712042377)
--(axis cs:2068480,0.0140481057867347)
--(axis cs:2088960,0.0143215816443959)
--(axis cs:2109440,0.0131648770596584)
--(axis cs:2129920,0.01453183745691)
--(axis cs:2150400,0.0134437668450131)
--(axis cs:2170880,0.0141052228881654)
--(axis cs:2191360,0.0141298488438812)
--(axis cs:2211840,0.0143667657706777)
--(axis cs:2232320,0.013861434840527)
--(axis cs:2252800,0.0138303658744934)
--(axis cs:2273280,0.0134209043855541)
--(axis cs:2293760,0.0128623893607988)
--(axis cs:2314240,0.0120069359140158)
--(axis cs:2334720,0.0126581297803107)
--(axis cs:2355200,0.0129944533687006)
--(axis cs:2375680,0.0121655513096362)
--(axis cs:2396160,0.0122872772551047)
--(axis cs:2416640,0.0120169871679556)
--(axis cs:2437120,0.0115096694907031)
--(axis cs:2457600,0.0120889820587053)
--(axis cs:2478080,0.011705212006679)
--(axis cs:2498560,0.0107190570051142)
--(axis cs:2519040,0.0115643482504153)
--(axis cs:2539520,0.0112999633492408)
--(axis cs:2560000,0.0105036840875753)
--(axis cs:2580480,0.0109479764584247)
--(axis cs:2600960,0.0104360464439824)
--(axis cs:2621440,0.0103131772114646)
--(axis cs:2641920,0.00980683929226327)
--(axis cs:2662400,0.00964454527553364)
--(axis cs:2682880,0.00887838950344826)
--(axis cs:2703360,0.00982385695284239)
--(axis cs:2723840,0.00902922519302224)
--(axis cs:2744320,0.00918125078182195)
--(axis cs:2764800,0.00895001085787781)
--(axis cs:2785280,0.00827498936189251)
--(axis cs:2805760,0.00792449302368051)
--(axis cs:2826240,0.00758484278009945)
--(axis cs:2846720,0.00780837855649875)
--(axis cs:2867200,0.0069371365513691)
--(axis cs:2887680,0.00692316809740757)
--(axis cs:2908160,0.00647836717286333)
--(axis cs:2928640,0.00555867196719419)
--(axis cs:2949120,0.00446736116285227)
--(axis cs:2969600,0.00241310605802989)
--(axis cs:2990080,0.000379266425877299)
--(axis cs:2990080,0.000928978112761889)
--(axis cs:2990080,0.000928978112761889)
--(axis cs:2969600,0.00462005729506752)
--(axis cs:2949120,0.00666370554383463)
--(axis cs:2928640,0.00750758450462315)
--(axis cs:2908160,0.0083475161363273)
--(axis cs:2887680,0.00876156415568378)
--(axis cs:2867200,0.00927257304073157)
--(axis cs:2846720,0.00966547288025282)
--(axis cs:2826240,0.010188140196072)
--(axis cs:2805760,0.0104024031724701)
--(axis cs:2785280,0.0106661938519367)
--(axis cs:2764800,0.0115323220464668)
--(axis cs:2744320,0.0111812983083422)
--(axis cs:2723840,0.0119005292283058)
--(axis cs:2703360,0.0131586269335734)
--(axis cs:2682880,0.0118824957678399)
--(axis cs:2662400,0.0127947569308441)
--(axis cs:2641920,0.0125384714675643)
--(axis cs:2621440,0.0132366503524875)
--(axis cs:2600960,0.0132789751108138)
--(axis cs:2580480,0.0135262863881961)
--(axis cs:2560000,0.0139308680076387)
--(axis cs:2539520,0.0146378038397761)
--(axis cs:2519040,0.0142528621697205)
--(axis cs:2498560,0.0148636104977664)
--(axis cs:2478080,0.0150935100527665)
--(axis cs:2457600,0.0157132815070119)
--(axis cs:2437120,0.014820078178546)
--(axis cs:2416640,0.0159368171840053)
--(axis cs:2396160,0.0160770103683043)
--(axis cs:2375680,0.0162722798993176)
--(axis cs:2355200,0.0164079015520439)
--(axis cs:2334720,0.017611252522956)
--(axis cs:2314240,0.0173632682132514)
--(axis cs:2293760,0.0175842576822831)
--(axis cs:2273280,0.0173555028165003)
--(axis cs:2252800,0.0174246246801007)
--(axis cs:2232320,0.0181083187039829)
--(axis cs:2211840,0.0182228378287344)
--(axis cs:2191360,0.0180434531485378)
--(axis cs:2170880,0.0178916223460625)
--(axis cs:2150400,0.0179496277347433)
--(axis cs:2129920,0.0181815047246276)
--(axis cs:2109440,0.0198492545637278)
--(axis cs:2088960,0.0200857974093655)
--(axis cs:2068480,0.0195545551755253)
--(axis cs:2048000,0.0185751765965531)
--(axis cs:2027520,0.0195660767973673)
--(axis cs:2007040,0.0193660802341638)
--(axis cs:1986560,0.0195887098836759)
--(axis cs:1966080,0.0204826180460435)
--(axis cs:1945600,0.0201013897776235)
--(axis cs:1925120,0.0205960732397157)
--(axis cs:1904640,0.0207510780217839)
--(axis cs:1884160,0.0199083704953247)
--(axis cs:1863680,0.020849949684186)
--(axis cs:1843200,0.0201678769040608)
--(axis cs:1822720,0.0209338654679539)
--(axis cs:1802240,0.0214753139529366)
--(axis cs:1781760,0.0212656673239887)
--(axis cs:1761280,0.021731000848094)
--(axis cs:1740800,0.0208484694895316)
--(axis cs:1720320,0.022318444431513)
--(axis cs:1699840,0.0216460718061619)
--(axis cs:1679360,0.0219406691292112)
--(axis cs:1658880,0.0223995547483746)
--(axis cs:1638400,0.0222394892913825)
--(axis cs:1617920,0.0214323948541056)
--(axis cs:1597440,0.0235748437911279)
--(axis cs:1576960,0.0213560286270908)
--(axis cs:1556480,0.0231054073621488)
--(axis cs:1536000,0.0225535420271969)
--(axis cs:1515520,0.0216805424861304)
--(axis cs:1495040,0.0223495700332493)
--(axis cs:1474560,0.0232704355786546)
--(axis cs:1454080,0.0223101858686873)
--(axis cs:1433600,0.0212882245545145)
--(axis cs:1413120,0.0218087362220015)
--(axis cs:1392640,0.0222540564554529)
--(axis cs:1372160,0.0226235782936417)
--(axis cs:1351680,0.0216663257737785)
--(axis cs:1331200,0.0222097085964904)
--(axis cs:1310720,0.0225880689025348)
--(axis cs:1290240,0.0234396609606123)
--(axis cs:1269760,0.0224673071622375)
--(axis cs:1249280,0.0231303476028552)
--(axis cs:1228800,0.0221745731976536)
--(axis cs:1208320,0.0217741367454554)
--(axis cs:1187840,0.0226353457845488)
--(axis cs:1167360,0.0207707828479114)
--(axis cs:1146880,0.0226120016599896)
--(axis cs:1126400,0.0214248471155539)
--(axis cs:1105920,0.0216593367192715)
--(axis cs:1085440,0.0228462049894316)
--(axis cs:1064960,0.0207357320456846)
--(axis cs:1044480,0.0222822076476708)
--(axis cs:1024000,0.0217601387806692)
--(axis cs:1003520,0.0215657908752223)
--(axis cs:983040,0.0213797236418934)
--(axis cs:962560,0.0216539029427777)
--(axis cs:942080,0.0214138801855913)
--(axis cs:921600,0.0214026968898216)
--(axis cs:901120,0.0225419447009784)
--(axis cs:880640,0.0217496051660961)
--(axis cs:860160,0.0211876484899967)
--(axis cs:839680,0.0213740467518984)
--(axis cs:819200,0.0215140508303481)
--(axis cs:798720,0.0196795983643786)
--(axis cs:778240,0.0203332457654582)
--(axis cs:757760,0.0207438626150202)
--(axis cs:737280,0.0205547824533553)
--(axis cs:716800,0.0205073372128512)
--(axis cs:696320,0.0205015336601279)
--(axis cs:675840,0.019811162043817)
--(axis cs:655360,0.0190075245050747)
--(axis cs:634880,0.0192958636053524)
--(axis cs:614400,0.0191822649786096)
--(axis cs:593920,0.0187087511626247)
--(axis cs:573440,0.0198649688235924)
--(axis cs:552960,0.0195897233769896)
--(axis cs:532480,0.0192179670701359)
--(axis cs:512000,0.0188483029936459)
--(axis cs:491520,0.0179708471127618)
--(axis cs:471040,0.0181643169724114)
--(axis cs:450560,0.017628094426414)
--(axis cs:430080,0.0171366771216044)
--(axis cs:409600,0.0171771482156687)
--(axis cs:389120,0.0175230147539059)
--(axis cs:368640,0.0159869155781358)
--(axis cs:348160,0.0171963703269258)
--(axis cs:327680,0.0164643026183415)
--(axis cs:307200,0.0156659516203775)
--(axis cs:286720,0.0159767648864423)
--(axis cs:266240,0.015069241511029)
--(axis cs:245760,0.0151377042890991)
--(axis cs:225280,0.0153073045014392)
--(axis cs:204800,0.014673285236945)
--(axis cs:184320,0.0136367724593596)
--(axis cs:163840,0.0138933480333231)
--(axis cs:143360,0.0135364024177692)
--(axis cs:122880,0.0128767700599415)
--(axis cs:102400,0.0126131189168469)
--(axis cs:81920,0.012891019783177)
--(axis cs:61440,0.0131294275753212)
--(axis cs:40960,0.0128971291235822)
--(axis cs:20480,0.0130454252700236)
--(axis cs:0,0.0165985716216426)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 0.0126771374931994
20480 0.0127573615693415
40960 0.012627065387141
61440 0.0127829914945712
81920 0.0129262953177042
102400 0.0125756477573839
122880 0.0128030015030049
143360 0.0127485503178252
163840 0.0125113154882556
184320 0.0125675083297695
204800 0.0121825518304564
225280 0.012469449782688
245760 0.0124179521778062
266240 0.0122625472554805
286720 0.0125171561756437
307200 0.01244567119016
327680 0.0120578342330577
348160 0.0123273376797797
368640 0.0121924666690704
389120 0.0123593289798944
409600 0.0126114563222328
430080 0.0122699721589419
450560 0.0124991162242931
471040 0.0124543188295312
491520 0.0122546093629363
512000 0.0122348947397582
532480 0.0122928446303695
552960 0.0121249499927002
573440 0.0122795084882456
593920 0.0121900653012879
614400 0.0122601401688798
634880 0.0124898597936385
655360 0.0122554740844865
675840 0.0120105020234144
696320 0.0122226995761153
716800 0.0124579230371709
737280 0.012211150752701
757760 0.0123576955384561
778240 0.0124530691347987
798720 0.0125663194927341
819200 0.0122817065968056
839680 0.0125254347520979
860160 0.0124831139538122
880640 0.0122962675534695
901120 0.0124153155220469
921600 0.0120374784049553
942080 0.0121804980713439
962560 0.0121819833573098
983040 0.0123885066814762
1003520 0.0122536898914237
1024000 0.0124246465598551
1044480 0.0124833660289978
1064960 0.0120832220205454
1085440 0.0121966762256926
1105920 0.0121181600531749
1126400 0.0120848995697823
1146880 0.0120468112386016
1167360 0.012340779975992
1187840 0.0122582171457776
1208320 0.0122133677666296
1228800 0.0121392296800418
1249280 0.0126135344112323
1269760 0.012245246934706
1290240 0.0122539980784455
1310720 0.0124210075801601
1331200 0.0124291253641123
1351680 0.0121582731325358
1372160 0.0123107385521056
1392640 0.0121434800287053
1413120 0.012309473390905
1433600 0.0123442512940248
1454080 0.0120124496817536
1474560 0.0123159601021577
1495040 0.0122161361440223
1515520 0.0121884967146315
1536000 0.0122678618125427
1556480 0.0123052846829202
1576960 0.0121725171187629
1597440 0.0123940691814516
1617920 0.0120391473979523
1638400 0.0123143748379858
1658880 0.0121211675532847
1679360 0.0122294492780197
1699840 0.012351914844579
1720320 0.0121253278543376
1740800 0.0122968483266141
1761280 0.0125803372323181
1781760 0.012113973560863
1802240 0.0122290843415306
1822720 0.0123448368744852
1843200 0.0121594533005986
1863680 0.0123749338062613
1884160 0.0123587945846707
1904640 0.0123144944434764
1925120 0.0122807324896661
1945600 0.0123491252719759
1966080 0.0122237945199088
1986560 0.0124048518197712
2007040 0.0120221734633841
2027520 0.0123828367554618
2048000 0.012348874390262
2068480 0.0122735327946517
2088960 0.0121093680443092
2109440 0.0121114733481377
2129920 0.012053925606201
2150400 0.0123398357292613
2170880 0.0121429200137284
2191360 0.0121921177903488
2211840 0.0123483635434867
2232320 0.0123181967646801
2252800 0.0119478538255889
2273280 0.0123842357707643
2293760 0.0120698970790202
2314240 0.0121046272176213
2334720 0.012202065372723
2355200 0.0125527021923533
2375680 0.0123513753005914
2396160 0.0123259139818832
2416640 0.0121656244218044
2437120 0.0122747294709044
2457600 0.0121602272823774
2478080 0.0122207425729069
2498560 0.0124188657794517
2519040 0.0123325806191085
2539520 0.012236125148688
2560000 0.0122470225195421
2580480 0.0121390776425854
2600960 0.0121078646638996
2621440 0.0122624034673351
2641920 0.0123037038130414
2662400 0.0124064264126089
2682880 0.0123631190962245
2703360 0.0122463586384413
2723840 0.0124931053301487
2744320 0.0121446262932128
2764800 0.0124360028623579
2785280 0.0121639242262716
2805760 0.0123687129936379
2826240 0.0124992096586999
2846720 0.0123366236730445
2867200 0.0121039891684011
2887680 0.0121693766191435
2908160 0.0124361381472884
2928640 0.0122686031430441
2949120 0.0121598127453593
2969600 0.0125816648887213
2990080 0.0122249355140367
};
\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 0.0126628616504391
20480 0.0126103038352327
40960 0.0130159477704161
61440 0.0127009393369935
81920 0.0127962825469262
102400 0.0125920403201024
122880 0.0121579883082985
143360 0.0125753954807088
163840 0.012713469023372
184320 0.0122385319447404
204800 0.0124611561798908
225280 0.0124240471794829
245760 0.0124585830510641
266240 0.0122832848833353
286720 0.0122596686034943
307200 0.0123255890398292
327680 0.0126827081849147
348160 0.0125923298936569
368640 0.012372351789904
389120 0.012209327864866
409600 0.012177101169384
430080 0.0125562556509372
450560 0.0122957883744779
471040 0.0126764625812886
491520 0.0123263479417258
512000 0.0120470307526871
532480 0.0122502499005332
552960 0.0124968139810051
573440 0.0125061300787465
593920 0.0123646470964793
614400 0.0123242385932382
634880 0.0122091697644766
655360 0.0124023758618497
675840 0.012341005631268
696320 0.0124233013412832
716800 0.012392150631242
737280 0.0123794389612467
757760 0.0125111838739829
778240 0.0122307336661973
798720 0.0123191288502427
819200 0.0123513777468461
839680 0.0123489017378125
860160 0.0123357920612467
880640 0.0122872228390132
901120 0.0121870555795978
921600 0.0121817614027032
942080 0.0122329781468899
962560 0.0122190364294236
983040 0.012326013630949
1003520 0.012314960765568
1024000 0.0122151471671554
1044480 0.0123403764090134
1064960 0.0125607867860003
1085440 0.0121388738388787
1105920 0.0120480003076534
1126400 0.0123378320843174
1146880 0.0122750228864556
1167360 0.0120631797986183
1187840 0.0122074834237917
1208320 0.0121901872457679
1228800 0.0121315328537515
1249280 0.0123333095314226
1269760 0.0123582036703987
1290240 0.0124326560564201
1310720 0.0122170589723282
1331200 0.0119514742864134
1351680 0.0122938246277679
1372160 0.0123104182326136
1392640 0.0122189523498437
1413120 0.0121902194815662
1433600 0.0124557373050659
1454080 0.0122326862970545
1474560 0.0120945568762269
1495040 0.0122223887824057
1515520 0.0121116867087302
1536000 0.0122956904235779
1556480 0.0121073696941132
1576960 0.0120218454262768
1597440 0.0122342230974992
1617920 0.0123394746858267
1638400 0.0121188584417183
1658880 0.0123157924438891
1679360 0.0124755893061758
1699840 0.0123767810525875
1720320 0.0121878724289551
1740800 0.0123553518788883
1761280 0.0125471530629615
1781760 0.0123062651511513
1802240 0.012239419650397
1822720 0.0123774336700475
1843200 0.0125131377352385
1863680 0.0120301377929446
1884160 0.0123659946536316
1904640 0.0122682311005107
1925120 0.0122947312652583
1945600 0.0125386728306043
1966080 0.012352589773376
1986560 0.0122018680433499
2007040 0.0123252873271346
2027520 0.0123717825386185
2048000 0.0122994908672602
2068480 0.0124941177328876
2088960 0.0127123929506663
2109440 0.0122124634164712
2129920 0.0125669633189137
2150400 0.0126383658441005
2170880 0.0123527845104818
2191360 0.0122193034514008
2211840 0.0123245658699614
2232320 0.0123336818039707
2252800 0.0122132699969935
2273280 0.0123388552369891
2293760 0.0124911387061202
2314240 0.0123950564028761
2334720 0.0125770223705093
2355200 0.0125265997051588
2375680 0.0122632058573852
2396160 0.0123582657343913
2416640 0.0122161648871434
2437120 0.0121870977051731
2457600 0.0121968244630407
2478080 0.0123769475747712
2498560 0.0123366684852659
2519040 0.0122103278356681
2539520 0.0123282673516122
2560000 0.0123831440263155
2580480 0.0123411169226518
2600960 0.0125672848238336
2621440 0.0122089971334841
2641920 0.0120643735525913
2662400 0.0123876367808695
2682880 0.0124868664653017
2703360 0.0122597806510117
2723840 0.0121964112341033
2744320 0.0123314082651885
2764800 0.0126142611778322
2785280 0.0121553873265177
2805760 0.0123830049896356
2826240 0.012394479903676
2846720 0.0125157939551456
2867200 0.0123502923089284
2887680 0.0125556349140552
2908160 0.0124319956805374
2928640 0.0123876415751477
2949120 0.0121789586160575
2969600 0.0122144887375126
2990080 0.0126296529681676
};
\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 0.0241756753800135
20480 0.0253678295484566
40960 0.0259235261540701
61440 0.0264877278844146
81920 0.0264071954434135
102400 0.0256482436928579
122880 0.0258200064068282
143360 0.0256340096954143
163840 0.0261953595993602
184320 0.0256232244186012
204800 0.0251740049247633
225280 0.0249617936387345
245760 0.0248309506458462
266240 0.025069621002875
286720 0.0249243685639136
307200 0.02498370564226
327680 0.025197847832168
348160 0.0248731811877689
368640 0.0253746735546516
389120 0.0252383181996091
409600 0.0248121083225358
430080 0.025142519234211
450560 0.0247870770766359
471040 0.025024712895814
491520 0.0251985154220261
512000 0.0253820155735273
532480 0.0251704131212972
552960 0.0249801488361031
573440 0.0247927027193931
593920 0.0253504841788758
614400 0.024986658981011
634880 0.0252541370407029
655360 0.0254885769464992
675840 0.0251259521511046
696320 0.0253396017374526
716800 0.0261179198874724
737280 0.0257819176867786
757760 0.0252528884030699
778240 0.0251317915409744
798720 0.025276020543601
819200 0.0251108689656613
839680 0.025428267232873
860160 0.0255987717481911
880640 0.025286864328696
901120 0.025517150991287
921600 0.0253018897873419
942080 0.0254945939658234
962560 0.0254968789619997
983040 0.0252116762943035
1003520 0.0249716243051999
1024000 0.0254714733053878
1044480 0.0251346547590751
1064960 0.0255344370348297
1085440 0.0253388209344236
1105920 0.0250998185115619
1126400 0.0249503943785306
1146880 0.0250717581251972
1167360 0.0253475632169341
1187840 0.0244825688982946
1208320 0.0253728298272429
1228800 0.0254470935410371
1249280 0.0249208970602888
1269760 0.0252534419173199
1290240 0.0256700290512774
1310720 0.02533048987302
1331200 0.0247802404678628
1351680 0.0251414481675853
1372160 0.02489955264224
1392640 0.0253549106828463
1413120 0.0246571821099382
1433600 0.0247529767300855
1454080 0.0253234128717368
1474560 0.0254552962326356
1495040 0.0250069243689587
1515520 0.0250101451911891
1536000 0.0253447991255885
1556480 0.0252470017651576
1576960 0.0252163777443724
1597440 0.0254207797432425
1617920 0.0251434803260236
1638400 0.0253447269983796
1658880 0.0248023642746783
1679360 0.0253580025302603
1699840 0.0254032639886889
1720320 0.0249768846900406
1740800 0.0253625999807933
1761280 0.0248969351870813
1781760 0.0253007198008026
1802240 0.0250740382323098
1822720 0.0252599138187349
1843200 0.0252596906769638
1863680 0.0249216577715393
1884160 0.0250001233591897
1904640 0.0251936145816818
1925120 0.0250859869244706
1945600 0.0253134529722044
1966080 0.0253395470390914
1986560 0.0253524974607498
2007040 0.0252100698027938
2027520 0.0258140069411823
2048000 0.0252719751056958
2068480 0.0256773971417833
2088960 0.0248612468907657
2109440 0.0251961461313701
2129920 0.0251829850064048
2150400 0.0246847297528688
2170880 0.0253667046280188
2191360 0.0252997133161213
2211840 0.0253323854203506
2232320 0.0249190732420043
2252800 0.0253988667767753
2273280 0.0253217881178144
2293760 0.0258720505492686
2314240 0.0254733028846403
2334720 0.0249046526025763
2355200 0.0255422488434708
2375680 0.0256027141139564
2396160 0.0250150817888082
2416640 0.0257321855892993
2437120 0.025553402387455
2457600 0.0257230903728024
2478080 0.0252798733580044
2498560 0.0250093518048161
2519040 0.0256013791249754
2539520 0.0255621498874593
2560000 0.025122368581429
2580480 0.0252526860808387
2600960 0.0252854332295016
2621440 0.0249011537277117
2641920 0.0257374092214024
2662400 0.025760634778055
2682880 0.0252890820552622
2703360 0.0246471671597193
2723840 0.0254995096583869
2744320 0.0252799133603965
2764800 0.0247838037888359
2785280 0.0248447622682407
2805760 0.0255420078706674
2826240 0.0244535990076083
2846720 0.0252516807749465
2867200 0.0252532050761806
2887680 0.0250748824569281
2908160 0.0253407769244557
2928640 0.0249836539898838
2949120 0.0258689690288209
2969600 0.0258820966191069
2990080 0.0255057993051104
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 0.0148010494718251
20480 0.00855922079072116
40960 0.00752620632718473
61440 0.00737979431563337
81920 0.00761777347273007
102400 0.00779060157811207
122880 0.00772337274978899
143360 0.00777751505021119
163840 0.00764504763315502
184320 0.00835730394013437
204800 0.00824399076466094
225280 0.00832446577232019
245760 0.00836014377758723
266240 0.00865882378497974
286720 0.00895696074667106
307200 0.00913885618723636
327680 0.00879615903094351
348160 0.00898039377503756
368640 0.00925173742023486
389120 0.00922499779847441
409600 0.00956853430716989
430080 0.00946578443872796
450560 0.00943258187370906
471040 0.00982244044445564
491520 0.00942018800166026
512000 0.00980008257891132
532480 0.00997283461621971
552960 0.00980194940743987
573440 0.00977959703026389
593920 0.0097827388054722
614400 0.00997622460379217
634880 0.0105037807101665
655360 0.010251650233911
675840 0.00956550623916396
696320 0.0102757812830677
716800 0.0101947461451518
737280 0.0109051765135799
757760 0.0102524314992525
778240 0.0108621152536896
798720 0.0100721170503953
819200 0.00986941558130254
839680 0.0106721135076546
860160 0.0100042627977827
880640 0.0105844266579144
901120 0.0106709795928425
921600 0.00946803796008886
942080 0.0101839701797805
962560 0.00993245012143005
983040 0.0100686849389018
1003520 0.0105375643359151
1024000 0.00968156377730148
1044480 0.0104821040717889
1064960 0.0100521743628303
1085440 0.0100807211788069
1105920 0.0106698959231774
1126400 0.0100991187937302
1146880 0.0106382021878096
1167360 0.0100297514347708
1187840 0.0105505095887216
1208320 0.0102983826174912
1228800 0.00990861943052379
1249280 0.00864715063677061
1269760 0.0110824721244602
1290240 0.00972584276652268
1310720 0.0100095112767093
1331200 0.00956481338774282
1351680 0.0114158831565193
1372160 0.010705519058437
1392640 0.00880826840783684
1413120 0.0107706973812882
1433600 0.0110197165532548
1454080 0.0106216650937019
1474560 0.0113577810629125
1495040 0.00918178318288249
1515520 0.00953158037107982
1536000 0.0104658795333692
1556480 0.00995306116011299
1576960 0.0109671973054775
1597440 0.0108506923039984
1617920 0.00954497494898844
1638400 0.0103449150171272
1658880 0.0103508082145344
1679360 0.0102976616395262
1699840 0.0102847544692489
1720320 0.0109668078660998
1740800 0.00977312995645246
1761280 0.00955846865517335
1781760 0.0105608455707249
1802240 0.0105667743746329
1822720 0.00947258782906222
1843200 0.0110700971645958
1863680 0.0104474724069578
1884160 0.00957792148746802
1904640 0.0101736175259681
1925120 0.0107161488538017
1945600 0.00998509665265833
1966080 0.0108957911242381
1986560 0.0107606776039185
2007040 0.00923934646410038
2027520 0.00930575926727182
2048000 0.00917496032870939
2068480 0.00971106350494655
2088960 0.00918419894380941
2109440 0.0111189574239587
2129920 0.00852857493805846
2150400 0.0101969837049509
2170880 0.0110964353488529
2191360 0.0111406023649532
2211840 0.0105455618916757
2232320 0.0101107933050436
2252800 0.0102504333599202
2273280 0.0110424830716079
2293760 0.0111980150734753
2314240 0.0109433487119705
2334720 0.0100879658025223
2355200 0.00995170412991467
2375680 0.0108082437558211
2396160 0.0100052017365255
2416640 0.00994878557968954
2437120 0.0099406573076191
2457600 0.00977764020243516
2478080 0.0102537793469073
2498560 0.0106375338329716
2519040 0.00990248814346151
2539520 0.00958927224972091
2560000 0.0108854441840753
2580480 0.0113609407762466
2600960 0.010320367362373
2621440 0.010447737692504
2641920 0.0104011722006493
2662400 0.00897087012536868
2682880 0.00989769986373826
2703360 0.00954723254044375
2723840 0.0101164975588747
2744320 0.00988520396910715
2764800 0.00955878106101831
2785280 0.00957610739943645
2805760 0.0103756358148853
2826240 0.010878421597121
2846720 0.00966668642965937
2867200 0.00863543594801745
2887680 0.0100367512789856
2908160 0.00969134532967984
2928640 0.00976272982196692
2949120 0.010114347299698
2969600 0.0117964120066094
2990080 0.0116063509849641
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 0.0176970831168049
20480 0.0115151861389024
40960 0.0113260517303472
61440 0.0110433843803342
81920 0.0115333033188416
102400 0.0108330542942027
122880 0.0109576091979274
143360 0.0113066368042552
163840 0.0118155122954233
184320 0.0120063801473297
204800 0.0126914979676915
225280 0.0127875844758502
245760 0.0135192731003868
266240 0.0134080601846912
286720 0.0136138089779312
307200 0.0139451846174908
327680 0.0140435927254946
348160 0.0150714878786261
368640 0.015241636147739
389120 0.0153058914209581
409600 0.0157102670028823
430080 0.0156740546716741
450560 0.0163115931441603
471040 0.0163598182460072
491520 0.016891578191329
512000 0.0167595815850329
532480 0.0171824854328982
552960 0.018066304446462
573440 0.017808934530074
593920 0.0185823356510495
614400 0.0184395343099408
634880 0.0189025499255167
655360 0.0187944094785919
675840 0.0196532662780093
696320 0.0206805927014354
716800 0.0203887377429527
737280 0.0198513975315784
757760 0.020942997835258
778240 0.0208288575963281
798720 0.0208269587843217
819200 0.0213834199405405
839680 0.0218511099736301
860160 0.0230297917019919
880640 0.0231791371384825
901120 0.022713068381663
921600 0.0235398005217387
942080 0.0228950335707254
962560 0.0245436651709307
983040 0.0246305069163829
1003520 0.0245111719843179
1024000 0.0244561590751954
1044480 0.0255257660971319
1064960 0.0262147464520316
1085440 0.0264030278298342
1105920 0.0263742451917177
1126400 0.0258867297812397
1146880 0.0268295344713787
1167360 0.0264340918727998
1187840 0.0283541991976192
1208320 0.0286320663090425
1228800 0.027585856113752
1249280 0.0289776277839387
1269760 0.028367122655634
1290240 0.0295090438338903
1310720 0.0295581316610582
1331200 0.0307540303897547
1351680 0.0305575811327712
1372160 0.0306955732306808
1392640 0.0309761117807565
1413120 0.031742603335217
1433600 0.0314081248366793
1454080 0.0348806175616718
1474560 0.0321877701330971
1495040 0.0334401588268692
1515520 0.0326796077879731
1536000 0.0327791150617747
1556480 0.034877369412244
1576960 0.0339576681544857
1597440 0.0346903248864017
1617920 0.0336433607643967
1638400 0.0365673509440349
1658880 0.035531170233377
1679360 0.0356437746070263
1699840 0.0369321319286498
1720320 0.0361103954021304
1740800 0.0370833567123588
1761280 0.0384976331848477
1781760 0.0367033235430436
1802240 0.0371979518930154
1822720 0.0394259988173685
1843200 0.0406704372715375
1863680 0.0395662922577124
1884160 0.0393587390643542
1904640 0.0398724824476944
1925120 0.0393343287466181
1945600 0.0400882087379307
1966080 0.0419111995839559
1986560 0.0411664948143086
2007040 0.0421825899645409
2027520 0.0437211570825287
2048000 0.0460716146864403
2068480 0.0458236215011738
2088960 0.0438672510443758
2109440 0.04328685676349
2129920 0.0448911594761933
2150400 0.0437129398063228
2170880 0.0450414936957651
2191360 0.118496555758717
2211840 0.0449896926968581
2232320 0.0537335066473986
2252800 0.0453939648328017
2273280 0.0473072560846085
2293760 0.0463003530448536
2314240 0.0475860012799522
2334720 0.0473420481371462
2355200 0.0488439207040843
2375680 0.0469180446927248
2396160 0.0492755327301695
2416640 0.0501442630258067
2437120 0.0488233332836484
2457600 0.0495074795197283
2478080 0.0515112859144352
2498560 0.0491275569087015
2519040 0.0506979087872407
2539520 0.0501883305941175
2560000 0.0480106928186924
2580480 0.0513030178658221
2600960 0.0515846191903511
2621440 0.0511437196999851
2641920 0.0528494319798731
2662400 0.0518451114756892
2682880 0.0531477156274098
2703360 0.0519909925130448
2723840 0.173522907919503
2744320 0.0552261964005469
2764800 0.0562408732005621
2785280 0.0528394367081179
2805760 0.0545533413136565
2826240 0.0548678059305969
2846720 0.0530879732112309
2867200 0.0606350449456359
2887680 0.0536324746607666
2908160 0.0561832511676446
2928640 0.0558024326131746
2949120 0.0683752945311772
2969600 0.0588032291697351
2990080 0.056171700164733
};
\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 0.0148010511914422
20480 0.0116256028563543
40960 0.0115606982754598
61440 0.0117426503998774
81920 0.0112186776165263
102400 0.0110377134933095
122880 0.0113172792978365
143360 0.0119226029666651
163840 0.0119549301042133
184320 0.0121905096489576
204800 0.0130014434777557
225280 0.0133826126527428
245760 0.0134648846200715
266240 0.0135521785843221
286720 0.0140222799436588
307200 0.0139008979559619
327680 0.0145959555907976
348160 0.0148172228674653
368640 0.0142852946805199
389120 0.015532171790094
409600 0.0151019322607341
430080 0.0153699910372338
450560 0.0153081896542349
471040 0.0161298868079228
491520 0.0154320863648323
512000 0.0164622831330835
532480 0.0168928252269056
552960 0.0170912078086038
573440 0.0174672241983313
593920 0.0165191980877822
614400 0.0167799776616563
634880 0.0173683989287296
655360 0.0168346197994433
675840 0.0173772468696139
696320 0.0178569330439651
716800 0.0176686202484817
737280 0.0175694780902558
757760 0.0177859726244916
778240 0.0183309878590149
798720 0.0176045971658073
819200 0.0187021961732775
839680 0.0184733859957682
860160 0.0184276789199844
880640 0.0188009889958861
901120 0.0193676205705497
921600 0.0183645833565417
942080 0.0182361775454252
962560 0.0185573726003034
983040 0.0190159228594406
1003520 0.0186025008014382
1024000 0.0189468750475291
1044480 0.0191661244740091
1064960 0.0184765242419318
1085440 0.0196716298276975
1105920 0.0194109468446753
1126400 0.0190788024742042
1146880 0.0197146144867424
1167360 0.0182633401700853
1187840 0.019320402893696
1208320 0.0191810141065967
1228800 0.0191641586649156
1249280 0.0197616455955661
1269760 0.0195456189784333
1290240 0.0199349768447517
1310720 0.0194405963581792
1331200 0.0195543983538717
1351680 0.019608576741891
1372160 0.0193042739467185
1392640 0.0195228022868381
1413120 0.0195324403584144
1433600 0.0185376491576085
1454080 0.0193411945915358
1474560 0.0201686605841322
1495040 0.0193599214925104
1515520 0.0189512896156282
1536000 0.0195419197308286
1556480 0.020155784246899
1576960 0.0184442108385188
1597440 0.0196420816099866
1617920 0.0186076821594472
1638400 0.019533639109621
1658880 0.0196778905033227
1679360 0.0191435955674057
1699840 0.0190265396880283
1720320 0.0190608584684001
1740800 0.0185346495180878
1761280 0.0187940046107121
1781760 0.0185284610648026
1802240 0.0184072727278153
1822720 0.018431289243661
1843200 0.017955149579887
1863680 0.0185714231457996
1884160 0.0179708202706112
1904640 0.01839927104069
1925120 0.0177974725180593
1945600 0.0177769713466445
1966080 0.0175429132509837
1986560 0.0175043129958279
2007040 0.0167844155163558
2027520 0.0171301365336714
2048000 0.0163877739003954
2068480 0.01680133048113
2088960 0.0172036895268807
2109440 0.0165070658116931
2129920 0.0163566710907688
2150400 0.0156966972898782
2170880 0.0159984226171139
2191360 0.0160866509962095
2211840 0.0162948017997061
2232320 0.015984876772255
2252800 0.015627495277297
2273280 0.0153882036010272
2293760 0.015223323521541
2314240 0.0146851020636336
2334720 0.0151346911516333
2355200 0.0147011774603722
2375680 0.0142189156044769
2396160 0.0141821438117045
2416640 0.0139769021759805
2437120 0.0131648738346245
2457600 0.0139011317828586
2478080 0.0133993610297228
2498560 0.0127913337514403
2519040 0.0129086052100679
2539520 0.0129688835945085
2560000 0.012217276047607
2580480 0.0122371314233104
2600960 0.0118575107773981
2621440 0.011774913781976
2641920 0.0111726553799138
2662400 0.0112196511031888
2682880 0.0103804426356441
2703360 0.0114912419432079
2723840 0.010464877210664
2744320 0.0101812745450821
2764800 0.0102411664521723
2785280 0.00947059160691461
2805760 0.00916344809807529
2826240 0.00888649148808573
2846720 0.00873692571837578
2867200 0.00810485479605034
2887680 0.00784236612654568
2908160 0.00741294165459531
2928640 0.00653312823590867
2949120 0.00556553335334345
2969600 0.00351658167654871
2990080 0.000654122269319594
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/mujoco_results.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={hopper-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-49868.8, xmax=1047244.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-214.863011147254, ymax=3151.77389685455,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,103.713048156269)
--(axis cs:0,64.7362984942695)
--(axis cs:2048,62.410924305635)
--(axis cs:4096,57.2933334013214)
--(axis cs:6144,72.0436682534837)
--(axis cs:8192,96.4531018634848)
--(axis cs:10240,104.079094137644)
--(axis cs:12288,111.001811297109)
--(axis cs:14336,107.840650590257)
--(axis cs:16384,121.267810700328)
--(axis cs:18432,124.841303995363)
--(axis cs:20480,144.210648173789)
--(axis cs:22528,138.977581288616)
--(axis cs:24576,148.061741892262)
--(axis cs:26624,173.3295640531)
--(axis cs:28672,184.854259049216)
--(axis cs:30720,189.862058994894)
--(axis cs:32768,206.48933728842)
--(axis cs:34816,227.303893384079)
--(axis cs:36864,247.164105278632)
--(axis cs:38912,274.589020881088)
--(axis cs:40960,279.258783255728)
--(axis cs:43008,296.868865129414)
--(axis cs:45056,298.833055313511)
--(axis cs:47104,86.1189367948127)
--(axis cs:49152,155.72762625972)
--(axis cs:51200,238.46660070524)
--(axis cs:53248,283.037743008633)
--(axis cs:55296,315.600918785049)
--(axis cs:57344,328.361709643562)
--(axis cs:59392,367.019380064278)
--(axis cs:61440,419.424743475787)
--(axis cs:63488,400.675925928885)
--(axis cs:65536,498.268683219176)
--(axis cs:67584,455.150147937649)
--(axis cs:69632,514.325031787992)
--(axis cs:71680,512.365203255648)
--(axis cs:73728,575.488065194406)
--(axis cs:75776,589.833508441101)
--(axis cs:77824,607.963551599404)
--(axis cs:79872,622.230567203059)
--(axis cs:81920,592.715475784206)
--(axis cs:83968,596.508432835021)
--(axis cs:86016,484.969270083683)
--(axis cs:88064,510.276364599618)
--(axis cs:90112,543.310565093963)
--(axis cs:92160,613.615281900881)
--(axis cs:94208,675.489391333031)
--(axis cs:96256,715.810743398394)
--(axis cs:98304,675.352327435235)
--(axis cs:100352,733.776102550042)
--(axis cs:102400,694.968502727275)
--(axis cs:104448,724.701215790495)
--(axis cs:106496,726.89464677461)
--(axis cs:108544,733.986147415224)
--(axis cs:110592,732.186844073515)
--(axis cs:112640,748.559913547287)
--(axis cs:114688,708.619745246217)
--(axis cs:116736,813.647577769776)
--(axis cs:118784,830.547213634513)
--(axis cs:120832,757.075130640419)
--(axis cs:122880,893.252589499096)
--(axis cs:124928,881.349534378744)
--(axis cs:126976,796.584943378193)
--(axis cs:129024,793.852113115488)
--(axis cs:131072,822.470196078568)
--(axis cs:133120,896.891513728018)
--(axis cs:135168,924.416094438212)
--(axis cs:137216,932.748788356439)
--(axis cs:139264,978.430740600315)
--(axis cs:141312,971.219650527053)
--(axis cs:143360,965.523493827915)
--(axis cs:145408,962.101439561674)
--(axis cs:147456,924.737952651472)
--(axis cs:149504,993.710859035947)
--(axis cs:151552,1033.46140291813)
--(axis cs:153600,1095.07693548589)
--(axis cs:155648,1066.06871930084)
--(axis cs:157696,1077.45432384238)
--(axis cs:159744,1137.51037893168)
--(axis cs:161792,1051.01980253809)
--(axis cs:163840,1065.72807332189)
--(axis cs:165888,1118.71062926544)
--(axis cs:167936,1141.66631985669)
--(axis cs:169984,1090.30942503956)
--(axis cs:172032,1122.43786704998)
--(axis cs:174080,1169.66181996676)
--(axis cs:176128,1124.3591986657)
--(axis cs:178176,1187.99541661497)
--(axis cs:180224,1121.78945921843)
--(axis cs:182272,1201.07895552946)
--(axis cs:184320,1189.267358625)
--(axis cs:186368,1181.92276591204)
--(axis cs:188416,1131.59914124504)
--(axis cs:190464,1202.335927658)
--(axis cs:192512,1184.61410682336)
--(axis cs:194560,1134.37748678157)
--(axis cs:196608,1184.25981392033)
--(axis cs:198656,1206.59644165293)
--(axis cs:200704,1292.01414134317)
--(axis cs:202752,1222.73661041928)
--(axis cs:204800,1241.29229206908)
--(axis cs:206848,1252.00507659857)
--(axis cs:208896,1262.28579597449)
--(axis cs:210944,1287.55995666396)
--(axis cs:212992,1334.80128839026)
--(axis cs:215040,1318.69502532695)
--(axis cs:217088,1323.30916623844)
--(axis cs:219136,1323.40953417838)
--(axis cs:221184,1344.19964314066)
--(axis cs:223232,1270.32631634119)
--(axis cs:225280,1333.72180249225)
--(axis cs:227328,1206.96359347463)
--(axis cs:229376,1315.20449034085)
--(axis cs:231424,1358.71404602364)
--(axis cs:233472,1343.7428796719)
--(axis cs:235520,1377.97716314362)
--(axis cs:237568,1361.1734741758)
--(axis cs:239616,1346.73735298793)
--(axis cs:241664,1339.8310512351)
--(axis cs:243712,1323.28093490323)
--(axis cs:245760,1312.81282293445)
--(axis cs:247808,1415.83193699745)
--(axis cs:249856,1352.05318983795)
--(axis cs:251904,1344.64187578109)
--(axis cs:253952,1443.57373865684)
--(axis cs:256000,1441.45825946418)
--(axis cs:258048,1418.28935836395)
--(axis cs:260096,1512.23172379928)
--(axis cs:262144,1473.28852021634)
--(axis cs:264192,1505.8090009982)
--(axis cs:266240,1518.33795244652)
--(axis cs:268288,1552.57973787771)
--(axis cs:270336,1584.3054813216)
--(axis cs:272384,1549.80780283789)
--(axis cs:274432,1610.39606097178)
--(axis cs:276480,1505.01886559927)
--(axis cs:278528,1471.41957337256)
--(axis cs:280576,1513.23501441432)
--(axis cs:282624,1495.12570166899)
--(axis cs:284672,1512.05021431985)
--(axis cs:286720,1554.18082099249)
--(axis cs:288768,1596.9603423813)
--(axis cs:290816,1577.39318823574)
--(axis cs:292864,1580.83905277049)
--(axis cs:294912,1652.86595463054)
--(axis cs:296960,1662.97876429599)
--(axis cs:299008,1609.52680331799)
--(axis cs:301056,1615.66076955201)
--(axis cs:303104,1694.90706197756)
--(axis cs:305152,1722.72123270015)
--(axis cs:307200,1782.60727596808)
--(axis cs:309248,1731.86368173037)
--(axis cs:311296,1811.57542182952)
--(axis cs:313344,1822.68034649734)
--(axis cs:315392,1816.66317682893)
--(axis cs:317440,1825.2723009936)
--(axis cs:319488,1860.93546608121)
--(axis cs:321536,1780.70103899951)
--(axis cs:323584,1774.03964927523)
--(axis cs:325632,1763.19652832968)
--(axis cs:327680,1815.46069249087)
--(axis cs:329728,1849.71560447395)
--(axis cs:331776,1894.50478385739)
--(axis cs:333824,1839.77550110738)
--(axis cs:335872,1931.96065490545)
--(axis cs:337920,1932.59402062677)
--(axis cs:339968,1878.34252958708)
--(axis cs:342016,1939.97675028481)
--(axis cs:344064,1996.16275200157)
--(axis cs:346112,2011.98917330434)
--(axis cs:348160,1897.80094184895)
--(axis cs:350208,1966.6076975703)
--(axis cs:352256,1966.20496889775)
--(axis cs:354304,1995.79664487892)
--(axis cs:356352,1946.00422954557)
--(axis cs:358400,1937.11788303345)
--(axis cs:360448,1891.64960263311)
--(axis cs:362496,1810.32412911196)
--(axis cs:364544,1945.35149494905)
--(axis cs:366592,1929.1107813625)
--(axis cs:368640,1852.62107123139)
--(axis cs:370688,1910.94517842396)
--(axis cs:372736,1877.14681613229)
--(axis cs:374784,1850.07611469263)
--(axis cs:376832,1751.56469659418)
--(axis cs:378880,1700.66250706919)
--(axis cs:380928,1742.01389593756)
--(axis cs:382976,1796.75976327534)
--(axis cs:385024,1850.31041666583)
--(axis cs:387072,1878.56041940168)
--(axis cs:389120,1892.45018515056)
--(axis cs:391168,1929.75505956933)
--(axis cs:393216,1972.7815289483)
--(axis cs:395264,1930.63367830954)
--(axis cs:397312,1958.64265854148)
--(axis cs:399360,1974.980444023)
--(axis cs:401408,1898.89347431379)
--(axis cs:403456,1943.86425668932)
--(axis cs:405504,2029.78700141246)
--(axis cs:407552,2018.19374902772)
--(axis cs:409600,2026.50633880699)
--(axis cs:411648,2054.61669841953)
--(axis cs:413696,2075.73310172372)
--(axis cs:415744,2124.60894595938)
--(axis cs:417792,2076.08749804956)
--(axis cs:419840,2040.41993952132)
--(axis cs:421888,2026.87808316126)
--(axis cs:423936,2116.58914899352)
--(axis cs:425984,2097.79135702861)
--(axis cs:428032,2007.11847635694)
--(axis cs:430080,2027.45463091856)
--(axis cs:432128,2006.10073359488)
--(axis cs:434176,2000.64164364196)
--(axis cs:436224,2000.29212436509)
--(axis cs:438272,2039.61619846131)
--(axis cs:440320,2043.20812108901)
--(axis cs:442368,2013.99611499791)
--(axis cs:444416,1896.6149370846)
--(axis cs:446464,2027.40482728326)
--(axis cs:448512,1996.61587854907)
--(axis cs:450560,2075.82248437013)
--(axis cs:452608,2011.80085021738)
--(axis cs:454656,2079.19059061125)
--(axis cs:456704,2054.56373778567)
--(axis cs:458752,2015.59493157181)
--(axis cs:460800,2013.1710464199)
--(axis cs:462848,1945.64108331624)
--(axis cs:464896,2043.7550526294)
--(axis cs:466944,1983.74882915673)
--(axis cs:468992,2051.90820249645)
--(axis cs:471040,2034.30926829133)
--(axis cs:473088,2040.24337931802)
--(axis cs:475136,2055.9080303117)
--(axis cs:477184,2099.84440286129)
--(axis cs:479232,2055.45613908013)
--(axis cs:481280,2039.06800912623)
--(axis cs:483328,1993.61356217382)
--(axis cs:485376,2142.14830681018)
--(axis cs:487424,2234.86519313231)
--(axis cs:489472,2213.48720564664)
--(axis cs:491520,2151.7074541185)
--(axis cs:493568,2070.3922563118)
--(axis cs:495616,2141.46243883628)
--(axis cs:497664,2140.38243589486)
--(axis cs:499712,2085.0360032525)
--(axis cs:501760,2139.55242466357)
--(axis cs:503808,2057.29905800535)
--(axis cs:505856,2099.8497811576)
--(axis cs:507904,2135.54959677554)
--(axis cs:509952,2122.42633888731)
--(axis cs:512000,2102.47293888028)
--(axis cs:514048,2082.59807896164)
--(axis cs:516096,2054.02297468432)
--(axis cs:518144,2104.88923764036)
--(axis cs:520192,2103.84029421601)
--(axis cs:522240,1993.78500019617)
--(axis cs:524288,1964.87061936195)
--(axis cs:526336,1917.6243210785)
--(axis cs:528384,2011.0570773916)
--(axis cs:530432,1971.16472246673)
--(axis cs:532480,2124.93178293372)
--(axis cs:534528,2023.66983745294)
--(axis cs:536576,2084.5233821287)
--(axis cs:538624,2133.5093606517)
--(axis cs:540672,2202.53709815099)
--(axis cs:542720,2137.58943762349)
--(axis cs:544768,2192.38019049599)
--(axis cs:546816,2162.19663322996)
--(axis cs:548864,2134.40744776426)
--(axis cs:550912,2226.56540701564)
--(axis cs:552960,2136.33109795961)
--(axis cs:555008,2207.12539664033)
--(axis cs:557056,2135.70017943567)
--(axis cs:559104,2097.40071493792)
--(axis cs:561152,2122.91080661335)
--(axis cs:563200,2047.72252111107)
--(axis cs:565248,2239.38909526346)
--(axis cs:567296,2168.32506674801)
--(axis cs:569344,2151.57304042191)
--(axis cs:571392,2260.9170745085)
--(axis cs:573440,2283.67453493728)
--(axis cs:575488,2270.49108978288)
--(axis cs:577536,2231.22238432538)
--(axis cs:579584,2300.63582789723)
--(axis cs:581632,2246.3635832638)
--(axis cs:583680,2250.11037920713)
--(axis cs:585728,2202.34647638592)
--(axis cs:587776,2148.67279966435)
--(axis cs:589824,2252.6272178231)
--(axis cs:591872,2242.93064338957)
--(axis cs:593920,2296.02797323948)
--(axis cs:595968,2281.74285539541)
--(axis cs:598016,2214.30722645415)
--(axis cs:600064,2176.00249372253)
--(axis cs:602112,2141.48650645021)
--(axis cs:604160,2161.63071783928)
--(axis cs:606208,2238.05665187492)
--(axis cs:608256,2219.73407835048)
--(axis cs:610304,2272.50500710922)
--(axis cs:612352,2305.28010551607)
--(axis cs:614400,2283.16782380338)
--(axis cs:616448,2294.29617288254)
--(axis cs:618496,2262.64764266409)
--(axis cs:620544,2291.23120183811)
--(axis cs:622592,2256.80031567576)
--(axis cs:624640,2238.12189505533)
--(axis cs:626688,2268.29753507408)
--(axis cs:628736,2265.82991980533)
--(axis cs:630784,2202.09812932803)
--(axis cs:632832,2233.55747281943)
--(axis cs:634880,2251.60428884969)
--(axis cs:636928,2244.25123078646)
--(axis cs:638976,2153.75438255528)
--(axis cs:641024,2151.18259539698)
--(axis cs:643072,2276.62281164379)
--(axis cs:645120,2314.69432034592)
--(axis cs:647168,2230.61368133047)
--(axis cs:649216,2213.63388372083)
--(axis cs:651264,2225.14549886229)
--(axis cs:653312,2197.65981741367)
--(axis cs:655360,2159.25568605865)
--(axis cs:657408,2190.28287157568)
--(axis cs:659456,2254.85075274345)
--(axis cs:661504,2187.5137041988)
--(axis cs:663552,2186.25050331345)
--(axis cs:665600,2242.30189032764)
--(axis cs:667648,2067.20452559662)
--(axis cs:669696,2223.14076028567)
--(axis cs:671744,2288.79688644711)
--(axis cs:673792,2164.29915522991)
--(axis cs:675840,2144.40868762996)
--(axis cs:677888,2196.9769100217)
--(axis cs:679936,2178.39515727015)
--(axis cs:681984,2181.96259796346)
--(axis cs:684032,2134.77341648989)
--(axis cs:686080,2107.66595684548)
--(axis cs:688128,2093.75908341033)
--(axis cs:690176,2011.12794352136)
--(axis cs:692224,2087.54654296309)
--(axis cs:694272,2119.85876228244)
--(axis cs:696320,2123.84033166039)
--(axis cs:698368,2122.47804731218)
--(axis cs:700416,2128.35831776286)
--(axis cs:702464,2090.84298336125)
--(axis cs:704512,2050.08239752128)
--(axis cs:706560,2060.38192017265)
--(axis cs:708608,2122.71431802351)
--(axis cs:710656,2124.82857144044)
--(axis cs:712704,2064.78298797077)
--(axis cs:714752,2148.22099846174)
--(axis cs:716800,2054.48254821621)
--(axis cs:718848,2132.11963096184)
--(axis cs:720896,2082.64755064481)
--(axis cs:722944,2162.40406403561)
--(axis cs:724992,2101.59513903857)
--(axis cs:727040,2192.51783407704)
--(axis cs:729088,2165.49840106681)
--(axis cs:731136,2184.83998784886)
--(axis cs:733184,2226.09434957901)
--(axis cs:735232,2179.69907891814)
--(axis cs:737280,2178.47123542959)
--(axis cs:739328,2287.51863454156)
--(axis cs:741376,2216.38963184056)
--(axis cs:743424,2238.75778218746)
--(axis cs:745472,2244.32289635517)
--(axis cs:747520,2075.97518150889)
--(axis cs:749568,2023.16576206181)
--(axis cs:751616,2005.2785767001)
--(axis cs:753664,1969.66938149551)
--(axis cs:755712,2007.42425469646)
--(axis cs:757760,1940.47767920081)
--(axis cs:759808,1979.23566367842)
--(axis cs:761856,1969.14436273939)
--(axis cs:763904,1967.61236816827)
--(axis cs:765952,2046.09815507999)
--(axis cs:768000,1990.55519768583)
--(axis cs:770048,2148.14420209645)
--(axis cs:772096,1978.21164730088)
--(axis cs:774144,1961.10756074956)
--(axis cs:776192,1949.60282471245)
--(axis cs:778240,1976.03698528461)
--(axis cs:780288,1977.28286008257)
--(axis cs:782336,1996.6532597481)
--(axis cs:784384,2120.75278263963)
--(axis cs:786432,2161.42507969735)
--(axis cs:788480,2185.50875344414)
--(axis cs:790528,2277.37761375878)
--(axis cs:792576,2239.49017307897)
--(axis cs:794624,2264.00313739823)
--(axis cs:796672,2337.90991261055)
--(axis cs:798720,2249.12734046778)
--(axis cs:800768,2186.44426109178)
--(axis cs:802816,2326.46276178685)
--(axis cs:804864,2282.1202949047)
--(axis cs:806912,2228.79036275055)
--(axis cs:808960,2248.82372522152)
--(axis cs:811008,2188.11881273994)
--(axis cs:813056,2161.35651011844)
--(axis cs:815104,2161.44073965579)
--(axis cs:817152,2058.60816600077)
--(axis cs:819200,2044.0976037216)
--(axis cs:821248,2006.91377309126)
--(axis cs:823296,2059.95297944827)
--(axis cs:825344,2094.42782599566)
--(axis cs:827392,2134.15700083523)
--(axis cs:829440,2191.9493505753)
--(axis cs:831488,2093.59555951977)
--(axis cs:833536,2107.01240737173)
--(axis cs:835584,2093.00002748627)
--(axis cs:837632,2189.01072299788)
--(axis cs:839680,2167.63013404673)
--(axis cs:841728,2284.2088684918)
--(axis cs:843776,2276.40591882074)
--(axis cs:845824,2144.91739531924)
--(axis cs:847872,2115.63034795282)
--(axis cs:849920,2123.05921201239)
--(axis cs:851968,2133.22752130654)
--(axis cs:854016,2079.23624680706)
--(axis cs:856064,2042.73620624357)
--(axis cs:858112,2096.33742155496)
--(axis cs:860160,2110.34460426279)
--(axis cs:862208,2114.39496120404)
--(axis cs:864256,2085.52608591746)
--(axis cs:866304,2221.56879056394)
--(axis cs:868352,2142.99906729301)
--(axis cs:870400,2222.13071323781)
--(axis cs:872448,2239.93961700207)
--(axis cs:874496,2272.71034919543)
--(axis cs:876544,2230.69188597762)
--(axis cs:878592,2199.23310874085)
--(axis cs:880640,2254.35520554133)
--(axis cs:882688,2252.42158320318)
--(axis cs:884736,2291.33314352909)
--(axis cs:886784,2353.83376119821)
--(axis cs:888832,2419.32290770203)
--(axis cs:890880,2458.10148805399)
--(axis cs:892928,2453.91047623202)
--(axis cs:894976,2351.55495851237)
--(axis cs:897024,2291.05825795772)
--(axis cs:899072,2288.0926651434)
--(axis cs:901120,2348.11380856445)
--(axis cs:903168,2212.70222776336)
--(axis cs:905216,2164.15665759043)
--(axis cs:907264,2176.11218880844)
--(axis cs:909312,2173.99875938345)
--(axis cs:911360,2146.07845100697)
--(axis cs:913408,2264.1164842234)
--(axis cs:915456,2273.50850563912)
--(axis cs:917504,2253.87703950769)
--(axis cs:919552,2195.14373010555)
--(axis cs:921600,2161.2209440506)
--(axis cs:923648,2245.99165350229)
--(axis cs:925696,2225.83875571708)
--(axis cs:927744,2159.73452841469)
--(axis cs:929792,2197.41289639897)
--(axis cs:931840,2214.42969588347)
--(axis cs:933888,2198.03762332325)
--(axis cs:935936,2099.28246487686)
--(axis cs:937984,2175.63515896534)
--(axis cs:940032,2201.30132108071)
--(axis cs:942080,2266.80244975216)
--(axis cs:944128,2159.66515693498)
--(axis cs:946176,2140.02997823364)
--(axis cs:948224,2177.80611967219)
--(axis cs:950272,2167.5694828792)
--(axis cs:952320,2159.80085409829)
--(axis cs:954368,2137.46789002616)
--(axis cs:956416,2109.56861149401)
--(axis cs:958464,2093.21926020744)
--(axis cs:960512,2054.17521329243)
--(axis cs:962560,2067.38955186275)
--(axis cs:964608,2047.50176303487)
--(axis cs:966656,2019.22723375533)
--(axis cs:968704,2000.16312880793)
--(axis cs:970752,2078.51929759715)
--(axis cs:972800,2024.43672252007)
--(axis cs:974848,2043.63873199144)
--(axis cs:976896,2050.22357581952)
--(axis cs:978944,2097.44070258413)
--(axis cs:980992,2098.01194967225)
--(axis cs:983040,2194.53891182335)
--(axis cs:985088,2133.4634517391)
--(axis cs:987136,2060.93363165578)
--(axis cs:989184,2125.50641830378)
--(axis cs:991232,2112.32649409094)
--(axis cs:993280,2167.73209664424)
--(axis cs:995328,2179.85818635276)
--(axis cs:997376,2140.33651632702)
--(axis cs:997376,2534.24240562005)
--(axis cs:997376,2534.24240562005)
--(axis cs:995328,2509.35242153796)
--(axis cs:993280,2522.24148158803)
--(axis cs:991232,2546.40275603294)
--(axis cs:989184,2519.5116612771)
--(axis cs:987136,2596.80654571746)
--(axis cs:985088,2550.35722216628)
--(axis cs:983040,2514.65661215779)
--(axis cs:980992,2594.42105840344)
--(axis cs:978944,2577.10520519775)
--(axis cs:976896,2610.9506668298)
--(axis cs:974848,2594.52949437458)
--(axis cs:972800,2641.64492258922)
--(axis cs:970752,2610.28351117286)
--(axis cs:968704,2684.90834759179)
--(axis cs:966656,2673.67853165518)
--(axis cs:964608,2668.28826070885)
--(axis cs:962560,2639.20501368512)
--(axis cs:960512,2646.07153757636)
--(axis cs:958464,2593.52932589279)
--(axis cs:956416,2619.0580737718)
--(axis cs:954368,2608.04653897603)
--(axis cs:952320,2576.30019861322)
--(axis cs:950272,2584.15039312915)
--(axis cs:948224,2588.39523795658)
--(axis cs:946176,2627.26658925175)
--(axis cs:944128,2628.03166975076)
--(axis cs:942080,2545.34160747938)
--(axis cs:940032,2633.23138416141)
--(axis cs:937984,2698.35807713468)
--(axis cs:935936,2737.29935118616)
--(axis cs:933888,2660.93525847053)
--(axis cs:931840,2695.34317893652)
--(axis cs:929792,2731.59745135815)
--(axis cs:927744,2825.04363980098)
--(axis cs:925696,2766.31440243816)
--(axis cs:923648,2733.36013433975)
--(axis cs:921600,2803.81829980948)
--(axis cs:919552,2783.68140645519)
--(axis cs:917504,2739.45720135633)
--(axis cs:915456,2711.03487373944)
--(axis cs:913408,2691.35217580318)
--(axis cs:911360,2788.0353190465)
--(axis cs:909312,2774.38011755938)
--(axis cs:907264,2774.2298599406)
--(axis cs:905216,2776.27739712784)
--(axis cs:903168,2767.95927437669)
--(axis cs:901120,2709.16342787644)
--(axis cs:899072,2776.72901670466)
--(axis cs:897024,2812.78234248819)
--(axis cs:894976,2794.54953088749)
--(axis cs:892928,2718.45416513091)
--(axis cs:890880,2711.39928172575)
--(axis cs:888832,2708.89839667676)
--(axis cs:886784,2746.79677140818)
--(axis cs:884736,2795.409261185)
--(axis cs:882688,2798.25940595022)
--(axis cs:880640,2756.03380734299)
--(axis cs:878592,2793.96153233677)
--(axis cs:876544,2741.60749899381)
--(axis cs:874496,2716.99809042816)
--(axis cs:872448,2746.35866560878)
--(axis cs:870400,2758.09321411691)
--(axis cs:868352,2794.01180391464)
--(axis cs:866304,2693.04299845995)
--(axis cs:864256,2792.60890081614)
--(axis cs:862208,2765.58019743615)
--(axis cs:860160,2742.48349970785)
--(axis cs:858112,2757.10529207196)
--(axis cs:856064,2774.33550780474)
--(axis cs:854016,2689.79434980968)
--(axis cs:851968,2667.43849003328)
--(axis cs:849920,2644.82844970924)
--(axis cs:847872,2696.53850660297)
--(axis cs:845824,2713.15663859696)
--(axis cs:843776,2608.28916445749)
--(axis cs:841728,2599.25383739994)
--(axis cs:839680,2715.31215687362)
--(axis cs:837632,2659.78163360177)
--(axis cs:835584,2706.12573878913)
--(axis cs:833536,2759.95226355983)
--(axis cs:831488,2763.39207389134)
--(axis cs:829440,2681.62673984672)
--(axis cs:827392,2709.63658652978)
--(axis cs:825344,2738.17913649593)
--(axis cs:823296,2720.62557644146)
--(axis cs:821248,2756.85457387512)
--(axis cs:819200,2727.92304473381)
--(axis cs:817152,2758.14692072698)
--(axis cs:815104,2659.80378496183)
--(axis cs:813056,2696.53408416308)
--(axis cs:811008,2707.64839708133)
--(axis cs:808960,2665.13522092941)
--(axis cs:806912,2715.79375954368)
--(axis cs:804864,2674.54137321141)
--(axis cs:802816,2653.05183408903)
--(axis cs:800768,2798.92576473692)
--(axis cs:798720,2785.7316847283)
--(axis cs:796672,2752.54525682383)
--(axis cs:794624,2805.69478777288)
--(axis cs:792576,2806.35823679272)
--(axis cs:790528,2765.53968764365)
--(axis cs:788480,2813.18899246451)
--(axis cs:786432,2815.79068696933)
--(axis cs:784384,2781.58293498884)
--(axis cs:782336,2806.35119672182)
--(axis cs:780288,2834.79558331326)
--(axis cs:778240,2808.73677010227)
--(axis cs:776192,2814.59836238815)
--(axis cs:774144,2801.5349955418)
--(axis cs:772096,2752.04221030501)
--(axis cs:770048,2615.86908086528)
--(axis cs:768000,2701.6655148858)
--(axis cs:765952,2596.52979917522)
--(axis cs:763904,2639.31233996269)
--(axis cs:761856,2636.04433209505)
--(axis cs:759808,2641.38932482959)
--(axis cs:757760,2679.83406771464)
--(axis cs:755712,2663.72660647423)
--(axis cs:753664,2728.63733889531)
--(axis cs:751616,2729.56701986416)
--(axis cs:749568,2785.47356484523)
--(axis cs:747520,2812.36765450174)
--(axis cs:745472,2735.19856430306)
--(axis cs:743424,2734.94800085022)
--(axis cs:741376,2742.68432615866)
--(axis cs:739328,2668.7958176556)
--(axis cs:737280,2774.39021105875)
--(axis cs:735232,2766.58687847602)
--(axis cs:733184,2734.62757289806)
--(axis cs:731136,2764.31633364305)
--(axis cs:729088,2796.42566775257)
--(axis cs:727040,2751.99703409828)
--(axis cs:724992,2835.65729524987)
--(axis cs:722944,2769.63635633443)
--(axis cs:720896,2807.1445710791)
--(axis cs:718848,2736.88410567122)
--(axis cs:716800,2790.38016918192)
--(axis cs:714752,2696.91082388354)
--(axis cs:712704,2743.23214427564)
--(axis cs:710656,2697.53569494193)
--(axis cs:708608,2671.57726733872)
--(axis cs:706560,2746.91978904059)
--(axis cs:704512,2766.18635287666)
--(axis cs:702464,2771.63732933705)
--(axis cs:700416,2747.49455890129)
--(axis cs:698368,2746.2081375945)
--(axis cs:696320,2789.45515613762)
--(axis cs:694272,2796.22171767576)
--(axis cs:692224,2819.3425644509)
--(axis cs:690176,2891.8777981684)
--(axis cs:688128,2840.12117204647)
--(axis cs:686080,2812.73869746865)
--(axis cs:684032,2820.09836468286)
--(axis cs:681984,2772.78297873338)
--(axis cs:679936,2783.05238443353)
--(axis cs:677888,2736.35773679847)
--(axis cs:675840,2736.4782104001)
--(axis cs:673792,2697.31179444647)
--(axis cs:671744,2565.95179623379)
--(axis cs:669696,2648.92143468523)
--(axis cs:667648,2795.95554036931)
--(axis cs:665600,2632.98754482368)
--(axis cs:663552,2664.98976885376)
--(axis cs:661504,2636.64800151396)
--(axis cs:659456,2596.1329014913)
--(axis cs:657408,2683.57356115847)
--(axis cs:655360,2718.31799596156)
--(axis cs:653312,2673.08629346958)
--(axis cs:651264,2639.75341197734)
--(axis cs:649216,2651.2378744177)
--(axis cs:647168,2662.4171360318)
--(axis cs:645120,2599.46590776666)
--(axis cs:643072,2639.27816652466)
--(axis cs:641024,2717.69716390032)
--(axis cs:638976,2695.1131731774)
--(axis cs:636928,2659.51148930088)
--(axis cs:634880,2649.10086426987)
--(axis cs:632832,2675.23157852651)
--(axis cs:630784,2718.73868116039)
--(axis cs:628736,2660.38317142989)
--(axis cs:626688,2668.77218230094)
--(axis cs:624640,2706.70388402598)
--(axis cs:622592,2718.69144230654)
--(axis cs:620544,2689.15817337569)
--(axis cs:618496,2718.86067692601)
--(axis cs:616448,2703.37936257929)
--(axis cs:614400,2685.74515721817)
--(axis cs:612352,2673.7100326265)
--(axis cs:610304,2720.63725102961)
--(axis cs:608256,2783.5861951887)
--(axis cs:606208,2757.13797815793)
--(axis cs:604160,2821.25745095619)
--(axis cs:602112,2857.12261945712)
--(axis cs:600064,2838.57673854602)
--(axis cs:598016,2791.41188280328)
--(axis cs:595968,2710.15732510943)
--(axis cs:593920,2684.95625639566)
--(axis cs:591872,2731.59453515007)
--(axis cs:589824,2729.25525054494)
--(axis cs:587776,2846.57886091275)
--(axis cs:585728,2800.62720403321)
--(axis cs:583680,2777.94147027391)
--(axis cs:581632,2755.50836294783)
--(axis cs:579584,2706.41715114363)
--(axis cs:577536,2724.21967798104)
--(axis cs:575488,2688.30478222529)
--(axis cs:573440,2622.97199390715)
--(axis cs:571392,2605.85967421763)
--(axis cs:569344,2641.70945899178)
--(axis cs:567296,2598.3008997805)
--(axis cs:565248,2511.80172995178)
--(axis cs:563200,2659.36412762069)
--(axis cs:561152,2658.47211620747)
--(axis cs:559104,2671.01360205131)
--(axis cs:557056,2663.65871185423)
--(axis cs:555008,2593.45244226039)
--(axis cs:552960,2633.60468515668)
--(axis cs:550912,2539.22284859967)
--(axis cs:548864,2639.92711220329)
--(axis cs:546816,2638.92288324975)
--(axis cs:544768,2589.3768481883)
--(axis cs:542720,2607.62604462214)
--(axis cs:540672,2513.41551803848)
--(axis cs:538624,2556.55441605169)
--(axis cs:536576,2585.68354236312)
--(axis cs:534528,2623.08158827679)
--(axis cs:532480,2492.8279610439)
--(axis cs:530432,2602.83912264639)
--(axis cs:528384,2547.33492832967)
--(axis cs:526336,2640.51458021738)
--(axis cs:524288,2617.8562786073)
--(axis cs:522240,2577.02295419812)
--(axis cs:520192,2510.65529876482)
--(axis cs:518144,2496.31871863617)
--(axis cs:516096,2527.44576403363)
--(axis cs:514048,2480.83648320771)
--(axis cs:512000,2481.95162201152)
--(axis cs:509952,2508.39439971294)
--(axis cs:507904,2507.88068165386)
--(axis cs:505856,2546.87404531181)
--(axis cs:503808,2569.17821520965)
--(axis cs:501760,2462.14214492538)
--(axis cs:499712,2525.11637400866)
--(axis cs:497664,2477.33646229985)
--(axis cs:495616,2474.51840058217)
--(axis cs:493568,2555.0890377416)
--(axis cs:491520,2517.89097555197)
--(axis cs:489472,2490.16963103287)
--(axis cs:487424,2439.93577939929)
--(axis cs:485376,2496.94641826336)
--(axis cs:483328,2616.27058463719)
--(axis cs:481280,2602.52601751556)
--(axis cs:479232,2568.13704963596)
--(axis cs:477184,2502.49469246646)
--(axis cs:475136,2545.15361305973)
--(axis cs:473088,2552.89861854178)
--(axis cs:471040,2540.29375581419)
--(axis cs:468992,2526.26924461403)
--(axis cs:466944,2539.34781054844)
--(axis cs:464896,2483.5164349777)
--(axis cs:462848,2584.79947694651)
--(axis cs:460800,2552.68789076279)
--(axis cs:458752,2589.98220800593)
--(axis cs:456704,2551.95364953661)
--(axis cs:454656,2547.19667309004)
--(axis cs:452608,2597.3635748256)
--(axis cs:450560,2528.53822019582)
--(axis cs:448512,2577.06555943996)
--(axis cs:446464,2561.96829740916)
--(axis cs:444416,2681.85133652371)
--(axis cs:442368,2587.82388795542)
--(axis cs:440320,2574.2386022659)
--(axis cs:438272,2556.03458894282)
--(axis cs:436224,2546.32241007627)
--(axis cs:434176,2534.54575363111)
--(axis cs:432128,2532.75313662676)
--(axis cs:430080,2501.49499562181)
--(axis cs:428032,2561.17439274897)
--(axis cs:425984,2517.37874846495)
--(axis cs:423936,2495.96572963444)
--(axis cs:421888,2565.34186895795)
--(axis cs:419840,2552.95568896934)
--(axis cs:417792,2491.18085302699)
--(axis cs:415744,2478.25783388523)
--(axis cs:413696,2576.66869714938)
--(axis cs:411648,2590.02754401848)
--(axis cs:409600,2598.62867750156)
--(axis cs:407552,2585.88641001407)
--(axis cs:405504,2555.63581427285)
--(axis cs:403456,2605.32087242888)
--(axis cs:401408,2633.0423852943)
--(axis cs:399360,2548.19971106278)
--(axis cs:397312,2563.0987293145)
--(axis cs:395264,2568.07463409097)
--(axis cs:393216,2491.70583719818)
--(axis cs:391168,2500.11212314362)
--(axis cs:389120,2508.14411823584)
--(axis cs:387072,2476.06745788133)
--(axis cs:385024,2473.99433457658)
--(axis cs:382976,2491.32492305526)
--(axis cs:380928,2484.74852331759)
--(axis cs:378880,2465.35528826861)
--(axis cs:376832,2457.74182736083)
--(axis cs:374784,2397.10219636446)
--(axis cs:372736,2398.24893283207)
--(axis cs:370688,2350.50460578864)
--(axis cs:368640,2405.90437177672)
--(axis cs:366592,2337.14185053664)
--(axis cs:364544,2330.72478931507)
--(axis cs:362496,2447.72336241496)
--(axis cs:360448,2398.62540437816)
--(axis cs:358400,2433.15593805467)
--(axis cs:356352,2452.12261385261)
--(axis cs:354304,2457.82370579612)
--(axis cs:352256,2522.87859980793)
--(axis cs:350208,2542.06539758274)
--(axis cs:348160,2590.60752310336)
--(axis cs:346112,2460.20111985141)
--(axis cs:344064,2469.0271645304)
--(axis cs:342016,2507.82301102579)
--(axis cs:339968,2537.51043372943)
--(axis cs:337920,2471.08448376488)
--(axis cs:335872,2442.87059166528)
--(axis cs:333824,2505.90416201672)
--(axis cs:331776,2422.00881860363)
--(axis cs:329728,2469.47339085367)
--(axis cs:327680,2459.11347357369)
--(axis cs:325632,2492.61615887122)
--(axis cs:323584,2461.77238052676)
--(axis cs:321536,2384.51241881111)
--(axis cs:319488,2282.62288095022)
--(axis cs:317440,2325.95438241814)
--(axis cs:315392,2294.13601441193)
--(axis cs:313344,2266.44273729628)
--(axis cs:311296,2257.38192242919)
--(axis cs:309248,2356.1082665357)
--(axis cs:307200,2294.67058239613)
--(axis cs:305152,2306.33470870884)
--(axis cs:303104,2264.39128920438)
--(axis cs:301056,2295.10896596035)
--(axis cs:299008,2250.80737890322)
--(axis cs:296960,2220.76719683591)
--(axis cs:294912,2252.87597945513)
--(axis cs:292864,2289.72193756763)
--(axis cs:290816,2231.32564490569)
--(axis cs:288768,2195.98148409359)
--(axis cs:286720,2224.81109798544)
--(axis cs:284672,2217.60515192441)
--(axis cs:282624,2227.60246859915)
--(axis cs:280576,2133.39449685506)
--(axis cs:278528,2159.40651831012)
--(axis cs:276480,2075.27425838002)
--(axis cs:274432,1971.2379812035)
--(axis cs:272384,2056.2380625657)
--(axis cs:270336,2006.21355538773)
--(axis cs:268288,2027.36966136878)
--(axis cs:266240,2028.77102584598)
--(axis cs:264192,1996.44803873171)
--(axis cs:262144,1999.39437639119)
--(axis cs:260096,1949.62320099878)
--(axis cs:258048,2021.01943205728)
--(axis cs:256000,2013.24003263554)
--(axis cs:253952,2009.22820619512)
--(axis cs:251904,2051.96711921765)
--(axis cs:249856,1973.69840343099)
--(axis cs:247808,1890.09044480859)
--(axis cs:245760,1982.51456688429)
--(axis cs:243712,1914.19492815827)
--(axis cs:241664,1871.33558552745)
--(axis cs:239616,1824.00369122427)
--(axis cs:237568,1805.04178651193)
--(axis cs:235520,1790.33336569634)
--(axis cs:233472,1796.36002570397)
--(axis cs:231424,1776.90486898771)
--(axis cs:229376,1826.36574837658)
--(axis cs:227328,1951.14406803703)
--(axis cs:225280,1773.35886251098)
--(axis cs:223232,1856.59617645577)
--(axis cs:221184,1763.99190867373)
--(axis cs:219136,1806.04371950751)
--(axis cs:217088,1837.05448923811)
--(axis cs:215040,1850.41144766691)
--(axis cs:212992,1792.20130961666)
--(axis cs:210944,1835.90979363756)
--(axis cs:208896,1865.81445447465)
--(axis cs:206848,1848.99764643684)
--(axis cs:204800,1883.16803010686)
--(axis cs:202752,1884.37721810875)
--(axis cs:200704,1783.12942483613)
--(axis cs:198656,1877.69019641779)
--(axis cs:196608,1877.10101550357)
--(axis cs:194560,1876.55805979367)
--(axis cs:192512,1793.02598116386)
--(axis cs:190464,1769.88041225373)
--(axis cs:188416,1850.30664298863)
--(axis cs:186368,1762.00651110033)
--(axis cs:184320,1764.66446043716)
--(axis cs:182272,1747.10817729417)
--(axis cs:180224,1841.72024649386)
--(axis cs:178176,1763.07453745747)
--(axis cs:176128,1806.69464984462)
--(axis cs:174080,1722.76512370135)
--(axis cs:172032,1777.29301973698)
--(axis cs:169984,1781.94495541494)
--(axis cs:167936,1692.85982149756)
--(axis cs:165888,1699.13282543267)
--(axis cs:163840,1757.68668058768)
--(axis cs:161792,1757.01227690907)
--(axis cs:159744,1635.31578408561)
--(axis cs:157696,1691.14500530067)
--(axis cs:155648,1681.32263602555)
--(axis cs:153600,1640.19703240173)
--(axis cs:151552,1703.03251820261)
--(axis cs:149504,1694.06372816712)
--(axis cs:147456,1740.43143997221)
--(axis cs:145408,1626.9103514726)
--(axis cs:143360,1590.61519512005)
--(axis cs:141312,1572.05769516899)
--(axis cs:139264,1548.56818105073)
--(axis cs:137216,1571.81170358773)
--(axis cs:135168,1538.64426980808)
--(axis cs:133120,1538.10776912612)
--(axis cs:131072,1584.19006411627)
--(axis cs:129024,1549.23873852583)
--(axis cs:126976,1477.64424690638)
--(axis cs:124928,1331.35008903451)
--(axis cs:122880,1305.40236899551)
--(axis cs:120832,1412.82524410213)
--(axis cs:118784,1326.38958188838)
--(axis cs:116736,1296.87356399603)
--(axis cs:114688,1346.80756273577)
--(axis cs:112640,1246.64046615766)
--(axis cs:110592,1252.5634409177)
--(axis cs:108544,1249.13788185709)
--(axis cs:106496,1252.20553489964)
--(axis cs:104448,1240.09931564968)
--(axis cs:102400,1242.7074489566)
--(axis cs:100352,1185.61892415557)
--(axis cs:98304,1220.5688171705)
--(axis cs:96256,1166.6561611817)
--(axis cs:94208,1189.60048864172)
--(axis cs:92160,1229.96512412932)
--(axis cs:90112,1279.45516722637)
--(axis cs:88064,1250.04044350085)
--(axis cs:86016,1213.00868379596)
--(axis cs:83968,1035.70241412904)
--(axis cs:81920,1012.77783045336)
--(axis cs:79872,945.037027346352)
--(axis cs:77824,934.341611204548)
--(axis cs:75776,917.739528499563)
--(axis cs:73728,908.714266018986)
--(axis cs:71680,959.411964047938)
--(axis cs:69632,916.408027953784)
--(axis cs:67584,941.321477128673)
--(axis cs:65536,861.290492626011)
--(axis cs:63488,932.542494432157)
--(axis cs:61440,859.572416731921)
--(axis cs:59392,862.253303194586)
--(axis cs:57344,852.181610559049)
--(axis cs:55296,803.740595442741)
--(axis cs:53248,778.600314928997)
--(axis cs:51200,763.513321742173)
--(axis cs:49152,791.442777591019)
--(axis cs:47104,793.422145109272)
--(axis cs:45056,496.870950730648)
--(axis cs:43008,449.205530130077)
--(axis cs:40960,429.670801769422)
--(axis cs:38912,397.567052934372)
--(axis cs:36864,391.197594471338)
--(axis cs:34816,374.743351454917)
--(axis cs:32768,360.474363528751)
--(axis cs:30720,337.42436985795)
--(axis cs:28672,301.323332613907)
--(axis cs:26624,278.560909294566)
--(axis cs:24576,270.734034385889)
--(axis cs:22528,248.403241319769)
--(axis cs:20480,213.616023580856)
--(axis cs:18432,208.487051638541)
--(axis cs:16384,185.521536003249)
--(axis cs:14336,175.787762304433)
--(axis cs:12288,147.91170878042)
--(axis cs:10240,131.052585290542)
--(axis cs:8192,116.845505851689)
--(axis cs:6144,119.02654791144)
--(axis cs:4096,113.521570060806)
--(axis cs:2048,103.883865441622)
--(axis cs:0,103.713048156269)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,79.0054948849759)
--(axis cs:0,65.0722818688225)
--(axis cs:2048,68.3922046631615)
--(axis cs:4096,58.0046415244569)
--(axis cs:6144,52.7981422724473)
--(axis cs:8192,64.7906070486684)
--(axis cs:10240,89.0468432222958)
--(axis cs:12288,96.8338976021232)
--(axis cs:14336,106.959708399868)
--(axis cs:16384,113.130861760481)
--(axis cs:18432,107.717619579834)
--(axis cs:20480,103.110058238893)
--(axis cs:22528,111.18116495602)
--(axis cs:24576,122.506212256047)
--(axis cs:26624,132.307612409442)
--(axis cs:28672,142.281058511271)
--(axis cs:30720,148.165659084829)
--(axis cs:32768,143.58898684253)
--(axis cs:34816,170.043482257761)
--(axis cs:36864,184.942766918192)
--(axis cs:38912,194.268971398093)
--(axis cs:40960,223.185067064459)
--(axis cs:43008,242.32006456334)
--(axis cs:45056,262.476687035584)
--(axis cs:47104,273.381204239998)
--(axis cs:49152,300.09956261993)
--(axis cs:51200,310.722687475269)
--(axis cs:53248,329.116889781359)
--(axis cs:55296,354.789972902168)
--(axis cs:57344,343.383955779151)
--(axis cs:59392,366.095466207383)
--(axis cs:61440,393.775356909328)
--(axis cs:63488,386.429608723706)
--(axis cs:65536,423.615493352308)
--(axis cs:67584,431.520951538308)
--(axis cs:69632,451.319197665167)
--(axis cs:71680,470.172563518045)
--(axis cs:73728,485.717797644163)
--(axis cs:75776,504.193169691742)
--(axis cs:77824,516.060543852515)
--(axis cs:79872,544.466769067088)
--(axis cs:81920,560.682285892983)
--(axis cs:83968,559.577991264629)
--(axis cs:86016,569.368106877413)
--(axis cs:88064,596.806888813532)
--(axis cs:90112,635.222661927219)
--(axis cs:92160,652.05326318087)
--(axis cs:94208,649.561428795528)
--(axis cs:96256,634.99884872973)
--(axis cs:98304,393.899398691066)
--(axis cs:100352,639.981393331618)
--(axis cs:102400,689.672713445222)
--(axis cs:104448,625.95885351139)
--(axis cs:106496,607.830567255835)
--(axis cs:108544,769.398409743715)
--(axis cs:110592,806.710916165425)
--(axis cs:112640,732.64006343301)
--(axis cs:114688,825.159790168676)
--(axis cs:116736,817.699604180197)
--(axis cs:118784,828.424892364519)
--(axis cs:120832,835.344720908028)
--(axis cs:122880,858.637393253891)
--(axis cs:124928,852.12071586558)
--(axis cs:126976,806.611462401889)
--(axis cs:129024,805.241618562334)
--(axis cs:131072,866.129992081485)
--(axis cs:133120,868.370864087927)
--(axis cs:135168,912.307849184339)
--(axis cs:137216,914.320260352323)
--(axis cs:139264,695.424152647811)
--(axis cs:141312,927.585741058358)
--(axis cs:143360,921.686218944089)
--(axis cs:145408,916.571751325041)
--(axis cs:147456,927.477106174389)
--(axis cs:149504,904.953483479991)
--(axis cs:151552,901.025112618839)
--(axis cs:153600,907.24134250717)
--(axis cs:155648,899.966126282198)
--(axis cs:157696,1009.82369808012)
--(axis cs:159744,967.47319948726)
--(axis cs:161792,975.964440600028)
--(axis cs:163840,872.662812449693)
--(axis cs:165888,837.675186074992)
--(axis cs:167936,890.219684151891)
--(axis cs:169984,987.234139320419)
--(axis cs:172032,870.117437962399)
--(axis cs:174080,963.631626780272)
--(axis cs:176128,1078.59331654087)
--(axis cs:178176,952.499219378574)
--(axis cs:180224,989.125676414091)
--(axis cs:182272,833.14007073103)
--(axis cs:184320,872.387995384664)
--(axis cs:186368,1069.54623813411)
--(axis cs:188416,1045.76916758388)
--(axis cs:190464,1006.60470628953)
--(axis cs:192512,860.360588160243)
--(axis cs:194560,1005.93307893755)
--(axis cs:196608,1020.46275667053)
--(axis cs:198656,1034.7098466819)
--(axis cs:200704,942.11456333121)
--(axis cs:202752,1132.71394947045)
--(axis cs:204800,1099.54656602523)
--(axis cs:206848,1098.3190862946)
--(axis cs:208896,1130.57341654575)
--(axis cs:210944,1151.49955439694)
--(axis cs:212992,980.807692604579)
--(axis cs:215040,929.307025898182)
--(axis cs:217088,1011.99770624765)
--(axis cs:219136,985.320763201551)
--(axis cs:221184,1203.93660827141)
--(axis cs:223232,1143.42176150763)
--(axis cs:225280,1073.84874363172)
--(axis cs:227328,1056.31735819865)
--(axis cs:229376,1092.18971301053)
--(axis cs:231424,1146.22761703198)
--(axis cs:233472,1046.0546577472)
--(axis cs:235520,1078.76079508599)
--(axis cs:237568,1020.89164290145)
--(axis cs:239616,1108.80999257634)
--(axis cs:241664,1205.91533297391)
--(axis cs:243712,1219.86901755746)
--(axis cs:245760,1229.60149491035)
--(axis cs:247808,1219.91242610417)
--(axis cs:249856,1285.07344679928)
--(axis cs:251904,1266.42212186104)
--(axis cs:253952,1273.41433358278)
--(axis cs:256000,1265.45347999167)
--(axis cs:258048,1231.70143071551)
--(axis cs:260096,1305.91507090202)
--(axis cs:262144,1274.08188372631)
--(axis cs:264192,1262.00897328334)
--(axis cs:266240,1290.77764257265)
--(axis cs:268288,1374.80540592336)
--(axis cs:270336,1336.37643056217)
--(axis cs:272384,1304.0439387158)
--(axis cs:274432,1337.19141131194)
--(axis cs:276480,1234.62746230327)
--(axis cs:278528,1305.64131443545)
--(axis cs:280576,1253.79341719615)
--(axis cs:282624,1325.70680899414)
--(axis cs:284672,1334.15186430641)
--(axis cs:286720,1335.05144006265)
--(axis cs:288768,1377.18537445034)
--(axis cs:290816,1394.19516470682)
--(axis cs:292864,1421.01272424688)
--(axis cs:294912,1432.87399499511)
--(axis cs:296960,1383.05660992644)
--(axis cs:299008,1380.76046180593)
--(axis cs:301056,1414.69109133179)
--(axis cs:303104,1408.55145449909)
--(axis cs:305152,1411.57535302001)
--(axis cs:307200,1504.29380477655)
--(axis cs:309248,1451.63974828124)
--(axis cs:311296,1390.90035969496)
--(axis cs:313344,1428.64532847214)
--(axis cs:315392,1483.00643826443)
--(axis cs:317440,1510.488390341)
--(axis cs:319488,1479.58106035065)
--(axis cs:321536,1441.43214118289)
--(axis cs:323584,1532.88305787644)
--(axis cs:325632,1587.4448044356)
--(axis cs:327680,1540.25458913267)
--(axis cs:329728,1347.92480226614)
--(axis cs:331776,1411.91905706198)
--(axis cs:333824,1503.69521378026)
--(axis cs:335872,1529.51520341217)
--(axis cs:337920,1541.53784083261)
--(axis cs:339968,1519.14405980729)
--(axis cs:342016,1500.56202832355)
--(axis cs:344064,1548.50552820241)
--(axis cs:346112,1563.12667305342)
--(axis cs:348160,1547.97055967547)
--(axis cs:350208,1578.00808511234)
--(axis cs:352256,1620.14307323342)
--(axis cs:354304,1672.27291820002)
--(axis cs:356352,1718.48726698776)
--(axis cs:358400,1718.58136087337)
--(axis cs:360448,1727.08275871768)
--(axis cs:362496,1739.9225876627)
--(axis cs:364544,1786.78286550063)
--(axis cs:366592,1737.57511465741)
--(axis cs:368640,1694.03018361725)
--(axis cs:370688,1716.74510882989)
--(axis cs:372736,1747.05111153964)
--(axis cs:374784,1727.10079852709)
--(axis cs:376832,1736.44311103705)
--(axis cs:378880,1750.21852279157)
--(axis cs:380928,1671.30381180433)
--(axis cs:382976,1719.43106747243)
--(axis cs:385024,1748.0038079312)
--(axis cs:387072,1724.24236827364)
--(axis cs:389120,1713.40541665876)
--(axis cs:391168,1779.07985556492)
--(axis cs:393216,1708.54376670104)
--(axis cs:395264,1713.91761168508)
--(axis cs:397312,1704.05568665524)
--(axis cs:399360,1681.6446882015)
--(axis cs:401408,1725.01421563157)
--(axis cs:403456,1809.26280162193)
--(axis cs:405504,1753.92061353119)
--(axis cs:407552,1703.51658230686)
--(axis cs:409600,1726.71313998272)
--(axis cs:411648,1766.2438360742)
--(axis cs:413696,1796.75988770174)
--(axis cs:415744,1774.2906961872)
--(axis cs:417792,1718.49063245813)
--(axis cs:419840,1771.48685997252)
--(axis cs:421888,1789.15763634785)
--(axis cs:423936,1781.65778667867)
--(axis cs:425984,1787.78369092117)
--(axis cs:428032,1806.33800664698)
--(axis cs:430080,1862.69643648834)
--(axis cs:432128,1878.44885822127)
--(axis cs:434176,1887.29059678186)
--(axis cs:436224,1837.84119218468)
--(axis cs:438272,1812.1100091366)
--(axis cs:440320,1750.40181657608)
--(axis cs:442368,1792.9454054755)
--(axis cs:444416,1831.74370590969)
--(axis cs:446464,1828.28291312105)
--(axis cs:448512,1798.39919740759)
--(axis cs:450560,1794.30835422274)
--(axis cs:452608,1798.54689734862)
--(axis cs:454656,1840.94650057957)
--(axis cs:456704,1817.91850610363)
--(axis cs:458752,1774.96315754032)
--(axis cs:460800,1724.04163936371)
--(axis cs:462848,1684.43617324008)
--(axis cs:464896,1730.06997870317)
--(axis cs:466944,1784.39849464725)
--(axis cs:468992,1797.14465294746)
--(axis cs:471040,1730.54322873117)
--(axis cs:473088,1767.11337496798)
--(axis cs:475136,1770.92552391916)
--(axis cs:477184,1773.68935125818)
--(axis cs:479232,1802.80733582309)
--(axis cs:481280,1760.10679257636)
--(axis cs:483328,1812.4814071873)
--(axis cs:485376,1740.15947574448)
--(axis cs:487424,1740.30048790695)
--(axis cs:489472,1728.43349820142)
--(axis cs:491520,1728.86648231926)
--(axis cs:493568,1735.9419105858)
--(axis cs:495616,1727.09151401555)
--(axis cs:497664,1696.86311844289)
--(axis cs:499712,1677.67666412825)
--(axis cs:501760,1694.29091874588)
--(axis cs:503808,1725.11815763733)
--(axis cs:505856,1748.31574846039)
--(axis cs:507904,1740.63062054225)
--(axis cs:509952,1734.26216740118)
--(axis cs:512000,1724.1902108183)
--(axis cs:514048,1786.93768101978)
--(axis cs:516096,1742.87879295822)
--(axis cs:518144,1731.56197511573)
--(axis cs:520192,1795.06192505953)
--(axis cs:522240,1787.57878208551)
--(axis cs:524288,1744.2961051181)
--(axis cs:526336,1835.93247951318)
--(axis cs:528384,1870.72375819592)
--(axis cs:530432,1799.31841335451)
--(axis cs:532480,1773.76441758375)
--(axis cs:534528,1792.31021720898)
--(axis cs:536576,1803.77829940983)
--(axis cs:538624,1839.09484810868)
--(axis cs:540672,1816.22450059648)
--(axis cs:542720,1833.21500058116)
--(axis cs:544768,1775.97030810298)
--(axis cs:546816,1742.35451955637)
--(axis cs:548864,1758.76708514245)
--(axis cs:550912,1806.10194406339)
--(axis cs:552960,1758.17139604584)
--(axis cs:555008,1751.53543054146)
--(axis cs:557056,1764.1748716079)
--(axis cs:559104,1767.62730514816)
--(axis cs:561152,1809.39603222619)
--(axis cs:563200,1729.67883772391)
--(axis cs:565248,1702.82605228804)
--(axis cs:567296,1686.79795804179)
--(axis cs:569344,1710.89658695804)
--(axis cs:571392,1736.00886096446)
--(axis cs:573440,1771.42697646697)
--(axis cs:575488,1748.67685767718)
--(axis cs:577536,1716.23101631934)
--(axis cs:579584,1762.75243877339)
--(axis cs:581632,1778.23067928805)
--(axis cs:583680,1821.31542562689)
--(axis cs:585728,1890.8101724007)
--(axis cs:587776,1846.49109769118)
--(axis cs:589824,1817.3851022059)
--(axis cs:591872,1805.8152942237)
--(axis cs:593920,1798.68854037725)
--(axis cs:595968,1788.55328481856)
--(axis cs:598016,1692.12039225363)
--(axis cs:600064,1704.2631727306)
--(axis cs:602112,1741.93288392609)
--(axis cs:604160,1771.43988557021)
--(axis cs:606208,1665.61901347365)
--(axis cs:608256,1709.39990616755)
--(axis cs:610304,1759.98772144713)
--(axis cs:612352,1704.64274197603)
--(axis cs:614400,1758.93324650477)
--(axis cs:616448,1767.2282080264)
--(axis cs:618496,1724.54280885644)
--(axis cs:620544,1761.82674222312)
--(axis cs:622592,1784.0604090547)
--(axis cs:624640,1887.80854541596)
--(axis cs:626688,1822.67811079126)
--(axis cs:628736,1738.03294979573)
--(axis cs:630784,1803.10024446843)
--(axis cs:632832,1769.28278470569)
--(axis cs:634880,1776.55933915102)
--(axis cs:636928,1847.55027088284)
--(axis cs:638976,1753.9204649099)
--(axis cs:641024,1737.31965826116)
--(axis cs:643072,1799.35076686045)
--(axis cs:645120,1855.14543579822)
--(axis cs:647168,1809.32866420612)
--(axis cs:649216,1846.32211290752)
--(axis cs:651264,1856.25900888272)
--(axis cs:653312,1887.23890040873)
--(axis cs:655360,1900.74718847816)
--(axis cs:657408,1930.79298533039)
--(axis cs:659456,1949.95087522985)
--(axis cs:661504,1942.56197695481)
--(axis cs:663552,1934.05470228878)
--(axis cs:665600,1898.25117552241)
--(axis cs:667648,1938.08877661898)
--(axis cs:669696,1822.6035928649)
--(axis cs:671744,1838.27554848412)
--(axis cs:673792,1860.14418060025)
--(axis cs:675840,1914.84416573255)
--(axis cs:677888,1895.33726326984)
--(axis cs:679936,1905.55941252965)
--(axis cs:681984,1857.00215118202)
--(axis cs:684032,1935.61877158097)
--(axis cs:686080,1914.08279977776)
--(axis cs:688128,1962.67316008353)
--(axis cs:690176,1874.41682090087)
--(axis cs:692224,1888.30085524891)
--(axis cs:694272,1879.73404087097)
--(axis cs:696320,1922.77908013929)
--(axis cs:698368,1865.37702579691)
--(axis cs:700416,1838.9501611611)
--(axis cs:702464,1910.86475202163)
--(axis cs:704512,1939.2853770592)
--(axis cs:706560,1963.56939202977)
--(axis cs:708608,1932.44051321288)
--(axis cs:710656,1984.66393700375)
--(axis cs:712704,2015.87247099538)
--(axis cs:714752,1989.06504370352)
--(axis cs:716800,1923.47588674749)
--(axis cs:718848,1904.52418905348)
--(axis cs:720896,1936.2193227973)
--(axis cs:722944,1862.25367314257)
--(axis cs:724992,1792.88338055006)
--(axis cs:727040,1770.27046710289)
--(axis cs:729088,1813.32679508694)
--(axis cs:731136,1783.400993215)
--(axis cs:733184,1716.78301645475)
--(axis cs:735232,1730.58009091892)
--(axis cs:737280,1737.01442210246)
--(axis cs:739328,1717.49775088543)
--(axis cs:741376,1679.22239636579)
--(axis cs:743424,1685.95682107038)
--(axis cs:745472,1751.97248632939)
--(axis cs:747520,1806.92773442733)
--(axis cs:749568,1719.22622322045)
--(axis cs:751616,1729.70845068858)
--(axis cs:753664,1739.52927726012)
--(axis cs:755712,1746.68349444508)
--(axis cs:757760,1759.10048032075)
--(axis cs:759808,1837.97066570874)
--(axis cs:761856,1783.33756279452)
--(axis cs:763904,1819.74111355177)
--(axis cs:765952,1767.04286842031)
--(axis cs:768000,1711.85399023074)
--(axis cs:770048,1757.34643630835)
--(axis cs:772096,1731.0364639322)
--(axis cs:774144,1739.57150196458)
--(axis cs:776192,1720.73511534322)
--(axis cs:778240,1705.11273264142)
--(axis cs:780288,1715.27874224876)
--(axis cs:782336,1770.90814849242)
--(axis cs:784384,1781.36350156548)
--(axis cs:786432,1771.56540379074)
--(axis cs:788480,1771.9398128385)
--(axis cs:790528,1830.00260821074)
--(axis cs:792576,1785.00502839677)
--(axis cs:794624,1779.8248896574)
--(axis cs:796672,1683.44968417083)
--(axis cs:798720,1749.43121928666)
--(axis cs:800768,1715.87436640987)
--(axis cs:802816,1723.94645196495)
--(axis cs:804864,1773.80428856403)
--(axis cs:806912,1749.74399088128)
--(axis cs:808960,1751.28197689536)
--(axis cs:811008,1749.16289666427)
--(axis cs:813056,1711.26458394301)
--(axis cs:815104,1665.60990427155)
--(axis cs:817152,1732.22109696799)
--(axis cs:819200,1745.35293506034)
--(axis cs:821248,1715.98471506759)
--(axis cs:823296,1703.04595523355)
--(axis cs:825344,1764.70110333477)
--(axis cs:827392,1756.04381016084)
--(axis cs:829440,1780.77557321785)
--(axis cs:831488,1732.52128308976)
--(axis cs:833536,1740.79108005508)
--(axis cs:835584,1773.08121793587)
--(axis cs:837632,1712.52096968205)
--(axis cs:839680,1704.14803006526)
--(axis cs:841728,1733.09234044561)
--(axis cs:843776,1651.2595014749)
--(axis cs:845824,1722.57383846324)
--(axis cs:847872,1704.60788873522)
--(axis cs:849920,1656.14338983711)
--(axis cs:851968,1731.1673151653)
--(axis cs:854016,1731.25128394412)
--(axis cs:856064,1736.76222276896)
--(axis cs:858112,1760.15084301458)
--(axis cs:860160,1783.06940953687)
--(axis cs:862208,1766.17752793117)
--(axis cs:864256,1770.84162469924)
--(axis cs:866304,1792.65271740663)
--(axis cs:868352,1766.79562660912)
--(axis cs:870400,1782.63374463997)
--(axis cs:872448,1787.20900511051)
--(axis cs:874496,1830.53550672794)
--(axis cs:876544,1809.11293180621)
--(axis cs:878592,1896.34463218108)
--(axis cs:880640,1848.76230634775)
--(axis cs:882688,1874.39795103758)
--(axis cs:884736,1880.28365246811)
--(axis cs:886784,1863.34183372253)
--(axis cs:888832,1864.73952879013)
--(axis cs:890880,1902.53089376427)
--(axis cs:892928,1927.74422238965)
--(axis cs:894976,1937.37633250771)
--(axis cs:897024,1866.33024589152)
--(axis cs:899072,1866.46049368288)
--(axis cs:901120,1870.55104457814)
--(axis cs:903168,1841.46661401162)
--(axis cs:905216,1863.22863394494)
--(axis cs:907264,1839.46616084241)
--(axis cs:909312,1825.22836420238)
--(axis cs:911360,1802.94131328172)
--(axis cs:913408,1802.23438777906)
--(axis cs:915456,1840.13281876245)
--(axis cs:917504,1790.7492911352)
--(axis cs:919552,1803.00241073196)
--(axis cs:921600,1831.4459096549)
--(axis cs:923648,1851.64878930992)
--(axis cs:925696,1854.64343179863)
--(axis cs:927744,1840.89986716815)
--(axis cs:929792,1854.79042557487)
--(axis cs:931840,1825.71328978204)
--(axis cs:933888,1762.22122516082)
--(axis cs:935936,1858.8360771893)
--(axis cs:937984,1798.7723760511)
--(axis cs:940032,1811.75301849694)
--(axis cs:942080,1873.6261622289)
--(axis cs:944128,1812.25192605612)
--(axis cs:946176,1877.56118737225)
--(axis cs:948224,1867.05953989584)
--(axis cs:950272,1852.62289957425)
--(axis cs:952320,1853.29306172332)
--(axis cs:954368,1868.34199922286)
--(axis cs:956416,1801.97430807725)
--(axis cs:958464,1799.38875045499)
--(axis cs:960512,1868.9231098652)
--(axis cs:962560,1911.37649773992)
--(axis cs:964608,1878.51430969018)
--(axis cs:966656,1915.63262903425)
--(axis cs:968704,1909.84475090151)
--(axis cs:970752,1904.89247161912)
--(axis cs:972800,1892.47338227159)
--(axis cs:974848,1845.29748321348)
--(axis cs:976896,1841.04613047312)
--(axis cs:978944,1831.75702472436)
--(axis cs:980992,1863.87632429714)
--(axis cs:983040,1825.22918076866)
--(axis cs:985088,1795.29015338746)
--(axis cs:987136,1837.24736637372)
--(axis cs:989184,1720.33389086853)
--(axis cs:991232,1810.50016496819)
--(axis cs:993280,1869.49785195461)
--(axis cs:995328,1877.46217672004)
--(axis cs:997376,1900.91376500725)
--(axis cs:997376,2568.95475534107)
--(axis cs:997376,2568.95475534107)
--(axis cs:995328,2552.82150941115)
--(axis cs:993280,2544.02110574311)
--(axis cs:991232,2536.28005379212)
--(axis cs:989184,2592.97081303648)
--(axis cs:987136,2468.71699985424)
--(axis cs:985088,2500.16228696066)
--(axis cs:983040,2448.92784527017)
--(axis cs:980992,2407.29487314501)
--(axis cs:978944,2420.39199541734)
--(axis cs:976896,2431.34240476094)
--(axis cs:974848,2468.18486513741)
--(axis cs:972800,2455.84899974891)
--(axis cs:970752,2456.34629207285)
--(axis cs:968704,2458.35188821048)
--(axis cs:966656,2451.33351564673)
--(axis cs:964608,2496.56092344153)
--(axis cs:962560,2510.55602921302)
--(axis cs:960512,2590.62568278939)
--(axis cs:958464,2662.45360472481)
--(axis cs:956416,2656.27492296672)
--(axis cs:954368,2612.77265774552)
--(axis cs:952320,2625.56180206102)
--(axis cs:950272,2631.24199359777)
--(axis cs:948224,2614.45962567786)
--(axis cs:946176,2586.84608809648)
--(axis cs:944128,2639.84474689655)
--(axis cs:942080,2599.02078912397)
--(axis cs:940032,2643.93117855983)
--(axis cs:937984,2596.95987489773)
--(axis cs:935936,2508.33998487235)
--(axis cs:933888,2572.20079093939)
--(axis cs:931840,2492.63825477196)
--(axis cs:929792,2512.59492608374)
--(axis cs:927744,2556.22104002449)
--(axis cs:925696,2530.87723341316)
--(axis cs:923648,2556.36210649551)
--(axis cs:921600,2560.63246447675)
--(axis cs:919552,2549.73483165323)
--(axis cs:917504,2545.1447121344)
--(axis cs:915456,2523.13354565002)
--(axis cs:913408,2569.3945888162)
--(axis cs:911360,2574.71389680528)
--(axis cs:909312,2572.84168805895)
--(axis cs:907264,2508.80691159782)
--(axis cs:905216,2485.19492995621)
--(axis cs:903168,2562.53384931989)
--(axis cs:901120,2569.63604136111)
--(axis cs:899072,2633.74818342306)
--(axis cs:897024,2637.67909734362)
--(axis cs:894976,2600.79845075591)
--(axis cs:892928,2600.08653544215)
--(axis cs:890880,2584.70069897022)
--(axis cs:888832,2567.72688120492)
--(axis cs:886784,2562.19654121036)
--(axis cs:884736,2514.48924345289)
--(axis cs:882688,2525.89470775177)
--(axis cs:880640,2550.63968956666)
--(axis cs:878592,2519.12794980884)
--(axis cs:876544,2591.4693717258)
--(axis cs:874496,2547.79946268031)
--(axis cs:872448,2546.8791810411)
--(axis cs:870400,2569.46214926803)
--(axis cs:868352,2567.13736577822)
--(axis cs:866304,2536.27820118218)
--(axis cs:864256,2535.07910036769)
--(axis cs:862208,2515.50368573545)
--(axis cs:860160,2448.73645703016)
--(axis cs:858112,2444.09919661037)
--(axis cs:856064,2452.95955033256)
--(axis cs:854016,2418.87061766165)
--(axis cs:851968,2382.51990429355)
--(axis cs:849920,2460.86411509338)
--(axis cs:847872,2385.29982966163)
--(axis cs:845824,2337.98878211833)
--(axis cs:843776,2427.08281774805)
--(axis cs:841728,2331.83401821164)
--(axis cs:839680,2354.76845558007)
--(axis cs:837632,2360.98752567122)
--(axis cs:835584,2347.34455647008)
--(axis cs:833536,2432.29462661212)
--(axis cs:831488,2443.16148624838)
--(axis cs:829440,2387.27481266261)
--(axis cs:827392,2397.91088421257)
--(axis cs:825344,2387.50342889082)
--(axis cs:823296,2438.99664400267)
--(axis cs:821248,2398.99785444213)
--(axis cs:819200,2344.65455591467)
--(axis cs:817152,2352.99055207283)
--(axis cs:815104,2387.59550723648)
--(axis cs:813056,2309.96169803959)
--(axis cs:811008,2265.31928188424)
--(axis cs:808960,2305.9495342897)
--(axis cs:806912,2330.10958121151)
--(axis cs:804864,2321.65835707393)
--(axis cs:802816,2380.78401703433)
--(axis cs:800768,2367.90140448051)
--(axis cs:798720,2313.89916742018)
--(axis cs:796672,2399.9649010521)
--(axis cs:794624,2308.13887308581)
--(axis cs:792576,2336.77021308469)
--(axis cs:790528,2319.06166930404)
--(axis cs:788480,2388.39456692368)
--(axis cs:786432,2366.91812825977)
--(axis cs:784384,2322.2901523301)
--(axis cs:782336,2316.32838439158)
--(axis cs:780288,2329.3186987455)
--(axis cs:778240,2301.82125649361)
--(axis cs:776192,2292.80215215864)
--(axis cs:774144,2241.60688322931)
--(axis cs:772096,2288.37484517478)
--(axis cs:770048,2317.85510870362)
--(axis cs:768000,2393.58012610306)
--(axis cs:765952,2379.88401113517)
--(axis cs:763904,2367.22135358226)
--(axis cs:761856,2419.13486848343)
--(axis cs:759808,2382.72008868334)
--(axis cs:757760,2457.27207242651)
--(axis cs:755712,2455.28560114316)
--(axis cs:753664,2452.3095723355)
--(axis cs:751616,2443.88922158266)
--(axis cs:749568,2444.66894513275)
--(axis cs:747520,2358.74896399508)
--(axis cs:745472,2423.1928657023)
--(axis cs:743424,2452.84470695748)
--(axis cs:741376,2483.80425779237)
--(axis cs:739328,2440.76702585218)
--(axis cs:737280,2428.0493090444)
--(axis cs:735232,2445.79899591905)
--(axis cs:733184,2484.18562490491)
--(axis cs:731136,2433.40760691887)
--(axis cs:729088,2432.21255151821)
--(axis cs:727040,2497.11391740206)
--(axis cs:724992,2526.3325109114)
--(axis cs:722944,2528.15430814999)
--(axis cs:720896,2496.83431441959)
--(axis cs:718848,2564.23683101525)
--(axis cs:716800,2546.40726820043)
--(axis cs:714752,2533.64801165621)
--(axis cs:712704,2528.54796774971)
--(axis cs:710656,2578.59102313292)
--(axis cs:708608,2577.00518310642)
--(axis cs:706560,2559.20443083171)
--(axis cs:704512,2598.69713285976)
--(axis cs:702464,2584.90083343575)
--(axis cs:700416,2600.59306519315)
--(axis cs:698368,2571.05958244966)
--(axis cs:696320,2527.60473776737)
--(axis cs:694272,2637.97707331306)
--(axis cs:692224,2635.12689936617)
--(axis cs:690176,2646.95672592652)
--(axis cs:688128,2540.88599423572)
--(axis cs:686080,2590.5216653025)
--(axis cs:684032,2555.03441946424)
--(axis cs:681984,2646.88850089345)
--(axis cs:679936,2618.09134224898)
--(axis cs:677888,2628.61629122991)
--(axis cs:675840,2593.7385206575)
--(axis cs:673792,2651.34993090394)
--(axis cs:671744,2638.96682326643)
--(axis cs:669696,2636.27972769989)
--(axis cs:667648,2584.14302347279)
--(axis cs:665600,2681.80694340742)
--(axis cs:663552,2685.88743975926)
--(axis cs:661504,2659.0499636961)
--(axis cs:659456,2657.90692390449)
--(axis cs:657408,2696.68540405725)
--(axis cs:655360,2688.96277120955)
--(axis cs:653312,2673.31841346749)
--(axis cs:651264,2660.20448165956)
--(axis cs:649216,2630.37235394265)
--(axis cs:647168,2641.42803189994)
--(axis cs:645120,2562.56008859674)
--(axis cs:643072,2557.99359444755)
--(axis cs:641024,2587.47338103461)
--(axis cs:638976,2592.28168286369)
--(axis cs:636928,2517.6304608304)
--(axis cs:634880,2535.94747226813)
--(axis cs:632832,2524.24074021695)
--(axis cs:630784,2496.69611729342)
--(axis cs:628736,2529.38090599564)
--(axis cs:626688,2438.33329905286)
--(axis cs:624640,2349.77565831821)
--(axis cs:622592,2447.77463783493)
--(axis cs:620544,2449.45669769287)
--(axis cs:618496,2437.83385625174)
--(axis cs:616448,2320.42696792279)
--(axis cs:614400,2314.46975524789)
--(axis cs:612352,2370.80005924057)
--(axis cs:610304,2303.49115349102)
--(axis cs:608256,2374.29159243026)
--(axis cs:606208,2369.04452616175)
--(axis cs:604160,2269.87777768372)
--(axis cs:602112,2276.66839401793)
--(axis cs:600064,2338.11522441339)
--(axis cs:598016,2376.86436312194)
--(axis cs:595968,2261.32484833745)
--(axis cs:593920,2315.94426719506)
--(axis cs:591872,2360.18108893618)
--(axis cs:589824,2357.28699453561)
--(axis cs:587776,2354.70940683278)
--(axis cs:585728,2294.31278573856)
--(axis cs:583680,2369.13268426761)
--(axis cs:581632,2410.12380290337)
--(axis cs:579584,2421.17311280879)
--(axis cs:577536,2436.56960573231)
--(axis cs:575488,2443.97669712474)
--(axis cs:573440,2443.40644019674)
--(axis cs:571392,2476.25010722219)
--(axis cs:569344,2474.99040953104)
--(axis cs:567296,2480.92060440104)
--(axis cs:565248,2435.47138666111)
--(axis cs:563200,2392.10455826366)
--(axis cs:561152,2363.40456952088)
--(axis cs:559104,2434.19375029106)
--(axis cs:557056,2417.32979705599)
--(axis cs:555008,2486.36795230085)
--(axis cs:552960,2509.47502970989)
--(axis cs:550912,2479.56092717326)
--(axis cs:548864,2538.10133022945)
--(axis cs:546816,2535.76525481354)
--(axis cs:544768,2532.74801233109)
--(axis cs:542720,2460.21064197459)
--(axis cs:540672,2462.13697856342)
--(axis cs:538624,2456.20373096313)
--(axis cs:536576,2468.67548622288)
--(axis cs:534528,2506.68426201712)
--(axis cs:532480,2508.68676623347)
--(axis cs:530432,2476.0453407865)
--(axis cs:528384,2407.79590534983)
--(axis cs:526336,2429.00213180391)
--(axis cs:524288,2480.21896430341)
--(axis cs:522240,2441.4074098576)
--(axis cs:520192,2442.36825429919)
--(axis cs:518144,2498.70430844427)
--(axis cs:516096,2478.59758503672)
--(axis cs:514048,2436.94860297257)
--(axis cs:512000,2518.90831211834)
--(axis cs:509952,2497.10590121993)
--(axis cs:507904,2503.21808672837)
--(axis cs:505856,2471.39648852254)
--(axis cs:503808,2469.07666990953)
--(axis cs:501760,2488.86096560083)
--(axis cs:499712,2469.00745244877)
--(axis cs:497664,2441.21509007087)
--(axis cs:495616,2398.03659606924)
--(axis cs:493568,2418.96987600933)
--(axis cs:491520,2436.48837896881)
--(axis cs:489472,2481.72312256333)
--(axis cs:487424,2496.48887820303)
--(axis cs:485376,2499.14933553466)
--(axis cs:483328,2448.1579534728)
--(axis cs:481280,2543.7462993092)
--(axis cs:479232,2500.16129048384)
--(axis cs:477184,2510.51305864338)
--(axis cs:475136,2472.85476570657)
--(axis cs:473088,2493.8978505619)
--(axis cs:471040,2525.80251355089)
--(axis cs:468992,2463.32604018828)
--(axis cs:466944,2499.36734134622)
--(axis cs:464896,2533.13720333008)
--(axis cs:462848,2565.76641952657)
--(axis cs:460800,2539.10546385459)
--(axis cs:458752,2513.9754268079)
--(axis cs:456704,2474.12511309985)
--(axis cs:454656,2496.51316488764)
--(axis cs:452608,2493.65681168957)
--(axis cs:450560,2503.56989481356)
--(axis cs:448512,2543.30534959678)
--(axis cs:446464,2560.90384301386)
--(axis cs:444416,2571.79236853637)
--(axis cs:442368,2585.03614374498)
--(axis cs:440320,2589.2018625773)
--(axis cs:438272,2540.83033872577)
--(axis cs:436224,2544.62122449392)
--(axis cs:434176,2566.31794566591)
--(axis cs:432128,2608.89279062252)
--(axis cs:430080,2592.09028423516)
--(axis cs:428032,2643.59523815139)
--(axis cs:425984,2598.6831349175)
--(axis cs:423936,2566.4665933301)
--(axis cs:421888,2523.46049373496)
--(axis cs:419840,2473.15808140666)
--(axis cs:417792,2489.19837226372)
--(axis cs:415744,2462.30858002399)
--(axis cs:413696,2477.77071898514)
--(axis cs:411648,2479.46500423331)
--(axis cs:409600,2497.66530434618)
--(axis cs:407552,2466.45238233434)
--(axis cs:405504,2416.79044022141)
--(axis cs:403456,2333.73613506071)
--(axis cs:401408,2369.31043333311)
--(axis cs:399360,2386.07436305215)
--(axis cs:397312,2338.89867699972)
--(axis cs:395264,2334.93622976196)
--(axis cs:393216,2367.73956113737)
--(axis cs:391168,2313.15215321304)
--(axis cs:389120,2376.79111752353)
--(axis cs:387072,2396.73352055448)
--(axis cs:385024,2371.34678231308)
--(axis cs:382976,2441.98616077502)
--(axis cs:380928,2508.89555842084)
--(axis cs:378880,2437.23804158685)
--(axis cs:376832,2449.45549229794)
--(axis cs:374784,2455.54908179065)
--(axis cs:372736,2419.66935899671)
--(axis cs:370688,2420.10484592161)
--(axis cs:368640,2415.71800837127)
--(axis cs:366592,2397.65448169334)
--(axis cs:364544,2344.31927499968)
--(axis cs:362496,2382.11685511977)
--(axis cs:360448,2380.37440470273)
--(axis cs:358400,2371.74965507291)
--(axis cs:356352,2340.16012394566)
--(axis cs:354304,2297.35633219672)
--(axis cs:352256,2315.64564085094)
--(axis cs:350208,2339.05830066778)
--(axis cs:348160,2307.7127918274)
--(axis cs:346112,2221.91394904827)
--(axis cs:344064,2195.32180810865)
--(axis cs:342016,2253.08097133514)
--(axis cs:339968,2229.30674863841)
--(axis cs:337920,2183.16767834701)
--(axis cs:335872,2195.37433444843)
--(axis cs:333824,2181.95107826847)
--(axis cs:331776,2223.52250785758)
--(axis cs:329728,2233.25533635229)
--(axis cs:327680,2007.88137053809)
--(axis cs:325632,2044.15644994516)
--(axis cs:323584,2139.44047885521)
--(axis cs:321536,2239.02518694815)
--(axis cs:319488,2189.46929451558)
--(axis cs:317440,2143.80925215751)
--(axis cs:315392,2150.9509395682)
--(axis cs:313344,2183.90778090996)
--(axis cs:311296,2190.64734652303)
--(axis cs:309248,2131.93614446008)
--(axis cs:307200,2116.11876244794)
--(axis cs:305152,2204.31654995994)
--(axis cs:303104,2182.65381579277)
--(axis cs:301056,2187.10340798297)
--(axis cs:299008,2210.50385910289)
--(axis cs:296960,2193.17008622726)
--(axis cs:294912,2133.62967627291)
--(axis cs:292864,2109.1223433843)
--(axis cs:290816,2107.9985088045)
--(axis cs:288768,2106.86303530486)
--(axis cs:286720,2106.55597313351)
--(axis cs:284672,2020.52899157821)
--(axis cs:282624,2019.64668897735)
--(axis cs:280576,2059.60856700458)
--(axis cs:278528,1953.15544474403)
--(axis cs:276480,2061.6680776353)
--(axis cs:274432,1981.12905756501)
--(axis cs:272384,2037.22769295102)
--(axis cs:270336,2036.89322603108)
--(axis cs:268288,2030.04205489059)
--(axis cs:266240,2122.21101928431)
--(axis cs:264192,2034.67442065287)
--(axis cs:262144,2005.3206415144)
--(axis cs:260096,1972.86629783268)
--(axis cs:258048,2022.40807494074)
--(axis cs:256000,1966.85363866751)
--(axis cs:253952,1956.40726382686)
--(axis cs:251904,2005.82453830056)
--(axis cs:249856,1993.55678647268)
--(axis cs:247808,2078.17626658086)
--(axis cs:245760,2045.40949962895)
--(axis cs:243712,1983.96784083611)
--(axis cs:241664,1904.41752939696)
--(axis cs:239616,1905.66156596489)
--(axis cs:237568,1917.36188603925)
--(axis cs:235520,1735.81098359665)
--(axis cs:233472,1721.61621106708)
--(axis cs:231424,1598.10818110646)
--(axis cs:229376,1641.34760179206)
--(axis cs:227328,1627.47283282257)
--(axis cs:225280,1579.1813163074)
--(axis cs:223232,1505.25926049488)
--(axis cs:221184,1452.94956902059)
--(axis cs:219136,1690.38400040235)
--(axis cs:217088,1610.7065593433)
--(axis cs:215040,1658.01852152442)
--(axis cs:212992,1528.54356938912)
--(axis cs:210944,1349.87462635354)
--(axis cs:208896,1408.7641053148)
--(axis cs:206848,1465.82199402443)
--(axis cs:204800,1461.67453134962)
--(axis cs:202752,1434.0290453488)
--(axis cs:200704,1606.67816497981)
--(axis cs:198656,1479.11844813685)
--(axis cs:196608,1464.51822816966)
--(axis cs:194560,1468.42962552932)
--(axis cs:192512,1596.83133667353)
--(axis cs:190464,1395.29675954768)
--(axis cs:188416,1364.74894761747)
--(axis cs:186368,1356.40880773194)
--(axis cs:184320,1544.10651092098)
--(axis cs:182272,1513.03778303873)
--(axis cs:180224,1310.40388710578)
--(axis cs:178176,1335.11708442405)
--(axis cs:176128,1196.05581809544)
--(axis cs:174080,1340.49032555441)
--(axis cs:172032,1442.17359336558)
--(axis cs:169984,1292.03685984915)
--(axis cs:167936,1386.67528163152)
--(axis cs:165888,1413.57076575934)
--(axis cs:163840,1353.29178579327)
--(axis cs:161792,1225.30145325333)
--(axis cs:159744,1245.08260534042)
--(axis cs:157696,1191.10340610869)
--(axis cs:155648,1314.53722745393)
--(axis cs:153600,1266.98507463976)
--(axis cs:151552,1240.01519375453)
--(axis cs:149504,1211.22030353085)
--(axis cs:147456,1172.61475264015)
--(axis cs:145408,1169.92922449201)
--(axis cs:143360,1136.29576579822)
--(axis cs:141312,1111.20305645092)
--(axis cs:139264,1336.28706482708)
--(axis cs:137216,1079.22800598244)
--(axis cs:135168,1079.9653647143)
--(axis cs:133120,1110.46978475696)
--(axis cs:131072,1089.54923288599)
--(axis cs:129024,1128.90327009805)
--(axis cs:126976,1085.34945165649)
--(axis cs:124928,1011.83490526858)
--(axis cs:122880,992.426861158689)
--(axis cs:120832,1003.35779857707)
--(axis cs:118784,998.849221708341)
--(axis cs:116736,981.216203674619)
--(axis cs:114688,952.943046617873)
--(axis cs:112640,1026.98227352242)
--(axis cs:110592,919.857301692553)
--(axis cs:108544,943.889677863571)
--(axis cs:106496,1072.12359218407)
--(axis cs:104448,1008.23811532555)
--(axis cs:102400,904.135901504428)
--(axis cs:100352,923.344369651515)
--(axis cs:98304,1141.94616886952)
--(axis cs:96256,837.594112635063)
--(axis cs:94208,797.486714906892)
--(axis cs:92160,769.828025467513)
--(axis cs:90112,763.127169503037)
--(axis cs:88064,775.614237388668)
--(axis cs:86016,769.06039762377)
--(axis cs:83968,751.423074467142)
--(axis cs:81920,717.140715480412)
--(axis cs:79872,703.235409505323)
--(axis cs:77824,694.755246385867)
--(axis cs:75776,668.182185612593)
--(axis cs:73728,652.865224173197)
--(axis cs:71680,636.236724233496)
--(axis cs:69632,615.309738051378)
--(axis cs:67584,599.642608063619)
--(axis cs:65536,579.682640990112)
--(axis cs:63488,589.325348242146)
--(axis cs:61440,558.503340262287)
--(axis cs:59392,552.911788189666)
--(axis cs:57344,536.844257906242)
--(axis cs:55296,497.750373685009)
--(axis cs:53248,493.590793362216)
--(axis cs:51200,477.979211944515)
--(axis cs:49152,456.806555076623)
--(axis cs:47104,451.546088755892)
--(axis cs:45056,430.6032065623)
--(axis cs:43008,422.164760360864)
--(axis cs:40960,413.363849666645)
--(axis cs:38912,411.053163798808)
--(axis cs:36864,385.411266083523)
--(axis cs:34816,370.13176189515)
--(axis cs:32768,357.279706669856)
--(axis cs:30720,312.662201130446)
--(axis cs:28672,281.800065236196)
--(axis cs:26624,260.058305026559)
--(axis cs:24576,238.706638749739)
--(axis cs:22528,221.858662721845)
--(axis cs:20480,198.466318231506)
--(axis cs:18432,166.101509253268)
--(axis cs:16384,139.957180167328)
--(axis cs:14336,126.94238720898)
--(axis cs:12288,118.116185303537)
--(axis cs:10240,106.10323631493)
--(axis cs:8192,107.618786325921)
--(axis cs:6144,100.156465538928)
--(axis cs:4096,80.3963908379864)
--(axis cs:2048,71.9788146917503)
--(axis cs:0,79.0054948849759)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,96.1517141336088)
--(axis cs:0,61.8492354130957)
--(axis cs:2048,65.7264951053007)
--(axis cs:4096,60.3794096794902)
--(axis cs:6144,73.0543867019245)
--(axis cs:8192,85.1518065412841)
--(axis cs:10240,96.9013195866995)
--(axis cs:12288,106.652619716236)
--(axis cs:14336,107.884285242461)
--(axis cs:16384,114.122629607387)
--(axis cs:18432,117.436019961598)
--(axis cs:20480,110.028152392828)
--(axis cs:22528,122.976883046719)
--(axis cs:24576,121.879353192628)
--(axis cs:26624,54.9208261666631)
--(axis cs:28672,155.314245715731)
--(axis cs:30720,188.321941280198)
--(axis cs:32768,197.852226233955)
--(axis cs:34816,175.379702482529)
--(axis cs:36864,226.069368008612)
--(axis cs:38912,229.012427035726)
--(axis cs:40960,249.461584900419)
--(axis cs:43008,265.28548415335)
--(axis cs:45056,273.115734095961)
--(axis cs:47104,273.681374115322)
--(axis cs:49152,161.829260671489)
--(axis cs:51200,318.741665779248)
--(axis cs:53248,366.61749314501)
--(axis cs:55296,384.824169355591)
--(axis cs:57344,356.22400915782)
--(axis cs:59392,368.418833955952)
--(axis cs:61440,434.971601029458)
--(axis cs:63488,442.162218553554)
--(axis cs:65536,441.146408268034)
--(axis cs:67584,457.440224869041)
--(axis cs:69632,465.42482307591)
--(axis cs:71680,493.031332587154)
--(axis cs:73728,496.598189304774)
--(axis cs:75776,512.992029256649)
--(axis cs:77824,571.689865523666)
--(axis cs:79872,554.880083453887)
--(axis cs:81920,583.713513055074)
--(axis cs:83968,593.626528081766)
--(axis cs:86016,590.602131575293)
--(axis cs:88064,504.0226672875)
--(axis cs:90112,577.271035518942)
--(axis cs:92160,580.266030216757)
--(axis cs:94208,576.316528551914)
--(axis cs:96256,537.90825488066)
--(axis cs:98304,660.269711239232)
--(axis cs:100352,666.909525531181)
--(axis cs:102400,680.139471721076)
--(axis cs:104448,627.700668647453)
--(axis cs:106496,675.033871498807)
--(axis cs:108544,667.726566097745)
--(axis cs:110592,690.924295385501)
--(axis cs:112640,694.112187526284)
--(axis cs:114688,738.690531454951)
--(axis cs:116736,747.557396334187)
--(axis cs:118784,785.114017971498)
--(axis cs:120832,766.945197861372)
--(axis cs:122880,793.773355868439)
--(axis cs:124928,791.528182703044)
--(axis cs:126976,812.6063877607)
--(axis cs:129024,788.985052140185)
--(axis cs:131072,795.394472152356)
--(axis cs:133120,739.857866023473)
--(axis cs:135168,745.358949375907)
--(axis cs:137216,795.99454513186)
--(axis cs:139264,764.589721935101)
--(axis cs:141312,764.191423116141)
--(axis cs:143360,802.791486428022)
--(axis cs:145408,775.813251039319)
--(axis cs:147456,747.215621128707)
--(axis cs:149504,810.672078327147)
--(axis cs:151552,821.33302276363)
--(axis cs:153600,904.3885526064)
--(axis cs:155648,885.460285022114)
--(axis cs:157696,905.140333243648)
--(axis cs:159744,919.702175303371)
--(axis cs:161792,993.720186453212)
--(axis cs:163840,907.962470118993)
--(axis cs:165888,901.726006667856)
--(axis cs:167936,909.173309963554)
--(axis cs:169984,983.107358677917)
--(axis cs:172032,978.168329587543)
--(axis cs:174080,969.54253047922)
--(axis cs:176128,848.311168753835)
--(axis cs:178176,810.046571952806)
--(axis cs:180224,940.2546377597)
--(axis cs:182272,1023.7600729179)
--(axis cs:184320,987.061229989521)
--(axis cs:186368,1032.33926626765)
--(axis cs:188416,901.242772930738)
--(axis cs:190464,909.375055936897)
--(axis cs:192512,880.212928573402)
--(axis cs:194560,982.398870551681)
--(axis cs:196608,1003.68031248518)
--(axis cs:198656,945.262789826257)
--(axis cs:200704,1055.20672317727)
--(axis cs:202752,1212.43436718437)
--(axis cs:204800,999.433418553007)
--(axis cs:206848,1044.82952425088)
--(axis cs:208896,1090.47081137716)
--(axis cs:210944,1156.88080498117)
--(axis cs:212992,1064.93510982066)
--(axis cs:215040,1103.90392445259)
--(axis cs:217088,1186.04645311961)
--(axis cs:219136,1242.80651813187)
--(axis cs:221184,1071.30722917094)
--(axis cs:223232,1068.19782560881)
--(axis cs:225280,1129.3007741983)
--(axis cs:227328,1248.65082394954)
--(axis cs:229376,1255.19622609599)
--(axis cs:231424,1137.25815442168)
--(axis cs:233472,1248.61008314593)
--(axis cs:235520,1106.38725401822)
--(axis cs:237568,1171.08369394046)
--(axis cs:239616,1162.73171743625)
--(axis cs:241664,1149.9159336026)
--(axis cs:243712,1161.01229402778)
--(axis cs:245760,1189.45727345584)
--(axis cs:247808,1241.74031891533)
--(axis cs:249856,1197.88454479714)
--(axis cs:251904,1202.25486744284)
--(axis cs:253952,1148.1476462703)
--(axis cs:256000,1124.63456794331)
--(axis cs:258048,1276.90258990295)
--(axis cs:260096,1249.41980522819)
--(axis cs:262144,1189.42546747131)
--(axis cs:264192,1199.44779245004)
--(axis cs:266240,1255.3522057735)
--(axis cs:268288,1248.29504476615)
--(axis cs:270336,1288.13059710084)
--(axis cs:272384,1278.32763358956)
--(axis cs:274432,1236.13452983486)
--(axis cs:276480,1206.35646945148)
--(axis cs:278528,1189.97327237988)
--(axis cs:280576,1248.24854101391)
--(axis cs:282624,1190.48093474358)
--(axis cs:284672,1168.32270520026)
--(axis cs:286720,1067.27028045035)
--(axis cs:288768,1236.59025926798)
--(axis cs:290816,1176.66462509585)
--(axis cs:292864,1186.2597946404)
--(axis cs:294912,1188.09026168239)
--(axis cs:296960,1294.58782469766)
--(axis cs:299008,1290.97840900832)
--(axis cs:301056,1357.08367868329)
--(axis cs:303104,1307.38628764763)
--(axis cs:305152,1377.21362389266)
--(axis cs:307200,1191.83844035097)
--(axis cs:309248,1208.28773135052)
--(axis cs:311296,1171.04412245956)
--(axis cs:313344,1274.83269624741)
--(axis cs:315392,1322.06030698398)
--(axis cs:317440,1336.31662407136)
--(axis cs:319488,1396.43304388561)
--(axis cs:321536,1377.74702937986)
--(axis cs:323584,1483.74334557865)
--(axis cs:325632,1433.74002188603)
--(axis cs:327680,1454.95069809509)
--(axis cs:329728,1451.86485852121)
--(axis cs:331776,1489.67499899728)
--(axis cs:333824,1558.55433625269)
--(axis cs:335872,1557.31686437169)
--(axis cs:337920,1507.19891594748)
--(axis cs:339968,1597.77886738575)
--(axis cs:342016,1607.06431495182)
--(axis cs:344064,1668.80775927697)
--(axis cs:346112,1673.39502227149)
--(axis cs:348160,1628.83466940016)
--(axis cs:350208,1586.24490125589)
--(axis cs:352256,1626.47460141175)
--(axis cs:354304,1581.76512117103)
--(axis cs:356352,1583.26834611094)
--(axis cs:358400,1467.03017845189)
--(axis cs:360448,1511.05458684531)
--(axis cs:362496,1526.0974051608)
--(axis cs:364544,1493.25901820561)
--(axis cs:366592,1503.30527464048)
--(axis cs:368640,1493.60474041136)
--(axis cs:370688,1609.59844843788)
--(axis cs:372736,1523.65530178017)
--(axis cs:374784,1567.0620532412)
--(axis cs:376832,1551.95979530961)
--(axis cs:378880,1621.09926566002)
--(axis cs:380928,1550.93515944677)
--(axis cs:382976,1617.33084467525)
--(axis cs:385024,1558.53442962378)
--(axis cs:387072,1595.99294316499)
--(axis cs:389120,1547.88049336904)
--(axis cs:391168,1592.63988603369)
--(axis cs:393216,1589.08527133391)
--(axis cs:395264,1604.16412031015)
--(axis cs:397312,1515.40413876773)
--(axis cs:399360,1615.73468545458)
--(axis cs:401408,1602.00648684446)
--(axis cs:403456,1624.84350084122)
--(axis cs:405504,1479.94581885902)
--(axis cs:407552,1571.85746565916)
--(axis cs:409600,1642.96231650848)
--(axis cs:411648,1638.29496328662)
--(axis cs:413696,1643.85253079988)
--(axis cs:415744,1836.79335005323)
--(axis cs:417792,1618.9390245345)
--(axis cs:419840,1637.14438128532)
--(axis cs:421888,1605.20557994759)
--(axis cs:423936,1687.89433770429)
--(axis cs:425984,1702.87287682096)
--(axis cs:428032,1683.46435522356)
--(axis cs:430080,1675.65864828742)
--(axis cs:432128,1744.85842367845)
--(axis cs:434176,1669.63011624276)
--(axis cs:436224,1722.72151524553)
--(axis cs:438272,1722.27916265244)
--(axis cs:440320,1781.03779836363)
--(axis cs:442368,1730.30096080213)
--(axis cs:444416,1696.43830025133)
--(axis cs:446464,1738.70790818661)
--(axis cs:448512,1832.07242774998)
--(axis cs:450560,1702.771122789)
--(axis cs:452608,1696.16822825112)
--(axis cs:454656,1746.47877617757)
--(axis cs:456704,1765.63729297794)
--(axis cs:458752,1769.82613785189)
--(axis cs:460800,1702.37115040125)
--(axis cs:462848,1659.72098851071)
--(axis cs:464896,1626.37709797784)
--(axis cs:466944,1844.02011273221)
--(axis cs:468992,1741.84117029892)
--(axis cs:471040,1744.04203424087)
--(axis cs:473088,1748.18612614232)
--(axis cs:475136,1777.71249190411)
--(axis cs:477184,1651.7043031874)
--(axis cs:479232,1844.16833880998)
--(axis cs:481280,1799.09633853577)
--(axis cs:483328,1726.06655813243)
--(axis cs:485376,1640.53041731866)
--(axis cs:487424,1818.94120362456)
--(axis cs:489472,1737.79392359763)
--(axis cs:491520,1649.56454473981)
--(axis cs:493568,1806.35050017)
--(axis cs:495616,1861.87611940692)
--(axis cs:497664,1835.78053374248)
--(axis cs:499712,1818.54913458161)
--(axis cs:501760,1756.97774421766)
--(axis cs:503808,1805.43297630322)
--(axis cs:505856,1827.4738947013)
--(axis cs:507904,1789.25745791682)
--(axis cs:509952,1790.41355985077)
--(axis cs:512000,1755.99852538337)
--(axis cs:514048,1805.54760927941)
--(axis cs:516096,1877.63474783866)
--(axis cs:518144,1789.37155930231)
--(axis cs:520192,1808.83506616422)
--(axis cs:522240,1832.72092606995)
--(axis cs:524288,1684.67004257861)
--(axis cs:526336,1830.83796751776)
--(axis cs:528384,1703.98570981366)
--(axis cs:530432,1823.33504926255)
--(axis cs:532480,1766.27174640383)
--(axis cs:534528,1813.73187836658)
--(axis cs:536576,1852.02094459092)
--(axis cs:538624,1878.54442779702)
--(axis cs:540672,1874.23653731552)
--(axis cs:542720,1884.70671060754)
--(axis cs:544768,1854.10627126854)
--(axis cs:546816,1846.46478049183)
--(axis cs:548864,1996.91455593831)
--(axis cs:550912,1923.00144269863)
--(axis cs:552960,1883.5927594186)
--(axis cs:555008,1839.16779913558)
--(axis cs:557056,1862.36271676094)
--(axis cs:559104,1861.15435789179)
--(axis cs:561152,1939.96770204014)
--(axis cs:563200,2019.56558945552)
--(axis cs:565248,1966.55479734384)
--(axis cs:567296,1937.99744078537)
--(axis cs:569344,1933.45508797965)
--(axis cs:571392,1883.29643570461)
--(axis cs:573440,1924.48362404789)
--(axis cs:575488,1856.19226733055)
--(axis cs:577536,1873.31293656499)
--(axis cs:579584,1940.18818205291)
--(axis cs:581632,1872.39609361712)
--(axis cs:583680,1893.82252545038)
--(axis cs:585728,1915.34039271027)
--(axis cs:587776,1901.68378832456)
--(axis cs:589824,1866.26175574503)
--(axis cs:591872,1877.79180265191)
--(axis cs:593920,1885.53084445498)
--(axis cs:595968,1865.04223919404)
--(axis cs:598016,1762.25198141286)
--(axis cs:600064,1752.24946299027)
--(axis cs:602112,1810.16515441888)
--(axis cs:604160,1794.65261719185)
--(axis cs:606208,1799.50766507596)
--(axis cs:608256,1807.72475692318)
--(axis cs:610304,1806.56757558548)
--(axis cs:612352,1851.78496634736)
--(axis cs:614400,1804.87343104712)
--(axis cs:616448,1798.70567600491)
--(axis cs:618496,1820.0676771923)
--(axis cs:620544,1760.55706061178)
--(axis cs:622592,1847.60264026768)
--(axis cs:624640,1740.03018617277)
--(axis cs:626688,1734.19613723917)
--(axis cs:628736,1738.66693473356)
--(axis cs:630784,1668.8950448163)
--(axis cs:632832,1769.4265678859)
--(axis cs:634880,1800.43110094928)
--(axis cs:636928,1712.23380936471)
--(axis cs:638976,1777.47077911183)
--(axis cs:641024,1840.51953067784)
--(axis cs:643072,1916.00266340713)
--(axis cs:645120,1861.37512434036)
--(axis cs:647168,1825.8967415274)
--(axis cs:649216,1890.56595442509)
--(axis cs:651264,1821.53532620783)
--(axis cs:653312,1825.6536721749)
--(axis cs:655360,1887.76662436781)
--(axis cs:657408,1848.00035671515)
--(axis cs:659456,1837.27505742477)
--(axis cs:661504,1794.70342347136)
--(axis cs:663552,1848.07140949447)
--(axis cs:665600,1719.4885352453)
--(axis cs:667648,1772.19729446865)
--(axis cs:669696,1691.78696134712)
--(axis cs:671744,1701.9470127793)
--(axis cs:673792,1709.48754820135)
--(axis cs:675840,1665.03836711392)
--(axis cs:677888,1789.39335362139)
--(axis cs:679936,1735.52405394189)
--(axis cs:681984,1834.13370740176)
--(axis cs:684032,1808.38366530293)
--(axis cs:686080,1853.83908986454)
--(axis cs:688128,1789.14374310741)
--(axis cs:690176,1909.87057886172)
--(axis cs:692224,1791.68255073546)
--(axis cs:694272,1856.06414812858)
--(axis cs:696320,1872.43271655883)
--(axis cs:698368,1900.74849639942)
--(axis cs:700416,1934.34440622778)
--(axis cs:702464,1952.25153193721)
--(axis cs:704512,1963.68713265997)
--(axis cs:706560,1939.19791027126)
--(axis cs:708608,1888.79694188788)
--(axis cs:710656,1880.64798024569)
--(axis cs:712704,1980.1590530989)
--(axis cs:714752,1943.04666888491)
--(axis cs:716800,1994.45838566938)
--(axis cs:718848,1880.64242202356)
--(axis cs:720896,1960.1825820997)
--(axis cs:722944,1959.63882242251)
--(axis cs:724992,1974.90119424205)
--(axis cs:727040,1965.37027306108)
--(axis cs:729088,1894.03316044974)
--(axis cs:731136,1923.79631670423)
--(axis cs:733184,1906.44704472934)
--(axis cs:735232,1925.50746337331)
--(axis cs:737280,1870.27729858071)
--(axis cs:739328,1844.01545626012)
--(axis cs:741376,1879.69734842496)
--(axis cs:743424,1913.07964862893)
--(axis cs:745472,1906.68927665207)
--(axis cs:747520,1919.43333414152)
--(axis cs:749568,1964.8648408993)
--(axis cs:751616,1933.00915519592)
--(axis cs:753664,1961.1113843285)
--(axis cs:755712,1971.00051084637)
--(axis cs:757760,1982.08211237287)
--(axis cs:759808,1930.71392381453)
--(axis cs:761856,1914.2589151363)
--(axis cs:763904,1918.89903150975)
--(axis cs:765952,1947.25496403418)
--(axis cs:768000,1898.5847392664)
--(axis cs:770048,1948.96661713574)
--(axis cs:772096,1890.11609943803)
--(axis cs:774144,1990.18455200164)
--(axis cs:776192,1945.41829546222)
--(axis cs:778240,1922.9171659788)
--(axis cs:780288,1910.13742076141)
--(axis cs:782336,1873.7232869167)
--(axis cs:784384,1847.36339269735)
--(axis cs:786432,1892.80334669724)
--(axis cs:788480,1872.20731243513)
--(axis cs:790528,1848.03148129741)
--(axis cs:792576,1799.73925879201)
--(axis cs:794624,1906.3049001071)
--(axis cs:796672,1851.89660120366)
--(axis cs:798720,1879.38865649389)
--(axis cs:800768,1962.29123482982)
--(axis cs:802816,1937.44563598868)
--(axis cs:804864,1929.131760936)
--(axis cs:806912,1861.5392841323)
--(axis cs:808960,1901.07291913885)
--(axis cs:811008,1958.36634013183)
--(axis cs:813056,1962.03482449299)
--(axis cs:815104,1906.18287415619)
--(axis cs:817152,1912.87859690259)
--(axis cs:819200,1953.40062644187)
--(axis cs:821248,1961.93452708396)
--(axis cs:823296,1835.32851629082)
--(axis cs:825344,1948.74276324372)
--(axis cs:827392,1913.90545630813)
--(axis cs:829440,2035.13301137764)
--(axis cs:831488,1952.16661154569)
--(axis cs:833536,1879.35564419441)
--(axis cs:835584,1877.6958574641)
--(axis cs:837632,1828.49274071639)
--(axis cs:839680,1796.21761211499)
--(axis cs:841728,1852.91888807569)
--(axis cs:843776,1767.33600930377)
--(axis cs:845824,1825.62845628589)
--(axis cs:847872,1798.06840738022)
--(axis cs:849920,1905.74385318655)
--(axis cs:851968,1800.98454958765)
--(axis cs:854016,1861.32692075911)
--(axis cs:856064,1888.78472657069)
--(axis cs:858112,1813.31807190801)
--(axis cs:860160,1881.16112671092)
--(axis cs:862208,1751.07832061919)
--(axis cs:864256,1804.35735279693)
--(axis cs:866304,1783.40850066762)
--(axis cs:868352,1739.85626908037)
--(axis cs:870400,1744.95161345214)
--(axis cs:872448,1747.84681704842)
--(axis cs:874496,1826.15999351338)
--(axis cs:876544,1856.13337065363)
--(axis cs:878592,1851.20770468001)
--(axis cs:880640,1823.07714894702)
--(axis cs:882688,1855.87639319403)
--(axis cs:884736,1776.03052331241)
--(axis cs:886784,1845.50030222115)
--(axis cs:888832,1883.17533661799)
--(axis cs:890880,1687.51052681896)
--(axis cs:892928,1841.38710718283)
--(axis cs:894976,1895.236697424)
--(axis cs:897024,1851.55656845362)
--(axis cs:899072,1879.41350186523)
--(axis cs:901120,1856.84386283446)
--(axis cs:903168,1818.27512215135)
--(axis cs:905216,1819.00566219304)
--(axis cs:907264,1860.04076780075)
--(axis cs:909312,1957.44396008776)
--(axis cs:911360,1933.00836915247)
--(axis cs:913408,1949.46091480413)
--(axis cs:915456,1979.36279512406)
--(axis cs:917504,1958.4221613525)
--(axis cs:919552,1985.82954852394)
--(axis cs:921600,1983.63881880847)
--(axis cs:923648,1948.76878954467)
--(axis cs:925696,1783.78196302938)
--(axis cs:927744,1895.44432877179)
--(axis cs:929792,1885.53415067499)
--(axis cs:931840,1883.54175926338)
--(axis cs:933888,1827.1738924634)
--(axis cs:935936,1904.17185763757)
--(axis cs:937984,1843.86437562705)
--(axis cs:940032,1903.3858816454)
--(axis cs:942080,1938.64498797576)
--(axis cs:944128,1930.68054097209)
--(axis cs:946176,1966.97902738614)
--(axis cs:948224,1991.24685388296)
--(axis cs:950272,1937.2540443642)
--(axis cs:952320,1994.06212013384)
--(axis cs:954368,2014.75883960684)
--(axis cs:956416,1998.7110258234)
--(axis cs:958464,2047.53973295522)
--(axis cs:960512,2044.87993787695)
--(axis cs:962560,1874.18174273768)
--(axis cs:964608,1983.31139337189)
--(axis cs:966656,2013.87269671346)
--(axis cs:968704,1961.47064516112)
--(axis cs:970752,2004.0954084246)
--(axis cs:972800,1989.43329856893)
--(axis cs:974848,2068.05748517784)
--(axis cs:976896,2047.06054164626)
--(axis cs:978944,2001.29248866197)
--(axis cs:980992,2020.77112573878)
--(axis cs:983040,2024.77395435925)
--(axis cs:985088,1963.50365305992)
--(axis cs:987136,2000.22265618839)
--(axis cs:989184,2058.49860459591)
--(axis cs:991232,1959.9973950518)
--(axis cs:993280,1966.89464437819)
--(axis cs:995328,1950.54730457971)
--(axis cs:997376,1920.54577984617)
--(axis cs:997376,2515.19794224856)
--(axis cs:997376,2515.19794224856)
--(axis cs:995328,2484.67994463237)
--(axis cs:993280,2496.59871760036)
--(axis cs:991232,2545.61728378065)
--(axis cs:989184,2465.13093609556)
--(axis cs:987136,2532.18190527465)
--(axis cs:985088,2609.0641654107)
--(axis cs:983040,2618.16026562661)
--(axis cs:980992,2621.96502223128)
--(axis cs:978944,2669.69658165946)
--(axis cs:976896,2616.80283986536)
--(axis cs:974848,2572.49759482268)
--(axis cs:972800,2646.48742971981)
--(axis cs:970752,2636.58999145944)
--(axis cs:968704,2657.74297195019)
--(axis cs:966656,2613.2385736525)
--(axis cs:964608,2584.41406680167)
--(axis cs:962560,2682.00865162399)
--(axis cs:960512,2545.47738280462)
--(axis cs:958464,2555.67592340936)
--(axis cs:956416,2587.24946814191)
--(axis cs:954368,2571.6148493697)
--(axis cs:952320,2566.03930560941)
--(axis cs:950272,2613.6759541394)
--(axis cs:948224,2553.62701514952)
--(axis cs:946176,2531.90289373567)
--(axis cs:944128,2526.31856784248)
--(axis cs:942080,2519.94595478498)
--(axis cs:940032,2540.23693795563)
--(axis cs:937984,2589.54458810579)
--(axis cs:935936,2513.75572596249)
--(axis cs:933888,2572.0404321523)
--(axis cs:931840,2530.1742603399)
--(axis cs:929792,2530.74892690359)
--(axis cs:927744,2566.39071270482)
--(axis cs:925696,2681.33391707101)
--(axis cs:923648,2553.35115197389)
--(axis cs:921600,2549.00737141091)
--(axis cs:919552,2552.92801283313)
--(axis cs:917504,2572.32819394343)
--(axis cs:915456,2536.24171187258)
--(axis cs:913408,2517.41786697116)
--(axis cs:911360,2520.4256358487)
--(axis cs:909312,2458.95215969615)
--(axis cs:907264,2520.43166047677)
--(axis cs:905216,2530.08466899944)
--(axis cs:903168,2541.48854412492)
--(axis cs:901120,2487.69759465829)
--(axis cs:899072,2453.2333106704)
--(axis cs:897024,2475.98286791395)
--(axis cs:894976,2443.06013658394)
--(axis cs:892928,2500.61158377937)
--(axis cs:890880,2662.60074294393)
--(axis cs:888832,2459.15477858318)
--(axis cs:886784,2493.56936886613)
--(axis cs:884736,2521.67750784274)
--(axis cs:882688,2454.34367703822)
--(axis cs:880640,2465.21010224321)
--(axis cs:878592,2397.98057026619)
--(axis cs:876544,2387.4193764637)
--(axis cs:874496,2382.40375188135)
--(axis cs:872448,2427.78501733141)
--(axis cs:870400,2397.95158637367)
--(axis cs:868352,2451.16199875145)
--(axis cs:866304,2450.76801528308)
--(axis cs:864256,2446.77389139525)
--(axis cs:862208,2485.77685827364)
--(axis cs:860160,2361.65229682411)
--(axis cs:858112,2430.93333229853)
--(axis cs:856064,2341.60128549229)
--(axis cs:854016,2370.16056370906)
--(axis cs:851968,2419.68093859706)
--(axis cs:849920,2316.71648608385)
--(axis cs:847872,2413.4160458489)
--(axis cs:845824,2390.0709242409)
--(axis cs:843776,2474.19453887017)
--(axis cs:841728,2386.18592729832)
--(axis cs:839680,2474.64571581)
--(axis cs:837632,2433.33150157939)
--(axis cs:835584,2419.78904135572)
--(axis cs:833536,2469.75265248785)
--(axis cs:831488,2475.42439546855)
--(axis cs:829440,2424.13294805578)
--(axis cs:827392,2572.87544667542)
--(axis cs:825344,2504.15276729421)
--(axis cs:823296,2579.6609933414)
--(axis cs:821248,2502.1952634519)
--(axis cs:819200,2511.43023287662)
--(axis cs:817152,2549.4225056893)
--(axis cs:815104,2529.10044819102)
--(axis cs:813056,2422.51183990478)
--(axis cs:811008,2411.96689744605)
--(axis cs:808960,2443.16096887862)
--(axis cs:806912,2483.77936563261)
--(axis cs:804864,2404.70339778911)
--(axis cs:802816,2404.00721815581)
--(axis cs:800768,2376.69828911616)
--(axis cs:798720,2425.37354638035)
--(axis cs:796672,2461.89569809554)
--(axis cs:794624,2444.78905728332)
--(axis cs:792576,2524.74461156913)
--(axis cs:790528,2438.76855964921)
--(axis cs:788480,2435.79257994515)
--(axis cs:786432,2400.23323566556)
--(axis cs:784384,2439.00863721962)
--(axis cs:782336,2440.29798309874)
--(axis cs:780288,2416.98742582082)
--(axis cs:778240,2454.08233282735)
--(axis cs:776192,2456.25489289168)
--(axis cs:774144,2448.45275718493)
--(axis cs:772096,2550.64655502081)
--(axis cs:770048,2518.6407767724)
--(axis cs:768000,2533.33038867761)
--(axis cs:765952,2487.10826649705)
--(axis cs:763904,2510.50776712321)
--(axis cs:761856,2521.46122069722)
--(axis cs:759808,2549.76776650569)
--(axis cs:757760,2468.73156308542)
--(axis cs:755712,2480.00271040266)
--(axis cs:753664,2519.83895111419)
--(axis cs:751616,2560.67416464817)
--(axis cs:749568,2570.32089220926)
--(axis cs:747520,2610.29326672059)
--(axis cs:745472,2583.52037301752)
--(axis cs:743424,2567.43769723443)
--(axis cs:741376,2560.19154069206)
--(axis cs:739328,2567.22051644464)
--(axis cs:737280,2580.55941614374)
--(axis cs:735232,2556.8301358375)
--(axis cs:733184,2577.16944353019)
--(axis cs:731136,2564.3415720462)
--(axis cs:729088,2596.38160215089)
--(axis cs:727040,2534.32653523403)
--(axis cs:724992,2541.43786735928)
--(axis cs:722944,2527.5248797077)
--(axis cs:720896,2515.19217853802)
--(axis cs:718848,2579.6552141535)
--(axis cs:716800,2490.27497862227)
--(axis cs:714752,2535.27920512986)
--(axis cs:712704,2462.870637061)
--(axis cs:710656,2608.89003913891)
--(axis cs:708608,2618.26083111089)
--(axis cs:706560,2556.04627604753)
--(axis cs:704512,2482.83365346593)
--(axis cs:702464,2513.61162938327)
--(axis cs:700416,2555.70373444165)
--(axis cs:698368,2596.10308313205)
--(axis cs:696320,2592.67100188659)
--(axis cs:694272,2576.27575687945)
--(axis cs:692224,2632.20524819173)
--(axis cs:690176,2503.64489715394)
--(axis cs:688128,2571.68745787951)
--(axis cs:686080,2482.10467640746)
--(axis cs:684032,2487.33833015246)
--(axis cs:681984,2417.20259202302)
--(axis cs:679936,2495.27797598396)
--(axis cs:677888,2428.1500292019)
--(axis cs:675840,2465.25249804472)
--(axis cs:673792,2424.95801076118)
--(axis cs:671744,2341.5308347134)
--(axis cs:669696,2400.99276099891)
--(axis cs:667648,2312.2109824891)
--(axis cs:665600,2426.17875787055)
--(axis cs:663552,2270.62458603018)
--(axis cs:661504,2315.47982320671)
--(axis cs:659456,2357.24415965923)
--(axis cs:657408,2386.26328819378)
--(axis cs:655360,2369.26062439166)
--(axis cs:653312,2421.85199804673)
--(axis cs:651264,2395.78529910451)
--(axis cs:649216,2391.52696619698)
--(axis cs:647168,2462.84369920846)
--(axis cs:645120,2442.07912823781)
--(axis cs:643072,2374.96005210618)
--(axis cs:641024,2361.12726183265)
--(axis cs:638976,2372.94263624409)
--(axis cs:636928,2377.97312340192)
--(axis cs:634880,2292.23965204638)
--(axis cs:632832,2335.01909971588)
--(axis cs:630784,2426.77137052669)
--(axis cs:628736,2374.61729678653)
--(axis cs:626688,2424.0993180499)
--(axis cs:624640,2395.53227396551)
--(axis cs:622592,2329.2732640284)
--(axis cs:620544,2431.07826381122)
--(axis cs:618496,2419.10010202101)
--(axis cs:616448,2473.48360272579)
--(axis cs:614400,2484.94879063014)
--(axis cs:612352,2433.32494816453)
--(axis cs:610304,2494.85804089389)
--(axis cs:608256,2487.11030446981)
--(axis cs:606208,2478.63572998818)
--(axis cs:604160,2506.10862177557)
--(axis cs:602112,2499.50339391424)
--(axis cs:600064,2601.41056570798)
--(axis cs:598016,2629.99738124009)
--(axis cs:595968,2554.67603769217)
--(axis cs:593920,2558.80895216139)
--(axis cs:591872,2566.36941936725)
--(axis cs:589824,2579.23451687123)
--(axis cs:587776,2512.55694031991)
--(axis cs:585728,2551.3753337328)
--(axis cs:583680,2581.17537110866)
--(axis cs:581632,2596.2035742353)
--(axis cs:579584,2549.97403371566)
--(axis cs:577536,2606.02521442985)
--(axis cs:575488,2609.73581277394)
--(axis cs:573440,2563.28779020532)
--(axis cs:571392,2585.24924521001)
--(axis cs:569344,2576.08334510119)
--(axis cs:567296,2553.26457188727)
--(axis cs:565248,2498.46380827154)
--(axis cs:563200,2423.89453801424)
--(axis cs:561152,2462.51074933453)
--(axis cs:559104,2496.26286127187)
--(axis cs:557056,2474.32739371523)
--(axis cs:555008,2485.67599365722)
--(axis cs:552960,2423.77770933929)
--(axis cs:550912,2384.89709734257)
--(axis cs:548864,2280.01609801262)
--(axis cs:546816,2399.95265080651)
--(axis cs:544768,2361.24321694423)
--(axis cs:542720,2352.3416337238)
--(axis cs:540672,2355.39897282766)
--(axis cs:538624,2294.26870711039)
--(axis cs:536576,2321.72898825086)
--(axis cs:534528,2366.16799285645)
--(axis cs:532480,2409.46455449753)
--(axis cs:530432,2374.46824255304)
--(axis cs:528384,2476.86230265043)
--(axis cs:526336,2368.26909324099)
--(axis cs:524288,2500.61058607761)
--(axis cs:522240,2355.7092585732)
--(axis cs:520192,2411.26673866918)
--(axis cs:518144,2429.11086829602)
--(axis cs:516096,2351.37679486776)
--(axis cs:514048,2459.79554551311)
--(axis cs:512000,2461.04306489625)
--(axis cs:509952,2451.57583697629)
--(axis cs:507904,2440.99882303509)
--(axis cs:505856,2361.85502941724)
--(axis cs:503808,2374.79845213036)
--(axis cs:501760,2415.594779841)
--(axis cs:499712,2386.31805693535)
--(axis cs:497664,2384.66460474022)
--(axis cs:495616,2348.20743372875)
--(axis cs:493568,2349.98872941571)
--(axis cs:491520,2441.47749095296)
--(axis cs:489472,2303.25480007284)
--(axis cs:487424,2173.2642088656)
--(axis cs:485376,2336.10706796645)
--(axis cs:483328,2290.917058207)
--(axis cs:481280,2238.79046821243)
--(axis cs:479232,2182.29810725197)
--(axis cs:477184,2363.71074407239)
--(axis cs:475136,2241.2885550428)
--(axis cs:473088,2264.50071855391)
--(axis cs:471040,2282.89490798987)
--(axis cs:468992,2289.98770554783)
--(axis cs:466944,2200.45314095219)
--(axis cs:464896,2349.11605918119)
--(axis cs:462848,2277.39413195778)
--(axis cs:460800,2278.18659092191)
--(axis cs:458752,2246.05424048354)
--(axis cs:456704,2204.36353898619)
--(axis cs:454656,2237.50696434179)
--(axis cs:452608,2249.09616859585)
--(axis cs:450560,2228.96911457254)
--(axis cs:448512,2144.41037077653)
--(axis cs:446464,2243.67618220588)
--(axis cs:444416,2255.92251893746)
--(axis cs:442368,2279.77877088622)
--(axis cs:440320,2252.33710905568)
--(axis cs:438272,2328.93094038128)
--(axis cs:436224,2296.24123995701)
--(axis cs:434176,2281.05899168885)
--(axis cs:432128,2238.08478905511)
--(axis cs:430080,2281.58791113452)
--(axis cs:428032,2278.51743908087)
--(axis cs:425984,2207.95422996872)
--(axis cs:423936,2213.46513427323)
--(axis cs:421888,2305.80183013964)
--(axis cs:419840,2269.95526565566)
--(axis cs:417792,2287.61293565159)
--(axis cs:415744,2069.81452742386)
--(axis cs:413696,2163.68028670107)
--(axis cs:411648,2119.340891802)
--(axis cs:409600,2068.02048301354)
--(axis cs:407552,2071.57170701315)
--(axis cs:405504,2185.49085324612)
--(axis cs:403456,2055.21087271473)
--(axis cs:401408,2130.60754138049)
--(axis cs:399360,2110.06726102841)
--(axis cs:397312,2221.57549305091)
--(axis cs:395264,2088.91740417036)
--(axis cs:393216,2147.15808208166)
--(axis cs:391168,2156.6380856046)
--(axis cs:389120,2125.6678060099)
--(axis cs:387072,2093.98886808833)
--(axis cs:385024,2138.20726595567)
--(axis cs:382976,2007.3046611952)
--(axis cs:380928,2082.65391124731)
--(axis cs:378880,2015.01108940207)
--(axis cs:376832,2086.27821785786)
--(axis cs:374784,2071.95990478935)
--(axis cs:372736,2102.48676248393)
--(axis cs:370688,2046.3783368694)
--(axis cs:368640,2179.6007049728)
--(axis cs:366592,2146.97157259486)
--(axis cs:364544,2102.07589375703)
--(axis cs:362496,2057.50380388544)
--(axis cs:360448,2118.83047695709)
--(axis cs:358400,2188.66207484134)
--(axis cs:356352,2102.68674110548)
--(axis cs:354304,2122.96117735965)
--(axis cs:352256,2082.45109650408)
--(axis cs:350208,2163.68538511658)
--(axis cs:348160,2111.71393499968)
--(axis cs:346112,2065.34740263466)
--(axis cs:344064,2098.69382062676)
--(axis cs:342016,2188.67695390765)
--(axis cs:339968,2161.63770376334)
--(axis cs:337920,2224.14758373604)
--(axis cs:335872,2171.64144769552)
--(axis cs:333824,2172.88806136744)
--(axis cs:331776,2238.92159421639)
--(axis cs:329728,2234.32933988267)
--(axis cs:327680,2177.06098672938)
--(axis cs:325632,2179.8955876499)
--(axis cs:323584,2069.33957441825)
--(axis cs:321536,2146.60325140682)
--(axis cs:319488,2040.70174653068)
--(axis cs:317440,2018.80859219861)
--(axis cs:315392,1987.26321773451)
--(axis cs:313344,1974.80467561907)
--(axis cs:311296,2001.46057909375)
--(axis cs:309248,1883.54740641914)
--(axis cs:307200,1838.29749954076)
--(axis cs:305152,1630.19803061944)
--(axis cs:303104,1706.2254252128)
--(axis cs:301056,1664.77834330007)
--(axis cs:299008,1722.85840491181)
--(axis cs:296960,1689.56456285671)
--(axis cs:294912,1792.30990786097)
--(axis cs:292864,1787.81744850765)
--(axis cs:290816,1778.13391043114)
--(axis cs:288768,1697.74184085838)
--(axis cs:286720,1870.17343268352)
--(axis cs:284672,1733.9670249394)
--(axis cs:282624,1693.24382563631)
--(axis cs:280576,1602.08736176674)
--(axis cs:278528,1670.16791361083)
--(axis cs:276480,1644.06703138855)
--(axis cs:274432,1596.49060579967)
--(axis cs:272384,1567.10403427887)
--(axis cs:270336,1572.5169468057)
--(axis cs:268288,1613.72508889702)
--(axis cs:266240,1608.66657523497)
--(axis cs:264192,1664.7961457334)
--(axis cs:262144,1654.97775524094)
--(axis cs:260096,1588.58216677935)
--(axis cs:258048,1551.32193507235)
--(axis cs:256000,1704.46477020912)
--(axis cs:253952,1663.39532387855)
--(axis cs:251904,1577.79292528618)
--(axis cs:249856,1569.14657206369)
--(axis cs:247808,1532.48986613763)
--(axis cs:245760,1589.63321807117)
--(axis cs:243712,1600.44982912139)
--(axis cs:241664,1633.85533688974)
--(axis cs:239616,1614.98597044509)
--(axis cs:237568,1598.17674661884)
--(axis cs:235520,1641.93903182695)
--(axis cs:233472,1481.50337501472)
--(axis cs:231424,1586.94907408076)
--(axis cs:229376,1433.21710793357)
--(axis cs:227328,1460.70904186502)
--(axis cs:225280,1597.39394191569)
--(axis cs:223232,1664.71665851925)
--(axis cs:221184,1660.53939895335)
--(axis cs:219136,1470.72647354599)
--(axis cs:217088,1556.88500448143)
--(axis cs:215040,1656.65145239518)
--(axis cs:212992,1670.83570309843)
--(axis cs:210944,1566.40244497888)
--(axis cs:208896,1630.37018338443)
--(axis cs:206848,1639.2586374884)
--(axis cs:204800,1632.53195623746)
--(axis cs:202752,1357.71119076623)
--(axis cs:200704,1527.18921632403)
--(axis cs:198656,1611.28643708241)
--(axis cs:196608,1495.37762262637)
--(axis cs:194560,1501.05513451657)
--(axis cs:192512,1553.67676622035)
--(axis cs:190464,1475.21899292076)
--(axis cs:188416,1447.38901397776)
--(axis cs:186368,1277.12721932376)
--(axis cs:184320,1335.09401180542)
--(axis cs:182272,1294.40802821919)
--(axis cs:180224,1369.73749278068)
--(axis cs:178176,1471.05599358387)
--(axis cs:176128,1358.23377886595)
--(axis cs:174080,1206.96662703336)
--(axis cs:172032,1205.6746682685)
--(axis cs:169984,1197.03980136638)
--(axis cs:167936,1278.1137415337)
--(axis cs:165888,1275.25601716317)
--(axis cs:163840,1274.34689086529)
--(axis cs:161792,1184.96846851654)
--(axis cs:159744,1277.22760902409)
--(axis cs:157696,1274.45639853247)
--(axis cs:155648,1278.96965896705)
--(axis cs:153600,1238.47518040878)
--(axis cs:151552,1309.62082027311)
--(axis cs:149504,1273.41206597983)
--(axis cs:147456,1286.59986597725)
--(axis cs:145408,1199.19479393429)
--(axis cs:143360,1138.3555739533)
--(axis cs:141312,1163.40939220025)
--(axis cs:139264,1145.97096429421)
--(axis cs:137216,1100.98108109276)
--(axis cs:135168,1135.675226212)
--(axis cs:133120,1110.98616848982)
--(axis cs:131072,1026.45051800577)
--(axis cs:129024,1011.87748366648)
--(axis cs:126976,985.571478622169)
--(axis cs:124928,1009.7491872966)
--(axis cs:122880,1009.68718312669)
--(axis cs:120832,1029.27359408311)
--(axis cs:118784,1010.69950062478)
--(axis cs:116736,1048.53433796519)
--(axis cs:114688,1046.60516199861)
--(axis cs:112640,1073.09693209475)
--(axis cs:110592,1046.7102345621)
--(axis cs:108544,1042.07502440661)
--(axis cs:106496,1007.80988107008)
--(axis cs:104448,1031.84607659027)
--(axis cs:102400,958.0589688973)
--(axis cs:100352,959.353486529465)
--(axis cs:98304,946.358779542869)
--(axis cs:96256,1053.92537567024)
--(axis cs:94208,976.797509905363)
--(axis cs:92160,939.90254678579)
--(axis cs:90112,910.382454212569)
--(axis cs:88064,957.520472117885)
--(axis cs:86016,829.166970121121)
--(axis cs:83968,804.434811588486)
--(axis cs:81920,793.983907838441)
--(axis cs:79872,800.439288514071)
--(axis cs:77824,758.01368839769)
--(axis cs:75776,795.245782343199)
--(axis cs:73728,781.774681600777)
--(axis cs:71680,743.790119151348)
--(axis cs:69632,731.62211369142)
--(axis cs:67584,697.965914127243)
--(axis cs:65536,682.488099141616)
--(axis cs:63488,646.988019670111)
--(axis cs:61440,628.290603225483)
--(axis cs:59392,662.48486860318)
--(axis cs:57344,637.060195045202)
--(axis cs:55296,569.26339274763)
--(axis cs:53248,556.65195493893)
--(axis cs:51200,569.998511296034)
--(axis cs:49152,686.511957036136)
--(axis cs:47104,521.869415463552)
--(axis cs:45056,474.45736125509)
--(axis cs:43008,450.337520588739)
--(axis cs:40960,437.225013102318)
--(axis cs:38912,424.805645802777)
--(axis cs:36864,394.764150534099)
--(axis cs:34816,410.680533808392)
--(axis cs:32768,354.06240697989)
--(axis cs:30720,342.255279695516)
--(axis cs:28672,352.972864287739)
--(axis cs:26624,417.020517280191)
--(axis cs:24576,294.533827622863)
--(axis cs:22528,254.462348183853)
--(axis cs:20480,235.711106400097)
--(axis cs:18432,193.579663110617)
--(axis cs:16384,170.57079434958)
--(axis cs:14336,154.397194202715)
--(axis cs:12288,130.596146351256)
--(axis cs:10240,121.94991633641)
--(axis cs:8192,115.036061752992)
--(axis cs:6144,109.723671972405)
--(axis cs:4096,105.049089802135)
--(axis cs:2048,90.1578155276488)
--(axis cs:0,96.1517141336088)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,152.386931407033)
--(axis cs:0,82.6587640500498)
--(axis cs:2048,94.2616402534046)
--(axis cs:4096,94.3895293345861)
--(axis cs:6144,92.9112005008152)
--(axis cs:8192,92.1936575695716)
--(axis cs:10240,89.6746519500418)
--(axis cs:12288,89.417597395722)
--(axis cs:14336,92.1597509655561)
--(axis cs:16384,94.7938488284104)
--(axis cs:18432,94.870977363178)
--(axis cs:20480,90.8335493125577)
--(axis cs:22528,86.4598051009477)
--(axis cs:24576,86.0987838642629)
--(axis cs:26624,105.165687105646)
--(axis cs:28672,122.998661075617)
--(axis cs:30720,136.678019564702)
--(axis cs:32768,142.336700393791)
--(axis cs:34816,146.212403159583)
--(axis cs:36864,153.443753907201)
--(axis cs:38912,160.432355944424)
--(axis cs:40960,152.676973965092)
--(axis cs:43008,163.986118866537)
--(axis cs:45056,177.123297137186)
--(axis cs:47104,191.513271585566)
--(axis cs:49152,206.168536907734)
--(axis cs:51200,224.451416390511)
--(axis cs:53248,226.978839640853)
--(axis cs:55296,239.386581188904)
--(axis cs:57344,241.065418940029)
--(axis cs:59392,268.967897731162)
--(axis cs:61440,265.329491348015)
--(axis cs:63488,307.264602707701)
--(axis cs:65536,333.013771472168)
--(axis cs:67584,342.680829380798)
--(axis cs:69632,356.781366424988)
--(axis cs:71680,373.874775818353)
--(axis cs:73728,388.247375500841)
--(axis cs:75776,405.256673258571)
--(axis cs:77824,412.074933573907)
--(axis cs:79872,442.149141363056)
--(axis cs:81920,448.759639571355)
--(axis cs:83968,462.660937611099)
--(axis cs:86016,486.013108457641)
--(axis cs:88064,493.979907409902)
--(axis cs:90112,505.475778261664)
--(axis cs:92160,532.77649600448)
--(axis cs:94208,548.112666434897)
--(axis cs:96256,552.971996310339)
--(axis cs:98304,585.113242141968)
--(axis cs:100352,591.285302458679)
--(axis cs:102400,611.432066050583)
--(axis cs:104448,608.90187883799)
--(axis cs:106496,605.841516287736)
--(axis cs:108544,660.12948097471)
--(axis cs:110592,675.416829842342)
--(axis cs:112640,652.583120631141)
--(axis cs:114688,682.125098346608)
--(axis cs:116736,678.893904074585)
--(axis cs:118784,740.444383231657)
--(axis cs:120832,716.257618165328)
--(axis cs:122880,713.812379387086)
--(axis cs:124928,759.159609067356)
--(axis cs:126976,766.581225085111)
--(axis cs:129024,806.250023034979)
--(axis cs:131072,762.392521816237)
--(axis cs:133120,667.031908428668)
--(axis cs:135168,818.424191621768)
--(axis cs:137216,789.762695797044)
--(axis cs:139264,804.231027705494)
--(axis cs:141312,839.390750018729)
--(axis cs:143360,873.153566285511)
--(axis cs:145408,897.567045958672)
--(axis cs:147456,850.130317698318)
--(axis cs:149504,827.848243890652)
--(axis cs:151552,890.624007348973)
--(axis cs:153600,874.268389795109)
--(axis cs:155648,1031.87624288709)
--(axis cs:157696,1005.87951184304)
--(axis cs:159744,997.874754405298)
--(axis cs:161792,1057.93369652611)
--(axis cs:163840,1020.12132992907)
--(axis cs:165888,1017.69397576619)
--(axis cs:167936,1066.2053329129)
--(axis cs:169984,1042.45373669699)
--(axis cs:172032,1128.89719983481)
--(axis cs:174080,957.36573346715)
--(axis cs:176128,1068.02753549224)
--(axis cs:178176,1176.26801219196)
--(axis cs:180224,1092.34590113395)
--(axis cs:182272,1054.35551048404)
--(axis cs:184320,1090.61662039971)
--(axis cs:186368,1052.99125951312)
--(axis cs:188416,1004.92822737528)
--(axis cs:190464,1150.90286443112)
--(axis cs:192512,1021.79873767203)
--(axis cs:194560,1077.05820675798)
--(axis cs:196608,1182.21776256608)
--(axis cs:198656,1193.53623991559)
--(axis cs:200704,1041.31283673247)
--(axis cs:202752,1056.60516999324)
--(axis cs:204800,1060.67826878969)
--(axis cs:206848,1142.45319391238)
--(axis cs:208896,1190.67879517313)
--(axis cs:210944,1209.86470508041)
--(axis cs:212992,1266.421902996)
--(axis cs:215040,1312.92745088434)
--(axis cs:217088,1250.30054041414)
--(axis cs:219136,1298.81199382181)
--(axis cs:221184,1279.96723922963)
--(axis cs:223232,1261.88396059425)
--(axis cs:225280,1263.06834441787)
--(axis cs:227328,1187.95330806848)
--(axis cs:229376,1263.72769940348)
--(axis cs:231424,1213.45544383222)
--(axis cs:233472,1230.42431636574)
--(axis cs:235520,1224.93789808055)
--(axis cs:237568,1191.17699535793)
--(axis cs:239616,1208.17938912883)
--(axis cs:241664,1265.45319144705)
--(axis cs:243712,1275.40945955075)
--(axis cs:245760,1261.17002859842)
--(axis cs:247808,1258.75369238684)
--(axis cs:249856,1278.68832356359)
--(axis cs:251904,1281.55536454314)
--(axis cs:253952,1224.79436868719)
--(axis cs:256000,1246.9532678523)
--(axis cs:258048,1349.86215217446)
--(axis cs:260096,1357.80231385646)
--(axis cs:262144,1398.74833572682)
--(axis cs:264192,1408.60838652373)
--(axis cs:266240,1422.5223804285)
--(axis cs:268288,1424.82032180759)
--(axis cs:270336,1455.90919072417)
--(axis cs:272384,1465.75228943913)
--(axis cs:274432,1460.85328368581)
--(axis cs:276480,1460.20805369225)
--(axis cs:278528,1466.04545821694)
--(axis cs:280576,1454.06219291907)
--(axis cs:282624,1465.55909345886)
--(axis cs:284672,1527.01547173284)
--(axis cs:286720,1547.81560315028)
--(axis cs:288768,1534.10538557801)
--(axis cs:290816,1510.67592078724)
--(axis cs:292864,1546.79578574518)
--(axis cs:294912,1500.54395782331)
--(axis cs:296960,1450.48817190765)
--(axis cs:299008,1469.20811500503)
--(axis cs:301056,1500.71201958966)
--(axis cs:303104,1554.28110811891)
--(axis cs:305152,1654.02293705533)
--(axis cs:307200,1633.69546594226)
--(axis cs:309248,1688.20875368398)
--(axis cs:311296,1614.61987640455)
--(axis cs:313344,1642.1182736802)
--(axis cs:315392,1677.5261034054)
--(axis cs:317440,1643.63990310259)
--(axis cs:319488,1693.51069104356)
--(axis cs:321536,1722.83864846631)
--(axis cs:323584,1746.27076202468)
--(axis cs:325632,1723.1835143013)
--(axis cs:327680,1770.62077478477)
--(axis cs:329728,1818.397650916)
--(axis cs:331776,1809.48687515536)
--(axis cs:333824,1788.08535615764)
--(axis cs:335872,1798.47677202643)
--(axis cs:337920,1797.58902107409)
--(axis cs:339968,1799.97195966744)
--(axis cs:342016,1858.05571405167)
--(axis cs:344064,1830.83600166612)
--(axis cs:346112,1891.71992238396)
--(axis cs:348160,1904.48663337391)
--(axis cs:350208,1894.98708421018)
--(axis cs:352256,1900.14712604079)
--(axis cs:354304,1940.06054585952)
--(axis cs:356352,1910.61342914446)
--(axis cs:358400,1943.55356339202)
--(axis cs:360448,1934.99475232506)
--(axis cs:362496,1903.76969026533)
--(axis cs:364544,1855.52004687493)
--(axis cs:366592,1864.53330222661)
--(axis cs:368640,1868.83126255921)
--(axis cs:370688,1892.32746603234)
--(axis cs:372736,1928.35082337186)
--(axis cs:374784,1959.84264500245)
--(axis cs:376832,1955.51126037361)
--(axis cs:378880,1924.79668629331)
--(axis cs:380928,1940.49518558392)
--(axis cs:382976,1992.86465655001)
--(axis cs:385024,1978.36759357489)
--(axis cs:387072,2035.59813741131)
--(axis cs:389120,1983.17667564869)
--(axis cs:391168,2034.64018390126)
--(axis cs:393216,1979.59156816306)
--(axis cs:395264,1932.91243536714)
--(axis cs:397312,1919.81786147254)
--(axis cs:399360,1928.14734978707)
--(axis cs:401408,1955.16165510982)
--(axis cs:403456,1917.8283511198)
--(axis cs:405504,1884.53743319399)
--(axis cs:407552,1903.5517347759)
--(axis cs:409600,1911.57149394103)
--(axis cs:411648,1897.47551378514)
--(axis cs:413696,1854.43679833601)
--(axis cs:415744,1808.62614625745)
--(axis cs:417792,1789.47159550632)
--(axis cs:419840,1774.56991607466)
--(axis cs:421888,1771.92656050875)
--(axis cs:423936,1754.40925484584)
--(axis cs:425984,1802.44820845203)
--(axis cs:428032,1812.51122402224)
--(axis cs:430080,1780.70908187364)
--(axis cs:432128,1842.32639341082)
--(axis cs:434176,1837.71020578736)
--(axis cs:436224,1859.92120293975)
--(axis cs:438272,1868.67142929177)
--(axis cs:440320,1812.97389273973)
--(axis cs:442368,1854.99808993887)
--(axis cs:444416,1893.16271706983)
--(axis cs:446464,1859.17500000041)
--(axis cs:448512,1890.23225216062)
--(axis cs:450560,1910.77532303625)
--(axis cs:452608,1957.73239000522)
--(axis cs:454656,1967.42881909477)
--(axis cs:456704,1986.08489284939)
--(axis cs:458752,1994.94102655491)
--(axis cs:460800,1993.59050715032)
--(axis cs:462848,2056.94075175563)
--(axis cs:464896,2032.79024698052)
--(axis cs:466944,2045.8845089711)
--(axis cs:468992,1978.59148245608)
--(axis cs:471040,1983.02061225524)
--(axis cs:473088,1995.93563325732)
--(axis cs:475136,2017.94857382721)
--(axis cs:477184,2114.94400217888)
--(axis cs:479232,2049.74444365796)
--(axis cs:481280,2073.8833717078)
--(axis cs:483328,1957.10284245467)
--(axis cs:485376,1975.37686821303)
--(axis cs:487424,1991.09964320646)
--(axis cs:489472,1989.03664493655)
--(axis cs:491520,1914.49452431875)
--(axis cs:493568,1925.0376185993)
--(axis cs:495616,1913.56478782549)
--(axis cs:497664,1898.14787169939)
--(axis cs:499712,1977.41883968882)
--(axis cs:501760,1920.31228746428)
--(axis cs:503808,1950.7875264062)
--(axis cs:505856,1923.63643971468)
--(axis cs:507904,1913.26198146266)
--(axis cs:509952,1953.27512232583)
--(axis cs:512000,2007.85530921383)
--(axis cs:514048,1965.12250737765)
--(axis cs:516096,1986.51893330374)
--(axis cs:518144,2014.5140505841)
--(axis cs:520192,2027.46672229833)
--(axis cs:522240,2083.46853956846)
--(axis cs:524288,2035.05957413618)
--(axis cs:526336,2053.07060952908)
--(axis cs:528384,2134.16864167596)
--(axis cs:530432,2025.53752280501)
--(axis cs:532480,2047.75159371438)
--(axis cs:534528,2136.66474435907)
--(axis cs:536576,2127.73322618146)
--(axis cs:538624,2098.13386771187)
--(axis cs:540672,2094.35551071556)
--(axis cs:542720,2075.30211423675)
--(axis cs:544768,2064.98409775183)
--(axis cs:546816,2039.39173423)
--(axis cs:548864,2073.32268826403)
--(axis cs:550912,2088.46554961617)
--(axis cs:552960,2094.13018203867)
--(axis cs:555008,2095.88926983807)
--(axis cs:557056,2112.26623666439)
--(axis cs:559104,2096.42425012655)
--(axis cs:561152,2113.1328971322)
--(axis cs:563200,2080.98443374518)
--(axis cs:565248,2097.5635680534)
--(axis cs:567296,2088.40978495501)
--(axis cs:569344,2101.31287772162)
--(axis cs:571392,2076.68913390531)
--(axis cs:573440,2009.00625386285)
--(axis cs:575488,2005.70515643765)
--(axis cs:577536,1971.85077513095)
--(axis cs:579584,1947.72856052592)
--(axis cs:581632,1934.70517654016)
--(axis cs:583680,1956.02208078348)
--(axis cs:585728,2022.91682676489)
--(axis cs:587776,2060.54734584669)
--(axis cs:589824,2054.31145704361)
--(axis cs:591872,2018.23422867139)
--(axis cs:593920,2109.40780280352)
--(axis cs:595968,2040.89771645355)
--(axis cs:598016,2049.23277678348)
--(axis cs:600064,2113.3752364994)
--(axis cs:602112,2115.59584046761)
--(axis cs:604160,2086.43543485291)
--(axis cs:606208,2095.73388677935)
--(axis cs:608256,2123.16622229197)
--(axis cs:610304,2206.37923152496)
--(axis cs:612352,2157.08974894548)
--(axis cs:614400,2175.12407884082)
--(axis cs:616448,2171.55859911783)
--(axis cs:618496,2214.53269170484)
--(axis cs:620544,2143.46909095231)
--(axis cs:622592,2169.54276631999)
--(axis cs:624640,2136.14477522953)
--(axis cs:626688,2175.40443622934)
--(axis cs:628736,2145.01835184336)
--(axis cs:630784,2205.79574666832)
--(axis cs:632832,2172.17805055294)
--(axis cs:634880,2121.92405240517)
--(axis cs:636928,2075.48040429828)
--(axis cs:638976,2049.91674677931)
--(axis cs:641024,2048.10847809211)
--(axis cs:643072,2061.73861940637)
--(axis cs:645120,2084.81377044191)
--(axis cs:647168,2149.6290220896)
--(axis cs:649216,2155.33158208251)
--(axis cs:651264,2200.91459044985)
--(axis cs:653312,2160.5975555481)
--(axis cs:655360,2178.94305562832)
--(axis cs:657408,2178.31211119579)
--(axis cs:659456,2170.91052508822)
--(axis cs:661504,2121.75635968102)
--(axis cs:663552,2170.08088699003)
--(axis cs:665600,2222.30610407092)
--(axis cs:667648,2172.98933855022)
--(axis cs:669696,2204.72090582038)
--(axis cs:671744,2322.60537212275)
--(axis cs:673792,2305.1900683051)
--(axis cs:675840,2233.36312336282)
--(axis cs:677888,2272.39725639326)
--(axis cs:679936,2271.58589656848)
--(axis cs:681984,2239.86283500815)
--(axis cs:684032,2243.75865390885)
--(axis cs:686080,2277.13318791407)
--(axis cs:688128,2232.48737150734)
--(axis cs:690176,2244.70051668281)
--(axis cs:692224,2275.03398724881)
--(axis cs:694272,2264.75663019576)
--(axis cs:696320,2315.72216826359)
--(axis cs:698368,2313.60769071633)
--(axis cs:700416,2341.72343715116)
--(axis cs:702464,2339.54620042728)
--(axis cs:704512,2310.79703695232)
--(axis cs:706560,2335.13468371472)
--(axis cs:708608,2303.95449981507)
--(axis cs:710656,2300.47808131409)
--(axis cs:712704,2300.12157323396)
--(axis cs:714752,2315.70022691473)
--(axis cs:716800,2295.74928847107)
--(axis cs:718848,2255.8512841282)
--(axis cs:720896,2289.7391991708)
--(axis cs:722944,2281.90271205522)
--(axis cs:724992,2296.95609534354)
--(axis cs:727040,2236.00339541211)
--(axis cs:729088,2254.24361273975)
--(axis cs:731136,2259.05257577048)
--(axis cs:733184,2250.75630376401)
--(axis cs:735232,2283.68160211766)
--(axis cs:737280,2264.76160589992)
--(axis cs:739328,2292.51013876891)
--(axis cs:741376,2312.05565322801)
--(axis cs:743424,2304.85884877422)
--(axis cs:745472,2308.72273685211)
--(axis cs:747520,2320.51052529986)
--(axis cs:749568,2305.9652543195)
--(axis cs:751616,2272.72244866109)
--(axis cs:753664,2299.71836998777)
--(axis cs:755712,2351.6941947651)
--(axis cs:757760,2336.8939963976)
--(axis cs:759808,2286.56204397657)
--(axis cs:761856,2321.02674950799)
--(axis cs:763904,2264.85909152793)
--(axis cs:765952,2223.51290768543)
--(axis cs:768000,2236.90508356582)
--(axis cs:770048,2276.90709998302)
--(axis cs:772096,2262.45534814615)
--(axis cs:774144,2290.59197262462)
--(axis cs:776192,2310.74804472416)
--(axis cs:778240,2365.7485024951)
--(axis cs:780288,2359.3035990218)
--(axis cs:782336,2317.1791852376)
--(axis cs:784384,2282.92644593185)
--(axis cs:786432,2317.27315378236)
--(axis cs:788480,2249.29090388873)
--(axis cs:790528,2218.70963200733)
--(axis cs:792576,2168.165498822)
--(axis cs:794624,2162.44900321575)
--(axis cs:796672,2135.13196018817)
--(axis cs:798720,2123.91962792386)
--(axis cs:800768,2121.72877418825)
--(axis cs:802816,2156.00693531945)
--(axis cs:804864,2163.24339697085)
--(axis cs:806912,2113.63313681285)
--(axis cs:808960,2162.93595220796)
--(axis cs:811008,2195.15408968378)
--(axis cs:813056,2315.0532698613)
--(axis cs:815104,2192.07651718517)
--(axis cs:817152,2226.86790192063)
--(axis cs:819200,2284.42742260041)
--(axis cs:821248,2258.78154190294)
--(axis cs:823296,2234.21763026114)
--(axis cs:825344,2241.11707288421)
--(axis cs:827392,2238.34773041087)
--(axis cs:829440,2235.7593183143)
--(axis cs:831488,2200.50226276394)
--(axis cs:833536,2210.90638651138)
--(axis cs:835584,2270.35975675909)
--(axis cs:837632,2217.78422053116)
--(axis cs:839680,2226.58390331572)
--(axis cs:841728,2236.53153969132)
--(axis cs:843776,2230.76496741605)
--(axis cs:845824,2221.83694319865)
--(axis cs:847872,2246.22007685216)
--(axis cs:849920,2227.58354855251)
--(axis cs:851968,2205.14433670572)
--(axis cs:854016,2205.34733182229)
--(axis cs:856064,2195.02336902918)
--(axis cs:858112,2188.26017712709)
--(axis cs:860160,2244.36518390226)
--(axis cs:862208,2262.45298938417)
--(axis cs:864256,2222.41153244288)
--(axis cs:866304,2292.52749908392)
--(axis cs:868352,2244.13141130246)
--(axis cs:870400,2240.16958984955)
--(axis cs:872448,2261.1591646041)
--(axis cs:874496,2258.52345899934)
--(axis cs:876544,2254.56142915771)
--(axis cs:878592,2279.02000882109)
--(axis cs:880640,2315.69616679402)
--(axis cs:882688,2343.83208225294)
--(axis cs:884736,2285.23653820718)
--(axis cs:886784,2269.15739345034)
--(axis cs:888832,2308.40249339697)
--(axis cs:890880,2285.37655979272)
--(axis cs:892928,2338.21758344614)
--(axis cs:894976,2317.98943893636)
--(axis cs:897024,2300.98992397408)
--(axis cs:899072,2292.7439307511)
--(axis cs:901120,2279.85978822059)
--(axis cs:903168,2288.08124116475)
--(axis cs:905216,2334.95611981922)
--(axis cs:907264,2301.8359035904)
--(axis cs:909312,2284.44607721792)
--(axis cs:911360,2346.4653651528)
--(axis cs:913408,2289.66103310597)
--(axis cs:915456,2337.20073448351)
--(axis cs:917504,2290.6917550607)
--(axis cs:919552,2256.81934434299)
--(axis cs:921600,2249.70237061427)
--(axis cs:923648,2240.13614652425)
--(axis cs:925696,2256.57379786444)
--(axis cs:927744,2250.11349160837)
--(axis cs:929792,2236.3800673335)
--(axis cs:931840,2235.99729666991)
--(axis cs:933888,2230.88463135781)
--(axis cs:935936,2237.29434522536)
--(axis cs:937984,2290.32603869551)
--(axis cs:940032,2296.11999929033)
--(axis cs:942080,2274.44844571242)
--(axis cs:944128,2284.70024097392)
--(axis cs:946176,2269.2545971003)
--(axis cs:948224,2267.35948386112)
--(axis cs:950272,2268.31417790329)
--(axis cs:952320,2275.93794925643)
--(axis cs:954368,2262.69770098072)
--(axis cs:956416,2288.0144997104)
--(axis cs:958464,2263.71525091638)
--(axis cs:960512,2245.64235891199)
--(axis cs:962560,2210.69794154586)
--(axis cs:964608,2127.33316079284)
--(axis cs:966656,2141.99183419984)
--(axis cs:968704,2156.49124740104)
--(axis cs:970752,2182.53592516149)
--(axis cs:972800,2216.44605262863)
--(axis cs:974848,2202.76574841703)
--(axis cs:976896,2230.82705749526)
--(axis cs:978944,2221.14179548271)
--(axis cs:980992,2237.62148433652)
--(axis cs:983040,2220.62093327486)
--(axis cs:985088,2227.7272402176)
--(axis cs:987136,2269.18603938434)
--(axis cs:989184,2243.01037673799)
--(axis cs:991232,2254.60443788791)
--(axis cs:993280,2269.8039306176)
--(axis cs:995328,2263.29752858027)
--(axis cs:997376,2254.15572965153)
--(axis cs:997376,2699.51981653341)
--(axis cs:997376,2699.51981653341)
--(axis cs:995328,2679.63648850671)
--(axis cs:993280,2645.4294072487)
--(axis cs:991232,2645.70610439263)
--(axis cs:989184,2648.83211185906)
--(axis cs:987136,2588.19558758857)
--(axis cs:985088,2628.55933254402)
--(axis cs:983040,2646.44767092024)
--(axis cs:980992,2612.81013582849)
--(axis cs:978944,2616.65951387359)
--(axis cs:976896,2596.03527076315)
--(axis cs:974848,2621.87905935103)
--(axis cs:972800,2612.59015295632)
--(axis cs:970752,2650.62041653807)
--(axis cs:968704,2676.33549087409)
--(axis cs:966656,2680.89202676615)
--(axis cs:964608,2679.32688104823)
--(axis cs:962560,2658.14094592345)
--(axis cs:960512,2661.05768768435)
--(axis cs:958464,2668.31655803671)
--(axis cs:956416,2666.13840493215)
--(axis cs:954368,2694.69533582973)
--(axis cs:952320,2685.85811211613)
--(axis cs:950272,2696.12224669565)
--(axis cs:948224,2692.78156164959)
--(axis cs:946176,2699.86106983867)
--(axis cs:944128,2684.9578026053)
--(axis cs:942080,2680.66177015658)
--(axis cs:940032,2662.24260677316)
--(axis cs:937984,2655.61849996079)
--(axis cs:935936,2671.10382360148)
--(axis cs:933888,2679.8853009218)
--(axis cs:931840,2678.31864077941)
--(axis cs:929792,2692.56191055915)
--(axis cs:927744,2719.18418169877)
--(axis cs:925696,2755.52046458172)
--(axis cs:923648,2765.00274423002)
--(axis cs:921600,2732.93221510303)
--(axis cs:919552,2705.97296562596)
--(axis cs:917504,2721.2477632749)
--(axis cs:915456,2680.8400147935)
--(axis cs:913408,2728.32336977398)
--(axis cs:911360,2669.25933691433)
--(axis cs:909312,2713.55331574623)
--(axis cs:907264,2695.46573495784)
--(axis cs:905216,2658.78479745927)
--(axis cs:903168,2693.01893629338)
--(axis cs:901120,2701.47852752599)
--(axis cs:899072,2684.2707454124)
--(axis cs:897024,2682.8653007596)
--(axis cs:894976,2667.89133326134)
--(axis cs:892928,2640.74142971602)
--(axis cs:890880,2682.89298621588)
--(axis cs:888832,2670.72806945486)
--(axis cs:886784,2711.78004252496)
--(axis cs:884736,2697.64472080484)
--(axis cs:882688,2654.80312034358)
--(axis cs:880640,2664.2586530128)
--(axis cs:878592,2683.2815587413)
--(axis cs:876544,2692.04212003216)
--(axis cs:874496,2700.25208232211)
--(axis cs:872448,2697.23850979731)
--(axis cs:870400,2705.23080499322)
--(axis cs:868352,2672.05999447734)
--(axis cs:866304,2603.29790457852)
--(axis cs:864256,2662.07432410734)
--(axis cs:862208,2616.90573208763)
--(axis cs:860160,2627.86852374439)
--(axis cs:858112,2664.92505589725)
--(axis cs:856064,2668.50334006357)
--(axis cs:854016,2657.03819079968)
--(axis cs:851968,2646.48309183227)
--(axis cs:849920,2639.9577126645)
--(axis cs:847872,2630.32577492996)
--(axis cs:845824,2650.49331033647)
--(axis cs:843776,2650.82725365904)
--(axis cs:841728,2636.62300244224)
--(axis cs:839680,2653.45442343519)
--(axis cs:837632,2661.16805330837)
--(axis cs:835584,2599.52626562903)
--(axis cs:833536,2638.85117154574)
--(axis cs:831488,2634.33847433757)
--(axis cs:829440,2596.59190838966)
--(axis cs:827392,2606.21383602128)
--(axis cs:825344,2619.76963148751)
--(axis cs:823296,2635.80282866509)
--(axis cs:821248,2626.8546134399)
--(axis cs:819200,2622.31978356723)
--(axis cs:817152,2667.29879756531)
--(axis cs:815104,2663.92115934244)
--(axis cs:813056,2570.23538419346)
--(axis cs:811008,2669.86840443368)
--(axis cs:808960,2674.90486459288)
--(axis cs:806912,2719.33156767399)
--(axis cs:804864,2684.38094759508)
--(axis cs:802816,2690.32036156589)
--(axis cs:800768,2710.08712404445)
--(axis cs:798720,2723.56471931471)
--(axis cs:796672,2726.62869136056)
--(axis cs:794624,2714.92532190576)
--(axis cs:792576,2735.73451344271)
--(axis cs:790528,2708.11260522835)
--(axis cs:788480,2677.21006151967)
--(axis cs:786432,2633.22751822209)
--(axis cs:784384,2677.80875829511)
--(axis cs:782336,2680.51407805499)
--(axis cs:780288,2664.64017470258)
--(axis cs:778240,2665.9970756657)
--(axis cs:776192,2717.33709527188)
--(axis cs:774144,2742.93368349281)
--(axis cs:772096,2794.66039647067)
--(axis cs:770048,2792.25257573338)
--(axis cs:768000,2836.04611358064)
--(axis cs:765952,2858.62662238279)
--(axis cs:763904,2822.79617886909)
--(axis cs:761856,2753.58036547364)
--(axis cs:759808,2796.05309514005)
--(axis cs:757760,2750.18720262614)
--(axis cs:755712,2734.78621039639)
--(axis cs:753664,2773.05747716827)
--(axis cs:751616,2805.5202693333)
--(axis cs:749568,2776.16033381949)
--(axis cs:747520,2759.54399442082)
--(axis cs:745472,2756.20626382537)
--(axis cs:743424,2754.33108560554)
--(axis cs:741376,2746.55688973112)
--(axis cs:739328,2757.56645228081)
--(axis cs:737280,2781.66980891449)
--(axis cs:735232,2758.71377470978)
--(axis cs:733184,2768.6726489026)
--(axis cs:731136,2755.58417854106)
--(axis cs:729088,2773.89005377554)
--(axis cs:727040,2810.63501675418)
--(axis cs:724992,2764.5559850136)
--(axis cs:722944,2791.65367537659)
--(axis cs:720896,2803.2416192805)
--(axis cs:718848,2844.38153890241)
--(axis cs:716800,2824.05086726136)
--(axis cs:714752,2811.88329994142)
--(axis cs:712704,2826.65673091676)
--(axis cs:710656,2813.13290894818)
--(axis cs:708608,2817.90773297191)
--(axis cs:706560,2807.82940047031)
--(axis cs:704512,2841.29448891793)
--(axis cs:702464,2828.89730593723)
--(axis cs:700416,2810.91111558267)
--(axis cs:698368,2799.34520382258)
--(axis cs:696320,2773.80465532092)
--(axis cs:694272,2795.08078882319)
--(axis cs:692224,2765.6579664956)
--(axis cs:690176,2779.24327977777)
--(axis cs:688128,2786.70924766975)
--(axis cs:686080,2752.24965989048)
--(axis cs:684032,2774.68804414)
--(axis cs:681984,2778.69497370101)
--(axis cs:679936,2754.85657053184)
--(axis cs:677888,2745.01118859175)
--(axis cs:675840,2765.10681171748)
--(axis cs:673792,2685.74628044454)
--(axis cs:671744,2630.76530407818)
--(axis cs:669696,2690.1886668256)
--(axis cs:667648,2691.70332791535)
--(axis cs:665600,2635.38324261416)
--(axis cs:663552,2672.23200986389)
--(axis cs:661504,2717.58148539814)
--(axis cs:659456,2685.44559727583)
--(axis cs:657408,2674.10841882948)
--(axis cs:655360,2655.95413520308)
--(axis cs:653312,2666.19423776714)
--(axis cs:651264,2630.62863107466)
--(axis cs:649216,2663.11608950656)
--(axis cs:647168,2653.54141116585)
--(axis cs:645120,2689.35094390393)
--(axis cs:643072,2704.34999700034)
--(axis cs:641024,2722.4912000355)
--(axis cs:638976,2732.26908911592)
--(axis cs:636928,2731.68786823609)
--(axis cs:634880,2741.59228895195)
--(axis cs:632832,2724.06882840518)
--(axis cs:630784,2689.52779896762)
--(axis cs:628736,2700.94297435173)
--(axis cs:626688,2675.07060268839)
--(axis cs:624640,2727.34550957827)
--(axis cs:622592,2713.31172525353)
--(axis cs:620544,2725.84531348379)
--(axis cs:618496,2664.97193978684)
--(axis cs:616448,2689.6203365005)
--(axis cs:614400,2681.29857178106)
--(axis cs:612352,2680.65906497385)
--(axis cs:610304,2607.38255873784)
--(axis cs:608256,2671.58164837306)
--(axis cs:606208,2663.65458535023)
--(axis cs:604160,2647.48864426543)
--(axis cs:602112,2645.8428945617)
--(axis cs:600064,2657.91939827345)
--(axis cs:598016,2689.47972019253)
--(axis cs:595968,2682.42963310583)
--(axis cs:593920,2617.14022293695)
--(axis cs:591872,2659.14071276825)
--(axis cs:589824,2624.03518213701)
--(axis cs:587776,2589.41627313558)
--(axis cs:585728,2588.95430785309)
--(axis cs:583680,2603.86793786237)
--(axis cs:581632,2641.15569862548)
--(axis cs:579584,2645.94408500663)
--(axis cs:577536,2632.11730790228)
--(axis cs:575488,2607.1801384874)
--(axis cs:573440,2629.20362352823)
--(axis cs:571392,2557.33085541805)
--(axis cs:569344,2551.55343348229)
--(axis cs:567296,2566.68231754321)
--(axis cs:565248,2544.16354878214)
--(axis cs:563200,2566.43324457712)
--(axis cs:561152,2546.70113465697)
--(axis cs:559104,2559.71547129437)
--(axis cs:557056,2539.44897390182)
--(axis cs:555008,2547.49039156959)
--(axis cs:552960,2542.61355200066)
--(axis cs:550912,2555.52914933015)
--(axis cs:548864,2568.07618592916)
--(axis cs:546816,2600.10938538138)
--(axis cs:544768,2587.76916913564)
--(axis cs:542720,2599.21854597472)
--(axis cs:540672,2565.56859039127)
--(axis cs:538624,2572.58567219321)
--(axis cs:536576,2536.46727557558)
--(axis cs:534528,2508.35965630203)
--(axis cs:532480,2575.39593479636)
--(axis cs:530432,2593.09877874937)
--(axis cs:528384,2471.11878951392)
--(axis cs:526336,2544.5072742903)
--(axis cs:524288,2570.04565721594)
--(axis cs:522240,2519.20741087276)
--(axis cs:520192,2564.20312221683)
--(axis cs:518144,2568.83465884695)
--(axis cs:516096,2598.14827752113)
--(axis cs:514048,2613.6403377952)
--(axis cs:512000,2548.5269271265)
--(axis cs:509952,2575.64748820005)
--(axis cs:507904,2614.73824770079)
--(axis cs:505856,2612.56033556696)
--(axis cs:503808,2602.47450996872)
--(axis cs:501760,2658.74183056509)
--(axis cs:499712,2603.89213029522)
--(axis cs:497664,2651.42856555298)
--(axis cs:495616,2638.6528400244)
--(axis cs:493568,2624.54687212081)
--(axis cs:491520,2662.66885506319)
--(axis cs:489472,2629.16395278435)
--(axis cs:487424,2624.8737542279)
--(axis cs:485376,2655.25701277899)
--(axis cs:483328,2690.23772733984)
--(axis cs:481280,2591.93794785769)
--(axis cs:479232,2597.11524100935)
--(axis cs:477184,2520.61361413084)
--(axis cs:475136,2579.24278245554)
--(axis cs:473088,2570.0366164163)
--(axis cs:471040,2575.83254958691)
--(axis cs:468992,2585.40484178471)
--(axis cs:466944,2530.64371594191)
--(axis cs:464896,2528.34765586056)
--(axis cs:462848,2489.86895141191)
--(axis cs:460800,2529.3108671028)
--(axis cs:458752,2524.18376167448)
--(axis cs:456704,2520.25767434942)
--(axis cs:454656,2529.7907429696)
--(axis cs:452608,2527.24788856577)
--(axis cs:450560,2539.77643649156)
--(axis cs:448512,2533.74295027307)
--(axis cs:446464,2538.63594724224)
--(axis cs:444416,2509.94417463922)
--(axis cs:442368,2515.98191427807)
--(axis cs:440320,2527.65136527183)
--(axis cs:438272,2486.6570537772)
--(axis cs:436224,2483.69005066064)
--(axis cs:434176,2509.49423787937)
--(axis cs:432128,2515.2914262329)
--(axis cs:430080,2567.03834764661)
--(axis cs:428032,2551.35345039502)
--(axis cs:425984,2558.95344748289)
--(axis cs:423936,2618.14386398611)
--(axis cs:421888,2623.35054461242)
--(axis cs:419840,2647.52108020111)
--(axis cs:417792,2662.70492415334)
--(axis cs:415744,2673.29071648877)
--(axis cs:413696,2659.49846462292)
--(axis cs:411648,2673.71635762558)
--(axis cs:409600,2681.55375097523)
--(axis cs:407552,2711.05842672305)
--(axis cs:405504,2744.76464012899)
--(axis cs:403456,2720.78524672108)
--(axis cs:401408,2680.25594759269)
--(axis cs:399360,2698.67093522979)
--(axis cs:397312,2715.25664900633)
--(axis cs:395264,2718.61689020371)
--(axis cs:393216,2688.60347985395)
--(axis cs:391168,2670.81380885465)
--(axis cs:389120,2728.35437593187)
--(axis cs:387072,2659.86180185289)
--(axis cs:385024,2676.87080604675)
--(axis cs:382976,2626.19585468371)
--(axis cs:380928,2639.81523288627)
--(axis cs:378880,2635.59704697698)
--(axis cs:376832,2577.58548525045)
--(axis cs:374784,2562.47479690862)
--(axis cs:372736,2566.36201340014)
--(axis cs:370688,2576.43217138971)
--(axis cs:368640,2580.50968962302)
--(axis cs:366592,2569.43310470625)
--(axis cs:364544,2553.31200277899)
--(axis cs:362496,2543.09064652253)
--(axis cs:360448,2547.66115591667)
--(axis cs:358400,2571.15563055076)
--(axis cs:356352,2593.09990584332)
--(axis cs:354304,2558.49942484235)
--(axis cs:352256,2570.02929311325)
--(axis cs:350208,2549.42271824214)
--(axis cs:348160,2529.9594273063)
--(axis cs:346112,2494.81922205077)
--(axis cs:344064,2502.24373165214)
--(axis cs:342016,2462.98513763573)
--(axis cs:339968,2503.35267919875)
--(axis cs:337920,2507.89859525848)
--(axis cs:335872,2500.5376448658)
--(axis cs:333824,2496.6885794335)
--(axis cs:331776,2473.52561683975)
--(axis cs:329728,2454.59696109063)
--(axis cs:327680,2462.86214835233)
--(axis cs:325632,2467.08293076083)
--(axis cs:323584,2435.71934462374)
--(axis cs:321536,2436.96413089749)
--(axis cs:319488,2439.06228585121)
--(axis cs:317440,2433.88729088059)
--(axis cs:315392,2420.15488276965)
--(axis cs:313344,2420.05554187868)
--(axis cs:311296,2403.16197486665)
--(axis cs:309248,2332.80360943279)
--(axis cs:307200,2338.7510441473)
--(axis cs:305152,2288.12354596015)
--(axis cs:303104,2340.17248549022)
--(axis cs:301056,2358.22888132387)
--(axis cs:299008,2342.16212961497)
--(axis cs:296960,2359.98527850061)
--(axis cs:294912,2303.24695030778)
--(axis cs:292864,2263.64102881451)
--(axis cs:290816,2306.21110362728)
--(axis cs:288768,2280.54674316282)
--(axis cs:286720,2281.7585722978)
--(axis cs:284672,2298.50104535354)
--(axis cs:282624,2307.44673044359)
--(axis cs:280576,2250.881828629)
--(axis cs:278528,2179.82681608547)
--(axis cs:276480,2173.25716110971)
--(axis cs:274432,2164.13391345371)
--(axis cs:272384,2171.24618290352)
--(axis cs:270336,2165.54495049072)
--(axis cs:268288,2168.44707826045)
--(axis cs:266240,2133.56460602109)
--(axis cs:264192,2077.21560992363)
--(axis cs:262144,2044.94132929471)
--(axis cs:260096,2048.28100163598)
--(axis cs:258048,2041.46459663481)
--(axis cs:256000,2100.37201310527)
--(axis cs:253952,2097.12964243086)
--(axis cs:251904,2008.98909168973)
--(axis cs:249856,2008.99154631224)
--(axis cs:247808,2018.80444100353)
--(axis cs:245760,2019.76365000332)
--(axis cs:243712,2014.91455053121)
--(axis cs:241664,2029.56391619178)
--(axis cs:239616,2089.88028147719)
--(axis cs:237568,2074.88532437393)
--(axis cs:235520,2003.32769356002)
--(axis cs:233472,1988.38848330502)
--(axis cs:231424,1968.86780162541)
--(axis cs:229376,1894.69802110465)
--(axis cs:227328,1967.32409211941)
--(axis cs:225280,1867.75750613791)
--(axis cs:223232,1873.83854611851)
--(axis cs:221184,1875.75113040256)
--(axis cs:219136,1858.07406588914)
--(axis cs:217088,1910.17697247405)
--(axis cs:215040,1783.91145641648)
--(axis cs:212992,1820.90743570725)
--(axis cs:210944,1826.7086259067)
--(axis cs:208896,1802.98942235284)
--(axis cs:206848,1796.35251943218)
--(axis cs:204800,1816.30905156829)
--(axis cs:202752,1724.01322647081)
--(axis cs:200704,1687.66290695235)
--(axis cs:198656,1498.14540974375)
--(axis cs:196608,1522.78144900939)
--(axis cs:194560,1627.91125099538)
--(axis cs:192512,1651.10742866278)
--(axis cs:190464,1477.75168588605)
--(axis cs:188416,1613.23193613464)
--(axis cs:186368,1532.51943364181)
--(axis cs:184320,1481.69476024208)
--(axis cs:182272,1516.26194133122)
--(axis cs:180224,1463.49183323124)
--(axis cs:178176,1363.15678213736)
--(axis cs:176128,1485.14143623536)
--(axis cs:174080,1568.43819177587)
--(axis cs:172032,1343.19764931014)
--(axis cs:169984,1421.82485567956)
--(axis cs:167936,1379.83134230135)
--(axis cs:165888,1422.76626962544)
--(axis cs:163840,1406.60169276635)
--(axis cs:161792,1360.02086142553)
--(axis cs:159744,1414.54285696333)
--(axis cs:157696,1387.83686502028)
--(axis cs:155648,1349.85972214066)
--(axis cs:153600,1502.71553893112)
--(axis cs:151552,1439.48816899804)
--(axis cs:149504,1461.47501438092)
--(axis cs:147456,1383.18056395403)
--(axis cs:145408,1294.65841926693)
--(axis cs:143360,1285.42280944865)
--(axis cs:141312,1277.94321566147)
--(axis cs:139264,1253.96090688009)
--(axis cs:137216,1219.91872186198)
--(axis cs:135168,1143.13117630998)
--(axis cs:133120,1250.27944034967)
--(axis cs:131072,1115.22974976615)
--(axis cs:129024,1057.45573044232)
--(axis cs:126976,1059.23923831287)
--(axis cs:124928,1011.72264502347)
--(axis cs:122880,1035.39063509843)
--(axis cs:120832,1016.56156377169)
--(axis cs:118784,964.664266536058)
--(axis cs:116736,990.478620222211)
--(axis cs:114688,972.729858796066)
--(axis cs:112640,970.886996167357)
--(axis cs:110592,930.285671827522)
--(axis cs:108544,922.930550838112)
--(axis cs:106496,938.849437400983)
--(axis cs:104448,915.001037459537)
--(axis cs:102400,866.651208250544)
--(axis cs:100352,845.421285277095)
--(axis cs:98304,831.088788398215)
--(axis cs:96256,834.785015141802)
--(axis cs:94208,799.432948731579)
--(axis cs:92160,781.30299275671)
--(axis cs:90112,767.985365280832)
--(axis cs:88064,730.590768631054)
--(axis cs:86016,698.327242256078)
--(axis cs:83968,683.497931365647)
--(axis cs:81920,654.501023005121)
--(axis cs:79872,617.624280065477)
--(axis cs:77824,608.411063687614)
--(axis cs:75776,578.184754253682)
--(axis cs:73728,561.203846631372)
--(axis cs:71680,538.611723359809)
--(axis cs:69632,518.830239358374)
--(axis cs:67584,492.447868539966)
--(axis cs:65536,464.093553429258)
--(axis cs:63488,450.179436828659)
--(axis cs:61440,456.032513547211)
--(axis cs:59392,414.969343875379)
--(axis cs:57344,411.765909086702)
--(axis cs:55296,378.062492666676)
--(axis cs:53248,356.645456244499)
--(axis cs:51200,325.018924318416)
--(axis cs:49152,313.741021151773)
--(axis cs:47104,300.347808541832)
--(axis cs:45056,290.153368674453)
--(axis cs:43008,280.540222745514)
--(axis cs:40960,270.394180612074)
--(axis cs:38912,242.351419833323)
--(axis cs:36864,231.967103726134)
--(axis cs:34816,220.731168248793)
--(axis cs:32768,204.804585871578)
--(axis cs:30720,190.332373765243)
--(axis cs:28672,182.851474818611)
--(axis cs:26624,180.623395002867)
--(axis cs:24576,182.532573837986)
--(axis cs:22528,172.552266176373)
--(axis cs:20480,164.306135901221)
--(axis cs:18432,159.337781206094)
--(axis cs:16384,155.411817797742)
--(axis cs:14336,153.28109105268)
--(axis cs:12288,150.677209876199)
--(axis cs:10240,144.286851175321)
--(axis cs:8192,136.103994703728)
--(axis cs:6144,134.713626101471)
--(axis cs:4096,135.894853137102)
--(axis cs:2048,138.560639962366)
--(axis cs:0,152.386931407033)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,64.5686335533052)
--(axis cs:0,45.5768052329462)
--(axis cs:2048,44.0505620237532)
--(axis cs:4096,38.7001215361948)
--(axis cs:6144,-61.8340607835355)
--(axis cs:8192,-48.563684825648)
--(axis cs:10240,-37.1348331137162)
--(axis cs:12288,-20.7160735658002)
--(axis cs:14336,80.2590875464309)
--(axis cs:16384,100.015214131647)
--(axis cs:18432,1.68123452771198)
--(axis cs:20480,20.8279017212029)
--(axis cs:22528,34.0953336205664)
--(axis cs:24576,44.9701684059896)
--(axis cs:26624,51.6024619366383)
--(axis cs:28672,0.198706251530439)
--(axis cs:30720,13.6896211094184)
--(axis cs:32768,-38.7536188842145)
--(axis cs:34816,127.139084846104)
--(axis cs:36864,57.5809351377444)
--(axis cs:38912,135.760068119205)
--(axis cs:40960,141.609890070227)
--(axis cs:43008,143.216045664148)
--(axis cs:45056,206.79272503626)
--(axis cs:47104,215.704589477036)
--(axis cs:49152,183.784464910433)
--(axis cs:51200,152.108241790751)
--(axis cs:53248,156.857624144257)
--(axis cs:55296,169.249663871976)
--(axis cs:57344,162.853706348987)
--(axis cs:59392,167.260946713245)
--(axis cs:61440,190.768168406195)
--(axis cs:63488,184.059070406078)
--(axis cs:65536,205.48163928566)
--(axis cs:67584,221.398890046909)
--(axis cs:69632,218.133752819415)
--(axis cs:71680,225.090675250296)
--(axis cs:73728,229.229729975759)
--(axis cs:75776,226.963733347082)
--(axis cs:77824,227.416269898362)
--(axis cs:79872,243.888058721766)
--(axis cs:81920,289.859884534818)
--(axis cs:83968,237.547152559715)
--(axis cs:86016,244.695789380725)
--(axis cs:88064,267.822060685701)
--(axis cs:90112,286.2597057528)
--(axis cs:92160,278.833027299965)
--(axis cs:94208,230.091183406254)
--(axis cs:96256,245.291115733955)
--(axis cs:98304,239.462539887293)
--(axis cs:100352,257.070439038322)
--(axis cs:102400,259.777109188649)
--(axis cs:104448,260.829568540158)
--(axis cs:106496,275.025152079875)
--(axis cs:108544,272.513604294958)
--(axis cs:110592,275.962709841056)
--(axis cs:112640,282.989396234834)
--(axis cs:114688,304.746386277325)
--(axis cs:116736,315.657403860839)
--(axis cs:118784,304.311666467893)
--(axis cs:120832,281.702835130985)
--(axis cs:122880,289.531605629368)
--(axis cs:124928,298.160670751201)
--(axis cs:126976,302.529694348744)
--(axis cs:129024,316.331782430299)
--(axis cs:131072,232.319936596689)
--(axis cs:133120,273.360748468226)
--(axis cs:135168,259.646058906519)
--(axis cs:137216,299.438942813516)
--(axis cs:139264,332.321001160534)
--(axis cs:141312,313.845560927875)
--(axis cs:143360,318.640053659128)
--(axis cs:145408,338.479715153312)
--(axis cs:147456,306.226100854149)
--(axis cs:149504,307.513225635641)
--(axis cs:151552,312.827819063358)
--(axis cs:153600,310.242308997189)
--(axis cs:155648,361.913212012835)
--(axis cs:157696,361.800898923601)
--(axis cs:159744,352.271334682341)
--(axis cs:161792,363.935341967157)
--(axis cs:163840,340.741419486206)
--(axis cs:165888,336.095160402746)
--(axis cs:167936,338.985003617118)
--(axis cs:169984,337.295101700479)
--(axis cs:172032,368.112879285715)
--(axis cs:174080,346.51483091743)
--(axis cs:176128,334.00693239829)
--(axis cs:178176,317.500717031854)
--(axis cs:180224,334.975904676369)
--(axis cs:182272,324.886503342369)
--(axis cs:184320,334.159249154668)
--(axis cs:186368,326.534670773688)
--(axis cs:188416,345.884946547351)
--(axis cs:190464,348.292740130998)
--(axis cs:192512,361.852289473258)
--(axis cs:194560,398.493453514969)
--(axis cs:196608,369.905536846477)
--(axis cs:198656,368.461343581808)
--(axis cs:200704,406.656856122976)
--(axis cs:202752,405.162189072272)
--(axis cs:204800,406.379062157992)
--(axis cs:206848,436.992425823368)
--(axis cs:208896,420.495396898733)
--(axis cs:210944,421.176257214764)
--(axis cs:212992,401.910154749891)
--(axis cs:215040,367.735368005585)
--(axis cs:217088,395.762720626039)
--(axis cs:219136,440.457120147659)
--(axis cs:221184,450.265677105012)
--(axis cs:223232,460.00555390539)
--(axis cs:225280,463.666304884299)
--(axis cs:227328,469.797707831623)
--(axis cs:229376,452.321550922572)
--(axis cs:231424,379.224995157174)
--(axis cs:233472,393.476065299663)
--(axis cs:235520,397.223144399755)
--(axis cs:237568,376.880509645863)
--(axis cs:239616,387.951781130394)
--(axis cs:241664,405.185102495075)
--(axis cs:243712,433.647688482462)
--(axis cs:245760,414.479926092495)
--(axis cs:247808,385.77302014692)
--(axis cs:249856,414.421463684823)
--(axis cs:251904,399.703555276731)
--(axis cs:253952,398.203074033342)
--(axis cs:256000,417.215203399334)
--(axis cs:258048,404.218619792147)
--(axis cs:260096,401.484739444479)
--(axis cs:262144,421.33248680056)
--(axis cs:264192,417.322931334746)
--(axis cs:266240,411.669322360702)
--(axis cs:268288,380.334996251228)
--(axis cs:270336,429.252070228969)
--(axis cs:272384,436.11167398441)
--(axis cs:274432,433.691278592383)
--(axis cs:276480,395.600174691911)
--(axis cs:278528,428.713918478927)
--(axis cs:280576,414.687377298961)
--(axis cs:282624,416.317650326026)
--(axis cs:284672,400.127799268789)
--(axis cs:286720,400.439070026152)
--(axis cs:288768,398.271877175183)
--(axis cs:290816,410.429427240067)
--(axis cs:292864,418.860479538625)
--(axis cs:294912,412.0640716968)
--(axis cs:296960,427.631510931306)
--(axis cs:299008,433.165153899762)
--(axis cs:301056,426.534595706383)
--(axis cs:303104,448.463372370136)
--(axis cs:305152,446.386357501128)
--(axis cs:307200,443.705690319506)
--(axis cs:309248,438.620432922489)
--(axis cs:311296,436.422413503692)
--(axis cs:313344,448.487229990099)
--(axis cs:315392,435.552173972972)
--(axis cs:317440,444.232959817869)
--(axis cs:319488,426.139793740341)
--(axis cs:321536,477.0279833807)
--(axis cs:323584,479.12906074525)
--(axis cs:325632,474.443388991337)
--(axis cs:327680,487.911993171723)
--(axis cs:329728,499.341619801359)
--(axis cs:331776,516.452704115057)
--(axis cs:333824,507.012950853441)
--(axis cs:335872,540.023965122214)
--(axis cs:337920,548.072615776185)
--(axis cs:339968,539.635022776125)
--(axis cs:342016,538.899169912353)
--(axis cs:344064,511.785255721076)
--(axis cs:346112,516.437203677599)
--(axis cs:348160,521.26992879718)
--(axis cs:350208,504.348584582522)
--(axis cs:352256,499.789525771091)
--(axis cs:354304,516.469836459126)
--(axis cs:356352,504.018617901152)
--(axis cs:358400,492.352653127341)
--(axis cs:360448,520.751502562124)
--(axis cs:362496,526.84338849582)
--(axis cs:364544,520.601460010781)
--(axis cs:366592,524.623450461948)
--(axis cs:368640,501.201231601757)
--(axis cs:370688,486.150742856873)
--(axis cs:372736,470.101194492647)
--(axis cs:374784,473.642898998161)
--(axis cs:376832,438.879916109341)
--(axis cs:378880,432.33721425016)
--(axis cs:380928,437.067809333024)
--(axis cs:382976,404.17715392076)
--(axis cs:385024,444.89563712136)
--(axis cs:387072,416.87234749848)
--(axis cs:389120,482.623266530754)
--(axis cs:391168,463.404942951866)
--(axis cs:393216,422.693688322692)
--(axis cs:395264,498.871412171548)
--(axis cs:397312,450.759593316694)
--(axis cs:399360,498.833705378129)
--(axis cs:401408,542.991918538781)
--(axis cs:403456,532.704635225271)
--(axis cs:405504,479.789851409084)
--(axis cs:407552,530.707671522144)
--(axis cs:409600,560.633499755141)
--(axis cs:411648,490.84695995934)
--(axis cs:413696,511.508277921327)
--(axis cs:415744,520.174947401872)
--(axis cs:417792,511.163082616816)
--(axis cs:419840,538.309341694498)
--(axis cs:421888,555.721740545151)
--(axis cs:423936,559.0790378086)
--(axis cs:425984,561.06718612217)
--(axis cs:428032,548.299071110578)
--(axis cs:430080,566.05507850453)
--(axis cs:432128,529.906614330715)
--(axis cs:434176,484.600558371669)
--(axis cs:436224,502.632617725869)
--(axis cs:438272,509.371491940301)
--(axis cs:440320,518.666469931978)
--(axis cs:442368,467.127580420535)
--(axis cs:444416,529.694150686724)
--(axis cs:446464,531.249345341548)
--(axis cs:448512,577.314959469634)
--(axis cs:450560,520.795644513044)
--(axis cs:452608,520.315179577898)
--(axis cs:454656,450.998159059449)
--(axis cs:456704,482.77244996595)
--(axis cs:458752,524.261710385033)
--(axis cs:460800,563.065928712928)
--(axis cs:462848,543.753220153486)
--(axis cs:464896,520.760022631443)
--(axis cs:466944,470.30106926043)
--(axis cs:468992,467.330346596524)
--(axis cs:471040,569.374719984665)
--(axis cs:473088,552.25605217209)
--(axis cs:475136,518.841120022104)
--(axis cs:477184,407.822054318)
--(axis cs:479232,452.610634544613)
--(axis cs:481280,451.906967573245)
--(axis cs:483328,515.11018197326)
--(axis cs:485376,450.043472334479)
--(axis cs:487424,431.234456963224)
--(axis cs:489472,372.711756538075)
--(axis cs:491520,415.993422034819)
--(axis cs:493568,433.74096241739)
--(axis cs:495616,422.057996963684)
--(axis cs:497664,440.21347874246)
--(axis cs:499712,430.669737724668)
--(axis cs:501760,452.990572859154)
--(axis cs:503808,444.442588708621)
--(axis cs:505856,450.137198997586)
--(axis cs:507904,433.396429407887)
--(axis cs:509952,332.961738620699)
--(axis cs:512000,361.114158834835)
--(axis cs:514048,414.088326438918)
--(axis cs:516096,373.528164179956)
--(axis cs:518144,426.590239264724)
--(axis cs:520192,415.345970254877)
--(axis cs:522240,413.585897739816)
--(axis cs:524288,373.795323628753)
--(axis cs:526336,418.691763537287)
--(axis cs:528384,436.869450051526)
--(axis cs:530432,444.006278558629)
--(axis cs:532480,433.718267479802)
--(axis cs:534528,428.593823831539)
--(axis cs:536576,417.022348224609)
--(axis cs:538624,403.962071761763)
--(axis cs:540672,407.28400649747)
--(axis cs:542720,349.028740603701)
--(axis cs:544768,374.484994135324)
--(axis cs:546816,383.102302803962)
--(axis cs:548864,380.146656320483)
--(axis cs:550912,420.304145701989)
--(axis cs:552960,434.065177033093)
--(axis cs:555008,437.115495422512)
--(axis cs:557056,438.762595209159)
--(axis cs:559104,427.829792859196)
--(axis cs:561152,412.652090328063)
--(axis cs:563200,416.146315655509)
--(axis cs:565248,421.04664309924)
--(axis cs:567296,431.622350088796)
--(axis cs:569344,413.100388829973)
--(axis cs:571392,432.106223163152)
--(axis cs:573440,406.656552359991)
--(axis cs:575488,354.979443363483)
--(axis cs:577536,440.951721350947)
--(axis cs:579584,416.003138621432)
--(axis cs:581632,454.93470869958)
--(axis cs:583680,449.160055420207)
--(axis cs:585728,459.463801646639)
--(axis cs:587776,403.776508314625)
--(axis cs:589824,469.772416187906)
--(axis cs:591872,448.572246367448)
--(axis cs:593920,455.946570162018)
--(axis cs:595968,411.846689767805)
--(axis cs:598016,409.422817457261)
--(axis cs:600064,460.476180611045)
--(axis cs:602112,353.833700296192)
--(axis cs:604160,413.509014393355)
--(axis cs:606208,472.126819026881)
--(axis cs:608256,488.142205783983)
--(axis cs:610304,470.575993528772)
--(axis cs:612352,454.321564657081)
--(axis cs:614400,434.832832258564)
--(axis cs:616448,451.423818790841)
--(axis cs:618496,446.253839203938)
--(axis cs:620544,444.337884149242)
--(axis cs:622592,437.977570229847)
--(axis cs:624640,365.456879249605)
--(axis cs:626688,438.273652531266)
--(axis cs:628736,436.026830962595)
--(axis cs:630784,472.542699965976)
--(axis cs:632832,469.061010151843)
--(axis cs:634880,469.215505411586)
--(axis cs:636928,495.63899805023)
--(axis cs:638976,458.995455508505)
--(axis cs:641024,456.797622592727)
--(axis cs:643072,427.996713153825)
--(axis cs:645120,378.715832816996)
--(axis cs:647168,368.784071327243)
--(axis cs:649216,447.398495015583)
--(axis cs:651264,480.884049827883)
--(axis cs:653312,447.637427605643)
--(axis cs:655360,454.193662136794)
--(axis cs:657408,480.068268427308)
--(axis cs:659456,456.857560240863)
--(axis cs:661504,474.890639637009)
--(axis cs:663552,371.030807337607)
--(axis cs:665600,454.0719905325)
--(axis cs:667648,483.70411630743)
--(axis cs:669696,460.164552263907)
--(axis cs:671744,483.432288395084)
--(axis cs:673792,487.72074898818)
--(axis cs:675840,479.24489049529)
--(axis cs:677888,502.052012491695)
--(axis cs:679936,578.604801216625)
--(axis cs:681984,554.146063496469)
--(axis cs:684032,566.473587228683)
--(axis cs:686080,573.604134273931)
--(axis cs:688128,527.775439311915)
--(axis cs:690176,527.75151718859)
--(axis cs:692224,522.337146290914)
--(axis cs:694272,512.34564323785)
--(axis cs:696320,509.535039188165)
--(axis cs:698368,526.109756162678)
--(axis cs:700416,504.020933092996)
--(axis cs:702464,517.76553957971)
--(axis cs:704512,531.532035700248)
--(axis cs:706560,493.957833019429)
--(axis cs:708608,532.521669375808)
--(axis cs:710656,544.87849431048)
--(axis cs:712704,533.947715997755)
--(axis cs:714752,507.514940237363)
--(axis cs:716800,503.465542107115)
--(axis cs:718848,517.937385910605)
--(axis cs:720896,506.186197366268)
--(axis cs:722944,476.638211999741)
--(axis cs:724992,493.518340946499)
--(axis cs:727040,494.576912242127)
--(axis cs:729088,490.386021964881)
--(axis cs:731136,467.04259138649)
--(axis cs:733184,467.204805450053)
--(axis cs:735232,429.188519428902)
--(axis cs:737280,469.722837060997)
--(axis cs:739328,492.265093616403)
--(axis cs:741376,480.611172402585)
--(axis cs:743424,487.642534248729)
--(axis cs:745472,499.036267382353)
--(axis cs:747520,465.33006605132)
--(axis cs:749568,498.806181774848)
--(axis cs:751616,474.588033177737)
--(axis cs:753664,477.375759133454)
--(axis cs:755712,469.115147144446)
--(axis cs:757760,433.483320973829)
--(axis cs:759808,453.082757907404)
--(axis cs:761856,464.184371005471)
--(axis cs:763904,444.461159342443)
--(axis cs:765952,423.794636782412)
--(axis cs:768000,453.991556515684)
--(axis cs:770048,448.290176609254)
--(axis cs:772096,377.895955844054)
--(axis cs:774144,429.756242919666)
--(axis cs:776192,408.400288456266)
--(axis cs:778240,406.612941678187)
--(axis cs:780288,379.881731892772)
--(axis cs:782336,326.55378803926)
--(axis cs:784384,329.628511808047)
--(axis cs:786432,333.630296316046)
--(axis cs:788480,361.021526590563)
--(axis cs:790528,376.618999075445)
--(axis cs:792576,432.04614200112)
--(axis cs:794624,306.845500276337)
--(axis cs:796672,319.301136110516)
--(axis cs:798720,341.241897239697)
--(axis cs:800768,367.783868816042)
--(axis cs:802816,444.279169655952)
--(axis cs:804864,425.551606965171)
--(axis cs:806912,439.710857391069)
--(axis cs:808960,437.741090228986)
--(axis cs:811008,442.604995100558)
--(axis cs:813056,431.582590153712)
--(axis cs:815104,387.274822279441)
--(axis cs:817152,383.990920179208)
--(axis cs:819200,369.425172894105)
--(axis cs:821248,415.415148077045)
--(axis cs:823296,328.150786066241)
--(axis cs:825344,352.636512095326)
--(axis cs:827392,368.090198872606)
--(axis cs:829440,371.278704250662)
--(axis cs:831488,287.357514047356)
--(axis cs:833536,348.460375179249)
--(axis cs:835584,335.059892479423)
--(axis cs:837632,394.158163140255)
--(axis cs:839680,401.15158836288)
--(axis cs:841728,376.287673163496)
--(axis cs:843776,366.907820781811)
--(axis cs:845824,368.823747945002)
--(axis cs:847872,331.120426280699)
--(axis cs:849920,369.481835015517)
--(axis cs:851968,366.623515675467)
--(axis cs:854016,426.565857436786)
--(axis cs:856064,373.112270978294)
--(axis cs:858112,349.1572579646)
--(axis cs:860160,354.903291785691)
--(axis cs:862208,393.082610947142)
--(axis cs:864256,389.732554066733)
--(axis cs:866304,380.814185623911)
--(axis cs:868352,374.680133133354)
--(axis cs:870400,390.365420289278)
--(axis cs:872448,347.922768996224)
--(axis cs:874496,353.879910881984)
--(axis cs:876544,360.49834628581)
--(axis cs:878592,356.053250537674)
--(axis cs:880640,359.517500076038)
--(axis cs:882688,350.850027958877)
--(axis cs:884736,329.101421849737)
--(axis cs:886784,360.277966575434)
--(axis cs:888832,278.247192736124)
--(axis cs:890880,283.879807923546)
--(axis cs:892928,320.718738992328)
--(axis cs:894976,325.346764194425)
--(axis cs:897024,323.023665019054)
--(axis cs:899072,369.127576571879)
--(axis cs:901120,340.935646314748)
--(axis cs:903168,355.56120838273)
--(axis cs:905216,337.790787811506)
--(axis cs:907264,360.932745255285)
--(axis cs:909312,367.52312497649)
--(axis cs:911360,360.858615895769)
--(axis cs:913408,370.652778207069)
--(axis cs:915456,382.207079591354)
--(axis cs:917504,376.558540162595)
--(axis cs:919552,339.869177017621)
--(axis cs:921600,346.186805619111)
--(axis cs:923648,353.066434074592)
--(axis cs:925696,392.679671485855)
--(axis cs:927744,382.953511063572)
--(axis cs:929792,383.811972541091)
--(axis cs:931840,373.34131801571)
--(axis cs:933888,380.367511087047)
--(axis cs:935936,381.399010329276)
--(axis cs:937984,356.341223191829)
--(axis cs:940032,359.302959782296)
--(axis cs:942080,373.338451331776)
--(axis cs:944128,350.556069982522)
--(axis cs:946176,341.575750432752)
--(axis cs:948224,336.555459329387)
--(axis cs:950272,332.741181575841)
--(axis cs:952320,327.975279065199)
--(axis cs:954368,300.592310069438)
--(axis cs:956416,296.264058667276)
--(axis cs:958464,321.769489314297)
--(axis cs:960512,314.841758854139)
--(axis cs:962560,325.58059284021)
--(axis cs:964608,341.206350256737)
--(axis cs:966656,327.354710827861)
--(axis cs:968704,346.304706651631)
--(axis cs:970752,325.628942319595)
--(axis cs:972800,359.12576009971)
--(axis cs:974848,342.656765375925)
--(axis cs:976896,343.816868880371)
--(axis cs:978944,353.018394466575)
--(axis cs:980992,356.353945616557)
--(axis cs:983040,370.591240403273)
--(axis cs:985088,370.492534693894)
--(axis cs:987136,363.272456524208)
--(axis cs:989184,358.713300527027)
--(axis cs:991232,383.294524187807)
--(axis cs:993280,378.888539787079)
--(axis cs:995328,374.795747850002)
--(axis cs:997376,373.22773471308)
--(axis cs:997376,578.281056952237)
--(axis cs:997376,578.281056952237)
--(axis cs:995328,582.365764323948)
--(axis cs:993280,576.535809442491)
--(axis cs:991232,562.468576333571)
--(axis cs:989184,586.03362587409)
--(axis cs:987136,594.778902845298)
--(axis cs:985088,576.671561901002)
--(axis cs:983040,578.704370611565)
--(axis cs:980992,582.565774765701)
--(axis cs:978944,578.191426826008)
--(axis cs:976896,582.354035325857)
--(axis cs:974848,582.242971647226)
--(axis cs:972800,553.964947080579)
--(axis cs:970752,588.68913066786)
--(axis cs:968704,557.866646493081)
--(axis cs:966656,580.618466587859)
--(axis cs:964608,575.698499674688)
--(axis cs:962560,591.34949570274)
--(axis cs:960512,605.627399375957)
--(axis cs:958464,582.701197067876)
--(axis cs:956416,613.536823473186)
--(axis cs:954368,604.19045751124)
--(axis cs:952320,580.644015899116)
--(axis cs:950272,585.716643698094)
--(axis cs:948224,596.931345878624)
--(axis cs:946176,606.525520850439)
--(axis cs:944128,616.396065876189)
--(axis cs:942080,609.515492935637)
--(axis cs:940032,630.746395955043)
--(axis cs:937984,640.516972017203)
--(axis cs:935936,619.164513837414)
--(axis cs:933888,624.651871014006)
--(axis cs:931840,630.50507928572)
--(axis cs:929792,622.186428094822)
--(axis cs:927744,615.385731990786)
--(axis cs:925696,599.72498859469)
--(axis cs:923648,630.423189223228)
--(axis cs:921600,630.327352408315)
--(axis cs:919552,633.992168426382)
--(axis cs:917504,598.546100416744)
--(axis cs:915456,590.617843678022)
--(axis cs:913408,609.740553647487)
--(axis cs:911360,620.837504587766)
--(axis cs:909312,609.38013566709)
--(axis cs:907264,618.862816072308)
--(axis cs:905216,649.971658549319)
--(axis cs:903168,636.439431041267)
--(axis cs:901120,649.178390490494)
--(axis cs:899072,599.905475094005)
--(axis cs:897024,642.817047454354)
--(axis cs:894976,610.846256315501)
--(axis cs:892928,598.019016990185)
--(axis cs:890880,631.386589645377)
--(axis cs:888832,631.720179484987)
--(axis cs:886784,531.086676180514)
--(axis cs:884736,571.150350259544)
--(axis cs:882688,548.79972008618)
--(axis cs:880640,550.035730062201)
--(axis cs:878592,571.18760422388)
--(axis cs:876544,580.693426462887)
--(axis cs:874496,597.902901786906)
--(axis cs:872448,626.308843033358)
--(axis cs:870400,591.303164618789)
--(axis cs:868352,616.43641190645)
--(axis cs:866304,628.473868220241)
--(axis cs:864256,635.673174895925)
--(axis cs:862208,650.680347371531)
--(axis cs:860160,708.80655817352)
--(axis cs:858112,724.670583590399)
--(axis cs:856064,704.195822157559)
--(axis cs:854016,656.601507117332)
--(axis cs:851968,729.316353801029)
--(axis cs:849920,722.181458238348)
--(axis cs:847872,747.670916748939)
--(axis cs:845824,711.65372339668)
--(axis cs:843776,697.734710361151)
--(axis cs:841728,681.381243324537)
--(axis cs:839680,659.924584616771)
--(axis cs:837632,679.125585907447)
--(axis cs:835584,747.590313188264)
--(axis cs:833536,729.11734285129)
--(axis cs:831488,776.274332711139)
--(axis cs:829440,664.633132631362)
--(axis cs:827392,688.150938172867)
--(axis cs:825344,713.526957370218)
--(axis cs:823296,754.715374255041)
--(axis cs:821248,666.751771742608)
--(axis cs:819200,727.53357537811)
--(axis cs:817152,731.916240318657)
--(axis cs:815104,745.574449499946)
--(axis cs:813056,705.188105131223)
--(axis cs:811008,704.053060925547)
--(axis cs:808960,716.618759021734)
--(axis cs:806912,721.263125314892)
--(axis cs:804864,756.030218314501)
--(axis cs:802816,754.407954511474)
--(axis cs:800768,852.603726866031)
--(axis cs:798720,894.148781679844)
--(axis cs:796672,916.105975932229)
--(axis cs:794624,916.86721267294)
--(axis cs:792576,771.454658937173)
--(axis cs:790528,827.632606086108)
--(axis cs:788480,830.453423717816)
--(axis cs:786432,843.585481334743)
--(axis cs:784384,821.132956521755)
--(axis cs:782336,799.645462669807)
--(axis cs:780288,735.154247165922)
--(axis cs:778240,712.094273537431)
--(axis cs:776192,728.67016708478)
--(axis cs:774144,712.516742782306)
--(axis cs:772096,768.63664634663)
--(axis cs:770048,693.819832414155)
--(axis cs:768000,703.481676523537)
--(axis cs:765952,763.236078005031)
--(axis cs:763904,745.629866756549)
--(axis cs:761856,713.172255021741)
--(axis cs:759808,712.471843347225)
--(axis cs:757760,735.983997203975)
--(axis cs:755712,694.807030146792)
--(axis cs:753664,692.870939781078)
--(axis cs:751616,698.240240124463)
--(axis cs:749568,682.65135619372)
--(axis cs:747520,729.835800167919)
--(axis cs:745472,706.312661743555)
--(axis cs:743424,731.080438782244)
--(axis cs:741376,734.819292092467)
--(axis cs:739328,722.149055883018)
--(axis cs:737280,747.316153424779)
--(axis cs:735232,803.621678616621)
--(axis cs:733184,767.475021143617)
--(axis cs:731136,781.227682441397)
--(axis cs:729088,770.137608954626)
--(axis cs:727040,782.779544223455)
--(axis cs:724992,800.037070698559)
--(axis cs:722944,832.427965643631)
--(axis cs:720896,819.217640724373)
--(axis cs:718848,826.08841190564)
--(axis cs:716800,856.311936884753)
--(axis cs:714752,860.448843881535)
--(axis cs:712704,840.507012015931)
--(axis cs:710656,832.866416713364)
--(axis cs:708608,847.131578992615)
--(axis cs:706560,887.810886812593)
--(axis cs:704512,832.516549835724)
--(axis cs:702464,838.398710702831)
--(axis cs:700416,836.616152428934)
--(axis cs:698368,795.97819999087)
--(axis cs:696320,810.467909928554)
--(axis cs:694272,812.999497853644)
--(axis cs:692224,812.578610536963)
--(axis cs:690176,813.010299156433)
--(axis cs:688128,836.444589639891)
--(axis cs:686080,812.299842507177)
--(axis cs:684032,837.164894577567)
--(axis cs:681984,864.124524790573)
--(axis cs:679936,856.182654085031)
--(axis cs:677888,956.304828420168)
--(axis cs:675840,974.997007273086)
--(axis cs:673792,948.875332225481)
--(axis cs:671744,949.896767842017)
--(axis cs:669696,964.474477741102)
--(axis cs:667648,931.551111232459)
--(axis cs:665600,947.360219217817)
--(axis cs:663552,1001.40765592906)
--(axis cs:661504,866.136815206656)
--(axis cs:659456,882.507172748195)
--(axis cs:657408,852.71529938227)
--(axis cs:655360,894.204421609402)
--(axis cs:653312,909.620916349351)
--(axis cs:651264,882.487201113415)
--(axis cs:649216,912.962609053238)
--(axis cs:647168,981.65178494028)
--(axis cs:645120,946.970325301038)
--(axis cs:643072,863.343697059296)
--(axis cs:641024,839.296642405834)
--(axis cs:638976,810.00570457498)
--(axis cs:636928,781.517476527569)
--(axis cs:634880,810.077820276472)
--(axis cs:632832,801.431999093043)
--(axis cs:630784,792.384045963839)
--(axis cs:628736,822.311268834213)
--(axis cs:626688,824.466526078334)
--(axis cs:624640,902.534514406171)
--(axis cs:622592,808.824587829595)
--(axis cs:620544,806.829740425132)
--(axis cs:618496,811.467241074339)
--(axis cs:616448,815.057541349381)
--(axis cs:614400,841.428470900503)
--(axis cs:612352,824.687528861384)
--(axis cs:610304,833.3076818544)
--(axis cs:608256,846.180514540833)
--(axis cs:606208,889.936133318798)
--(axis cs:604160,938.946646009669)
--(axis cs:602112,970.508773150546)
--(axis cs:600064,827.842975430129)
--(axis cs:598016,863.303202527644)
--(axis cs:595968,831.678409479514)
--(axis cs:593920,762.343228619665)
--(axis cs:591872,767.236897448167)
--(axis cs:589824,740.922882687146)
--(axis cs:587776,805.97902394867)
--(axis cs:585728,735.899485605249)
--(axis cs:583680,739.917671935826)
--(axis cs:581632,724.439451355741)
--(axis cs:579584,751.525332660531)
--(axis cs:577536,707.546576467697)
--(axis cs:575488,786.419792939574)
--(axis cs:573440,733.461782271585)
--(axis cs:571392,722.796280186605)
--(axis cs:569344,741.223545430669)
--(axis cs:567296,717.189727377375)
--(axis cs:565248,730.18403295732)
--(axis cs:563200,737.920031470247)
--(axis cs:561152,739.855534889149)
--(axis cs:559104,722.43102352132)
--(axis cs:557056,723.824678156777)
--(axis cs:555008,719.320132572255)
--(axis cs:552960,717.447567318076)
--(axis cs:550912,715.35235609429)
--(axis cs:548864,735.643466085016)
--(axis cs:546816,702.33201104257)
--(axis cs:544768,706.056050813345)
--(axis cs:542720,723.410958403612)
--(axis cs:540672,662.647496771254)
--(axis cs:538624,682.999094793422)
--(axis cs:536576,670.70474114361)
--(axis cs:534528,663.002104643537)
--(axis cs:532480,670.181994808645)
--(axis cs:530432,668.001164178739)
--(axis cs:528384,687.580845830401)
--(axis cs:526336,699.545478121157)
--(axis cs:524288,737.652216604182)
--(axis cs:522240,687.072072455956)
--(axis cs:520192,674.898313107316)
--(axis cs:518144,652.82520746442)
--(axis cs:516096,705.776520385566)
--(axis cs:514048,647.403180331618)
--(axis cs:512000,703.649564794122)
--(axis cs:509952,731.951605671919)
--(axis cs:507904,619.767646125747)
--(axis cs:505856,608.543511440939)
--(axis cs:503808,630.171935466342)
--(axis cs:501760,654.397483858426)
--(axis cs:499712,694.555716551616)
--(axis cs:497664,689.802234615326)
--(axis cs:495616,718.898627984583)
--(axis cs:493568,712.927095969475)
--(axis cs:491520,737.175645221782)
--(axis cs:489472,797.658781214809)
--(axis cs:487424,756.9725191282)
--(axis cs:485376,764.228098030894)
--(axis cs:483328,727.871923313955)
--(axis cs:481280,825.651711296334)
--(axis cs:479232,836.852082544962)
--(axis cs:477184,903.139622093334)
--(axis cs:475136,786.985703635448)
--(axis cs:473088,768.038635126676)
--(axis cs:471040,775.450029038654)
--(axis cs:468992,893.382578689719)
--(axis cs:466944,876.219515383679)
--(axis cs:464896,810.714265661196)
--(axis cs:462848,775.300739687296)
--(axis cs:460800,748.488289151595)
--(axis cs:458752,790.729466485266)
--(axis cs:456704,849.217216423823)
--(axis cs:454656,895.315893367606)
--(axis cs:452608,840.606582025462)
--(axis cs:450560,843.417067706528)
--(axis cs:448512,802.989066395077)
--(axis cs:446464,862.530363462986)
--(axis cs:444416,853.582155224577)
--(axis cs:442368,887.454020793273)
--(axis cs:440320,807.464244772992)
--(axis cs:438272,822.008992219313)
--(axis cs:436224,818.222591882709)
--(axis cs:434176,842.02861606365)
--(axis cs:432128,798.614782317936)
--(axis cs:430080,754.100181574752)
--(axis cs:428032,782.115701728715)
--(axis cs:425984,761.462087041332)
--(axis cs:423936,765.398074468674)
--(axis cs:421888,774.291620778935)
--(axis cs:419840,798.95654965991)
--(axis cs:417792,828.928331768349)
--(axis cs:415744,818.28234132342)
--(axis cs:413696,824.921917764847)
--(axis cs:411648,848.616470727924)
--(axis cs:409600,771.383706232749)
--(axis cs:407552,806.401069234098)
--(axis cs:405504,852.079882228647)
--(axis cs:403456,789.021611415918)
--(axis cs:401408,773.661132839799)
--(axis cs:399360,814.85252756392)
--(axis cs:397312,868.224000801846)
--(axis cs:395264,797.683269166745)
--(axis cs:393216,875.290070297226)
--(axis cs:391168,807.388641018242)
--(axis cs:389120,755.396646934885)
--(axis cs:387072,798.318172160772)
--(axis cs:385024,746.232853976657)
--(axis cs:382976,763.406764501332)
--(axis cs:380928,727.796418956459)
--(axis cs:378880,731.204954227638)
--(axis cs:376832,744.664264075206)
--(axis cs:374784,717.439528300667)
--(axis cs:372736,743.82458331782)
--(axis cs:370688,732.993181579025)
--(axis cs:368640,727.985060864829)
--(axis cs:366592,715.963054704577)
--(axis cs:364544,734.075222146725)
--(axis cs:362496,739.502084197254)
--(axis cs:360448,758.701982181877)
--(axis cs:358400,788.360273918678)
--(axis cs:356352,762.824640134205)
--(axis cs:354304,736.318131498101)
--(axis cs:352256,747.494708080736)
--(axis cs:350208,748.710068461203)
--(axis cs:348160,752.936377869138)
--(axis cs:346112,772.754224951665)
--(axis cs:344064,784.089210027626)
--(axis cs:342016,773.595762476707)
--(axis cs:339968,755.309473997237)
--(axis cs:337920,750.09890525966)
--(axis cs:335872,743.968378527344)
--(axis cs:333824,754.472070927742)
--(axis cs:331776,740.63283449834)
--(axis cs:329728,749.990916050514)
--(axis cs:327680,741.038439740358)
--(axis cs:325632,738.810064488464)
--(axis cs:323584,712.038245748054)
--(axis cs:321536,688.538622525616)
--(axis cs:319488,730.266355122629)
--(axis cs:317440,710.703587120806)
--(axis cs:315392,726.186568045298)
--(axis cs:313344,726.392111545459)
--(axis cs:311296,738.305974701856)
--(axis cs:309248,722.540861880667)
--(axis cs:307200,708.932391346217)
--(axis cs:305152,698.898107614511)
--(axis cs:303104,689.559265804182)
--(axis cs:301056,703.548085326504)
--(axis cs:299008,683.969455019455)
--(axis cs:296960,682.075656076651)
--(axis cs:294912,689.850856785711)
--(axis cs:292864,673.157661334596)
--(axis cs:290816,676.92005942223)
--(axis cs:288768,684.145582029872)
--(axis cs:286720,666.915384820827)
--(axis cs:284672,665.316693666533)
--(axis cs:282624,643.884610488981)
--(axis cs:280576,644.685836479837)
--(axis cs:278528,636.587289438529)
--(axis cs:276480,687.563837433017)
--(axis cs:274432,649.585301232421)
--(axis cs:272384,640.44787950121)
--(axis cs:270336,654.095663177167)
--(axis cs:268288,703.298337622337)
--(axis cs:266240,661.980998365486)
--(axis cs:264192,658.376635391098)
--(axis cs:262144,651.470265554553)
--(axis cs:260096,668.129191385727)
--(axis cs:258048,669.44186671882)
--(axis cs:256000,664.922095085742)
--(axis cs:253952,662.919188037525)
--(axis cs:251904,663.318307525351)
--(axis cs:249856,644.568934279124)
--(axis cs:247808,693.454118636035)
--(axis cs:245760,671.629841013962)
--(axis cs:243712,655.653264658347)
--(axis cs:241664,676.54361363571)
--(axis cs:239616,673.069160380905)
--(axis cs:237568,688.023020456257)
--(axis cs:235520,682.918829046757)
--(axis cs:233472,705.602643040594)
--(axis cs:231424,720.575230324146)
--(axis cs:229376,630.747116735639)
--(axis cs:227328,629.951482404356)
--(axis cs:225280,650.668127005001)
--(axis cs:223232,660.484533995849)
--(axis cs:221184,678.171685504449)
--(axis cs:219136,689.339700772131)
--(axis cs:217088,730.036394341175)
--(axis cs:215040,748.734365759436)
--(axis cs:212992,695.855460763398)
--(axis cs:210944,666.5740603303)
--(axis cs:208896,663.411487840928)
--(axis cs:206848,643.562018390665)
--(axis cs:204800,675.205535104823)
--(axis cs:202752,668.449997714528)
--(axis cs:200704,657.431998620636)
--(axis cs:198656,689.573749999688)
--(axis cs:196608,676.825589139887)
--(axis cs:194560,632.770709379486)
--(axis cs:192512,659.552212584285)
--(axis cs:190464,650.334141106047)
--(axis cs:188416,626.308175414484)
--(axis cs:186368,635.992909710899)
--(axis cs:184320,623.892054663253)
--(axis cs:182272,625.904938812755)
--(axis cs:180224,597.224820025997)
--(axis cs:178176,605.342426084099)
--(axis cs:176128,585.990120105332)
--(axis cs:174080,565.639696216367)
--(axis cs:172032,552.232391269889)
--(axis cs:169984,584.225219776659)
--(axis cs:167936,589.384347121452)
--(axis cs:165888,593.761678110274)
--(axis cs:163840,597.481990862456)
--(axis cs:161792,585.017583108772)
--(axis cs:159744,591.017341507305)
--(axis cs:157696,576.505649117983)
--(axis cs:155648,575.712388524122)
--(axis cs:153600,626.275635636216)
--(axis cs:151552,603.585788104863)
--(axis cs:149504,588.581879958735)
--(axis cs:147456,569.394107649414)
--(axis cs:145408,517.835901631281)
--(axis cs:143360,543.522800463386)
--(axis cs:141312,545.207499059875)
--(axis cs:139264,522.937179606713)
--(axis cs:137216,559.691665727991)
--(axis cs:135168,593.873470673414)
--(axis cs:133120,570.645552997754)
--(axis cs:131072,604.743665139241)
--(axis cs:129024,511.517281737935)
--(axis cs:126976,530.602215795713)
--(axis cs:124928,525.478096574409)
--(axis cs:122880,521.514117198767)
--(axis cs:120832,517.682198199976)
--(axis cs:118784,486.958615171373)
--(axis cs:116736,478.168322413422)
--(axis cs:114688,483.369126092861)
--(axis cs:112640,511.090144254418)
--(axis cs:110592,510.354686064993)
--(axis cs:108544,508.359466102578)
--(axis cs:106496,500.187777763454)
--(axis cs:104448,508.11401856814)
--(axis cs:102400,502.674423647214)
--(axis cs:100352,502.894023374893)
--(axis cs:98304,510.107359594828)
--(axis cs:96256,505.11172289836)
--(axis cs:94208,506.427433948798)
--(axis cs:92160,443.623880958451)
--(axis cs:90112,445.684049981356)
--(axis cs:88064,464.291126897039)
--(axis cs:86016,486.471623895571)
--(axis cs:83968,489.146781842849)
--(axis cs:81920,429.017710722898)
--(axis cs:79872,488.803089337759)
--(axis cs:77824,493.818692574349)
--(axis cs:75776,480.165327333451)
--(axis cs:73728,465.591436706774)
--(axis cs:71680,461.109349879099)
--(axis cs:69632,457.575174436675)
--(axis cs:67584,449.299755041472)
--(axis cs:65536,458.985715230076)
--(axis cs:63488,460.248104954174)
--(axis cs:61440,426.494304171477)
--(axis cs:59392,429.42761138829)
--(axis cs:57344,425.067980208021)
--(axis cs:55296,412.326208221985)
--(axis cs:53248,407.46156204806)
--(axis cs:51200,389.245207727807)
--(axis cs:49152,339.01130070559)
--(axis cs:47104,303.150312992333)
--(axis cs:45056,321.070618795464)
--(axis cs:43008,390.369415062139)
--(axis cs:40960,391.030567561764)
--(axis cs:38912,389.88332535714)
--(axis cs:36864,455.977111821217)
--(axis cs:34816,371.582082686974)
--(axis cs:32768,520.769707863536)
--(axis cs:30720,400.309477510711)
--(axis cs:28672,387.435050853658)
--(axis cs:26624,301.615175014871)
--(axis cs:24576,287.414447404286)
--(axis cs:22528,275.609590526268)
--(axis cs:20480,265.462803359727)
--(axis cs:18432,259.634162329117)
--(axis cs:16384,136.904177566791)
--(axis cs:14336,149.480596734877)
--(axis cs:12288,245.223591944174)
--(axis cs:10240,235.523667296)
--(axis cs:8192,223.872255742933)
--(axis cs:6144,209.967725622543)
--(axis cs:4096,83.2497694947213)
--(axis cs:2048,71.1150236004087)
--(axis cs:0,64.5686335533052)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,82.8611756921292)
--(axis cs:0,76.5157935921834)
--(axis cs:2048,72.9111127952641)
--(axis cs:4096,68.1579476455491)
--(axis cs:6144,54.9389150071071)
--(axis cs:8192,52.0994468123972)
--(axis cs:10240,77.0782065486216)
--(axis cs:12288,105.209811413299)
--(axis cs:14336,112.54516009713)
--(axis cs:16384,117.214848588829)
--(axis cs:18432,126.546528436267)
--(axis cs:20480,135.741766734268)
--(axis cs:22528,144.849473889671)
--(axis cs:24576,154.070137060754)
--(axis cs:26624,162.996292050489)
--(axis cs:28672,178.635880678111)
--(axis cs:30720,191.742548115865)
--(axis cs:32768,203.281260020845)
--(axis cs:34816,205.838175816642)
--(axis cs:36864,210.727154399232)
--(axis cs:38912,218.962025246619)
--(axis cs:40960,210.318922490131)
--(axis cs:43008,238.691637111168)
--(axis cs:45056,244.430341188905)
--(axis cs:47104,255.099800407019)
--(axis cs:49152,229.505698947829)
--(axis cs:51200,194.126468125987)
--(axis cs:53248,240.253508070714)
--(axis cs:55296,158.288108042289)
--(axis cs:57344,151.208494390225)
--(axis cs:59392,195.916338740734)
--(axis cs:61440,402.255202687965)
--(axis cs:63488,206.831433860319)
--(axis cs:65536,380.271409664821)
--(axis cs:67584,440.518110245059)
--(axis cs:69632,342.002680976923)
--(axis cs:71680,431.659305441138)
--(axis cs:73728,448.683974271481)
--(axis cs:75776,450.041171778642)
--(axis cs:77824,547.785841514298)
--(axis cs:79872,522.154462840122)
--(axis cs:81920,521.134340553504)
--(axis cs:83968,538.362786930026)
--(axis cs:86016,525.638869842268)
--(axis cs:88064,535.025031155979)
--(axis cs:90112,593.920884972796)
--(axis cs:92160,528.887981380316)
--(axis cs:94208,655.164297700768)
--(axis cs:96256,616.933931404509)
--(axis cs:98304,566.194591908123)
--(axis cs:100352,605.050035733645)
--(axis cs:102400,590.466378938095)
--(axis cs:104448,603.557267278414)
--(axis cs:106496,638.425093459736)
--(axis cs:108544,654.914220159738)
--(axis cs:110592,612.529862934663)
--(axis cs:112640,614.124265669284)
--(axis cs:114688,663.154384251902)
--(axis cs:116736,686.145773253431)
--(axis cs:118784,648.061348796523)
--(axis cs:120832,759.06360612393)
--(axis cs:122880,693.347380252517)
--(axis cs:124928,651.673620803182)
--(axis cs:126976,822.007448024155)
--(axis cs:129024,732.23688518332)
--(axis cs:131072,797.942740385849)
--(axis cs:133120,814.659347664562)
--(axis cs:135168,780.814917993025)
--(axis cs:137216,817.287310337569)
--(axis cs:139264,813.364125148762)
--(axis cs:141312,686.599206966165)
--(axis cs:143360,786.31896419827)
--(axis cs:145408,815.00199043074)
--(axis cs:147456,844.540369653548)
--(axis cs:149504,872.229085499152)
--(axis cs:151552,870.542801774441)
--(axis cs:153600,874.432257671908)
--(axis cs:155648,982.814436788961)
--(axis cs:157696,851.868162362977)
--(axis cs:159744,890.974328661586)
--(axis cs:161792,890.335766536242)
--(axis cs:163840,852.691163389774)
--(axis cs:165888,918.070866367225)
--(axis cs:167936,839.388408032927)
--(axis cs:169984,888.268419659141)
--(axis cs:172032,934.841818905977)
--(axis cs:174080,925.368594208324)
--(axis cs:176128,984.560684149099)
--(axis cs:178176,994.16563859349)
--(axis cs:180224,1016.5934062471)
--(axis cs:182272,1064.15419717184)
--(axis cs:184320,1088.19168910218)
--(axis cs:186368,1072.49981059524)
--(axis cs:188416,1117.16558522823)
--(axis cs:190464,1118.66918904884)
--(axis cs:192512,1181.59419591746)
--(axis cs:194560,1205.04852386737)
--(axis cs:196608,1242.11379339541)
--(axis cs:198656,1250.04048791709)
--(axis cs:200704,1335.97529934033)
--(axis cs:202752,1321.52587975818)
--(axis cs:204800,1333.78778309417)
--(axis cs:206848,1353.36177946908)
--(axis cs:208896,1382.55865036174)
--(axis cs:210944,1338.10524649615)
--(axis cs:212992,1335.76642653307)
--(axis cs:215040,1289.6737030647)
--(axis cs:217088,1322.52572009224)
--(axis cs:219136,1314.34600945825)
--(axis cs:221184,1325.88181917459)
--(axis cs:223232,1308.0260633275)
--(axis cs:225280,1317.9954473121)
--(axis cs:227328,1333.363769869)
--(axis cs:229376,1415.98866017762)
--(axis cs:231424,1399.71396897514)
--(axis cs:233472,1339.21538711768)
--(axis cs:235520,1378.71222619568)
--(axis cs:237568,1382.19463042754)
--(axis cs:239616,1436.06175631567)
--(axis cs:241664,1468.74044273183)
--(axis cs:243712,1491.18648611812)
--(axis cs:245760,1498.90756079402)
--(axis cs:247808,1507.88179836048)
--(axis cs:249856,1505.17909438548)
--(axis cs:251904,1486.66744406978)
--(axis cs:253952,1470.73123300213)
--(axis cs:256000,1484.68306706251)
--(axis cs:258048,1527.81892172933)
--(axis cs:260096,1555.720456654)
--(axis cs:262144,1561.67668257888)
--(axis cs:264192,1553.75613226315)
--(axis cs:266240,1559.72966547025)
--(axis cs:268288,1483.16142995297)
--(axis cs:270336,1493.85788801628)
--(axis cs:272384,1521.12107921422)
--(axis cs:274432,1596.23627373776)
--(axis cs:276480,1631.6225479542)
--(axis cs:278528,1596.80558545433)
--(axis cs:280576,1652.99869896218)
--(axis cs:282624,1669.70879786037)
--(axis cs:284672,1661.07982148218)
--(axis cs:286720,1631.62038110123)
--(axis cs:288768,1639.68219732625)
--(axis cs:290816,1603.85642130451)
--(axis cs:292864,1625.69913966799)
--(axis cs:294912,1627.38886195896)
--(axis cs:296960,1634.92928072888)
--(axis cs:299008,1632.52232655311)
--(axis cs:301056,1723.76906089175)
--(axis cs:303104,1665.71067212809)
--(axis cs:305152,1709.3671538207)
--(axis cs:307200,1666.66966296495)
--(axis cs:309248,1630.15623425093)
--(axis cs:311296,1610.5811077301)
--(axis cs:313344,1667.84132410919)
--(axis cs:315392,1714.72134689626)
--(axis cs:317440,1665.75210630404)
--(axis cs:319488,1672.01200119452)
--(axis cs:321536,1714.33083829313)
--(axis cs:323584,1713.16212439064)
--(axis cs:325632,1739.60400297133)
--(axis cs:327680,1780.4731742246)
--(axis cs:329728,1725.08357308609)
--(axis cs:331776,1775.98052943874)
--(axis cs:333824,1845.67504092069)
--(axis cs:335872,1817.0178936662)
--(axis cs:337920,1746.52185544036)
--(axis cs:339968,1754.05608622758)
--(axis cs:342016,1775.49968396008)
--(axis cs:344064,1830.48840336741)
--(axis cs:346112,1778.32686748908)
--(axis cs:348160,1777.31219524732)
--(axis cs:350208,1746.48715156774)
--(axis cs:352256,1771.00338584362)
--(axis cs:354304,1720.01268625018)
--(axis cs:356352,1668.60699556719)
--(axis cs:358400,1683.59242851705)
--(axis cs:360448,1688.21235016985)
--(axis cs:362496,1714.03308761793)
--(axis cs:364544,1757.43461489224)
--(axis cs:366592,1820.07530003076)
--(axis cs:368640,1724.9383724606)
--(axis cs:370688,1774.23748372366)
--(axis cs:372736,1770.51567621578)
--(axis cs:374784,1731.70396327895)
--(axis cs:376832,1672.00220749975)
--(axis cs:378880,1629.84907887562)
--(axis cs:380928,1647.01810327525)
--(axis cs:382976,1657.21644588418)
--(axis cs:385024,1661.97256157743)
--(axis cs:387072,1656.60887788456)
--(axis cs:389120,1609.58395199028)
--(axis cs:391168,1659.45685567119)
--(axis cs:393216,1644.75008083449)
--(axis cs:395264,1638.984615328)
--(axis cs:397312,1637.34361910597)
--(axis cs:399360,1699.06514709153)
--(axis cs:401408,1700.22003416149)
--(axis cs:403456,1623.31119897631)
--(axis cs:405504,1676.36434351959)
--(axis cs:407552,1645.27706487037)
--(axis cs:409600,1717.03238498304)
--(axis cs:411648,1664.13372477583)
--(axis cs:413696,1603.42074079186)
--(axis cs:415744,1642.13268096428)
--(axis cs:417792,1604.00744986245)
--(axis cs:419840,1523.05607439446)
--(axis cs:421888,1593.57771784122)
--(axis cs:423936,1561.51223011926)
--(axis cs:425984,1593.09947476963)
--(axis cs:428032,1696.37331225367)
--(axis cs:430080,1603.80488411343)
--(axis cs:432128,1607.77560036422)
--(axis cs:434176,1551.58199364582)
--(axis cs:436224,1597.02881344102)
--(axis cs:438272,1622.58026633999)
--(axis cs:440320,1489.04362171862)
--(axis cs:442368,1434.53605417892)
--(axis cs:444416,1481.57825337513)
--(axis cs:446464,1520.1067492614)
--(axis cs:448512,1525.89209035952)
--(axis cs:450560,1637.65155011365)
--(axis cs:452608,1577.223438548)
--(axis cs:454656,1594.49347900572)
--(axis cs:456704,1588.70379786133)
--(axis cs:458752,1549.95830352256)
--(axis cs:460800,1566.53942748829)
--(axis cs:462848,1556.49940919493)
--(axis cs:464896,1632.66324780766)
--(axis cs:466944,1634.91134244559)
--(axis cs:468992,1631.84695144551)
--(axis cs:471040,1600.33911029715)
--(axis cs:473088,1686.83297929834)
--(axis cs:475136,1736.69779260488)
--(axis cs:477184,1736.6355446711)
--(axis cs:479232,1740.43394510746)
--(axis cs:481280,1739.97957377509)
--(axis cs:483328,1779.22628403918)
--(axis cs:485376,1765.00524992884)
--(axis cs:487424,1804.01638212489)
--(axis cs:489472,1835.52808615532)
--(axis cs:491520,1905.23199070572)
--(axis cs:493568,1859.95521811687)
--(axis cs:495616,1813.90358616414)
--(axis cs:497664,1846.02253373445)
--(axis cs:499712,1843.85849655938)
--(axis cs:501760,1818.79723770726)
--(axis cs:503808,1813.72168332147)
--(axis cs:505856,1753.54680081658)
--(axis cs:507904,1740.92472162945)
--(axis cs:509952,1956.73003250193)
--(axis cs:512000,1916.61722377225)
--(axis cs:514048,1917.45254947287)
--(axis cs:516096,1857.77794854019)
--(axis cs:518144,1837.63729857513)
--(axis cs:520192,1867.03038450042)
--(axis cs:522240,1786.31072172013)
--(axis cs:524288,1787.83799540641)
--(axis cs:526336,1777.63565935419)
--(axis cs:528384,1743.31142613282)
--(axis cs:530432,1834.36090569811)
--(axis cs:532480,1813.98566194878)
--(axis cs:534528,1815.91287124295)
--(axis cs:536576,1859.54975925334)
--(axis cs:538624,1836.46143527161)
--(axis cs:540672,1907.63466177917)
--(axis cs:542720,1961.51905789802)
--(axis cs:544768,2009.23004427252)
--(axis cs:546816,1979.45819772168)
--(axis cs:548864,2030.79208866629)
--(axis cs:550912,2064.85557572516)
--(axis cs:552960,2000.96368761815)
--(axis cs:555008,1981.74819689577)
--(axis cs:557056,1964.93309033512)
--(axis cs:559104,2005.09170515433)
--(axis cs:561152,1980.54463937485)
--(axis cs:563200,1965.6663766452)
--(axis cs:565248,1930.84095303476)
--(axis cs:567296,1982.39919992604)
--(axis cs:569344,2037.61893510512)
--(axis cs:571392,2040.81689735576)
--(axis cs:573440,2009.34715023046)
--(axis cs:575488,1994.38910629299)
--(axis cs:577536,1965.81211961058)
--(axis cs:579584,1954.75264954265)
--(axis cs:581632,1963.6318527235)
--(axis cs:583680,1928.44147416743)
--(axis cs:585728,1886.69172640987)
--(axis cs:587776,1910.34823008247)
--(axis cs:589824,2024.05881946628)
--(axis cs:591872,1994.59489829544)
--(axis cs:593920,1913.09444192199)
--(axis cs:595968,2004.47423462085)
--(axis cs:598016,1918.94344815632)
--(axis cs:600064,1929.8788310268)
--(axis cs:602112,1941.26179138403)
--(axis cs:604160,1928.72587692407)
--(axis cs:606208,1955.27766780859)
--(axis cs:608256,2000.70939807862)
--(axis cs:610304,1883.15700126415)
--(axis cs:612352,1991.1388590157)
--(axis cs:614400,1989.01004807336)
--(axis cs:616448,1900.71348814714)
--(axis cs:618496,1943.79585331895)
--(axis cs:620544,1863.59421975578)
--(axis cs:622592,1883.7619860081)
--(axis cs:624640,1876.14531335442)
--(axis cs:626688,1821.15990973974)
--(axis cs:628736,1878.70337074989)
--(axis cs:630784,1889.18213902468)
--(axis cs:632832,1887.91258546927)
--(axis cs:634880,1913.4481356992)
--(axis cs:636928,1868.2769567968)
--(axis cs:638976,1882.35842154484)
--(axis cs:641024,1869.41775432834)
--(axis cs:643072,1839.06667926965)
--(axis cs:645120,1783.25550670309)
--(axis cs:647168,1797.15012811183)
--(axis cs:649216,1839.90913872911)
--(axis cs:651264,1865.10305832875)
--(axis cs:653312,1911.94652293521)
--(axis cs:655360,1874.20809419265)
--(axis cs:657408,1943.8621763944)
--(axis cs:659456,1904.99150701666)
--(axis cs:661504,1856.07203895553)
--(axis cs:663552,1856.08818957472)
--(axis cs:665600,1852.59732097929)
--(axis cs:667648,1883.66683314721)
--(axis cs:669696,1855.34005602627)
--(axis cs:671744,1941.87485285418)
--(axis cs:673792,1975.62311303333)
--(axis cs:675840,2056.43720273696)
--(axis cs:677888,2116.80541652728)
--(axis cs:679936,2088.62697583967)
--(axis cs:681984,2055.84623555428)
--(axis cs:684032,2052.43976093848)
--(axis cs:686080,2048.26591470403)
--(axis cs:688128,1870.15844227656)
--(axis cs:690176,1834.88457792275)
--(axis cs:692224,1791.3674945166)
--(axis cs:694272,1720.61298205131)
--(axis cs:696320,1718.99708518395)
--(axis cs:698368,1692.59972911692)
--(axis cs:700416,1676.87993301603)
--(axis cs:702464,1692.98999569438)
--(axis cs:704512,1673.63798061922)
--(axis cs:706560,1664.15876434608)
--(axis cs:708608,1658.67269333276)
--(axis cs:710656,1637.83495424099)
--(axis cs:712704,1638.00195162776)
--(axis cs:714752,1653.40294029931)
--(axis cs:716800,1630.59430753792)
--(axis cs:718848,1615.23282112587)
--(axis cs:720896,1654.14893755105)
--(axis cs:722944,1675.18030616922)
--(axis cs:724992,1756.35888169301)
--(axis cs:727040,1646.80682710957)
--(axis cs:729088,1685.51044851716)
--(axis cs:731136,1625.70796588248)
--(axis cs:733184,1643.64896899078)
--(axis cs:735232,1652.70372427261)
--(axis cs:737280,1662.13601471808)
--(axis cs:739328,1671.43181746233)
--(axis cs:741376,1724.49431375033)
--(axis cs:743424,1656.97660870644)
--(axis cs:745472,1627.07628750165)
--(axis cs:747520,1559.28700734209)
--(axis cs:749568,1632.14535182583)
--(axis cs:751616,1685.71172599707)
--(axis cs:753664,1734.94206558719)
--(axis cs:755712,1711.42149915329)
--(axis cs:757760,1724.44592844364)
--(axis cs:759808,1748.78439756367)
--(axis cs:761856,1745.40241038814)
--(axis cs:763904,1729.86415046127)
--(axis cs:765952,1663.00823859306)
--(axis cs:768000,1664.30101324359)
--(axis cs:770048,1696.72328266028)
--(axis cs:772096,1707.42657702934)
--(axis cs:774144,1716.22144010081)
--(axis cs:776192,1706.16573397026)
--(axis cs:778240,1692.38480136425)
--(axis cs:780288,1722.80417304513)
--(axis cs:782336,1726.11654945289)
--(axis cs:784384,1725.70552843528)
--(axis cs:786432,1748.2840338755)
--(axis cs:788480,1790.69098622276)
--(axis cs:790528,1811.33683643795)
--(axis cs:792576,1790.78056590192)
--(axis cs:794624,1755.07865219176)
--(axis cs:796672,1765.81089129499)
--(axis cs:798720,1708.70114556914)
--(axis cs:800768,1689.60936631989)
--(axis cs:802816,1714.54629290635)
--(axis cs:804864,1692.77643122846)
--(axis cs:806912,1734.45564667165)
--(axis cs:808960,1701.08977413067)
--(axis cs:811008,1669.26918987283)
--(axis cs:813056,1710.2207014197)
--(axis cs:815104,1686.94618795166)
--(axis cs:817152,1560.3729927351)
--(axis cs:819200,1621.12039344084)
--(axis cs:821248,1648.02569575095)
--(axis cs:823296,1680.37084664812)
--(axis cs:825344,1738.81980160373)
--(axis cs:827392,1780.8193541258)
--(axis cs:829440,1853.57179999845)
--(axis cs:831488,1831.79770342558)
--(axis cs:833536,1877.71445293495)
--(axis cs:835584,1900.49840885067)
--(axis cs:837632,1913.86568879157)
--(axis cs:839680,1874.38739245751)
--(axis cs:841728,1753.27651391248)
--(axis cs:843776,1765.73691272638)
--(axis cs:845824,1736.63128038315)
--(axis cs:847872,1756.33972498538)
--(axis cs:849920,1667.63638674416)
--(axis cs:851968,1692.88498224664)
--(axis cs:854016,1689.02288385966)
--(axis cs:856064,1697.34844784868)
--(axis cs:858112,1722.92062362756)
--(axis cs:860160,1773.30420434345)
--(axis cs:862208,1750.5706539529)
--(axis cs:864256,1665.58298690799)
--(axis cs:866304,1693.21798075788)
--(axis cs:868352,1773.57753575044)
--(axis cs:870400,1768.10003402842)
--(axis cs:872448,1765.97978107989)
--(axis cs:874496,1760.76223116789)
--(axis cs:876544,1769.10558457364)
--(axis cs:878592,1727.41741723765)
--(axis cs:880640,1728.02161336983)
--(axis cs:882688,1780.93047461613)
--(axis cs:884736,1726.40772328501)
--(axis cs:886784,1750.24754472423)
--(axis cs:888832,1705.3140421455)
--(axis cs:890880,1834.23217422079)
--(axis cs:892928,1737.39739049466)
--(axis cs:894976,1788.67573492483)
--(axis cs:897024,1872.49475005905)
--(axis cs:899072,1920.6611923506)
--(axis cs:901120,1865.39775156918)
--(axis cs:903168,1802.82360875292)
--(axis cs:905216,1853.39950629179)
--(axis cs:907264,1786.43288635327)
--(axis cs:909312,1851.47636399773)
--(axis cs:911360,1765.35090129444)
--(axis cs:913408,1737.56935963403)
--(axis cs:915456,1776.88649331115)
--(axis cs:917504,1746.66819348278)
--(axis cs:919552,1768.19744235338)
--(axis cs:921600,1855.54480553339)
--(axis cs:923648,1807.78574635161)
--(axis cs:925696,1849.31823681118)
--(axis cs:927744,1867.3772113153)
--(axis cs:929792,1860.70586232988)
--(axis cs:931840,1953.8019003189)
--(axis cs:933888,1982.42603661731)
--(axis cs:935936,2010.822730786)
--(axis cs:937984,1951.21001846865)
--(axis cs:940032,2048.17105627932)
--(axis cs:942080,2007.1160071321)
--(axis cs:944128,1880.35169215366)
--(axis cs:946176,1871.53679132355)
--(axis cs:948224,1912.30012746047)
--(axis cs:950272,1838.45037921288)
--(axis cs:952320,1961.89008207967)
--(axis cs:954368,1934.45800579018)
--(axis cs:956416,1970.59064071574)
--(axis cs:958464,2006.9708254143)
--(axis cs:960512,2059.97194908792)
--(axis cs:962560,1957.50867448611)
--(axis cs:964608,1941.94358711873)
--(axis cs:966656,1977.46432218447)
--(axis cs:968704,1968.63722276879)
--(axis cs:970752,1855.35119611887)
--(axis cs:972800,1928.18942286073)
--(axis cs:974848,1917.31315925099)
--(axis cs:976896,1953.18263747307)
--(axis cs:978944,1923.9181747799)
--(axis cs:980992,1940.99198984946)
--(axis cs:983040,1960.00436225204)
--(axis cs:985088,2049.16056203988)
--(axis cs:987136,2002.17227351385)
--(axis cs:989184,2022.73789713807)
--(axis cs:991232,2016.21289204983)
--(axis cs:993280,1991.84728918855)
--(axis cs:995328,2010.66150971422)
--(axis cs:997376,1975.89543683074)
--(axis cs:997376,2602.3023704616)
--(axis cs:997376,2602.3023704616)
--(axis cs:995328,2612.58096551042)
--(axis cs:993280,2644.42579357721)
--(axis cs:991232,2641.23950140149)
--(axis cs:989184,2646.04468688131)
--(axis cs:987136,2642.52975676761)
--(axis cs:985088,2600.26341019306)
--(axis cs:983040,2640.81164693324)
--(axis cs:980992,2635.01969712152)
--(axis cs:978944,2653.74151652081)
--(axis cs:976896,2601.00660684147)
--(axis cs:974848,2609.84354868187)
--(axis cs:972800,2622.46526734414)
--(axis cs:970752,2701.15024294113)
--(axis cs:968704,2631.6874980048)
--(axis cs:966656,2619.66881857675)
--(axis cs:964608,2637.68969097202)
--(axis cs:962560,2633.30240796895)
--(axis cs:960512,2551.4862504378)
--(axis cs:958464,2583.13054150552)
--(axis cs:956416,2600.38531084383)
--(axis cs:954368,2605.45288379081)
--(axis cs:952320,2584.24312651294)
--(axis cs:950272,2676.56356084301)
--(axis cs:948224,2592.54368788859)
--(axis cs:946176,2610.87551617191)
--(axis cs:944128,2649.99925502568)
--(axis cs:942080,2541.8893764763)
--(axis cs:940032,2524.84222145227)
--(axis cs:937984,2595.29475839297)
--(axis cs:935936,2533.93366124949)
--(axis cs:933888,2521.2005548082)
--(axis cs:931840,2517.69076334741)
--(axis cs:929792,2560.65100081664)
--(axis cs:927744,2489.82589023279)
--(axis cs:925696,2469.22032328984)
--(axis cs:923648,2485.93010841983)
--(axis cs:921600,2449.02985239426)
--(axis cs:919552,2492.57571761787)
--(axis cs:917504,2546.95423934948)
--(axis cs:915456,2512.36650455335)
--(axis cs:913408,2538.51105182794)
--(axis cs:911360,2527.33686908104)
--(axis cs:909312,2475.2737543838)
--(axis cs:907264,2532.58414288441)
--(axis cs:905216,2501.11782117408)
--(axis cs:903168,2583.16316285577)
--(axis cs:901120,2524.29376060859)
--(axis cs:899072,2471.15091360304)
--(axis cs:897024,2466.2491355678)
--(axis cs:894976,2526.48201135427)
--(axis cs:892928,2571.5712880323)
--(axis cs:890880,2498.64173088634)
--(axis cs:888832,2591.99256035667)
--(axis cs:886784,2530.75671172409)
--(axis cs:884736,2564.85097450523)
--(axis cs:882688,2477.66133219736)
--(axis cs:880640,2493.1778036778)
--(axis cs:878592,2452.67717973673)
--(axis cs:876544,2409.94437065768)
--(axis cs:874496,2404.68226152376)
--(axis cs:872448,2374.49164809771)
--(axis cs:870400,2375.97835040267)
--(axis cs:868352,2379.54210511788)
--(axis cs:866304,2424.41259231263)
--(axis cs:864256,2438.78287232664)
--(axis cs:862208,2355.21239444536)
--(axis cs:860160,2329.06004355962)
--(axis cs:858112,2395.27737037359)
--(axis cs:856064,2439.15114787246)
--(axis cs:854016,2460.1587366346)
--(axis cs:851968,2461.16404595958)
--(axis cs:849920,2524.91682788064)
--(axis cs:847872,2501.62541955709)
--(axis cs:845824,2505.01322308167)
--(axis cs:843776,2477.57518119901)
--(axis cs:841728,2510.56343028241)
--(axis cs:839680,2413.83380982262)
--(axis cs:837632,2449.82647233877)
--(axis cs:835584,2509.54158452818)
--(axis cs:833536,2529.28503663695)
--(axis cs:831488,2581.59721816265)
--(axis cs:829440,2526.68976327336)
--(axis cs:827392,2552.7014124336)
--(axis cs:825344,2560.2002131453)
--(axis cs:823296,2562.869396512)
--(axis cs:821248,2568.35824431397)
--(axis cs:819200,2555.27319829034)
--(axis cs:817152,2554.15914893562)
--(axis cs:815104,2472.74453226668)
--(axis cs:813056,2501.98393273881)
--(axis cs:811008,2500.68707792018)
--(axis cs:808960,2427.28396096236)
--(axis cs:806912,2411.03626346691)
--(axis cs:804864,2458.63294468097)
--(axis cs:802816,2436.5598073918)
--(axis cs:800768,2466.22168193215)
--(axis cs:798720,2497.74139352896)
--(axis cs:796672,2484.43473159081)
--(axis cs:794624,2519.94143217958)
--(axis cs:792576,2487.6258524707)
--(axis cs:790528,2438.43466330698)
--(axis cs:788480,2509.12072444944)
--(axis cs:786432,2567.39374857071)
--(axis cs:784384,2563.87974480726)
--(axis cs:782336,2560.80474698339)
--(axis cs:780288,2547.15612023775)
--(axis cs:778240,2531.41924283681)
--(axis cs:776192,2478.77066463046)
--(axis cs:774144,2497.53623488105)
--(axis cs:772096,2472.01590556957)
--(axis cs:770048,2448.65858076969)
--(axis cs:768000,2485.8995272131)
--(axis cs:765952,2468.00795880772)
--(axis cs:763904,2445.56637151175)
--(axis cs:761856,2417.13555459614)
--(axis cs:759808,2447.66973215027)
--(axis cs:757760,2454.21404013002)
--(axis cs:755712,2490.02903206695)
--(axis cs:753664,2423.34854769833)
--(axis cs:751616,2436.94397670311)
--(axis cs:749568,2433.93959182933)
--(axis cs:747520,2486.0013019952)
--(axis cs:745472,2403.60115059207)
--(axis cs:743424,2378.58387042399)
--(axis cs:741376,2359.48404069445)
--(axis cs:739328,2471.04316722286)
--(axis cs:737280,2498.89052904189)
--(axis cs:735232,2500.89251711307)
--(axis cs:733184,2533.9298693703)
--(axis cs:731136,2545.27669881616)
--(axis cs:729088,2545.7432170457)
--(axis cs:727040,2636.22124245363)
--(axis cs:724992,2557.51466480321)
--(axis cs:722944,2658.9054530536)
--(axis cs:720896,2633.3375449536)
--(axis cs:718848,2620.42495881471)
--(axis cs:716800,2583.30063878465)
--(axis cs:714752,2536.12340582636)
--(axis cs:712704,2550.65818463348)
--(axis cs:710656,2568.27391868843)
--(axis cs:708608,2583.15222385326)
--(axis cs:706560,2600.8938712786)
--(axis cs:704512,2625.98563890321)
--(axis cs:702464,2608.76500975644)
--(axis cs:700416,2616.81384503283)
--(axis cs:698368,2594.41788021259)
--(axis cs:696320,2592.93419174969)
--(axis cs:694272,2626.36962684194)
--(axis cs:692224,2636.18542554706)
--(axis cs:690176,2656.05397968289)
--(axis cs:688128,2661.49202627799)
--(axis cs:686080,2518.9167789774)
--(axis cs:684032,2533.13767820035)
--(axis cs:681984,2562.44821533844)
--(axis cs:679936,2562.45410313701)
--(axis cs:677888,2548.56063506856)
--(axis cs:675840,2595.50689292137)
--(axis cs:673792,2613.19615030365)
--(axis cs:671744,2601.79385056261)
--(axis cs:669696,2639.07029502378)
--(axis cs:667648,2571.05112089592)
--(axis cs:665600,2634.47060754495)
--(axis cs:663552,2669.40240407427)
--(axis cs:661504,2685.63994100323)
--(axis cs:659456,2661.10577174891)
--(axis cs:657408,2610.13373759217)
--(axis cs:655360,2646.22145812743)
--(axis cs:653312,2592.68951475928)
--(axis cs:651264,2620.9597512781)
--(axis cs:649216,2597.92663845216)
--(axis cs:647168,2631.25707044191)
--(axis cs:645120,2636.52509456024)
--(axis cs:643072,2619.37392737217)
--(axis cs:641024,2569.6254893712)
--(axis cs:638976,2589.54401801123)
--(axis cs:636928,2598.03329023698)
--(axis cs:634880,2572.43560350627)
--(axis cs:632832,2597.77276228957)
--(axis cs:630784,2626.71639770283)
--(axis cs:628736,2599.24183031156)
--(axis cs:626688,2609.33337320217)
--(axis cs:624640,2557.61918762073)
--(axis cs:622592,2605.291469749)
--(axis cs:620544,2657.14255197263)
--(axis cs:618496,2616.94609355412)
--(axis cs:616448,2645.92798110759)
--(axis cs:614400,2555.25402187404)
--(axis cs:612352,2509.91169903752)
--(axis cs:610304,2552.57894401539)
--(axis cs:608256,2425.35914202293)
--(axis cs:606208,2446.04616172321)
--(axis cs:604160,2466.04865422948)
--(axis cs:602112,2461.67213108864)
--(axis cs:600064,2467.56754250802)
--(axis cs:598016,2463.20268100902)
--(axis cs:595968,2364.18683937373)
--(axis cs:593920,2469.07213978889)
--(axis cs:591872,2430.35856454344)
--(axis cs:589824,2438.46498017306)
--(axis cs:587776,2550.2534988113)
--(axis cs:585728,2586.75471201557)
--(axis cs:583680,2566.4726666567)
--(axis cs:581632,2530.78858518296)
--(axis cs:579584,2522.54485156114)
--(axis cs:577536,2527.4656313838)
--(axis cs:575488,2508.51210052756)
--(axis cs:573440,2529.88227927116)
--(axis cs:571392,2493.03569119099)
--(axis cs:569344,2478.14308660066)
--(axis cs:567296,2483.6924949924)
--(axis cs:565248,2512.17456594428)
--(axis cs:563200,2492.79344366112)
--(axis cs:561152,2442.44795315935)
--(axis cs:559104,2438.04634906671)
--(axis cs:557056,2477.21639977697)
--(axis cs:555008,2490.71981808943)
--(axis cs:552960,2494.33127807516)
--(axis cs:550912,2454.28647071193)
--(axis cs:548864,2475.34508267682)
--(axis cs:546816,2534.372002581)
--(axis cs:544768,2477.50131418125)
--(axis cs:542720,2481.88100541897)
--(axis cs:540672,2485.51602515007)
--(axis cs:538624,2507.85930070268)
--(axis cs:536576,2446.19304305028)
--(axis cs:534528,2423.05170665206)
--(axis cs:532480,2387.91477586285)
--(axis cs:530432,2381.11594712513)
--(axis cs:528384,2421.35253644158)
--(axis cs:526336,2405.59780506074)
--(axis cs:524288,2436.87898337892)
--(axis cs:522240,2466.92527869758)
--(axis cs:520192,2418.25624878141)
--(axis cs:518144,2508.65256804179)
--(axis cs:516096,2509.60058656873)
--(axis cs:514048,2467.43845423488)
--(axis cs:512000,2448.98783980916)
--(axis cs:509952,2435.25225438031)
--(axis cs:507904,2555.96939920128)
--(axis cs:505856,2517.10348551729)
--(axis cs:503808,2485.10896649385)
--(axis cs:501760,2511.41786008829)
--(axis cs:499712,2482.80239487897)
--(axis cs:497664,2453.97659129437)
--(axis cs:495616,2487.90362988758)
--(axis cs:493568,2455.14652086146)
--(axis cs:491520,2414.5369981648)
--(axis cs:489472,2449.28950466744)
--(axis cs:487424,2448.27398899829)
--(axis cs:485376,2447.64142857664)
--(axis cs:483328,2419.70651695414)
--(axis cs:481280,2416.10271641566)
--(axis cs:479232,2396.03702881845)
--(axis cs:477184,2351.26006381709)
--(axis cs:475136,2320.45270450656)
--(axis cs:473088,2316.22586269796)
--(axis cs:471040,2371.35706323343)
--(axis cs:468992,2316.40801320175)
--(axis cs:466944,2255.92467665229)
--(axis cs:464896,2231.78800440857)
--(axis cs:462848,2314.95916133631)
--(axis cs:460800,2266.58059529644)
--(axis cs:458752,2284.78104437521)
--(axis cs:456704,2250.19101025554)
--(axis cs:454656,2220.85344832565)
--(axis cs:452608,2237.04420842788)
--(axis cs:450560,2204.12545559441)
--(axis cs:448512,2308.87197353207)
--(axis cs:446464,2291.8686222282)
--(axis cs:444416,2284.27972701178)
--(axis cs:442368,2272.21324245499)
--(axis cs:440320,2187.35534090245)
--(axis cs:438272,2070.70034740545)
--(axis cs:436224,2137.31464005233)
--(axis cs:434176,2202.1992651315)
--(axis cs:432128,2157.51730298491)
--(axis cs:430080,2202.1042252624)
--(axis cs:428032,2156.49740563219)
--(axis cs:425984,2248.38966075619)
--(axis cs:423936,2244.57614094317)
--(axis cs:421888,2177.73472218123)
--(axis cs:419840,2200.98120387808)
--(axis cs:417792,2132.18333265849)
--(axis cs:415744,2142.47683181379)
--(axis cs:413696,2222.7906192755)
--(axis cs:411648,2187.28725999954)
--(axis cs:409600,2188.74562126182)
--(axis cs:407552,2279.87287546496)
--(axis cs:405504,2260.60151239345)
--(axis cs:403456,2336.10061532065)
--(axis cs:401408,2273.96178725781)
--(axis cs:399360,2277.65681375726)
--(axis cs:397312,2314.22708251106)
--(axis cs:395264,2293.42385561475)
--(axis cs:393216,2281.47532456977)
--(axis cs:391168,2265.09868972995)
--(axis cs:389120,2320.05578095466)
--(axis cs:387072,2321.97422508674)
--(axis cs:385024,2331.91330706892)
--(axis cs:382976,2340.11414188574)
--(axis cs:380928,2336.23900299476)
--(axis cs:378880,2388.80521263412)
--(axis cs:376832,2396.11821474262)
--(axis cs:374784,2384.20505686161)
--(axis cs:372736,2380.29296083343)
--(axis cs:370688,2380.98486035792)
--(axis cs:368640,2443.12510961336)
--(axis cs:366592,2375.91085539153)
--(axis cs:364544,2414.08497536565)
--(axis cs:362496,2434.50437091011)
--(axis cs:360448,2474.63373663061)
--(axis cs:358400,2513.39856822742)
--(axis cs:356352,2534.28265637139)
--(axis cs:354304,2538.03019985257)
--(axis cs:352256,2518.87381473945)
--(axis cs:350208,2531.19419123918)
--(axis cs:348160,2502.24875840384)
--(axis cs:346112,2488.06772363259)
--(axis cs:344064,2435.70462490529)
--(axis cs:342016,2433.94572352525)
--(axis cs:339968,2426.04991396761)
--(axis cs:337920,2442.44129339838)
--(axis cs:335872,2376.4600514949)
--(axis cs:333824,2332.79917274985)
--(axis cs:331776,2379.29987030668)
--(axis cs:329728,2430.35271762082)
--(axis cs:327680,2357.21674653594)
--(axis cs:325632,2375.1739342645)
--(axis cs:323584,2363.87956632387)
--(axis cs:321536,2323.92578662135)
--(axis cs:319488,2315.90900476772)
--(axis cs:317440,2287.79205201976)
--(axis cs:315392,2210.85684018364)
--(axis cs:313344,2220.56633385966)
--(axis cs:311296,2241.84751547051)
--(axis cs:309248,2233.42567335579)
--(axis cs:307200,2226.40852737856)
--(axis cs:305152,2164.10802291051)
--(axis cs:303104,2152.07058652922)
--(axis cs:301056,2079.4107436137)
--(axis cs:299008,2132.26043638551)
--(axis cs:296960,2082.49542064386)
--(axis cs:294912,2085.33304766385)
--(axis cs:292864,2099.44288705457)
--(axis cs:290816,2142.65961830356)
--(axis cs:288768,2100.53530512937)
--(axis cs:286720,2125.22743016456)
--(axis cs:284672,2108.15367010289)
--(axis cs:282624,2092.81598182453)
--(axis cs:280576,2108.1718898817)
--(axis cs:278528,2157.63740802474)
--(axis cs:276480,2100.98023960655)
--(axis cs:274432,2093.69885736946)
--(axis cs:272384,2123.29102208644)
--(axis cs:270336,2134.02843308535)
--(axis cs:268288,2156.74049459855)
--(axis cs:266240,2070.5196131424)
--(axis cs:264192,2097.25762742701)
--(axis cs:262144,2100.05198951391)
--(axis cs:260096,2109.98779028181)
--(axis cs:258048,2124.41037640763)
--(axis cs:256000,2138.92098609678)
--(axis cs:253952,2133.54206374004)
--(axis cs:251904,2106.7321160789)
--(axis cs:249856,2081.77894837639)
--(axis cs:247808,2082.59367989226)
--(axis cs:245760,2059.1935729298)
--(axis cs:243712,2029.4410450273)
--(axis cs:241664,2003.20976790375)
--(axis cs:239616,1975.90967093122)
--(axis cs:237568,1984.97372431919)
--(axis cs:235520,1958.5703169219)
--(axis cs:233472,1961.27369458696)
--(axis cs:231424,1911.4058350461)
--(axis cs:229376,1909.44273933335)
--(axis cs:227328,2023.34647307401)
--(axis cs:225280,2026.84577482041)
--(axis cs:223232,2009.7651199339)
--(axis cs:221184,1979.69670762516)
--(axis cs:219136,1965.26544145643)
--(axis cs:217088,1944.85356853142)
--(axis cs:215040,1970.15687328718)
--(axis cs:212992,1930.21255879385)
--(axis cs:210944,1956.85157835396)
--(axis cs:208896,1921.06964829712)
--(axis cs:206848,1948.31116136628)
--(axis cs:204800,1953.63024031815)
--(axis cs:202752,1940.29713503426)
--(axis cs:200704,1880.58348843522)
--(axis cs:198656,1899.27478403299)
--(axis cs:196608,1864.09109728267)
--(axis cs:194560,1830.6956265067)
--(axis cs:192512,1801.02484779424)
--(axis cs:190464,1786.04480942973)
--(axis cs:188416,1737.63815192756)
--(axis cs:186368,1767.67068712144)
--(axis cs:184320,1734.9622697153)
--(axis cs:182272,1710.50136856077)
--(axis cs:180224,1722.48441543556)
--(axis cs:178176,1711.6402753356)
--(axis cs:176128,1685.34093114917)
--(axis cs:174080,1700.91265829306)
--(axis cs:172032,1641.74555788594)
--(axis cs:169984,1638.01187058539)
--(axis cs:167936,1606.95332743067)
--(axis cs:165888,1459.31457055733)
--(axis cs:163840,1506.76204475211)
--(axis cs:161792,1434.75838924782)
--(axis cs:159744,1422.31543786148)
--(axis cs:157696,1441.33032315144)
--(axis cs:155648,1277.93400841754)
--(axis cs:153600,1380.65231121984)
--(axis cs:151552,1372.49708254753)
--(axis cs:149504,1343.35292102622)
--(axis cs:147456,1344.72686414275)
--(axis cs:145408,1367.64876062432)
--(axis cs:143360,1392.92199183053)
--(axis cs:141312,1469.81931037297)
--(axis cs:139264,1276.81493655025)
--(axis cs:137216,1270.93073299043)
--(axis cs:135168,1299.86694919953)
--(axis cs:133120,1232.34201159504)
--(axis cs:131072,1225.44194329554)
--(axis cs:129024,1272.45346826072)
--(axis cs:126976,1149.73336906413)
--(axis cs:124928,1312.9269909797)
--(axis cs:122880,1207.17411405006)
--(axis cs:120832,1119.07262396399)
--(axis cs:118784,1222.61880113257)
--(axis cs:116736,1179.24325058274)
--(axis cs:114688,1196.84273281314)
--(axis cs:112640,1252.44547741667)
--(axis cs:110592,1244.01052517698)
--(axis cs:108544,1201.74475450063)
--(axis cs:106496,1204.72431180305)
--(axis cs:104448,1215.62599929635)
--(axis cs:102400,1221.96603922767)
--(axis cs:100352,1175.85699471058)
--(axis cs:98304,1167.58499907098)
--(axis cs:96256,1082.67414417069)
--(axis cs:94208,1040.13847882228)
--(axis cs:92160,1154.99912290514)
--(axis cs:90112,1026.02571727979)
--(axis cs:88064,1055.42475970775)
--(axis cs:86016,1026.50466161351)
--(axis cs:83968,975.147274235496)
--(axis cs:81920,971.9005829118)
--(axis cs:79872,919.390335297002)
--(axis cs:77824,857.446344721083)
--(axis cs:75776,907.271561860909)
--(axis cs:73728,850.449832446086)
--(axis cs:71680,816.997205309174)
--(axis cs:69632,862.91591802017)
--(axis cs:67584,722.257627475891)
--(axis cs:65536,752.708796983085)
--(axis cs:63488,875.166228594677)
--(axis cs:61440,594.72652158003)
--(axis cs:59392,781.708882767589)
--(axis cs:57344,749.780622582575)
--(axis cs:55296,677.418873556241)
--(axis cs:53248,535.899975098687)
--(axis cs:51200,533.165122816918)
--(axis cs:49152,445.045675173027)
--(axis cs:47104,374.791676759223)
--(axis cs:45056,354.40510142796)
--(axis cs:43008,328.027464170539)
--(axis cs:40960,335.399262052903)
--(axis cs:38912,298.240070135799)
--(axis cs:36864,281.324929159171)
--(axis cs:34816,260.965310359006)
--(axis cs:32768,237.454427822852)
--(axis cs:30720,225.913221912411)
--(axis cs:28672,215.051860308008)
--(axis cs:26624,207.521604704719)
--(axis cs:24576,195.235877166747)
--(axis cs:22528,183.7961378852)
--(axis cs:20480,171.946948477309)
--(axis cs:18432,160.871297247357)
--(axis cs:16384,149.90974077625)
--(axis cs:14336,133.132770920657)
--(axis cs:12288,117.853064736647)
--(axis cs:10240,120.916794288945)
--(axis cs:8192,121.618341958947)
--(axis cs:6144,101.920931099577)
--(axis cs:4096,87.1966092324865)
--(axis cs:2048,84.8463229302957)
--(axis cs:0,82.8611756921292)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,152.386931407033)
--(axis cs:0,82.6587640500497)
--(axis cs:2048,91.3804507311243)
--(axis cs:4096,87.0682098920138)
--(axis cs:6144,82.2954275132022)
--(axis cs:8192,78.8485229238991)
--(axis cs:10240,118.153417331199)
--(axis cs:12288,127.062300364232)
--(axis cs:14336,134.784693265445)
--(axis cs:16384,139.434359066419)
--(axis cs:18432,148.870473255016)
--(axis cs:20480,152.916966610918)
--(axis cs:22528,147.903363985496)
--(axis cs:24576,154.286128591694)
--(axis cs:26624,162.945477692395)
--(axis cs:28672,170.400683088283)
--(axis cs:30720,178.064638509654)
--(axis cs:32768,183.619038903911)
--(axis cs:34816,191.312318985123)
--(axis cs:36864,202.620060952357)
--(axis cs:38912,213.01070720838)
--(axis cs:40960,221.841785294327)
--(axis cs:43008,234.274667719627)
--(axis cs:45056,246.498644059069)
--(axis cs:47104,233.27347929087)
--(axis cs:49152,253.340762981798)
--(axis cs:51200,275.379885853784)
--(axis cs:53248,287.188863218121)
--(axis cs:55296,303.098164095976)
--(axis cs:57344,315.628976532059)
--(axis cs:59392,330.384829905471)
--(axis cs:61440,353.397532954634)
--(axis cs:63488,381.653476141447)
--(axis cs:65536,400.599542456013)
--(axis cs:67584,390.170953627537)
--(axis cs:69632,412.851885452678)
--(axis cs:71680,427.876928327703)
--(axis cs:73728,346.692317333752)
--(axis cs:75776,453.512805599919)
--(axis cs:77824,261.388828021057)
--(axis cs:79872,274.730562561585)
--(axis cs:81920,367.443142595479)
--(axis cs:83968,475.687457933885)
--(axis cs:86016,482.582365760941)
--(axis cs:88064,468.15311357892)
--(axis cs:90112,353.519477185653)
--(axis cs:92160,364.558739911964)
--(axis cs:94208,404.177021892999)
--(axis cs:96256,419.281346464513)
--(axis cs:98304,598.456864169115)
--(axis cs:100352,500.048669844232)
--(axis cs:102400,481.772111349433)
--(axis cs:104448,555.740348989316)
--(axis cs:106496,572.088903595082)
--(axis cs:108544,597.887334798192)
--(axis cs:110592,625.231301844472)
--(axis cs:112640,619.966806114844)
--(axis cs:114688,605.192303476852)
--(axis cs:116736,684.290126363399)
--(axis cs:118784,704.707173701285)
--(axis cs:120832,747.299111413707)
--(axis cs:122880,778.342296408898)
--(axis cs:124928,716.766124670394)
--(axis cs:126976,794.539617585723)
--(axis cs:129024,864.723851349931)
--(axis cs:131072,910.386114474049)
--(axis cs:133120,983.804914114512)
--(axis cs:135168,973.756204970732)
--(axis cs:137216,1032.54064100143)
--(axis cs:139264,987.678754561617)
--(axis cs:141312,857.186593452782)
--(axis cs:143360,882.250537788706)
--(axis cs:145408,999.663143607526)
--(axis cs:147456,965.954092152688)
--(axis cs:149504,1001.85631943869)
--(axis cs:151552,960.48836702462)
--(axis cs:153600,995.815348766427)
--(axis cs:155648,1024.4634033458)
--(axis cs:157696,956.893477255945)
--(axis cs:159744,995.520094848065)
--(axis cs:161792,1019.89738879934)
--(axis cs:163840,1081.1559898316)
--(axis cs:165888,1140.26763777108)
--(axis cs:167936,1098.47145783862)
--(axis cs:169984,1080.87404647107)
--(axis cs:172032,1097.22694403179)
--(axis cs:174080,1172.85883684063)
--(axis cs:176128,1238.63489454791)
--(axis cs:178176,1236.07601631493)
--(axis cs:180224,1313.5383843252)
--(axis cs:182272,1377.4302407454)
--(axis cs:184320,1236.9511044002)
--(axis cs:186368,1272.36640509599)
--(axis cs:188416,1348.96547624869)
--(axis cs:190464,1326.47320026923)
--(axis cs:192512,1409.95720670002)
--(axis cs:194560,1338.89292767346)
--(axis cs:196608,1367.98299402938)
--(axis cs:198656,1320.68789032457)
--(axis cs:200704,1288.50839679664)
--(axis cs:202752,1319.46301918917)
--(axis cs:204800,1308.95349570361)
--(axis cs:206848,1387.37041958897)
--(axis cs:208896,1401.32089255913)
--(axis cs:210944,1418.52709040408)
--(axis cs:212992,1441.53667052592)
--(axis cs:215040,1463.72460408252)
--(axis cs:217088,1538.10051038332)
--(axis cs:219136,1615.75419998718)
--(axis cs:221184,1710.00185468107)
--(axis cs:223232,1665.92164368064)
--(axis cs:225280,1685.56398413148)
--(axis cs:227328,1702.48392937605)
--(axis cs:229376,1668.96661633923)
--(axis cs:231424,1687.02259268202)
--(axis cs:233472,1689.29347566653)
--(axis cs:235520,1743.76037827164)
--(axis cs:237568,1700.30618650569)
--(axis cs:239616,1716.36099192255)
--(axis cs:241664,1651.1051427854)
--(axis cs:243712,1739.19836828686)
--(axis cs:245760,1749.55759666469)
--(axis cs:247808,1732.66888117552)
--(axis cs:249856,1688.29798462357)
--(axis cs:251904,1704.63310005125)
--(axis cs:253952,1683.01200752116)
--(axis cs:256000,1683.9069252289)
--(axis cs:258048,1659.26457310547)
--(axis cs:260096,1684.69192831575)
--(axis cs:262144,1695.03436891913)
--(axis cs:264192,1643.45357506628)
--(axis cs:266240,1684.87182388146)
--(axis cs:268288,1645.8213604526)
--(axis cs:270336,1684.90750204731)
--(axis cs:272384,1636.82166093992)
--(axis cs:274432,1655.11819344077)
--(axis cs:276480,1632.06055777312)
--(axis cs:278528,1636.66905940473)
--(axis cs:280576,1661.97419676787)
--(axis cs:282624,1655.06729090336)
--(axis cs:284672,1680.91158836608)
--(axis cs:286720,1686.97656030856)
--(axis cs:288768,1689.2542631828)
--(axis cs:290816,1649.1490199399)
--(axis cs:292864,1720.23579956596)
--(axis cs:294912,1665.14631318542)
--(axis cs:296960,1684.01708577424)
--(axis cs:299008,1708.82079384765)
--(axis cs:301056,1632.1921572406)
--(axis cs:303104,1623.97405643601)
--(axis cs:305152,1606.03288604732)
--(axis cs:307200,1630.38259400174)
--(axis cs:309248,1640.89951132187)
--(axis cs:311296,1669.9524679675)
--(axis cs:313344,1718.80180639698)
--(axis cs:315392,1689.19509835645)
--(axis cs:317440,1721.28257215477)
--(axis cs:319488,1685.66021404755)
--(axis cs:321536,1674.03599264541)
--(axis cs:323584,1648.72778456367)
--(axis cs:325632,1700.78880368991)
--(axis cs:327680,1720.95114631941)
--(axis cs:329728,1690.56321093766)
--(axis cs:331776,1719.94927676338)
--(axis cs:333824,1656.24069160356)
--(axis cs:335872,1637.23632322284)
--(axis cs:337920,1668.48588953241)
--(axis cs:339968,1640.28784142625)
--(axis cs:342016,1673.78550752181)
--(axis cs:344064,1922.91010123566)
--(axis cs:346112,1944.64565189591)
--(axis cs:348160,1884.14173997972)
--(axis cs:350208,1843.87334581618)
--(axis cs:352256,1880.39416637406)
--(axis cs:354304,1837.50263119908)
--(axis cs:356352,1795.14798331464)
--(axis cs:358400,1834.49228440493)
--(axis cs:360448,1858.26795995358)
--(axis cs:362496,1859.35873621547)
--(axis cs:364544,1836.18168828828)
--(axis cs:366592,1802.66124049919)
--(axis cs:368640,1793.23839340451)
--(axis cs:370688,1755.27545441529)
--(axis cs:372736,1744.38845182513)
--(axis cs:374784,1712.47320258431)
--(axis cs:376832,1689.09397171469)
--(axis cs:378880,1698.31844210337)
--(axis cs:380928,1710.92133130396)
--(axis cs:382976,1668.04566717825)
--(axis cs:385024,1725.06903396951)
--(axis cs:387072,1657.27889700065)
--(axis cs:389120,1706.05045153998)
--(axis cs:391168,1781.17711840863)
--(axis cs:393216,1760.71754587725)
--(axis cs:395264,1765.6363065071)
--(axis cs:397312,1717.89705916863)
--(axis cs:399360,1727.75733831491)
--(axis cs:401408,1766.12789853274)
--(axis cs:403456,1799.0685922361)
--(axis cs:405504,1784.57362646569)
--(axis cs:407552,1807.45612489703)
--(axis cs:409600,1934.39467713922)
--(axis cs:411648,1929.36827975724)
--(axis cs:413696,1962.55549978965)
--(axis cs:415744,1929.00818523466)
--(axis cs:417792,1977.76414206474)
--(axis cs:419840,1987.55170399833)
--(axis cs:421888,1966.63148919898)
--(axis cs:423936,2073.3976357689)
--(axis cs:425984,2026.24441748752)
--(axis cs:428032,2144.41117573641)
--(axis cs:430080,2175.83233665095)
--(axis cs:432128,2172.62138296289)
--(axis cs:434176,2214.82305887693)
--(axis cs:436224,2225.21414353237)
--(axis cs:438272,2188.68581693994)
--(axis cs:440320,2180.7524077088)
--(axis cs:442368,2141.73392937526)
--(axis cs:444416,2230.50348365427)
--(axis cs:446464,2235.64632042834)
--(axis cs:448512,2119.12690648254)
--(axis cs:450560,1996.69044694751)
--(axis cs:452608,2001.45088399417)
--(axis cs:454656,2064.74748347507)
--(axis cs:456704,1997.37282082653)
--(axis cs:458752,2067.38262339651)
--(axis cs:460800,2049.72696007798)
--(axis cs:462848,2126.87858408262)
--(axis cs:464896,2053.12523174836)
--(axis cs:466944,2113.27888898357)
--(axis cs:468992,2117.59807479053)
--(axis cs:471040,2130.18922941185)
--(axis cs:473088,2116.99944030107)
--(axis cs:475136,2189.35161707227)
--(axis cs:477184,2151.16197994107)
--(axis cs:479232,2154.9343334157)
--(axis cs:481280,2243.55928579926)
--(axis cs:483328,2228.02934046711)
--(axis cs:485376,2157.60027405984)
--(axis cs:487424,2187.26234022694)
--(axis cs:489472,2227.65325139162)
--(axis cs:491520,2175.69138632613)
--(axis cs:493568,2198.43878540674)
--(axis cs:495616,2207.81924254421)
--(axis cs:497664,2342.75746527152)
--(axis cs:499712,2266.59146001745)
--(axis cs:501760,2397.06499908133)
--(axis cs:503808,2269.3958286897)
--(axis cs:505856,2264.14924736343)
--(axis cs:507904,2281.32491862034)
--(axis cs:509952,2423.23826533831)
--(axis cs:512000,2294.02638982796)
--(axis cs:514048,2439.28209895135)
--(axis cs:516096,2423.79797052706)
--(axis cs:518144,2368.08592777178)
--(axis cs:520192,2328.0717132037)
--(axis cs:522240,2368.54855945161)
--(axis cs:524288,2358.2173159364)
--(axis cs:526336,2349.20847289554)
--(axis cs:528384,2327.87209935392)
--(axis cs:530432,2359.69695876705)
--(axis cs:532480,2325.38884286829)
--(axis cs:534528,2387.33212041063)
--(axis cs:536576,2334.955398175)
--(axis cs:538624,2374.15646784139)
--(axis cs:540672,2337.00502774652)
--(axis cs:542720,2280.54966305647)
--(axis cs:544768,2222.36730015759)
--(axis cs:546816,2179.83204894595)
--(axis cs:548864,2188.45074072115)
--(axis cs:550912,2260.06762976574)
--(axis cs:552960,2314.69683409313)
--(axis cs:555008,2325.20225752304)
--(axis cs:557056,2309.64571440077)
--(axis cs:559104,2290.78109118141)
--(axis cs:561152,2255.9542904971)
--(axis cs:563200,2191.59395743642)
--(axis cs:565248,2277.04109866666)
--(axis cs:567296,2331.96252862685)
--(axis cs:569344,2264.73416053875)
--(axis cs:571392,2355.56980313955)
--(axis cs:573440,2241.61437694911)
--(axis cs:575488,2285.16862899181)
--(axis cs:577536,2278.42687515453)
--(axis cs:579584,2282.27816683167)
--(axis cs:581632,2376.29948704427)
--(axis cs:583680,2413.37119835396)
--(axis cs:585728,2383.71474876634)
--(axis cs:587776,2333.22015161667)
--(axis cs:589824,2353.58457081919)
--(axis cs:591872,2407.0917923)
--(axis cs:593920,2426.95612882872)
--(axis cs:595968,2377.74320804062)
--(axis cs:598016,2428.53043401251)
--(axis cs:600064,2426.39103712009)
--(axis cs:602112,2449.6793270005)
--(axis cs:604160,2436.35187130564)
--(axis cs:606208,2419.61447254743)
--(axis cs:608256,2373.21451808227)
--(axis cs:610304,2343.05619110538)
--(axis cs:612352,2364.17686613528)
--(axis cs:614400,2341.93640672797)
--(axis cs:616448,2347.66693190158)
--(axis cs:618496,2451.07455649269)
--(axis cs:620544,2388.20419423284)
--(axis cs:622592,2399.50962033596)
--(axis cs:624640,2401.91339383621)
--(axis cs:626688,2416.50248947252)
--(axis cs:628736,2444.79101752602)
--(axis cs:630784,2506.40382432391)
--(axis cs:632832,2456.99975037948)
--(axis cs:634880,2483.37447229769)
--(axis cs:636928,2432.89516468483)
--(axis cs:638976,2415.68674239064)
--(axis cs:641024,2479.26162403221)
--(axis cs:643072,2429.97103484641)
--(axis cs:645120,2448.66109052376)
--(axis cs:647168,2437.77737770888)
--(axis cs:649216,2405.98919284408)
--(axis cs:651264,2377.37921049386)
--(axis cs:653312,2358.64060652314)
--(axis cs:655360,2401.10204644655)
--(axis cs:657408,2384.51175186599)
--(axis cs:659456,2468.21162043442)
--(axis cs:661504,2536.20036696366)
--(axis cs:663552,2516.56805086951)
--(axis cs:665600,2556.9417014334)
--(axis cs:667648,2565.91315773695)
--(axis cs:669696,2557.20313383099)
--(axis cs:671744,2498.48772828314)
--(axis cs:673792,2462.85594531758)
--(axis cs:675840,2436.67524939921)
--(axis cs:677888,2495.21497834526)
--(axis cs:679936,2420.39426289412)
--(axis cs:681984,2477.24628819169)
--(axis cs:684032,2469.5988470307)
--(axis cs:686080,2453.33941586412)
--(axis cs:688128,2405.99657319056)
--(axis cs:690176,2437.58886133516)
--(axis cs:692224,2418.20070223014)
--(axis cs:694272,2479.68150569592)
--(axis cs:696320,2410.52634822019)
--(axis cs:698368,2440.81071845156)
--(axis cs:700416,2407.20663264785)
--(axis cs:702464,2420.9020065509)
--(axis cs:704512,2432.89695848763)
--(axis cs:706560,2459.24408004165)
--(axis cs:708608,2413.76242710098)
--(axis cs:710656,2435.10061232192)
--(axis cs:712704,2389.61597558995)
--(axis cs:714752,2409.94110142633)
--(axis cs:716800,2416.31885309691)
--(axis cs:718848,2402.00056561291)
--(axis cs:720896,2400.3364620848)
--(axis cs:722944,2404.93101141936)
--(axis cs:724992,2416.35724561508)
--(axis cs:727040,2398.14423898158)
--(axis cs:729088,2392.27302353098)
--(axis cs:731136,2406.89759390994)
--(axis cs:733184,2367.66406606075)
--(axis cs:735232,2391.80909046624)
--(axis cs:737280,2377.45467685144)
--(axis cs:739328,2378.89847566593)
--(axis cs:741376,2374.86529739744)
--(axis cs:743424,2304.56198658988)
--(axis cs:745472,2296.4754560969)
--(axis cs:747520,2238.92313469318)
--(axis cs:749568,2247.34831614256)
--(axis cs:751616,2241.00241612615)
--(axis cs:753664,2276.64020352827)
--(axis cs:755712,2280.89716538067)
--(axis cs:757760,2374.28408194077)
--(axis cs:759808,2292.79017903124)
--(axis cs:761856,2430.77079427514)
--(axis cs:763904,2427.14963465222)
--(axis cs:765952,2391.13944156472)
--(axis cs:768000,2399.3402927615)
--(axis cs:770048,2339.15815443539)
--(axis cs:772096,2313.89422681762)
--(axis cs:774144,2343.02686700673)
--(axis cs:776192,2339.4434311747)
--(axis cs:778240,2305.13898724511)
--(axis cs:780288,2307.72069300119)
--(axis cs:782336,2298.66189605332)
--(axis cs:784384,2286.70100347795)
--(axis cs:786432,2276.05481107628)
--(axis cs:788480,2276.58536477982)
--(axis cs:790528,2267.97930187423)
--(axis cs:792576,2300.75376463514)
--(axis cs:794624,2331.36464378028)
--(axis cs:796672,2295.46379548956)
--(axis cs:798720,2324.94480653937)
--(axis cs:800768,2325.83233782766)
--(axis cs:802816,2411.35017164823)
--(axis cs:804864,2397.42782032701)
--(axis cs:806912,2423.34882940497)
--(axis cs:808960,2382.94889829727)
--(axis cs:811008,2419.32913051172)
--(axis cs:813056,2428.44294489044)
--(axis cs:815104,2388.6837896825)
--(axis cs:817152,2424.45799325496)
--(axis cs:819200,2393.80811999682)
--(axis cs:821248,2343.27198307363)
--(axis cs:823296,2333.7910727728)
--(axis cs:825344,2312.38840369021)
--(axis cs:827392,2313.29658106523)
--(axis cs:829440,2266.12895209378)
--(axis cs:831488,2313.63266029817)
--(axis cs:833536,2308.80360641251)
--(axis cs:835584,2412.12911250584)
--(axis cs:837632,2361.53711797287)
--(axis cs:839680,2328.60574752161)
--(axis cs:841728,2352.96515250105)
--(axis cs:843776,2301.45680968891)
--(axis cs:845824,2377.99354214215)
--(axis cs:847872,2418.49453554663)
--(axis cs:849920,2423.74548916924)
--(axis cs:851968,2412.20121117119)
--(axis cs:854016,2358.80499846039)
--(axis cs:856064,2297.81035981649)
--(axis cs:858112,2276.1301959805)
--(axis cs:860160,2350.11330291888)
--(axis cs:862208,2429.05464806334)
--(axis cs:864256,2396.76779368226)
--(axis cs:866304,2390.50909896975)
--(axis cs:868352,2369.92427361529)
--(axis cs:870400,2380.73076680484)
--(axis cs:872448,2396.4202078982)
--(axis cs:874496,2374.03816612581)
--(axis cs:876544,2362.28453293262)
--(axis cs:878592,2374.0371959314)
--(axis cs:880640,2338.52968861867)
--(axis cs:882688,2321.12712917692)
--(axis cs:884736,2407.79978457421)
--(axis cs:886784,2507.135010679)
--(axis cs:888832,2512.82136339908)
--(axis cs:890880,2454.5516614037)
--(axis cs:892928,2571.73716683786)
--(axis cs:894976,2564.2987647273)
--(axis cs:897024,2506.78815917669)
--(axis cs:899072,2516.72193951235)
--(axis cs:901120,2560.74658675108)
--(axis cs:903168,2542.1421172063)
--(axis cs:905216,2513.86947009406)
--(axis cs:907264,2470.74011995121)
--(axis cs:909312,2550.24302752528)
--(axis cs:911360,2509.9110408246)
--(axis cs:913408,2574.73779690236)
--(axis cs:915456,2512.10646887052)
--(axis cs:917504,2544.59952374044)
--(axis cs:919552,2538.08943541465)
--(axis cs:921600,2467.67191016349)
--(axis cs:923648,2504.03210462969)
--(axis cs:925696,2482.36409961654)
--(axis cs:927744,2526.32200719442)
--(axis cs:929792,2450.0709378029)
--(axis cs:931840,2532.13639691212)
--(axis cs:933888,2472.081849563)
--(axis cs:935936,2534.88556618022)
--(axis cs:937984,2478.38477445905)
--(axis cs:940032,2479.41350088108)
--(axis cs:942080,2500.58722427836)
--(axis cs:944128,2449.91514925362)
--(axis cs:946176,2447.07147401467)
--(axis cs:948224,2440.75020231309)
--(axis cs:950272,2396.20546626538)
--(axis cs:952320,2464.69165397183)
--(axis cs:954368,2376.32430749978)
--(axis cs:956416,2338.13768919689)
--(axis cs:958464,2357.21640246917)
--(axis cs:960512,2328.65432352079)
--(axis cs:962560,2259.66443214977)
--(axis cs:964608,2331.57797665192)
--(axis cs:966656,2286.62805729843)
--(axis cs:968704,2265.72628813182)
--(axis cs:970752,2231.69793232938)
--(axis cs:972800,2226.7344251)
--(axis cs:974848,2244.10721488104)
--(axis cs:976896,2180.32446545302)
--(axis cs:978944,2250.90360600755)
--(axis cs:980992,2245.14044540172)
--(axis cs:983040,2251.78328461228)
--(axis cs:985088,2252.86053489163)
--(axis cs:987136,2262.9937426431)
--(axis cs:989184,2272.82411692435)
--(axis cs:991232,2264.31111633373)
--(axis cs:993280,2286.18900063067)
--(axis cs:995328,2245.38799753621)
--(axis cs:997376,2309.68324826032)
--(axis cs:997376,2738.73228981909)
--(axis cs:997376,2738.73228981909)
--(axis cs:995328,2770.63038405357)
--(axis cs:993280,2720.89036152641)
--(axis cs:991232,2709.72277718966)
--(axis cs:989184,2688.5144061634)
--(axis cs:987136,2678.37966394787)
--(axis cs:985088,2705.53352894875)
--(axis cs:983040,2738.44571464814)
--(axis cs:980992,2746.45993652828)
--(axis cs:978944,2717.51246115692)
--(axis cs:976896,2785.97196551726)
--(axis cs:974848,2734.75868086339)
--(axis cs:972800,2761.00485315771)
--(axis cs:970752,2784.93511202061)
--(axis cs:968704,2779.04296657013)
--(axis cs:966656,2755.27214826942)
--(axis cs:964608,2750.37566490405)
--(axis cs:962560,2871.92167555346)
--(axis cs:960512,2840.59271792554)
--(axis cs:958464,2832.37007072208)
--(axis cs:956416,2865.98783289207)
--(axis cs:954368,2868.68903941545)
--(axis cs:952320,2856.3456070824)
--(axis cs:950272,2955.25270575271)
--(axis cs:948224,2916.99575839867)
--(axis cs:946176,2914.8217802482)
--(axis cs:944128,2921.26280818771)
--(axis cs:942080,2872.75651292172)
--(axis cs:940032,2900.80391541893)
--(axis cs:937984,2905.81332101464)
--(axis cs:935936,2856.177802097)
--(axis cs:933888,2916.04235862294)
--(axis cs:931840,2867.89249053517)
--(axis cs:929792,2957.02195469798)
--(axis cs:927744,2894.93683247544)
--(axis cs:925696,2935.23330538064)
--(axis cs:923648,2930.52336435076)
--(axis cs:921600,2960.14890916613)
--(axis cs:919552,2897.19842627656)
--(axis cs:917504,2913.88435686911)
--(axis cs:915456,2935.03381564142)
--(axis cs:913408,2887.04598924241)
--(axis cs:911360,2959.76252738327)
--(axis cs:909312,2923.72977382635)
--(axis cs:907264,2989.501162773)
--(axis cs:905216,2975.44975629489)
--(axis cs:903168,2961.91043738387)
--(axis cs:901120,2952.6290776078)
--(axis cs:899072,2981.06460881164)
--(axis cs:897024,2998.74494649084)
--(axis cs:894976,2945.37523155647)
--(axis cs:892928,2902.7833861121)
--(axis cs:890880,2962.87496735872)
--(axis cs:888832,2867.5755641403)
--(axis cs:886784,2816.66449226798)
--(axis cs:884736,2832.06684484067)
--(axis cs:882688,2871.89536708622)
--(axis cs:880640,2830.00686658942)
--(axis cs:878592,2789.57617945158)
--(axis cs:876544,2805.29133148075)
--(axis cs:874496,2806.33146564056)
--(axis cs:872448,2800.36739327745)
--(axis cs:870400,2800.61986731062)
--(axis cs:868352,2804.76969245008)
--(axis cs:866304,2766.01623457246)
--(axis cs:864256,2746.83821968028)
--(axis cs:862208,2699.04036683887)
--(axis cs:860160,2750.15524449139)
--(axis cs:858112,2821.03824768467)
--(axis cs:856064,2805.11380668132)
--(axis cs:854016,2760.57876841636)
--(axis cs:851968,2709.44556873547)
--(axis cs:849920,2678.01267870434)
--(axis cs:847872,2679.46364574259)
--(axis cs:845824,2682.96802222451)
--(axis cs:843776,2739.64216532415)
--(axis cs:841728,2717.79721737082)
--(axis cs:839680,2764.14917126785)
--(axis cs:837632,2742.1353229061)
--(axis cs:835584,2672.32721692285)
--(axis cs:833536,2746.67774021727)
--(axis cs:831488,2745.85297836845)
--(axis cs:829440,2805.81960794994)
--(axis cs:827392,2766.57793864552)
--(axis cs:825344,2780.29484878958)
--(axis cs:823296,2782.61043634376)
--(axis cs:821248,2811.74157850428)
--(axis cs:819200,2757.20786355455)
--(axis cs:817152,2746.28875116729)
--(axis cs:815104,2779.08215748285)
--(axis cs:813056,2734.88474237355)
--(axis cs:811008,2770.77898627902)
--(axis cs:808960,2797.39182954882)
--(axis cs:806912,2765.49914182496)
--(axis cs:804864,2767.10282684913)
--(axis cs:802816,2730.3182628942)
--(axis cs:800768,2811.35593665364)
--(axis cs:798720,2830.21050381655)
--(axis cs:796672,2842.03921815073)
--(axis cs:794624,2791.52542024277)
--(axis cs:792576,2789.57983881219)
--(axis cs:790528,2795.70671723536)
--(axis cs:788480,2816.90178254235)
--(axis cs:786432,2834.38723041679)
--(axis cs:784384,2829.24772928626)
--(axis cs:782336,2828.19408146342)
--(axis cs:780288,2838.1092587918)
--(axis cs:778240,2828.24333201161)
--(axis cs:776192,2800.44471319257)
--(axis cs:774144,2782.40444833732)
--(axis cs:772096,2836.97533312221)
--(axis cs:770048,2856.96855149762)
--(axis cs:768000,2833.29398385349)
--(axis cs:765952,2845.44101843788)
--(axis cs:763904,2812.59437016526)
--(axis cs:761856,2772.51029506028)
--(axis cs:759808,2854.43700922131)
--(axis cs:757760,2782.03914952337)
--(axis cs:755712,2827.8007332496)
--(axis cs:753664,2819.59003070041)
--(axis cs:751616,2841.88187270869)
--(axis cs:749568,2839.04948563025)
--(axis cs:747520,2829.06551477856)
--(axis cs:745472,2750.24330483278)
--(axis cs:743424,2769.22001717016)
--(axis cs:741376,2706.82220998915)
--(axis cs:739328,2710.41920486637)
--(axis cs:737280,2706.14028116753)
--(axis cs:735232,2707.07187335171)
--(axis cs:733184,2751.65681151804)
--(axis cs:731136,2733.86660251259)
--(axis cs:729088,2754.43996981133)
--(axis cs:727040,2756.52018934682)
--(axis cs:724992,2772.61295069861)
--(axis cs:722944,2791.05292538536)
--(axis cs:720896,2793.00551110729)
--(axis cs:718848,2814.43297064918)
--(axis cs:716800,2823.37587513787)
--(axis cs:714752,2849.07732902183)
--(axis cs:712704,2880.10681108397)
--(axis cs:710656,2830.98897343572)
--(axis cs:708608,2848.01483640325)
--(axis cs:706560,2790.54036558319)
--(axis cs:704512,2809.5318566937)
--(axis cs:702464,2812.28743779592)
--(axis cs:700416,2808.83001030834)
--(axis cs:698368,2774.94008225987)
--(axis cs:696320,2803.39962189909)
--(axis cs:694272,2755.03325015452)
--(axis cs:692224,2804.11967590013)
--(axis cs:690176,2802.46265772136)
--(axis cs:688128,2838.29685660971)
--(axis cs:686080,2813.98300144881)
--(axis cs:684032,2811.24552759069)
--(axis cs:681984,2811.8584030135)
--(axis cs:679936,2865.14197802848)
--(axis cs:677888,2808.64731226275)
--(axis cs:675840,2881.57299582815)
--(axis cs:673792,2863.51339858117)
--(axis cs:671744,2833.54544840688)
--(axis cs:669696,2795.62918457712)
--(axis cs:667648,2815.12561927486)
--(axis cs:665600,2833.93576014373)
--(axis cs:663552,2870.69953013129)
--(axis cs:661504,2852.81318250481)
--(axis cs:659456,2899.65036714214)
--(axis cs:657408,2954.23008060402)
--(axis cs:655360,2942.33466449664)
--(axis cs:653312,2983.88011783773)
--(axis cs:651264,2967.98751620565)
--(axis cs:649216,2969.24865404159)
--(axis cs:647168,2956.12114310973)
--(axis cs:645120,2958.11531294936)
--(axis cs:643072,2981.25422613758)
--(axis cs:641024,2937.07895670726)
--(axis cs:638976,2979.63932406551)
--(axis cs:636928,2965.08424403042)
--(axis cs:634880,2905.69704513083)
--(axis cs:632832,2906.6555574448)
--(axis cs:630784,2856.83388743321)
--(axis cs:628736,2901.40081161398)
--(axis cs:626688,2899.39765101242)
--(axis cs:624640,2876.68123494526)
--(axis cs:622592,2879.1523386746)
--(axis cs:620544,2866.22256127646)
--(axis cs:618496,2801.6727276171)
--(axis cs:616448,2871.15835346171)
--(axis cs:614400,2883.41905754624)
--(axis cs:612352,2851.1947425004)
--(axis cs:610304,2858.06460932586)
--(axis cs:608256,2825.83183830407)
--(axis cs:606208,2753.782652749)
--(axis cs:604160,2742.92512775779)
--(axis cs:602112,2719.33311087912)
--(axis cs:600064,2737.12697208594)
--(axis cs:598016,2725.08936415863)
--(axis cs:595968,2765.06025816118)
--(axis cs:593920,2706.2698782082)
--(axis cs:591872,2723.75960040048)
--(axis cs:589824,2756.62684787374)
--(axis cs:587776,2785.94647099857)
--(axis cs:585728,2743.39020059709)
--(axis cs:583680,2705.59351653993)
--(axis cs:581632,2733.41836697385)
--(axis cs:579584,2784.45384973661)
--(axis cs:577536,2770.60169714156)
--(axis cs:575488,2768.40007252511)
--(axis cs:573440,2817.21809893141)
--(axis cs:571392,2722.0515156796)
--(axis cs:569344,2797.81796368649)
--(axis cs:567296,2725.28077644749)
--(axis cs:565248,2769.69556889013)
--(axis cs:563200,2846.82969463804)
--(axis cs:561152,2809.49742623633)
--(axis cs:559104,2767.1917076116)
--(axis cs:557056,2781.75038450582)
--(axis cs:555008,2746.08263740806)
--(axis cs:552960,2724.19403648955)
--(axis cs:550912,2727.28395111203)
--(axis cs:548864,2795.56580420145)
--(axis cs:546816,2808.3980910075)
--(axis cs:544768,2769.15278520769)
--(axis cs:542720,2719.58853169427)
--(axis cs:540672,2698.37183361016)
--(axis cs:538624,2692.14550423946)
--(axis cs:536576,2762.51197107846)
--(axis cs:534528,2734.13609046122)
--(axis cs:532480,2800.07880803719)
--(axis cs:530432,2764.23868198163)
--(axis cs:528384,2812.40199943489)
--(axis cs:526336,2789.12369275194)
--(axis cs:524288,2778.25477014862)
--(axis cs:522240,2749.57716326182)
--(axis cs:520192,2804.12463666234)
--(axis cs:518144,2786.06296996326)
--(axis cs:516096,2725.05268517407)
--(axis cs:514048,2684.2332239736)
--(axis cs:512000,2803.10104101713)
--(axis cs:509952,2683.176731656)
--(axis cs:507904,2798.09980738831)
--(axis cs:505856,2817.99001012934)
--(axis cs:503808,2806.54547644234)
--(axis cs:501760,2669.41199595239)
--(axis cs:499712,2775.15914947207)
--(axis cs:497664,2689.93984229995)
--(axis cs:495616,2764.94675147115)
--(axis cs:493568,2754.76997290764)
--(axis cs:491520,2775.91184344841)
--(axis cs:489472,2700.16473387019)
--(axis cs:487424,2691.6284598732)
--(axis cs:485376,2674.75251218662)
--(axis cs:483328,2622.73362041437)
--(axis cs:481280,2584.88501399832)
--(axis cs:479232,2628.98548028811)
--(axis cs:477184,2619.55355551628)
--(axis cs:475136,2575.8005546602)
--(axis cs:473088,2620.64597462883)
--(axis cs:471040,2613.02582061814)
--(axis cs:468992,2597.408460973)
--(axis cs:466944,2575.34084983836)
--(axis cs:464896,2612.21021173713)
--(axis cs:462848,2545.83997303776)
--(axis cs:460800,2586.02106272137)
--(axis cs:458752,2558.78299095692)
--(axis cs:456704,2629.9355222369)
--(axis cs:454656,2586.85108824053)
--(axis cs:452608,2691.09972681913)
--(axis cs:450560,2760.40096489844)
--(axis cs:448512,2687.23323515096)
--(axis cs:446464,2581.76237907621)
--(axis cs:444416,2583.27205378886)
--(axis cs:442368,2670.23427272735)
--(axis cs:440320,2657.33374877502)
--(axis cs:438272,2648.16893495292)
--(axis cs:436224,2606.13836244383)
--(axis cs:434176,2572.5832990138)
--(axis cs:432128,2553.7565877626)
--(axis cs:430080,2499.67967420508)
--(axis cs:428032,2496.32326368546)
--(axis cs:425984,2530.25253821956)
--(axis cs:423936,2457.53014077036)
--(axis cs:421888,2523.56153760818)
--(axis cs:419840,2477.996130288)
--(axis cs:417792,2473.29848336139)
--(axis cs:415744,2510.96713807508)
--(axis cs:413696,2452.80957459234)
--(axis cs:411648,2459.96978445239)
--(axis cs:409600,2406.06815928258)
--(axis cs:407552,2449.11314178515)
--(axis cs:405504,2443.90584162849)
--(axis cs:403456,2393.4223500307)
--(axis cs:401408,2382.16347857355)
--(axis cs:399360,2398.78652695742)
--(axis cs:397312,2406.67755053954)
--(axis cs:395264,2344.42806013996)
--(axis cs:393216,2335.40626922828)
--(axis cs:391168,2293.69619154394)
--(axis cs:389120,2364.10454991811)
--(axis cs:387072,2367.44240445328)
--(axis cs:385024,2290.96342025708)
--(axis cs:382976,2372.68720717005)
--(axis cs:380928,2344.74891704757)
--(axis cs:378880,2377.65362908544)
--(axis cs:376832,2434.36755545431)
--(axis cs:374784,2450.15397616997)
--(axis cs:372736,2464.54556750784)
--(axis cs:370688,2499.47139228633)
--(axis cs:368640,2502.44791478162)
--(axis cs:366592,2528.93122988571)
--(axis cs:364544,2529.18066455143)
--(axis cs:362496,2510.3791682488)
--(axis cs:360448,2535.85115779489)
--(axis cs:358400,2570.80967385994)
--(axis cs:356352,2603.30523123025)
--(axis cs:354304,2555.7404996311)
--(axis cs:352256,2480.6938428317)
--(axis cs:350208,2492.79489498164)
--(axis cs:348160,2403.66305797142)
--(axis cs:346112,2307.81617473075)
--(axis cs:344064,2253.01204930342)
--(axis cs:342016,2391.027555284)
--(axis cs:339968,2371.26685764313)
--(axis cs:337920,2353.56202898037)
--(axis cs:335872,2338.5712988296)
--(axis cs:333824,2314.39916097187)
--(axis cs:331776,2285.46705311681)
--(axis cs:329728,2295.93027167353)
--(axis cs:327680,2254.38637109628)
--(axis cs:325632,2274.88647064902)
--(axis cs:323584,2282.90875082686)
--(axis cs:321536,2244.83537516336)
--(axis cs:319488,2276.81117782489)
--(axis cs:317440,2235.03520260536)
--(axis cs:315392,2252.99931434784)
--(axis cs:313344,2269.01814287981)
--(axis cs:311296,2326.66200287839)
--(axis cs:309248,2346.37906122921)
--(axis cs:307200,2333.15156943025)
--(axis cs:305152,2360.43343920966)
--(axis cs:303104,2356.44369830403)
--(axis cs:301056,2389.29209174616)
--(axis cs:299008,2320.21940873717)
--(axis cs:296960,2346.3586024392)
--(axis cs:294912,2379.37842083281)
--(axis cs:292864,2291.14104279295)
--(axis cs:290816,2336.34825973152)
--(axis cs:288768,2327.93347202397)
--(axis cs:286720,2312.09470483347)
--(axis cs:284672,2328.17645301389)
--(axis cs:282624,2328.56624279363)
--(axis cs:280576,2325.03530913637)
--(axis cs:278528,2347.49603133517)
--(axis cs:276480,2365.5242222887)
--(axis cs:274432,2345.38240901921)
--(axis cs:272384,2389.37703999364)
--(axis cs:270336,2353.59273207611)
--(axis cs:268288,2386.71182999239)
--(axis cs:266240,2375.06372143021)
--(axis cs:264192,2417.21321769983)
--(axis cs:262144,2373.3741422408)
--(axis cs:260096,2372.07524457247)
--(axis cs:258048,2399.57137630937)
--(axis cs:256000,2378.3302357902)
--(axis cs:253952,2383.79617498222)
--(axis cs:251904,2379.6578218671)
--(axis cs:249856,2368.52576394263)
--(axis cs:247808,2348.20464285002)
--(axis cs:245760,2351.79658872947)
--(axis cs:243712,2332.93823260696)
--(axis cs:241664,2358.28252437713)
--(axis cs:239616,2292.72915529329)
--(axis cs:237568,2310.83336300161)
--(axis cs:235520,2283.50447066596)
--(axis cs:233472,2312.85362309624)
--(axis cs:231424,2337.02950509119)
--(axis cs:229376,2371.97660491475)
--(axis cs:227328,2323.27471213187)
--(axis cs:225280,2319.3579786336)
--(axis cs:223232,2323.78936486921)
--(axis cs:221184,2223.89388647519)
--(axis cs:219136,2232.96450952435)
--(axis cs:217088,2239.79873116706)
--(axis cs:215040,2259.33386323726)
--(axis cs:212992,2201.4042701326)
--(axis cs:210944,2163.90201085028)
--(axis cs:208896,2118.38355606743)
--(axis cs:206848,2074.24454941086)
--(axis cs:204800,2106.99468576375)
--(axis cs:202752,2081.48958780884)
--(axis cs:200704,2082.1969907996)
--(axis cs:198656,2030.61882307597)
--(axis cs:196608,2011.16595162405)
--(axis cs:194560,2071.45254361639)
--(axis cs:192512,1999.37428559504)
--(axis cs:190464,2018.2622062932)
--(axis cs:188416,1933.00480779285)
--(axis cs:186368,1982.80364595211)
--(axis cs:184320,1974.3826503214)
--(axis cs:182272,1809.83494671013)
--(axis cs:180224,1862.57627699263)
--(axis cs:178176,1927.934283918)
--(axis cs:176128,1852.60060001498)
--(axis cs:174080,1869.21941981552)
--(axis cs:172032,1852.95214847972)
--(axis cs:169984,1802.98903379665)
--(axis cs:167936,1707.45465069668)
--(axis cs:165888,1613.29026403892)
--(axis cs:163840,1590.96496795697)
--(axis cs:161792,1605.98878665976)
--(axis cs:159744,1582.59511302429)
--(axis cs:157696,1577.53355083036)
--(axis cs:155648,1461.17838757911)
--(axis cs:153600,1464.71983103281)
--(axis cs:151552,1469.84431456189)
--(axis cs:149504,1387.84122594016)
--(axis cs:147456,1392.50176955579)
--(axis cs:145408,1327.83406925846)
--(axis cs:143360,1422.3606476731)
--(axis cs:141312,1440.45201596277)
--(axis cs:139264,1271.14049355852)
--(axis cs:137216,1237.29433753872)
--(axis cs:135168,1296.96405525745)
--(axis cs:133120,1275.699505278)
--(axis cs:131072,1333.96177513311)
--(axis cs:129024,1348.88185248221)
--(axis cs:126976,1370.58812823855)
--(axis cs:124928,1382.64006095728)
--(axis cs:122880,1251.89230254768)
--(axis cs:120832,1232.13916812832)
--(axis cs:118784,1233.12679077874)
--(axis cs:116736,1220.92629964337)
--(axis cs:114688,1256.46179980398)
--(axis cs:112640,1216.16011703694)
--(axis cs:110592,1183.12845782177)
--(axis cs:108544,1192.5129047027)
--(axis cs:106496,1198.36299311761)
--(axis cs:104448,1188.38931598639)
--(axis cs:102400,1233.33760294708)
--(axis cs:100352,1142.7309246334)
--(axis cs:98304,990.251590406771)
--(axis cs:96256,1142.38569303675)
--(axis cs:94208,1091.22424265071)
--(axis cs:92160,1079.30059156387)
--(axis cs:90112,1058.26108693589)
--(axis cs:88064,890.231604666784)
--(axis cs:86016,832.647988403589)
--(axis cs:83968,816.718520284038)
--(axis cs:81920,902.659374067663)
--(axis cs:79872,955.259071663434)
--(axis cs:77824,911.89464999739)
--(axis cs:75776,652.198540630061)
--(axis cs:73728,741.176293531237)
--(axis cs:71680,606.195509145584)
--(axis cs:69632,583.028027221736)
--(axis cs:67584,564.854864612055)
--(axis cs:65536,514.48665992019)
--(axis cs:63488,494.286850167982)
--(axis cs:61440,480.374551857279)
--(axis cs:59392,466.999335361375)
--(axis cs:57344,446.402490062996)
--(axis cs:55296,426.534382611743)
--(axis cs:53248,407.596159694219)
--(axis cs:51200,383.041122316244)
--(axis cs:49152,369.683754217391)
--(axis cs:47104,353.659294815403)
--(axis cs:45056,304.193249864316)
--(axis cs:43008,289.951748134819)
--(axis cs:40960,277.119288125665)
--(axis cs:38912,262.662342045478)
--(axis cs:36864,251.193912076252)
--(axis cs:34816,242.343542884194)
--(axis cs:32768,232.173824492825)
--(axis cs:30720,221.366141991752)
--(axis cs:28672,213.770746686419)
--(axis cs:26624,206.588745245367)
--(axis cs:24576,200.875264467084)
--(axis cs:22528,192.318319276922)
--(axis cs:20480,172.071075121811)
--(axis cs:18432,163.389446940692)
--(axis cs:16384,159.88020652805)
--(axis cs:14336,149.987339819911)
--(axis cs:12288,142.674846849392)
--(axis cs:10240,134.781572704799)
--(axis cs:8192,156.636317055159)
--(axis cs:6144,143.616243436493)
--(axis cs:4096,139.690367211463)
--(axis cs:2048,139.517838162715)
--(axis cs:0,152.386931407033)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 84.2246733252691
2048 83.1473948736287
4096 85.4074517310639
6144 95.5351080824617
8192 106.649303857587
10240 117.565839714093
12288 129.456760038765
14336 141.814206447345
16384 153.394673351789
18432 166.664177816952
20480 178.913335877323
22528 193.690411304193
24576 209.397888139076
26624 225.945236673833
28672 243.088795831562
30720 263.643214426422
32768 283.481850408585
34816 301.023622419498
36864 319.180849874985
38912 336.07803690773
40960 354.464792512575
43008 373.037197629745
45056 397.85200302208
47104 439.770540952043
49152 473.585201925369
51200 500.989961223707
53248 530.819028968815
55296 559.670757113895
57344 590.271660101306
59392 614.636341629432
61440 639.498580103854
63488 666.609210180521
65536 679.779587922594
67584 698.235812533161
69632 715.366529870888
71680 735.888583651793
73728 742.101165606696
75776 753.786518470332
77824 771.152581401976
79872 783.633797274705
81920 802.746653118784
83968 816.10542348203
86016 848.988976939823
88064 880.158404050236
90112 911.382866160167
92160 921.790203015103
94208 932.544939987378
96256 941.233452290048
98304 947.960572302867
100352 959.697513352807
102400 968.837975841939
104448 982.40026572009
106496 989.550090837124
108544 991.562014636159
110592 992.375142495607
112640 997.600189852473
114688 1027.71365399099
116736 1055.2605708829
118784 1078.46839776145
120832 1084.95018737127
122880 1099.3274792473
124928 1106.34981170663
126976 1137.11459514228
129024 1171.54542582066
131072 1203.33013009742
133120 1217.49964142707
135168 1231.53018212315
137216 1252.28024597209
139264 1263.49946082552
141312 1271.63867284802
143360 1278.06934447398
145408 1294.50589551714
147456 1332.58469631184
149504 1343.88729360153
151552 1368.24696056037
153600 1367.63698394381
155648 1373.6956776632
157696 1384.29966457153
159744 1386.41308150865
161792 1404.01603972358
163840 1411.70737695478
165888 1408.92172734906
167936 1417.26307067712
169984 1436.12719022725
172032 1449.86544339348
174080 1446.21347183405
176128 1465.52692425516
178176 1475.53497703622
180224 1481.75485285614
182272 1474.09356641181
184320 1476.96590953108
186368 1471.96463850619
188416 1490.95289211683
190464 1486.10816995587
192512 1488.82004399361
194560 1505.46777328762
196608 1530.68041471195
198656 1542.14331903536
200704 1537.57178308965
202752 1553.55691426401
204800 1562.23016108797
206848 1550.50136151771
208896 1564.05012522457
210944 1561.73487515076
212992 1563.50129900346
215040 1584.55323649693
217088 1580.18182773827
219136 1564.72662684294
221184 1554.09577590719
223232 1563.46124639848
225280 1553.54033250162
227328 1579.05383075583
229376 1570.78511935871
231424 1567.80945750568
233472 1570.05145268794
235520 1584.15526441998
237568 1583.10763034386
239616 1585.3705221061
241664 1605.58331838127
243712 1618.73793153075
245760 1647.66369490937
247808 1652.96119090302
249856 1662.87579663447
251904 1698.30449749937
253952 1726.40097242598
256000 1727.34914604986
258048 1719.65439521062
260096 1730.92746239903
262144 1736.34144830376
264192 1751.12851986495
266240 1773.55448914625
268288 1789.97469962325
270336 1795.25951835467
272384 1803.02293270179
274432 1790.81702108764
276480 1790.14656198965
278528 1815.41304584134
280576 1823.31475563469
282624 1861.36408513407
284672 1864.82768312213
286720 1889.49595948897
288768 1896.47091323745
290816 1904.35941657072
292864 1935.28049516906
294912 1952.87096704284
296960 1941.87298056595
299008 1930.16709111061
301056 1955.38486775618
303104 1979.64917559097
305152 2014.52797070449
307200 2038.63892918211
309248 2043.98597413304
311296 2034.47867212935
313344 2044.56154189681
315392 2055.39959562043
317440 2075.61334170587
319488 2071.77917351572
321536 2082.60672890531
323584 2117.90601490099
325632 2127.90634360045
327680 2137.28708303228
329728 2159.59449766381
331776 2158.25680123051
333824 2172.83983156205
335872 2187.41562328537
337920 2201.83925219583
339968 2207.92648165825
342016 2223.8998806553
344064 2232.59495826599
346112 2236.09514657787
348160 2244.20423247615
350208 2254.33654757652
352256 2244.54178435284
354304 2226.81017533752
356352 2199.06342169909
358400 2185.13691054406
360448 2145.13750350564
362496 2129.02374576346
364544 2138.03814213206
366592 2133.12631594957
368640 2129.26272150405
370688 2130.7248921063
372736 2137.69787448218
374784 2123.58915552854
376832 2104.6532619775
378880 2083.0088976689
380928 2113.38120962758
382976 2144.0423431653
385024 2162.15237562121
387072 2177.31393864151
389120 2200.2971516932
391168 2214.93359135648
393216 2232.24368307324
395264 2249.35415620025
397312 2260.87069392799
399360 2261.59007754289
401408 2265.96792980404
403456 2274.5925645591
405504 2292.71140784266
407552 2302.0400795209
409600 2312.56750815428
411648 2322.322121219
413696 2326.20089943655
415744 2301.4333899223
417792 2283.63417553827
419840 2296.68781424533
421888 2296.1099760596
423936 2306.27743931398
425984 2307.58505274678
428032 2284.14643455295
430080 2264.47481327019
432128 2269.42693511082
434176 2267.59369863654
436224 2273.30726722068
438272 2297.82539370207
440320 2308.72336167745
442368 2300.91000147667
444416 2289.23313680416
446464 2294.68656234621
448512 2286.84071899452
450560 2302.18035228298
452608 2304.58221252149
454656 2313.19363185064
456704 2303.25869366114
458752 2302.78856978887
460800 2282.92946859135
462848 2265.22028013138
464896 2263.63574380355
466944 2261.54831985258
468992 2289.08872355524
471040 2287.30151205276
473088 2296.5709989299
475136 2300.53082168571
477184 2301.16954766387
479232 2311.79659435805
481280 2320.79701332089
483328 2304.9420734055
485376 2319.54736253677
487424 2337.4004862658
489472 2351.82841833975
491520 2334.79921483524
493568 2312.7406470267
495616 2307.99041970922
497664 2308.85944909736
499712 2305.07618863058
501760 2300.84728479447
503808 2313.2386366075
505856 2323.36191323471
507904 2321.7151392147
509952 2315.41036930013
512000 2292.2122804459
514048 2281.71728108468
516096 2290.73436935898
518144 2300.60397813826
520192 2307.24779649042
522240 2285.40397719714
524288 2291.36344898462
526336 2279.06945064794
528384 2279.19600286063
530432 2287.00192255656
532480 2308.87987198881
534528 2323.37571286487
536576 2335.10346224591
538624 2345.0318883517
540672 2357.97630809474
542720 2372.60774112282
544768 2390.87851934214
546816 2400.55975823986
548864 2387.16727998378
550912 2382.89412780765
552960 2384.96789155815
555008 2400.28891945036
557056 2399.67944564495
559104 2384.20715849461
561152 2390.69146141041
563200 2353.54332436588
565248 2375.59541260762
567296 2383.31298326426
569344 2396.64124970685
571392 2433.38837436306
573440 2453.32326442221
575488 2479.39793600409
577536 2477.72103115321
579584 2503.52648952043
581632 2500.93597310582
583680 2514.02592474052
585728 2501.48684020957
587776 2497.62583028855
589824 2490.94123418402
591872 2487.26258926982
593920 2490.49211481757
595968 2495.95009025242
598016 2502.85955462871
600064 2507.28961613428
602112 2499.30456295367
604160 2491.44408439774
606208 2497.59731501643
608256 2501.66013676959
610304 2496.57112906941
612352 2489.49506907128
614400 2484.45649051078
616448 2498.83776773092
618496 2490.75415979505
620544 2490.1946876069
622592 2487.74587899115
624640 2472.41288954066
626688 2468.53485868751
628736 2463.10654561761
630784 2460.41840524421
632832 2454.39452567297
634880 2450.35257655978
636928 2451.88136004367
638976 2424.43377786634
641024 2434.43987964865
643072 2457.95048908422
645120 2457.08011405629
647168 2446.51540868114
649216 2432.43587906926
651264 2432.44945541982
653312 2435.37305544163
655360 2438.78684101011
657408 2436.92821636708
659456 2425.49182711738
661504 2412.08085285638
663552 2425.62013608361
665600 2437.64471757566
667648 2431.58003298296
669696 2436.03109748545
671744 2427.37434134045
673792 2430.80547483819
675840 2440.44344901503
677888 2466.66732341008
679936 2480.72377085184
681984 2477.37278834842
684032 2477.43589058638
686080 2460.20232715707
688128 2466.9401277284
690176 2451.50287084488
692224 2453.44455370699
694272 2458.0402399791
696320 2456.64774389901
698368 2434.34309245334
700416 2437.92643833207
702464 2431.24015634915
704512 2408.13437519897
706560 2403.65085460662
708608 2397.14579268111
710656 2411.18213319119
712704 2404.0075661232
714752 2422.56591117264
716800 2422.43135869906
718848 2434.50186831653
720896 2444.89606086196
722944 2466.02021018502
724992 2468.62621714422
727040 2472.25743408766
729088 2480.96203440969
731136 2474.57816074595
733184 2480.36096123853
735232 2473.14297869708
737280 2476.43072324417
739328 2478.15722609858
741376 2479.53697899961
743424 2486.85289151884
745472 2489.76073032912
747520 2444.17141800532
749568 2404.31966345352
751616 2367.42279828213
753664 2349.15336019541
755712 2335.57543058534
757760 2310.15587345773
759808 2310.312494254
761856 2302.59434741722
763904 2303.46235406548
765952 2321.31397712761
768000 2346.11035628581
770048 2382.00664148087
772096 2365.12692880295
774144 2381.32127814568
776192 2382.1005935503
778240 2392.38687769344
780288 2406.03922169791
782336 2401.50222823496
784384 2451.16785881424
786432 2488.60788333334
788480 2499.34887295433
790528 2521.45865070121
792576 2522.92420493585
794624 2534.84896258555
796672 2545.22758471719
798720 2517.42951259804
800768 2492.68501291435
802816 2489.75729793794
804864 2478.33083405806
806912 2472.29206114712
808960 2456.97947307546
811008 2447.88360491063
813056 2428.94529714076
815104 2410.62226230881
817152 2408.37754336388
819200 2386.0103242277
821248 2381.88417348319
823296 2390.28927794486
825344 2416.3034812458
827392 2421.89679368251
829440 2436.78804521101
831488 2428.49381670555
833536 2433.48233546578
835584 2399.5628831377
837632 2424.39617829982
839680 2441.47114546017
841728 2441.73135294587
843776 2442.34754163911
845824 2429.0370169581
847872 2406.08442727789
849920 2383.94383086081
851968 2400.33300566991
854016 2384.51529830837
856064 2408.53585702415
858112 2426.72135681346
860160 2426.41405198532
862208 2439.9875793201
864256 2439.0674933668
866304 2457.30589451195
868352 2468.50543560382
870400 2490.11196367736
872448 2493.14914130543
874496 2494.85421981179
876544 2486.14969248572
878592 2496.59732053881
880640 2505.19450644216
882688 2525.3404945767
884736 2543.37120235704
886784 2550.31526630319
888832 2564.11065218939
890880 2584.75038488987
892928 2586.18232068146
894976 2573.05224469993
897024 2551.92030022296
899072 2532.41084092403
901120 2528.63861822044
903168 2490.33075107003
905216 2470.21702735913
907264 2475.17102437452
909312 2474.18943847142
911360 2467.05688502674
913408 2477.73433001329
915456 2492.27168968928
917504 2496.66712043201
919552 2489.41256828037
921600 2482.51962193004
923648 2489.67589392102
925696 2496.07657907762
927744 2492.38908410783
929792 2464.50517387856
931840 2454.88643741
933888 2429.48644089689
935936 2418.29090803151
937984 2436.99661805001
940032 2417.26635262106
942080 2406.07202861577
944128 2393.84841334287
946176 2383.6482837427
948224 2383.10067881438
950272 2375.85993800418
952320 2368.05052635575
954368 2372.7572145011
956416 2364.3133426329
958464 2343.37429305012
960512 2350.12337543439
962560 2353.29728277394
964608 2357.89501187186
966656 2346.45288270525
968704 2342.53573819986
970752 2344.401404385
972800 2333.04082255465
974848 2319.08411318301
976896 2330.58712132466
978944 2337.27295389094
980992 2346.21650403784
983040 2354.59776199057
985088 2341.91033695269
987136 2328.87008868662
989184 2322.50903979044
991232 2329.36462506194
993280 2344.98678911613
995328 2344.60530394536
997376 2337.28946097354
};
\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 72.0388883768992
2048 70.1855096774559
4096 69.2005161812216
6144 76.4773039056875
8192 86.2046966872945
10240 97.5750397686131
12288 107.47504145283
14336 116.951047804424
16384 126.544020963904
18432 136.909564416551
20480 150.7881882352
22528 166.519913838933
24576 180.606425502893
26624 196.182958718001
28672 212.040561873734
30720 230.413930107638
32768 250.434346756193
34816 270.087622076455
36864 285.177016500858
38912 302.66106759845
40960 318.274458365552
43008 332.242412462102
45056 346.539946798942
47104 362.463646497945
49152 378.453058848277
51200 394.350949709892
53248 411.353841571787
55296 426.270173293589
57344 440.114106842696
59392 459.503627198524
61440 476.139348585807
63488 487.877478482926
65536 501.64906717121
67584 515.581779800963
69632 533.314467858273
71680 553.204643875771
73728 569.29151090868
75776 586.187677652167
77824 605.407895119191
79872 623.851089286205
81920 638.911500686698
83968 655.500532865885
86016 669.214252250591
88064 686.2105631011
90112 699.174915715128
92160 710.940644324192
94208 723.52407185121
96256 736.296480682397
98304 767.922783780291
100352 781.662881491566
102400 796.904307474825
104448 817.098484418469
106496 839.977079719951
108544 856.644043803643
110592 863.284108928989
112640 879.811168477716
114688 889.051418393275
116736 899.457903927408
118784 913.63705703643
120832 919.351259742551
122880 925.53212720629
124928 931.977810567079
126976 945.980457029188
129024 967.072444330191
131072 977.839612483736
133120 989.420324422446
135168 996.136606949321
137216 996.774133167384
139264 1015.85560873745
141312 1019.39439875464
143360 1028.99099237115
145408 1043.25048790852
147456 1050.04592940727
149504 1058.08689350542
151552 1070.52015318669
153600 1087.11320857346
155648 1107.25167686807
157696 1100.46355209441
159744 1106.27790241384
161792 1100.63294692668
163840 1112.97729912148
165888 1125.62297591716
167936 1138.44748289171
169984 1139.63549958478
172032 1156.14551566399
174080 1152.06097616734
176128 1137.32456731816
178176 1143.80815190131
180224 1149.76478175994
182272 1173.08892688488
184320 1208.24725315282
186368 1212.97752293302
188416 1205.25905760067
190464 1200.9507329186
192512 1228.59596241689
194560 1237.18135223343
196608 1242.4904924201
198656 1256.91414740937
200704 1274.39636415551
202752 1283.37149740963
204800 1280.61054868743
206848 1282.07054015951
208896 1269.66876093027
210944 1250.68709037524
212992 1254.67563099685
215040 1293.6627737113
217088 1311.35213279547
219136 1337.85238180195
221184 1328.443088646
223232 1324.34051100125
225280 1326.51502996956
227328 1341.89509551061
229376 1366.76865740129
231424 1372.16789906922
233472 1383.83543440714
235520 1407.28588934132
237568 1469.12676447035
239616 1507.23577927061
241664 1555.16643118543
243712 1601.91842919679
245760 1637.50549726965
247808 1649.04434634251
249856 1639.31511663598
251904 1636.1233300808
253952 1614.91079870482
256000 1616.15355932959
258048 1627.05475282812
260096 1639.39068436735
262144 1639.70126262036
264192 1648.3416969681
266240 1706.49433092848
268288 1702.42373040697
270336 1686.63482829662
272384 1670.63581583341
274432 1659.16023443848
276480 1648.14776996928
278528 1629.39837958974
280576 1656.70099210036
282624 1672.67674898575
284672 1677.34042794231
286720 1720.80370659808
288768 1742.0242048776
290816 1751.09683675566
292864 1765.06753381559
294912 1783.25183563401
296960 1788.11334807685
299008 1795.63216045441
301056 1800.89724965738
303104 1795.60263514593
305152 1807.94595148998
307200 1810.20628361225
309248 1791.78794637066
311296 1790.77385310899
313344 1806.27655469105
315392 1816.97868891632
317440 1827.14882124926
319488 1834.52517743312
321536 1840.22866406552
323584 1836.16176836583
325632 1815.80062719038
327680 1774.06797983538
329728 1790.59006930922
331776 1817.72078245978
333824 1842.82314602437
335872 1862.4447689303
337920 1862.35275958981
339968 1874.22540422285
342016 1876.82149982934
344064 1871.91366815553
346112 1892.52031105084
348160 1927.84167575144
350208 1958.53319289006
352256 1967.89435704218
354304 1984.81462519837
356352 2029.32369546671
358400 2045.16550797314
360448 2053.72858171021
362496 2061.01972139123
364544 2065.55107025015
366592 2067.61479817538
368640 2054.87409599426
370688 2068.42497737575
372736 2083.36023526818
374784 2091.32494015887
376832 2092.9493016675
378880 2093.72828218921
380928 2090.09968511258
382976 2080.70861412372
385024 2059.67529512214
387072 2060.48794441406
389120 2045.09826709115
391168 2046.11600438898
393216 2038.14166391921
395264 2024.42692072352
397312 2021.47718182748
399360 2033.85952562683
401408 2047.16232448234
403456 2071.49946834132
405504 2085.3555268763
407552 2084.9844823206
409600 2112.18922216445
411648 2122.85442015376
413696 2137.26530334344
415744 2118.29963810559
417792 2103.84450236092
419840 2122.32247068959
421888 2156.30906504141
423936 2174.06219000438
425984 2193.23341291933
428032 2224.96662239918
430080 2227.39336036175
432128 2243.67082442189
434176 2226.80427122389
436224 2191.2312083393
438272 2176.47017393119
440320 2169.80183957669
442368 2188.99077461024
444416 2201.76803722303
446464 2194.59337806745
448512 2170.85227350218
450560 2148.93912451815
452608 2146.1018545191
454656 2168.72983273361
456704 2146.02180960174
458752 2144.46929217411
460800 2131.57355160915
462848 2125.10129638332
464896 2131.60359101663
466944 2141.88291799674
468992 2130.23534656787
471040 2128.17287114103
473088 2130.50561276494
475136 2121.89014481286
477184 2142.10120495078
479232 2151.48431315346
481280 2151.92654594278
483328 2130.31968033005
485376 2119.65440563957
487424 2118.39468305499
489472 2105.07831038237
491520 2082.67743064404
493568 2077.45589329756
495616 2062.5640550424
497664 2069.03910425688
499712 2073.34205828851
501760 2091.57594217336
503808 2097.09741377343
505856 2109.85611849147
507904 2121.92435363531
509952 2115.68403431055
512000 2121.54926146832
514048 2111.94314199618
516096 2110.73818899747
518144 2115.13314178
520192 2118.71508967936
522240 2114.49309597156
524288 2112.25753471076
526336 2132.46730565854
528384 2139.25983177287
530432 2137.68187707051
532480 2141.22559190861
534528 2149.49723961305
536576 2136.22689281636
538624 2147.64928953591
540672 2139.18073957995
542720 2146.71282127788
544768 2154.35916021704
546816 2139.05988718495
548864 2148.43420768595
550912 2142.83143561832
552960 2133.82321287787
555008 2118.95169142115
557056 2090.75233433194
559104 2100.91052771961
561152 2086.40030087354
563200 2060.89169799378
565248 2069.14871947458
567296 2083.85928122141
569344 2092.94349824454
571392 2106.12948409332
573440 2107.41670833185
575488 2096.32677740096
577536 2076.40031102582
579584 2091.96277579109
581632 2094.17724109571
583680 2095.22405494725
585728 2092.56147906963
587776 2100.60025226198
589824 2087.33604837075
591872 2082.99819157994
593920 2057.31640378616
595968 2024.93906657801
598016 2034.49237768779
600064 2021.18919857199
602112 2009.30063897201
604160 2020.65883162696
606208 2017.3317698177
608256 2041.84574929891
610304 2031.73943746908
612352 2037.7214006083
614400 2036.70150087633
616448 2043.82758797459
618496 2081.18833255409
620544 2105.64171995799
622592 2115.91752344482
624640 2118.79210186708
626688 2130.50570492206
628736 2133.70692789569
630784 2149.89818088092
632832 2146.76176246132
634880 2156.25340570958
636928 2182.59036585662
638976 2173.10107388679
641024 2162.39651964789
643072 2178.672180654
645120 2208.85276219748
647168 2225.37834805303
649216 2238.34723342509
651264 2258.23174527114
653312 2280.27865693811
655360 2294.85497984385
657408 2313.73919469382
659456 2303.92889956717
661504 2300.80597032546
663552 2309.97107102402
665600 2290.02905946491
667648 2261.11590004589
669696 2229.4416602824
671744 2238.62118587528
673792 2255.74705575209
675840 2254.29134319502
677888 2261.97677724987
679936 2261.82537738931
681984 2251.94532603774
684032 2245.32659552261
686080 2252.30223254013
688128 2251.77957715963
690176 2260.68677341369
692224 2261.71387730754
694272 2258.85555709202
696320 2225.19190895333
698368 2218.21830412328
700416 2219.77161317713
702464 2247.88279272869
704512 2268.99125495948
706560 2261.38691143074
708608 2254.72284815965
710656 2281.62748006833
712704 2272.21021937254
714752 2261.35652767986
716800 2234.94157747396
718848 2234.38051003437
720896 2216.52681860845
722944 2195.20399064628
724992 2159.60794573073
727040 2133.69219225247
729088 2122.76967330258
731136 2108.40430006693
733184 2100.48432067983
735232 2088.18954341898
737280 2082.53186557343
739328 2079.13238836881
741376 2081.51332707908
743424 2069.40076401393
745472 2087.58267601585
747520 2082.83834921121
749568 2081.9475841766
751616 2086.79883613562
753664 2095.91942479781
755712 2100.98454779412
757760 2108.18627637363
759808 2110.34537719604
761856 2101.23621563897
763904 2093.48123356702
765952 2073.46343977774
768000 2052.7170581669
770048 2037.60077250599
772096 2009.70565455349
774144 1990.58919259694
776192 2006.76863375093
778240 2003.46699456751
780288 2022.29872049713
782336 2043.618266442
784384 2051.82682694779
786432 2069.24176602525
788480 2080.16718988109
790528 2074.53213875739
792576 2060.88762074073
794624 2043.9818813716
796672 2041.70729261146
798720 2031.66519335342
800768 2041.88788544519
802816 2052.36523449964
804864 2047.73132281898
806912 2039.9267860464
808960 2028.61575559253
811008 2007.24108927425
813056 2010.6131409913
815104 2026.60270575401
817152 2042.60582452041
819200 2045.00374548751
821248 2057.49128475486
823296 2071.02129961811
825344 2076.10226611279
827392 2076.9773471867
829440 2084.02519294023
831488 2087.84138466907
833536 2086.5428533336
835584 2060.21288720298
837632 2036.75424767664
839680 2029.45824282267
841728 2032.46317932863
843776 2039.17115961147
845824 2030.28131029079
847872 2044.95385919843
849920 2058.50375246525
851968 2056.84360972943
854016 2075.06095080288
856064 2094.86088655076
858112 2102.12501981247
860160 2115.90293328352
862208 2140.84060683331
864256 2152.96036253347
866304 2164.4654592944
868352 2166.96649619367
870400 2176.047946954
872448 2167.0440930758
874496 2189.16748470412
876544 2200.29115176601
878592 2207.73629099496
880640 2199.70099795721
882688 2200.14632939468
884736 2197.3864479605
886784 2212.76918746645
888832 2216.23320499753
890880 2243.61579636725
892928 2263.9153789159
894976 2269.08739163181
897024 2252.00467161757
899072 2250.10433855297
901120 2220.09354296962
903168 2202.00023166576
905216 2174.21178195058
907264 2174.13653622011
909312 2199.03502613066
911360 2188.8276050435
913408 2185.81448829763
915456 2181.63318220623
917504 2167.9470016348
919552 2176.3686211926
921600 2196.03918706583
923648 2204.00544790272
925696 2192.7603326059
927744 2198.56045359632
929792 2183.69267582931
931840 2159.175772277
933888 2167.21100805011
935936 2183.58803103082
937984 2197.86612547442
940032 2227.84209852839
942080 2236.32347567644
944128 2226.04833647633
946176 2232.20363773436
948224 2240.75958278685
950272 2241.93244658601
952320 2239.42743189217
954368 2240.55732848419
956416 2229.12461552199
958464 2230.9211775899
960512 2229.7743963273
962560 2210.96626347647
964608 2187.53761656585
966656 2183.48307234049
968704 2184.098319556
970752 2180.61938184599
972800 2174.16119101025
974848 2156.74117417544
976896 2136.19426761703
978944 2126.07451007085
980992 2135.58559872108
983040 2137.07851301941
985088 2147.72622017406
987136 2152.98218311398
989184 2156.65235195251
991232 2173.39010938015
993280 2206.75947884886
995328 2215.1418430656
997376 2234.93426017416
};
\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 79.0004747733523
2048 77.9421553164748
4096 82.7142497408127
6144 91.3890293371648
8192 100.093934147138
10240 109.425617961555
12288 118.624383033746
14336 131.140739722588
16384 142.346711978483
18432 155.507841536108
20480 172.869629396463
22528 188.719615615286
24576 208.206590407746
26624 235.970671723427
28672 254.143555001735
30720 265.288610487857
32768 275.957316606923
34816 293.030118145461
36864 310.416759271356
38912 326.909036419251
40960 343.343299001369
43008 357.811502371044
45056 373.786547675526
47104 397.775394789437
49152 424.170608853812
51200 444.370088537641
53248 461.63472404197
55296 477.04378105161
57344 496.642102101511
59392 515.451851279566
61440 531.63110212747
63488 544.575119111833
65536 561.817253704825
67584 577.703069498142
69632 598.523468383665
71680 618.410725869251
73728 639.186435452775
75776 654.118905799924
77824 664.851776960678
79872 677.659685983979
81920 688.848710446758
83968 699.030669835126
86016 709.884550848207
88064 730.771569702693
90112 743.826744865755
92160 760.084288501274
94208 776.557019228639
96256 795.91681527545
98304 803.314245391051
100352 813.131506030323
102400 819.099220309188
104448 829.773372618861
106496 841.421876284446
108544 854.900795252178
110592 868.8172649738
112640 883.604559810517
114688 892.647846726783
116736 898.045867149691
118784 897.906759298139
120832 898.10939597224
122880 901.730269497567
124928 900.638684999823
126976 899.088933191435
129024 900.431267903331
131072 910.922495079063
133120 925.422017256649
135168 940.517087793955
137216 948.487813112312
139264 955.280343114658
141312 963.800407658197
143360 970.573530190662
145408 987.504022486804
147456 1016.90774355298
149504 1042.04207215349
151552 1065.47692151837
153600 1071.43186650759
155648 1082.21497199458
157696 1089.79836588806
159744 1098.46489216373
161792 1089.34432748488
163840 1091.15468049214
165888 1088.49101191551
167936 1093.64352574863
169984 1090.07358002215
172032 1091.92149892802
174080 1088.25457875629
176128 1103.27247380989
178176 1140.55128276834
180224 1154.99606527019
182272 1159.08405056854
184320 1161.07762089747
186368 1154.73324279571
188416 1174.31589345425
190464 1192.29702442883
192512 1216.94484739688
194560 1241.72700253413
196608 1249.52896755577
198656 1278.27461345433
200704 1291.19796975065
202752 1285.0727789753
204800 1315.98268739524
206848 1342.04408086964
208896 1360.42049738079
210944 1361.64162498002
212992 1367.88540645955
215040 1380.27768842389
217088 1371.46572880052
219136 1356.76649583893
221184 1365.92331406215
223232 1366.45724206403
225280 1363.347358057
227328 1354.67993290728
229376 1344.20666701478
231424 1362.10361425122
233472 1365.05672908033
235520 1374.16314292259
237568 1384.63022027965
239616 1388.85884394067
241664 1391.88563524617
243712 1380.73106157458
245760 1389.5452457635
247808 1387.11509252648
249856 1383.51555843042
251904 1390.02389636451
253952 1405.77148507443
256000 1414.54966907622
258048 1414.11226248765
260096 1419.00098600377
262144 1422.20161135612
264192 1432.12196909172
266240 1432.00939050424
268288 1431.01006683158
270336 1430.32377195327
272384 1422.71583393421
274432 1416.31256781727
276480 1425.21175042002
278528 1430.07059299536
280576 1425.16795139033
282624 1441.86238018995
284672 1451.14486506983
286720 1468.72185656694
288768 1467.16605006318
290816 1477.39926776349
292864 1487.03862157403
294912 1490.20008477168
296960 1492.07619377719
299008 1506.91840696006
301056 1510.93101099168
303104 1506.80585643021
305152 1503.70582725605
307200 1515.06796994586
309248 1545.91756888483
311296 1586.25235077666
313344 1624.81868593324
315392 1654.66176235925
317440 1677.56260813498
319488 1718.56739520815
321536 1762.17514039334
323584 1776.54145999845
325632 1806.81780476796
327680 1816.00584241224
329728 1843.09709920194
331776 1864.29829660683
333824 1865.72119881007
335872 1864.47915603361
337920 1865.67324984176
339968 1879.70828557454
342016 1897.87063442973
344064 1883.75078995187
346112 1869.37121245307
348160 1870.27430219992
350208 1874.96514318624
352256 1854.46284895792
354304 1852.36314926534
356352 1842.97754360821
358400 1827.84612664661
360448 1814.9425319012
362496 1791.80060452312
364544 1797.66745598132
366592 1825.13842361767
368640 1836.60272269208
370688 1827.98839265364
372736 1813.07103213205
374784 1819.51097901528
376832 1819.11900658374
378880 1818.05517753105
380928 1816.79453534704
382976 1812.31775293523
385024 1848.37084778972
387072 1844.99090562666
389120 1836.77414968947
391168 1874.63898581914
393216 1868.12167670778
395264 1846.54076224026
397312 1868.48981590932
399360 1862.9009732415
401408 1866.30701411247
403456 1840.02718677798
405504 1832.71833605257
407552 1821.71458633616
409600 1855.49139976101
411648 1878.81792754431
413696 1903.76640875047
415744 1953.30393873855
417792 1953.27598009304
419840 1953.54982347049
421888 1955.50370504361
423936 1950.67973598876
425984 1955.41355339484
428032 1980.99089715222
430080 1978.62327971097
432128 1991.47160636678
434176 1975.34455396581
436224 2009.48137760127
438272 2025.60505151686
440320 2016.68745370965
442368 2005.03986584418
444416 1976.18040959439
446464 1991.19204519624
448512 1988.24139926325
450560 1965.87011868077
452608 1972.63219842348
454656 1991.99287025968
456704 1985.00041598207
458752 2007.94018916771
460800 1990.27887066158
462848 1968.55756023424
464896 1987.74657857951
466944 2022.2366268422
468992 2015.91443792338
471040 2013.46847111537
473088 2006.34342234812
475136 2009.50052347346
477184 2007.7075236299
479232 2013.23322303097
481280 2018.9434033741
483328 2008.49180816972
485376 1988.31874264256
487424 1996.10270624508
489472 2020.52436183523
491520 2045.52101784639
493568 2078.16961479286
495616 2105.04177656784
497664 2110.22256924135
499712 2102.43359575848
501760 2086.28626202933
503808 2090.11571421679
505856 2094.66446205927
507904 2115.12814047596
509952 2120.99469841353
512000 2108.52079513981
514048 2132.67157739626
516096 2114.50577135321
518144 2109.24121379916
520192 2110.0509024167
522240 2094.21509232157
524288 2092.64031432811
526336 2099.55353037938
528384 2090.42400623205
530432 2098.90164590779
532480 2087.86815045068
534528 2089.94993561151
536576 2086.87496642089
538624 2086.40656745371
540672 2114.81775507159
542720 2118.52417216567
544768 2107.67474410639
546816 2123.20871564917
548864 2138.46532697547
550912 2153.9492700206
552960 2153.68523437895
555008 2162.4218963964
557056 2168.34505523809
559104 2178.70860958183
561152 2201.23922568733
563200 2221.73006373488
565248 2232.50930280769
567296 2245.63100633632
569344 2254.76921654042
571392 2234.27284045731
573440 2243.88570712661
575488 2232.96404005224
577536 2239.66907549742
579584 2245.08110788428
581632 2234.29983392621
583680 2237.49894827952
585728 2233.35786322153
587776 2207.12036432224
589824 2222.74813630813
591872 2222.08061100958
593920 2222.16989830818
595968 2209.8591384431
598016 2196.12468132648
600064 2176.83001434912
602112 2154.83427416656
604160 2150.38061948371
606208 2139.07169753207
608256 2147.4175306965
610304 2150.71280823969
612352 2142.55495725595
614400 2144.91111083863
616448 2136.09463936535
618496 2119.58388960665
620544 2095.8176622115
622592 2088.43795214804
624640 2067.78123006914
626688 2079.14772764454
628736 2056.64211576004
630784 2047.83320767149
632832 2052.22283380089
634880 2046.33537649783
636928 2045.10346638331
638976 2075.20670767796
641024 2100.82339625524
643072 2145.48135775666
645120 2151.72712628908
647168 2144.37022036793
649216 2141.04646031104
651264 2108.66031265617
653312 2123.75283511081
655360 2128.51362437973
657408 2117.13182245446
659456 2097.259608542
661504 2055.09162333903
663552 2059.34799776233
665600 2072.83364655792
667648 2042.20413847887
669696 2046.38986117302
671744 2021.73892374635
673792 2067.22277948126
675840 2065.14543257932
677888 2108.77169141164
679936 2115.40101496292
681984 2125.66814971239
684032 2147.86099772769
686080 2167.971883136
688128 2180.41560049346
690176 2206.75773800783
692224 2211.9438994636
694272 2216.16995250402
696320 2232.55185922271
698368 2248.42578976574
700416 2245.02407033471
702464 2232.93158066024
704512 2223.26039306295
706560 2247.62209315939
708608 2253.52888649938
710656 2244.7690096923
712704 2221.51484507995
714752 2239.16293700738
716800 2242.36668214583
718848 2230.14881808853
720896 2237.68738031886
722944 2243.58185106511
724992 2258.16953080066
727040 2249.84840414755
729088 2245.20738130031
731136 2244.06894437522
733184 2241.80824412977
735232 2241.1687996054
737280 2225.41835736223
739328 2205.61798635238
741376 2219.94444455851
743424 2240.25867293168
745472 2245.10482483479
747520 2264.86330043105
749568 2267.59286655428
751616 2246.84165992205
753664 2240.47516772134
755712 2225.50161062451
757760 2225.40683772914
759808 2240.24084516011
761856 2217.86006791676
763904 2214.70339931648
765952 2217.18161526561
768000 2215.957563972
770048 2233.80369695407
772096 2220.38132722942
774144 2219.31865459329
776192 2200.83659417695
778240 2188.49974940308
780288 2163.56242329112
782336 2157.01063500772
784384 2143.18601495848
786432 2146.5182911814
788480 2153.99994619014
790528 2143.40002047331
792576 2162.24193518057
794624 2175.54697869521
796672 2156.8961496496
798720 2152.38110143712
800768 2169.49476197299
802816 2170.72642707225
804864 2166.91757936256
806912 2172.65932488245
808960 2172.11694400874
811008 2185.16661878894
813056 2192.27333219888
815104 2217.6416611736
817152 2231.15055129594
819200 2232.41542965925
821248 2232.06489526793
823296 2207.49475481611
825344 2226.44776526897
827392 2243.39045149178
829440 2229.63297971671
831488 2213.79550350712
833536 2174.55414834113
835584 2148.74244940991
837632 2130.91212114789
839680 2135.43166396249
841728 2119.55240768701
843776 2120.76527408697
845824 2107.84969026339
847872 2105.74222661456
849920 2111.2301696352
851968 2110.33274409235
854016 2115.74374223409
856064 2115.19300603149
858112 2122.12570210327
860160 2121.40671176752
862208 2118.42758944641
864256 2125.56562209609
866304 2117.08825797535
868352 2095.50913391591
870400 2071.4515999129
872448 2087.81591718992
874496 2104.28187269736
876544 2121.77637355867
878592 2124.5941374731
880640 2144.14362559511
882688 2155.11003511613
884736 2148.85401557757
886784 2169.53483554364
888832 2171.16505760058
890880 2175.05563488145
892928 2170.9993454811
894976 2169.14841700397
897024 2163.76971818379
899072 2166.32340626781
901120 2172.27072874637
903168 2179.88183313813
905216 2174.54516559624
907264 2190.23621413876
909312 2208.19805989196
911360 2226.71700250058
913408 2233.43939088764
915456 2257.80225349832
917504 2265.37517764796
919552 2269.37878067853
921600 2266.32309510969
923648 2251.05997075928
925696 2232.55794005019
927744 2230.91752073831
929792 2208.14153878929
931840 2206.85800980164
933888 2199.60716230785
935936 2208.96379180003
937984 2216.70448186642
940032 2221.81140980051
942080 2229.29547138037
944128 2228.49955440728
946176 2249.44096056091
948224 2272.43693451624
950272 2275.4649992518
952320 2280.05071287162
954368 2293.18684448827
956416 2292.98024698266
958464 2301.60782818229
960512 2295.17866034078
962560 2278.09519718083
964608 2283.86273008678
966656 2313.55563518298
968704 2309.60680855566
970752 2320.34269994202
972800 2317.96036414437
974848 2320.27754000026
976896 2331.93169075581
978944 2335.49453516072
980992 2321.36807398503
983040 2321.46710999293
985088 2286.28390923531
987136 2266.20228073152
989184 2261.81477034573
991232 2252.80733941623
993280 2231.74668098928
995328 2217.61362460604
997376 2217.87186104737
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 117.522847728542
2048 116.411140107885
4096 115.142191235844
6144 113.812413301143
8192 114.14882613665
10240 116.980751562682
12288 120.047403635961
14336 122.720421009118
16384 125.102833313076
18432 127.104379284636
20480 127.569842606889
22528 129.50603563866
24576 134.315678851125
26624 142.894541054256
28672 152.925067947114
30720 163.505196664972
32768 173.570643132685
34816 183.471785704188
36864 192.705428816668
38912 201.391887888873
40960 211.535577288583
43008 222.263170806026
45056 233.638332905819
47104 245.930540063699
49152 259.954779029754
51200 274.735170354463
53248 291.812147942676
55296 308.72453692779
57344 326.415664013365
59392 341.96862080327
61440 360.681002447613
63488 378.72201976818
65536 398.553662450713
67584 417.564348960382
69632 437.805802891681
71680 456.243249589081
73728 474.725611066107
75776 491.720713756127
77824 510.242998630761
79872 529.886710714266
81920 551.630331288238
83968 573.079434488373
86016 592.170175356859
88064 612.285338020478
90112 636.730571771248
92160 657.039744380595
94208 673.772807583238
96256 693.878505726071
98304 708.101015270092
100352 718.353293867887
102400 739.041637150563
104448 761.951458148763
106496 772.345476844359
108544 791.530015906411
110592 802.851250834932
112640 811.735058399249
114688 827.427478571337
116736 834.686262148398
118784 852.554324883857
120832 866.409590968507
122880 874.601507242757
124928 885.441127045412
126976 912.910231698988
129024 931.852876738651
131072 938.811135791193
133120 958.655674389171
135168 980.777683965873
137216 1004.84070882951
139264 1029.09596729279
141312 1058.6669828401
143360 1079.28818786708
145408 1096.1127326128
147456 1116.65544082617
149504 1144.66162913578
151552 1165.05608817351
153600 1188.49196436311
155648 1190.86798251387
157696 1196.85818843166
159744 1206.20880568431
161792 1208.97727897582
163840 1213.36151134771
165888 1220.23012269582
167936 1223.01833760712
169984 1232.13929618827
172032 1236.04742457247
174080 1262.90196262151
176128 1276.5844858638
178176 1269.71239716466
180224 1277.91886718259
182272 1285.30872590763
184320 1286.1556903209
186368 1292.75534657746
188416 1309.08008175496
190464 1314.32727515859
192512 1336.45308316741
194560 1352.48472887668
196608 1352.49960578773
198656 1345.84082482967
200704 1364.48787184241
202752 1390.30919823202
204800 1438.49366017899
206848 1469.40285667228
208896 1496.83410876298
210944 1518.28666549355
212992 1543.66466935162
215040 1548.41945365041
217088 1580.23875644409
219136 1578.44302985547
221184 1577.8591848161
223232 1567.86125335638
225280 1565.41292527789
227328 1577.63870009394
229376 1579.21286025407
231424 1591.16162272881
233472 1609.40639983538
235520 1614.13279582028
237568 1633.03115986593
239616 1649.02983530301
241664 1647.50855381941
243712 1645.16200504098
245760 1640.46683930087
247808 1638.77906669519
249856 1643.83993493791
251904 1645.27222811644
253952 1660.96200555903
256000 1673.66264047879
258048 1695.66337440464
260096 1703.04165774622
262144 1721.84483251077
264192 1742.91199822368
266240 1778.0434932248
268288 1796.63370003402
270336 1810.72707060744
272384 1818.49923617132
274432 1812.49359856976
276480 1816.73260740098
278528 1822.93613715121
280576 1852.47201077403
282624 1886.50291195123
284672 1912.75825854319
286720 1914.78708772404
288768 1907.32606437041
290816 1908.44351220726
292864 1905.21840727984
294912 1901.89545406555
296960 1905.23672520413
299008 1905.68512231
301056 1929.47045045677
303104 1947.22679680457
305152 1971.07324150774
307200 1986.22325504478
309248 2010.50618155838
311296 2008.8909256356
313344 2031.08690777944
315392 2048.84049308753
317440 2038.76359699159
319488 2066.28648844739
321536 2079.9013896819
323584 2090.99505332421
325632 2095.13322253107
327680 2116.74146156855
329728 2136.49730600331
331776 2141.50624599756
333824 2142.38696779557
335872 2149.50720844612
337920 2152.74380816628
339968 2151.6623194331
342016 2160.5204258437
344064 2166.53986665913
346112 2193.26957221736
348160 2217.22303034011
350208 2222.20490122616
352256 2235.08820957702
354304 2249.27998535094
356352 2251.85666749389
358400 2257.35459697139
360448 2241.32795412086
362496 2223.43016839393
364544 2204.41602482696
366592 2216.98320346643
368640 2224.67047609111
370688 2234.37981871103
372736 2247.356418386
374784 2261.15872095553
376832 2266.54837281203
378880 2280.19686663514
380928 2290.1552092351
382976 2309.53025561686
385024 2327.61919981082
387072 2347.7299696321
389120 2355.76552579028
391168 2352.72699637796
393216 2334.0975240085
395264 2325.76466278542
397312 2317.53725523943
399360 2313.40914250843
401408 2317.70880135126
403456 2319.30679892044
405504 2314.65103666149
407552 2307.30508074947
409600 2296.56262245813
411648 2285.59593570536
413696 2256.96763147947
415744 2240.95843137311
417792 2226.08825982983
419840 2211.04549813789
421888 2197.63855256059
423936 2186.27655941597
425984 2180.70082796746
428032 2181.93233720863
430080 2173.87371476013
432128 2178.80890982186
434176 2173.60222183336
436224 2171.8056268002
438272 2177.66424153448
440320 2170.31262900578
442368 2185.49000210847
444416 2201.55344585452
446464 2198.90547362132
448512 2211.98760121684
450560 2225.2758797639
452608 2242.49013928549
454656 2248.60978103219
456704 2253.17128359941
458752 2259.5623941147
460800 2261.45068712656
462848 2273.40485158377
464896 2280.56895142054
466944 2288.2641124565
468992 2281.99816212039
471040 2279.42658092108
473088 2282.98612483681
475136 2298.59567814138
477184 2317.77880815486
479232 2323.42984233366
481280 2332.91065978274
483328 2323.67028489725
485376 2315.31694049601
487424 2307.98669871718
489472 2309.10029886045
491520 2288.58168969097
493568 2274.79224536005
495616 2276.10881392495
497664 2274.78821862619
499712 2290.65548499202
501760 2289.52705901468
503808 2276.63101818746
505856 2268.09838764082
507904 2264.00011458172
509952 2264.46130526294
512000 2278.19111817016
514048 2289.38142258642
516096 2292.33360541244
518144 2291.67435471553
520192 2295.83492225758
522240 2301.33797522061
524288 2302.55261567606
526336 2298.78894190969
528384 2302.64371559494
530432 2309.31815077719
532480 2311.57376425537
534528 2322.51220033055
536576 2332.10025087852
538624 2335.35976995254
540672 2329.96205055342
542720 2337.26033010574
544768 2326.37663344374
546816 2319.75055980569
548864 2320.6994370966
550912 2321.99734947316
552960 2318.37186701966
555008 2321.68983070383
557056 2325.85760528311
559104 2328.06986071046
561152 2329.91701589458
563200 2323.70883916115
565248 2320.86355841777
567296 2327.54605124911
569344 2326.43315560196
571392 2317.00999466168
573440 2319.10493869554
575488 2306.44264746253
577536 2301.98404151661
579584 2296.83632276628
581632 2287.93043758282
583680 2279.94500932292
585728 2305.93556730899
587776 2324.98180949113
589824 2339.17331959031
591872 2338.68747071982
593920 2363.27401287024
595968 2361.66367477969
598016 2369.356248488
600064 2385.64731738643
602112 2380.71936751466
604160 2366.96203955917
606208 2379.69423606479
608256 2397.37393533252
610304 2406.8808951314
612352 2418.87440695966
614400 2428.21132531094
616448 2430.58946780916
618496 2439.75231574584
620544 2434.65720221805
622592 2441.42724578676
624640 2431.7451424039
626688 2425.23751945886
628736 2422.98066309755
630784 2447.66177281797
632832 2448.12343947906
634880 2431.75817067856
636928 2403.58413626719
638976 2391.09291794761
641024 2385.2998390638
643072 2383.04430820335
645120 2387.08235717292
647168 2401.58521662772
649216 2409.22383579454
651264 2415.77161076225
653312 2413.39589665762
655360 2417.4485954157
657408 2426.21026501264
659456 2428.17806118203
661504 2419.66892253958
663552 2421.15644842696
665600 2428.84467334254
667648 2432.34633323279
669696 2447.45478632299
671744 2476.68533810047
673792 2495.46817437482
675840 2499.23496754015
677888 2508.70422249251
679936 2513.22123355016
681984 2509.27890435458
684032 2509.22334902443
686080 2514.69142390228
688128 2509.59830958855
690176 2511.97189823029
692224 2520.34597687221
694272 2529.91870950947
696320 2544.76341179225
698368 2556.47644726946
700416 2576.31727636692
702464 2584.22175318225
704512 2576.04576293512
706560 2571.48204209251
708608 2560.93111639349
710656 2556.80549513113
712704 2563.38915207536
714752 2563.79176342808
716800 2559.90007786621
718848 2550.11641151531
720896 2546.49040922565
722944 2536.77819371591
724992 2530.75604017857
727040 2523.31920608314
729088 2514.06683325765
731136 2507.31837715577
733184 2509.7144763333
735232 2521.19768841372
737280 2523.21570740721
739328 2525.03829552486
741376 2529.30627147957
743424 2529.59496718988
745472 2532.46450033874
747520 2540.02725986034
749568 2541.0627940695
751616 2539.1213589972
753664 2536.38792357802
755712 2543.24020258074
757760 2543.54059951187
759808 2541.30756955831
761856 2537.30355749081
763904 2543.82763519851
765952 2541.06976503411
768000 2536.47559857323
770048 2534.5798378582
772096 2528.55787230841
774144 2516.76282805872
776192 2514.04256999802
778240 2515.8727890804
780288 2511.97188686219
782336 2498.8466316463
784384 2480.36760211348
786432 2475.25033600222
788480 2463.2504827042
790528 2463.41111861784
792576 2451.95000613235
794624 2438.68716256076
796672 2430.88032577436
798720 2423.74217361928
800768 2415.90794911635
802816 2423.16364844267
804864 2423.81217228296
806912 2416.48235224342
808960 2418.92040840042
811008 2432.51124705873
813056 2442.64432702738
815104 2427.9988382638
817152 2447.08334974297
819200 2453.37360308382
821248 2442.81807767142
823296 2435.01022946312
825344 2430.44335218586
827392 2422.28078321608
829440 2416.17561335198
831488 2417.42036855075
833536 2424.87877902856
835584 2434.94301119406
837632 2439.47613691977
839680 2440.01916337546
841728 2436.57727106678
843776 2440.79611053755
845824 2436.16512676756
847872 2438.27292589106
849920 2433.7706306085
851968 2425.813714269
854016 2431.19276131098
856064 2431.76335454638
858112 2426.59261651217
860160 2436.11685382332
862208 2439.6793607359
864256 2442.24292827511
866304 2447.91270183122
868352 2458.0957028899
870400 2472.70019742139
872448 2479.19883720071
874496 2479.38777066073
876544 2473.30177459494
878592 2481.15078378119
880640 2489.97740990341
882688 2499.31760129826
884736 2491.44062950601
886784 2490.46871798765
888832 2489.56528142591
890880 2484.1347730043
892928 2489.47950658108
894976 2492.94038609885
897024 2491.92761236684
899072 2488.50733808175
901120 2490.66915787329
903168 2490.55008872907
905216 2496.87045863925
907264 2498.65081927412
909312 2498.99969648207
911360 2507.86235103356
913408 2508.99220143997
915456 2509.02037463851
917504 2505.9697591678
919552 2481.39615498447
921600 2491.31729285865
923648 2502.56944537713
925696 2506.04713122308
927744 2484.64883665357
929792 2464.47098894633
931840 2457.15796872466
933888 2455.3849661398
935936 2454.19908441342
937984 2472.97226932815
940032 2479.18130303175
942080 2477.5551079345
944128 2484.82902178961
946176 2484.55783346948
948224 2480.07052275535
950272 2482.21821229947
952320 2480.89803068628
954368 2478.69651840522
956416 2477.07645232127
958464 2466.01590447655
960512 2453.35002329817
962560 2434.41944373465
964608 2403.33002092053
966656 2411.44193048299
968704 2416.41336913756
970752 2416.57817084978
972800 2414.51810279248
974848 2412.32240388403
976896 2413.4311641292
978944 2418.90065467815
980992 2425.2158100825
983040 2433.53430209755
985088 2428.14328638081
987136 2428.69081348646
989184 2445.92124429852
991232 2450.15527114027
993280 2457.61666893315
995328 2471.46700854349
997376 2476.83777309247
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 55.0727193931257
2048 57.582792812081
4096 60.9749455154581
6144 74.0668324195039
8192 87.6542854586426
10240 99.1944170911417
12288 112.253759189187
14336 114.869842140654
16384 118.459695849219
18432 130.657698428414
20480 143.145352540465
22528 154.852462073417
24576 166.192307905138
26624 176.608818475754
28672 193.816878552594
30720 206.999549310064
32768 241.008044489661
34816 249.360583766539
36864 256.779023479481
38912 262.821696738172
40960 266.320228815996
43008 266.792730363144
45056 263.931671915862
47104 259.427451234684
49152 261.397882808011
51200 270.676724759279
53248 282.159593096158
55296 290.787936046981
57344 293.960843278504
59392 298.344279050768
61440 308.631236288836
63488 322.153587680126
65536 332.233677257868
67584 335.349322544191
69632 337.854463628045
71680 343.100012564697
73728 347.410583341267
75776 353.564530340266
77824 360.617481236356
79872 366.345574029763
81920 359.438797628858
83968 363.346967201282
86016 365.583706638148
88064 366.05659379137
90112 365.971877867078
92160 361.228454129208
94208 368.259308677526
96256 375.201419316157
98304 374.784949741061
100352 379.982231206607
102400 381.225766417931
104448 384.471793554149
106496 387.606464921665
108544 390.436535198768
110592 393.158697953024
112640 397.039770244626
114688 394.057756185093
116736 396.912863137131
118784 395.635140819633
120832 399.692516665481
122880 405.522861414067
124928 411.819383662805
126976 416.565955072229
129024 413.924532084117
131072 418.531800867965
133120 422.00315073299
135168 426.759764789967
137216 429.565304270754
139264 427.629090383623
141312 429.526529993875
143360 431.081427061257
145408 428.157808392296
147456 437.810104251781
149504 448.047552797188
151552 458.206803584111
153600 468.258972316702
155648 468.812800268479
157696 469.153274020792
159744 471.644338094823
161792 474.476462537965
163840 469.111705174331
165888 464.92841925651
167936 464.184675369285
169984 460.760160738569
172032 460.172635277802
174080 456.077263566898
176128 459.998526251811
178176 461.421571557977
180224 466.100362351183
182272 475.395721077562
184320 479.02565190896
186368 481.263790242293
188416 486.096560980918
190464 499.313440618523
192512 510.702251028772
194560 515.632081447228
196608 523.365562993182
198656 529.017546790748
200704 532.044427371806
202752 536.8060933934
204800 540.792298631407
206848 540.277222107017
208896 541.953442369831
210944 543.875158772532
212992 548.882807756645
215040 558.234866882511
217088 562.899557483607
219136 564.898410459895
221184 564.21868130473
223232 560.245043950619
225280 557.16721594465
227328 549.874595117989
229376 541.534333829105
231424 549.90011274066
233472 549.539354170129
235520 540.070986723256
237568 532.45176505106
239616 530.51047075565
241664 540.864358065393
243712 544.650476570404
245760 543.054883553228
247808 539.613569391477
249856 529.495198981974
251904 531.510931401041
253952 530.561131035433
256000 541.068649242538
258048 536.830243255483
260096 534.806965415103
262144 536.401376177556
264192 537.849783362922
266240 536.825160363094
268288 541.816666936782
270336 541.673866703068
272384 538.27977674281
274432 541.638289912402
276480 541.582006062464
278528 532.650603958728
280576 529.686606889399
282624 530.101130407504
284672 532.722246467661
286720 533.677227423489
288768 541.208729602528
290816 543.674743331149
292864 546.00907043661
294912 550.957464241256
296960 554.853583503978
299008 558.567304459609
301056 565.041340516443
303104 569.011319087159
305152 572.64223255782
307200 576.319040832861
309248 580.580647401578
311296 587.364194102774
313344 587.439670767779
315392 580.869371009135
317440 577.468273469338
319488 578.203074431485
321536 582.783302953158
323584 595.583653246652
325632 606.626726739901
327680 614.475216456041
329728 624.666267925937
331776 628.542769306699
333824 630.742510890592
335872 641.996171824779
337920 649.085760517922
339968 647.472248386681
342016 656.24746619453
344064 647.937232874351
346112 644.595714314632
348160 637.103153333159
350208 626.529326521863
352256 623.642116925913
354304 626.393983978614
356352 633.421629017678
358400 640.35646352301
360448 639.726742372001
362496 633.172736346537
364544 627.338341078753
366592 620.293252583263
368640 614.593146233293
370688 609.571962217949
372736 606.962888905234
374784 595.541213649414
376832 591.772090092274
378880 581.771084238899
380928 582.432114144741
382976 583.791959211046
385024 595.564245549009
387072 607.595259829626
389120 619.00995673282
391168 635.396791985054
393216 648.991879309959
395264 648.277340669146
397312 659.49179705927
399360 656.843116471024
401408 658.32652568929
403456 660.863123320594
405504 665.934866818866
407552 668.554370378121
409600 666.008602993945
411648 669.731715343632
413696 668.215097843087
415744 669.228644362646
417792 670.045707192582
419840 668.632945677204
421888 665.006680662043
423936 662.238556138637
425984 661.264636581751
428032 665.207386419647
430080 660.077630039641
432128 664.260698324326
434176 663.314587217659
436224 660.427604804289
438272 665.690242079807
440320 663.065357352485
442368 677.290800606904
444416 691.63815295565
446464 696.889854402267
448512 690.152012932355
450560 682.106356109786
452608 680.46088080168
454656 673.157026213527
456704 665.994833194886
458752 657.495588435149
460800 655.777108932262
462848 659.526979920391
464896 665.73714414632
466944 673.260292322055
468992 680.356462643122
471040 672.41237451166
473088 660.147343649383
475136 652.913411828776
477184 655.480838205667
479232 644.731358544787
481280 638.77933943479
483328 621.491052643608
485376 607.135785182686
487424 594.103488045712
489472 585.185268876442
491520 576.584533628301
493568 573.334029193432
495616 570.478312474133
497664 565.007856678893
499712 562.612727138142
501760 553.69402835879
503808 537.307262087482
505856 529.340355219263
507904 526.582037766817
509952 532.456672146309
512000 532.381861814478
514048 530.745753385268
516096 539.652342282761
518144 539.707723364572
520192 545.122141681097
522240 550.328985097886
524288 555.723770116468
526336 559.118620829222
528384 562.225147940964
530432 556.003721368684
532480 551.950131144223
534528 545.797964237538
536576 543.863544684109
538624 543.480583277592
540672 534.965751634362
542720 536.219849503656
544768 540.270522474334
546816 542.717156923266
548864 557.89506120275
550912 567.82825089814
552960 575.756372175585
555008 578.217813997383
557056 581.293636682968
559104 575.130408190258
561152 576.253812608606
563200 577.033173562878
565248 575.61533802828
567296 574.406038733085
569344 577.161967130321
571392 577.451251674878
573440 570.059167315788
575488 570.699618151529
577536 574.249148909322
579584 583.764235640982
581632 589.687080027661
583680 594.538863678016
585728 597.681643625944
587776 604.877766131647
589824 605.347649437526
591872 607.904571907808
593920 609.144899390841
595968 621.762549623659
598016 636.363009992452
600064 644.159578020587
602112 662.171236723369
604160 676.227830201512
606208 681.03147617284
608256 667.161360162408
610304 651.941837691586
612352 639.504546759233
614400 638.130651579533
616448 633.240680070111
618496 628.860540139138
620544 625.583812287187
622592 623.401079029721
624640 633.995696827888
626688 631.3700893048
628736 629.169049898404
630784 632.463372964907
632832 635.246504622443
634880 639.646662844029
636928 638.578237288899
638976 634.500580041743
641024 648.047132499281
643072 645.670205106561
645120 662.843079059017
647168 675.217928133761
649216 680.18055203441
651264 681.685625470649
653312 678.629171977497
655360 674.199041873098
657408 666.391783904789
659456 669.682366494529
661504 670.513727421833
663552 686.219231633332
665600 700.716104875159
667648 707.627613769944
669696 712.319515002505
671744 716.66452811855
673792 718.29804060683
675840 727.120948884188
677888 729.178420455932
679936 717.393727650828
681984 709.135294143521
684032 701.819240903125
686080 692.951988390554
688128 682.110014475903
690176 670.380908172511
692224 667.457878413938
694272 662.672570545747
696320 660.001474558359
698368 661.043978076774
700416 670.318542760965
702464 678.08212514127
704512 682.024292767986
706560 690.884359916011
708608 689.826624184211
710656 688.872455511922
712704 687.227364006843
714752 683.981892059449
716800 679.888739495934
718848 672.012898908123
720896 662.701919045321
722944 654.533088821686
724992 646.777705822529
727040 638.678228232791
729088 630.261815459754
731136 624.135136913943
733184 617.339913296835
735232 616.405099022761
737280 608.519495242888
739328 607.207074749711
741376 607.715232247526
743424 609.361486515486
745472 602.674464562954
747520 597.582933109619
749568 590.728768984284
751616 586.4141366511
753664 585.123349457266
755712 581.961088645619
757760 584.733659088902
759808 582.777300627315
761856 588.678313013606
763904 595.045513049496
765952 593.515357393721
768000 578.73661651961
770048 571.055004511704
772096 573.266301095342
774144 571.136492850986
776192 568.535227770523
778240 559.353607607809
780288 557.517989529347
782336 563.099625354533
784384 575.380734164901
786432 588.607888825395
788480 595.73747515419
790528 602.125802580777
792576 601.750400469146
794624 611.856356474638
796672 617.703556021372
798720 617.69533945977
800768 610.193797841036
802816 599.343562083713
804864 590.790912639836
806912 580.48699135298
808960 577.17992462536
811008 573.329028013053
813056 568.385347642468
815104 566.424635889693
817152 557.953580248933
819200 548.479374136107
821248 541.083459909827
823296 541.433080160641
825344 533.081734732772
827392 528.120568522737
829440 517.955918441012
831488 531.815923379248
833536 538.78885901527
835584 541.325102833843
837632 536.641874523851
839680 530.538086489826
841728 528.834458244016
843776 532.321265571481
845824 540.238735670841
847872 539.395671514819
849920 545.831646626932
851968 547.969934738248
854016 541.583682277059
856064 538.654046567926
858112 536.913920777499
860160 531.854924979605
862208 521.881479159336
864256 512.702864481329
866304 504.644026922076
868352 495.558272519902
870400 490.834292454033
872448 487.115806014791
874496 475.891406334445
876544 470.595886374349
878592 463.620427380777
880640 454.776615069119
882688 449.824874022528
884736 450.125886054641
886784 445.682321377974
888832 454.983686110556
890880 457.633198784462
892928 459.368877991257
894976 468.096510254963
897024 482.920356236704
899072 484.516525832942
901120 495.057018402621
903168 496.000319711999
905216 493.881223180413
907264 489.897780663797
909312 488.45163032179
911360 490.848060241768
913408 490.196665927278
915456 486.412461634688
917504 487.55232028967
919552 486.930672722002
921600 488.257079013713
923648 491.74481164891
925696 496.202330040273
927744 499.169621527179
929792 502.999200317956
931840 501.923198650715
933888 502.509691050526
935936 500.281762083345
937984 498.429097604516
940032 495.02467786867
942080 491.426972133706
944128 483.476067929356
946176 474.050635641595
948224 466.743402604005
950272 459.228912636967
952320 454.309647482157
954368 452.391383790339
956416 454.900441070231
958464 452.235343191086
960512 460.234579115048
962560 458.465044271475
964608 458.452424965713
966656 453.98658870786
968704 452.085676572356
970752 457.159036493727
972800 456.545353590145
974848 462.449868511576
976896 463.085452103114
978944 465.604910646291
980992 469.459860191129
983040 474.647805507419
985088 473.582048297448
987136 479.025679684753
989184 472.373463200558
991232 472.881550260689
993280 477.712174614785
995328 478.580756086975
997376 475.754395832658
};
\addlegendentry{Entropy}
\addplot [semithick, color5, opacity=0.8]
table {%
0 79.6884846421563
2048 78.8787178627799
4096 77.6772784390178
6144 78.4299230533422
8192 86.858894385672
10240 98.9975004187834
12288 111.531438074973
14336 122.838965508893
16384 133.562294682539
18432 143.708912841812
20480 153.844357605788
22528 164.322805887436
24576 174.65300711375
26624 185.258948377604
28672 196.84387049306
30720 208.827885014138
32768 220.367843921849
34816 233.401743087824
36864 246.026041779201
38912 258.601047691209
40960 272.859092271517
43008 283.359550640854
45056 299.417721308433
47104 314.945738583121
49152 337.275687060428
51200 363.645795471453
53248 388.0767415847
55296 417.853490799265
57344 450.4945584864
59392 488.812610754161
61440 498.490862133997
63488 540.998831227498
65536 566.490103323953
67584 581.387868860475
69632 602.459299498547
71680 624.328255375156
73728 649.566903358784
75776 678.656366819776
77824 702.616093117691
79872 720.772399068562
81920 746.517461732652
83968 756.755030582761
86016 776.071765727889
88064 795.224895431863
90112 809.973301126291
92160 841.943552142728
94208 847.651388261524
96256 849.804037787597
98304 866.889795489554
100352 890.453515222111
102400 906.216209082881
104448 909.59163328738
106496 921.574702631392
108544 928.329487330182
110592 928.270194055822
112640 933.284871542978
114688 929.998558532521
116736 932.694511918084
118784 935.340074964546
120832 939.068115043958
122880 950.26074715129
124928 982.300305891441
126976 985.870408544142
129024 1002.34517672202
131072 1011.69234184069
133120 1023.5006796298
135168 1040.34093359628
137216 1044.109021664
139264 1045.0895308495
141312 1078.20925866957
143360 1089.6204780144
145408 1091.32537552753
147456 1094.63361689815
149504 1107.79100326268
151552 1121.51994216098
153600 1127.54228444588
155648 1130.37422260325
157696 1146.59924275721
159744 1156.64488326153
161792 1162.54707789203
163840 1179.72660407094
165888 1188.69271846228
167936 1223.1708677318
169984 1263.14014512227
172032 1288.29368839596
174080 1313.14062625069
176128 1334.95080764914
178176 1352.90295696454
180224 1369.53891084133
182272 1387.32778286631
184320 1411.57697940874
186368 1420.08524885834
188416 1427.4018685779
190464 1452.35699923928
192512 1491.30952185585
194560 1517.87207518703
196608 1553.10244533904
198656 1574.65763597504
200704 1608.27939388777
202752 1630.91150739622
204800 1643.70901170616
206848 1650.83647041768
208896 1651.81414932943
210944 1647.47841242505
212992 1632.98949266346
215040 1629.91528817594
217088 1633.68964431183
219136 1639.80572545734
221184 1652.78926339988
223232 1658.8955916307
225280 1672.42061106625
227328 1678.3551214715
229376 1662.71569975549
231424 1655.55990201062
233472 1650.24454085232
235520 1668.64127155879
237568 1683.58417737337
239616 1705.98571362345
241664 1735.97510531779
243712 1760.31376557271
245760 1779.05056686191
247808 1795.23773912637
249856 1793.47902138094
251904 1796.69978007434
253952 1802.13664837109
256000 1811.80202657964
258048 1826.11464906848
260096 1832.85412346791
262144 1830.8643360464
264192 1825.50687984508
266240 1815.12463930633
268288 1819.95096227576
270336 1813.94316055082
272384 1822.20605065033
274432 1844.96756555361
276480 1866.30139378038
278528 1877.22149673953
280576 1880.58529442194
282624 1881.26238984245
284672 1884.61674579254
286720 1878.4239056329
288768 1870.10875122781
290816 1873.25801980403
292864 1862.57101336128
294912 1856.3609548114
296960 1858.71235068637
299008 1882.39138146931
301056 1901.58990225273
303104 1908.89062932866
305152 1936.7375883656
307200 1946.53909517175
309248 1931.79095380336
311296 1926.2143116003
313344 1944.20382898442
315392 1962.78909353995
317440 1976.7720791619
319488 1993.96050298112
321536 2019.12831245724
323584 2038.52084535726
325632 2057.38896861792
327680 2068.84496038027
329728 2077.71814535346
331776 2077.64019987271
333824 2089.23710683527
335872 2096.73897258055
337920 2094.48157441937
339968 2090.0530000976
342016 2104.72270374267
344064 2133.09651413635
346112 2133.19729556083
348160 2139.78047682558
350208 2138.84067140346
352256 2144.93860029153
354304 2129.02144305137
356352 2101.44482596929
358400 2098.49549837224
360448 2081.42304340023
362496 2074.26872926402
364544 2085.75979512894
366592 2097.99307771114
368640 2084.03174103698
370688 2077.61117204079
372736 2075.4043185246
374784 2057.95451007028
376832 2034.06021112119
378880 2009.32714575487
380928 1991.62855313501
382976 1998.66529388496
385024 1996.94293432318
387072 1989.29155148565
389120 1964.81986647247
391168 1962.27777270057
393216 1963.11270270213
395264 1966.20423547137
397312 1975.78535080852
399360 1988.3609804244
401408 1987.09091070965
403456 1979.70590714848
405504 1968.48292795652
407552 1962.57497016766
409600 1952.88900312243
411648 1925.71049238768
413696 1913.10568003368
415744 1892.30475638903
417792 1868.09539126047
419840 1862.01863913627
421888 1885.65622001122
423936 1903.04418553121
425984 1920.74456776291
428032 1926.43535894293
430080 1902.95455468792
432128 1882.64645167457
434176 1876.89062938866
436224 1867.17172674668
438272 1846.64030687272
440320 1838.19948131054
442368 1853.37464831696
444416 1882.92899019346
446464 1905.9876857448
448512 1917.38203194579
450560 1920.88850285403
452608 1907.13382348794
454656 1907.67346366568
456704 1919.44740405843
458752 1917.36967394888
460800 1916.56001139237
462848 1935.72928526562
464896 1932.22562610812
466944 1945.41800954894
468992 1974.12748232363
471040 1985.84808676529
473088 2001.52942099815
475136 2028.57524855572
477184 2043.94780424409
479232 2068.23548696295
481280 2078.04114509537
483328 2099.46640049666
485376 2106.32333925274
487424 2126.14518556159
489472 2142.40879541138
491520 2159.88449443526
493568 2157.55086948917
495616 2150.90360802586
497664 2149.99956251441
499712 2163.33044571918
501760 2165.10754889777
503808 2149.41532490766
505856 2135.32514316693
507904 2148.44706041536
509952 2195.99114344112
512000 2182.8025317907
514048 2192.44550185387
516096 2183.68926755446
518144 2173.14493330846
520192 2142.64331664092
522240 2126.61800020885
524288 2112.35848939267
526336 2091.61673220746
528384 2082.3319812872
530432 2107.73842641162
532480 2100.95021890582
534528 2119.48228894751
536576 2152.87140115181
538624 2172.16036798715
540672 2196.57534346462
542720 2221.70003165849
544768 2243.36567922688
546816 2256.91510015134
548864 2253.06858567156
550912 2259.57102321854
552960 2247.64748284665
555008 2236.2340074926
557056 2221.07474505605
559104 2221.56902711052
561152 2211.4962962671
563200 2229.22991015316
565248 2221.50775948952
567296 2233.04584745922
569344 2257.88101085289
571392 2266.92629427338
573440 2269.61471475081
575488 2251.45060341028
577536 2246.63887549719
579584 2238.64875055189
581632 2247.21021895323
583680 2247.45707041206
585728 2236.72321921272
587776 2230.30086444689
589824 2231.26189981967
591872 2212.47673141944
593920 2191.08329085544
595968 2184.33053699729
598016 2191.07306458267
600064 2198.72318676741
602112 2201.46696123634
604160 2197.38726557678
606208 2200.6619147659
608256 2213.03427005078
610304 2217.86797263977
612352 2250.52527902661
614400 2272.1320349737
616448 2273.32073462737
618496 2280.37097343653
620544 2260.36838586421
622592 2244.52672787855
624640 2216.88225048757
626688 2215.24664147095
628736 2238.97260053073
630784 2257.94926836376
632832 2242.84267387942
634880 2242.94186960273
636928 2233.15512351689
638976 2235.95121977803
641024 2219.52162184977
643072 2229.22030332091
645120 2209.89030063166
647168 2214.20359927687
649216 2218.91788859064
651264 2243.03140480343
653312 2252.31801884725
655360 2260.21477616004
657408 2276.99795699329
659456 2283.04863938279
661504 2270.85598997938
663552 2262.74529682449
665600 2243.53396426212
667648 2227.35897702157
669696 2247.20517552503
671744 2271.83435170839
673792 2294.40963166849
675840 2325.97204782916
677888 2332.68302579792
679936 2325.54053948834
681984 2309.14722544636
684032 2292.78871956942
686080 2283.59134684071
688128 2265.82523427727
690176 2245.46927880282
692224 2213.77646003183
694272 2173.49130444663
696320 2155.96563846682
698368 2143.50880466475
700416 2146.84688902443
702464 2150.87750272541
704512 2149.81180976122
706560 2132.52631781234
708608 2120.91245859301
710656 2103.05443646471
712704 2094.33006813062
714752 2094.76317306284
716800 2106.94747316128
718848 2117.82888997029
720896 2143.74324125232
722944 2167.04287961141
724992 2156.93677324811
727040 2141.5140347816
729088 2115.62683278143
731136 2085.49233234932
733184 2088.78941918054
735232 2076.79812069284
737280 2080.51327187998
739328 2071.2374923426
741376 2041.98917722239
743424 2017.78023956521
745472 2015.33871904686
747520 2022.64415466865
749568 2033.04247182758
751616 2061.32785135009
753664 2079.14530664276
755712 2100.72526561012
757760 2089.32998428683
759808 2098.22706485697
761856 2081.26898249214
763904 2087.71526098651
765952 2065.50809870039
768000 2075.10027022835
770048 2072.69093171498
772096 2089.72124129945
774144 2106.87883749093
776192 2092.46819930036
778240 2111.90202210053
780288 2134.98014664144
782336 2143.46064821814
784384 2144.79263662127
786432 2157.83889122311
788480 2149.9058553361
790528 2124.88574987246
792576 2139.20320918631
794624 2137.51004218567
796672 2125.1228114429
798720 2103.22126954905
800768 2077.91552412602
802816 2075.55305014907
804864 2075.70468795472
806912 2072.74595506928
808960 2064.18686754652
811008 2084.97813389651
813056 2106.10231707926
815104 2079.84536010917
817152 2057.26607083536
819200 2088.19679586559
821248 2108.19197003246
823296 2121.62012158006
825344 2149.51000737451
827392 2166.7603832797
829440 2190.1307816359
831488 2206.69746079412
833536 2203.49974478595
835584 2205.01999668942
837632 2181.84608056517
839680 2144.11060114006
841728 2131.91997209744
843776 2121.65604696269
845824 2120.82225173241
847872 2128.98257227123
849920 2096.2766073124
851968 2077.02451410311
854016 2074.59081024713
856064 2068.24979786057
858112 2059.09899700058
860160 2051.18212395153
862208 2052.89152419913
864256 2052.18292961731
866304 2058.81528653526
868352 2076.55982043416
870400 2072.03919221555
872448 2070.2357145888
874496 2082.72224634583
876544 2089.52497761566
878592 2090.04729848719
880640 2110.59970852381
882688 2129.29590340675
884736 2145.62934889512
886784 2140.50212822416
888832 2148.65330125109
890880 2166.43695255356
892928 2154.48433926348
894976 2157.57887313955
897024 2169.37194281343
899072 2195.90605297682
901120 2194.84575608888
903168 2192.99338580435
905216 2177.25866373294
907264 2159.50851461884
909312 2163.37505919077
911360 2146.34388518774
913408 2138.04020573098
915456 2144.62649893225
917504 2146.81121641613
919552 2130.38657998562
921600 2152.28732896382
923648 2146.85792738572
925696 2159.26928005051
927744 2178.60155077405
929792 2210.67843157326
931840 2235.74633183316
933888 2251.81329571275
935936 2272.37819601774
937984 2273.25238843081
940032 2286.5066388658
942080 2274.5026918042
944128 2265.17547358967
946176 2241.20615374773
948224 2252.42190767453
950272 2257.50697002795
952320 2273.0666042963
954368 2269.9554447905
956416 2285.48797577978
958464 2295.05068345991
960512 2305.72909976286
962560 2295.40554122753
964608 2289.81663904537
966656 2298.56657038061
968704 2300.16236038679
970752 2278.25071953
972800 2275.32734510243
974848 2263.57835396643
976896 2277.09462215727
978944 2288.82984565035
980992 2288.00584348549
983040 2300.40800459264
985088 2324.71198611647
987136 2322.35101514073
989184 2334.39129200969
991232 2328.72619672566
993280 2318.13654138288
995328 2311.62123761232
997376 2289.09890364617
};
\addlegendentry{PPO-M}
\addplot [semithick, color6, opacity=0.8]
table {%
0 117.522847728542
2048 115.449144446919
4096 113.379288551738
6144 112.955835474848
8192 117.742419989529
10240 126.467495017999
12288 134.868573606812
14336 142.386016542678
16384 149.657282797235
18432 156.129960097854
20480 162.494020866365
22528 170.110841631209
24576 177.580696529389
26624 184.767111468881
28672 192.085714887351
30720 199.715390250703
32768 207.896431698368
34816 216.827930934658
36864 226.906986514304
38912 237.836524626929
40960 249.480536709996
43008 262.113207927223
45056 275.345946961692
47104 293.466387053137
49152 311.512258599594
51200 329.210504085014
53248 347.39251145617
55296 364.816273353859
57344 381.015733297527
59392 398.692082633423
61440 416.886042405956
63488 437.970163154714
65536 457.543101188102
67584 477.512909119796
69632 497.939956337207
71680 517.036218736643
73728 543.934305432494
75776 552.85567311499
77824 586.641739009224
79872 614.99481711251
81920 635.051258331571
83968 646.202989108962
86016 657.615177082265
88064 679.192359122852
90112 705.89028206077
92160 721.929665737917
94208 747.700632271856
96256 780.833519750632
98304 794.354227287943
100352 821.389797238814
102400 857.554857148255
104448 872.064832487851
106496 885.225948356346
108544 895.200119750447
110592 904.179879833124
112640 918.063461575892
114688 930.827051640414
116736 952.608213003385
118784 968.916982240014
120832 989.719139771015
122880 1015.11729947829
124928 1049.70309281384
126976 1082.56387291214
129024 1106.80285191607
131072 1122.17394480358
133120 1129.75220969626
135168 1135.36013011409
137216 1134.91748927008
139264 1129.40962406007
141312 1148.81930470777
143360 1152.30559273091
145408 1163.74860643299
147456 1179.22793085424
149504 1194.84877268942
151552 1215.16634079325
153600 1230.26758989962
155648 1242.82089546245
157696 1267.21351404315
159744 1289.05760393618
161792 1312.94308772955
163840 1336.06047889429
165888 1376.778950905
167936 1402.96305426765
169984 1441.93154013386
172032 1475.08954625575
174080 1521.03912832808
176128 1545.61774728144
178176 1582.00515011647
180224 1588.05733065892
182272 1593.63259372776
184320 1605.6668773608
186368 1627.58502552405
188416 1640.98514202077
190464 1672.36770328122
192512 1704.66574614753
194560 1705.17273564492
196608 1689.57447282672
198656 1675.65335670027
200704 1685.35269379812
202752 1700.476303499
204800 1707.97409073368
206848 1730.80748449991
208896 1759.85222431328
210944 1791.21455062718
212992 1821.47047032926
215040 1861.52923365989
217088 1888.94962077519
219136 1924.35935475577
221184 1966.94787057813
223232 1994.85550427493
225280 2002.46098138254
227328 2012.87932075396
229376 2020.47161062699
231424 2012.0260488866
233472 2001.07354938139
235520 2013.6324244688
237568 2005.56977475365
239616 2004.54507360792
241664 2004.69383358126
243712 2036.06830044691
245760 2050.67709269708
247808 2040.43676201277
249856 2028.4118742831
251904 2042.14546095917
253952 2033.40409125169
256000 2031.11858050955
258048 2029.41797470742
260096 2028.38358644411
262144 2034.20425557996
264192 2030.33339638306
266240 2029.96777265583
268288 2016.26659522249
270336 2019.25011706171
272384 2013.09935046678
274432 2000.25030122999
276480 1998.79239003091
278528 1992.08254536995
280576 1993.50475295212
282624 1991.81676684849
284672 2004.54402068999
286720 1999.53563257101
288768 2008.59386760339
290816 1992.74863983571
292864 2005.68842117946
294912 2022.26236700912
296960 2015.18784410672
299008 2014.52010129241
301056 2010.74212449338
303104 1990.20887737002
305152 1983.23316262849
307200 1981.767081716
309248 1993.63928627554
311296 1998.30723542294
313344 1993.90997463839
315392 1971.09720635214
317440 1978.15888738006
319488 1981.23569593622
321536 1959.43568390438
323584 1965.81826769527
325632 1987.83763716947
327680 1987.66875870784
329728 1993.2467413056
331776 2002.70816494009
333824 1985.31992628771
335872 1987.90381102622
337920 2011.02395925639
339968 2005.77734953469
342016 2032.4065314029
344064 2087.96107526954
346112 2126.23091331333
348160 2143.90239897557
350208 2168.33412039891
352256 2180.54400460288
354304 2196.62156541509
356352 2199.22660727244
358400 2202.65097913244
360448 2197.05955887424
362496 2184.86895223213
364544 2182.68117641985
366592 2165.79623519245
368640 2147.84315409307
370688 2127.37342335081
372736 2104.46700966649
374784 2081.31358937714
376832 2061.7307635845
378880 2037.98603559441
380928 2027.83512417576
382976 2020.36643717415
385024 2008.0162271133
387072 2012.36065072697
389120 2035.07750072905
391168 2037.43665497629
393216 2048.06190755277
395264 2055.03218332353
397312 2062.28730485408
399360 2063.27193263617
401408 2074.14568855315
403456 2096.2454711334
405504 2114.23973404709
407552 2128.28463334109
409600 2170.2314182109
411648 2194.66903210481
413696 2207.68253719099
415744 2219.98766165487
417792 2225.53131271306
419840 2232.77391714317
421888 2245.09651340358
423936 2265.46388826963
425984 2278.24847785354
428032 2320.36721971093
430080 2337.75600542801
432128 2363.18898536274
434176 2393.70317894536
436224 2415.6762529881
438272 2418.42737594643
440320 2419.04307824191
442368 2405.98410105131
444416 2406.88776872157
446464 2408.70434975227
448512 2403.18007081675
450560 2378.54570592298
452608 2346.27530540665
454656 2325.7992858578
456704 2313.65417153172
458752 2313.08280717671
460800 2317.87401139968
462848 2336.35927856019
464896 2332.66772174275
466944 2344.30986941096
468992 2357.50326788176
471040 2371.60752501499
473088 2368.82270746495
475136 2382.57608586624
477184 2385.35776772868
479232 2391.9599068519
481280 2414.22214989879
483328 2425.38148044074
485376 2416.17639312323
487424 2439.44540005007
489472 2463.90899263091
491520 2475.80161488727
493568 2476.60437915719
495616 2486.38299700768
497664 2516.34865378573
499712 2520.87530474476
501760 2533.23849751686
503808 2537.97065256602
505856 2541.06962874639
507904 2539.71236300433
509952 2553.20749849716
512000 2548.56371542255
514048 2561.75766146247
516096 2574.42532785057
518144 2577.07444886752
520192 2566.09817493302
522240 2559.06286135671
524288 2568.23604304251
526336 2569.16608282374
528384 2570.1370493944
530432 2561.96782037434
532480 2562.73382545274
534528 2560.73410543593
536576 2548.73368462673
538624 2533.15098604043
540672 2517.68843067834
542720 2500.06909737537
544768 2495.76004268264
546816 2494.11506997673
548864 2492.0082724613
550912 2493.67579043888
552960 2519.44543529134
555008 2535.64244746555
557056 2545.6980494533
559104 2528.98639939651
561152 2532.72585836671
563200 2519.21182603723
565248 2523.36833377839
567296 2528.62165253717
569344 2531.27606211262
571392 2538.81065940958
573440 2529.41623794026
575488 2526.78435075846
577536 2524.51428614804
579584 2533.36600828414
581632 2554.85892700906
583680 2559.48235744694
585728 2563.55247468172
587776 2559.58331130762
589824 2555.10570934646
591872 2565.42569635024
593920 2566.61300351846
595968 2571.4017331009
598016 2576.80989908557
600064 2581.75900460302
602112 2584.50621893981
604160 2589.63849953171
606208 2586.69856264822
608256 2599.52317819317
610304 2600.56040021562
612352 2607.68580431784
614400 2612.67773213711
616448 2609.41264268164
618496 2626.3736420549
620544 2627.21337775465
622592 2639.33097950528
624640 2639.29731439073
626688 2657.95007024247
628736 2673.09591457
630784 2681.61885587856
632832 2681.82765391214
634880 2694.53575871426
636928 2698.98970435763
638976 2697.66303322807
641024 2708.17029036974
643072 2705.61263049199
645120 2703.38820173656
647168 2696.9492604093
649216 2687.61892344284
651264 2672.68336334975
653312 2671.26036218043
655360 2671.71835547159
657408 2669.37091623501
659456 2683.93099378828
661504 2694.50677473423
663552 2693.6337905004
665600 2695.43873078856
667648 2690.51938850591
669696 2676.41615920406
671744 2666.01658834501
673792 2663.18467194937
675840 2659.12412261368
677888 2651.931145304
679936 2642.7681204613
681984 2644.55234560259
684032 2640.4221873107
686080 2633.66120865646
688128 2622.14671490014
690176 2620.02575952826
692224 2611.16018906514
694272 2617.35737792522
696320 2606.96298505964
698368 2607.87540035571
700416 2608.0183214781
702464 2616.59472217341
704512 2621.21440759066
706560 2624.89222281242
708608 2630.88863175212
710656 2633.04479287882
712704 2634.86139333696
714752 2629.50921522408
716800 2619.84736411739
718848 2608.21676813104
720896 2596.67098659604
722944 2597.99196840236
724992 2594.48509815685
727040 2577.3322141642
729088 2573.35649667115
731136 2570.38209821126
733184 2559.66043878939
735232 2549.44048190897
737280 2541.79747900948
739328 2544.65884026615
741376 2540.8437536933
743424 2536.89100188002
745472 2523.35938046484
747520 2533.99432473587
749568 2543.1989008864
751616 2541.44214441742
753664 2548.11511711434
755712 2554.34894931513
757760 2578.16161573207
759808 2573.61359412627
761856 2601.64054466771
763904 2619.87200240874
765952 2618.2902300013
768000 2616.31713830749
770048 2598.0633529665
772096 2575.43477996991
774144 2562.71565767203
776192 2569.94407218364
778240 2566.69115962836
780288 2572.9149758965
782336 2563.42798875837
784384 2557.97436638211
786432 2555.22102074653
788480 2546.74357366108
790528 2531.84300955479
792576 2545.16680172367
794624 2561.44503201153
796672 2568.75150682014
798720 2577.57765517796
800768 2568.59413724065
802816 2570.83421727122
804864 2582.26532358807
806912 2594.42398561497
808960 2590.17036392305
811008 2595.05405839537
813056 2581.66384363199
815104 2583.88297358267
817152 2585.37337221112
819200 2575.50799177568
821248 2577.50678078896
823296 2558.20075455828
825344 2546.34162623989
827392 2539.93725985538
829440 2535.97428002186
831488 2529.74281933331
833536 2527.74067331489
835584 2542.22816471434
837632 2551.83622043948
839680 2546.37745939473
841728 2535.38118493593
843776 2520.54948750653
845824 2530.48078218333
847872 2548.97909064461
849920 2550.87908393679
851968 2560.82338995333
854016 2559.69188343838
856064 2551.4620832489
858112 2548.58422183258
860160 2550.13427370513
862208 2564.04750745111
864256 2571.80300668127
866304 2578.2626667711
868352 2587.34698303268
870400 2590.67531705773
872448 2598.39380058782
874496 2590.18481588319
876544 2583.78793220668
878592 2581.80668769149
880640 2584.26827760404
882688 2596.51124813157
884736 2619.93331470744
886784 2661.89975147349
888832 2690.19846376969
890880 2708.71331438121
892928 2737.26027647498
894976 2754.83699814189
897024 2752.76655283376
899072 2748.893274162
901120 2756.68783217944
903168 2752.02627729508
905216 2744.65961319448
907264 2730.1206413621
909312 2736.98640067581
911360 2734.83678410394
913408 2730.89189307239
915456 2723.57014225597
917504 2729.24194030477
919552 2717.6439308456
921600 2713.91040966481
923648 2717.27773449023
925696 2708.79870249859
927744 2710.62941983493
929792 2703.54644625044
931840 2700.01444372365
933888 2694.06210409297
935936 2695.53168413861
937984 2692.09904773684
940032 2690.10870815
942080 2686.67186860004
944128 2685.58897872066
946176 2680.94662713143
948224 2678.87298035588
950272 2675.72908600905
952320 2660.51863052711
954368 2622.50667345762
956416 2602.06276104448
958464 2594.79323659563
960512 2584.62352072316
962560 2565.79305385161
964608 2540.97682077798
966656 2520.95010278393
968704 2522.38462735098
970752 2508.316522175
972800 2493.86963912885
974848 2489.43294787222
976896 2483.14821548514
978944 2484.20803358224
980992 2495.800190965
983040 2495.11449963021
985088 2479.19703192019
987136 2470.68670329548
989184 2480.66926154387
991232 2487.0169467617
993280 2503.53968107854
995328 2508.00919079489
997376 2524.2077690397
};
\addlegendentry{PPO}

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={walker2d-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149913.6, xmax=3148185.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-238.518082576291, ymax=4649.96610595169,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,293.120563198238)
--(axis cs:0,218.673836040849)
--(axis cs:2048,245.567522261873)
--(axis cs:4096,252.304662867451)
--(axis cs:6144,260.193904438874)
--(axis cs:8192,240.526254997614)
--(axis cs:10240,229.848105609168)
--(axis cs:12288,239.134373498698)
--(axis cs:14336,229.358516234515)
--(axis cs:16384,235.3529909692)
--(axis cs:18432,225.942586936182)
--(axis cs:20480,226.507947839536)
--(axis cs:22528,227.902860408668)
--(axis cs:24576,222.178315836018)
--(axis cs:26624,217.90259373478)
--(axis cs:28672,242.990329745812)
--(axis cs:30720,232.837988810861)
--(axis cs:32768,232.799911134871)
--(axis cs:34816,243.950723495967)
--(axis cs:36864,266.608132356037)
--(axis cs:38912,296.510411401066)
--(axis cs:40960,303.68925675825)
--(axis cs:43008,310.447801228996)
--(axis cs:45056,317.34216888857)
--(axis cs:47104,298.128303351812)
--(axis cs:49152,313.275874350315)
--(axis cs:51200,331.213600453333)
--(axis cs:53248,329.487726717166)
--(axis cs:55296,322.327764018389)
--(axis cs:57344,337.924724213047)
--(axis cs:59392,354.534743100832)
--(axis cs:61440,356.726566771795)
--(axis cs:63488,361.60205236527)
--(axis cs:65536,365.846984986438)
--(axis cs:67584,361.686595974376)
--(axis cs:69632,356.077943722679)
--(axis cs:71680,363.772446483539)
--(axis cs:73728,369.140894669675)
--(axis cs:75776,375.795398362277)
--(axis cs:77824,377.27396117586)
--(axis cs:79872,376.35758006214)
--(axis cs:81920,372.686990197846)
--(axis cs:83968,375.436185111088)
--(axis cs:86016,384.631438279558)
--(axis cs:88064,375.212199755259)
--(axis cs:90112,385.063164033802)
--(axis cs:92160,388.73199921855)
--(axis cs:94208,394.188212847947)
--(axis cs:96256,402.917226150309)
--(axis cs:98304,411.209342787309)
--(axis cs:100352,411.407312841012)
--(axis cs:102400,413.733485021756)
--(axis cs:104448,426.27567582599)
--(axis cs:106496,419.657488160589)
--(axis cs:108544,427.514551134155)
--(axis cs:110592,420.779166565236)
--(axis cs:112640,427.387663971776)
--(axis cs:114688,428.870900427905)
--(axis cs:116736,434.035588645266)
--(axis cs:118784,437.755266469533)
--(axis cs:120832,439.926043722149)
--(axis cs:122880,446.481825285543)
--(axis cs:124928,447.508555951347)
--(axis cs:126976,457.991012797988)
--(axis cs:129024,438.692399072875)
--(axis cs:131072,400.963879698224)
--(axis cs:133120,453.855531829585)
--(axis cs:135168,476.893496400981)
--(axis cs:137216,484.364073261501)
--(axis cs:139264,454.288620018135)
--(axis cs:141312,429.705274201442)
--(axis cs:143360,465.041094081889)
--(axis cs:145408,483.946578723404)
--(axis cs:147456,506.322091936816)
--(axis cs:149504,489.33118383596)
--(axis cs:151552,492.584814477436)
--(axis cs:153600,516.749767994139)
--(axis cs:155648,514.918542574779)
--(axis cs:157696,523.363855974255)
--(axis cs:159744,520.253675260322)
--(axis cs:161792,563.327281022766)
--(axis cs:163840,560.437475910938)
--(axis cs:165888,560.125186913465)
--(axis cs:167936,574.583528975085)
--(axis cs:169984,585.781302842585)
--(axis cs:172032,600.811448096815)
--(axis cs:174080,549.375084134148)
--(axis cs:176128,583.16660100774)
--(axis cs:178176,625.786749243176)
--(axis cs:180224,600.524674056663)
--(axis cs:182272,597.085539861394)
--(axis cs:184320,610.645392351492)
--(axis cs:186368,579.223812384249)
--(axis cs:188416,653.621757438882)
--(axis cs:190464,653.993405717593)
--(axis cs:192512,658.522575039531)
--(axis cs:194560,677.729739669987)
--(axis cs:196608,650.864485080324)
--(axis cs:198656,581.856197639087)
--(axis cs:200704,652.662115076414)
--(axis cs:202752,612.383365812767)
--(axis cs:204800,602.824929323004)
--(axis cs:206848,598.532854001179)
--(axis cs:208896,718.482286981901)
--(axis cs:210944,657.382597748139)
--(axis cs:212992,784.372833500726)
--(axis cs:215040,678.784044665864)
--(axis cs:217088,770.381870626176)
--(axis cs:219136,767.733931725507)
--(axis cs:221184,773.230104515608)
--(axis cs:223232,766.334361694011)
--(axis cs:225280,751.882668092618)
--(axis cs:227328,813.872831844569)
--(axis cs:229376,774.455378221081)
--(axis cs:231424,866.002129984977)
--(axis cs:233472,839.648760261701)
--(axis cs:235520,846.491879544338)
--(axis cs:237568,950.931169671532)
--(axis cs:239616,861.816511465662)
--(axis cs:241664,847.940604931095)
--(axis cs:243712,836.795198962298)
--(axis cs:245760,908.463997713416)
--(axis cs:247808,892.365176186218)
--(axis cs:249856,946.027947748855)
--(axis cs:251904,944.355504242569)
--(axis cs:253952,836.747348636418)
--(axis cs:256000,832.575255798849)
--(axis cs:258048,928.786492172288)
--(axis cs:260096,909.446167653326)
--(axis cs:262144,947.40799276302)
--(axis cs:264192,955.072967947232)
--(axis cs:266240,993.825655456278)
--(axis cs:268288,986.888739682152)
--(axis cs:270336,1002.86585797945)
--(axis cs:272384,990.032694398936)
--(axis cs:274432,1029.61725517163)
--(axis cs:276480,1004.11482256011)
--(axis cs:278528,1047.60002199827)
--(axis cs:280576,1009.03495432009)
--(axis cs:282624,1006.21473608035)
--(axis cs:284672,1034.78487593069)
--(axis cs:286720,1030.36397139248)
--(axis cs:288768,1073.82831382907)
--(axis cs:290816,1041.29740118723)
--(axis cs:292864,1045.84203820633)
--(axis cs:294912,990.628259246468)
--(axis cs:296960,1049.47175463865)
--(axis cs:299008,1086.34199494208)
--(axis cs:301056,1168.42198882235)
--(axis cs:303104,1104.21393642964)
--(axis cs:305152,1146.72313210391)
--(axis cs:307200,1112.1075628379)
--(axis cs:309248,1106.12953204616)
--(axis cs:311296,1098.3193965053)
--(axis cs:313344,1120.85349924113)
--(axis cs:315392,1141.18905368471)
--(axis cs:317440,1094.76614346303)
--(axis cs:319488,1148.27342680348)
--(axis cs:321536,1170.47639773756)
--(axis cs:323584,1204.59929526376)
--(axis cs:325632,1237.03601421329)
--(axis cs:327680,1142.13695490484)
--(axis cs:329728,1244.86003942462)
--(axis cs:331776,1275.12405733423)
--(axis cs:333824,1248.7617641539)
--(axis cs:335872,1243.24477052314)
--(axis cs:337920,1310.75208283747)
--(axis cs:339968,1322.20447706941)
--(axis cs:342016,1272.96564898802)
--(axis cs:344064,1291.42974315893)
--(axis cs:346112,1297.54819546293)
--(axis cs:348160,1331.11470022869)
--(axis cs:350208,1340.40274375385)
--(axis cs:352256,1340.55660655933)
--(axis cs:354304,1346.18098619924)
--(axis cs:356352,1288.64162658171)
--(axis cs:358400,1259.0381038745)
--(axis cs:360448,1401.29900882366)
--(axis cs:362496,1386.72135402335)
--(axis cs:364544,1432.08139442606)
--(axis cs:366592,1282.47409938772)
--(axis cs:368640,1332.51157383211)
--(axis cs:370688,1343.10009088507)
--(axis cs:372736,1281.12213930461)
--(axis cs:374784,1353.56788809323)
--(axis cs:376832,1382.35590835362)
--(axis cs:378880,1321.24286645587)
--(axis cs:380928,1367.41719827606)
--(axis cs:382976,1389.20757745028)
--(axis cs:385024,1390.41507064803)
--(axis cs:387072,1375.80596872497)
--(axis cs:389120,1299.41184070327)
--(axis cs:391168,1359.65087393129)
--(axis cs:393216,1339.28586916196)
--(axis cs:395264,1316.74894459379)
--(axis cs:397312,1397.91881122822)
--(axis cs:399360,1354.86005933922)
--(axis cs:401408,1433.56805550614)
--(axis cs:403456,1422.53133905843)
--(axis cs:405504,1399.51862742781)
--(axis cs:407552,1406.70981137906)
--(axis cs:409600,1415.26419496383)
--(axis cs:411648,1402.48659722718)
--(axis cs:413696,1442.5194466175)
--(axis cs:415744,1460.58660104225)
--(axis cs:417792,1557.90613138988)
--(axis cs:419840,1428.0561317738)
--(axis cs:421888,1443.19275257528)
--(axis cs:423936,1456.74544336735)
--(axis cs:425984,1497.15179084268)
--(axis cs:428032,1517.77545186815)
--(axis cs:430080,1632.22438292847)
--(axis cs:432128,1681.60285065171)
--(axis cs:434176,1590.42135783673)
--(axis cs:436224,1691.19689447125)
--(axis cs:438272,1668.51510898394)
--(axis cs:440320,1595.15945248406)
--(axis cs:442368,1668.44076419398)
--(axis cs:444416,1581.15570328902)
--(axis cs:446464,1583.70401728536)
--(axis cs:448512,1579.27144539364)
--(axis cs:450560,1579.20067887392)
--(axis cs:452608,1554.7727957396)
--(axis cs:454656,1572.98763438654)
--(axis cs:456704,1563.16571940461)
--(axis cs:458752,1561.63215732581)
--(axis cs:460800,1721.71212484237)
--(axis cs:462848,1617.38347050997)
--(axis cs:464896,1630.05744170144)
--(axis cs:466944,1788.71044981404)
--(axis cs:468992,1681.1994766695)
--(axis cs:471040,1849.32674444746)
--(axis cs:473088,1837.53138959226)
--(axis cs:475136,1734.50931223001)
--(axis cs:477184,1954.04464337483)
--(axis cs:479232,1919.42009894728)
--(axis cs:481280,1756.9299675613)
--(axis cs:483328,1820.22738405621)
--(axis cs:485376,1754.97408483361)
--(axis cs:487424,1804.13276839623)
--(axis cs:489472,1787.02758984896)
--(axis cs:491520,1786.39272696783)
--(axis cs:493568,1885.9572122276)
--(axis cs:495616,1898.5327210517)
--(axis cs:497664,1947.10686948729)
--(axis cs:499712,1903.42858744569)
--(axis cs:501760,1864.40256971194)
--(axis cs:503808,1728.93059095253)
--(axis cs:505856,1667.99170122857)
--(axis cs:507904,1718.08109275956)
--(axis cs:509952,1953.1927730578)
--(axis cs:512000,1801.82645547201)
--(axis cs:514048,1795.21594225621)
--(axis cs:516096,1860.980092315)
--(axis cs:518144,1900.36424169989)
--(axis cs:520192,1777.88871903006)
--(axis cs:522240,1817.94458180984)
--(axis cs:524288,1759.18995307217)
--(axis cs:526336,1783.44384143027)
--(axis cs:528384,1723.03350628303)
--(axis cs:530432,1756.65417339311)
--(axis cs:532480,1665.72041737452)
--(axis cs:534528,1695.97077270012)
--(axis cs:536576,1590.29552833982)
--(axis cs:538624,1717.2841649169)
--(axis cs:540672,1702.1581224998)
--(axis cs:542720,1803.31275003015)
--(axis cs:544768,1897.04641747988)
--(axis cs:546816,1858.8110848045)
--(axis cs:548864,1828.4106216089)
--(axis cs:550912,1801.61659149818)
--(axis cs:552960,1832.55081419442)
--(axis cs:555008,1852.57038712141)
--(axis cs:557056,1772.08245189415)
--(axis cs:559104,1831.19454258991)
--(axis cs:561152,1815.76616440408)
--(axis cs:563200,1746.9919846019)
--(axis cs:565248,1739.74544676178)
--(axis cs:567296,1891.24814295515)
--(axis cs:569344,1810.73726542822)
--(axis cs:571392,1829.26429505656)
--(axis cs:573440,1849.65876051126)
--(axis cs:575488,1799.57196521967)
--(axis cs:577536,1758.97743682356)
--(axis cs:579584,1763.45636076381)
--(axis cs:581632,1746.63607700606)
--(axis cs:583680,1803.39098943376)
--(axis cs:585728,1978.6801996191)
--(axis cs:587776,1881.57887995927)
--(axis cs:589824,1931.63435902947)
--(axis cs:591872,1896.74570531273)
--(axis cs:593920,1936.87183105129)
--(axis cs:595968,1856.57788766598)
--(axis cs:598016,1808.44967604695)
--(axis cs:600064,1829.48182380496)
--(axis cs:602112,2011.51568076244)
--(axis cs:604160,2048.39688438189)
--(axis cs:606208,2038.30468391446)
--(axis cs:608256,1954.31026001639)
--(axis cs:610304,2006.73595396022)
--(axis cs:612352,1997.03136170395)
--(axis cs:614400,1979.15199402541)
--(axis cs:616448,2021.76077960605)
--(axis cs:618496,2032.38236939007)
--(axis cs:620544,2046.64557595829)
--(axis cs:622592,2103.83714780388)
--(axis cs:624640,2097.21264552725)
--(axis cs:626688,2122.64597761008)
--(axis cs:628736,1985.46383954158)
--(axis cs:630784,1956.68485167336)
--(axis cs:632832,1946.85586638152)
--(axis cs:634880,1959.56429283153)
--(axis cs:636928,2002.65718439387)
--(axis cs:638976,1974.4886721278)
--(axis cs:641024,1963.24181737515)
--(axis cs:643072,1861.31240949342)
--(axis cs:645120,1861.31084734781)
--(axis cs:647168,1962.13400155616)
--(axis cs:649216,1874.79658637443)
--(axis cs:651264,1930.35465911246)
--(axis cs:653312,1960.49994068112)
--(axis cs:655360,2039.60761613272)
--(axis cs:657408,1906.59987006029)
--(axis cs:659456,1881.25561892019)
--(axis cs:661504,1896.45678746624)
--(axis cs:663552,1907.14474684774)
--(axis cs:665600,1997.33516070053)
--(axis cs:667648,1850.68613207368)
--(axis cs:669696,1791.22288711202)
--(axis cs:671744,1906.93898313612)
--(axis cs:673792,1891.05144931666)
--(axis cs:675840,1934.9808743615)
--(axis cs:677888,1904.59692300018)
--(axis cs:679936,1903.79801199112)
--(axis cs:681984,1904.17524553646)
--(axis cs:684032,1793.57133639772)
--(axis cs:686080,1895.77043966301)
--(axis cs:688128,1876.37636407841)
--(axis cs:690176,1815.29691431192)
--(axis cs:692224,1934.14526701587)
--(axis cs:694272,1843.85164265711)
--(axis cs:696320,1869.45221283526)
--(axis cs:698368,1830.4565537437)
--(axis cs:700416,1791.28577984456)
--(axis cs:702464,1820.42411534379)
--(axis cs:704512,1908.31125367538)
--(axis cs:706560,1888.96161545181)
--(axis cs:708608,1896.63639426355)
--(axis cs:710656,1929.82506081267)
--(axis cs:712704,1980.6200195541)
--(axis cs:714752,1985.66039208043)
--(axis cs:716800,1976.32058088774)
--(axis cs:718848,2052.57037043968)
--(axis cs:720896,1856.94514321458)
--(axis cs:722944,1939.34649385745)
--(axis cs:724992,1832.29946303807)
--(axis cs:727040,1761.04017472421)
--(axis cs:729088,1984.3655041666)
--(axis cs:731136,1939.54906164447)
--(axis cs:733184,1946.40934961495)
--(axis cs:735232,1947.81219421975)
--(axis cs:737280,2184.97460122897)
--(axis cs:739328,1936.69295918996)
--(axis cs:741376,2045.6583641532)
--(axis cs:743424,1864.5497328217)
--(axis cs:745472,1974.72902892278)
--(axis cs:747520,2025.41764808228)
--(axis cs:749568,1937.78901103612)
--(axis cs:751616,1931.45389507604)
--(axis cs:753664,1974.37243237043)
--(axis cs:755712,1835.47556166345)
--(axis cs:757760,2040.43250214563)
--(axis cs:759808,1750.43887039713)
--(axis cs:761856,2043.90494950862)
--(axis cs:763904,2061.76194782765)
--(axis cs:765952,1992.16678952472)
--(axis cs:768000,1990.28578013006)
--(axis cs:770048,2055.2266124019)
--(axis cs:772096,2025.1014264943)
--(axis cs:774144,1911.58171547174)
--(axis cs:776192,1928.93073962134)
--(axis cs:778240,1861.20326389364)
--(axis cs:780288,2026.6502869087)
--(axis cs:782336,1995.78598721029)
--(axis cs:784384,1957.52564229469)
--(axis cs:786432,2047.82338725595)
--(axis cs:788480,2148.494880771)
--(axis cs:790528,2036.18375513563)
--(axis cs:792576,1919.5511622358)
--(axis cs:794624,2047.46502911771)
--(axis cs:796672,1986.47882478121)
--(axis cs:798720,1946.47138139403)
--(axis cs:800768,2175.21139253148)
--(axis cs:802816,2059.34513373407)
--(axis cs:804864,2055.82058854752)
--(axis cs:806912,2238.64816633329)
--(axis cs:808960,2220.58702753036)
--(axis cs:811008,2151.75673555866)
--(axis cs:813056,2183.90420547332)
--(axis cs:815104,2168.51230803705)
--(axis cs:817152,2195.99303872683)
--(axis cs:819200,2189.25191959396)
--(axis cs:821248,2341.34818359753)
--(axis cs:823296,2253.50471835271)
--(axis cs:825344,2091.64067161077)
--(axis cs:827392,2004.06217260266)
--(axis cs:829440,2163.12441512669)
--(axis cs:831488,2026.41721592238)
--(axis cs:833536,1968.44960040372)
--(axis cs:835584,2052.74508860767)
--(axis cs:837632,2168.60158074694)
--(axis cs:839680,2065.76974104191)
--(axis cs:841728,2209.60442285696)
--(axis cs:843776,2158.36273899799)
--(axis cs:845824,2045.14306001013)
--(axis cs:847872,2102.23134215851)
--(axis cs:849920,2066.17296121075)
--(axis cs:851968,2137.92911875659)
--(axis cs:854016,2145.38682115595)
--(axis cs:856064,2209.16442220272)
--(axis cs:858112,2183.19288981797)
--(axis cs:860160,2243.32677657563)
--(axis cs:862208,2194.79556083346)
--(axis cs:864256,2364.92424148214)
--(axis cs:866304,2110.18254377263)
--(axis cs:868352,2195.20178932329)
--(axis cs:870400,2241.53974457155)
--(axis cs:872448,2371.72818821484)
--(axis cs:874496,2264.35061932616)
--(axis cs:876544,2277.78343133358)
--(axis cs:878592,2285.07107770098)
--(axis cs:880640,2288.59843447156)
--(axis cs:882688,2289.81410477889)
--(axis cs:884736,2164.79105097851)
--(axis cs:886784,2197.89981798669)
--(axis cs:888832,2219.26359399412)
--(axis cs:890880,2202.38651783576)
--(axis cs:892928,2211.76521050634)
--(axis cs:894976,2229.21817874876)
--(axis cs:897024,2276.15572581463)
--(axis cs:899072,2334.87509945982)
--(axis cs:901120,2277.2920782032)
--(axis cs:903168,2369.12731999962)
--(axis cs:905216,2316.17834157918)
--(axis cs:907264,2307.65634217877)
--(axis cs:909312,2299.76966283363)
--(axis cs:911360,2345.37041194948)
--(axis cs:913408,2344.89572506494)
--(axis cs:915456,2335.82132271182)
--(axis cs:917504,2377.78578558529)
--(axis cs:919552,2182.78968838668)
--(axis cs:921600,2162.00223768543)
--(axis cs:923648,2239.75836701178)
--(axis cs:925696,2297.8057483878)
--(axis cs:927744,2307.26743744577)
--(axis cs:929792,2259.83658740423)
--(axis cs:931840,2437.52975567434)
--(axis cs:933888,2414.6096558967)
--(axis cs:935936,2256.31731687684)
--(axis cs:937984,2422.09961671161)
--(axis cs:940032,2328.37122733841)
--(axis cs:942080,2255.20549946215)
--(axis cs:944128,2428.40952190344)
--(axis cs:946176,2338.80363197788)
--(axis cs:948224,2357.74210305608)
--(axis cs:950272,2378.522365718)
--(axis cs:952320,2469.30548567929)
--(axis cs:954368,2411.56645233016)
--(axis cs:956416,2419.79070570026)
--(axis cs:958464,2229.83433590872)
--(axis cs:960512,2289.14747776718)
--(axis cs:962560,2207.44325396052)
--(axis cs:964608,2279.66838326744)
--(axis cs:966656,2319.0938859949)
--(axis cs:968704,2269.85502414998)
--(axis cs:970752,2307.35804624029)
--(axis cs:972800,2296.72190318155)
--(axis cs:974848,2323.99948138021)
--(axis cs:976896,2403.00153059837)
--(axis cs:978944,2212.92936107501)
--(axis cs:980992,2223.90212958084)
--(axis cs:983040,2293.32280238797)
--(axis cs:985088,2343.45712172051)
--(axis cs:987136,2210.82547884764)
--(axis cs:989184,2262.75602366361)
--(axis cs:991232,2316.95505461307)
--(axis cs:993280,2299.55851398702)
--(axis cs:995328,2282.46121079441)
--(axis cs:997376,2283.78170166476)
--(axis cs:999424,2258.17031754679)
--(axis cs:1001472,2261.16459741557)
--(axis cs:1003520,2089.92647075352)
--(axis cs:1005568,2186.67231511375)
--(axis cs:1007616,2116.25981566868)
--(axis cs:1009664,2134.64917830649)
--(axis cs:1011712,2254.29394083328)
--(axis cs:1013760,2154.2695359731)
--(axis cs:1015808,2235.0587082678)
--(axis cs:1017856,2211.68158569845)
--(axis cs:1019904,2153.88559493414)
--(axis cs:1021952,2223.36930875253)
--(axis cs:1024000,2127.42957061094)
--(axis cs:1026048,2146.90066244448)
--(axis cs:1028096,2222.13089465963)
--(axis cs:1030144,2275.80000187034)
--(axis cs:1032192,2254.71974331022)
--(axis cs:1034240,2328.68275984582)
--(axis cs:1036288,2340.20858856988)
--(axis cs:1038336,2338.75775150029)
--(axis cs:1040384,2280.05471072893)
--(axis cs:1042432,2224.9843103447)
--(axis cs:1044480,2384.28929864768)
--(axis cs:1046528,2345.30923407382)
--(axis cs:1048576,2326.47355874388)
--(axis cs:1050624,2302.71829160396)
--(axis cs:1052672,2428.00087456604)
--(axis cs:1054720,2377.27471134662)
--(axis cs:1056768,2377.96741551582)
--(axis cs:1058816,2322.95536162682)
--(axis cs:1060864,2341.25640947004)
--(axis cs:1062912,2316.95402015559)
--(axis cs:1064960,2343.09733805522)
--(axis cs:1067008,2400.71708503974)
--(axis cs:1069056,2351.87139894982)
--(axis cs:1071104,2320.1049991183)
--(axis cs:1073152,2414.34139081979)
--(axis cs:1075200,2471.87358171402)
--(axis cs:1077248,2241.92185879854)
--(axis cs:1079296,2286.94178866416)
--(axis cs:1081344,2433.90906636123)
--(axis cs:1083392,2466.24112460536)
--(axis cs:1085440,2474.21223917161)
--(axis cs:1087488,2407.28226309755)
--(axis cs:1089536,2297.4630183988)
--(axis cs:1091584,2369.40977147037)
--(axis cs:1093632,2376.18963321942)
--(axis cs:1095680,2353.64959027118)
--(axis cs:1097728,2449.68963019637)
--(axis cs:1099776,2379.33083934811)
--(axis cs:1101824,2312.11954361207)
--(axis cs:1103872,2323.83329404893)
--(axis cs:1105920,2417.70807411223)
--(axis cs:1107968,2428.26165797053)
--(axis cs:1110016,2420.9146390808)
--(axis cs:1112064,2473.79757054503)
--(axis cs:1114112,2491.05822200433)
--(axis cs:1116160,2336.97996589122)
--(axis cs:1118208,2370.10252494321)
--(axis cs:1120256,2402.58886446755)
--(axis cs:1122304,2441.54503496059)
--(axis cs:1124352,2465.07034116164)
--(axis cs:1126400,2446.38047607242)
--(axis cs:1128448,2453.75806886496)
--(axis cs:1130496,2487.53922199773)
--(axis cs:1132544,2502.54180713294)
--(axis cs:1134592,2458.75567712253)
--(axis cs:1136640,2393.12078115817)
--(axis cs:1138688,2460.11764744757)
--(axis cs:1140736,2489.52446779122)
--(axis cs:1142784,2434.2535566056)
--(axis cs:1144832,2483.07145177677)
--(axis cs:1146880,2696.87148562123)
--(axis cs:1148928,2625.99621803053)
--(axis cs:1150976,2654.12285035539)
--(axis cs:1153024,2562.21041602886)
--(axis cs:1155072,2484.88508433021)
--(axis cs:1157120,2496.71469439162)
--(axis cs:1159168,2520.13758739165)
--(axis cs:1161216,2544.93803119258)
--(axis cs:1163264,2512.70388434847)
--(axis cs:1165312,2531.17986936812)
--(axis cs:1167360,2475.26103989836)
--(axis cs:1169408,2538.80865847103)
--(axis cs:1171456,2468.79701832397)
--(axis cs:1173504,2489.88917008004)
--(axis cs:1175552,2557.3210992028)
--(axis cs:1177600,2497.30735915585)
--(axis cs:1179648,2465.84832026771)
--(axis cs:1181696,2286.43073590601)
--(axis cs:1183744,2417.06982883919)
--(axis cs:1185792,2327.00766360055)
--(axis cs:1187840,2506.57492627437)
--(axis cs:1189888,2478.48599251846)
--(axis cs:1191936,2423.87296962075)
--(axis cs:1193984,2418.60890654438)
--(axis cs:1196032,2421.39293248263)
--(axis cs:1198080,2459.06850812276)
--(axis cs:1200128,2619.78452326612)
--(axis cs:1202176,2448.1753501017)
--(axis cs:1204224,2319.24888790388)
--(axis cs:1206272,2418.81751792978)
--(axis cs:1208320,2316.42323243159)
--(axis cs:1210368,2363.57499441202)
--(axis cs:1212416,2428.53891752955)
--(axis cs:1214464,2374.9861845905)
--(axis cs:1216512,2360.47495768083)
--(axis cs:1218560,2288.39026143501)
--(axis cs:1220608,2434.32973822305)
--(axis cs:1222656,2318.31393774143)
--(axis cs:1224704,2374.77446594443)
--(axis cs:1226752,2345.08350563829)
--(axis cs:1228800,2407.31792006965)
--(axis cs:1230848,2446.19610705034)
--(axis cs:1232896,2341.95967101227)
--(axis cs:1234944,2433.34655746249)
--(axis cs:1236992,2501.89475086072)
--(axis cs:1239040,2429.10243681427)
--(axis cs:1241088,2291.42789524275)
--(axis cs:1243136,2280.75889789506)
--(axis cs:1245184,2330.33810534321)
--(axis cs:1247232,2211.21916333632)
--(axis cs:1249280,2370.34846569534)
--(axis cs:1251328,2372.98912600944)
--(axis cs:1253376,2354.73655728196)
--(axis cs:1255424,2432.30278784083)
--(axis cs:1257472,2495.1055412896)
--(axis cs:1259520,2372.81458480966)
--(axis cs:1261568,2461.98712501036)
--(axis cs:1263616,2500.14876800484)
--(axis cs:1265664,2428.14230401767)
--(axis cs:1267712,2438.1541043474)
--(axis cs:1269760,2492.56918811566)
--(axis cs:1271808,2511.60836914327)
--(axis cs:1273856,2586.73275036287)
--(axis cs:1275904,2565.37902841938)
--(axis cs:1277952,2473.83158424397)
--(axis cs:1280000,2440.89914914877)
--(axis cs:1282048,2334.23764052041)
--(axis cs:1284096,2571.01317754963)
--(axis cs:1286144,2441.27333629681)
--(axis cs:1288192,2387.55034713268)
--(axis cs:1290240,2467.27934107386)
--(axis cs:1292288,2462.18950960142)
--(axis cs:1294336,2532.58584443089)
--(axis cs:1296384,2539.12595197451)
--(axis cs:1298432,2430.91528111514)
--(axis cs:1300480,2446.25641651338)
--(axis cs:1302528,2552.00972779062)
--(axis cs:1304576,2488.64420412177)
--(axis cs:1306624,2483.10511412784)
--(axis cs:1308672,2569.97637493528)
--(axis cs:1310720,2671.06271966446)
--(axis cs:1312768,2640.67067657309)
--(axis cs:1314816,2628.05294958822)
--(axis cs:1316864,2783.16739808929)
--(axis cs:1318912,2702.81811795642)
--(axis cs:1320960,2587.77700762739)
--(axis cs:1323008,2475.7186339641)
--(axis cs:1325056,2429.18796385299)
--(axis cs:1327104,2517.25341727835)
--(axis cs:1329152,2458.44849549378)
--(axis cs:1331200,2406.93266460004)
--(axis cs:1333248,2492.64297584383)
--(axis cs:1335296,2452.1216186542)
--(axis cs:1337344,2336.08390525995)
--(axis cs:1339392,2420.98377656032)
--(axis cs:1341440,2284.23003290884)
--(axis cs:1343488,2480.04099438877)
--(axis cs:1345536,2322.68909660526)
--(axis cs:1347584,2307.81903289604)
--(axis cs:1349632,2251.00788144368)
--(axis cs:1351680,2197.9281069057)
--(axis cs:1353728,2283.48413763646)
--(axis cs:1355776,2277.43074325316)
--(axis cs:1357824,2397.98345543291)
--(axis cs:1359872,2470.61744206484)
--(axis cs:1361920,2425.60160516014)
--(axis cs:1363968,2502.87590125866)
--(axis cs:1366016,2580.48418734008)
--(axis cs:1368064,2483.00775017545)
--(axis cs:1370112,2525.55235356223)
--(axis cs:1372160,2471.9090265701)
--(axis cs:1374208,2616.10633349473)
--(axis cs:1376256,2432.40456049716)
--(axis cs:1378304,2411.13834921904)
--(axis cs:1380352,2618.82674325512)
--(axis cs:1382400,2489.8237833063)
--(axis cs:1384448,2401.95793850796)
--(axis cs:1386496,2672.00579628547)
--(axis cs:1388544,2615.01893641401)
--(axis cs:1390592,2723.06219577751)
--(axis cs:1392640,2774.13199262562)
--(axis cs:1394688,2702.55474363072)
--(axis cs:1396736,2573.28329992715)
--(axis cs:1398784,2581.73492149618)
--(axis cs:1400832,2617.10598283532)
--(axis cs:1402880,2630.59969005891)
--(axis cs:1404928,2591.05861066792)
--(axis cs:1406976,2717.21305876873)
--(axis cs:1409024,2753.87771472134)
--(axis cs:1411072,2717.3763431258)
--(axis cs:1413120,2763.60763999888)
--(axis cs:1415168,2721.48334440779)
--(axis cs:1417216,2721.16270039221)
--(axis cs:1419264,2758.43228975085)
--(axis cs:1421312,2692.07704323711)
--(axis cs:1423360,2701.76735183397)
--(axis cs:1425408,2880.9782735664)
--(axis cs:1427456,2789.59089751763)
--(axis cs:1429504,2699.08303082973)
--(axis cs:1431552,2596.85923606078)
--(axis cs:1433600,2660.92701126328)
--(axis cs:1435648,2656.98054027017)
--(axis cs:1437696,2774.59126346069)
--(axis cs:1439744,2847.39521283895)
--(axis cs:1441792,2873.20783450132)
--(axis cs:1443840,2834.13221137405)
--(axis cs:1445888,2671.00466411503)
--(axis cs:1447936,2703.62985090704)
--(axis cs:1449984,2787.4354282241)
--(axis cs:1452032,2867.39474877107)
--(axis cs:1454080,2825.93268347146)
--(axis cs:1456128,2889.05663045341)
--(axis cs:1458176,2820.0103281165)
--(axis cs:1460224,2886.59646986888)
--(axis cs:1462272,2932.93884116366)
--(axis cs:1464320,2701.54570337135)
--(axis cs:1466368,2753.16949176744)
--(axis cs:1468416,2829.04389161049)
--(axis cs:1470464,2562.12545632947)
--(axis cs:1472512,2688.75246480572)
--(axis cs:1474560,2596.53010738086)
--(axis cs:1476608,2546.52656364026)
--(axis cs:1478656,2585.76681072837)
--(axis cs:1480704,2483.63532139161)
--(axis cs:1482752,2444.40604004771)
--(axis cs:1484800,2536.07461012796)
--(axis cs:1486848,2517.69620611655)
--(axis cs:1488896,2544.39565653064)
--(axis cs:1490944,2777.80838499086)
--(axis cs:1492992,2748.55488137539)
--(axis cs:1495040,2634.27164322847)
--(axis cs:1497088,2590.66019790776)
--(axis cs:1499136,2585.3180685869)
--(axis cs:1501184,2580.12468322817)
--(axis cs:1503232,2539.06068770841)
--(axis cs:1505280,2707.16065861596)
--(axis cs:1507328,2707.32363733112)
--(axis cs:1509376,2633.50951059334)
--(axis cs:1511424,2719.6722477045)
--(axis cs:1513472,2633.03078033337)
--(axis cs:1515520,2696.29783101521)
--(axis cs:1517568,2719.5865690993)
--(axis cs:1519616,2808.13525649093)
--(axis cs:1521664,2670.77844617015)
--(axis cs:1523712,2592.53174320734)
--(axis cs:1525760,2640.07275440722)
--(axis cs:1527808,2647.9968472478)
--(axis cs:1529856,2603.15863909016)
--(axis cs:1531904,2633.34695956231)
--(axis cs:1533952,2699.04530386318)
--(axis cs:1536000,2715.89894617679)
--(axis cs:1538048,2723.01156688222)
--(axis cs:1540096,2739.84680568883)
--(axis cs:1542144,2644.977133452)
--(axis cs:1544192,2791.53790801151)
--(axis cs:1546240,2781.8670710253)
--(axis cs:1548288,2679.51470747098)
--(axis cs:1550336,2718.86314450064)
--(axis cs:1552384,2597.45143574845)
--(axis cs:1554432,2626.13096152228)
--(axis cs:1556480,2662.01713831983)
--(axis cs:1558528,2722.42518698068)
--(axis cs:1560576,2606.29184306804)
--(axis cs:1562624,2697.09223618313)
--(axis cs:1564672,2789.56835000492)
--(axis cs:1566720,2646.3579755161)
--(axis cs:1568768,2513.66180429349)
--(axis cs:1570816,2649.77029718165)
--(axis cs:1572864,2572.86724733538)
--(axis cs:1574912,2621.78773172859)
--(axis cs:1576960,2651.74990227985)
--(axis cs:1579008,2483.68980007444)
--(axis cs:1581056,2562.70661148726)
--(axis cs:1583104,2651.58969253637)
--(axis cs:1585152,2617.85707580265)
--(axis cs:1587200,2671.95468001267)
--(axis cs:1589248,2701.74804925107)
--(axis cs:1591296,2432.01721349549)
--(axis cs:1593344,2451.26506712727)
--(axis cs:1595392,2441.85332103188)
--(axis cs:1597440,2530.21135022869)
--(axis cs:1599488,2357.94132089849)
--(axis cs:1601536,2427.7583889039)
--(axis cs:1603584,2338.93699295036)
--(axis cs:1605632,2509.67363143599)
--(axis cs:1607680,2331.54473206062)
--(axis cs:1609728,2345.01843335858)
--(axis cs:1611776,2221.1595556957)
--(axis cs:1613824,2270.71811265692)
--(axis cs:1615872,2231.85989119851)
--(axis cs:1617920,2269.5531372084)
--(axis cs:1619968,2196.39737156799)
--(axis cs:1622016,2391.75699659909)
--(axis cs:1624064,2386.88521349739)
--(axis cs:1626112,2342.00210024008)
--(axis cs:1628160,2470.24753148685)
--(axis cs:1630208,2412.12885218887)
--(axis cs:1632256,2400.9146118813)
--(axis cs:1634304,2553.73182221911)
--(axis cs:1636352,2365.70806035061)
--(axis cs:1638400,2571.56853412806)
--(axis cs:1640448,2231.66292679408)
--(axis cs:1642496,2549.13682803572)
--(axis cs:1644544,2581.57930235961)
--(axis cs:1646592,2529.22372512644)
--(axis cs:1648640,2483.07149765803)
--(axis cs:1650688,2306.29683337723)
--(axis cs:1652736,2414.5315638191)
--(axis cs:1654784,2451.01149138682)
--(axis cs:1656832,2461.28286303012)
--(axis cs:1658880,2510.54388767717)
--(axis cs:1660928,2486.81496461952)
--(axis cs:1662976,2636.54663322809)
--(axis cs:1665024,2523.70656338256)
--(axis cs:1667072,2806.99347600224)
--(axis cs:1669120,2561.19809229874)
--(axis cs:1671168,2492.54720748472)
--(axis cs:1673216,2469.85362968009)
--(axis cs:1675264,2667.85116426498)
--(axis cs:1677312,2839.63497756275)
--(axis cs:1679360,2613.85423457645)
--(axis cs:1681408,2616.86365575941)
--(axis cs:1683456,2769.69885234134)
--(axis cs:1685504,2717.57024507131)
--(axis cs:1687552,2711.53801746184)
--(axis cs:1689600,2630.67642490883)
--(axis cs:1691648,2722.71465601179)
--(axis cs:1693696,2645.54434716269)
--(axis cs:1695744,2659.24769028528)
--(axis cs:1697792,2676.08546387672)
--(axis cs:1699840,2711.62323894706)
--(axis cs:1701888,2490.96273743674)
--(axis cs:1703936,2516.27526704751)
--(axis cs:1705984,2584.89418165975)
--(axis cs:1708032,2566.80311843549)
--(axis cs:1710080,2630.80330114299)
--(axis cs:1712128,2654.32065312122)
--(axis cs:1714176,2462.36147338345)
--(axis cs:1716224,2603.8227570895)
--(axis cs:1718272,2539.83511272304)
--(axis cs:1720320,2643.56765954996)
--(axis cs:1722368,2584.82427300556)
--(axis cs:1724416,2555.0426000415)
--(axis cs:1726464,2697.23553971697)
--(axis cs:1728512,2758.98567892039)
--(axis cs:1730560,2725.28230501995)
--(axis cs:1732608,2588.6286426926)
--(axis cs:1734656,2712.83168431281)
--(axis cs:1736704,2763.46899891039)
--(axis cs:1738752,2795.16777860525)
--(axis cs:1740800,2690.2781896143)
--(axis cs:1742848,2792.85904389366)
--(axis cs:1744896,2920.87184807552)
--(axis cs:1746944,2904.69620908817)
--(axis cs:1748992,2894.39759283521)
--(axis cs:1751040,2913.11046935452)
--(axis cs:1753088,2867.56297523852)
--(axis cs:1755136,2798.5696502386)
--(axis cs:1757184,2872.00095587777)
--(axis cs:1759232,2935.55922354351)
--(axis cs:1761280,2777.80328345797)
--(axis cs:1763328,2677.20959210935)
--(axis cs:1765376,2936.96790950932)
--(axis cs:1767424,2844.87723214879)
--(axis cs:1769472,2730.99927928798)
--(axis cs:1771520,2720.91090079397)
--(axis cs:1773568,2720.00118759363)
--(axis cs:1775616,2900.58119786918)
--(axis cs:1777664,2934.66413089286)
--(axis cs:1779712,2821.40219478058)
--(axis cs:1781760,2935.4991683037)
--(axis cs:1783808,2735.5264943348)
--(axis cs:1785856,2637.43769195089)
--(axis cs:1787904,2662.26029681806)
--(axis cs:1789952,2760.21806324272)
--(axis cs:1792000,2777.70444394753)
--(axis cs:1794048,2666.45967202534)
--(axis cs:1796096,2629.91090343585)
--(axis cs:1798144,2607.83541514168)
--(axis cs:1800192,2707.65072211721)
--(axis cs:1802240,2609.82626801579)
--(axis cs:1804288,2693.47201200083)
--(axis cs:1806336,2599.92384847117)
--(axis cs:1808384,2717.09582349528)
--(axis cs:1810432,2653.48409137656)
--(axis cs:1812480,2862.47429529335)
--(axis cs:1814528,2768.53624024067)
--(axis cs:1816576,2677.88825840723)
--(axis cs:1818624,2664.51981949016)
--(axis cs:1820672,2779.48397259286)
--(axis cs:1822720,2754.55141923026)
--(axis cs:1824768,2718.38369144664)
--(axis cs:1826816,2670.10699401822)
--(axis cs:1828864,2611.75518493895)
--(axis cs:1830912,2466.88360713006)
--(axis cs:1832960,2621.22358553904)
--(axis cs:1835008,2521.18090023702)
--(axis cs:1837056,2456.09163523744)
--(axis cs:1839104,2507.83641024308)
--(axis cs:1841152,2579.8708842419)
--(axis cs:1843200,2546.41028120791)
--(axis cs:1845248,2515.18289756117)
--(axis cs:1847296,2463.62515018764)
--(axis cs:1849344,2593.70481373673)
--(axis cs:1851392,2660.5395158634)
--(axis cs:1853440,2607.7544503749)
--(axis cs:1855488,2715.19040939212)
--(axis cs:1857536,2406.8213476269)
--(axis cs:1859584,2548.66915262672)
--(axis cs:1861632,2457.16956048646)
--(axis cs:1863680,2614.0430355231)
--(axis cs:1865728,2614.59590258796)
--(axis cs:1867776,2601.18315371304)
--(axis cs:1869824,2708.36479199155)
--(axis cs:1871872,2498.65620601927)
--(axis cs:1873920,2485.21192618351)
--(axis cs:1875968,2503.40708752885)
--(axis cs:1878016,2421.75965488008)
--(axis cs:1880064,2518.96915380541)
--(axis cs:1882112,2439.42514865419)
--(axis cs:1884160,2482.59439417008)
--(axis cs:1886208,2548.08791064351)
--(axis cs:1888256,2524.85020109314)
--(axis cs:1890304,2553.51194575337)
--(axis cs:1892352,2610.75209051671)
--(axis cs:1894400,2654.73647282001)
--(axis cs:1896448,2645.0004026676)
--(axis cs:1898496,2662.28557084908)
--(axis cs:1900544,2583.36657637621)
--(axis cs:1902592,2707.49046944678)
--(axis cs:1904640,2379.10409068296)
--(axis cs:1906688,2598.95159218315)
--(axis cs:1908736,2524.71867891005)
--(axis cs:1910784,2696.20011764822)
--(axis cs:1912832,2719.22484520589)
--(axis cs:1914880,2767.35605366118)
--(axis cs:1916928,2842.58511730446)
--(axis cs:1918976,2758.59108863675)
--(axis cs:1921024,2889.96249522457)
--(axis cs:1923072,2806.09536699341)
--(axis cs:1925120,2797.24555180633)
--(axis cs:1927168,2736.20761956851)
--(axis cs:1929216,2752.22053874071)
--(axis cs:1931264,2780.0057191929)
--(axis cs:1933312,2830.93026973666)
--(axis cs:1935360,2698.94700960471)
--(axis cs:1937408,2655.48962343242)
--(axis cs:1939456,2814.10601866101)
--(axis cs:1941504,2779.88514850926)
--(axis cs:1943552,2693.13612180302)
--(axis cs:1945600,2750.09414633786)
--(axis cs:1947648,2738.23724097778)
--(axis cs:1949696,2609.11912764952)
--(axis cs:1951744,2701.81757830081)
--(axis cs:1953792,2556.49920685957)
--(axis cs:1955840,2499.41777257925)
--(axis cs:1957888,2615.55962122921)
--(axis cs:1959936,2545.06287227556)
--(axis cs:1961984,2481.07727113811)
--(axis cs:1964032,2554.37579199848)
--(axis cs:1966080,2437.21445421816)
--(axis cs:1968128,2371.98513012975)
--(axis cs:1970176,2201.01767596828)
--(axis cs:1972224,2202.28644359844)
--(axis cs:1974272,2187.87370610349)
--(axis cs:1976320,2148.04475284224)
--(axis cs:1978368,2213.29488860198)
--(axis cs:1980416,2385.013194279)
--(axis cs:1982464,2411.57531155643)
--(axis cs:1984512,2533.27674722665)
--(axis cs:1986560,2593.77053969664)
--(axis cs:1988608,2558.03634906861)
--(axis cs:1990656,2399.11994133898)
--(axis cs:1992704,2583.7558087738)
--(axis cs:1994752,2696.65580296829)
--(axis cs:1996800,2536.64900508459)
--(axis cs:1998848,2606.74893798669)
--(axis cs:2000896,2575.76644966923)
--(axis cs:2002944,2517.32143513148)
--(axis cs:2004992,2483.59348851956)
--(axis cs:2007040,2432.63566160143)
--(axis cs:2009088,2435.17024343408)
--(axis cs:2011136,2548.2122288459)
--(axis cs:2013184,2625.94999095935)
--(axis cs:2015232,2603.36104101463)
--(axis cs:2017280,2443.51203177853)
--(axis cs:2019328,2517.20944609799)
--(axis cs:2021376,2448.90723751176)
--(axis cs:2023424,2443.27358623722)
--(axis cs:2025472,2472.79837756945)
--(axis cs:2027520,2440.6124488055)
--(axis cs:2029568,2277.63408068333)
--(axis cs:2031616,2387.69168021901)
--(axis cs:2033664,2296.38777203269)
--(axis cs:2035712,2388.5701247621)
--(axis cs:2037760,2402.11384088604)
--(axis cs:2039808,2311.07966592575)
--(axis cs:2041856,2431.5364514101)
--(axis cs:2043904,2495.0100901732)
--(axis cs:2045952,2421.01173421754)
--(axis cs:2048000,2468.76312596284)
--(axis cs:2050048,2337.93017165791)
--(axis cs:2052096,2272.99058584334)
--(axis cs:2054144,2117.38839409148)
--(axis cs:2056192,2189.51283560712)
--(axis cs:2058240,2205.92243895346)
--(axis cs:2060288,2128.94365643026)
--(axis cs:2062336,2281.07134430489)
--(axis cs:2064384,2341.80429760892)
--(axis cs:2066432,2274.15396705325)
--(axis cs:2068480,2182.68380850703)
--(axis cs:2070528,2231.92646855045)
--(axis cs:2072576,2109.13494458917)
--(axis cs:2074624,2142.31710507513)
--(axis cs:2076672,2064.23788236963)
--(axis cs:2078720,2101.00366582411)
--(axis cs:2080768,2253.87486342823)
--(axis cs:2082816,2095.60992561157)
--(axis cs:2084864,2102.70421692244)
--(axis cs:2086912,2173.79680368846)
--(axis cs:2088960,2146.15679720215)
--(axis cs:2091008,2055.18207844967)
--(axis cs:2093056,2146.79710190407)
--(axis cs:2095104,2209.0200138652)
--(axis cs:2097152,2223.33421108542)
--(axis cs:2099200,2310.491216523)
--(axis cs:2101248,2264.10666580873)
--(axis cs:2103296,2302.45131546321)
--(axis cs:2105344,2449.11968478198)
--(axis cs:2107392,2310.44917968742)
--(axis cs:2109440,2434.78769086295)
--(axis cs:2111488,2535.05182604622)
--(axis cs:2113536,2520.32681214122)
--(axis cs:2115584,2467.80564203457)
--(axis cs:2117632,2408.52537848825)
--(axis cs:2119680,2536.93725754818)
--(axis cs:2121728,2630.0244917727)
--(axis cs:2123776,2607.25437424004)
--(axis cs:2125824,2668.8337338497)
--(axis cs:2127872,2632.25424833441)
--(axis cs:2129920,2598.33698880141)
--(axis cs:2131968,2633.85141652061)
--(axis cs:2134016,2587.89312960493)
--(axis cs:2136064,2531.21531727182)
--(axis cs:2138112,2585.587332654)
--(axis cs:2140160,2581.93134030867)
--(axis cs:2142208,2779.02405490014)
--(axis cs:2144256,2874.51137100954)
--(axis cs:2146304,2575.04137705942)
--(axis cs:2148352,2896.12078089434)
--(axis cs:2150400,2905.93711754227)
--(axis cs:2152448,2776.95395728056)
--(axis cs:2154496,2828.45646925807)
--(axis cs:2156544,2795.97499052295)
--(axis cs:2158592,2858.08224697961)
--(axis cs:2160640,2863.453584225)
--(axis cs:2162688,2746.51569163498)
--(axis cs:2164736,2910.7702315025)
--(axis cs:2166784,2870.78082516093)
--(axis cs:2168832,2742.9262838467)
--(axis cs:2170880,2748.13187760595)
--(axis cs:2172928,2770.6610619288)
--(axis cs:2174976,2791.04966371894)
--(axis cs:2177024,2769.48912345443)
--(axis cs:2179072,2797.52616627555)
--(axis cs:2181120,2742.51463329991)
--(axis cs:2183168,2701.17500018515)
--(axis cs:2185216,2639.92296145961)
--(axis cs:2187264,2772.98992498833)
--(axis cs:2189312,2707.6815803441)
--(axis cs:2191360,2721.47112583128)
--(axis cs:2193408,2780.61933851534)
--(axis cs:2195456,2841.42200321378)
--(axis cs:2197504,2695.08340279946)
--(axis cs:2199552,2716.74941286528)
--(axis cs:2201600,2684.6995952694)
--(axis cs:2203648,2734.07688416651)
--(axis cs:2205696,2710.80527365084)
--(axis cs:2207744,2715.29678726798)
--(axis cs:2209792,2822.46650203839)
--(axis cs:2211840,2688.59427126719)
--(axis cs:2213888,2649.69605710486)
--(axis cs:2215936,2650.88569950829)
--(axis cs:2217984,2693.97663648206)
--(axis cs:2220032,2606.88217279878)
--(axis cs:2222080,2696.52787006808)
--(axis cs:2224128,2686.27786517709)
--(axis cs:2226176,2583.01921514809)
--(axis cs:2228224,2883.07841184261)
--(axis cs:2230272,2717.67989122575)
--(axis cs:2232320,2809.79044562483)
--(axis cs:2234368,2769.59933597)
--(axis cs:2236416,2604.04965096439)
--(axis cs:2238464,2709.73328295361)
--(axis cs:2240512,2767.11034081873)
--(axis cs:2242560,2770.62657620384)
--(axis cs:2244608,2723.27604250519)
--(axis cs:2246656,2716.69110161469)
--(axis cs:2248704,2659.19831122698)
--(axis cs:2250752,2590.39545364899)
--(axis cs:2252800,2659.50333888516)
--(axis cs:2254848,2541.54095710133)
--(axis cs:2256896,2739.17704196046)
--(axis cs:2258944,2603.54423247195)
--(axis cs:2260992,2566.72932274148)
--(axis cs:2263040,2599.51151068972)
--(axis cs:2265088,2839.35782134018)
--(axis cs:2267136,2709.78882411334)
--(axis cs:2269184,2856.5646505427)
--(axis cs:2271232,2909.36558234405)
--(axis cs:2273280,2934.79653430492)
--(axis cs:2275328,2945.19478499633)
--(axis cs:2277376,2878.26656875139)
--(axis cs:2279424,2877.10553409255)
--(axis cs:2281472,2962.13053883759)
--(axis cs:2283520,2819.62174447622)
--(axis cs:2285568,2866.61531770982)
--(axis cs:2287616,2896.01509991433)
--(axis cs:2289664,2887.47730217853)
--(axis cs:2291712,2776.43678563242)
--(axis cs:2293760,2887.94117994416)
--(axis cs:2295808,2877.28250181317)
--(axis cs:2297856,2802.88080903876)
--(axis cs:2299904,2883.57907903603)
--(axis cs:2301952,2768.87461731212)
--(axis cs:2304000,2852.28853680202)
--(axis cs:2306048,2714.09469717894)
--(axis cs:2308096,2590.20391528865)
--(axis cs:2310144,2525.73326995352)
--(axis cs:2312192,2605.650192342)
--(axis cs:2314240,2545.31284322287)
--(axis cs:2316288,2587.72627529008)
--(axis cs:2318336,2568.24979770428)
--(axis cs:2320384,2546.32015312937)
--(axis cs:2322432,2527.05831127145)
--(axis cs:2324480,2608.8687695092)
--(axis cs:2326528,2710.99058053716)
--(axis cs:2328576,2603.1953081962)
--(axis cs:2330624,2518.83797464763)
--(axis cs:2332672,2608.44878746227)
--(axis cs:2334720,2693.23053708663)
--(axis cs:2336768,2623.36961993286)
--(axis cs:2338816,2440.60553538109)
--(axis cs:2340864,2583.86412161634)
--(axis cs:2342912,2502.81348294813)
--(axis cs:2344960,2635.1593709252)
--(axis cs:2347008,2507.40247938028)
--(axis cs:2349056,2488.32715565549)
--(axis cs:2351104,2432.32652428663)
--(axis cs:2353152,2447.41501332877)
--(axis cs:2355200,2573.23009039943)
--(axis cs:2357248,2522.19444110905)
--(axis cs:2359296,2515.77378689891)
--(axis cs:2361344,2444.83264936532)
--(axis cs:2363392,2514.62675635771)
--(axis cs:2365440,2432.21350225482)
--(axis cs:2367488,2520.69074140513)
--(axis cs:2369536,2487.26223614139)
--(axis cs:2371584,2484.60287933418)
--(axis cs:2373632,2414.19418418585)
--(axis cs:2375680,2695.13884753357)
--(axis cs:2377728,2460.19321711669)
--(axis cs:2379776,2462.26107034624)
--(axis cs:2381824,2579.35176858584)
--(axis cs:2383872,2556.14486040885)
--(axis cs:2385920,2495.06188673273)
--(axis cs:2387968,2603.96248508846)
--(axis cs:2390016,2714.71568726017)
--(axis cs:2392064,2534.8675302402)
--(axis cs:2394112,2555.57663626431)
--(axis cs:2396160,2643.49448407247)
--(axis cs:2398208,2784.88886272536)
--(axis cs:2400256,2679.6690896308)
--(axis cs:2402304,2722.24598989165)
--(axis cs:2404352,2498.20343665554)
--(axis cs:2406400,2681.09905776991)
--(axis cs:2408448,2592.29071220569)
--(axis cs:2410496,2481.37779298688)
--(axis cs:2412544,2488.42503071509)
--(axis cs:2414592,2586.88216755196)
--(axis cs:2416640,2570.59158652829)
--(axis cs:2418688,2583.32069984665)
--(axis cs:2420736,2669.75402209117)
--(axis cs:2422784,2667.23933134836)
--(axis cs:2424832,2591.81447260419)
--(axis cs:2426880,2642.79125812219)
--(axis cs:2428928,2561.31750394495)
--(axis cs:2430976,2447.02782359116)
--(axis cs:2433024,2436.50799949594)
--(axis cs:2435072,2441.17212243919)
--(axis cs:2437120,2424.49688072488)
--(axis cs:2439168,2283.76250284065)
--(axis cs:2441216,2451.87058420044)
--(axis cs:2443264,2504.46782843229)
--(axis cs:2445312,2373.08521734101)
--(axis cs:2447360,2689.37552459794)
--(axis cs:2449408,2439.08338786293)
--(axis cs:2451456,2665.00030225038)
--(axis cs:2453504,2659.70075426348)
--(axis cs:2455552,2619.50279462789)
--(axis cs:2457600,2805.06301005554)
--(axis cs:2459648,2735.34735736689)
--(axis cs:2461696,2490.47742660384)
--(axis cs:2463744,2519.23593513571)
--(axis cs:2465792,2565.82658020491)
--(axis cs:2467840,2567.64170182446)
--(axis cs:2469888,2609.20567344357)
--(axis cs:2471936,2583.65579210519)
--(axis cs:2473984,2528.62243444063)
--(axis cs:2476032,2489.37472573787)
--(axis cs:2478080,2397.58210153144)
--(axis cs:2480128,2475.59364188848)
--(axis cs:2482176,2416.10804394856)
--(axis cs:2484224,2373.54622940877)
--(axis cs:2486272,2402.31131645825)
--(axis cs:2488320,2712.22991116827)
--(axis cs:2490368,2704.57951268806)
--(axis cs:2492416,2535.03528113913)
--(axis cs:2494464,2398.16041981796)
--(axis cs:2496512,2377.70406067469)
--(axis cs:2498560,2497.18683239631)
--(axis cs:2500608,2515.53850847933)
--(axis cs:2502656,2626.56397544016)
--(axis cs:2504704,2396.04694387254)
--(axis cs:2506752,2417.55322926498)
--(axis cs:2508800,2248.58049383968)
--(axis cs:2510848,2294.15388650199)
--(axis cs:2512896,2468.1082489423)
--(axis cs:2514944,2621.4484224634)
--(axis cs:2516992,2559.47673112465)
--(axis cs:2519040,2548.85446218421)
--(axis cs:2521088,2508.99979069821)
--(axis cs:2523136,2506.09896203816)
--(axis cs:2525184,2614.4657503474)
--(axis cs:2527232,2587.6085747434)
--(axis cs:2529280,2477.95742803123)
--(axis cs:2531328,2621.36803195114)
--(axis cs:2533376,2461.17726436156)
--(axis cs:2535424,2588.3219770729)
--(axis cs:2537472,2571.64623078218)
--(axis cs:2539520,2712.80361425369)
--(axis cs:2541568,2614.17126328702)
--(axis cs:2543616,2611.27302577335)
--(axis cs:2545664,2571.28388280111)
--(axis cs:2547712,2723.4933029568)
--(axis cs:2549760,2679.89938476884)
--(axis cs:2551808,2793.2207805886)
--(axis cs:2553856,2773.19058190483)
--(axis cs:2555904,2773.16347115531)
--(axis cs:2557952,2780.45042994024)
--(axis cs:2560000,2790.75018626167)
--(axis cs:2562048,2857.9636051859)
--(axis cs:2564096,2836.68111189303)
--(axis cs:2566144,2881.22777934157)
--(axis cs:2568192,2829.1826568593)
--(axis cs:2570240,2826.05348852985)
--(axis cs:2572288,2749.01981541044)
--(axis cs:2574336,2533.57801642023)
--(axis cs:2576384,2618.27244230911)
--(axis cs:2578432,2640.7283656793)
--(axis cs:2580480,2831.34620325181)
--(axis cs:2582528,2787.56903678221)
--(axis cs:2584576,2878.11790619317)
--(axis cs:2586624,2626.42296886111)
--(axis cs:2588672,2661.55074446826)
--(axis cs:2590720,2751.70931018072)
--(axis cs:2592768,2611.12869891238)
--(axis cs:2594816,2730.06628137536)
--(axis cs:2596864,2671.03339925545)
--(axis cs:2598912,2724.02621156172)
--(axis cs:2600960,2703.78400496051)
--(axis cs:2603008,2698.42416430046)
--(axis cs:2605056,2568.48427114571)
--(axis cs:2607104,2624.33189712878)
--(axis cs:2609152,2682.76098966228)
--(axis cs:2611200,2638.66762906308)
--(axis cs:2613248,2611.10464278166)
--(axis cs:2615296,2543.17584871989)
--(axis cs:2617344,2542.33480721338)
--(axis cs:2619392,2568.35082136734)
--(axis cs:2621440,2602.68188924143)
--(axis cs:2623488,2525.0456009543)
--(axis cs:2625536,2591.98161114857)
--(axis cs:2627584,2457.83848471594)
--(axis cs:2629632,2382.59139655738)
--(axis cs:2631680,2601.4661676229)
--(axis cs:2633728,2724.02236093176)
--(axis cs:2635776,2680.33510894034)
--(axis cs:2637824,2701.13208343494)
--(axis cs:2639872,2625.39804873045)
--(axis cs:2641920,2678.78658577608)
--(axis cs:2643968,2603.34096359393)
--(axis cs:2646016,2662.31647870384)
--(axis cs:2648064,2674.88752713978)
--(axis cs:2650112,2685.72674283191)
--(axis cs:2652160,2812.62397983687)
--(axis cs:2654208,2698.05936862542)
--(axis cs:2656256,2721.22202466736)
--(axis cs:2658304,2735.19906069715)
--(axis cs:2660352,2769.34865739738)
--(axis cs:2662400,2801.35248157167)
--(axis cs:2664448,2890.69416184663)
--(axis cs:2666496,2830.0957747943)
--(axis cs:2668544,2883.28554333081)
--(axis cs:2670592,2902.72809228764)
--(axis cs:2672640,2728.70078706488)
--(axis cs:2674688,2842.95652043711)
--(axis cs:2676736,2863.10876517048)
--(axis cs:2678784,2822.84166575761)
--(axis cs:2680832,2799.10292729275)
--(axis cs:2682880,2819.08151440064)
--(axis cs:2684928,2621.05730062124)
--(axis cs:2686976,2715.49377622829)
--(axis cs:2689024,2687.66581297127)
--(axis cs:2691072,2585.6543756445)
--(axis cs:2693120,2532.07683145044)
--(axis cs:2695168,2530.5972016982)
--(axis cs:2697216,2615.44585768104)
--(axis cs:2699264,2536.94078046935)
--(axis cs:2701312,2571.61823240162)
--(axis cs:2703360,2608.81127393409)
--(axis cs:2705408,2525.48806611126)
--(axis cs:2707456,2613.22355062118)
--(axis cs:2709504,2511.20053032264)
--(axis cs:2711552,2592.19625070497)
--(axis cs:2713600,2437.26229107526)
--(axis cs:2715648,2322.46261329627)
--(axis cs:2717696,2507.82713806514)
--(axis cs:2719744,2570.65465241189)
--(axis cs:2721792,2425.88689289468)
--(axis cs:2723840,2435.88651925042)
--(axis cs:2725888,2481.18617713882)
--(axis cs:2727936,2449.93337048629)
--(axis cs:2729984,2497.28045129193)
--(axis cs:2732032,2598.68183453199)
--(axis cs:2734080,2640.44591645479)
--(axis cs:2736128,2563.77788668765)
--(axis cs:2738176,2479.11706938762)
--(axis cs:2740224,2617.64430586773)
--(axis cs:2742272,2542.85302138625)
--(axis cs:2744320,2531.88434513125)
--(axis cs:2746368,2412.91621477403)
--(axis cs:2748416,2562.2506605756)
--(axis cs:2750464,2508.98378217311)
--(axis cs:2752512,2561.02083668279)
--(axis cs:2754560,2539.06433703307)
--(axis cs:2756608,2480.78413327965)
--(axis cs:2758656,2514.03985359425)
--(axis cs:2760704,2568.98654560637)
--(axis cs:2762752,2605.61213805015)
--(axis cs:2764800,2498.90110781763)
--(axis cs:2766848,2629.81873732594)
--(axis cs:2768896,2448.44923704976)
--(axis cs:2770944,2446.73696041449)
--(axis cs:2772992,2596.6188298242)
--(axis cs:2775040,2488.37039230021)
--(axis cs:2777088,2500.28838245317)
--(axis cs:2779136,2470.8518831181)
--(axis cs:2781184,2467.65187251722)
--(axis cs:2783232,2498.79068135505)
--(axis cs:2785280,2457.87261767891)
--(axis cs:2787328,2590.28772153548)
--(axis cs:2789376,2589.00175865608)
--(axis cs:2791424,2593.21008169734)
--(axis cs:2793472,2592.54060899224)
--(axis cs:2795520,2635.2270373272)
--(axis cs:2797568,2496.26326646089)
--(axis cs:2799616,2536.55485863246)
--(axis cs:2801664,2801.78284259264)
--(axis cs:2803712,2633.73139407809)
--(axis cs:2805760,2470.00521518526)
--(axis cs:2807808,2541.29088043717)
--(axis cs:2809856,2635.03930156333)
--(axis cs:2811904,2619.25966261243)
--(axis cs:2813952,2619.13129030665)
--(axis cs:2816000,2568.82106644927)
--(axis cs:2818048,2496.11281910616)
--(axis cs:2820096,2751.53991916171)
--(axis cs:2822144,2483.40531744174)
--(axis cs:2824192,2524.43363261157)
--(axis cs:2826240,2544.0741671347)
--(axis cs:2828288,2533.36395216317)
--(axis cs:2830336,2356.3607871027)
--(axis cs:2832384,2425.21946483828)
--(axis cs:2834432,2478.28536633298)
--(axis cs:2836480,2440.94731669958)
--(axis cs:2838528,2244.04130420432)
--(axis cs:2840576,2405.20338100058)
--(axis cs:2842624,2231.240899247)
--(axis cs:2844672,2411.38412703394)
--(axis cs:2846720,2316.98617358315)
--(axis cs:2848768,2307.7053233699)
--(axis cs:2850816,2367.93783182831)
--(axis cs:2852864,2209.53651039471)
--(axis cs:2854912,2402.76739131198)
--(axis cs:2856960,2427.84468535406)
--(axis cs:2859008,2254.89884241144)
--(axis cs:2861056,2298.64660751601)
--(axis cs:2863104,2387.06387356448)
--(axis cs:2865152,2615.3896252292)
--(axis cs:2867200,2515.99235852985)
--(axis cs:2869248,2581.10820993691)
--(axis cs:2871296,2636.85421072289)
--(axis cs:2873344,2652.97466821189)
--(axis cs:2875392,2461.38343790172)
--(axis cs:2877440,2479.82198505813)
--(axis cs:2879488,2419.9675940864)
--(axis cs:2881536,2663.71277486805)
--(axis cs:2883584,2395.72866191362)
--(axis cs:2885632,2586.86122640939)
--(axis cs:2887680,2586.32083319485)
--(axis cs:2889728,2395.81757929796)
--(axis cs:2891776,2788.62986108491)
--(axis cs:2893824,2724.23934534981)
--(axis cs:2895872,2582.04880848654)
--(axis cs:2897920,2534.61079179742)
--(axis cs:2899968,2651.31341652888)
--(axis cs:2902016,2625.66423434976)
--(axis cs:2904064,2675.08510021326)
--(axis cs:2906112,2638.10731565086)
--(axis cs:2908160,2578.62585819758)
--(axis cs:2910208,2691.20657388158)
--(axis cs:2912256,2500.78377981273)
--(axis cs:2914304,2611.97619111292)
--(axis cs:2916352,2617.00965702598)
--(axis cs:2918400,2609.54731568885)
--(axis cs:2920448,2388.54721539154)
--(axis cs:2922496,2416.8499065357)
--(axis cs:2924544,2433.47688634445)
--(axis cs:2926592,2505.83825278032)
--(axis cs:2928640,2650.71477065483)
--(axis cs:2930688,2589.37983263818)
--(axis cs:2932736,2547.25184812952)
--(axis cs:2934784,2514.42847066241)
--(axis cs:2936832,2512.00949758737)
--(axis cs:2938880,2477.03817791053)
--(axis cs:2940928,2573.1478868553)
--(axis cs:2942976,2439.1397623473)
--(axis cs:2945024,2474.50882767049)
--(axis cs:2947072,2672.35573959903)
--(axis cs:2949120,2468.48854564534)
--(axis cs:2951168,2582.98215527073)
--(axis cs:2953216,2623.75821026847)
--(axis cs:2955264,2696.94199002312)
--(axis cs:2957312,2712.01621676424)
--(axis cs:2959360,2733.61067925537)
--(axis cs:2961408,2628.55565577709)
--(axis cs:2963456,2663.96379939563)
--(axis cs:2965504,2589.27274305611)
--(axis cs:2967552,2602.43606075682)
--(axis cs:2969600,2656.11390694976)
--(axis cs:2971648,2670.1030033449)
--(axis cs:2973696,2604.82482652641)
--(axis cs:2975744,2563.86751508698)
--(axis cs:2977792,2458.47094869968)
--(axis cs:2979840,2679.8158401377)
--(axis cs:2981888,2482.26061683626)
--(axis cs:2983936,2752.68568864245)
--(axis cs:2985984,2649.46542363373)
--(axis cs:2988032,2355.5765638787)
--(axis cs:2990080,2514.68637828881)
--(axis cs:2992128,2309.84787588677)
--(axis cs:2994176,2496.52316847256)
--(axis cs:2996224,2496.85105332922)
--(axis cs:2998272,2351.85635122087)
--(axis cs:2998272,3386.06307339709)
--(axis cs:2998272,3386.06307339709)
--(axis cs:2996224,3331.94192020345)
--(axis cs:2994176,3358.79544545743)
--(axis cs:2992128,3520.83012052345)
--(axis cs:2990080,3369.80788137805)
--(axis cs:2988032,3542.89994996884)
--(axis cs:2985984,3307.60082545037)
--(axis cs:2983936,3272.80178950115)
--(axis cs:2981888,3520.1496098064)
--(axis cs:2979840,3343.55896224819)
--(axis cs:2977792,3509.38282070313)
--(axis cs:2975744,3385.17407121895)
--(axis cs:2973696,3384.44845093231)
--(axis cs:2971648,3379.67257434898)
--(axis cs:2969600,3426.44180377345)
--(axis cs:2967552,3511.94113519985)
--(axis cs:2965504,3526.08046017066)
--(axis cs:2963456,3415.94520661018)
--(axis cs:2961408,3438.80053619433)
--(axis cs:2959360,3329.82172213503)
--(axis cs:2957312,3290.02027131728)
--(axis cs:2955264,3259.2234130188)
--(axis cs:2953216,3290.98807116457)
--(axis cs:2951168,3381.72680365253)
--(axis cs:2949120,3504.36251377622)
--(axis cs:2947072,3344.29113795516)
--(axis cs:2945024,3437.81931412348)
--(axis cs:2942976,3473.85208085836)
--(axis cs:2940928,3348.14281252065)
--(axis cs:2938880,3502.94686395657)
--(axis cs:2936832,3482.97812259285)
--(axis cs:2934784,3490.58087472)
--(axis cs:2932736,3465.22104192564)
--(axis cs:2930688,3372.09011551089)
--(axis cs:2928640,3336.26725834252)
--(axis cs:2926592,3493.40438096246)
--(axis cs:2924544,3580.2178361037)
--(axis cs:2922496,3608.22227377317)
--(axis cs:2920448,3672.57923106424)
--(axis cs:2918400,3482.54697838822)
--(axis cs:2916352,3479.54327169804)
--(axis cs:2914304,3558.99542532117)
--(axis cs:2912256,3693.52660806966)
--(axis cs:2910208,3579.31886515984)
--(axis cs:2908160,3728.58243194092)
--(axis cs:2906112,3673.60242825191)
--(axis cs:2904064,3618.23836944688)
--(axis cs:2902016,3652.79719288185)
--(axis cs:2899968,3600.49244259839)
--(axis cs:2897920,3690.08504689377)
--(axis cs:2895872,3651.87850399668)
--(axis cs:2893824,3521.38836082191)
--(axis cs:2891776,3420.36896566938)
--(axis cs:2889728,3715.95176842579)
--(axis cs:2887680,3511.8725439348)
--(axis cs:2885632,3401.00488601277)
--(axis cs:2883584,3510.01793909629)
--(axis cs:2881536,3157.04174991203)
--(axis cs:2879488,3354.77501123814)
--(axis cs:2877440,3264.22981388768)
--(axis cs:2875392,3244.11724567876)
--(axis cs:2873344,3097.56282229676)
--(axis cs:2871296,3117.98293938688)
--(axis cs:2869248,3130.86527892417)
--(axis cs:2867200,3123.68575069349)
--(axis cs:2865152,2985.51767391694)
--(axis cs:2863104,3124.789984949)
--(axis cs:2861056,3180.07804835568)
--(axis cs:2859008,3193.56023500992)
--(axis cs:2856960,3006.51343707117)
--(axis cs:2854912,3011.06929489275)
--(axis cs:2852864,3224.77781126938)
--(axis cs:2850816,3011.58109725514)
--(axis cs:2848768,3129.52168818322)
--(axis cs:2846720,3101.81443077478)
--(axis cs:2844672,3075.60601425513)
--(axis cs:2842624,3192.73639697454)
--(axis cs:2840576,3128.09986609219)
--(axis cs:2838528,3331.7753115758)
--(axis cs:2836480,3188.84967597722)
--(axis cs:2834432,3242.58619225175)
--(axis cs:2832384,3361.78092971154)
--(axis cs:2830336,3457.13921858633)
--(axis cs:2828288,3302.40642067448)
--(axis cs:2826240,3310.5953837152)
--(axis cs:2824192,3384.19945597995)
--(axis cs:2822144,3425.96635224968)
--(axis cs:2820096,3195.08098894218)
--(axis cs:2818048,3457.08120097566)
--(axis cs:2816000,3400.3020681873)
--(axis cs:2813952,3361.15578141414)
--(axis cs:2811904,3369.36216795373)
--(axis cs:2809856,3355.3097294549)
--(axis cs:2807808,3475.68532955369)
--(axis cs:2805760,3539.14264560231)
--(axis cs:2803712,3396.1611534154)
--(axis cs:2801664,3279.69522299774)
--(axis cs:2799616,3567.26747133821)
--(axis cs:2797568,3584.57897762627)
--(axis cs:2795520,3472.49078910882)
--(axis cs:2793472,3532.50060168474)
--(axis cs:2791424,3550.10016994074)
--(axis cs:2789376,3517.85846261509)
--(axis cs:2787328,3485.55046888122)
--(axis cs:2785280,3506.69919956198)
--(axis cs:2783232,3534.31721329611)
--(axis cs:2781184,3551.16069007584)
--(axis cs:2779136,3535.14034082956)
--(axis cs:2777088,3479.14149533764)
--(axis cs:2775040,3425.13854253634)
--(axis cs:2772992,3308.94815175574)
--(axis cs:2770944,3459.45843282352)
--(axis cs:2768896,3535.27935533453)
--(axis cs:2766848,3436.13052809953)
--(axis cs:2764800,3608.04023655866)
--(axis cs:2762752,3550.35200518764)
--(axis cs:2760704,3614.07431721633)
--(axis cs:2758656,3673.55655870264)
--(axis cs:2756608,3665.59023594025)
--(axis cs:2754560,3539.38397288737)
--(axis cs:2752512,3453.98731218162)
--(axis cs:2750464,3479.47496974205)
--(axis cs:2748416,3432.87845755788)
--(axis cs:2746368,3565.4159473219)
--(axis cs:2744320,3394.62932412992)
--(axis cs:2742272,3355.19810684783)
--(axis cs:2740224,3306.26706213577)
--(axis cs:2738176,3454.77337114502)
--(axis cs:2736128,3396.3246882868)
--(axis cs:2734080,3332.40770846259)
--(axis cs:2732032,3326.890230181)
--(axis cs:2729984,3366.23170605609)
--(axis cs:2727936,3394.32241126384)
--(axis cs:2725888,3315.79706232824)
--(axis cs:2723840,3270.43556868167)
--(axis cs:2721792,3195.37885062003)
--(axis cs:2719744,3069.81641027213)
--(axis cs:2717696,3138.77340525183)
--(axis cs:2715648,3295.4812693171)
--(axis cs:2713600,3176.43855663675)
--(axis cs:2711552,3117.02549503098)
--(axis cs:2709504,3183.7509413823)
--(axis cs:2707456,3179.33819009095)
--(axis cs:2705408,3393.57669944721)
--(axis cs:2703360,3359.36715118734)
--(axis cs:2701312,3420.40661530171)
--(axis cs:2699264,3431.19438051481)
--(axis cs:2697216,3368.02357701758)
--(axis cs:2695168,3435.96263752904)
--(axis cs:2693120,3444.61368307833)
--(axis cs:2691072,3470.45824126882)
--(axis cs:2689024,3439.31444335535)
--(axis cs:2686976,3503.21843983887)
--(axis cs:2684928,3626.15924609969)
--(axis cs:2682880,3508.86236684932)
--(axis cs:2680832,3572.63475114263)
--(axis cs:2678784,3625.57134973689)
--(axis cs:2676736,3642.72746678113)
--(axis cs:2674688,3660.08950496457)
--(axis cs:2672640,3799.04300387778)
--(axis cs:2670592,3639.00835382163)
--(axis cs:2668544,3660.01218636064)
--(axis cs:2666496,3733.19723410435)
--(axis cs:2664448,3668.53587050976)
--(axis cs:2662400,3694.91390026517)
--(axis cs:2660352,3694.98326883165)
--(axis cs:2658304,3695.66469432081)
--(axis cs:2656256,3665.20466020995)
--(axis cs:2654208,3649.04603486962)
--(axis cs:2652160,3519.34765622789)
--(axis cs:2650112,3572.46961300185)
--(axis cs:2648064,3580.19827318219)
--(axis cs:2646016,3588.23849474458)
--(axis cs:2643968,3616.35265054351)
--(axis cs:2641920,3557.43618457572)
--(axis cs:2639872,3609.01314848682)
--(axis cs:2637824,3547.7669334769)
--(axis cs:2635776,3528.44177099044)
--(axis cs:2633728,3433.64752487451)
--(axis cs:2631680,3456.8933286872)
--(axis cs:2629632,3546.569155132)
--(axis cs:2627584,3405.26926964558)
--(axis cs:2625536,3337.31327519284)
--(axis cs:2623488,3349.21083506952)
--(axis cs:2621440,3284.24435175921)
--(axis cs:2619392,3218.617649834)
--(axis cs:2617344,3237.40020177006)
--(axis cs:2615296,3244.56785299484)
--(axis cs:2613248,3160.31461764915)
--(axis cs:2611200,3154.58318115977)
--(axis cs:2609152,3164.73910119371)
--(axis cs:2607104,3267.59118284654)
--(axis cs:2605056,3346.5737968695)
--(axis cs:2603008,3307.24527266753)
--(axis cs:2600960,3330.01061401397)
--(axis cs:2598912,3322.68468684458)
--(axis cs:2596864,3380.86362118996)
--(axis cs:2594816,3350.8789720213)
--(axis cs:2592768,3454.56606517516)
--(axis cs:2590720,3443.66410672832)
--(axis cs:2588672,3575.14537709363)
--(axis cs:2586624,3632.40459081108)
--(axis cs:2584576,3421.32203318609)
--(axis cs:2582528,3447.12894214507)
--(axis cs:2580480,3383.108527718)
--(axis cs:2578432,3538.92425318413)
--(axis cs:2576384,3574.05435461971)
--(axis cs:2574336,3641.06820454622)
--(axis cs:2572288,3480.49097994764)
--(axis cs:2570240,3468.82157764802)
--(axis cs:2568192,3503.52991292366)
--(axis cs:2566144,3528.47489826043)
--(axis cs:2564096,3589.37337613158)
--(axis cs:2562048,3592.40951959404)
--(axis cs:2560000,3622.79185808418)
--(axis cs:2557952,3618.77664231786)
--(axis cs:2555904,3620.98494795773)
--(axis cs:2553856,3627.88601209179)
--(axis cs:2551808,3562.5468149769)
--(axis cs:2549760,3628.17001151641)
--(axis cs:2547712,3524.07995968173)
--(axis cs:2545664,3597.53092375974)
--(axis cs:2543616,3526.83734098454)
--(axis cs:2541568,3406.97510755633)
--(axis cs:2539520,3277.34417772134)
--(axis cs:2537472,3331.57307592323)
--(axis cs:2535424,3283.09007864628)
--(axis cs:2533376,3377.14237665949)
--(axis cs:2531328,3216.31622977621)
--(axis cs:2529280,3344.16945614664)
--(axis cs:2527232,3225.51942859931)
--(axis cs:2525184,3138.98024428214)
--(axis cs:2523136,3221.40924051137)
--(axis cs:2521088,3258.89387987824)
--(axis cs:2519040,3246.81259164772)
--(axis cs:2516992,3231.97734777806)
--(axis cs:2514944,3095.25228396253)
--(axis cs:2512896,3122.09455902922)
--(axis cs:2510848,3284.01597097706)
--(axis cs:2508800,3301.30542471158)
--(axis cs:2506752,3161.28256803765)
--(axis cs:2504704,3258.24706530749)
--(axis cs:2502656,3065.31312024549)
--(axis cs:2500608,3186.89671691653)
--(axis cs:2498560,3212.2406744676)
--(axis cs:2496512,3374.36683396233)
--(axis cs:2494464,3392.38540247044)
--(axis cs:2492416,3245.07514092494)
--(axis cs:2490368,3051.28913787236)
--(axis cs:2488320,3060.13119664522)
--(axis cs:2486272,3367.49336622904)
--(axis cs:2484224,3407.52726285405)
--(axis cs:2482176,3317.97173934731)
--(axis cs:2480128,3246.53356881984)
--(axis cs:2478080,3306.18011280353)
--(axis cs:2476032,3261.19257358374)
--(axis cs:2473984,3281.76110292837)
--(axis cs:2471936,3329.39742035576)
--(axis cs:2469888,3361.78416184813)
--(axis cs:2467840,3388.41060119602)
--(axis cs:2465792,3320.52390224253)
--(axis cs:2463744,3431.44069291276)
--(axis cs:2461696,3547.54051949926)
--(axis cs:2459648,3263.07451470188)
--(axis cs:2457600,3219.70434762784)
--(axis cs:2455552,3423.80219576519)
--(axis cs:2453504,3370.37135118129)
--(axis cs:2451456,3327.41788175666)
--(axis cs:2449408,3497.17100851026)
--(axis cs:2447360,3206.13822327972)
--(axis cs:2445312,3386.99143186606)
--(axis cs:2443264,3227.12225829339)
--(axis cs:2441216,3244.6267332397)
--(axis cs:2439168,3370.47152076779)
--(axis cs:2437120,3259.9628612702)
--(axis cs:2435072,3288.49565289186)
--(axis cs:2433024,3328.86366841373)
--(axis cs:2430976,3317.07691773122)
--(axis cs:2428928,3234.51967621018)
--(axis cs:2426880,3192.87107518397)
--(axis cs:2424832,3271.09781712081)
--(axis cs:2422784,3245.70050621524)
--(axis cs:2420736,3232.95845691959)
--(axis cs:2418688,3353.232792675)
--(axis cs:2416640,3433.53346103558)
--(axis cs:2414592,3463.74646763092)
--(axis cs:2412544,3537.98978719147)
--(axis cs:2410496,3496.05322352523)
--(axis cs:2408448,3337.12863102861)
--(axis cs:2406400,3270.16274058258)
--(axis cs:2404352,3399.43411512495)
--(axis cs:2402304,3166.69330510229)
--(axis cs:2400256,3241.32412720271)
--(axis cs:2398208,3169.26232912905)
--(axis cs:2396160,3328.28232715473)
--(axis cs:2394112,3457.43886795665)
--(axis cs:2392064,3471.01275391111)
--(axis cs:2390016,3312.05949148848)
--(axis cs:2387968,3393.52687475898)
--(axis cs:2385920,3444.97015734792)
--(axis cs:2383872,3401.08911492016)
--(axis cs:2381824,3347.65610346432)
--(axis cs:2379776,3398.14635692239)
--(axis cs:2377728,3373.01928683799)
--(axis cs:2375680,3154.95911062172)
--(axis cs:2373632,3437.82097688609)
--(axis cs:2371584,3373.58495697031)
--(axis cs:2369536,3375.32675453302)
--(axis cs:2367488,3364.23909517237)
--(axis cs:2365440,3443.99218539049)
--(axis cs:2363392,3352.32131727087)
--(axis cs:2361344,3388.32033467449)
--(axis cs:2359296,3361.67298499385)
--(axis cs:2357248,3358.59791482641)
--(axis cs:2355200,3302.77387732827)
--(axis cs:2353152,3386.01177966365)
--(axis cs:2351104,3424.56065191548)
--(axis cs:2349056,3430.36355536308)
--(axis cs:2347008,3440.84123117093)
--(axis cs:2344960,3302.89657489738)
--(axis cs:2342912,3457.35369169673)
--(axis cs:2340864,3364.30047126669)
--(axis cs:2338816,3431.84467831236)
--(axis cs:2336768,3286.61085013808)
--(axis cs:2334720,3288.76933335522)
--(axis cs:2332672,3400.88775578251)
--(axis cs:2330624,3512.86328192055)
--(axis cs:2328576,3443.96462171499)
--(axis cs:2326528,3389.80653369476)
--(axis cs:2324480,3521.62419801456)
--(axis cs:2322432,3604.0101792443)
--(axis cs:2320384,3567.75808651017)
--(axis cs:2318336,3480.22514614421)
--(axis cs:2316288,3448.97662171777)
--(axis cs:2314240,3464.06371867365)
--(axis cs:2312192,3428.71882920683)
--(axis cs:2310144,3485.38215453846)
--(axis cs:2308096,3461.92390752919)
--(axis cs:2306048,3352.33274935219)
--(axis cs:2304000,3347.05250558151)
--(axis cs:2301952,3487.33594670875)
--(axis cs:2299904,3427.40376420001)
--(axis cs:2297856,3554.27553375621)
--(axis cs:2295808,3520.41096409316)
--(axis cs:2293760,3502.90292768304)
--(axis cs:2291712,3622.09559202684)
--(axis cs:2289664,3553.53502973838)
--(axis cs:2287616,3510.28541102291)
--(axis cs:2285568,3530.7238266799)
--(axis cs:2283520,3555.7833966613)
--(axis cs:2281472,3451.31743446044)
--(axis cs:2279424,3489.41691410228)
--(axis cs:2277376,3461.79981511944)
--(axis cs:2275328,3374.79275186947)
--(axis cs:2273280,3360.43418914347)
--(axis cs:2271232,3351.95488861422)
--(axis cs:2269184,3376.56465900651)
--(axis cs:2267136,3450.91552673892)
--(axis cs:2265088,3335.40140129214)
--(axis cs:2263040,3513.22473887241)
--(axis cs:2260992,3541.19654129423)
--(axis cs:2258944,3571.60667664933)
--(axis cs:2256896,3461.69798121395)
--(axis cs:2254848,3595.3893395795)
--(axis cs:2252800,3529.79181207647)
--(axis cs:2250752,3608.32606370672)
--(axis cs:2248704,3593.45616353212)
--(axis cs:2246656,3562.35264634931)
--(axis cs:2244608,3511.04181602526)
--(axis cs:2242560,3503.69210703455)
--(axis cs:2240512,3496.89242351499)
--(axis cs:2238464,3558.05791321455)
--(axis cs:2236416,3668.35432752754)
--(axis cs:2234368,3579.99811006251)
--(axis cs:2232320,3543.49481419025)
--(axis cs:2230272,3626.91448167922)
--(axis cs:2228224,3446.46188295544)
--(axis cs:2226176,3702.31457392214)
--(axis cs:2224128,3592.86064324383)
--(axis cs:2222080,3588.78910398412)
--(axis cs:2220032,3672.98227279507)
--(axis cs:2217984,3636.47453100006)
--(axis cs:2215936,3689.49007090647)
--(axis cs:2213888,3717.59180790116)
--(axis cs:2211840,3728.04982134533)
--(axis cs:2209792,3534.91925841841)
--(axis cs:2207744,3578.25119637551)
--(axis cs:2205696,3567.95140422624)
--(axis cs:2203648,3559.75069441308)
--(axis cs:2201600,3613.40300897877)
--(axis cs:2199552,3585.48854888378)
--(axis cs:2197504,3616.45350260057)
--(axis cs:2195456,3514.71925023571)
--(axis cs:2193408,3535.77116066696)
--(axis cs:2191360,3577.38653543884)
--(axis cs:2189312,3603.80228811016)
--(axis cs:2187264,3573.75253219965)
--(axis cs:2185216,3698.66715627014)
--(axis cs:2183168,3658.85140887044)
--(axis cs:2181120,3634.11966572672)
--(axis cs:2179072,3597.08735339477)
--(axis cs:2177024,3626.56976904232)
--(axis cs:2174976,3609.54548938175)
--(axis cs:2172928,3628.13422607606)
--(axis cs:2170880,3670.18413585699)
--(axis cs:2168832,3717.23540105064)
--(axis cs:2166784,3619.42794373388)
--(axis cs:2164736,3588.80370569198)
--(axis cs:2162688,3717.70206556234)
--(axis cs:2160640,3617.86991483275)
--(axis cs:2158592,3582.90966849308)
--(axis cs:2156544,3607.32935657088)
--(axis cs:2154496,3567.16990184829)
--(axis cs:2152448,3615.84685096472)
--(axis cs:2150400,3509.15264452708)
--(axis cs:2148352,3470.09453139013)
--(axis cs:2146304,3724.68388496981)
--(axis cs:2144256,3478.78845467673)
--(axis cs:2142208,3479.98683259777)
--(axis cs:2140160,3578.62253846636)
--(axis cs:2138112,3516.07769920008)
--(axis cs:2136064,3565.79986354896)
--(axis cs:2134016,3491.62260484878)
--(axis cs:2131968,3441.39287255017)
--(axis cs:2129920,3454.34936990046)
--(axis cs:2127872,3443.46837836332)
--(axis cs:2125824,3455.416619479)
--(axis cs:2123776,3492.26058720146)
--(axis cs:2121728,3409.10247473823)
--(axis cs:2119680,3465.62194886776)
--(axis cs:2117632,3520.30088922711)
--(axis cs:2115584,3481.66517514998)
--(axis cs:2113536,3426.09063890122)
--(axis cs:2111488,3351.21995923848)
--(axis cs:2109440,3348.10630101498)
--(axis cs:2107392,3409.25867419535)
--(axis cs:2105344,3209.04870366871)
--(axis cs:2103296,3268.23082083292)
--(axis cs:2101248,3228.19519948489)
--(axis cs:2099200,3152.8697108752)
--(axis cs:2097152,3190.71108694912)
--(axis cs:2095104,3192.46373750724)
--(axis cs:2093056,3225.56720999037)
--(axis cs:2091008,3312.63806963846)
--(axis cs:2088960,3249.24140903542)
--(axis cs:2086912,3253.79764889119)
--(axis cs:2084864,3309.70418412478)
--(axis cs:2082816,3306.08148054365)
--(axis cs:2080768,3183.12737062965)
--(axis cs:2078720,3254.07805547825)
--(axis cs:2076672,3268.74114304036)
--(axis cs:2074624,3146.3848994519)
--(axis cs:2072576,3173.41930773256)
--(axis cs:2070528,3105.02486399954)
--(axis cs:2068480,3179.85167415689)
--(axis cs:2066432,3137.61115838747)
--(axis cs:2064384,3109.12412416336)
--(axis cs:2062336,3200.4797407716)
--(axis cs:2060288,3300.56732297084)
--(axis cs:2058240,3193.00898515767)
--(axis cs:2056192,3251.58199697582)
--(axis cs:2054144,3328.28551128713)
--(axis cs:2052096,3200.13842504818)
--(axis cs:2050048,3130.75207066951)
--(axis cs:2048000,3060.28057709075)
--(axis cs:2045952,3151.66345536105)
--(axis cs:2043904,3098.57171628136)
--(axis cs:2041856,3170.46145439588)
--(axis cs:2039808,3267.55070170272)
--(axis cs:2037760,3166.07222329796)
--(axis cs:2035712,3150.3824679363)
--(axis cs:2033664,3193.29410186709)
--(axis cs:2031616,3065.78170438918)
--(axis cs:2029568,3146.30077502791)
--(axis cs:2027520,3010.20241382414)
--(axis cs:2025472,2968.69076820095)
--(axis cs:2023424,3029.59716751496)
--(axis cs:2021376,3069.83286311007)
--(axis cs:2019328,3091.49324189897)
--(axis cs:2017280,3202.59333625665)
--(axis cs:2015232,3113.07277079761)
--(axis cs:2013184,3171.82738766809)
--(axis cs:2011136,3282.8207020386)
--(axis cs:2009088,3351.15218042429)
--(axis cs:2007040,3294.05096423597)
--(axis cs:2004992,3241.49328884885)
--(axis cs:2002944,3234.33908752147)
--(axis cs:2000896,3165.10280680413)
--(axis cs:1998848,3156.61355977815)
--(axis cs:1996800,3200.14928418851)
--(axis cs:1994752,3056.84289832804)
--(axis cs:1992704,3135.25922066228)
--(axis cs:1990656,3302.26505634661)
--(axis cs:1988608,3173.00941695789)
--(axis cs:1986560,3110.7371700478)
--(axis cs:1984512,3135.23432299125)
--(axis cs:1982464,3232.48723740107)
--(axis cs:1980416,3198.17208172503)
--(axis cs:1978368,3313.88003843307)
--(axis cs:1976320,3327.56385634425)
--(axis cs:1974272,3294.67320786964)
--(axis cs:1972224,3335.94445443968)
--(axis cs:1970176,3370.3977738056)
--(axis cs:1968128,3231.17161127657)
--(axis cs:1966080,3250.71106267911)
--(axis cs:1964032,3192.87166907895)
--(axis cs:1961984,3296.35044575271)
--(axis cs:1959936,3263.16788457635)
--(axis cs:1957888,3220.05139283559)
--(axis cs:1955840,3305.33191596819)
--(axis cs:1953792,3327.94856083049)
--(axis cs:1951744,3246.06371639215)
--(axis cs:1949696,3386.15589900794)
--(axis cs:1947648,3331.05113630922)
--(axis cs:1945600,3369.39330147565)
--(axis cs:1943552,3469.19292782654)
--(axis cs:1941504,3411.80238260661)
--(axis cs:1939456,3436.16491911085)
--(axis cs:1937408,3594.28246479345)
--(axis cs:1935360,3558.1191372567)
--(axis cs:1933312,3457.44046584644)
--(axis cs:1931264,3485.73378942638)
--(axis cs:1929216,3510.36446762292)
--(axis cs:1927168,3500.23932325478)
--(axis cs:1925120,3459.97861414573)
--(axis cs:1923072,3466.40776523148)
--(axis cs:1921024,3455.55365410956)
--(axis cs:1918976,3603.94931104323)
--(axis cs:1916928,3504.13672906377)
--(axis cs:1914880,3512.77503198635)
--(axis cs:1912832,3478.04342757993)
--(axis cs:1910784,3426.47121982821)
--(axis cs:1908736,3513.48689880755)
--(axis cs:1906688,3383.38926420603)
--(axis cs:1904640,3541.69074223395)
--(axis cs:1902592,3240.93940525535)
--(axis cs:1900544,3341.50447010857)
--(axis cs:1898496,3238.58074593562)
--(axis cs:1896448,3230.26601784082)
--(axis cs:1894400,3189.57640000446)
--(axis cs:1892352,3200.48639605561)
--(axis cs:1890304,3241.14469099018)
--(axis cs:1888256,3236.10169174473)
--(axis cs:1886208,3216.76137936466)
--(axis cs:1884160,3275.36625843711)
--(axis cs:1882112,3355.30307202765)
--(axis cs:1880064,3349.87999447662)
--(axis cs:1878016,3452.44527751176)
--(axis cs:1875968,3394.84843178257)
--(axis cs:1873920,3426.14477175633)
--(axis cs:1871872,3468.29906628812)
--(axis cs:1869824,3317.04690725183)
--(axis cs:1867776,3368.29049301506)
--(axis cs:1865728,3387.5511803389)
--(axis cs:1863680,3380.79630572139)
--(axis cs:1861632,3485.11447770306)
--(axis cs:1859584,3377.08421510391)
--(axis cs:1857536,3452.59847882682)
--(axis cs:1855488,3211.63197025715)
--(axis cs:1853440,3330.67875471471)
--(axis cs:1851392,3315.68215878293)
--(axis cs:1849344,3354.48737175841)
--(axis cs:1847296,3483.94412529096)
--(axis cs:1845248,3441.01326584634)
--(axis cs:1843200,3385.21068997571)
--(axis cs:1841152,3365.8720450666)
--(axis cs:1839104,3413.54121335317)
--(axis cs:1837056,3426.89439822382)
--(axis cs:1835008,3387.40003412141)
--(axis cs:1832960,3256.52721044444)
--(axis cs:1830912,3392.29455454662)
--(axis cs:1828864,3339.31976345938)
--(axis cs:1826816,3371.48011951319)
--(axis cs:1824768,3366.92675632726)
--(axis cs:1822720,3349.7163513594)
--(axis cs:1820672,3326.39603081594)
--(axis cs:1818624,3462.4251453835)
--(axis cs:1816576,3481.22840744232)
--(axis cs:1814528,3408.44037934496)
--(axis cs:1812480,3348.61899592894)
--(axis cs:1810432,3558.41675598789)
--(axis cs:1808384,3483.20276437775)
--(axis cs:1806336,3578.56994158067)
--(axis cs:1804288,3502.99498054018)
--(axis cs:1802240,3595.39376777519)
--(axis cs:1800192,3494.99387484209)
--(axis cs:1798144,3608.68642241195)
--(axis cs:1796096,3644.59648045858)
--(axis cs:1794048,3590.14175334944)
--(axis cs:1792000,3551.73467071218)
--(axis cs:1789952,3568.39301450984)
--(axis cs:1787904,3654.52810583832)
--(axis cs:1785856,3645.91249776924)
--(axis cs:1783808,3590.64079363916)
--(axis cs:1781760,3390.72611469639)
--(axis cs:1779712,3482.19957084793)
--(axis cs:1777664,3385.85198838176)
--(axis cs:1775616,3418.41160318894)
--(axis cs:1773568,3617.06776413541)
--(axis cs:1771520,3627.31538117389)
--(axis cs:1769472,3601.49856611082)
--(axis cs:1767424,3413.95889806538)
--(axis cs:1765376,3341.29452057324)
--(axis cs:1763328,3603.0481758914)
--(axis cs:1761280,3496.065792316)
--(axis cs:1759232,3370.63820503813)
--(axis cs:1757184,3393.66945841352)
--(axis cs:1755136,3465.41567977376)
--(axis cs:1753088,3453.40065545091)
--(axis cs:1751040,3443.25136799052)
--(axis cs:1748992,3407.86194351683)
--(axis cs:1746944,3413.48264800399)
--(axis cs:1744896,3407.06016150902)
--(axis cs:1742848,3546.54991651131)
--(axis cs:1740800,3644.68657872799)
--(axis cs:1738752,3530.03869165194)
--(axis cs:1736704,3577.91266308148)
--(axis cs:1734656,3588.71754229711)
--(axis cs:1732608,3682.64691315369)
--(axis cs:1730560,3539.81115562232)
--(axis cs:1728512,3448.67274386319)
--(axis cs:1726464,3457.8702773282)
--(axis cs:1724416,3534.06556813994)
--(axis cs:1722368,3494.15350529595)
--(axis cs:1720320,3396.8976010259)
--(axis cs:1718272,3424.54308882504)
--(axis cs:1716224,3301.8179169999)
--(axis cs:1714176,3379.00785203922)
--(axis cs:1712128,3237.55617523078)
--(axis cs:1710080,3214.65088843891)
--(axis cs:1708032,3246.68769961604)
--(axis cs:1705984,3312.88331228084)
--(axis cs:1703936,3351.60747704338)
--(axis cs:1701888,3382.2850712473)
--(axis cs:1699840,3178.64331156813)
--(axis cs:1697792,3232.8008546781)
--(axis cs:1695744,3306.17511476968)
--(axis cs:1693696,3342.6964884498)
--(axis cs:1691648,3310.86632976192)
--(axis cs:1689600,3424.65810572726)
--(axis cs:1687552,3346.53045068249)
--(axis cs:1685504,3342.81429054625)
--(axis cs:1683456,3310.27632995651)
--(axis cs:1681408,3452.47953602783)
--(axis cs:1679360,3491.67834395001)
--(axis cs:1677312,3291.57069754588)
--(axis cs:1675264,3473.76119045052)
--(axis cs:1673216,3620.34822538516)
--(axis cs:1671168,3531.50000519765)
--(axis cs:1669120,3518.13121950529)
--(axis cs:1667072,3270.74345098285)
--(axis cs:1665024,3433.66397545548)
--(axis cs:1662976,3260.05517530259)
--(axis cs:1660928,3305.84195106938)
--(axis cs:1658880,3197.16442381738)
--(axis cs:1656832,3150.99388276673)
--(axis cs:1654784,3173.04994789699)
--(axis cs:1652736,3236.6162668294)
--(axis cs:1650688,3379.11693140017)
--(axis cs:1648640,3222.52556515076)
--(axis cs:1646592,3113.7770997653)
--(axis cs:1644544,3015.7175754736)
--(axis cs:1642496,3016.44181601383)
--(axis cs:1640448,3262.41353019021)
--(axis cs:1638400,2935.19141731581)
--(axis cs:1636352,3121.86778635295)
--(axis cs:1634304,2972.03571760438)
--(axis cs:1632256,3101.65438121144)
--(axis cs:1630208,3090.4261416449)
--(axis cs:1628160,3068.634516068)
--(axis cs:1626112,3158.08189146028)
--(axis cs:1624064,3072.67701116389)
--(axis cs:1622016,3041.6527877096)
--(axis cs:1619968,3191.27311746106)
--(axis cs:1617920,3093.32784931954)
--(axis cs:1615872,3094.95822513131)
--(axis cs:1613824,3065.82003112837)
--(axis cs:1611776,3122.65165257877)
--(axis cs:1609728,3096.43039307335)
--(axis cs:1607680,3180.85899680522)
--(axis cs:1605632,3042.42394063823)
--(axis cs:1603584,3222.85556532809)
--(axis cs:1601536,3153.89165014106)
--(axis cs:1599488,3279.06436528186)
--(axis cs:1597440,3150.15825313169)
--(axis cs:1595392,3228.90961816766)
--(axis cs:1593344,3204.76298062007)
--(axis cs:1591296,3313.93656300847)
--(axis cs:1589248,3100.02207917424)
--(axis cs:1587200,3192.21471192036)
--(axis cs:1585152,3247.85846166241)
--(axis cs:1583104,3174.20050869809)
--(axis cs:1581056,3254.3256295955)
--(axis cs:1579008,3364.71560035277)
--(axis cs:1576960,3175.11669392503)
--(axis cs:1574912,3208.21458551985)
--(axis cs:1572864,3221.27351089892)
--(axis cs:1570816,3135.66876530119)
--(axis cs:1568768,3241.02478611683)
--(axis cs:1566720,3220.07490808466)
--(axis cs:1564672,3156.70212253312)
--(axis cs:1562624,3239.26337500889)
--(axis cs:1560576,3318.33499726524)
--(axis cs:1558528,3216.42625132705)
--(axis cs:1556480,3238.75530215011)
--(axis cs:1554432,3287.64306571553)
--(axis cs:1552384,3392.77886449993)
--(axis cs:1550336,3348.3508349685)
--(axis cs:1548288,3400.34060152807)
--(axis cs:1546240,3310.69291273906)
--(axis cs:1544192,3290.61673281299)
--(axis cs:1542144,3432.54108979291)
--(axis cs:1540096,3352.88890839819)
--(axis cs:1538048,3358.55850146336)
--(axis cs:1536000,3304.36956396482)
--(axis cs:1533952,3280.70459866469)
--(axis cs:1531904,3307.31798120474)
--(axis cs:1529856,3289.92208176192)
--(axis cs:1527808,3239.59367691875)
--(axis cs:1525760,3265.42984280394)
--(axis cs:1523712,3306.75316766796)
--(axis cs:1521664,3279.72912533545)
--(axis cs:1519616,3188.8569632937)
--(axis cs:1517568,3291.75210957644)
--(axis cs:1515520,3344.97890943074)
--(axis cs:1513472,3380.02353629103)
--(axis cs:1511424,3305.04838104841)
--(axis cs:1509376,3383.92603114755)
--(axis cs:1507328,3254.9439087008)
--(axis cs:1505280,3234.37784720792)
--(axis cs:1503232,3341.10070017767)
--(axis cs:1501184,3291.23756783016)
--(axis cs:1499136,3349.06780290308)
--(axis cs:1497088,3350.26147030226)
--(axis cs:1495040,3349.86234956355)
--(axis cs:1492992,3223.09171061814)
--(axis cs:1490944,3212.47189325553)
--(axis cs:1488896,3423.26040517292)
--(axis cs:1486848,3435.68039581558)
--(axis cs:1484800,3369.26617056914)
--(axis cs:1482752,3446.51749349348)
--(axis cs:1480704,3407.78161181098)
--(axis cs:1478656,3337.92445595134)
--(axis cs:1476608,3423.2072996197)
--(axis cs:1474560,3448.94129739489)
--(axis cs:1472512,3395.59498031923)
--(axis cs:1470464,3604.77737876081)
--(axis cs:1468416,3399.32696065793)
--(axis cs:1466368,3519.07034280675)
--(axis cs:1464320,3617.42601973729)
--(axis cs:1462272,3412.43137535573)
--(axis cs:1460224,3422.10314408711)
--(axis cs:1458176,3474.57837005608)
--(axis cs:1456128,3456.65451169891)
--(axis cs:1454080,3510.94705145795)
--(axis cs:1452032,3425.23394270427)
--(axis cs:1449984,3443.53873264971)
--(axis cs:1447936,3451.86645559989)
--(axis cs:1445888,3511.14460646401)
--(axis cs:1443840,3439.43508890503)
--(axis cs:1441792,3406.04446937883)
--(axis cs:1439744,3440.20115056767)
--(axis cs:1437696,3488.3422943868)
--(axis cs:1435648,3547.23889195033)
--(axis cs:1433600,3465.82738746519)
--(axis cs:1431552,3477.86078660354)
--(axis cs:1429504,3379.36379909427)
--(axis cs:1427456,3322.01801117729)
--(axis cs:1425408,3295.48417381295)
--(axis cs:1423360,3449.7137965166)
--(axis cs:1421312,3469.02977536999)
--(axis cs:1419264,3427.97275866919)
--(axis cs:1417216,3458.57656752091)
--(axis cs:1415168,3479.1690264035)
--(axis cs:1413120,3429.28897212404)
--(axis cs:1411072,3490.45959915363)
--(axis cs:1409024,3462.99929350655)
--(axis cs:1406976,3471.00762919987)
--(axis cs:1404928,3578.40265340928)
--(axis cs:1402880,3524.45710379442)
--(axis cs:1400832,3497.3457329965)
--(axis cs:1398784,3491.23056981999)
--(axis cs:1396736,3480.15973819425)
--(axis cs:1394688,3314.26394177506)
--(axis cs:1392640,3237.93022406835)
--(axis cs:1390592,3230.08800842938)
--(axis cs:1388544,3326.61630686505)
--(axis cs:1386496,3259.31624320789)
--(axis cs:1384448,3437.83052500133)
--(axis cs:1382400,3380.17941896858)
--(axis cs:1380352,3275.0579316302)
--(axis cs:1378304,3441.14168820144)
--(axis cs:1376256,3448.1789514832)
--(axis cs:1374208,3262.79667134673)
--(axis cs:1372160,3364.27672845982)
--(axis cs:1370112,3298.83955853913)
--(axis cs:1368064,3281.76463012649)
--(axis cs:1366016,3191.56823356156)
--(axis cs:1363968,3203.15920475642)
--(axis cs:1361920,3204.74710034313)
--(axis cs:1359872,3102.09580561652)
--(axis cs:1357824,3123.85493358409)
--(axis cs:1355776,3192.05143004842)
--(axis cs:1353728,3166.42087511303)
--(axis cs:1351680,3246.24205979381)
--(axis cs:1349632,3254.03036204227)
--(axis cs:1347584,3248.5792094332)
--(axis cs:1345536,3271.54928623209)
--(axis cs:1343488,3107.77010791509)
--(axis cs:1341440,3321.32560740548)
--(axis cs:1339392,3252.84058678965)
--(axis cs:1337344,3337.1402704481)
--(axis cs:1335296,3314.39755856788)
--(axis cs:1333248,3304.26311256109)
--(axis cs:1331200,3415.25886622873)
--(axis cs:1329152,3416.88672479125)
--(axis cs:1327104,3406.13653559071)
--(axis cs:1325056,3499.812614284)
--(axis cs:1323008,3483.10803228051)
--(axis cs:1320960,3414.45211637301)
--(axis cs:1318912,3288.20190440589)
--(axis cs:1316864,3220.52237603093)
--(axis cs:1314816,3301.93840468414)
--(axis cs:1312768,3305.0528033581)
--(axis cs:1310720,3254.64396416453)
--(axis cs:1308672,3276.30670212476)
--(axis cs:1306624,3270.28502093848)
--(axis cs:1304576,3269.57291654879)
--(axis cs:1302528,3237.54924493497)
--(axis cs:1300480,3293.23984730046)
--(axis cs:1298432,3248.6903498674)
--(axis cs:1296384,3117.29108145115)
--(axis cs:1294336,3089.25407840764)
--(axis cs:1292288,3156.79732341523)
--(axis cs:1290240,3168.57101470474)
--(axis cs:1288192,3214.00423772807)
--(axis cs:1286144,3167.45006162847)
--(axis cs:1284096,3078.61354295794)
--(axis cs:1282048,3301.87413125607)
--(axis cs:1280000,3181.24929910791)
--(axis cs:1277952,3177.6142973374)
--(axis cs:1275904,3108.60068026835)
--(axis cs:1273856,3095.40066776803)
--(axis cs:1271808,3129.12093132147)
--(axis cs:1269760,3081.07598025084)
--(axis cs:1267712,3099.69758546249)
--(axis cs:1265664,3104.19041418422)
--(axis cs:1263616,3001.44403259239)
--(axis cs:1261568,3002.70022702157)
--(axis cs:1259520,3039.61806181806)
--(axis cs:1257472,2912.41212519544)
--(axis cs:1255424,2903.74898094366)
--(axis cs:1253376,2895.43752841739)
--(axis cs:1251328,2851.74588882628)
--(axis cs:1249280,2833.70675586764)
--(axis cs:1247232,2935.78467143312)
--(axis cs:1245184,2830.95528760274)
--(axis cs:1243136,2855.71647656114)
--(axis cs:1241088,2861.57826941549)
--(axis cs:1239040,2754.17797327517)
--(axis cs:1236992,2722.67498304652)
--(axis cs:1234944,2788.96835032882)
--(axis cs:1232896,2888.37298696095)
--(axis cs:1230848,2851.93450236923)
--(axis cs:1228800,2904.47456237553)
--(axis cs:1226752,2973.75195309888)
--(axis cs:1224704,2914.04066106751)
--(axis cs:1222656,2919.30121793375)
--(axis cs:1220608,2813.96469943606)
--(axis cs:1218560,2945.76891438604)
--(axis cs:1216512,2891.30211988117)
--(axis cs:1214464,2876.23457772516)
--(axis cs:1212416,2841.54644565647)
--(axis cs:1210368,2945.49589512196)
--(axis cs:1208320,3122.13312481321)
--(axis cs:1206272,3114.46440903466)
--(axis cs:1204224,3212.10218388502)
--(axis cs:1202176,3100.47314003409)
--(axis cs:1200128,2989.73868207517)
--(axis cs:1198080,3144.64701382656)
--(axis cs:1196032,3187.60714861056)
--(axis cs:1193984,3136.53919464253)
--(axis cs:1191936,3139.98850127819)
--(axis cs:1189888,3130.69492630697)
--(axis cs:1187840,3081.80962854348)
--(axis cs:1185792,3293.03760633092)
--(axis cs:1183744,3248.30507038107)
--(axis cs:1181696,3365.23503562019)
--(axis cs:1179648,3223.07965254758)
--(axis cs:1177600,3181.21811511508)
--(axis cs:1175552,3159.27191393005)
--(axis cs:1173504,3197.34590490492)
--(axis cs:1171456,3213.91108384509)
--(axis cs:1169408,3196.06118417492)
--(axis cs:1167360,3269.23173300126)
--(axis cs:1165312,3240.75788496205)
--(axis cs:1163264,3271.5444513551)
--(axis cs:1161216,3235.69098246029)
--(axis cs:1159168,3224.6850817332)
--(axis cs:1157120,3272.24416857155)
--(axis cs:1155072,3281.06117051733)
--(axis cs:1153024,3183.78296689437)
--(axis cs:1150976,3147.62849876786)
--(axis cs:1148928,3189.21287237483)
--(axis cs:1146880,3142.43735199546)
--(axis cs:1144832,3333.35150356725)
--(axis cs:1142784,3339.5456677463)
--(axis cs:1140736,3199.20099760925)
--(axis cs:1138688,3167.57457798662)
--(axis cs:1136640,3207.31868018269)
--(axis cs:1134592,3135.3988364218)
--(axis cs:1132544,3111.11558903073)
--(axis cs:1130496,3106.10831903929)
--(axis cs:1128448,3118.78499508376)
--(axis cs:1126400,3093.87540820973)
--(axis cs:1124352,3089.95164800125)
--(axis cs:1122304,3099.07374215572)
--(axis cs:1120256,3120.86200432901)
--(axis cs:1118208,3139.36002501188)
--(axis cs:1116160,3153.3257952148)
--(axis cs:1114112,2984.87119259595)
--(axis cs:1112064,2972.96400228833)
--(axis cs:1110016,2992.78868152899)
--(axis cs:1107968,2973.70311913401)
--(axis cs:1105920,2965.27887788878)
--(axis cs:1103872,3038.44783016404)
--(axis cs:1101824,3069.12786097095)
--(axis cs:1099776,3052.70194575531)
--(axis cs:1097728,3034.39657671008)
--(axis cs:1095680,3131.79424321979)
--(axis cs:1093632,3132.45345144894)
--(axis cs:1091584,3109.20641424263)
--(axis cs:1089536,3167.9783879173)
--(axis cs:1087488,3049.9789580707)
--(axis cs:1085440,2979.06278351548)
--(axis cs:1083392,3006.3376935237)
--(axis cs:1081344,2992.6045163337)
--(axis cs:1079296,3117.61106039849)
--(axis cs:1077248,3128.10383889887)
--(axis cs:1075200,2882.84224602581)
--(axis cs:1073152,2925.52949149833)
--(axis cs:1071104,3002.7799670008)
--(axis cs:1069056,2938.37655113879)
--(axis cs:1067008,2899.34369004893)
--(axis cs:1064960,2972.42488360188)
--(axis cs:1062912,2972.57469725872)
--(axis cs:1060864,2907.23165385632)
--(axis cs:1058816,2952.91129362049)
--(axis cs:1056768,2916.35065923328)
--(axis cs:1054720,2943.43831656344)
--(axis cs:1052672,2912.23236005551)
--(axis cs:1050624,3043.66984055569)
--(axis cs:1048576,3014.95446901642)
--(axis cs:1046528,2979.99385401018)
--(axis cs:1044480,2914.8052680689)
--(axis cs:1042432,3004.0400013651)
--(axis cs:1040384,2884.9028812948)
--(axis cs:1038336,2850.81375346706)
--(axis cs:1036288,2846.99806617367)
--(axis cs:1034240,2849.07865593246)
--(axis cs:1032192,2882.47573940048)
--(axis cs:1030144,2852.27556985257)
--(axis cs:1028096,2846.92788088058)
--(axis cs:1026048,2903.37903234545)
--(axis cs:1024000,2882.44053348796)
--(axis cs:1021952,2760.77892959058)
--(axis cs:1019904,2803.70301986366)
--(axis cs:1017856,2747.11773085522)
--(axis cs:1015808,2738.31363836129)
--(axis cs:1013760,2830.17037974667)
--(axis cs:1011712,2710.32534458918)
--(axis cs:1009664,2817.83771705528)
--(axis cs:1007616,2825.61156248716)
--(axis cs:1005568,2774.2061190273)
--(axis cs:1003520,2887.92666886347)
--(axis cs:1001472,2707.01245057823)
--(axis cs:999424,2832.94147671527)
--(axis cs:997376,2845.41470589746)
--(axis cs:995328,2855.81500366969)
--(axis cs:993280,2845.77101043518)
--(axis cs:991232,2830.6018177991)
--(axis cs:989184,2908.45073146463)
--(axis cs:987136,2903.58141348699)
--(axis cs:985088,2767.85763881905)
--(axis cs:983040,2779.00018989271)
--(axis cs:980992,2895.73968653815)
--(axis cs:978944,2970.7142465979)
--(axis cs:976896,2841.80731519368)
--(axis cs:974848,2981.12167318832)
--(axis cs:972800,3032.58445420921)
--(axis cs:970752,3054.31801928429)
--(axis cs:968704,3033.91344560494)
--(axis cs:966656,2993.77079882552)
--(axis cs:964608,3018.14064242112)
--(axis cs:962560,3058.13953169849)
--(axis cs:960512,3035.2525263774)
--(axis cs:958464,3127.74453532202)
--(axis cs:956416,2992.88308243928)
--(axis cs:954368,2958.93182512504)
--(axis cs:952320,2881.66369060648)
--(axis cs:950272,2964.12031078644)
--(axis cs:948224,3019.97469943208)
--(axis cs:946176,3092.741484893)
--(axis cs:944128,3045.48122457356)
--(axis cs:942080,3219.79178519467)
--(axis cs:940032,3156.82379576669)
--(axis cs:937984,3078.65407786044)
--(axis cs:935936,3193.88978079225)
--(axis cs:933888,3029.74685081746)
--(axis cs:931840,3010.10831754481)
--(axis cs:929792,3105.68642680015)
--(axis cs:927744,3086.27634769474)
--(axis cs:925696,3079.53645279204)
--(axis cs:923648,3098.61885594147)
--(axis cs:921600,3153.42951640755)
--(axis cs:919552,3136.33403377602)
--(axis cs:917504,2937.19378148955)
--(axis cs:915456,2944.84739112537)
--(axis cs:913408,2952.90591346604)
--(axis cs:911360,2918.91262736708)
--(axis cs:909312,2946.84425342031)
--(axis cs:907264,2948.81842880387)
--(axis cs:905216,2952.63627286632)
--(axis cs:903168,2892.18724758152)
--(axis cs:901120,2973.58988537516)
--(axis cs:899072,2906.99514697955)
--(axis cs:897024,2929.97146615926)
--(axis cs:894976,2965.32192402395)
--(axis cs:892928,2928.0809096423)
--(axis cs:890880,2932.62749022442)
--(axis cs:888832,2907.01231722516)
--(axis cs:886784,2910.55180896165)
--(axis cs:884736,2904.97969429745)
--(axis cs:882688,2791.15451127178)
--(axis cs:880640,2747.89275415021)
--(axis cs:878592,2805.6632631163)
--(axis cs:876544,2860.7455169304)
--(axis cs:874496,2852.78026619268)
--(axis cs:872448,2745.09964928402)
--(axis cs:870400,2862.76970771425)
--(axis cs:868352,2906.45965711628)
--(axis cs:866304,3013.29441682483)
--(axis cs:864256,2805.48028670677)
--(axis cs:862208,2987.34616337675)
--(axis cs:860160,2974.83608872505)
--(axis cs:858112,3048.69533995136)
--(axis cs:856064,3025.4318229371)
--(axis cs:854016,3040.10826960969)
--(axis cs:851968,3002.63103154869)
--(axis cs:849920,3028.08016331431)
--(axis cs:847872,2959.66216646858)
--(axis cs:845824,2971.48972665476)
--(axis cs:843776,2849.34950232616)
--(axis cs:841728,2809.41403396976)
--(axis cs:839680,2898.56150499822)
--(axis cs:837632,2776.24182669775)
--(axis cs:835584,2799.60653051054)
--(axis cs:833536,2810.09199355575)
--(axis cs:831488,2775.67440897397)
--(axis cs:829440,2673.8681641623)
--(axis cs:827392,2882.80411216013)
--(axis cs:825344,2820.6170716583)
--(axis cs:823296,2776.39073808898)
--(axis cs:821248,2734.3301575341)
--(axis cs:819200,2880.69504278888)
--(axis cs:817152,2856.74068881318)
--(axis cs:815104,2878.65534952824)
--(axis cs:813056,2848.19612899666)
--(axis cs:811008,2854.52142863054)
--(axis cs:808960,2795.60412383518)
--(axis cs:806912,2731.07241679762)
--(axis cs:804864,2843.20711579705)
--(axis cs:802816,2816.77822669386)
--(axis cs:800768,2664.56024575268)
--(axis cs:798720,2802.12713626038)
--(axis cs:796672,2725.58852064148)
--(axis cs:794624,2699.00610245658)
--(axis cs:792576,2784.94815297043)
--(axis cs:790528,2680.00958836458)
--(axis cs:788480,2648.10164744565)
--(axis cs:786432,2750.89411774645)
--(axis cs:784384,2850.38374825848)
--(axis cs:782336,2819.43326836044)
--(axis cs:780288,2771.40376826705)
--(axis cs:778240,2852.56606184385)
--(axis cs:776192,2762.36211901451)
--(axis cs:774144,2800.59101086918)
--(axis cs:772096,2685.38061718353)
--(axis cs:770048,2642.97791940703)
--(axis cs:768000,2704.83291900337)
--(axis cs:765952,2698.05548265985)
--(axis cs:763904,2616.11083306351)
--(axis cs:761856,2609.9228190788)
--(axis cs:759808,2885.74968533378)
--(axis cs:757760,2586.55127551731)
--(axis cs:755712,2810.27292338619)
--(axis cs:753664,2706.9002224388)
--(axis cs:751616,2784.26970873243)
--(axis cs:749568,2806.22600765164)
--(axis cs:747520,2730.97616357485)
--(axis cs:745472,2787.15056462169)
--(axis cs:743424,2864.99210901724)
--(axis cs:741376,2652.6070486166)
--(axis cs:739328,2771.78147587433)
--(axis cs:737280,2605.61353886301)
--(axis cs:735232,2774.37267608708)
--(axis cs:733184,2744.21141700071)
--(axis cs:731136,2709.0071360786)
--(axis cs:729088,2640.1302643664)
--(axis cs:727040,2774.2310550492)
--(axis cs:724992,2684.16355755502)
--(axis cs:722944,2632.32097162501)
--(axis cs:720896,2706.85848136781)
--(axis cs:718848,2500.40672500169)
--(axis cs:716800,2563.57462374792)
--(axis cs:714752,2527.76708985084)
--(axis cs:712704,2547.57810884698)
--(axis cs:710656,2633.88846825882)
--(axis cs:708608,2664.30389595658)
--(axis cs:706560,2660.43460487639)
--(axis cs:704512,2586.96699641605)
--(axis cs:702464,2615.14140610251)
--(axis cs:700416,2609.21661538761)
--(axis cs:698368,2582.2797908207)
--(axis cs:696320,2537.57518061314)
--(axis cs:694272,2549.94340704725)
--(axis cs:692224,2434.03703724928)
--(axis cs:690176,2587.76894918631)
--(axis cs:688128,2568.80000222921)
--(axis cs:686080,2561.46487070363)
--(axis cs:684032,2671.00717900826)
--(axis cs:681984,2579.262626024)
--(axis cs:679936,2630.17839291513)
--(axis cs:677888,2693.77871880098)
--(axis cs:675840,2590.00692538012)
--(axis cs:673792,2547.06050745673)
--(axis cs:671744,2529.44914342272)
--(axis cs:669696,2587.28077827092)
--(axis cs:667648,2548.58923332144)
--(axis cs:665600,2408.91259033541)
--(axis cs:663552,2518.06389768167)
--(axis cs:661504,2572.12662495072)
--(axis cs:659456,2666.84112083164)
--(axis cs:657408,2708.88056801059)
--(axis cs:655360,2592.06261948473)
--(axis cs:653312,2614.51089585302)
--(axis cs:651264,2678.20613650772)
--(axis cs:649216,2723.31901197225)
--(axis cs:647168,2644.15045538582)
--(axis cs:645120,2755.25400248702)
--(axis cs:643072,2767.20787541519)
--(axis cs:641024,2655.73661083383)
--(axis cs:638976,2653.35185076423)
--(axis cs:636928,2618.26819473811)
--(axis cs:634880,2678.30383706832)
--(axis cs:632832,2680.34536496217)
--(axis cs:630784,2677.83380290894)
--(axis cs:628736,2682.63992842505)
--(axis cs:626688,2532.48652827507)
--(axis cs:624640,2575.14387067748)
--(axis cs:622592,2578.71275514972)
--(axis cs:620544,2621.91813625385)
--(axis cs:618496,2624.72447548555)
--(axis cs:616448,2595.12484434914)
--(axis cs:614400,2619.37573486724)
--(axis cs:612352,2604.05618223553)
--(axis cs:610304,2597.09610989718)
--(axis cs:608256,2650.05580199839)
--(axis cs:606208,2545.34117156893)
--(axis cs:604160,2506.71008541203)
--(axis cs:602112,2489.46351100124)
--(axis cs:600064,2585.40645652891)
--(axis cs:598016,2576.10680707252)
--(axis cs:595968,2487.55951736775)
--(axis cs:593920,2447.2171401352)
--(axis cs:591872,2464.07672527413)
--(axis cs:589824,2424.90100238321)
--(axis cs:587776,2459.38959096048)
--(axis cs:585728,2344.41743672929)
--(axis cs:583680,2509.34832488459)
--(axis cs:581632,2536.9509407123)
--(axis cs:579584,2512.9827207796)
--(axis cs:577536,2481.78029872686)
--(axis cs:575488,2399.19521381868)
--(axis cs:573440,2379.76310730147)
--(axis cs:571392,2428.97063592485)
--(axis cs:569344,2420.10207521585)
--(axis cs:567296,2327.23243945096)
--(axis cs:565248,2422.24913143227)
--(axis cs:563200,2436.83393053135)
--(axis cs:561152,2355.3970613058)
--(axis cs:559104,2301.43778760022)
--(axis cs:557056,2364.54225769278)
--(axis cs:555008,2332.61092183271)
--(axis cs:552960,2363.84775338837)
--(axis cs:550912,2385.87621807558)
--(axis cs:548864,2391.73726945614)
--(axis cs:546816,2364.42225114568)
--(axis cs:544768,2325.9516854199)
--(axis cs:542720,2430.90458822976)
--(axis cs:540672,2533.7440783371)
--(axis cs:538624,2530.99113398618)
--(axis cs:536576,2610.37848183409)
--(axis cs:534528,2485.85905484764)
--(axis cs:532480,2541.65957128767)
--(axis cs:530432,2471.42673424587)
--(axis cs:528384,2515.86035831819)
--(axis cs:526336,2500.50039891498)
--(axis cs:524288,2553.15481648909)
--(axis cs:522240,2517.03912902369)
--(axis cs:520192,2530.81213475925)
--(axis cs:518144,2404.35718378417)
--(axis cs:516096,2425.19656932258)
--(axis cs:514048,2480.9864943304)
--(axis cs:512000,2468.26950339977)
--(axis cs:509952,2367.88908197302)
--(axis cs:507904,2622.73257573341)
--(axis cs:505856,2698.10495249308)
--(axis cs:503808,2679.5871233803)
--(axis cs:501760,2545.86568853608)
--(axis cs:499712,2525.85094950765)
--(axis cs:497664,2497.79469309961)
--(axis cs:495616,2557.19524543253)
--(axis cs:493568,2546.73191347837)
--(axis cs:491520,2666.66929153737)
--(axis cs:489472,2661.71653591757)
--(axis cs:487424,2571.13975289522)
--(axis cs:485376,2642.73262765485)
--(axis cs:483328,2588.13915398349)
--(axis cs:481280,2646.26621882564)
--(axis cs:479232,2492.02716465379)
--(axis cs:477184,2436.576074558)
--(axis cs:475136,2616.649371946)
--(axis cs:473088,2510.08040466735)
--(axis cs:471040,2479.304318277)
--(axis cs:468992,2623.53897153622)
--(axis cs:466944,2488.01121144484)
--(axis cs:464896,2611.30959762934)
--(axis cs:462848,2584.30868275401)
--(axis cs:460800,2427.98556347205)
--(axis cs:458752,2520.36967687019)
--(axis cs:456704,2489.94699973761)
--(axis cs:454656,2458.40951385755)
--(axis cs:452608,2430.72013564929)
--(axis cs:450560,2406.01898556635)
--(axis cs:448512,2348.11801811877)
--(axis cs:446464,2269.11710250734)
--(axis cs:444416,2241.65095913577)
--(axis cs:442368,2153.4339889057)
--(axis cs:440320,2291.48777888176)
--(axis cs:438272,2271.71084968979)
--(axis cs:436224,2214.1805200399)
--(axis cs:434176,2346.98230098181)
--(axis cs:432128,2272.63570807967)
--(axis cs:430080,2263.45655506421)
--(axis cs:428032,2347.0037404187)
--(axis cs:425984,2364.04335785841)
--(axis cs:423936,2345.41369775812)
--(axis cs:421888,2334.78940677139)
--(axis cs:419840,2330.08833033151)
--(axis cs:417792,2121.04666773019)
--(axis cs:415744,2177.34313740438)
--(axis cs:413696,2141.25032181223)
--(axis cs:411648,2154.77976383202)
--(axis cs:409600,2096.40103576077)
--(axis cs:407552,2097.09241636231)
--(axis cs:405504,2078.52993193856)
--(axis cs:403456,2029.72917262851)
--(axis cs:401408,1990.82722507666)
--(axis cs:399360,2024.62520025403)
--(axis cs:397312,1961.24071541303)
--(axis cs:395264,2027.8514141217)
--(axis cs:393216,1971.22580982701)
--(axis cs:391168,1906.98823311894)
--(axis cs:389120,1967.66340516399)
--(axis cs:387072,1931.47752892834)
--(axis cs:385024,1937.55712121765)
--(axis cs:382976,1887.77071741987)
--(axis cs:380928,1862.90573415207)
--(axis cs:378880,1942.67431252458)
--(axis cs:376832,1857.53457511092)
--(axis cs:374784,1947.10804969341)
--(axis cs:372736,2011.99586557511)
--(axis cs:370688,1973.1044988959)
--(axis cs:368640,1989.33803040888)
--(axis cs:366592,2052.85703409945)
--(axis cs:364544,1890.69189342405)
--(axis cs:362496,1954.9510060432)
--(axis cs:360448,1921.35679062352)
--(axis cs:358400,2092.91122048288)
--(axis cs:356352,2008.37492846777)
--(axis cs:354304,1922.15228142487)
--(axis cs:352256,1881.82795661147)
--(axis cs:350208,1922.11836307486)
--(axis cs:348160,1909.9850177429)
--(axis cs:346112,1921.79432921746)
--(axis cs:344064,1892.02427248321)
--(axis cs:342016,1867.8921274678)
--(axis cs:339968,1800.03616224026)
--(axis cs:337920,1799.8676296341)
--(axis cs:335872,1816.62452192707)
--(axis cs:333824,1801.93619854552)
--(axis cs:331776,1766.6750932118)
--(axis cs:329728,1787.31453176419)
--(axis cs:327680,1833.71183698649)
--(axis cs:325632,1737.66561250353)
--(axis cs:323584,1805.89970973461)
--(axis cs:321536,1801.38844286484)
--(axis cs:319488,1810.02354578856)
--(axis cs:317440,1838.97436231136)
--(axis cs:315392,1759.73213674805)
--(axis cs:313344,1743.58696559592)
--(axis cs:311296,1753.95255172131)
--(axis cs:309248,1728.9592504737)
--(axis cs:307200,1712.59707460375)
--(axis cs:305152,1688.9178184969)
--(axis cs:303104,1706.07601909533)
--(axis cs:301056,1614.58633884979)
--(axis cs:299008,1673.97802190952)
--(axis cs:296960,1696.83173101957)
--(axis cs:294912,1725.10366510737)
--(axis cs:292864,1607.04595815219)
--(axis cs:290816,1575.46713928921)
--(axis cs:288768,1511.44425338771)
--(axis cs:286720,1544.24609220151)
--(axis cs:284672,1488.00390292598)
--(axis cs:282624,1486.05724004607)
--(axis cs:280576,1452.73572513927)
--(axis cs:278528,1437.79368736178)
--(axis cs:276480,1463.25848404396)
--(axis cs:274432,1403.36322132901)
--(axis cs:272384,1459.02732447415)
--(axis cs:270336,1447.24006069052)
--(axis cs:268288,1425.36753181331)
--(axis cs:266240,1372.56820847322)
--(axis cs:264192,1384.18363615862)
--(axis cs:262144,1373.42520044325)
--(axis cs:260096,1402.07264465847)
--(axis cs:258048,1383.8737544162)
--(axis cs:256000,1485.23976564258)
--(axis cs:253952,1443.83314892201)
--(axis cs:251904,1296.10470124896)
--(axis cs:249856,1300.71497767888)
--(axis cs:247808,1324.58439489826)
--(axis cs:245760,1269.05621351196)
--(axis cs:243712,1310.46782417844)
--(axis cs:241664,1255.75570455186)
--(axis cs:239616,1243.13066180345)
--(axis cs:237568,1128.50489252823)
--(axis cs:235520,1243.54534852506)
--(axis cs:233472,1212.19177056274)
--(axis cs:231424,1155.56213582283)
--(axis cs:229376,1227.68927942124)
--(axis cs:227328,1144.67892609157)
--(axis cs:225280,1155.0211973642)
--(axis cs:223232,1099.48565505344)
--(axis cs:221184,1058.76025423225)
--(axis cs:219136,1040.10419982894)
--(axis cs:217088,1007.34604181276)
--(axis cs:215040,1082.1980509792)
--(axis cs:212992,960.402395166256)
--(axis cs:210944,1085.5153365435)
--(axis cs:208896,990.706176041352)
--(axis cs:206848,1084.14318530803)
--(axis cs:204800,1030.11119805211)
--(axis cs:202752,972.26278751771)
--(axis cs:200704,881.312419193312)
--(axis cs:198656,949.059684711326)
--(axis cs:196608,865.182958273425)
--(axis cs:194560,841.08347843567)
--(axis cs:192512,867.379640666546)
--(axis cs:190464,869.51326444438)
--(axis cs:188416,869.340635673583)
--(axis cs:186368,925.772817953441)
--(axis cs:184320,853.318428908385)
--(axis cs:182272,851.16806363162)
--(axis cs:180224,827.233809757157)
--(axis cs:178176,783.476069928628)
--(axis cs:176128,808.050110924901)
--(axis cs:174080,817.184848531471)
--(axis cs:172032,738.377298242858)
--(axis cs:169984,736.620059944155)
--(axis cs:167936,735.603357639861)
--(axis cs:165888,738.868117215878)
--(axis cs:163840,728.635379975314)
--(axis cs:161792,712.683156798262)
--(axis cs:159744,747.239279068176)
--(axis cs:157696,745.865068682226)
--(axis cs:155648,744.956502145635)
--(axis cs:153600,725.169812358275)
--(axis cs:151552,728.492173342509)
--(axis cs:149504,716.724275879948)
--(axis cs:147456,674.600780022076)
--(axis cs:145408,684.976652958686)
--(axis cs:143360,688.596791751283)
--(axis cs:141312,700.82393693727)
--(axis cs:139264,642.384887846745)
--(axis cs:137216,593.764155610092)
--(axis cs:135168,586.843138123595)
--(axis cs:133120,593.71244707973)
--(axis cs:131072,630.471749678674)
--(axis cs:129024,572.720969238176)
--(axis cs:126976,537.650318023833)
--(axis cs:124928,537.552032994269)
--(axis cs:122880,529.203196056605)
--(axis cs:120832,525.6920831004)
--(axis cs:118784,519.128977083108)
--(axis cs:116736,515.502283106925)
--(axis cs:114688,511.4821137828)
--(axis cs:112640,503.765687809646)
--(axis cs:110592,499.121066141513)
--(axis cs:108544,482.813201628521)
--(axis cs:106496,480.943934567036)
--(axis cs:104448,465.22624762751)
--(axis cs:102400,469.589085041033)
--(axis cs:100352,460.894198992661)
--(axis cs:98304,453.427350937083)
--(axis cs:96256,454.336310611202)
--(axis cs:94208,455.766977134824)
--(axis cs:92160,455.430282925047)
--(axis cs:90112,449.635493198894)
--(axis cs:88064,453.280559304353)
--(axis cs:86016,431.703719727392)
--(axis cs:83968,432.703167136158)
--(axis cs:81920,427.763648986646)
--(axis cs:79872,417.109123728863)
--(axis cs:77824,410.893748425847)
--(axis cs:75776,405.968822287436)
--(axis cs:73728,406.503548044901)
--(axis cs:71680,406.849701037485)
--(axis cs:69632,407.272660467823)
--(axis cs:67584,394.470126475823)
--(axis cs:65536,386.694890576392)
--(axis cs:63488,386.47085544202)
--(axis cs:61440,383.560507839722)
--(axis cs:59392,375.252152317008)
--(axis cs:57344,381.262723186914)
--(axis cs:55296,391.704403821966)
--(axis cs:53248,382.629251590336)
--(axis cs:51200,373.371533147461)
--(axis cs:49152,381.722531332687)
--(axis cs:47104,389.183384091059)
--(axis cs:45056,365.612146328711)
--(axis cs:43008,358.895284535966)
--(axis cs:40960,352.123493673255)
--(axis cs:38912,345.395342672422)
--(axis cs:36864,355.079306095183)
--(axis cs:34816,359.562138780196)
--(axis cs:32768,362.189991682801)
--(axis cs:30720,355.616649939207)
--(axis cs:28672,334.399111570444)
--(axis cs:26624,346.702821894754)
--(axis cs:24576,337.426809325133)
--(axis cs:22528,326.175245286654)
--(axis cs:20480,326.682739908558)
--(axis cs:18432,323.192239556451)
--(axis cs:16384,313.057055489561)
--(axis cs:14336,321.028146812751)
--(axis cs:12288,308.737954185656)
--(axis cs:10240,317.797012753639)
--(axis cs:8192,307.030192849424)
--(axis cs:6144,285.584963904838)
--(axis cs:4096,278.979898296137)
--(axis cs:2048,274.112275737109)
--(axis cs:0,293.120563198238)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,286.868942598026)
--(axis cs:0,219.46039240973)
--(axis cs:2048,244.209948440625)
--(axis cs:4096,242.914837890675)
--(axis cs:6144,252.028831806839)
--(axis cs:8192,230.173966371657)
--(axis cs:10240,226.825983147411)
--(axis cs:12288,238.091162787465)
--(axis cs:14336,211.52957278901)
--(axis cs:16384,218.029751418728)
--(axis cs:18432,211.314034958407)
--(axis cs:20480,229.77527560539)
--(axis cs:22528,211.708365067809)
--(axis cs:24576,214.070855799267)
--(axis cs:26624,213.495902335433)
--(axis cs:28672,213.38821690231)
--(axis cs:30720,214.399280514891)
--(axis cs:32768,212.471867010813)
--(axis cs:34816,207.843986602898)
--(axis cs:36864,233.11081699852)
--(axis cs:38912,211.101804567385)
--(axis cs:40960,231.54736917153)
--(axis cs:43008,242.98760389312)
--(axis cs:45056,232.209154485634)
--(axis cs:47104,238.657901306585)
--(axis cs:49152,256.519135875726)
--(axis cs:51200,264.88599119872)
--(axis cs:53248,251.574634157984)
--(axis cs:55296,282.355717269623)
--(axis cs:57344,287.097626696605)
--(axis cs:59392,287.987396572493)
--(axis cs:61440,291.389862147318)
--(axis cs:63488,295.097196045343)
--(axis cs:65536,300.56781335088)
--(axis cs:67584,302.903799999394)
--(axis cs:69632,309.420835906697)
--(axis cs:71680,308.479381596716)
--(axis cs:73728,311.193250688762)
--(axis cs:75776,314.958961745339)
--(axis cs:77824,319.137791581074)
--(axis cs:79872,321.701342567253)
--(axis cs:81920,325.451464901104)
--(axis cs:83968,325.356735767968)
--(axis cs:86016,328.260581581384)
--(axis cs:88064,331.971222828392)
--(axis cs:90112,334.875932761165)
--(axis cs:92160,336.455403573371)
--(axis cs:94208,333.622933434195)
--(axis cs:96256,328.825061214736)
--(axis cs:98304,341.668139768489)
--(axis cs:100352,338.077910101079)
--(axis cs:102400,337.607834983152)
--(axis cs:104448,344.169337155874)
--(axis cs:106496,348.456851109919)
--(axis cs:108544,348.68249088514)
--(axis cs:110592,355.596505436776)
--(axis cs:112640,358.367254230253)
--(axis cs:114688,366.429108498948)
--(axis cs:116736,357.505439234585)
--(axis cs:118784,363.142503325437)
--(axis cs:120832,358.099832361611)
--(axis cs:122880,365.728888303522)
--(axis cs:124928,368.955445638476)
--(axis cs:126976,363.603822643165)
--(axis cs:129024,375.423466697459)
--(axis cs:131072,318.699774978002)
--(axis cs:133120,290.23823574147)
--(axis cs:135168,326.35919144934)
--(axis cs:137216,359.832459665259)
--(axis cs:139264,370.868716140861)
--(axis cs:141312,381.091677820062)
--(axis cs:143360,396.556534479841)
--(axis cs:145408,406.827970565505)
--(axis cs:147456,389.042618357063)
--(axis cs:149504,413.79616271448)
--(axis cs:151552,517.89401485264)
--(axis cs:153600,493.306356134902)
--(axis cs:155648,476.701039402508)
--(axis cs:157696,500.717871390712)
--(axis cs:159744,524.476993085977)
--(axis cs:161792,525.493355343483)
--(axis cs:163840,520.921648172374)
--(axis cs:165888,521.535330053623)
--(axis cs:167936,514.812139292775)
--(axis cs:169984,507.181368815174)
--(axis cs:172032,517.229667688286)
--(axis cs:174080,538.674145182003)
--(axis cs:176128,525.359911670239)
--(axis cs:178176,523.362338603708)
--(axis cs:180224,560.344133490832)
--(axis cs:182272,543.580222022529)
--(axis cs:184320,554.058838643264)
--(axis cs:186368,551.930656285811)
--(axis cs:188416,535.478109353667)
--(axis cs:190464,569.371877284571)
--(axis cs:192512,501.690814392884)
--(axis cs:194560,521.910391670778)
--(axis cs:196608,539.483254765592)
--(axis cs:198656,552.516417390637)
--(axis cs:200704,674.957957047695)
--(axis cs:202752,660.707753285822)
--(axis cs:204800,670.078610268583)
--(axis cs:206848,667.504628907937)
--(axis cs:208896,606.757743201185)
--(axis cs:210944,706.278420563611)
--(axis cs:212992,695.611504377283)
--(axis cs:215040,723.854475584247)
--(axis cs:217088,720.893112019266)
--(axis cs:219136,714.429225275906)
--(axis cs:221184,780.44564569795)
--(axis cs:223232,776.820317847692)
--(axis cs:225280,821.390699899967)
--(axis cs:227328,730.153405830069)
--(axis cs:229376,761.424161379286)
--(axis cs:231424,790.567281687219)
--(axis cs:233472,810.051022804621)
--(axis cs:235520,819.885019791153)
--(axis cs:237568,820.124858125408)
--(axis cs:239616,818.386901734568)
--(axis cs:241664,866.484342713424)
--(axis cs:243712,791.589094629006)
--(axis cs:245760,897.785664288724)
--(axis cs:247808,917.828040983394)
--(axis cs:249856,927.745040129673)
--(axis cs:251904,931.035084151406)
--(axis cs:253952,873.065690325048)
--(axis cs:256000,880.648873708115)
--(axis cs:258048,926.797132239637)
--(axis cs:260096,933.341719339491)
--(axis cs:262144,915.254311526954)
--(axis cs:264192,918.761383686078)
--(axis cs:266240,899.025982765165)
--(axis cs:268288,869.318446104143)
--(axis cs:270336,998.969627580081)
--(axis cs:272384,933.277486833694)
--(axis cs:274432,1005.37702815913)
--(axis cs:276480,960.587974100474)
--(axis cs:278528,1048.44390236431)
--(axis cs:280576,1041.85726637906)
--(axis cs:282624,1059.27459686095)
--(axis cs:284672,1044.13581765885)
--(axis cs:286720,1055.63236234743)
--(axis cs:288768,1085.39822873723)
--(axis cs:290816,1145.94669875521)
--(axis cs:292864,1121.79046800139)
--(axis cs:294912,1114.5902205244)
--(axis cs:296960,947.014025404404)
--(axis cs:299008,978.223211361957)
--(axis cs:301056,925.846025626228)
--(axis cs:303104,1047.69282815703)
--(axis cs:305152,939.376053623175)
--(axis cs:307200,969.684754037883)
--(axis cs:309248,1013.55542675084)
--(axis cs:311296,962.763608322554)
--(axis cs:313344,1069.81629185092)
--(axis cs:315392,1114.457030558)
--(axis cs:317440,1180.56801402111)
--(axis cs:319488,1172.95186290674)
--(axis cs:321536,1197.50860866745)
--(axis cs:323584,1266.65668333273)
--(axis cs:325632,1239.60073187223)
--(axis cs:327680,1253.75214275528)
--(axis cs:329728,1269.60274129479)
--(axis cs:331776,1203.69007607309)
--(axis cs:333824,1206.32764128469)
--(axis cs:335872,1214.91393533578)
--(axis cs:337920,1211.86816768961)
--(axis cs:339968,1237.79217271192)
--(axis cs:342016,1222.06562205066)
--(axis cs:344064,1194.14045119557)
--(axis cs:346112,1174.33907541996)
--(axis cs:348160,1254.95054011723)
--(axis cs:350208,1209.75635515678)
--(axis cs:352256,1275.41613484902)
--(axis cs:354304,1245.45037779077)
--(axis cs:356352,1284.50032112755)
--(axis cs:358400,1081.59602360468)
--(axis cs:360448,1224.66225109935)
--(axis cs:362496,1292.43277532347)
--(axis cs:364544,1355.66734567888)
--(axis cs:366592,1330.59865405551)
--(axis cs:368640,1354.17453004294)
--(axis cs:370688,1255.07911598089)
--(axis cs:372736,1449.08884928033)
--(axis cs:374784,1426.55288119011)
--(axis cs:376832,1405.47424828729)
--(axis cs:378880,1422.47895684405)
--(axis cs:380928,1445.62381488543)
--(axis cs:382976,1353.53791363688)
--(axis cs:385024,1437.62478014139)
--(axis cs:387072,1332.97947247383)
--(axis cs:389120,1540.30071924484)
--(axis cs:391168,1519.6748364413)
--(axis cs:393216,1427.56818721157)
--(axis cs:395264,1538.9107054799)
--(axis cs:397312,1520.76983114014)
--(axis cs:399360,1554.52229338923)
--(axis cs:401408,1643.85784095101)
--(axis cs:403456,1636.33389971719)
--(axis cs:405504,1652.0827583872)
--(axis cs:407552,1653.79218437709)
--(axis cs:409600,1599.78272050136)
--(axis cs:411648,1629.29250384745)
--(axis cs:413696,1589.02477255735)
--(axis cs:415744,1633.13469273902)
--(axis cs:417792,1625.89600538184)
--(axis cs:419840,1599.58347341542)
--(axis cs:421888,1510.97851126327)
--(axis cs:423936,1597.05783589905)
--(axis cs:425984,1623.0240944739)
--(axis cs:428032,1694.10296312881)
--(axis cs:430080,1767.01896418862)
--(axis cs:432128,1820.7085468361)
--(axis cs:434176,1706.56090328505)
--(axis cs:436224,1731.48450241678)
--(axis cs:438272,1684.37181888565)
--(axis cs:440320,1673.78872177529)
--(axis cs:442368,1624.372168314)
--(axis cs:444416,1651.01053929469)
--(axis cs:446464,1591.58887841839)
--(axis cs:448512,1635.46625172273)
--(axis cs:450560,1582.31095600107)
--(axis cs:452608,1556.84240632533)
--(axis cs:454656,1639.00670183806)
--(axis cs:456704,1568.08291176927)
--(axis cs:458752,1586.89790650192)
--(axis cs:460800,1622.14325713923)
--(axis cs:462848,1564.62912788298)
--(axis cs:464896,1723.22312812964)
--(axis cs:466944,1655.07983618125)
--(axis cs:468992,1714.60802997642)
--(axis cs:471040,1688.40615876418)
--(axis cs:473088,1733.95689357071)
--(axis cs:475136,1724.39161084942)
--(axis cs:477184,1803.11093727661)
--(axis cs:479232,1729.63370059144)
--(axis cs:481280,1709.04633591686)
--(axis cs:483328,1721.25756722165)
--(axis cs:485376,1802.955678898)
--(axis cs:487424,1872.22148320336)
--(axis cs:489472,1859.17073742874)
--(axis cs:491520,1739.31531987475)
--(axis cs:493568,1741.23473558517)
--(axis cs:495616,1795.9265614282)
--(axis cs:497664,1856.97108506549)
--(axis cs:499712,1821.54465844291)
--(axis cs:501760,1895.34123570957)
--(axis cs:503808,1832.25759965328)
--(axis cs:505856,1760.2317845638)
--(axis cs:507904,1833.90351096139)
--(axis cs:509952,1844.59780854201)
--(axis cs:512000,1880.96826190405)
--(axis cs:514048,1944.12182172236)
--(axis cs:516096,1963.31961935118)
--(axis cs:518144,1962.5399304332)
--(axis cs:520192,1980.72610295764)
--(axis cs:522240,1921.7170865679)
--(axis cs:524288,1882.23054590684)
--(axis cs:526336,2004.58155859084)
--(axis cs:528384,1872.18901864405)
--(axis cs:530432,1880.07537996876)
--(axis cs:532480,1919.34004137126)
--(axis cs:534528,1927.75185833138)
--(axis cs:536576,2005.04253780306)
--(axis cs:538624,1864.06234015925)
--(axis cs:540672,1819.03349564152)
--(axis cs:542720,1858.37921464512)
--(axis cs:544768,1757.51477449096)
--(axis cs:546816,1773.26075404821)
--(axis cs:548864,1726.12953728296)
--(axis cs:550912,1735.36900934382)
--(axis cs:552960,1712.02546270262)
--(axis cs:555008,1730.95848732848)
--(axis cs:557056,1745.19799659454)
--(axis cs:559104,1763.69716455778)
--(axis cs:561152,1640.52754112838)
--(axis cs:563200,1661.07401052651)
--(axis cs:565248,1547.27825209229)
--(axis cs:567296,1582.66708502973)
--(axis cs:569344,1575.20087064475)
--(axis cs:571392,1563.63375376305)
--(axis cs:573440,1683.23892293205)
--(axis cs:575488,1760.1466738386)
--(axis cs:577536,1750.90439992816)
--(axis cs:579584,1805.90224818944)
--(axis cs:581632,1823.01108350752)
--(axis cs:583680,1890.40362297744)
--(axis cs:585728,1839.54724755297)
--(axis cs:587776,1886.96719200655)
--(axis cs:589824,2011.06329844918)
--(axis cs:591872,2065.62541963619)
--(axis cs:593920,2044.94803147105)
--(axis cs:595968,2028.28384248446)
--(axis cs:598016,1745.75230668935)
--(axis cs:600064,1878.70140502154)
--(axis cs:602112,1834.30654035564)
--(axis cs:604160,1922.03961230088)
--(axis cs:606208,1984.42959198435)
--(axis cs:608256,1920.22851148818)
--(axis cs:610304,1979.0488986062)
--(axis cs:612352,1934.84270815753)
--(axis cs:614400,1845.64363351675)
--(axis cs:616448,1905.49246956713)
--(axis cs:618496,1989.30655613272)
--(axis cs:620544,1930.50015043117)
--(axis cs:622592,1954.26127856975)
--(axis cs:624640,1935.52837562842)
--(axis cs:626688,1933.30852459782)
--(axis cs:628736,1879.82464238158)
--(axis cs:630784,1846.64761435392)
--(axis cs:632832,1770.17637014812)
--(axis cs:634880,1884.54349511199)
--(axis cs:636928,1906.23433680905)
--(axis cs:638976,2035.98099819984)
--(axis cs:641024,1875.77002952235)
--(axis cs:643072,1894.68584145798)
--(axis cs:645120,1945.23016452825)
--(axis cs:647168,1919.45227189511)
--(axis cs:649216,1940.37930445657)
--(axis cs:651264,1872.9701829319)
--(axis cs:653312,2103.35658276141)
--(axis cs:655360,1948.6971160317)
--(axis cs:657408,1958.25005668592)
--(axis cs:659456,2085.71352214421)
--(axis cs:661504,2003.6067146859)
--(axis cs:663552,1990.98707381196)
--(axis cs:665600,1918.61797122975)
--(axis cs:667648,1941.91944734823)
--(axis cs:669696,2006.09832381701)
--(axis cs:671744,1967.60113487165)
--(axis cs:673792,1985.45401731961)
--(axis cs:675840,1994.86886879801)
--(axis cs:677888,2153.82121765444)
--(axis cs:679936,2111.88837415087)
--(axis cs:681984,2071.67368402331)
--(axis cs:684032,1950.97432798958)
--(axis cs:686080,2139.20954114249)
--(axis cs:688128,2191.07750114852)
--(axis cs:690176,2010.64116854429)
--(axis cs:692224,2161.22448470458)
--(axis cs:694272,2213.77747712288)
--(axis cs:696320,2282.04951162368)
--(axis cs:698368,2335.38158203408)
--(axis cs:700416,2230.29126494576)
--(axis cs:702464,2182.51757292944)
--(axis cs:704512,2281.42177568067)
--(axis cs:706560,2424.02017501238)
--(axis cs:708608,2442.4627124034)
--(axis cs:710656,2303.59406346503)
--(axis cs:712704,2447.94330124302)
--(axis cs:714752,2382.33817008018)
--(axis cs:716800,2430.34281116609)
--(axis cs:718848,2271.53256530345)
--(axis cs:720896,2451.67558164711)
--(axis cs:722944,2330.24089955235)
--(axis cs:724992,2340.19904785405)
--(axis cs:727040,2329.13679287405)
--(axis cs:729088,2424.50540851987)
--(axis cs:731136,2374.94063039812)
--(axis cs:733184,2474.77648754797)
--(axis cs:735232,2421.35421648557)
--(axis cs:737280,2445.09702648551)
--(axis cs:739328,2567.528206968)
--(axis cs:741376,2453.96293274464)
--(axis cs:743424,2478.07072750659)
--(axis cs:745472,2480.11338703316)
--(axis cs:747520,2488.94973082129)
--(axis cs:749568,2489.48649240377)
--(axis cs:751616,2507.01953807703)
--(axis cs:753664,2422.19703455915)
--(axis cs:755712,2513.47435892023)
--(axis cs:757760,2489.99076363588)
--(axis cs:759808,2435.42070005176)
--(axis cs:761856,2516.02897986335)
--(axis cs:763904,2405.70845916658)
--(axis cs:765952,2476.59919118374)
--(axis cs:768000,2467.71773314159)
--(axis cs:770048,2535.39535815332)
--(axis cs:772096,2550.72082654922)
--(axis cs:774144,2468.4693176469)
--(axis cs:776192,2631.08254522377)
--(axis cs:778240,2730.44850449525)
--(axis cs:780288,2672.89958528981)
--(axis cs:782336,2581.22092510212)
--(axis cs:784384,2730.36859074606)
--(axis cs:786432,2712.27304688393)
--(axis cs:788480,2633.09168279316)
--(axis cs:790528,2461.68824205132)
--(axis cs:792576,2520.219703666)
--(axis cs:794624,2411.94150483939)
--(axis cs:796672,2566.9683158668)
--(axis cs:798720,2378.33309722209)
--(axis cs:800768,2363.77886174751)
--(axis cs:802816,2359.31142289587)
--(axis cs:804864,2174.57058947022)
--(axis cs:806912,2294.14482477818)
--(axis cs:808960,2205.81160665799)
--(axis cs:811008,2248.48125032372)
--(axis cs:813056,2294.40773034951)
--(axis cs:815104,2398.93946073229)
--(axis cs:817152,2376.95098003066)
--(axis cs:819200,2297.67714216322)
--(axis cs:821248,2406.44378440398)
--(axis cs:823296,2477.2013150516)
--(axis cs:825344,2567.51977385016)
--(axis cs:827392,2601.54565794064)
--(axis cs:829440,2465.03024924996)
--(axis cs:831488,2389.61161513362)
--(axis cs:833536,2417.04103222709)
--(axis cs:835584,2629.10853551851)
--(axis cs:837632,2596.07583421532)
--(axis cs:839680,2632.54880146604)
--(axis cs:841728,2720.17770555515)
--(axis cs:843776,2633.34406482827)
--(axis cs:845824,2671.46167302715)
--(axis cs:847872,2666.70112104977)
--(axis cs:849920,2679.1437344593)
--(axis cs:851968,2667.24993387889)
--(axis cs:854016,2653.64284514511)
--(axis cs:856064,2625.02422345727)
--(axis cs:858112,2619.18986980867)
--(axis cs:860160,2570.77095408165)
--(axis cs:862208,2635.30641739447)
--(axis cs:864256,2547.62931973114)
--(axis cs:866304,2637.36104928076)
--(axis cs:868352,2677.6457150219)
--(axis cs:870400,2659.2293448559)
--(axis cs:872448,2532.25773285183)
--(axis cs:874496,2561.53757651244)
--(axis cs:876544,2428.50320549851)
--(axis cs:878592,2576.20349810181)
--(axis cs:880640,2394.21375729505)
--(axis cs:882688,2493.73375796493)
--(axis cs:884736,2611.00350832765)
--(axis cs:886784,2553.22503884693)
--(axis cs:888832,2650.07774843889)
--(axis cs:890880,2577.696047282)
--(axis cs:892928,2547.6885138865)
--(axis cs:894976,2527.94628951335)
--(axis cs:897024,2429.98547729328)
--(axis cs:899072,2475.31225535718)
--(axis cs:901120,2433.70102167326)
--(axis cs:903168,2490.64366459022)
--(axis cs:905216,2477.01505716801)
--(axis cs:907264,2463.57590699264)
--(axis cs:909312,2479.42204507724)
--(axis cs:911360,2599.34190699428)
--(axis cs:913408,2440.57881559471)
--(axis cs:915456,2520.53152116691)
--(axis cs:917504,2541.31900147479)
--(axis cs:919552,2682.73421636194)
--(axis cs:921600,2529.86616600027)
--(axis cs:923648,2518.85024208704)
--(axis cs:925696,2618.37950246788)
--(axis cs:927744,2646.43256482425)
--(axis cs:929792,2642.62016973008)
--(axis cs:931840,2492.35849750654)
--(axis cs:933888,2485.01222990182)
--(axis cs:935936,2469.05383205087)
--(axis cs:937984,2578.09062175717)
--(axis cs:940032,2516.55602492758)
--(axis cs:942080,2494.56873053261)
--(axis cs:944128,2630.21758696004)
--(axis cs:946176,2617.76072467131)
--(axis cs:948224,2723.37195129693)
--(axis cs:950272,2672.45529536565)
--(axis cs:952320,2684.66194440315)
--(axis cs:954368,2772.82484921666)
--(axis cs:956416,2858.21757822914)
--(axis cs:958464,2809.8620452412)
--(axis cs:960512,2864.43454008749)
--(axis cs:962560,2736.84873119494)
--(axis cs:964608,2798.31146522776)
--(axis cs:966656,2833.76549186312)
--(axis cs:968704,2787.07317334346)
--(axis cs:970752,2684.7894349998)
--(axis cs:972800,2745.75028038586)
--(axis cs:974848,2611.21468468712)
--(axis cs:976896,2549.76934666055)
--(axis cs:978944,2532.36508442541)
--(axis cs:980992,2609.64111216993)
--(axis cs:983040,2665.77937707749)
--(axis cs:985088,2635.74586120879)
--(axis cs:987136,2698.40823438232)
--(axis cs:989184,2683.54098324569)
--(axis cs:991232,2720.35096100392)
--(axis cs:993280,2869.30924513531)
--(axis cs:995328,2799.35970313769)
--(axis cs:997376,2755.89870712798)
--(axis cs:999424,2784.14029129628)
--(axis cs:1001472,2785.98533400349)
--(axis cs:1003520,2810.27050108233)
--(axis cs:1005568,2763.88995557681)
--(axis cs:1007616,2646.37920916658)
--(axis cs:1009664,2625.36938423302)
--(axis cs:1011712,2554.04463150047)
--(axis cs:1013760,2729.25405063529)
--(axis cs:1015808,2570.91601213415)
--(axis cs:1017856,2586.1434318506)
--(axis cs:1019904,2518.69523293819)
--(axis cs:1021952,2509.39566316008)
--(axis cs:1024000,2486.42787610263)
--(axis cs:1026048,2679.65674167455)
--(axis cs:1028096,2571.12105998609)
--(axis cs:1030144,2673.63908096824)
--(axis cs:1032192,2719.17630056288)
--(axis cs:1034240,2632.6229463497)
--(axis cs:1036288,2529.01041402681)
--(axis cs:1038336,2699.30987640691)
--(axis cs:1040384,2481.24384510349)
--(axis cs:1042432,2413.33517983779)
--(axis cs:1044480,2741.40156380859)
--(axis cs:1046528,2508.36152435805)
--(axis cs:1048576,2808.56843056616)
--(axis cs:1050624,2625.38637136286)
--(axis cs:1052672,2688.65125369507)
--(axis cs:1054720,2619.39074261265)
--(axis cs:1056768,2790.05087206674)
--(axis cs:1058816,2744.87577644518)
--(axis cs:1060864,2744.82092135099)
--(axis cs:1062912,2845.96729215634)
--(axis cs:1064960,2938.03253122977)
--(axis cs:1067008,2789.42829355493)
--(axis cs:1069056,2798.29773693878)
--(axis cs:1071104,2896.79214550862)
--(axis cs:1073152,2841.41528387282)
--(axis cs:1075200,2876.514738299)
--(axis cs:1077248,2777.0619135017)
--(axis cs:1079296,2887.42640287559)
--(axis cs:1081344,2818.17481058965)
--(axis cs:1083392,2874.90620445393)
--(axis cs:1085440,2905.02209450942)
--(axis cs:1087488,2834.47494175534)
--(axis cs:1089536,2851.97974483196)
--(axis cs:1091584,2815.26075457649)
--(axis cs:1093632,2828.90765986826)
--(axis cs:1095680,2947.37446402577)
--(axis cs:1097728,2903.53522599937)
--(axis cs:1099776,2902.28099267273)
--(axis cs:1101824,2957.96539588585)
--(axis cs:1103872,2848.48045212757)
--(axis cs:1105920,2971.40891598864)
--(axis cs:1107968,2733.55074585821)
--(axis cs:1110016,2964.45674325004)
--(axis cs:1112064,2935.62494781367)
--(axis cs:1114112,2973.4875398491)
--(axis cs:1116160,2944.38526586494)
--(axis cs:1118208,2889.41455502387)
--(axis cs:1120256,2806.60518568816)
--(axis cs:1122304,2744.43870544156)
--(axis cs:1124352,2683.44597112253)
--(axis cs:1126400,2640.05830328316)
--(axis cs:1128448,2709.33331331714)
--(axis cs:1130496,2734.35504349784)
--(axis cs:1132544,2745.81316170353)
--(axis cs:1134592,2702.44366713873)
--(axis cs:1136640,2634.36649921716)
--(axis cs:1138688,2690.06187760122)
--(axis cs:1140736,2763.57170686114)
--(axis cs:1142784,2681.25292630474)
--(axis cs:1144832,2820.34928102554)
--(axis cs:1146880,2798.79890224157)
--(axis cs:1148928,2827.12700429412)
--(axis cs:1150976,2724.10770459762)
--(axis cs:1153024,2695.27829084548)
--(axis cs:1155072,2751.31680386798)
--(axis cs:1157120,2732.91293261788)
--(axis cs:1159168,2701.51641097427)
--(axis cs:1161216,2710.45380564473)
--(axis cs:1163264,2627.58609195704)
--(axis cs:1165312,2716.57974620952)
--(axis cs:1167360,2572.17138541741)
--(axis cs:1169408,2688.62550336606)
--(axis cs:1171456,2782.68582706724)
--(axis cs:1173504,2633.22161060515)
--(axis cs:1175552,2796.88339450376)
--(axis cs:1177600,2718.04136944434)
--(axis cs:1179648,2681.71449145078)
--(axis cs:1181696,2713.42930900671)
--(axis cs:1183744,2795.40926505956)
--(axis cs:1185792,2747.13186586915)
--(axis cs:1187840,2688.87802297434)
--(axis cs:1189888,2772.1238258387)
--(axis cs:1191936,2746.24005215456)
--(axis cs:1193984,2812.49527942141)
--(axis cs:1196032,2821.48874384432)
--(axis cs:1198080,2845.81243912235)
--(axis cs:1200128,2919.67487879149)
--(axis cs:1202176,2941.6391917472)
--(axis cs:1204224,2886.1502382519)
--(axis cs:1206272,2844.44266831783)
--(axis cs:1208320,2963.44880781967)
--(axis cs:1210368,2974.86514948244)
--(axis cs:1212416,3033.56541600006)
--(axis cs:1214464,3028.77897298488)
--(axis cs:1216512,3013.54779531952)
--(axis cs:1218560,2959.12208204621)
--(axis cs:1220608,2991.93556764302)
--(axis cs:1222656,2966.20454859122)
--(axis cs:1224704,2946.45475424799)
--(axis cs:1226752,3081.63146935108)
--(axis cs:1228800,3004.20747521175)
--(axis cs:1230848,3017.03002131208)
--(axis cs:1232896,3031.77863388751)
--(axis cs:1234944,2967.93491964905)
--(axis cs:1236992,2969.15830647923)
--(axis cs:1239040,2998.25047945483)
--(axis cs:1241088,2972.59864805589)
--(axis cs:1243136,2995.78114945434)
--(axis cs:1245184,2914.65959161594)
--(axis cs:1247232,2947.50411273961)
--(axis cs:1249280,2964.00180496194)
--(axis cs:1251328,2935.56706118447)
--(axis cs:1253376,2978.80264672308)
--(axis cs:1255424,2856.314885105)
--(axis cs:1257472,2902.29890435301)
--(axis cs:1259520,2911.71537223963)
--(axis cs:1261568,2872.63401665271)
--(axis cs:1263616,2877.72554813722)
--(axis cs:1265664,2791.94680719928)
--(axis cs:1267712,2924.55956016016)
--(axis cs:1269760,2909.49550575514)
--(axis cs:1271808,2861.27832708017)
--(axis cs:1273856,2676.30782478248)
--(axis cs:1275904,2846.73087471702)
--(axis cs:1277952,2808.94102595718)
--(axis cs:1280000,2733.12825490927)
--(axis cs:1282048,2819.56033603744)
--(axis cs:1284096,2872.08322574311)
--(axis cs:1286144,2899.83597443253)
--(axis cs:1288192,2950.10456217349)
--(axis cs:1290240,2907.043227133)
--(axis cs:1292288,2937.41822424592)
--(axis cs:1294336,2896.65358973265)
--(axis cs:1296384,2948.40844492779)
--(axis cs:1298432,2879.97989665308)
--(axis cs:1300480,2909.51272627514)
--(axis cs:1302528,2966.26662628328)
--(axis cs:1304576,2979.75903674696)
--(axis cs:1306624,3005.95004843086)
--(axis cs:1308672,2971.50079174644)
--(axis cs:1310720,3033.77227992318)
--(axis cs:1312768,2867.35527422572)
--(axis cs:1314816,3067.62070355832)
--(axis cs:1316864,3075.33726305883)
--(axis cs:1318912,2944.1573042748)
--(axis cs:1320960,2979.08789013645)
--(axis cs:1323008,2888.26619743761)
--(axis cs:1325056,2922.36984840995)
--(axis cs:1327104,2798.9760886864)
--(axis cs:1329152,3018.72007744657)
--(axis cs:1331200,2982.48688330535)
--(axis cs:1333248,3015.2164337602)
--(axis cs:1335296,3017.92229595926)
--(axis cs:1337344,2836.08663871837)
--(axis cs:1339392,2908.12177157955)
--(axis cs:1341440,2746.58345264276)
--(axis cs:1343488,2895.71337904289)
--(axis cs:1345536,2883.60067175932)
--(axis cs:1347584,2903.43961120393)
--(axis cs:1349632,2704.68493266331)
--(axis cs:1351680,2993.48291120021)
--(axis cs:1353728,2803.24508957332)
--(axis cs:1355776,2950.82201042543)
--(axis cs:1357824,2962.29794432055)
--(axis cs:1359872,2738.79786621731)
--(axis cs:1361920,2979.15889259327)
--(axis cs:1363968,2994.62255196989)
--(axis cs:1366016,2748.3038725558)
--(axis cs:1368064,3003.269167614)
--(axis cs:1370112,2857.32693118434)
--(axis cs:1372160,2906.40148632732)
--(axis cs:1374208,2918.8042082111)
--(axis cs:1376256,2744.26144414416)
--(axis cs:1378304,2832.51530910744)
--(axis cs:1380352,2734.39521562215)
--(axis cs:1382400,2722.41510831499)
--(axis cs:1384448,2704.94254440573)
--(axis cs:1386496,2829.26057636226)
--(axis cs:1388544,2688.4269253634)
--(axis cs:1390592,2670.88667667338)
--(axis cs:1392640,3008.41131263739)
--(axis cs:1394688,2918.82447736104)
--(axis cs:1396736,2909.30956442349)
--(axis cs:1398784,2918.17128388801)
--(axis cs:1400832,2889.60459692198)
--(axis cs:1402880,2904.31236150375)
--(axis cs:1404928,2927.23618031139)
--(axis cs:1406976,2947.81883880568)
--(axis cs:1409024,2895.35018746035)
--(axis cs:1411072,2914.89048672609)
--(axis cs:1413120,2838.74456203631)
--(axis cs:1415168,2791.41111303239)
--(axis cs:1417216,2750.18850728515)
--(axis cs:1419264,2729.03117853598)
--(axis cs:1421312,2760.16183744309)
--(axis cs:1423360,2658.87914966764)
--(axis cs:1425408,2799.65476420154)
--(axis cs:1427456,2828.80604638811)
--(axis cs:1429504,2803.03263286599)
--(axis cs:1431552,2800.08184631499)
--(axis cs:1433600,2786.4924386009)
--(axis cs:1435648,2807.69309886105)
--(axis cs:1437696,2730.48931622925)
--(axis cs:1439744,2788.84785737041)
--(axis cs:1441792,2799.55904673345)
--(axis cs:1443840,2847.4424481538)
--(axis cs:1445888,2714.94228979713)
--(axis cs:1447936,2691.55390767268)
--(axis cs:1449984,2743.14770539503)
--(axis cs:1452032,2690.05192576736)
--(axis cs:1454080,2647.63726773478)
--(axis cs:1456128,2675.13476753845)
--(axis cs:1458176,2663.34044423933)
--(axis cs:1460224,2744.46264380715)
--(axis cs:1462272,2697.04125912258)
--(axis cs:1464320,2640.62000321191)
--(axis cs:1466368,2756.90789876309)
--(axis cs:1468416,2734.98928048874)
--(axis cs:1470464,2843.56627276636)
--(axis cs:1472512,2858.57702928478)
--(axis cs:1474560,2825.94036931958)
--(axis cs:1476608,2843.55773763366)
--(axis cs:1478656,2837.32754300957)
--(axis cs:1480704,2742.34581702386)
--(axis cs:1482752,2589.01836277768)
--(axis cs:1484800,2581.0926005406)
--(axis cs:1486848,2574.92987324698)
--(axis cs:1488896,2624.20216132347)
--(axis cs:1490944,2628.67803089818)
--(axis cs:1492992,2472.15280089333)
--(axis cs:1495040,2598.42506921985)
--(axis cs:1497088,2568.98238038901)
--(axis cs:1499136,2384.28085408882)
--(axis cs:1501184,2445.38508393327)
--(axis cs:1503232,2260.02450635383)
--(axis cs:1505280,2331.49010482536)
--(axis cs:1507328,2272.84512180836)
--(axis cs:1509376,2343.79391874859)
--(axis cs:1511424,2376.82039203636)
--(axis cs:1513472,2390.55847774234)
--(axis cs:1515520,2297.95310534403)
--(axis cs:1517568,2320.16257838316)
--(axis cs:1519616,2549.5076073461)
--(axis cs:1521664,2482.48515459016)
--(axis cs:1523712,2357.70514583059)
--(axis cs:1525760,2481.55429021239)
--(axis cs:1527808,2349.1536909546)
--(axis cs:1529856,2051.65658689201)
--(axis cs:1531904,2146.98968387814)
--(axis cs:1533952,2262.45481800406)
--(axis cs:1536000,2189.94121657756)
--(axis cs:1538048,2214.89070123531)
--(axis cs:1540096,2402.96659639893)
--(axis cs:1542144,2377.99142444176)
--(axis cs:1544192,2327.03546579852)
--(axis cs:1546240,2355.40799211148)
--(axis cs:1548288,2279.23968013864)
--(axis cs:1550336,2329.98332410963)
--(axis cs:1552384,2334.11610133037)
--(axis cs:1554432,2423.26752876178)
--(axis cs:1556480,2468.03227147057)
--(axis cs:1558528,2371.93872151473)
--(axis cs:1560576,2334.47902214333)
--(axis cs:1562624,2440.35669481761)
--(axis cs:1564672,2545.2067397032)
--(axis cs:1566720,2660.5209824399)
--(axis cs:1568768,2643.54924570379)
--(axis cs:1570816,2584.462118074)
--(axis cs:1572864,2663.44817130598)
--(axis cs:1574912,2419.19887674269)
--(axis cs:1576960,2504.94561012102)
--(axis cs:1579008,2564.67333427491)
--(axis cs:1581056,2671.22008097181)
--(axis cs:1583104,2628.6350700503)
--(axis cs:1585152,2478.45161212345)
--(axis cs:1587200,2588.27357473378)
--(axis cs:1589248,2485.4378424871)
--(axis cs:1591296,2339.97555208204)
--(axis cs:1593344,2499.51062126582)
--(axis cs:1595392,2241.03122797267)
--(axis cs:1597440,2272.96740017162)
--(axis cs:1599488,2491.27413625089)
--(axis cs:1601536,2493.09556650967)
--(axis cs:1603584,2440.5867932108)
--(axis cs:1605632,2216.65700245833)
--(axis cs:1607680,2400.70914543779)
--(axis cs:1609728,2514.68188568866)
--(axis cs:1611776,2536.71681505466)
--(axis cs:1613824,2738.09464687113)
--(axis cs:1615872,2715.97614886333)
--(axis cs:1617920,2772.65901578724)
--(axis cs:1619968,2660.28425529427)
--(axis cs:1622016,2635.31875775498)
--(axis cs:1624064,2647.78606755106)
--(axis cs:1626112,2637.6726113559)
--(axis cs:1628160,2661.34516860884)
--(axis cs:1630208,2613.63802021113)
--(axis cs:1632256,2555.32956115292)
--(axis cs:1634304,2607.09069574698)
--(axis cs:1636352,2531.91084633613)
--(axis cs:1638400,2711.30980771473)
--(axis cs:1640448,2713.72880044028)
--(axis cs:1642496,2683.86470817423)
--(axis cs:1644544,2670.22698857633)
--(axis cs:1646592,2701.75459064718)
--(axis cs:1648640,2542.54195838887)
--(axis cs:1650688,2516.64771593232)
--(axis cs:1652736,2425.77097656)
--(axis cs:1654784,2360.53770185613)
--(axis cs:1656832,2507.13406102072)
--(axis cs:1658880,2625.16670495079)
--(axis cs:1660928,2614.26326958548)
--(axis cs:1662976,2736.0316342711)
--(axis cs:1665024,2762.70209633014)
--(axis cs:1667072,2809.08640832188)
--(axis cs:1669120,2839.66510973418)
--(axis cs:1671168,2869.41169249129)
--(axis cs:1673216,2827.99920504443)
--(axis cs:1675264,2798.88434040316)
--(axis cs:1677312,2885.65499350661)
--(axis cs:1679360,2919.49430415379)
--(axis cs:1681408,3006.7204686781)
--(axis cs:1683456,2943.10198115237)
--(axis cs:1685504,2941.86283423566)
--(axis cs:1687552,3008.13449359283)
--(axis cs:1689600,2988.81221305533)
--(axis cs:1691648,2997.86997540491)
--(axis cs:1693696,2973.93073094032)
--(axis cs:1695744,2852.13740507613)
--(axis cs:1697792,2791.79609792194)
--(axis cs:1699840,2775.7399524629)
--(axis cs:1701888,2853.79763321216)
--(axis cs:1703936,2876.2434021933)
--(axis cs:1705984,2879.33844393302)
--(axis cs:1708032,2839.31551391013)
--(axis cs:1710080,2830.19420488093)
--(axis cs:1712128,2913.16305037935)
--(axis cs:1714176,2940.01700668318)
--(axis cs:1716224,2857.01664064684)
--(axis cs:1718272,2786.17365645002)
--(axis cs:1720320,2759.29020727422)
--(axis cs:1722368,2873.42756535853)
--(axis cs:1724416,2984.60490857371)
--(axis cs:1726464,2956.24659427348)
--(axis cs:1728512,2810.76767002406)
--(axis cs:1730560,2901.78302985998)
--(axis cs:1732608,2876.12547177347)
--(axis cs:1734656,2851.29623565696)
--(axis cs:1736704,2706.77463219703)
--(axis cs:1738752,2821.6297718103)
--(axis cs:1740800,2816.69299063963)
--(axis cs:1742848,2827.33891076769)
--(axis cs:1744896,2814.03711378421)
--(axis cs:1746944,2887.42867146978)
--(axis cs:1748992,2814.64217683028)
--(axis cs:1751040,2799.36266689706)
--(axis cs:1753088,2809.99405019897)
--(axis cs:1755136,2793.56780301594)
--(axis cs:1757184,2710.6783656661)
--(axis cs:1759232,2712.96981176)
--(axis cs:1761280,2741.53093035785)
--(axis cs:1763328,2589.84020412258)
--(axis cs:1765376,2629.95905808149)
--(axis cs:1767424,2885.61862093442)
--(axis cs:1769472,2755.36474801027)
--(axis cs:1771520,2653.23786731005)
--(axis cs:1773568,2748.39117965832)
--(axis cs:1775616,2859.18319513679)
--(axis cs:1777664,2898.9732313152)
--(axis cs:1779712,2839.39089007072)
--(axis cs:1781760,2833.50688572693)
--(axis cs:1783808,3002.73355964391)
--(axis cs:1785856,2945.70197960688)
--(axis cs:1787904,2804.09029804833)
--(axis cs:1789952,2724.37580698589)
--(axis cs:1792000,2852.97541594088)
--(axis cs:1794048,2844.02056766975)
--(axis cs:1796096,2900.38764529063)
--(axis cs:1798144,2764.77892208039)
--(axis cs:1800192,2671.5376598234)
--(axis cs:1802240,2665.89158624462)
--(axis cs:1804288,2605.52543445396)
--(axis cs:1806336,2445.58509663903)
--(axis cs:1808384,2466.74690708767)
--(axis cs:1810432,2511.74433960158)
--(axis cs:1812480,2547.30845273353)
--(axis cs:1814528,2539.31531851925)
--(axis cs:1816576,2482.92358357393)
--(axis cs:1818624,2550.11536479141)
--(axis cs:1820672,2631.01396784962)
--(axis cs:1822720,2629.41685308859)
--(axis cs:1824768,2679.34753301085)
--(axis cs:1826816,2633.48719888731)
--(axis cs:1828864,2665.3534286963)
--(axis cs:1830912,2770.421537876)
--(axis cs:1832960,2653.4979800292)
--(axis cs:1835008,2729.91314096239)
--(axis cs:1837056,2584.43804592076)
--(axis cs:1839104,2643.12373279974)
--(axis cs:1841152,2669.35703821754)
--(axis cs:1843200,2764.14743400416)
--(axis cs:1845248,2797.71670745401)
--(axis cs:1847296,2741.97204144025)
--(axis cs:1849344,2683.64332977782)
--(axis cs:1851392,2688.61230475764)
--(axis cs:1853440,2646.09008498348)
--(axis cs:1855488,2768.3820025082)
--(axis cs:1857536,2650.61685255662)
--(axis cs:1859584,2591.34035765135)
--(axis cs:1861632,2630.885279188)
--(axis cs:1863680,2667.57656255791)
--(axis cs:1865728,2584.63754081029)
--(axis cs:1867776,2622.8796830465)
--(axis cs:1869824,2667.66330884914)
--(axis cs:1871872,2720.09049409862)
--(axis cs:1873920,2982.15313329061)
--(axis cs:1875968,2852.29338153663)
--(axis cs:1878016,2948.46463885499)
--(axis cs:1880064,3157.35066444563)
--(axis cs:1882112,2860.56117572324)
--(axis cs:1884160,2922.20130511501)
--(axis cs:1886208,2945.71514488553)
--(axis cs:1888256,3075.12736542374)
--(axis cs:1890304,3021.6369994119)
--(axis cs:1892352,3020.74952397064)
--(axis cs:1894400,2997.70670770842)
--(axis cs:1896448,3051.09095150549)
--(axis cs:1898496,3130.89860059114)
--(axis cs:1900544,2971.91052997558)
--(axis cs:1902592,3035.40309928622)
--(axis cs:1904640,2894.27139195761)
--(axis cs:1906688,2919.42286660756)
--(axis cs:1908736,3083.53527213767)
--(axis cs:1910784,2889.35969841911)
--(axis cs:1912832,2971.74401934183)
--(axis cs:1914880,2904.44378373408)
--(axis cs:1916928,3123.13469778378)
--(axis cs:1918976,3115.0988771507)
--(axis cs:1921024,2941.76888860101)
--(axis cs:1923072,3041.64716252807)
--(axis cs:1925120,3070.40853795632)
--(axis cs:1927168,2950.10693109947)
--(axis cs:1929216,2832.67051876433)
--(axis cs:1931264,2829.69836471174)
--(axis cs:1933312,2824.16864507968)
--(axis cs:1935360,2887.06029506057)
--(axis cs:1937408,2713.41140316646)
--(axis cs:1939456,2786.68534235441)
--(axis cs:1941504,2899.01670328613)
--(axis cs:1943552,2859.34393897009)
--(axis cs:1945600,2740.49674114666)
--(axis cs:1947648,2900.65639123621)
--(axis cs:1949696,2922.84112558158)
--(axis cs:1951744,2876.59010374018)
--(axis cs:1953792,2921.59010522791)
--(axis cs:1955840,2969.23949782214)
--(axis cs:1957888,2937.55176599711)
--(axis cs:1959936,2965.99798823271)
--(axis cs:1961984,2962.69367451035)
--(axis cs:1964032,2716.2881402578)
--(axis cs:1966080,2764.00462965285)
--(axis cs:1968128,2736.30458014154)
--(axis cs:1970176,2771.64668393558)
--(axis cs:1972224,2838.93158563644)
--(axis cs:1974272,2810.19738857506)
--(axis cs:1976320,2816.57261854176)
--(axis cs:1978368,2867.31264639966)
--(axis cs:1980416,2760.96458700787)
--(axis cs:1982464,2976.29000934428)
--(axis cs:1984512,2837.00072158593)
--(axis cs:1986560,2947.5151322455)
--(axis cs:1988608,2827.63520162477)
--(axis cs:1990656,2811.72800279655)
--(axis cs:1992704,2772.73183842443)
--(axis cs:1994752,2886.93629239246)
--(axis cs:1996800,2925.46300483428)
--(axis cs:1998848,2910.34943142255)
--(axis cs:2000896,2898.4254972808)
--(axis cs:2002944,2957.48136752519)
--(axis cs:2004992,2993.81059423314)
--(axis cs:2007040,2971.83697349277)
--(axis cs:2009088,2918.68292611568)
--(axis cs:2011136,2559.70415172433)
--(axis cs:2013184,2755.60713945666)
--(axis cs:2015232,2709.34609418756)
--(axis cs:2017280,2802.99712684153)
--(axis cs:2019328,2535.90973430155)
--(axis cs:2021376,2501.0348866627)
--(axis cs:2023424,2661.89108937941)
--(axis cs:2025472,2640.89213313402)
--(axis cs:2027520,2588.33876098613)
--(axis cs:2029568,2573.92692356634)
--(axis cs:2031616,2573.6179888106)
--(axis cs:2033664,2755.89253293769)
--(axis cs:2035712,2631.36419994259)
--(axis cs:2037760,2563.66200809205)
--(axis cs:2039808,2627.15486384127)
--(axis cs:2041856,2704.1505667859)
--(axis cs:2043904,2639.79897722038)
--(axis cs:2045952,2717.66327470233)
--(axis cs:2048000,2668.72273361689)
--(axis cs:2050048,2680.15223444092)
--(axis cs:2052096,2602.05572740078)
--(axis cs:2054144,2623.0585779954)
--(axis cs:2056192,2569.23656315989)
--(axis cs:2058240,2679.64319113684)
--(axis cs:2060288,2681.70812380517)
--(axis cs:2062336,2721.74200899752)
--(axis cs:2064384,2663.87049188177)
--(axis cs:2066432,2753.56517620578)
--(axis cs:2068480,2813.67155543884)
--(axis cs:2070528,2903.66500172853)
--(axis cs:2072576,2971.18451578043)
--(axis cs:2074624,2980.66731938836)
--(axis cs:2076672,3008.98580909546)
--(axis cs:2078720,3046.52364570511)
--(axis cs:2080768,3063.37512326872)
--(axis cs:2082816,3015.25026403657)
--(axis cs:2084864,3015.13901223102)
--(axis cs:2086912,3046.75853969106)
--(axis cs:2088960,2991.93119907055)
--(axis cs:2091008,3045.06277402009)
--(axis cs:2093056,2909.86104086664)
--(axis cs:2095104,2771.26928108107)
--(axis cs:2097152,2769.06651359969)
--(axis cs:2099200,2843.87300122985)
--(axis cs:2101248,2746.06365853169)
--(axis cs:2103296,2831.75858546319)
--(axis cs:2105344,2867.00873386674)
--(axis cs:2107392,2911.93927349701)
--(axis cs:2109440,2810.18211084622)
--(axis cs:2111488,2832.62856634667)
--(axis cs:2113536,2826.41210723148)
--(axis cs:2115584,2929.15347474384)
--(axis cs:2117632,2946.44468465047)
--(axis cs:2119680,2780.96408886767)
--(axis cs:2121728,2787.2323570395)
--(axis cs:2123776,2934.03129918828)
--(axis cs:2125824,2990.34517272457)
--(axis cs:2127872,2923.27853492925)
--(axis cs:2129920,2936.83623680193)
--(axis cs:2131968,2998.46792953144)
--(axis cs:2134016,3032.80054878129)
--(axis cs:2136064,3037.07056655344)
--(axis cs:2138112,3024.99761566695)
--(axis cs:2140160,3079.76773075134)
--(axis cs:2142208,3150.98222682437)
--(axis cs:2144256,3103.71117138289)
--(axis cs:2146304,3026.81708314778)
--(axis cs:2148352,2945.07259526213)
--(axis cs:2150400,2954.38569965164)
--(axis cs:2152448,3018.67866359479)
--(axis cs:2154496,2983.03031542691)
--(axis cs:2156544,3042.49776560443)
--(axis cs:2158592,3055.49422999131)
--(axis cs:2160640,3031.38915791041)
--(axis cs:2162688,3067.42030355988)
--(axis cs:2164736,3073.80048377466)
--(axis cs:2166784,3138.42938139887)
--(axis cs:2168832,3054.95224993386)
--(axis cs:2170880,3055.40730638516)
--(axis cs:2172928,3092.41306265364)
--(axis cs:2174976,3087.77822712391)
--(axis cs:2177024,3064.49832906172)
--(axis cs:2179072,3001.00941169572)
--(axis cs:2181120,3048.8318966698)
--(axis cs:2183168,3085.6305744009)
--(axis cs:2185216,3174.00131583053)
--(axis cs:2187264,3172.47559321443)
--(axis cs:2189312,3101.63459215385)
--(axis cs:2191360,3051.58913571447)
--(axis cs:2193408,2794.75502886878)
--(axis cs:2195456,2870.89635025613)
--(axis cs:2197504,2859.26606264473)
--(axis cs:2199552,2946.49207905333)
--(axis cs:2201600,2965.72882104328)
--(axis cs:2203648,2958.3534235481)
--(axis cs:2205696,2897.74877257273)
--(axis cs:2207744,3018.60834739332)
--(axis cs:2209792,3091.62585375789)
--(axis cs:2211840,3073.94355098024)
--(axis cs:2213888,2962.32347570241)
--(axis cs:2215936,3063.59545445117)
--(axis cs:2217984,3014.27423368544)
--(axis cs:2220032,3014.30157669655)
--(axis cs:2222080,2918.60230707727)
--(axis cs:2224128,3112.94939642492)
--(axis cs:2226176,2947.89058423282)
--(axis cs:2228224,3009.36315767317)
--(axis cs:2230272,2944.94342310483)
--(axis cs:2232320,3070.70216896436)
--(axis cs:2234368,3020.96073560105)
--(axis cs:2236416,3075.07899939017)
--(axis cs:2238464,3085.97740458629)
--(axis cs:2240512,3111.17657482472)
--(axis cs:2242560,3237.51711758601)
--(axis cs:2244608,3248.43073697123)
--(axis cs:2246656,3096.86993368463)
--(axis cs:2248704,3015.70966795587)
--(axis cs:2250752,3125.15850693924)
--(axis cs:2252800,3042.13471663439)
--(axis cs:2254848,3160.75278110042)
--(axis cs:2256896,3093.08456789714)
--(axis cs:2258944,3108.3881803721)
--(axis cs:2260992,3117.09852940164)
--(axis cs:2263040,2971.09188412281)
--(axis cs:2265088,2913.07983701767)
--(axis cs:2267136,2959.27321985682)
--(axis cs:2269184,2982.03115571857)
--(axis cs:2271232,2942.34848147353)
--(axis cs:2273280,2944.15128074336)
--(axis cs:2275328,3007.63958733916)
--(axis cs:2277376,2914.79271003691)
--(axis cs:2279424,3018.78706230615)
--(axis cs:2281472,2953.8284977372)
--(axis cs:2283520,2952.51976530254)
--(axis cs:2285568,2847.78933810907)
--(axis cs:2287616,3136.78647369759)
--(axis cs:2289664,2944.51621371936)
--(axis cs:2291712,2995.11482244857)
--(axis cs:2293760,2928.63842075727)
--(axis cs:2295808,3038.62795146579)
--(axis cs:2297856,3112.78469230816)
--(axis cs:2299904,3134.61600902139)
--(axis cs:2301952,3136.07356585392)
--(axis cs:2304000,3185.40457142132)
--(axis cs:2306048,3191.32132527984)
--(axis cs:2308096,3145.97803615416)
--(axis cs:2310144,3091.20792886126)
--(axis cs:2312192,3195.23375345329)
--(axis cs:2314240,3060.3615308706)
--(axis cs:2316288,3109.17906317943)
--(axis cs:2318336,3186.79801185046)
--(axis cs:2320384,3144.34316092195)
--(axis cs:2322432,3211.84956562739)
--(axis cs:2324480,3207.51988228731)
--(axis cs:2326528,3095.36725681646)
--(axis cs:2328576,3074.15812483842)
--(axis cs:2330624,3239.53882298165)
--(axis cs:2332672,3135.27530579321)
--(axis cs:2334720,2982.04670907183)
--(axis cs:2336768,3009.72552226515)
--(axis cs:2338816,3178.96249373591)
--(axis cs:2340864,3216.56667504673)
--(axis cs:2342912,3190.42398764437)
--(axis cs:2344960,3209.93225537954)
--(axis cs:2347008,3185.14709912414)
--(axis cs:2349056,3117.58713161702)
--(axis cs:2351104,3057.07663376427)
--(axis cs:2353152,3121.53685884409)
--(axis cs:2355200,3077.80965391906)
--(axis cs:2357248,3162.75910653979)
--(axis cs:2359296,3150.6309062064)
--(axis cs:2361344,3158.88772537504)
--(axis cs:2363392,3004.00473805322)
--(axis cs:2365440,2984.23940578407)
--(axis cs:2367488,2943.3126774004)
--(axis cs:2369536,3125.42109567197)
--(axis cs:2371584,3042.93925173579)
--(axis cs:2373632,3018.59029752357)
--(axis cs:2375680,2932.64146108852)
--(axis cs:2377728,2925.14185299208)
--(axis cs:2379776,2744.99869606215)
--(axis cs:2381824,2805.07113551876)
--(axis cs:2383872,2936.32748530307)
--(axis cs:2385920,2853.45436827035)
--(axis cs:2387968,2855.82609262056)
--(axis cs:2390016,2884.77016333909)
--(axis cs:2392064,2997.28551799068)
--(axis cs:2394112,3002.06568369745)
--(axis cs:2396160,3050.56514862071)
--(axis cs:2398208,3129.27951120445)
--(axis cs:2400256,2940.46323351412)
--(axis cs:2402304,2967.34897829071)
--(axis cs:2404352,2970.76901033872)
--(axis cs:2406400,2826.18651320354)
--(axis cs:2408448,2886.83742136393)
--(axis cs:2410496,2804.50061443318)
--(axis cs:2412544,2931.80618446853)
--(axis cs:2414592,2760.15947203755)
--(axis cs:2416640,2986.91755208972)
--(axis cs:2418688,2765.772648109)
--(axis cs:2420736,2896.57828699853)
--(axis cs:2422784,2793.93878206293)
--(axis cs:2424832,2772.40768545335)
--(axis cs:2426880,2900.03766480157)
--(axis cs:2428928,2982.71632932707)
--(axis cs:2430976,2867.9321667155)
--(axis cs:2433024,2708.70364325559)
--(axis cs:2435072,2723.37253842451)
--(axis cs:2437120,2857.71133102342)
--(axis cs:2439168,2933.55255186002)
--(axis cs:2441216,2870.65858273341)
--(axis cs:2443264,2914.38912567228)
--(axis cs:2445312,2792.32543101254)
--(axis cs:2447360,2814.52118487983)
--(axis cs:2449408,2910.34715072093)
--(axis cs:2451456,2845.97872953927)
--(axis cs:2453504,2847.40453906839)
--(axis cs:2455552,2948.15881003566)
--(axis cs:2457600,2885.25489778314)
--(axis cs:2459648,2867.79143203971)
--(axis cs:2461696,2941.45764439057)
--(axis cs:2463744,2939.38473818467)
--(axis cs:2465792,3069.23771464588)
--(axis cs:2467840,3027.56932715688)
--(axis cs:2469888,3035.59789479887)
--(axis cs:2471936,3058.56422748389)
--(axis cs:2473984,3016.41307828587)
--(axis cs:2476032,3108.65441630208)
--(axis cs:2478080,3050.90528162)
--(axis cs:2480128,3072.09584297883)
--(axis cs:2482176,2940.27804220735)
--(axis cs:2484224,2854.9069188094)
--(axis cs:2486272,2774.39838312787)
--(axis cs:2488320,2690.67611854742)
--(axis cs:2490368,2931.09197541615)
--(axis cs:2492416,2731.3086411355)
--(axis cs:2494464,3107.56822739765)
--(axis cs:2496512,2953.13336125349)
--(axis cs:2498560,3043.35045092163)
--(axis cs:2500608,3012.9758406297)
--(axis cs:2502656,2890.01481160548)
--(axis cs:2504704,2880.43439089198)
--(axis cs:2506752,3088.94804194714)
--(axis cs:2508800,3038.02139176193)
--(axis cs:2510848,3157.57122180187)
--(axis cs:2512896,3140.67888530752)
--(axis cs:2514944,3123.2341475443)
--(axis cs:2516992,3283.57376179895)
--(axis cs:2519040,3260.8965285597)
--(axis cs:2521088,3168.49683392)
--(axis cs:2523136,3116.27153351054)
--(axis cs:2525184,2958.21247784483)
--(axis cs:2527232,3085.55668583912)
--(axis cs:2529280,3022.82564966398)
--(axis cs:2531328,3020.06948597406)
--(axis cs:2533376,3010.5063927112)
--(axis cs:2535424,2950.62556591854)
--(axis cs:2537472,3225.59415761712)
--(axis cs:2539520,3162.77491885511)
--(axis cs:2541568,3140.1103064667)
--(axis cs:2543616,3258.49529312375)
--(axis cs:2545664,2947.62096093735)
--(axis cs:2547712,3028.93172049772)
--(axis cs:2549760,3108.07814017171)
--(axis cs:2551808,2856.76246664473)
--(axis cs:2553856,3002.26738134052)
--(axis cs:2555904,2905.25978182242)
--(axis cs:2557952,2953.34081992394)
--(axis cs:2560000,3009.24065391867)
--(axis cs:2562048,3037.09717455786)
--(axis cs:2564096,2970.22685105989)
--(axis cs:2566144,3070.19988929209)
--(axis cs:2568192,3136.92066509499)
--(axis cs:2570240,3131.95250856484)
--(axis cs:2572288,2996.06484459388)
--(axis cs:2574336,3024.64470617654)
--(axis cs:2576384,2949.40392006133)
--(axis cs:2578432,2869.57265600971)
--(axis cs:2580480,2951.48820818246)
--(axis cs:2582528,2962.03701424118)
--(axis cs:2584576,2922.37236146517)
--(axis cs:2586624,3007.55198956814)
--(axis cs:2588672,2824.17053104244)
--(axis cs:2590720,2843.76868036975)
--(axis cs:2592768,2850.88826061802)
--(axis cs:2594816,2909.29038631051)
--(axis cs:2596864,2944.38884500363)
--(axis cs:2598912,2705.09740601462)
--(axis cs:2600960,2620.71940283552)
--(axis cs:2603008,2425.03385626417)
--(axis cs:2605056,2407.04474814618)
--(axis cs:2607104,2460.70714569576)
--(axis cs:2609152,2455.5319964465)
--(axis cs:2611200,2506.57932446553)
--(axis cs:2613248,2566.6245105576)
--(axis cs:2615296,2357.94142400621)
--(axis cs:2617344,2635.08597176016)
--(axis cs:2619392,2626.64871257791)
--(axis cs:2621440,2567.49682246386)
--(axis cs:2623488,2632.7341724235)
--(axis cs:2625536,2951.31045279936)
--(axis cs:2627584,2747.42006495871)
--(axis cs:2629632,2664.99852803414)
--(axis cs:2631680,2803.77812421701)
--(axis cs:2633728,2893.80463240296)
--(axis cs:2635776,2968.12372219327)
--(axis cs:2637824,2819.88091113592)
--(axis cs:2639872,2998.40453476595)
--(axis cs:2641920,2938.91612946498)
--(axis cs:2643968,2736.6586403331)
--(axis cs:2646016,2749.65062314724)
--(axis cs:2648064,2802.39698840123)
--(axis cs:2650112,2783.65089906141)
--(axis cs:2652160,2711.84264197283)
--(axis cs:2654208,2812.35810345293)
--(axis cs:2656256,2782.68852856869)
--(axis cs:2658304,2739.66646958955)
--(axis cs:2660352,2925.04007683249)
--(axis cs:2662400,2866.47747456082)
--(axis cs:2664448,2923.38677738871)
--(axis cs:2666496,2990.22895911466)
--(axis cs:2668544,3021.87666486769)
--(axis cs:2670592,2891.21198307706)
--(axis cs:2672640,2784.705430428)
--(axis cs:2674688,3020.43023505722)
--(axis cs:2676736,2835.65909310253)
--(axis cs:2678784,2937.74884821984)
--(axis cs:2680832,2747.97305030119)
--(axis cs:2682880,2751.34407722778)
--(axis cs:2684928,2929.6126882395)
--(axis cs:2686976,2835.17164413014)
--(axis cs:2689024,2869.87016233486)
--(axis cs:2691072,2787.63007541287)
--(axis cs:2693120,2826.80463060266)
--(axis cs:2695168,2861.14164468517)
--(axis cs:2697216,2860.43944226648)
--(axis cs:2699264,2860.91578855237)
--(axis cs:2701312,2857.43340239077)
--(axis cs:2703360,2866.28787782416)
--(axis cs:2705408,2776.34230128457)
--(axis cs:2707456,2835.40537295158)
--(axis cs:2709504,2864.99818053435)
--(axis cs:2711552,2957.3222122048)
--(axis cs:2713600,2977.59979503143)
--(axis cs:2715648,2961.9450375609)
--(axis cs:2717696,2877.92977674571)
--(axis cs:2719744,2808.63168672319)
--(axis cs:2721792,2717.87773754712)
--(axis cs:2723840,2769.22813452701)
--(axis cs:2725888,2729.64509694448)
--(axis cs:2727936,2840.17974151701)
--(axis cs:2729984,2653.68922299984)
--(axis cs:2732032,2629.82556019774)
--(axis cs:2734080,2855.19674996284)
--(axis cs:2736128,2849.85206342802)
--(axis cs:2738176,2650.68158534673)
--(axis cs:2740224,2821.5644904027)
--(axis cs:2742272,2778.85716280304)
--(axis cs:2744320,2873.17093791885)
--(axis cs:2746368,2847.72524059983)
--(axis cs:2748416,2943.52131455204)
--(axis cs:2750464,2883.47301345082)
--(axis cs:2752512,2805.93935746852)
--(axis cs:2754560,2721.74497939272)
--(axis cs:2756608,2740.84218776703)
--(axis cs:2758656,2825.64324716538)
--(axis cs:2760704,2869.78833117947)
--(axis cs:2762752,2892.89707356424)
--(axis cs:2764800,2993.22262889277)
--(axis cs:2766848,2993.16430052538)
--(axis cs:2768896,2976.69649245612)
--(axis cs:2770944,2924.30175892465)
--(axis cs:2772992,3030.40757336292)
--(axis cs:2775040,3047.60569236062)
--(axis cs:2777088,3140.98031356558)
--(axis cs:2779136,2974.2811369784)
--(axis cs:2781184,2936.93007419022)
--(axis cs:2783232,3033.76971502546)
--(axis cs:2785280,2760.8575316006)
--(axis cs:2787328,3186.65072259378)
--(axis cs:2789376,3292.44489505236)
--(axis cs:2791424,2815.6539855782)
--(axis cs:2793472,3248.53095470819)
--(axis cs:2795520,3113.153845505)
--(axis cs:2797568,3191.71177333207)
--(axis cs:2799616,3003.79967169316)
--(axis cs:2801664,2904.26931103856)
--(axis cs:2803712,2834.79538893136)
--(axis cs:2805760,2930.19098681606)
--(axis cs:2807808,2889.20707862478)
--(axis cs:2809856,2810.52344161216)
--(axis cs:2811904,3015.75370550342)
--(axis cs:2813952,2814.84153717574)
--(axis cs:2816000,2881.62721030703)
--(axis cs:2818048,2948.90973672391)
--(axis cs:2820096,2847.09987902695)
--(axis cs:2822144,2757.22596324859)
--(axis cs:2824192,2834.08022348856)
--(axis cs:2826240,2771.12297619032)
--(axis cs:2828288,2788.84881618009)
--(axis cs:2830336,2820.61555596214)
--(axis cs:2832384,2710.17289927889)
--(axis cs:2834432,2828.44418766245)
--(axis cs:2836480,2791.74826136926)
--(axis cs:2838528,2759.73899967912)
--(axis cs:2840576,2881.4341898562)
--(axis cs:2842624,2861.79842136421)
--(axis cs:2844672,2897.27456555946)
--(axis cs:2846720,2932.29388901444)
--(axis cs:2848768,2913.48173419626)
--(axis cs:2850816,2934.64246051351)
--(axis cs:2852864,2881.87978768517)
--(axis cs:2854912,2987.56554288672)
--(axis cs:2856960,3050.96222108414)
--(axis cs:2859008,3023.08742900096)
--(axis cs:2861056,3116.77538059238)
--(axis cs:2863104,2961.07786760639)
--(axis cs:2865152,3129.42043144757)
--(axis cs:2867200,3214.4597260409)
--(axis cs:2869248,3147.41977507426)
--(axis cs:2871296,3082.25990237993)
--(axis cs:2873344,3077.54623973743)
--(axis cs:2875392,2962.28709363963)
--(axis cs:2877440,2971.0027122859)
--(axis cs:2879488,2959.73237217104)
--(axis cs:2881536,2927.4160651204)
--(axis cs:2883584,2748.47693110009)
--(axis cs:2885632,2787.90217412748)
--(axis cs:2887680,2888.2749663671)
--(axis cs:2889728,2734.8185467934)
--(axis cs:2891776,2675.23048049782)
--(axis cs:2893824,2801.54360685335)
--(axis cs:2895872,2870.14086048977)
--(axis cs:2897920,2758.59658256354)
--(axis cs:2899968,2782.75283143334)
--(axis cs:2902016,2692.3030941153)
--(axis cs:2904064,2717.96991496441)
--(axis cs:2906112,2666.39089903746)
--(axis cs:2908160,2746.73993135804)
--(axis cs:2910208,2747.33639668762)
--(axis cs:2912256,2866.40286317308)
--(axis cs:2914304,2828.00560694272)
--(axis cs:2916352,2667.95555341742)
--(axis cs:2918400,2820.22930997486)
--(axis cs:2920448,2622.40139195348)
--(axis cs:2922496,2825.34509843837)
--(axis cs:2924544,2977.71139150922)
--(axis cs:2926592,2989.61993706409)
--(axis cs:2928640,2931.34418687342)
--(axis cs:2930688,2936.98295792348)
--(axis cs:2932736,2811.47159234297)
--(axis cs:2934784,2955.95621831808)
--(axis cs:2936832,2876.87159008871)
--(axis cs:2938880,2834.94205681189)
--(axis cs:2940928,2883.79299170094)
--(axis cs:2942976,2705.32116799877)
--(axis cs:2945024,2930.40232964967)
--(axis cs:2947072,2972.75268817823)
--(axis cs:2949120,2982.25738675604)
--(axis cs:2951168,3048.26304029936)
--(axis cs:2953216,2959.520686184)
--(axis cs:2955264,3076.30719582066)
--(axis cs:2957312,2986.50984297057)
--(axis cs:2959360,2961.1260968212)
--(axis cs:2961408,3071.47709694633)
--(axis cs:2963456,3091.08995619316)
--(axis cs:2965504,2877.69748090416)
--(axis cs:2967552,2779.47567370649)
--(axis cs:2969600,2695.62578241469)
--(axis cs:2971648,2702.90108901617)
--(axis cs:2973696,2731.95542248236)
--(axis cs:2975744,2860.54842305994)
--(axis cs:2977792,2783.8605203694)
--(axis cs:2979840,2672.86152768092)
--(axis cs:2981888,2698.12376887456)
--(axis cs:2983936,2598.68612887682)
--(axis cs:2985984,2672.55164907806)
--(axis cs:2988032,2714.84415452961)
--(axis cs:2990080,2664.16514622462)
--(axis cs:2992128,2622.48879563925)
--(axis cs:2994176,2531.80876983281)
--(axis cs:2996224,2681.2193258666)
--(axis cs:2998272,2606.52137193739)
--(axis cs:2998272,3830.56251144788)
--(axis cs:2998272,3830.56251144788)
--(axis cs:2996224,3748.81896715775)
--(axis cs:2994176,3842.95895812131)
--(axis cs:2992128,3796.6217916532)
--(axis cs:2990080,3796.66317484188)
--(axis cs:2988032,3763.44091502466)
--(axis cs:2985984,3765.94274753047)
--(axis cs:2983936,3860.61304459383)
--(axis cs:2981888,3794.6557026901)
--(axis cs:2979840,3825.44029953991)
--(axis cs:2977792,3701.69363126918)
--(axis cs:2975744,3616.28950993666)
--(axis cs:2973696,3774.43902786127)
--(axis cs:2971648,3837.63417804236)
--(axis cs:2969600,3877.69893458929)
--(axis cs:2967552,3843.63968159334)
--(axis cs:2965504,3839.59971798574)
--(axis cs:2963456,3685.0530665641)
--(axis cs:2961408,3667.18380092347)
--(axis cs:2959360,3772.13557941276)
--(axis cs:2957312,3682.45845837212)
--(axis cs:2955264,3657.46215247056)
--(axis cs:2953216,3774.53828096232)
--(axis cs:2951168,3670.69243490095)
--(axis cs:2949120,3701.85739354812)
--(axis cs:2947072,3682.83309373414)
--(axis cs:2945024,3634.32572008048)
--(axis cs:2942976,3835.04347106827)
--(axis cs:2940928,3651.50031126359)
--(axis cs:2938880,3715.24624185272)
--(axis cs:2936832,3700.00147694732)
--(axis cs:2934784,3671.98042477649)
--(axis cs:2932736,3799.18496111455)
--(axis cs:2930688,3736.47396296668)
--(axis cs:2928640,3759.62331573591)
--(axis cs:2926592,3703.0341349858)
--(axis cs:2924544,3660.57230341918)
--(axis cs:2922496,3767.50914931416)
--(axis cs:2920448,3863.49812117422)
--(axis cs:2918400,3621.82727570968)
--(axis cs:2916352,3704.44654640657)
--(axis cs:2914304,3535.26660370304)
--(axis cs:2912256,3500.92123297502)
--(axis cs:2910208,3615.97503459575)
--(axis cs:2908160,3638.36612506984)
--(axis cs:2906112,3731.45053903537)
--(axis cs:2904064,3696.84807261785)
--(axis cs:2902016,3781.66657971331)
--(axis cs:2899968,3756.8306283399)
--(axis cs:2897920,3776.50974515468)
--(axis cs:2895872,3685.09605869259)
--(axis cs:2893824,3716.41969854149)
--(axis cs:2891776,3791.38835197348)
--(axis cs:2889728,3781.98832426692)
--(axis cs:2887680,3682.2517329069)
--(axis cs:2885632,3814.50900875666)
--(axis cs:2883584,3918.63848107119)
--(axis cs:2881536,3807.55016593507)
--(axis cs:2879488,3848.74109104939)
--(axis cs:2877440,3901.81647472424)
--(axis cs:2875392,3920.27224396154)
--(axis cs:2873344,3817.7803846633)
--(axis cs:2871296,3847.64777889758)
--(axis cs:2869248,3775.508401109)
--(axis cs:2867200,3722.72644030345)
--(axis cs:2865152,3821.97632423447)
--(axis cs:2863104,3942.15618778324)
--(axis cs:2861056,3810.22149270682)
--(axis cs:2859008,3871.5724769841)
--(axis cs:2856960,3816.54332158373)
--(axis cs:2854912,3840.65893221231)
--(axis cs:2852864,3933.26651033488)
--(axis cs:2850816,3884.57473286692)
--(axis cs:2848768,3843.41583500479)
--(axis cs:2846720,3764.45265451147)
--(axis cs:2844672,3745.12295463499)
--(axis cs:2842624,3743.42477536113)
--(axis cs:2840576,3667.06540744822)
--(axis cs:2838528,3726.8118217925)
--(axis cs:2836480,3650.77659117671)
--(axis cs:2834432,3578.54552688278)
--(axis cs:2832384,3629.43117041156)
--(axis cs:2830336,3526.25877297697)
--(axis cs:2828288,3544.94815312617)
--(axis cs:2826240,3552.28157915799)
--(axis cs:2824192,3548.47160590513)
--(axis cs:2822144,3688.11855434999)
--(axis cs:2820096,3596.87229454196)
--(axis cs:2818048,3534.53618070151)
--(axis cs:2816000,3599.36277828889)
--(axis cs:2813952,3696.10609848289)
--(axis cs:2811904,3552.9887540436)
--(axis cs:2809856,3802.90982758248)
--(axis cs:2807808,3768.60149135475)
--(axis cs:2805760,3755.90374210261)
--(axis cs:2803712,3869.39298535006)
--(axis cs:2801664,3859.73137874474)
--(axis cs:2799616,3866.41779627911)
--(axis cs:2797568,3743.76317702131)
--(axis cs:2795520,3867.83217237008)
--(axis cs:2793472,3770.8575500654)
--(axis cs:2791424,4259.52297653218)
--(axis cs:2789376,3849.64833639237)
--(axis cs:2787328,3871.78899003609)
--(axis cs:2785280,4239.63867597363)
--(axis cs:2783232,4006.91714827922)
--(axis cs:2781184,4055.1339758145)
--(axis cs:2779136,4046.13376295308)
--(axis cs:2777088,3872.51983262822)
--(axis cs:2775040,3934.10670322709)
--(axis cs:2772992,3867.04049530246)
--(axis cs:2770944,3920.15468207477)
--(axis cs:2768896,3887.34883614331)
--(axis cs:2766848,3874.64877379437)
--(axis cs:2764800,3894.36765790033)
--(axis cs:2762752,3945.01333740116)
--(axis cs:2760704,3943.14984255665)
--(axis cs:2758656,3956.53662521381)
--(axis cs:2756608,4035.20878466329)
--(axis cs:2754560,4071.59495479651)
--(axis cs:2752512,3994.79548999357)
--(axis cs:2750464,3909.91814922368)
--(axis cs:2748416,3864.71562972085)
--(axis cs:2746368,3915.51440040736)
--(axis cs:2744320,3867.29561600124)
--(axis cs:2742272,3893.97128923289)
--(axis cs:2740224,3814.27043188989)
--(axis cs:2738176,3938.18578579356)
--(axis cs:2736128,3734.05740929247)
--(axis cs:2734080,3691.28434845677)
--(axis cs:2732032,3843.23535188195)
--(axis cs:2729984,3792.67682658432)
--(axis cs:2727936,3695.76686035515)
--(axis cs:2725888,3806.92764516539)
--(axis cs:2723840,3780.35140968433)
--(axis cs:2721792,3843.5491004423)
--(axis cs:2719744,3787.80252010202)
--(axis cs:2717696,3766.45581494648)
--(axis cs:2715648,3688.12021569177)
--(axis cs:2713600,3681.28650153922)
--(axis cs:2711552,3691.77840835663)
--(axis cs:2709504,3748.86322386035)
--(axis cs:2707456,3778.83852780864)
--(axis cs:2705408,3829.73996777697)
--(axis cs:2703360,3748.8275414901)
--(axis cs:2701312,3765.63602986716)
--(axis cs:2699264,3719.75751425303)
--(axis cs:2697216,3635.35610138333)
--(axis cs:2695168,3642.54627799954)
--(axis cs:2693120,3664.18421512615)
--(axis cs:2691072,3681.45469421046)
--(axis cs:2689024,3643.02969617652)
--(axis cs:2686976,3674.18181358724)
--(axis cs:2684928,3623.08451089769)
--(axis cs:2682880,3761.68791072789)
--(axis cs:2680832,3791.64691915073)
--(axis cs:2678784,3665.04162483545)
--(axis cs:2676736,3753.77740272891)
--(axis cs:2674688,3605.5127598279)
--(axis cs:2672640,3835.54974062019)
--(axis cs:2670592,3762.52520833636)
--(axis cs:2668544,3606.57785424343)
--(axis cs:2666496,3609.82762231637)
--(axis cs:2664448,3650.54032312219)
--(axis cs:2662400,3671.15398918919)
--(axis cs:2660352,3561.51138717493)
--(axis cs:2658304,3666.61954888402)
--(axis cs:2656256,3650.50115784616)
--(axis cs:2654208,3682.50542405204)
--(axis cs:2652160,3822.6022221335)
--(axis cs:2650112,3779.69303796485)
--(axis cs:2648064,3776.06084524419)
--(axis cs:2646016,3822.22062529644)
--(axis cs:2643968,3826.60614587673)
--(axis cs:2641920,3670.97037875859)
--(axis cs:2639872,3588.54449199753)
--(axis cs:2637824,3737.3559391821)
--(axis cs:2635776,3586.01603832447)
--(axis cs:2633728,3612.08236479435)
--(axis cs:2631680,3588.70484906277)
--(axis cs:2629632,3636.25707418496)
--(axis cs:2627584,3614.52598018632)
--(axis cs:2625536,3422.98018666843)
--(axis cs:2623488,3691.17050996743)
--(axis cs:2621440,3687.48104660336)
--(axis cs:2619392,3626.11145217339)
--(axis cs:2617344,3599.02264881231)
--(axis cs:2615296,3803.81163421115)
--(axis cs:2613248,3588.58190668417)
--(axis cs:2611200,3593.08316551253)
--(axis cs:2609152,3548.38997435614)
--(axis cs:2607104,3457.7769489845)
--(axis cs:2605056,3529.44137308628)
--(axis cs:2603008,3516.29108072303)
--(axis cs:2600960,3503.68581242063)
--(axis cs:2598912,3580.06021759079)
--(axis cs:2596864,3432.98964099165)
--(axis cs:2594816,3448.19258527407)
--(axis cs:2592768,3539.16630626662)
--(axis cs:2590720,3671.16226515216)
--(axis cs:2588672,3760.59253347606)
--(axis cs:2586624,3680.46470938151)
--(axis cs:2584576,3842.67409322433)
--(axis cs:2582528,3851.23273521507)
--(axis cs:2580480,3873.70008742597)
--(axis cs:2578432,3979.45826332278)
--(axis cs:2576384,3957.09144959356)
--(axis cs:2574336,3943.42597766922)
--(axis cs:2572288,4036.19849743807)
--(axis cs:2570240,3952.50735092112)
--(axis cs:2568192,3972.03746236789)
--(axis cs:2566144,3996.62021144817)
--(axis cs:2564096,4044.60834296337)
--(axis cs:2562048,3953.62499410851)
--(axis cs:2560000,3947.3138621542)
--(axis cs:2557952,3946.42627326754)
--(axis cs:2555904,3934.25003720293)
--(axis cs:2553856,3838.69864480503)
--(axis cs:2551808,3958.24381826558)
--(axis cs:2549760,3758.98472677136)
--(axis cs:2547712,3866.65620429636)
--(axis cs:2545664,3906.99901532181)
--(axis cs:2543616,3582.64609801644)
--(axis cs:2541568,3719.59074902986)
--(axis cs:2539520,3725.46589937142)
--(axis cs:2537472,3719.90449396975)
--(axis cs:2535424,3953.8113853756)
--(axis cs:2533376,3905.69709493753)
--(axis cs:2531328,3901.71647958641)
--(axis cs:2529280,3886.07871697218)
--(axis cs:2527232,3789.36031301677)
--(axis cs:2525184,3941.47354465951)
--(axis cs:2523136,3875.50557745494)
--(axis cs:2521088,3844.60275906925)
--(axis cs:2519040,3760.45195248499)
--(axis cs:2516992,3707.75260976584)
--(axis cs:2514944,3836.45732453923)
--(axis cs:2512896,3794.99358977586)
--(axis cs:2510848,3750.73266577266)
--(axis cs:2508800,3820.01834021895)
--(axis cs:2506752,3770.45690567011)
--(axis cs:2504704,3901.64481269634)
--(axis cs:2502656,3889.46622796416)
--(axis cs:2500608,3770.28396404546)
--(axis cs:2498560,3738.07446510222)
--(axis cs:2496512,3802.90288432778)
--(axis cs:2494464,3628.87121247715)
--(axis cs:2492416,3917.08301383842)
--(axis cs:2490368,3711.62223735669)
--(axis cs:2488320,3894.53403959581)
--(axis cs:2486272,3823.93846882031)
--(axis cs:2484224,3714.58549171276)
--(axis cs:2482176,3667.30936841084)
--(axis cs:2480128,3628.25361698715)
--(axis cs:2478080,3657.16985305311)
--(axis cs:2476032,3634.89236670395)
--(axis cs:2473984,3721.21965949582)
--(axis cs:2471936,3656.95290243567)
--(axis cs:2469888,3652.26169051523)
--(axis cs:2467840,3646.9665369111)
--(axis cs:2465792,3581.54800390596)
--(axis cs:2463744,3683.25185862299)
--(axis cs:2461696,3733.00108746092)
--(axis cs:2459648,3803.96619687347)
--(axis cs:2457600,3792.20152584448)
--(axis cs:2455552,3712.50956957053)
--(axis cs:2453504,3817.15923870001)
--(axis cs:2451456,3805.58558059895)
--(axis cs:2449408,3737.41401373524)
--(axis cs:2447360,3832.7531115756)
--(axis cs:2445312,3852.94030231516)
--(axis cs:2443264,3722.37685939698)
--(axis cs:2441216,3690.7604663466)
--(axis cs:2439168,3625.44513762749)
--(axis cs:2437120,3711.46555734248)
--(axis cs:2435072,3818.23523342006)
--(axis cs:2433024,3862.56058981917)
--(axis cs:2430976,3701.80163567706)
--(axis cs:2428928,3658.61214491445)
--(axis cs:2426880,3773.08833038501)
--(axis cs:2424832,3896.36955295045)
--(axis cs:2422784,3938.47966297277)
--(axis cs:2420736,3887.95497832286)
--(axis cs:2418688,3972.45828237904)
--(axis cs:2416640,3772.53589229337)
--(axis cs:2414592,3995.3114462232)
--(axis cs:2412544,3882.61145980731)
--(axis cs:2410496,4060.8380844836)
--(axis cs:2408448,3981.7763871459)
--(axis cs:2406400,4045.35057073327)
--(axis cs:2404352,3914.93516031568)
--(axis cs:2402304,3907.45947317391)
--(axis cs:2400256,3897.34358364675)
--(axis cs:2398208,3710.60564707553)
--(axis cs:2396160,3776.93630487518)
--(axis cs:2394112,3816.65755005103)
--(axis cs:2392064,3836.27741652646)
--(axis cs:2390016,3919.17415766578)
--(axis cs:2387968,3961.54734267896)
--(axis cs:2385920,3922.70263581897)
--(axis cs:2383872,3830.70992660656)
--(axis cs:2381824,3918.36134972563)
--(axis cs:2379776,3997.49121268611)
--(axis cs:2377728,3916.59770422289)
--(axis cs:2375680,3957.47185100144)
--(axis cs:2373632,3927.26835438577)
--(axis cs:2371584,3891.85368855558)
--(axis cs:2369536,3838.69700802909)
--(axis cs:2367488,3996.18273438967)
--(axis cs:2365440,4004.74333657629)
--(axis cs:2363392,4000.99902165527)
--(axis cs:2361344,3888.67905850951)
--(axis cs:2359296,3909.94717098464)
--(axis cs:2357248,3903.99694799653)
--(axis cs:2355200,3950.2554953348)
--(axis cs:2353152,3952.08415304587)
--(axis cs:2351104,3999.38745497095)
--(axis cs:2349056,3969.8033794599)
--(axis cs:2347008,3939.38010734944)
--(axis cs:2344960,3904.4035010274)
--(axis cs:2342912,3940.02539869205)
--(axis cs:2340864,3933.03756607189)
--(axis cs:2338816,3969.85844280236)
--(axis cs:2336768,4128.63081158117)
--(axis cs:2334720,4095.95346794149)
--(axis cs:2332672,3875.69533730764)
--(axis cs:2330624,3806.00761921888)
--(axis cs:2328576,3905.28407101661)
--(axis cs:2326528,3870.6360985363)
--(axis cs:2324480,3805.6238781151)
--(axis cs:2322432,3833.02058532529)
--(axis cs:2320384,3895.7879066673)
--(axis cs:2318336,3885.20453992403)
--(axis cs:2316288,3968.37479369094)
--(axis cs:2314240,3927.55364069457)
--(axis cs:2312192,3826.46472098234)
--(axis cs:2310144,3918.18286650369)
--(axis cs:2308096,3860.766324775)
--(axis cs:2306048,3809.64427737192)
--(axis cs:2304000,3754.55301098424)
--(axis cs:2301952,3786.80453913684)
--(axis cs:2299904,3741.2528213529)
--(axis cs:2297856,3735.07727030292)
--(axis cs:2295808,3795.80571785705)
--(axis cs:2293760,3892.60054224803)
--(axis cs:2291712,3864.26343736152)
--(axis cs:2289664,3909.17340188038)
--(axis cs:2287616,3771.09287494515)
--(axis cs:2285568,3956.84577318292)
--(axis cs:2283520,3834.43692310438)
--(axis cs:2281472,3869.2119779111)
--(axis cs:2279424,3836.89279520671)
--(axis cs:2277376,3921.73460957616)
--(axis cs:2275328,3795.70955721276)
--(axis cs:2273280,3863.03637741794)
--(axis cs:2271232,3860.26391342453)
--(axis cs:2269184,3836.3926214247)
--(axis cs:2267136,3878.14239300823)
--(axis cs:2265088,3926.36798357519)
--(axis cs:2263040,3920.15970614252)
--(axis cs:2260992,3825.61560111906)
--(axis cs:2258944,3880.50226543796)
--(axis cs:2256896,3884.81101211723)
--(axis cs:2254848,3848.75700522015)
--(axis cs:2252800,3968.27879645091)
--(axis cs:2250752,3924.00797393135)
--(axis cs:2248704,4038.14843948529)
--(axis cs:2246656,3972.53804929707)
--(axis cs:2244608,3810.831078046)
--(axis cs:2242560,3778.82526540278)
--(axis cs:2240512,3865.5555826004)
--(axis cs:2238464,3827.12280905559)
--(axis cs:2236416,3765.24039256323)
--(axis cs:2234368,3767.80465361644)
--(axis cs:2232320,3711.20256987704)
--(axis cs:2230272,3789.09333365511)
--(axis cs:2228224,3785.166331328)
--(axis cs:2226176,3870.4529008072)
--(axis cs:2224128,3739.46279020543)
--(axis cs:2222080,3977.6517378412)
--(axis cs:2220032,3911.2339944344)
--(axis cs:2217984,3886.17568923407)
--(axis cs:2215936,3811.68755407871)
--(axis cs:2213888,3868.26014450098)
--(axis cs:2211840,3747.62099034969)
--(axis cs:2209792,3723.36847130888)
--(axis cs:2207744,3806.11461214704)
--(axis cs:2205696,3941.03995158114)
--(axis cs:2203648,3862.23560212071)
--(axis cs:2201600,3802.89750834352)
--(axis cs:2199552,3795.2402306582)
--(axis cs:2197504,3847.74498534522)
--(axis cs:2195456,3847.1419165262)
--(axis cs:2193408,4005.23016452661)
--(axis cs:2191360,3808.56000632492)
--(axis cs:2189312,3837.13433129254)
--(axis cs:2187264,3813.06437934752)
--(axis cs:2185216,3867.56805546414)
--(axis cs:2183168,3950.3731917265)
--(axis cs:2181120,3963.68798209959)
--(axis cs:2179072,3997.89380983601)
--(axis cs:2177024,3927.95274168799)
--(axis cs:2174976,3902.79146800781)
--(axis cs:2172928,3885.51689914355)
--(axis cs:2170880,3901.43378584041)
--(axis cs:2168832,3906.96674558184)
--(axis cs:2166784,3794.38998940653)
--(axis cs:2164736,3846.14923954576)
--(axis cs:2162688,3821.07708071961)
--(axis cs:2160640,3820.54979100181)
--(axis cs:2158592,3773.0515760966)
--(axis cs:2156544,3801.75436810447)
--(axis cs:2154496,3843.94856915747)
--(axis cs:2152448,3797.42145389957)
--(axis cs:2150400,3878.57689660237)
--(axis cs:2148352,3875.69148485775)
--(axis cs:2146304,3805.70845532052)
--(axis cs:2144256,3809.60924944294)
--(axis cs:2142208,3787.35482603014)
--(axis cs:2140160,3896.89155061508)
--(axis cs:2138112,3962.56210589129)
--(axis cs:2136064,3940.77411451528)
--(axis cs:2134016,3936.82918988341)
--(axis cs:2131968,3963.39408237699)
--(axis cs:2129920,4011.77532949196)
--(axis cs:2127872,4055.30120980307)
--(axis cs:2125824,3979.6112726462)
--(axis cs:2123776,3934.83512445926)
--(axis cs:2121728,3985.75773468745)
--(axis cs:2119680,3928.07897671272)
--(axis cs:2117632,3734.41701994053)
--(axis cs:2115584,3704.28462885727)
--(axis cs:2113536,3731.58909707149)
--(axis cs:2111488,3671.96188214068)
--(axis cs:2109440,3648.55344455502)
--(axis cs:2107392,3563.58895708377)
--(axis cs:2105344,3599.80615001542)
--(axis cs:2103296,3620.31434396246)
--(axis cs:2101248,3659.63946570505)
--(axis cs:2099200,3567.91740763864)
--(axis cs:2097152,3655.37568613422)
--(axis cs:2095104,3700.54009367543)
--(axis cs:2093056,3562.87789786013)
--(axis cs:2091008,3525.90973807639)
--(axis cs:2088960,3636.86501077631)
--(axis cs:2086912,3645.503284143)
--(axis cs:2084864,3691.11029561179)
--(axis cs:2082816,3680.07571894693)
--(axis cs:2080768,3637.1484222851)
--(axis cs:2078720,3641.58450695565)
--(axis cs:2076672,3660.21860840364)
--(axis cs:2074624,3640.76744799147)
--(axis cs:2072576,3629.17710719432)
--(axis cs:2070528,3648.77384684438)
--(axis cs:2068480,3757.90046768143)
--(axis cs:2066432,3820.59006998938)
--(axis cs:2064384,3945.06629722717)
--(axis cs:2062336,3889.08226868046)
--(axis cs:2060288,3898.45179098583)
--(axis cs:2058240,3884.81968211772)
--(axis cs:2056192,3980.36958295528)
--(axis cs:2054144,3954.11882568368)
--(axis cs:2052096,3957.07714436768)
--(axis cs:2050048,3902.54906446526)
--(axis cs:2048000,3914.43459691762)
--(axis cs:2045952,3826.83401512565)
--(axis cs:2043904,3904.32460438358)
--(axis cs:2041856,3827.02432665637)
--(axis cs:2039808,3884.60052846767)
--(axis cs:2037760,3962.11188472024)
--(axis cs:2035712,3909.98726380044)
--(axis cs:2033664,3770.56983530854)
--(axis cs:2031616,3908.90477033579)
--(axis cs:2029568,3948.66486650876)
--(axis cs:2027520,3960.97380048463)
--(axis cs:2025472,3939.48700376861)
--(axis cs:2023424,3926.24514488523)
--(axis cs:2021376,4000.89652376238)
--(axis cs:2019328,3949.41509669625)
--(axis cs:2017280,3770.76707448496)
--(axis cs:2015232,3895.7317523222)
--(axis cs:2013184,3887.83939124296)
--(axis cs:2011136,4088.6490040407)
--(axis cs:2009088,3794.3863802074)
--(axis cs:2007040,3785.64187514517)
--(axis cs:2004992,3740.25041240565)
--(axis cs:2002944,3761.68986107303)
--(axis cs:2000896,3774.01479292179)
--(axis cs:1998848,3727.37293818027)
--(axis cs:1996800,3646.79906555229)
--(axis cs:1994752,3593.4176700386)
--(axis cs:1992704,3708.62595026643)
--(axis cs:1990656,3677.82524881826)
--(axis cs:1988608,3718.4356808376)
--(axis cs:1986560,3647.48209016198)
--(axis cs:1984512,3776.06542937273)
--(axis cs:1982464,3618.82399719786)
--(axis cs:1980416,3832.46212132152)
--(axis cs:1978368,3763.19466490871)
--(axis cs:1976320,3791.23066496985)
--(axis cs:1974272,3834.28590699957)
--(axis cs:1972224,3758.22822268544)
--(axis cs:1970176,3780.70868945244)
--(axis cs:1968128,3778.59852573338)
--(axis cs:1966080,3755.21353053359)
--(axis cs:1964032,3800.76936869966)
--(axis cs:1961984,3528.62320857921)
--(axis cs:1959936,3524.23098622264)
--(axis cs:1957888,3562.521709961)
--(axis cs:1955840,3548.75752999706)
--(axis cs:1953792,3610.33997699994)
--(axis cs:1951744,3627.39361308394)
--(axis cs:1949696,3575.92957835571)
--(axis cs:1947648,3581.03479271194)
--(axis cs:1945600,3720.95257854735)
--(axis cs:1943552,3613.01215612644)
--(axis cs:1941504,3555.19553537711)
--(axis cs:1939456,3628.78039574956)
--(axis cs:1937408,3657.71633557675)
--(axis cs:1935360,3510.62963848478)
--(axis cs:1933312,3527.29308484236)
--(axis cs:1931264,3561.92077556586)
--(axis cs:1929216,3622.12414498131)
--(axis cs:1927168,3548.58977766617)
--(axis cs:1925120,3503.06401860033)
--(axis cs:1923072,3599.53441577494)
--(axis cs:1921024,3718.55637588785)
--(axis cs:1918976,3600.00842837963)
--(axis cs:1916928,3601.67671792115)
--(axis cs:1914880,3823.18339782584)
--(axis cs:1912832,3777.1465672572)
--(axis cs:1910784,3871.56917261154)
--(axis cs:1908736,3704.75394571283)
--(axis cs:1906688,3805.98607782901)
--(axis cs:1904640,3824.64453149394)
--(axis cs:1902592,3698.49631835629)
--(axis cs:1900544,3801.71999935521)
--(axis cs:1898496,3684.22466766215)
--(axis cs:1896448,3786.9818483066)
--(axis cs:1894400,3892.06752480687)
--(axis cs:1892352,3842.87565950047)
--(axis cs:1890304,3831.49091570353)
--(axis cs:1888256,3793.17642074591)
--(axis cs:1886208,3860.08364060937)
--(axis cs:1884160,3842.31372825127)
--(axis cs:1882112,3847.82517704652)
--(axis cs:1880064,3509.53888183544)
--(axis cs:1878016,3671.19153888081)
--(axis cs:1875968,3739.77265824819)
--(axis cs:1873920,3594.8531431679)
--(axis cs:1871872,3775.94204648866)
--(axis cs:1869824,3767.90520356695)
--(axis cs:1867776,3720.44598306544)
--(axis cs:1865728,3695.27351319852)
--(axis cs:1863680,3595.770146023)
--(axis cs:1861632,3608.33137847015)
--(axis cs:1859584,3664.73160148267)
--(axis cs:1857536,3644.78585858008)
--(axis cs:1855488,3533.58290159393)
--(axis cs:1853440,3609.08551599743)
--(axis cs:1851392,3580.08881918708)
--(axis cs:1849344,3596.28398800566)
--(axis cs:1847296,3534.09524469006)
--(axis cs:1845248,3503.68178911758)
--(axis cs:1843200,3529.09683580685)
--(axis cs:1841152,3622.13012805096)
--(axis cs:1839104,3664.6852245883)
--(axis cs:1837056,3673.27282305857)
--(axis cs:1835008,3553.90405958234)
--(axis cs:1832960,3614.85093220718)
--(axis cs:1830912,3499.14440728066)
--(axis cs:1828864,3565.13704884056)
--(axis cs:1826816,3558.5872596615)
--(axis cs:1824768,3515.71721247443)
--(axis cs:1822720,3560.78817869188)
--(axis cs:1820672,3535.44895503141)
--(axis cs:1818624,3560.4986105587)
--(axis cs:1816576,3572.42554551726)
--(axis cs:1814528,3498.33588095578)
--(axis cs:1812480,3437.52498298074)
--(axis cs:1810432,3467.89164129206)
--(axis cs:1808384,3481.9702732246)
--(axis cs:1806336,3493.67021947921)
--(axis cs:1804288,3323.90121191178)
--(axis cs:1802240,3314.90440305065)
--(axis cs:1800192,3347.67768288359)
--(axis cs:1798144,3318.22356119921)
--(axis cs:1796096,3337.76500601716)
--(axis cs:1794048,3455.35956502746)
--(axis cs:1792000,3531.62202114342)
--(axis cs:1789952,3719.83829275517)
--(axis cs:1787904,3692.36967854543)
--(axis cs:1785856,3553.39016047017)
--(axis cs:1783808,3541.27955294195)
--(axis cs:1781760,3716.84211159804)
--(axis cs:1779712,3719.26007506053)
--(axis cs:1777664,3641.44382980225)
--(axis cs:1775616,3647.41718454045)
--(axis cs:1773568,3654.21117599176)
--(axis cs:1771520,3695.02903806329)
--(axis cs:1769472,3603.47105796702)
--(axis cs:1767424,3459.53278322669)
--(axis cs:1765376,3617.58655068073)
--(axis cs:1763328,3676.71445283743)
--(axis cs:1761280,3533.87295124367)
--(axis cs:1759232,3572.85722647954)
--(axis cs:1757184,3601.26202858607)
--(axis cs:1755136,3555.32742496267)
--(axis cs:1753088,3561.43007400818)
--(axis cs:1751040,3608.25944393069)
--(axis cs:1748992,3621.30848963849)
--(axis cs:1746944,3603.91798153087)
--(axis cs:1744896,3718.91942506844)
--(axis cs:1742848,3744.8565065368)
--(axis cs:1740800,3733.09086123972)
--(axis cs:1738752,3703.32767101876)
--(axis cs:1736704,3784.96399810163)
--(axis cs:1734656,3677.08082267441)
--(axis cs:1732608,3699.35328789449)
--(axis cs:1730560,3704.81060571756)
--(axis cs:1728512,3835.3432373389)
--(axis cs:1726464,3764.7052660232)
--(axis cs:1724416,3737.6264661251)
--(axis cs:1722368,3846.1727366446)
--(axis cs:1720320,3920.61688445214)
--(axis cs:1718272,3857.00384144791)
--(axis cs:1716224,3837.84711755541)
--(axis cs:1714176,3719.46051050706)
--(axis cs:1712128,3710.59560178553)
--(axis cs:1710080,3762.17493449825)
--(axis cs:1708032,3780.69571617445)
--(axis cs:1705984,3762.08041909464)
--(axis cs:1703936,3765.37535236276)
--(axis cs:1701888,3803.85772622555)
--(axis cs:1699840,3849.55534452465)
--(axis cs:1697792,3822.70703999295)
--(axis cs:1695744,3793.41582650966)
--(axis cs:1693696,3726.5548026146)
--(axis cs:1691648,3683.14709829509)
--(axis cs:1689600,3687.51788176771)
--(axis cs:1687552,3692.84289857784)
--(axis cs:1685504,3767.70329909835)
--(axis cs:1683456,3739.36864702651)
--(axis cs:1681408,3687.70179281419)
--(axis cs:1679360,3777.69601744909)
--(axis cs:1677312,3818.19555130029)
--(axis cs:1675264,3872.11477503489)
--(axis cs:1673216,3827.38746806434)
--(axis cs:1671168,3757.77790567898)
--(axis cs:1669120,3744.91728164093)
--(axis cs:1667072,3723.33907707999)
--(axis cs:1665024,3699.58442575184)
--(axis cs:1662976,3650.10178158238)
--(axis cs:1660928,3683.41990097743)
--(axis cs:1658880,3571.12312155616)
--(axis cs:1656832,3585.69934486345)
--(axis cs:1654784,3649.56852697371)
--(axis cs:1652736,3581.81545894016)
--(axis cs:1650688,3426.59970581887)
--(axis cs:1648640,3423.67667891721)
--(axis cs:1646592,3286.79555788907)
--(axis cs:1644544,3353.41471013282)
--(axis cs:1642496,3365.52194427418)
--(axis cs:1640448,3346.05405795045)
--(axis cs:1638400,3320.96897583463)
--(axis cs:1636352,3436.31133949416)
--(axis cs:1634304,3391.63524127405)
--(axis cs:1632256,3454.5758848719)
--(axis cs:1630208,3451.98654035007)
--(axis cs:1628160,3398.24005936317)
--(axis cs:1626112,3410.45353280914)
--(axis cs:1624064,3369.0930148378)
--(axis cs:1622016,3375.87200009848)
--(axis cs:1619968,3324.77231248704)
--(axis cs:1617920,3186.68126880622)
--(axis cs:1615872,3237.32799446042)
--(axis cs:1613824,3155.57090247495)
--(axis cs:1611776,3272.11687130116)
--(axis cs:1609728,3302.14397355465)
--(axis cs:1607680,3342.75935382104)
--(axis cs:1605632,3499.89117277071)
--(axis cs:1603584,3303.80586548349)
--(axis cs:1601536,3217.42874564144)
--(axis cs:1599488,3231.17256641346)
--(axis cs:1597440,3451.058668484)
--(axis cs:1595392,3432.97278381849)
--(axis cs:1593344,3119.09699014436)
--(axis cs:1591296,3295.02152324554)
--(axis cs:1589248,3157.58483814385)
--(axis cs:1587200,3140.34546747988)
--(axis cs:1585152,3278.16338178731)
--(axis cs:1583104,3195.25113587266)
--(axis cs:1581056,3197.85640757266)
--(axis cs:1579008,3336.37407402374)
--(axis cs:1576960,3436.54968032059)
--(axis cs:1574912,3519.7427806146)
--(axis cs:1572864,3290.24805564775)
--(axis cs:1570816,3418.04006292057)
--(axis cs:1568768,3465.69368837749)
--(axis cs:1566720,3463.32013804806)
--(axis cs:1564672,3510.38800185081)
--(axis cs:1562624,3516.25547000118)
--(axis cs:1560576,3546.16499467808)
--(axis cs:1558528,3438.6185158573)
--(axis cs:1556480,3248.03628945668)
--(axis cs:1554432,3287.75390484803)
--(axis cs:1552384,3354.25707253705)
--(axis cs:1550336,3368.16897177779)
--(axis cs:1548288,3425.14479143241)
--(axis cs:1546240,3363.7454072944)
--(axis cs:1544192,3398.54769255755)
--(axis cs:1542144,3414.27321379407)
--(axis cs:1540096,3404.50201281956)
--(axis cs:1538048,3511.35211960597)
--(axis cs:1536000,3465.542486828)
--(axis cs:1533952,3411.32881714066)
--(axis cs:1531904,3472.70636244118)
--(axis cs:1529856,3508.45819729126)
--(axis cs:1527808,3215.05046576519)
--(axis cs:1525760,3184.76674052229)
--(axis cs:1523712,3394.87781200128)
--(axis cs:1521664,3385.00509153998)
--(axis cs:1519616,3309.89494134101)
--(axis cs:1517568,3494.95411269576)
--(axis cs:1515520,3532.15290276962)
--(axis cs:1513472,3468.99282274619)
--(axis cs:1511424,3507.65490576289)
--(axis cs:1509376,3577.00890274371)
--(axis cs:1507328,3647.00260069838)
--(axis cs:1505280,3595.2569322959)
--(axis cs:1503232,3599.77374120025)
--(axis cs:1501184,3540.14323352763)
--(axis cs:1499136,3664.06976032606)
--(axis cs:1497088,3583.36045631779)
--(axis cs:1495040,3603.01409392236)
--(axis cs:1492992,3668.30813400412)
--(axis cs:1490944,3586.02608494127)
--(axis cs:1488896,3630.93292835135)
--(axis cs:1486848,3721.30028321965)
--(axis cs:1484800,3762.21433918589)
--(axis cs:1482752,3820.093171954)
--(axis cs:1480704,3779.5296141853)
--(axis cs:1478656,3750.83682909126)
--(axis cs:1476608,3759.1978440482)
--(axis cs:1474560,3737.76130918508)
--(axis cs:1472512,3690.93480169875)
--(axis cs:1470464,3665.47473448585)
--(axis cs:1468416,3728.00857270774)
--(axis cs:1466368,3666.25737824427)
--(axis cs:1464320,3769.99195534594)
--(axis cs:1462272,3729.47861925735)
--(axis cs:1460224,3671.74700226977)
--(axis cs:1458176,3727.30420261827)
--(axis cs:1456128,3714.52974954256)
--(axis cs:1454080,3701.40425765509)
--(axis cs:1452032,3642.72166093052)
--(axis cs:1449984,3640.75288204067)
--(axis cs:1447936,3727.34152697035)
--(axis cs:1445888,3739.27403941195)
--(axis cs:1443840,3633.98351187497)
--(axis cs:1441792,3685.36241729457)
--(axis cs:1439744,3705.45185039253)
--(axis cs:1437696,3781.20499852557)
--(axis cs:1435648,3736.39255497812)
--(axis cs:1433600,3755.86889567113)
--(axis cs:1431552,3749.48289633341)
--(axis cs:1429504,3743.53234445164)
--(axis cs:1427456,3723.64223279153)
--(axis cs:1425408,3701.94748863246)
--(axis cs:1423360,3785.62847359069)
--(axis cs:1421312,3684.13102222062)
--(axis cs:1419264,3686.43843266638)
--(axis cs:1417216,3673.35955704117)
--(axis cs:1415168,3688.1234118434)
--(axis cs:1413120,3676.44251885767)
--(axis cs:1411072,3659.35018194348)
--(axis cs:1409024,3704.11771281523)
--(axis cs:1406976,3681.70085066491)
--(axis cs:1404928,3703.77266753787)
--(axis cs:1402880,3721.67622214368)
--(axis cs:1400832,3716.97915334365)
--(axis cs:1398784,3689.54953659945)
--(axis cs:1396736,3700.61959764694)
--(axis cs:1394688,3688.43187830216)
--(axis cs:1392640,3597.35217961815)
--(axis cs:1390592,3874.89553442728)
--(axis cs:1388544,3872.08525599649)
--(axis cs:1386496,3767.59808090511)
--(axis cs:1384448,3908.53295731618)
--(axis cs:1382400,3905.04689580841)
--(axis cs:1380352,3914.89486644612)
--(axis cs:1378304,3832.18283028607)
--(axis cs:1376256,3929.65724588599)
--(axis cs:1374208,3777.77798723505)
--(axis cs:1372160,3773.36271081408)
--(axis cs:1370112,3819.92002127566)
--(axis cs:1368064,3696.66882739177)
--(axis cs:1366016,3938.20473310137)
--(axis cs:1363968,3716.6184995067)
--(axis cs:1361920,3703.53588349461)
--(axis cs:1359872,3895.78757072269)
--(axis cs:1357824,3701.33739289846)
--(axis cs:1355776,3687.56804953149)
--(axis cs:1353728,3798.67242917736)
--(axis cs:1351680,3594.7506698452)
--(axis cs:1349632,3823.7315478514)
--(axis cs:1347584,3632.45858999171)
--(axis cs:1345536,3634.9470818279)
--(axis cs:1343488,3626.18741839425)
--(axis cs:1341440,3784.48068727598)
--(axis cs:1339392,3660.70300646808)
--(axis cs:1337344,3742.71487527997)
--(axis cs:1335296,3603.44165095491)
--(axis cs:1333248,3586.07826041163)
--(axis cs:1331200,3615.9141301557)
--(axis cs:1329152,3579.44641627821)
--(axis cs:1327104,3743.99899912322)
--(axis cs:1325056,3665.55616135924)
--(axis cs:1323008,3718.82417118484)
--(axis cs:1320960,3666.46411908245)
--(axis cs:1318912,3728.29159064004)
--(axis cs:1316864,3632.54763163703)
--(axis cs:1314816,3632.8343728355)
--(axis cs:1312768,3801.53393071979)
--(axis cs:1310720,3677.27734437184)
--(axis cs:1308672,3709.25880506774)
--(axis cs:1306624,3657.34392168795)
--(axis cs:1304576,3645.84527048819)
--(axis cs:1302528,3613.8323980594)
--(axis cs:1300480,3623.01436003501)
--(axis cs:1298432,3661.46191043048)
--(axis cs:1296384,3598.38110817292)
--(axis cs:1294336,3625.98148524137)
--(axis cs:1292288,3578.8218041778)
--(axis cs:1290240,3597.34007615726)
--(axis cs:1288192,3557.16652484449)
--(axis cs:1286144,3538.09980555941)
--(axis cs:1284096,3498.11663129645)
--(axis cs:1282048,3528.79410130926)
--(axis cs:1280000,3607.20137565085)
--(axis cs:1277952,3543.16753472492)
--(axis cs:1275904,3489.47478975169)
--(axis cs:1273856,3606.35438377057)
--(axis cs:1271808,3481.32107575391)
--(axis cs:1269760,3450.42537363309)
--(axis cs:1267712,3427.04307301149)
--(axis cs:1265664,3557.33737988289)
--(axis cs:1263616,3555.53754741426)
--(axis cs:1261568,3591.55063328921)
--(axis cs:1259520,3589.17408007889)
--(axis cs:1257472,3579.91180811497)
--(axis cs:1255424,3611.34851187784)
--(axis cs:1253376,3541.21367379661)
--(axis cs:1251328,3615.07685846118)
--(axis cs:1249280,3625.14281274455)
--(axis cs:1247232,3639.02169347861)
--(axis cs:1245184,3672.77146539355)
--(axis cs:1243136,3608.30063916284)
--(axis cs:1241088,3638.49813743009)
--(axis cs:1239040,3619.1647818246)
--(axis cs:1236992,3653.85161217803)
--(axis cs:1234944,3661.6896906101)
--(axis cs:1232896,3614.45037419401)
--(axis cs:1230848,3623.83419703109)
--(axis cs:1228800,3594.59254090199)
--(axis cs:1226752,3518.14992739143)
--(axis cs:1224704,3611.30715464005)
--(axis cs:1222656,3582.69177756293)
--(axis cs:1220608,3547.56485971826)
--(axis cs:1218560,3554.44702767501)
--(axis cs:1216512,3520.11736909265)
--(axis cs:1214464,3502.88880379866)
--(axis cs:1212416,3493.95689225543)
--(axis cs:1210368,3529.30015661068)
--(axis cs:1208320,3576.22218024743)
--(axis cs:1206272,3670.00807244594)
--(axis cs:1204224,3630.43890030548)
--(axis cs:1202176,3562.48336166721)
--(axis cs:1200128,3563.51814548411)
--(axis cs:1198080,3597.79188393752)
--(axis cs:1196032,3549.99779158261)
--(axis cs:1193984,3491.0355477471)
--(axis cs:1191936,3509.37475769702)
--(axis cs:1189888,3478.51029959371)
--(axis cs:1187840,3549.38686345538)
--(axis cs:1185792,3490.90711352249)
--(axis cs:1183744,3408.31294291971)
--(axis cs:1181696,3445.88093251223)
--(axis cs:1179648,3452.51496016864)
--(axis cs:1177600,3423.07689948692)
--(axis cs:1175552,3327.75826441915)
--(axis cs:1173504,3462.38776722254)
--(axis cs:1171456,3318.92855551662)
--(axis cs:1169408,3368.82168675062)
--(axis cs:1167360,3442.76780887406)
--(axis cs:1165312,3335.58522342392)
--(axis cs:1163264,3424.46291989333)
--(axis cs:1161216,3365.8079945307)
--(axis cs:1159168,3383.11323839468)
--(axis cs:1157120,3355.60605550867)
--(axis cs:1155072,3320.07849945604)
--(axis cs:1153024,3389.69724340482)
--(axis cs:1150976,3373.94518659157)
--(axis cs:1148928,3295.60119121701)
--(axis cs:1146880,3312.6906159582)
--(axis cs:1144832,3271.12361233807)
--(axis cs:1142784,3398.45727028866)
--(axis cs:1140736,3317.78316809319)
--(axis cs:1138688,3373.08877454031)
--(axis cs:1136640,3415.37912014911)
--(axis cs:1134592,3440.79461085498)
--(axis cs:1132544,3458.4783293112)
--(axis cs:1130496,3511.25204763963)
--(axis cs:1128448,3558.77141755372)
--(axis cs:1126400,3661.95947307081)
--(axis cs:1124352,3688.13885130369)
--(axis cs:1122304,3638.55035926844)
--(axis cs:1120256,3636.95621771446)
--(axis cs:1118208,3651.54101659214)
--(axis cs:1116160,3670.98323560673)
--(axis cs:1114112,3641.50156836587)
--(axis cs:1112064,3659.62251357235)
--(axis cs:1110016,3614.52633731486)
--(axis cs:1107968,3791.52764661341)
--(axis cs:1105920,3584.41084775762)
--(axis cs:1103872,3691.45781845285)
--(axis cs:1101824,3604.01296850241)
--(axis cs:1099776,3641.07541809079)
--(axis cs:1097728,3623.6126848526)
--(axis cs:1095680,3568.22335631111)
--(axis cs:1093632,3651.47867780201)
--(axis cs:1091584,3671.26948341426)
--(axis cs:1089536,3628.78402493982)
--(axis cs:1087488,3627.84871036867)
--(axis cs:1085440,3551.90094441479)
--(axis cs:1083392,3566.97044575395)
--(axis cs:1081344,3590.83768214666)
--(axis cs:1079296,3520.11413625765)
--(axis cs:1077248,3637.87615039118)
--(axis cs:1075200,3623.37353767474)
--(axis cs:1073152,3676.3282447775)
--(axis cs:1071104,3621.38650560127)
--(axis cs:1069056,3693.72007151865)
--(axis cs:1067008,3689.04481150968)
--(axis cs:1064960,3558.38110354844)
--(axis cs:1062912,3628.040510518)
--(axis cs:1060864,3705.43220432706)
--(axis cs:1058816,3663.96987844511)
--(axis cs:1056768,3553.28848336871)
--(axis cs:1054720,3637.77990942419)
--(axis cs:1052672,3528.0918395924)
--(axis cs:1050624,3591.90234172841)
--(axis cs:1048576,3402.06272203937)
--(axis cs:1046528,3622.98458373995)
--(axis cs:1044480,3413.5800300334)
--(axis cs:1042432,3667.40589523196)
--(axis cs:1040384,3656.62564710479)
--(axis cs:1038336,3460.8745193695)
--(axis cs:1036288,3589.77945753018)
--(axis cs:1034240,3459.53510067305)
--(axis cs:1032192,3381.90446247442)
--(axis cs:1030144,3379.13382753166)
--(axis cs:1028096,3420.36447337307)
--(axis cs:1026048,3330.15614070376)
--(axis cs:1024000,3496.49446150059)
--(axis cs:1021952,3494.36995827617)
--(axis cs:1019904,3484.67838942995)
--(axis cs:1017856,3441.70427613459)
--(axis cs:1015808,3465.21378910775)
--(axis cs:1013760,3311.94645246585)
--(axis cs:1011712,3462.84938684569)
--(axis cs:1009664,3475.29515203926)
--(axis cs:1007616,3503.90802702588)
--(axis cs:1005568,3427.23365892573)
--(axis cs:1003520,3382.92552356779)
--(axis cs:1001472,3372.45770340975)
--(axis cs:999424,3375.30116393393)
--(axis cs:997376,3410.72918568237)
--(axis cs:995328,3376.45927019692)
--(axis cs:993280,3298.04311309953)
--(axis cs:991232,3385.03744588585)
--(axis cs:989184,3357.4735131352)
--(axis cs:987136,3319.38355152321)
--(axis cs:985088,3343.63350470192)
--(axis cs:983040,3290.92046654096)
--(axis cs:980992,3360.46534502288)
--(axis cs:978944,3435.51933941383)
--(axis cs:976896,3462.21748217357)
--(axis cs:974848,3420.09221500927)
--(axis cs:972800,3301.43140047784)
--(axis cs:970752,3359.48214202648)
--(axis cs:968704,3294.17080902547)
--(axis cs:966656,3255.94131612705)
--(axis cs:964608,3306.18400772757)
--(axis cs:962560,3400.04303306035)
--(axis cs:960512,3288.81184431645)
--(axis cs:958464,3300.80923981038)
--(axis cs:956416,3205.50588262485)
--(axis cs:954368,3221.36802704167)
--(axis cs:952320,3282.43225063827)
--(axis cs:950272,3262.87249523017)
--(axis cs:948224,3199.07267709105)
--(axis cs:946176,3265.25369247802)
--(axis cs:944128,3208.75754276948)
--(axis cs:942080,3282.55790451067)
--(axis cs:940032,3249.18747966423)
--(axis cs:937984,3171.63572093464)
--(axis cs:935936,3264.73196396219)
--(axis cs:933888,3279.7347967725)
--(axis cs:931840,3308.29904195482)
--(axis cs:929792,3210.88006182036)
--(axis cs:927744,3231.246357353)
--(axis cs:925696,3231.53085900654)
--(axis cs:923648,3313.82151663587)
--(axis cs:921600,3357.39750557191)
--(axis cs:919552,3227.50957853542)
--(axis cs:917504,3310.5059744461)
--(axis cs:915456,3302.81631276077)
--(axis cs:913408,3357.21711643243)
--(axis cs:911360,3203.10523299423)
--(axis cs:909312,3288.13085068755)
--(axis cs:907264,3261.30707051146)
--(axis cs:905216,3203.68192142376)
--(axis cs:903168,3182.9119947176)
--(axis cs:901120,3195.84311107107)
--(axis cs:899072,3159.82258710667)
--(axis cs:897024,3199.40652368524)
--(axis cs:894976,3131.3424955429)
--(axis cs:892928,3126.19005502013)
--(axis cs:890880,3122.78927944969)
--(axis cs:888832,3047.25752595002)
--(axis cs:886784,3111.57683389623)
--(axis cs:884736,3031.66226404594)
--(axis cs:882688,3114.77644680111)
--(axis cs:880640,3181.64019942024)
--(axis cs:878592,3034.23043969932)
--(axis cs:876544,3201.45769854104)
--(axis cs:874496,3112.30030281216)
--(axis cs:872448,3208.82008554987)
--(axis cs:870400,3147.05063974712)
--(axis cs:868352,3133.78103956703)
--(axis cs:866304,3156.5311616226)
--(axis cs:864256,3243.68142864698)
--(axis cs:862208,3181.89184998652)
--(axis cs:860160,3258.55643968065)
--(axis cs:858112,3229.85142952937)
--(axis cs:856064,3249.07386472194)
--(axis cs:854016,3218.90164754503)
--(axis cs:851968,3223.03159704176)
--(axis cs:849920,3224.4159945656)
--(axis cs:847872,3250.05116473868)
--(axis cs:845824,3261.21755895994)
--(axis cs:843776,3274.06015825385)
--(axis cs:841728,3185.80683026933)
--(axis cs:839680,3213.79250725644)
--(axis cs:837632,3211.51767411874)
--(axis cs:835584,3165.7039445151)
--(axis cs:833536,3338.97269685311)
--(axis cs:831488,3396.96943225781)
--(axis cs:829440,3361.06693103533)
--(axis cs:827392,3250.45920885186)
--(axis cs:825344,3240.37831119982)
--(axis cs:823296,3257.47854065391)
--(axis cs:821248,3269.65769748694)
--(axis cs:819200,3312.02954450919)
--(axis cs:817152,3247.48940086261)
--(axis cs:815104,3215.19578947937)
--(axis cs:813056,3245.44812925067)
--(axis cs:811008,3261.27198648278)
--(axis cs:808960,3299.22691337762)
--(axis cs:806912,3186.75527957305)
--(axis cs:804864,3263.71380753966)
--(axis cs:802816,3094.21737915879)
--(axis cs:800768,3157.29362104239)
--(axis cs:798720,3200.51257054252)
--(axis cs:796672,3128.08277631145)
--(axis cs:794624,3354.62251039448)
--(axis cs:792576,3313.24606351593)
--(axis cs:790528,3409.72351376704)
--(axis cs:788480,3325.7544471341)
--(axis cs:786432,3269.45590775904)
--(axis cs:784384,3283.95346449454)
--(axis cs:782336,3418.62381337957)
--(axis cs:780288,3414.98412459925)
--(axis cs:778240,3356.40545074444)
--(axis cs:776192,3426.97669381965)
--(axis cs:774144,3553.07968447344)
--(axis cs:772096,3473.30334120911)
--(axis cs:770048,3466.73298231352)
--(axis cs:768000,3486.34770735749)
--(axis cs:765952,3457.52342890352)
--(axis cs:763904,3485.71267162987)
--(axis cs:761856,3384.99547401678)
--(axis cs:759808,3416.93260656353)
--(axis cs:757760,3365.93908429711)
--(axis cs:755712,3331.40707104665)
--(axis cs:753664,3387.47556035153)
--(axis cs:751616,3296.85926235196)
--(axis cs:749568,3297.45564719297)
--(axis cs:747520,3291.27810595508)
--(axis cs:745472,3279.36288955287)
--(axis cs:743424,3241.84444893126)
--(axis cs:741376,3210.17494160385)
--(axis cs:739328,3041.58181686949)
--(axis cs:737280,3116.94317931541)
--(axis cs:735232,3132.96024090781)
--(axis cs:733184,3045.94757257904)
--(axis cs:731136,3099.33224566114)
--(axis cs:729088,3020.32533146822)
--(axis cs:727040,3058.04503253098)
--(axis cs:724992,3022.04130478505)
--(axis cs:722944,3023.54274968158)
--(axis cs:720896,2885.82906097754)
--(axis cs:718848,3006.47491296031)
--(axis cs:716800,2886.16657071679)
--(axis cs:714752,2946.44247435925)
--(axis cs:712704,2918.93849909156)
--(axis cs:710656,3051.70220265641)
--(axis cs:708608,2935.73322503536)
--(axis cs:706560,2904.17073973964)
--(axis cs:704512,3001.30626635478)
--(axis cs:702464,3058.37299111085)
--(axis cs:700416,2996.29953420887)
--(axis cs:698368,2866.46511708868)
--(axis cs:696320,2854.38160540698)
--(axis cs:694272,2858.33536774984)
--(axis cs:692224,2846.21535439755)
--(axis cs:690176,2955.17549390117)
--(axis cs:688128,2757.66464762887)
--(axis cs:686080,2761.59827137108)
--(axis cs:684032,2932.4252234053)
--(axis cs:681984,2835.41230532558)
--(axis cs:679936,2826.89559643343)
--(axis cs:677888,2788.18671111901)
--(axis cs:675840,2899.03883059206)
--(axis cs:673792,2906.75916854331)
--(axis cs:671744,2926.20302055818)
--(axis cs:669696,2932.93507473255)
--(axis cs:667648,2943.2978055587)
--(axis cs:665600,2955.77502671674)
--(axis cs:663552,2936.32088522102)
--(axis cs:661504,2907.43520096571)
--(axis cs:659456,2827.47282026606)
--(axis cs:657408,2887.55766772238)
--(axis cs:655360,2873.98947209994)
--(axis cs:653312,2687.94984455255)
--(axis cs:651264,2869.79410462075)
--(axis cs:649216,2772.59855918073)
--(axis cs:647168,2790.24531949947)
--(axis cs:645120,2724.99181872675)
--(axis cs:643072,2754.99119127335)
--(axis cs:641024,2782.95752405502)
--(axis cs:638976,2665.9579023268)
--(axis cs:636928,2779.51260173467)
--(axis cs:634880,2723.95172248892)
--(axis cs:632832,2795.68431154452)
--(axis cs:630784,2747.49966264144)
--(axis cs:628736,2752.600217492)
--(axis cs:626688,2741.18751977929)
--(axis cs:624640,2753.71421254245)
--(axis cs:622592,2776.89394067549)
--(axis cs:620544,2765.53356178644)
--(axis cs:618496,2721.62926974197)
--(axis cs:616448,2765.33904299248)
--(axis cs:614400,2773.09203568855)
--(axis cs:612352,2676.46063270228)
--(axis cs:610304,2620.67977026546)
--(axis cs:608256,2663.25324265302)
--(axis cs:606208,2596.37086622454)
--(axis cs:604160,2632.0913228161)
--(axis cs:602112,2757.69154272221)
--(axis cs:600064,2664.25231279482)
--(axis cs:598016,2817.35765819245)
--(axis cs:595968,2600.33937412333)
--(axis cs:593920,2671.44632898479)
--(axis cs:591872,2714.44588487371)
--(axis cs:589824,2845.02287390055)
--(axis cs:587776,2877.01134647983)
--(axis cs:585728,2821.16779323862)
--(axis cs:583680,2739.28155368067)
--(axis cs:581632,2814.42457519591)
--(axis cs:579584,2784.89772993096)
--(axis cs:577536,2799.34469313993)
--(axis cs:575488,2734.67851168014)
--(axis cs:573440,2717.66875834905)
--(axis cs:571392,2746.82384584607)
--(axis cs:569344,2672.54143557556)
--(axis cs:567296,2634.15170884193)
--(axis cs:565248,2601.20431514566)
--(axis cs:563200,2406.04884316355)
--(axis cs:561152,2461.72625526066)
--(axis cs:559104,2346.93095205325)
--(axis cs:557056,2336.68142844885)
--(axis cs:555008,2340.48782919185)
--(axis cs:552960,2410.33953674206)
--(axis cs:550912,2414.94470526637)
--(axis cs:548864,2421.23190863939)
--(axis cs:546816,2432.47655127123)
--(axis cs:544768,2524.67031427818)
--(axis cs:542720,2494.03600990173)
--(axis cs:540672,2560.49548779838)
--(axis cs:538624,2603.27654778732)
--(axis cs:536576,2486.49668159562)
--(axis cs:534528,2549.31802029707)
--(axis cs:532480,2556.12742161205)
--(axis cs:530432,2594.28682710394)
--(axis cs:528384,2609.03916687943)
--(axis cs:526336,2508.6687862966)
--(axis cs:524288,2612.89166664859)
--(axis cs:522240,2565.54034756163)
--(axis cs:520192,2526.11057889888)
--(axis cs:518144,2548.85266357631)
--(axis cs:516096,2536.4348865263)
--(axis cs:514048,2524.27755275036)
--(axis cs:512000,2562.32352672559)
--(axis cs:509952,2572.32633210656)
--(axis cs:507904,2601.12887744912)
--(axis cs:505856,2665.39952456257)
--(axis cs:503808,2585.08853645669)
--(axis cs:501760,2519.94534268883)
--(axis cs:499712,2594.76960448396)
--(axis cs:497664,2541.80578078507)
--(axis cs:495616,2578.41605758377)
--(axis cs:493568,2609.5909681625)
--(axis cs:491520,2602.23737213848)
--(axis cs:489472,2479.73676192629)
--(axis cs:487424,2440.26845766571)
--(axis cs:485376,2408.5866254135)
--(axis cs:483328,2443.4883330295)
--(axis cs:481280,2468.16192655846)
--(axis cs:479232,2434.42385044383)
--(axis cs:477184,2348.33231073374)
--(axis cs:475136,2400.61992088683)
--(axis cs:473088,2369.75696478423)
--(axis cs:471040,2396.54546273364)
--(axis cs:468992,2302.72269698266)
--(axis cs:466944,2314.11131556156)
--(axis cs:464896,2206.56960884376)
--(axis cs:462848,2376.19741472857)
--(axis cs:460800,2293.15433905704)
--(axis cs:458752,2349.25090864043)
--(axis cs:456704,2369.35035144495)
--(axis cs:454656,2360.44318548672)
--(axis cs:452608,2502.73789583757)
--(axis cs:450560,2499.7608794156)
--(axis cs:448512,2445.77514073011)
--(axis cs:446464,2510.05696758003)
--(axis cs:444416,2437.70290988238)
--(axis cs:442368,2453.79943464488)
--(axis cs:440320,2416.26764339607)
--(axis cs:438272,2456.73427669192)
--(axis cs:436224,2399.27949313669)
--(axis cs:434176,2422.52682478314)
--(axis cs:432128,2335.07168477863)
--(axis cs:430080,2368.20866985446)
--(axis cs:428032,2365.99353374097)
--(axis cs:425984,2382.27029724275)
--(axis cs:423936,2340.83401458418)
--(axis cs:421888,2346.1722819752)
--(axis cs:419840,2240.20892651866)
--(axis cs:417792,2233.3520359461)
--(axis cs:415744,2184.25702716647)
--(axis cs:413696,2267.95105823286)
--(axis cs:411648,2254.1298368501)
--(axis cs:409600,2279.28421456072)
--(axis cs:407552,2242.79473281711)
--(axis cs:405504,2234.47458210444)
--(axis cs:403456,2265.1753507323)
--(axis cs:401408,2228.9665050027)
--(axis cs:399360,2283.1575966837)
--(axis cs:397312,2289.71189185225)
--(axis cs:395264,2258.01172143865)
--(axis cs:393216,2284.26382971075)
--(axis cs:391168,2158.19570072284)
--(axis cs:389120,2067.60210423665)
--(axis cs:387072,2173.73499949013)
--(axis cs:385024,2056.18581000396)
--(axis cs:382976,2108.97085703933)
--(axis cs:380928,2012.73233774033)
--(axis cs:378880,2041.90306980024)
--(axis cs:376832,2047.9181452777)
--(axis cs:374784,1969.84368778955)
--(axis cs:372736,1931.62873533547)
--(axis cs:370688,2047.73741949305)
--(axis cs:368640,1914.13487412718)
--(axis cs:366592,1868.94226893231)
--(axis cs:364544,1794.25109485051)
--(axis cs:362496,1867.1944818937)
--(axis cs:360448,1880.91663967891)
--(axis cs:358400,1992.91794964358)
--(axis cs:356352,1777.68963284899)
--(axis cs:354304,1839.86892446265)
--(axis cs:352256,1772.04153425318)
--(axis cs:350208,1852.25462799365)
--(axis cs:348160,1771.84875159259)
--(axis cs:346112,1842.75820070416)
--(axis cs:344064,1803.51730989661)
--(axis cs:342016,1792.3906764961)
--(axis cs:339968,1790.3824790869)
--(axis cs:337920,1849.14065125137)
--(axis cs:335872,1799.04806632948)
--(axis cs:333824,1748.78190320801)
--(axis cs:331776,1745.63457430836)
--(axis cs:329728,1648.89234736278)
--(axis cs:327680,1693.48503028604)
--(axis cs:325632,1702.42032971871)
--(axis cs:323584,1700.22888683691)
--(axis cs:321536,1773.74071097879)
--(axis cs:319488,1772.31779495777)
--(axis cs:317440,1736.00452339088)
--(axis cs:315392,1786.76901470264)
--(axis cs:313344,1780.51622265696)
--(axis cs:311296,1820.60864312629)
--(axis cs:309248,1685.11815109584)
--(axis cs:307200,1700.24608739866)
--(axis cs:305152,1690.04069680702)
--(axis cs:303104,1543.22723163659)
--(axis cs:301056,1668.06708537235)
--(axis cs:299008,1588.62740116588)
--(axis cs:296960,1607.11881960138)
--(axis cs:294912,1447.37244704717)
--(axis cs:292864,1504.94111818245)
--(axis cs:290816,1517.73653016132)
--(axis cs:288768,1590.32134994389)
--(axis cs:286720,1616.25171758831)
--(axis cs:284672,1614.59680096132)
--(axis cs:282624,1552.71794844161)
--(axis cs:280576,1566.10025712212)
--(axis cs:278528,1563.1296798806)
--(axis cs:276480,1626.41067579576)
--(axis cs:274432,1553.78696811452)
--(axis cs:272384,1610.68337520528)
--(axis cs:270336,1490.65895458993)
--(axis cs:268288,1613.42857938173)
--(axis cs:266240,1562.7654080381)
--(axis cs:264192,1532.74694696915)
--(axis cs:262144,1546.8763244292)
--(axis cs:260096,1505.97388888144)
--(axis cs:258048,1501.84159118426)
--(axis cs:256000,1536.60550050784)
--(axis cs:253952,1503.19491206054)
--(axis cs:251904,1410.8358279481)
--(axis cs:249856,1414.00341783551)
--(axis cs:247808,1407.79452394406)
--(axis cs:245760,1425.54359764117)
--(axis cs:243712,1517.77033719506)
--(axis cs:241664,1393.92286470741)
--(axis cs:239616,1459.64950785443)
--(axis cs:237568,1449.67299984337)
--(axis cs:235520,1420.49962470074)
--(axis cs:233472,1396.78845363074)
--(axis cs:231424,1359.82587518301)
--(axis cs:229376,1346.1726363708)
--(axis cs:227328,1317.57236050178)
--(axis cs:225280,1178.81803433429)
--(axis cs:223232,1209.01116797901)
--(axis cs:221184,1187.43049616191)
--(axis cs:219136,1217.89507034113)
--(axis cs:217088,1155.05087917343)
--(axis cs:215040,1115.28826250738)
--(axis cs:212992,1124.4674947354)
--(axis cs:210944,1068.7452454101)
--(axis cs:208896,1133.6536272462)
--(axis cs:206848,1007.05159932179)
--(axis cs:204800,982.957378415955)
--(axis cs:202752,962.095947439817)
--(axis cs:200704,909.176723172421)
--(axis cs:198656,1008.68647945419)
--(axis cs:196608,977.025242794081)
--(axis cs:194560,943.248298726356)
--(axis cs:192512,904.746674299587)
--(axis cs:190464,778.055676493778)
--(axis cs:188416,784.724213006051)
--(axis cs:186368,741.830316983361)
--(axis cs:184320,717.632742243659)
--(axis cs:182272,712.444058556116)
--(axis cs:180224,681.990180982248)
--(axis cs:178176,718.337828333073)
--(axis cs:176128,699.379449322167)
--(axis cs:174080,670.341242782919)
--(axis cs:172032,685.354350419514)
--(axis cs:169984,680.467011338405)
--(axis cs:167936,663.719095603195)
--(axis cs:165888,648.095188691529)
--(axis cs:163840,651.74950568682)
--(axis cs:161792,655.551849943987)
--(axis cs:159744,661.028118456061)
--(axis cs:157696,685.809686418307)
--(axis cs:155648,696.268025355888)
--(axis cs:153600,669.250901376876)
--(axis cs:151552,641.712744115585)
--(axis cs:149504,749.749380127342)
--(axis cs:147456,751.080004787034)
--(axis cs:145408,706.977182786289)
--(axis cs:143360,691.439987081234)
--(axis cs:141312,690.501775342388)
--(axis cs:139264,679.314641630035)
--(axis cs:137216,654.741920809074)
--(axis cs:135168,650.76491176508)
--(axis cs:133120,651.623097625895)
--(axis cs:131072,588.578930382661)
--(axis cs:129024,505.476349912921)
--(axis cs:126976,505.669276703357)
--(axis cs:124928,494.521511791819)
--(axis cs:122880,490.646646547132)
--(axis cs:120832,494.304807816658)
--(axis cs:118784,483.486463208117)
--(axis cs:116736,482.591505942387)
--(axis cs:114688,464.236452015996)
--(axis cs:112640,464.679415656948)
--(axis cs:110592,459.849345637469)
--(axis cs:108544,456.447069924766)
--(axis cs:106496,446.531669402411)
--(axis cs:104448,441.14710888102)
--(axis cs:102400,440.912039061681)
--(axis cs:100352,433.7248960732)
--(axis cs:98304,423.408283075702)
--(axis cs:96256,432.156192222406)
--(axis cs:94208,421.482068656774)
--(axis cs:92160,410.520637950995)
--(axis cs:90112,404.736300447054)
--(axis cs:88064,400.830244524362)
--(axis cs:86016,397.329864741978)
--(axis cs:83968,393.485264627898)
--(axis cs:81920,388.192493780967)
--(axis cs:79872,386.184693861569)
--(axis cs:77824,383.340478467643)
--(axis cs:75776,382.483687798246)
--(axis cs:73728,381.700896971513)
--(axis cs:71680,381.143686566378)
--(axis cs:69632,374.143391767271)
--(axis cs:67584,374.572694862663)
--(axis cs:65536,370.455366453941)
--(axis cs:63488,368.925096215255)
--(axis cs:61440,365.097844451922)
--(axis cs:59392,359.390187368773)
--(axis cs:57344,352.850862762182)
--(axis cs:55296,348.729053636003)
--(axis cs:53248,368.42091144416)
--(axis cs:51200,337.56969553666)
--(axis cs:49152,331.046488385469)
--(axis cs:47104,340.975953363777)
--(axis cs:45056,336.170548310222)
--(axis cs:43008,312.491671981253)
--(axis cs:40960,312.354243256344)
--(axis cs:38912,321.978652590933)
--(axis cs:36864,298.369070860586)
--(axis cs:34816,314.821436254295)
--(axis cs:32768,302.780813715849)
--(axis cs:30720,300.640047194207)
--(axis cs:28672,295.499292215588)
--(axis cs:26624,288.340157460494)
--(axis cs:24576,296.291954286329)
--(axis cs:22528,298.155202101202)
--(axis cs:20480,286.039855055147)
--(axis cs:18432,300.000151666599)
--(axis cs:16384,299.108381323882)
--(axis cs:14336,307.552944289715)
--(axis cs:12288,288.351026055849)
--(axis cs:10240,300.733192679516)
--(axis cs:8192,303.980585114473)
--(axis cs:6144,283.101963034541)
--(axis cs:4096,281.554655905328)
--(axis cs:2048,269.977485594183)
--(axis cs:0,286.868942598026)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,291.409955427325)
--(axis cs:0,202.649166314704)
--(axis cs:2048,233.223782740933)
--(axis cs:4096,231.462306564805)
--(axis cs:6144,226.334762546749)
--(axis cs:8192,210.83093549824)
--(axis cs:10240,212.456127949158)
--(axis cs:12288,209.872016610027)
--(axis cs:14336,198.613282423233)
--(axis cs:16384,204.260249376015)
--(axis cs:18432,185.553523875842)
--(axis cs:20480,183.359761279421)
--(axis cs:22528,177.810246520651)
--(axis cs:24576,180.578832566821)
--(axis cs:26624,180.636660223383)
--(axis cs:28672,195.190575225129)
--(axis cs:30720,209.254469402242)
--(axis cs:32768,213.928746560668)
--(axis cs:34816,226.785916010939)
--(axis cs:36864,231.922481132044)
--(axis cs:38912,229.153524156469)
--(axis cs:40960,220.439491140299)
--(axis cs:43008,241.231474435043)
--(axis cs:45056,237.685294882775)
--(axis cs:47104,204.667285608984)
--(axis cs:49152,224.962696303515)
--(axis cs:51200,282.09530886993)
--(axis cs:53248,290.761702048698)
--(axis cs:55296,287.939476676007)
--(axis cs:57344,287.354724961297)
--(axis cs:59392,302.366335386994)
--(axis cs:61440,322.93193198533)
--(axis cs:63488,320.914136077207)
--(axis cs:65536,319.229191043404)
--(axis cs:67584,346.570029440833)
--(axis cs:69632,314.179183941989)
--(axis cs:71680,329.695921514886)
--(axis cs:73728,325.884753060601)
--(axis cs:75776,321.782609050771)
--(axis cs:77824,348.187099825539)
--(axis cs:79872,335.745801349639)
--(axis cs:81920,360.750588249534)
--(axis cs:83968,370.656381472958)
--(axis cs:86016,364.146084414056)
--(axis cs:88064,338.931730382314)
--(axis cs:90112,341.021077674902)
--(axis cs:92160,350.659756490464)
--(axis cs:94208,381.287293668959)
--(axis cs:96256,378.633440191709)
--(axis cs:98304,385.131743851965)
--(axis cs:100352,373.490524235381)
--(axis cs:102400,407.684539369049)
--(axis cs:104448,395.414410391124)
--(axis cs:106496,410.458459918761)
--(axis cs:108544,410.236438486165)
--(axis cs:110592,405.75331591775)
--(axis cs:112640,390.527990822384)
--(axis cs:114688,401.029028109471)
--(axis cs:116736,406.438169520991)
--(axis cs:118784,395.980543695523)
--(axis cs:120832,404.905831766157)
--(axis cs:122880,442.898803493106)
--(axis cs:124928,452.743874246806)
--(axis cs:126976,438.339143891233)
--(axis cs:129024,433.493404013499)
--(axis cs:131072,417.842426490762)
--(axis cs:133120,391.127394370651)
--(axis cs:135168,476.206904244318)
--(axis cs:137216,489.185111822429)
--(axis cs:139264,478.781872132672)
--(axis cs:141312,507.066954686406)
--(axis cs:143360,544.288809092699)
--(axis cs:145408,529.405329512381)
--(axis cs:147456,458.033641820041)
--(axis cs:149504,425.077636294395)
--(axis cs:151552,454.423319344847)
--(axis cs:153600,527.649534985576)
--(axis cs:155648,581.989623276148)
--(axis cs:157696,607.671198186868)
--(axis cs:159744,546.482160781303)
--(axis cs:161792,542.208036939454)
--(axis cs:163840,538.524379476239)
--(axis cs:165888,569.881459227007)
--(axis cs:167936,671.170482541482)
--(axis cs:169984,583.303637812703)
--(axis cs:172032,625.3555087034)
--(axis cs:174080,556.831070247586)
--(axis cs:176128,633.29836246987)
--(axis cs:178176,644.534062197108)
--(axis cs:180224,576.266085314943)
--(axis cs:182272,641.462208661012)
--(axis cs:184320,717.609138730787)
--(axis cs:186368,652.41468425011)
--(axis cs:188416,672.367429867103)
--(axis cs:190464,774.79433445264)
--(axis cs:192512,679.242260546946)
--(axis cs:194560,749.988462597111)
--(axis cs:196608,748.210249472923)
--(axis cs:198656,712.809512708958)
--(axis cs:200704,755.68350425159)
--(axis cs:202752,769.370811022897)
--(axis cs:204800,786.268756527922)
--(axis cs:206848,725.924754221187)
--(axis cs:208896,834.318278583943)
--(axis cs:210944,833.396217914895)
--(axis cs:212992,888.383193516295)
--(axis cs:215040,843.404672928431)
--(axis cs:217088,872.664690584015)
--(axis cs:219136,927.196365353033)
--(axis cs:221184,888.425430109777)
--(axis cs:223232,818.290030512724)
--(axis cs:225280,858.271622171373)
--(axis cs:227328,936.133552195766)
--(axis cs:229376,893.541628176677)
--(axis cs:231424,944.786501381211)
--(axis cs:233472,957.102621938993)
--(axis cs:235520,964.80080617555)
--(axis cs:237568,857.129780306042)
--(axis cs:239616,983.997730279162)
--(axis cs:241664,998.655300748243)
--(axis cs:243712,1037.5249528566)
--(axis cs:245760,988.270854030273)
--(axis cs:247808,989.454799371019)
--(axis cs:249856,1096.8383511575)
--(axis cs:251904,1119.41630000706)
--(axis cs:253952,1050.19475197189)
--(axis cs:256000,1051.15327952052)
--(axis cs:258048,1104.02407457778)
--(axis cs:260096,1073.55203556443)
--(axis cs:262144,1073.55398368253)
--(axis cs:264192,1104.56783490354)
--(axis cs:266240,1093.95132709759)
--(axis cs:268288,1069.93168444181)
--(axis cs:270336,1050.30468561427)
--(axis cs:272384,1042.30947310797)
--(axis cs:274432,1038.08426718116)
--(axis cs:276480,1094.63273594298)
--(axis cs:278528,1089.3721390296)
--(axis cs:280576,1124.20782672869)
--(axis cs:282624,1176.3635708819)
--(axis cs:284672,1219.1733570506)
--(axis cs:286720,1274.90473382986)
--(axis cs:288768,1326.00189033635)
--(axis cs:290816,1344.09275107985)
--(axis cs:292864,1285.15304578045)
--(axis cs:294912,1368.04011359216)
--(axis cs:296960,1322.35814254428)
--(axis cs:299008,1291.72321808131)
--(axis cs:301056,1322.52959609524)
--(axis cs:303104,1281.9135151919)
--(axis cs:305152,1317.07983625525)
--(axis cs:307200,1494.6165736711)
--(axis cs:309248,1408.66445942175)
--(axis cs:311296,1471.73201497615)
--(axis cs:313344,1441.15357018838)
--(axis cs:315392,1354.53592059932)
--(axis cs:317440,1428.00983684968)
--(axis cs:319488,1360.74101040056)
--(axis cs:321536,1471.48839268126)
--(axis cs:323584,1370.06109233221)
--(axis cs:325632,1371.18880298135)
--(axis cs:327680,1303.89527106657)
--(axis cs:329728,1364.72946696823)
--(axis cs:331776,1356.16729847608)
--(axis cs:333824,1289.86940030949)
--(axis cs:335872,1411.6154706361)
--(axis cs:337920,1434.97649450369)
--(axis cs:339968,1524.61214995159)
--(axis cs:342016,1483.91751242756)
--(axis cs:344064,1495.30386654276)
--(axis cs:346112,1528.04021963545)
--(axis cs:348160,1479.19620814912)
--(axis cs:350208,1543.49510765433)
--(axis cs:352256,1585.02050907157)
--(axis cs:354304,1487.34748119154)
--(axis cs:356352,1490.78523171595)
--(axis cs:358400,1509.86655505913)
--(axis cs:360448,1464.31346972641)
--(axis cs:362496,1425.74652756446)
--(axis cs:364544,1457.70703117298)
--(axis cs:366592,1409.72499872219)
--(axis cs:368640,1394.32276797747)
--(axis cs:370688,1475.73450992516)
--(axis cs:372736,1482.92821251777)
--(axis cs:374784,1526.95973259156)
--(axis cs:376832,1570.00839618322)
--(axis cs:378880,1482.28090881865)
--(axis cs:380928,1467.38421850999)
--(axis cs:382976,1506.3024102921)
--(axis cs:385024,1549.52239219415)
--(axis cs:387072,1485.58023434565)
--(axis cs:389120,1569.66346808247)
--(axis cs:391168,1590.33506592189)
--(axis cs:393216,1566.26901676761)
--(axis cs:395264,1675.15054563539)
--(axis cs:397312,1630.07382980289)
--(axis cs:399360,1563.68503027247)
--(axis cs:401408,1606.97634180928)
--(axis cs:403456,1692.62887177763)
--(axis cs:405504,1646.54229427182)
--(axis cs:407552,1662.61212607504)
--(axis cs:409600,1698.74154977676)
--(axis cs:411648,1637.94330415462)
--(axis cs:413696,1718.47515078855)
--(axis cs:415744,1757.3779547855)
--(axis cs:417792,1751.5800318055)
--(axis cs:419840,1710.57518737994)
--(axis cs:421888,1732.25273388692)
--(axis cs:423936,1699.93273527092)
--(axis cs:425984,1651.45624994897)
--(axis cs:428032,1703.28072342709)
--(axis cs:430080,1793.14570951074)
--(axis cs:432128,1667.56663316388)
--(axis cs:434176,1665.29673164229)
--(axis cs:436224,1768.37452097003)
--(axis cs:438272,1679.17739879287)
--(axis cs:440320,1741.08291528717)
--(axis cs:442368,1671.41444626707)
--(axis cs:444416,1608.65816074766)
--(axis cs:446464,1783.05398212826)
--(axis cs:448512,1727.2387971526)
--(axis cs:450560,1624.70511614272)
--(axis cs:452608,1694.65611926099)
--(axis cs:454656,1684.05478145476)
--(axis cs:456704,1736.498485633)
--(axis cs:458752,1649.9279483523)
--(axis cs:460800,1688.90915062484)
--(axis cs:462848,1601.33796100319)
--(axis cs:464896,1698.41348561424)
--(axis cs:466944,1681.48640370882)
--(axis cs:468992,1782.28234937818)
--(axis cs:471040,1712.39825665712)
--(axis cs:473088,1686.48004104305)
--(axis cs:475136,1751.63827317822)
--(axis cs:477184,1738.21257242695)
--(axis cs:479232,1802.63252213951)
--(axis cs:481280,1788.07883192053)
--(axis cs:483328,1741.08373732509)
--(axis cs:485376,1781.01896282824)
--(axis cs:487424,1846.21461892341)
--(axis cs:489472,1791.92945178504)
--(axis cs:491520,1678.90654011971)
--(axis cs:493568,1691.30478067012)
--(axis cs:495616,1707.85717642227)
--(axis cs:497664,1789.88540292104)
--(axis cs:499712,1830.23591121342)
--(axis cs:501760,1840.30710298712)
--(axis cs:503808,1800.9551763418)
--(axis cs:505856,1867.06313470762)
--(axis cs:507904,1816.71534924989)
--(axis cs:509952,1808.59437968529)
--(axis cs:512000,1816.98568523456)
--(axis cs:514048,1854.00357261276)
--(axis cs:516096,1827.58868701775)
--(axis cs:518144,1737.22227023835)
--(axis cs:520192,1794.05715551254)
--(axis cs:522240,1815.49821710776)
--(axis cs:524288,1837.4251809432)
--(axis cs:526336,1776.96960013722)
--(axis cs:528384,1715.84402853849)
--(axis cs:530432,1779.60654835423)
--(axis cs:532480,1756.97353168316)
--(axis cs:534528,1869.06434107945)
--(axis cs:536576,1778.22585065765)
--(axis cs:538624,1835.77341996753)
--(axis cs:540672,1855.92328852191)
--(axis cs:542720,1817.07951848963)
--(axis cs:544768,1837.35671544381)
--(axis cs:546816,1878.43803500953)
--(axis cs:548864,1803.10163554086)
--(axis cs:550912,1795.83885204834)
--(axis cs:552960,1778.53909653021)
--(axis cs:555008,1822.14356274699)
--(axis cs:557056,1874.38377778194)
--(axis cs:559104,1893.66551843458)
--(axis cs:561152,1843.57259656303)
--(axis cs:563200,1899.64619723128)
--(axis cs:565248,1874.26933803733)
--(axis cs:567296,1927.81545289125)
--(axis cs:569344,1898.14077135577)
--(axis cs:571392,1863.33494809231)
--(axis cs:573440,1951.26083290728)
--(axis cs:575488,1926.86877791066)
--(axis cs:577536,1926.21194813608)
--(axis cs:579584,1937.95159106714)
--(axis cs:581632,2002.4841785847)
--(axis cs:583680,2019.67780461765)
--(axis cs:585728,1874.05877396739)
--(axis cs:587776,1933.37829210815)
--(axis cs:589824,1947.41871953841)
--(axis cs:591872,1976.19647198251)
--(axis cs:593920,1951.68785717717)
--(axis cs:595968,1973.07843825531)
--(axis cs:598016,1950.78572743264)
--(axis cs:600064,2003.18107428552)
--(axis cs:602112,1976.19337558926)
--(axis cs:604160,2050.14700499244)
--(axis cs:606208,1960.19418151752)
--(axis cs:608256,2010.80683687073)
--(axis cs:610304,1983.16738631726)
--(axis cs:612352,2001.02320229591)
--(axis cs:614400,2005.8268819844)
--(axis cs:616448,1963.74254449504)
--(axis cs:618496,2012.92985283318)
--(axis cs:620544,1874.37320393429)
--(axis cs:622592,1901.16406594327)
--(axis cs:624640,1944.38475300247)
--(axis cs:626688,2025.45341376317)
--(axis cs:628736,1953.62074957684)
--(axis cs:630784,1955.79558331498)
--(axis cs:632832,1840.37526880271)
--(axis cs:634880,1916.38630177903)
--(axis cs:636928,1880.21796529334)
--(axis cs:638976,1886.39601166193)
--(axis cs:641024,1922.56886585276)
--(axis cs:643072,2028.82416725899)
--(axis cs:645120,2069.72400811643)
--(axis cs:647168,2004.82612353511)
--(axis cs:649216,1930.74579149312)
--(axis cs:651264,1921.92271077106)
--(axis cs:653312,2044.13798788142)
--(axis cs:655360,2035.07144878678)
--(axis cs:657408,2079.85538316802)
--(axis cs:659456,2007.50887286855)
--(axis cs:661504,2129.89386414864)
--(axis cs:663552,2066.69533737987)
--(axis cs:665600,2042.70585144509)
--(axis cs:667648,2064.14038090535)
--(axis cs:669696,2001.68587320897)
--(axis cs:671744,2076.83405281964)
--(axis cs:673792,2097.25200595304)
--(axis cs:675840,2041.1785129348)
--(axis cs:677888,2054.94087729802)
--(axis cs:679936,2052.459051093)
--(axis cs:681984,2121.0980945974)
--(axis cs:684032,2153.66409572558)
--(axis cs:686080,2092.20217104087)
--(axis cs:688128,2139.57022640642)
--(axis cs:690176,2116.2489889601)
--(axis cs:692224,2086.73809065525)
--(axis cs:694272,2018.37135924307)
--(axis cs:696320,2058.33561807433)
--(axis cs:698368,1996.36035332354)
--(axis cs:700416,2016.40893314104)
--(axis cs:702464,2087.3960025238)
--(axis cs:704512,2257.47389996514)
--(axis cs:706560,2204.53472725818)
--(axis cs:708608,2253.58932016244)
--(axis cs:710656,2183.42407680673)
--(axis cs:712704,2153.25987304342)
--(axis cs:714752,2075.43234093022)
--(axis cs:716800,2096.54106234332)
--(axis cs:718848,2170.34239937016)
--(axis cs:720896,2157.55074516957)
--(axis cs:722944,2139.48232236169)
--(axis cs:724992,2316.60079440624)
--(axis cs:727040,2251.75352473656)
--(axis cs:729088,2233.08696955832)
--(axis cs:731136,2311.77502897988)
--(axis cs:733184,2272.8942811446)
--(axis cs:735232,2225.15130908206)
--(axis cs:737280,2207.692482802)
--(axis cs:739328,2177.45098809424)
--(axis cs:741376,2100.45014992907)
--(axis cs:743424,2139.67210844616)
--(axis cs:745472,2116.40413387283)
--(axis cs:747520,2069.61859793384)
--(axis cs:749568,2069.20292712063)
--(axis cs:751616,2123.96757073788)
--(axis cs:753664,2250.52281899885)
--(axis cs:755712,2196.11640485731)
--(axis cs:757760,2167.70029405726)
--(axis cs:759808,2109.20665234358)
--(axis cs:761856,2113.33604186083)
--(axis cs:763904,2105.82971439839)
--(axis cs:765952,2110.32889071391)
--(axis cs:768000,2071.3150599007)
--(axis cs:770048,2098.88894185154)
--(axis cs:772096,2031.9681732769)
--(axis cs:774144,2238.95198294435)
--(axis cs:776192,2175.551406848)
--(axis cs:778240,2213.19168864187)
--(axis cs:780288,2062.81267243281)
--(axis cs:782336,2254.2097168307)
--(axis cs:784384,2160.19723362856)
--(axis cs:786432,2158.98918355829)
--(axis cs:788480,2085.09530684853)
--(axis cs:790528,2325.65375841847)
--(axis cs:792576,2266.87563369978)
--(axis cs:794624,2200.21652478224)
--(axis cs:796672,2182.97785195037)
--(axis cs:798720,2116.12888705048)
--(axis cs:800768,2147.92121172758)
--(axis cs:802816,2172.34832568582)
--(axis cs:804864,2105.98995839597)
--(axis cs:806912,2114.0209520933)
--(axis cs:808960,2070.57319597096)
--(axis cs:811008,2215.80998712865)
--(axis cs:813056,2027.12818658939)
--(axis cs:815104,2061.22781354285)
--(axis cs:817152,1996.07775852355)
--(axis cs:819200,1913.52072354606)
--(axis cs:821248,1982.45294433087)
--(axis cs:823296,1967.6292847559)
--(axis cs:825344,1966.91762381028)
--(axis cs:827392,2078.36053691566)
--(axis cs:829440,2034.15202576971)
--(axis cs:831488,2085.25146764427)
--(axis cs:833536,2084.87374551312)
--(axis cs:835584,2041.96224440211)
--(axis cs:837632,2097.39047612659)
--(axis cs:839680,1983.53615875429)
--(axis cs:841728,2080.98956774866)
--(axis cs:843776,2106.84096408927)
--(axis cs:845824,2105.14114951908)
--(axis cs:847872,2190.38897451506)
--(axis cs:849920,2101.81401804444)
--(axis cs:851968,2053.36923522633)
--(axis cs:854016,2188.31737810393)
--(axis cs:856064,2161.80756919158)
--(axis cs:858112,2148.00106262263)
--(axis cs:860160,2120.01581843854)
--(axis cs:862208,2142.46081638789)
--(axis cs:864256,2120.87882185342)
--(axis cs:866304,2222.2133014648)
--(axis cs:868352,2204.11725236477)
--(axis cs:870400,2209.93984264875)
--(axis cs:872448,2284.54016413529)
--(axis cs:874496,2143.14746176783)
--(axis cs:876544,2184.25193380718)
--(axis cs:878592,2190.80068351335)
--(axis cs:880640,2090.02887492603)
--(axis cs:882688,2104.70647024151)
--(axis cs:884736,1979.3118693223)
--(axis cs:886784,2019.61615042994)
--(axis cs:888832,2112.47136514745)
--(axis cs:890880,2100.46898823623)
--(axis cs:892928,2047.07095311186)
--(axis cs:894976,2054.42739330733)
--(axis cs:897024,2042.16916786768)
--(axis cs:899072,2029.63188963661)
--(axis cs:901120,2045.80765398797)
--(axis cs:903168,2053.82645053284)
--(axis cs:905216,2155.27000374924)
--(axis cs:907264,2182.39022471828)
--(axis cs:909312,2181.09033651687)
--(axis cs:911360,2162.56639817236)
--(axis cs:913408,2201.19008592153)
--(axis cs:915456,2157.0129273962)
--(axis cs:917504,2179.38891055847)
--(axis cs:919552,2130.66065806965)
--(axis cs:921600,2097.22632406249)
--(axis cs:923648,2065.85630658246)
--(axis cs:925696,2115.19264427466)
--(axis cs:927744,2145.44693721435)
--(axis cs:929792,2184.63326790039)
--(axis cs:931840,2226.42311100086)
--(axis cs:933888,2123.90705495553)
--(axis cs:935936,2239.7814285564)
--(axis cs:937984,2097.9761893431)
--(axis cs:940032,2105.14832397118)
--(axis cs:942080,2111.96411284513)
--(axis cs:944128,2118.45281748721)
--(axis cs:946176,2193.68342140366)
--(axis cs:948224,2108.64726257077)
--(axis cs:950272,2206.1486816077)
--(axis cs:952320,2294.7890792208)
--(axis cs:954368,2282.3683415899)
--(axis cs:956416,2345.80957623809)
--(axis cs:958464,2280.94719168026)
--(axis cs:960512,2201.93870699553)
--(axis cs:962560,2175.25517776415)
--(axis cs:964608,2114.70071791039)
--(axis cs:966656,2145.52357703336)
--(axis cs:968704,2042.3574182337)
--(axis cs:970752,2120.9714889278)
--(axis cs:972800,2139.30136118142)
--(axis cs:974848,2131.5331337019)
--(axis cs:976896,2152.36650970691)
--(axis cs:978944,2120.92449017233)
--(axis cs:980992,2139.99412223805)
--(axis cs:983040,2191.38054290934)
--(axis cs:985088,2125.70254912531)
--(axis cs:987136,2235.74215448594)
--(axis cs:989184,2152.07564121205)
--(axis cs:991232,2284.97228966815)
--(axis cs:993280,2218.89925696247)
--(axis cs:995328,2303.27460133827)
--(axis cs:997376,2384.07477118297)
--(axis cs:999424,2402.9136074364)
--(axis cs:1001472,2398.3252436324)
--(axis cs:1003520,2430.00817561956)
--(axis cs:1005568,2428.28334212262)
--(axis cs:1007616,2351.14609371786)
--(axis cs:1009664,2390.20743776209)
--(axis cs:1011712,2417.44617629768)
--(axis cs:1013760,2347.63247971139)
--(axis cs:1015808,2326.97575800096)
--(axis cs:1017856,2450.94024616162)
--(axis cs:1019904,2354.97611564716)
--(axis cs:1021952,2370.66882610671)
--(axis cs:1024000,2356.55581584285)
--(axis cs:1026048,2451.0596199459)
--(axis cs:1028096,2367.05062821946)
--(axis cs:1030144,2349.94304006014)
--(axis cs:1032192,2316.36943569577)
--(axis cs:1034240,2384.78578109461)
--(axis cs:1036288,2411.97450547468)
--(axis cs:1038336,2360.75572644546)
--(axis cs:1040384,2355.53064727686)
--(axis cs:1042432,2368.29953609434)
--(axis cs:1044480,2246.73487342989)
--(axis cs:1046528,2265.02101551833)
--(axis cs:1048576,2301.0166134817)
--(axis cs:1050624,2350.93349548438)
--(axis cs:1052672,2224.03246995152)
--(axis cs:1054720,2217.85393297341)
--(axis cs:1056768,2196.14561598497)
--(axis cs:1058816,2171.12922951704)
--(axis cs:1060864,2029.4190931244)
--(axis cs:1062912,2338.66730511956)
--(axis cs:1064960,2245.73397333765)
--(axis cs:1067008,2359.21137684801)
--(axis cs:1069056,2351.62308422747)
--(axis cs:1071104,2373.51928834874)
--(axis cs:1073152,2371.74644648986)
--(axis cs:1075200,2250.43192530029)
--(axis cs:1077248,2244.89490191126)
--(axis cs:1079296,2246.89357998178)
--(axis cs:1081344,2311.84328108937)
--(axis cs:1083392,2304.9190016651)
--(axis cs:1085440,2275.61835787216)
--(axis cs:1087488,2332.50794178057)
--(axis cs:1089536,2343.09028219497)
--(axis cs:1091584,2317.00816569668)
--(axis cs:1093632,2233.57623891443)
--(axis cs:1095680,2299.83177137447)
--(axis cs:1097728,2292.37532984125)
--(axis cs:1099776,2521.93571652412)
--(axis cs:1101824,2427.36563707543)
--(axis cs:1103872,2416.16077876468)
--(axis cs:1105920,2484.53937405236)
--(axis cs:1107968,2342.51625181917)
--(axis cs:1110016,2408.32261968648)
--(axis cs:1112064,2265.74026943401)
--(axis cs:1114112,2242.1405057623)
--(axis cs:1116160,2363.53716575968)
--(axis cs:1118208,2246.12059850431)
--(axis cs:1120256,2280.09551590863)
--(axis cs:1122304,2092.11658585789)
--(axis cs:1124352,2113.2668145839)
--(axis cs:1126400,2155.11260544932)
--(axis cs:1128448,2242.19240522307)
--(axis cs:1130496,2213.51091174388)
--(axis cs:1132544,2163.91422943083)
--(axis cs:1134592,2201.32645410546)
--(axis cs:1136640,2258.30193778595)
--(axis cs:1138688,2201.01135385804)
--(axis cs:1140736,2187.62879134623)
--(axis cs:1142784,2222.43540818195)
--(axis cs:1144832,2226.63928835452)
--(axis cs:1146880,2249.1050706688)
--(axis cs:1148928,2254.01314585422)
--(axis cs:1150976,2223.77990049221)
--(axis cs:1153024,2227.27004185315)
--(axis cs:1155072,2204.13807531694)
--(axis cs:1157120,2227.68386908131)
--(axis cs:1159168,2192.62249777221)
--(axis cs:1161216,2193.2301747683)
--(axis cs:1163264,2294.88261735045)
--(axis cs:1165312,2139.81843813927)
--(axis cs:1167360,2104.36533823859)
--(axis cs:1169408,2052.69132572496)
--(axis cs:1171456,2225.97557945452)
--(axis cs:1173504,2372.26767592366)
--(axis cs:1175552,2391.09128691952)
--(axis cs:1177600,2349.39892352673)
--(axis cs:1179648,2277.13220710089)
--(axis cs:1181696,2356.13240299797)
--(axis cs:1183744,2216.20979270209)
--(axis cs:1185792,2257.58838619653)
--(axis cs:1187840,2358.16172956134)
--(axis cs:1189888,2276.83618345251)
--(axis cs:1191936,2159.06856120159)
--(axis cs:1193984,2178.64112569521)
--(axis cs:1196032,2229.59561363795)
--(axis cs:1198080,2272.09439679126)
--(axis cs:1200128,2122.40620782007)
--(axis cs:1202176,2159.89466474249)
--(axis cs:1204224,2228.36608238158)
--(axis cs:1206272,2255.72853747972)
--(axis cs:1208320,2261.30602860397)
--(axis cs:1210368,2363.91887540817)
--(axis cs:1212416,2409.14080357987)
--(axis cs:1214464,2346.20386092461)
--(axis cs:1216512,2314.16103487858)
--(axis cs:1218560,2241.40879658504)
--(axis cs:1220608,2246.01042802049)
--(axis cs:1222656,2345.09887252171)
--(axis cs:1224704,2315.03198233794)
--(axis cs:1226752,2361.47511019973)
--(axis cs:1228800,2275.36433362786)
--(axis cs:1230848,2320.57451605572)
--(axis cs:1232896,2258.54352865901)
--(axis cs:1234944,2240.97733044475)
--(axis cs:1236992,2274.39957040298)
--(axis cs:1239040,2429.7320995976)
--(axis cs:1241088,2224.72609984357)
--(axis cs:1243136,2303.98210218835)
--(axis cs:1245184,2255.15638403822)
--(axis cs:1247232,2251.72880523637)
--(axis cs:1249280,2088.66251438891)
--(axis cs:1251328,2175.35757287202)
--(axis cs:1253376,2181.225032121)
--(axis cs:1255424,2226.3428783511)
--(axis cs:1257472,2242.56700600447)
--(axis cs:1259520,2238.4794756044)
--(axis cs:1261568,2187.71879411186)
--(axis cs:1263616,2340.4861020922)
--(axis cs:1265664,2306.19964757115)
--(axis cs:1267712,2375.07820949174)
--(axis cs:1269760,2353.99240713998)
--(axis cs:1271808,2299.21431303649)
--(axis cs:1273856,2320.94934541017)
--(axis cs:1275904,2329.85791462961)
--(axis cs:1277952,2351.90416622006)
--(axis cs:1280000,2236.34583437166)
--(axis cs:1282048,2127.99187800078)
--(axis cs:1284096,2222.56978607492)
--(axis cs:1286144,2063.07893638389)
--(axis cs:1288192,2258.9096478008)
--(axis cs:1290240,2342.70396251891)
--(axis cs:1292288,2254.53146856619)
--(axis cs:1294336,2171.1393792291)
--(axis cs:1296384,2207.41847216418)
--(axis cs:1298432,2416.63963816593)
--(axis cs:1300480,2344.32961039741)
--(axis cs:1302528,2416.15947858004)
--(axis cs:1304576,2430.92367038174)
--(axis cs:1306624,2407.3094939465)
--(axis cs:1308672,2228.99340722716)
--(axis cs:1310720,2410.14480143663)
--(axis cs:1312768,2422.29049673254)
--(axis cs:1314816,2453.45549430808)
--(axis cs:1316864,2432.87908398937)
--(axis cs:1318912,2521.75451815285)
--(axis cs:1320960,2463.22881632456)
--(axis cs:1323008,2357.01402556382)
--(axis cs:1325056,2399.1581819707)
--(axis cs:1327104,2488.48952857816)
--(axis cs:1329152,2418.46976893923)
--(axis cs:1331200,2395.46357430054)
--(axis cs:1333248,2133.43578972946)
--(axis cs:1335296,2266.87874518008)
--(axis cs:1337344,2157.7203406427)
--(axis cs:1339392,2320.5346463726)
--(axis cs:1341440,2479.17737458395)
--(axis cs:1343488,2432.93525131496)
--(axis cs:1345536,2458.26240126948)
--(axis cs:1347584,2338.02712931451)
--(axis cs:1349632,2331.77889384977)
--(axis cs:1351680,2487.4025623922)
--(axis cs:1353728,2471.92664073363)
--(axis cs:1355776,2513.76258785693)
--(axis cs:1357824,2473.00663299969)
--(axis cs:1359872,2557.92755246456)
--(axis cs:1361920,2459.31943951182)
--(axis cs:1363968,2424.131154382)
--(axis cs:1366016,2506.50557788087)
--(axis cs:1368064,2560.06072902767)
--(axis cs:1370112,2424.76468962993)
--(axis cs:1372160,2430.52826801049)
--(axis cs:1374208,2463.02825887973)
--(axis cs:1376256,2386.66958746544)
--(axis cs:1378304,2310.34768088949)
--(axis cs:1380352,2347.5293290852)
--(axis cs:1382400,2224.09326585656)
--(axis cs:1384448,2220.01276688442)
--(axis cs:1386496,2378.61730103453)
--(axis cs:1388544,2320.72094983872)
--(axis cs:1390592,2437.91557930002)
--(axis cs:1392640,2448.49935119195)
--(axis cs:1394688,2498.74035937372)
--(axis cs:1396736,2515.6121818118)
--(axis cs:1398784,2434.920799913)
--(axis cs:1400832,2400.7896708286)
--(axis cs:1402880,2560.33745324387)
--(axis cs:1404928,2546.31091227888)
--(axis cs:1406976,2654.01179865349)
--(axis cs:1409024,2495.58858717412)
--(axis cs:1411072,2493.82169738517)
--(axis cs:1413120,2676.2715070118)
--(axis cs:1415168,2627.52055488934)
--(axis cs:1417216,2541.51566776756)
--(axis cs:1419264,2522.63849950723)
--(axis cs:1421312,2569.50530112732)
--(axis cs:1423360,2572.41990584557)
--(axis cs:1425408,2640.97822034386)
--(axis cs:1427456,2561.14147110792)
--(axis cs:1429504,2628.17282642513)
--(axis cs:1431552,2694.07321231842)
--(axis cs:1433600,2537.73927243018)
--(axis cs:1435648,2594.19899633971)
--(axis cs:1437696,2699.62812758238)
--(axis cs:1439744,2714.92937303318)
--(axis cs:1441792,2704.96428629805)
--(axis cs:1443840,2592.54568068162)
--(axis cs:1445888,2721.74072742204)
--(axis cs:1447936,2724.67171371058)
--(axis cs:1449984,2722.56207252781)
--(axis cs:1452032,2643.28465115036)
--(axis cs:1454080,2780.66781970232)
--(axis cs:1456128,2627.15056467446)
--(axis cs:1458176,2723.05551596774)
--(axis cs:1460224,2699.91604997367)
--(axis cs:1462272,2740.36435045545)
--(axis cs:1464320,2772.98083356439)
--(axis cs:1466368,2794.61205392333)
--(axis cs:1468416,2800.97375803362)
--(axis cs:1470464,2850.72288569591)
--(axis cs:1472512,2833.09009173815)
--(axis cs:1474560,2826.58340182415)
--(axis cs:1476608,2721.39575029789)
--(axis cs:1478656,2687.67546845336)
--(axis cs:1480704,2674.82714173248)
--(axis cs:1482752,2697.05013738573)
--(axis cs:1484800,2704.57934590688)
--(axis cs:1486848,2778.93159196363)
--(axis cs:1488896,2790.47572344636)
--(axis cs:1490944,2797.3494730524)
--(axis cs:1492992,2690.03162189093)
--(axis cs:1495040,2717.19478632938)
--(axis cs:1497088,2637.00729312233)
--(axis cs:1499136,2702.72556784862)
--(axis cs:1501184,2820.56069495301)
--(axis cs:1503232,2823.95862748937)
--(axis cs:1505280,2756.52269577924)
--(axis cs:1507328,2722.45678707778)
--(axis cs:1509376,2674.98357312269)
--(axis cs:1511424,2694.67924224364)
--(axis cs:1513472,2638.56751069074)
--(axis cs:1515520,2623.72520654712)
--(axis cs:1517568,2570.83775231779)
--(axis cs:1519616,2600.41079779628)
--(axis cs:1521664,2558.30118180455)
--(axis cs:1523712,2596.76697481975)
--(axis cs:1525760,2563.87227342146)
--(axis cs:1527808,2611.8784174429)
--(axis cs:1529856,2628.82358685236)
--(axis cs:1531904,2598.33892142115)
--(axis cs:1533952,2559.53593373183)
--(axis cs:1536000,2572.08940844811)
--(axis cs:1538048,2470.16725515094)
--(axis cs:1540096,2525.69648274228)
--(axis cs:1542144,2416.56205402112)
--(axis cs:1544192,2511.10798460878)
--(axis cs:1546240,2531.19526282703)
--(axis cs:1548288,2548.84301751808)
--(axis cs:1550336,2469.88562940559)
--(axis cs:1552384,2406.18578729748)
--(axis cs:1554432,2478.46957012385)
--(axis cs:1556480,2437.30392725952)
--(axis cs:1558528,2438.67653490632)
--(axis cs:1560576,2479.25425079778)
--(axis cs:1562624,2440.80098742893)
--(axis cs:1564672,2497.15066659123)
--(axis cs:1566720,2522.6018591165)
--(axis cs:1568768,2640.62323788277)
--(axis cs:1570816,2569.84838877331)
--(axis cs:1572864,2662.85906770706)
--(axis cs:1574912,2728.10530069161)
--(axis cs:1576960,2699.22331862188)
--(axis cs:1579008,2615.5079473773)
--(axis cs:1581056,2575.46247098037)
--(axis cs:1583104,2601.23999063205)
--(axis cs:1585152,2650.10432609836)
--(axis cs:1587200,2650.72065312564)
--(axis cs:1589248,2647.68709299036)
--(axis cs:1591296,2629.05043360904)
--(axis cs:1593344,2611.21314938115)
--(axis cs:1595392,2601.57147162059)
--(axis cs:1597440,2665.84059780805)
--(axis cs:1599488,2638.90449169718)
--(axis cs:1601536,2542.02632429938)
--(axis cs:1603584,2634.26509075709)
--(axis cs:1605632,2616.77248694758)
--(axis cs:1607680,2597.97769419784)
--(axis cs:1609728,2657.27225769165)
--(axis cs:1611776,2500.16206173179)
--(axis cs:1613824,2460.22064936438)
--(axis cs:1615872,2468.30715604858)
--(axis cs:1617920,2464.16804274963)
--(axis cs:1619968,2517.04577879089)
--(axis cs:1622016,2441.90067079139)
--(axis cs:1624064,2375.87951082569)
--(axis cs:1626112,2476.29049114571)
--(axis cs:1628160,2427.79515756709)
--(axis cs:1630208,2494.70664766081)
--(axis cs:1632256,2420.14489660087)
--(axis cs:1634304,2413.78388505333)
--(axis cs:1636352,2432.75966901774)
--(axis cs:1638400,2376.18363939281)
--(axis cs:1640448,2424.59346403079)
--(axis cs:1642496,2476.47381290993)
--(axis cs:1644544,2397.82069709004)
--(axis cs:1646592,2444.35544817313)
--(axis cs:1648640,2461.95894617028)
--(axis cs:1650688,2477.29275160905)
--(axis cs:1652736,2516.44464016594)
--(axis cs:1654784,2524.25390720433)
--(axis cs:1656832,2561.21292777381)
--(axis cs:1658880,2642.79691184257)
--(axis cs:1660928,2681.84437120475)
--(axis cs:1662976,2719.65855845184)
--(axis cs:1665024,2702.71237834671)
--(axis cs:1667072,2819.41831412726)
--(axis cs:1669120,2682.13971212087)
--(axis cs:1671168,2777.89091740144)
--(axis cs:1673216,2766.65292761876)
--(axis cs:1675264,2756.9167505164)
--(axis cs:1677312,2550.32842157928)
--(axis cs:1679360,2588.9116700452)
--(axis cs:1681408,2578.88314259314)
--(axis cs:1683456,2711.15080686484)
--(axis cs:1685504,2652.24216100449)
--(axis cs:1687552,2661.17542228539)
--(axis cs:1689600,2615.2273912015)
--(axis cs:1691648,2585.77491946243)
--(axis cs:1693696,2667.10444421905)
--(axis cs:1695744,2575.87375245187)
--(axis cs:1697792,2653.53609730111)
--(axis cs:1699840,2643.54536423835)
--(axis cs:1701888,2682.95027652436)
--(axis cs:1703936,2516.13694740096)
--(axis cs:1705984,2591.39943635604)
--(axis cs:1708032,2566.26448377193)
--(axis cs:1710080,2384.75787470516)
--(axis cs:1712128,2383.03281011612)
--(axis cs:1714176,2416.60065499556)
--(axis cs:1716224,2402.84827071789)
--(axis cs:1718272,2417.57392339863)
--(axis cs:1720320,2427.68496125395)
--(axis cs:1722368,2602.145329261)
--(axis cs:1724416,2487.87312881445)
--(axis cs:1726464,2696.26278771143)
--(axis cs:1728512,2627.87774502491)
--(axis cs:1730560,2551.06483272981)
--(axis cs:1732608,2558.53840820674)
--(axis cs:1734656,2441.83968340826)
--(axis cs:1736704,2440.84827334615)
--(axis cs:1738752,2529.04627209039)
--(axis cs:1740800,2522.86982599364)
--(axis cs:1742848,2639.23133622259)
--(axis cs:1744896,2571.17537166814)
--(axis cs:1746944,2635.23221828929)
--(axis cs:1748992,2478.75091359948)
--(axis cs:1751040,2718.44567133619)
--(axis cs:1753088,2807.93489340156)
--(axis cs:1755136,2784.94606136265)
--(axis cs:1757184,2736.31873408947)
--(axis cs:1759232,2677.58328003666)
--(axis cs:1761280,2666.16990310905)
--(axis cs:1763328,2580.11056047007)
--(axis cs:1765376,2610.79349471271)
--(axis cs:1767424,2575.16768777727)
--(axis cs:1769472,2494.69774428089)
--(axis cs:1771520,2565.67703547856)
--(axis cs:1773568,2636.73026627225)
--(axis cs:1775616,2574.31997421062)
--(axis cs:1777664,2470.42071449346)
--(axis cs:1779712,2640.15206342721)
--(axis cs:1781760,2495.15394236166)
--(axis cs:1783808,2491.43672378724)
--(axis cs:1785856,2569.82169008115)
--(axis cs:1787904,2508.89711493042)
--(axis cs:1789952,2503.54402367203)
--(axis cs:1792000,2687.43739967379)
--(axis cs:1794048,2635.28231366801)
--(axis cs:1796096,2610.7249026591)
--(axis cs:1798144,2629.31109072846)
--(axis cs:1800192,2542.56057317046)
--(axis cs:1802240,2515.84842947313)
--(axis cs:1804288,2407.30077563572)
--(axis cs:1806336,2515.72313084202)
--(axis cs:1808384,2366.27753241022)
--(axis cs:1810432,2465.9683690786)
--(axis cs:1812480,2408.95427229002)
--(axis cs:1814528,2390.77278587091)
--(axis cs:1816576,2253.99019841211)
--(axis cs:1818624,2332.05437699723)
--(axis cs:1820672,2371.16491860594)
--(axis cs:1822720,2443.61830894679)
--(axis cs:1824768,2475.97141627131)
--(axis cs:1826816,2600.42024121766)
--(axis cs:1828864,2577.31249562001)
--(axis cs:1830912,2519.91282452346)
--(axis cs:1832960,2342.4989547824)
--(axis cs:1835008,2638.77090067377)
--(axis cs:1837056,2651.47605691343)
--(axis cs:1839104,2576.11329992956)
--(axis cs:1841152,2472.33214335775)
--(axis cs:1843200,2450.40328961542)
--(axis cs:1845248,2467.46450063346)
--(axis cs:1847296,2441.36200988151)
--(axis cs:1849344,2506.92701659764)
--(axis cs:1851392,2387.5613105782)
--(axis cs:1853440,2471.55503995092)
--(axis cs:1855488,2447.12697734408)
--(axis cs:1857536,2397.67680442817)
--(axis cs:1859584,2283.86259514191)
--(axis cs:1861632,2396.78044597847)
--(axis cs:1863680,2391.62821635594)
--(axis cs:1865728,2641.05856731283)
--(axis cs:1867776,2578.15484310795)
--(axis cs:1869824,2623.22628091533)
--(axis cs:1871872,2670.02736625255)
--(axis cs:1873920,2604.61311193691)
--(axis cs:1875968,2743.88786621941)
--(axis cs:1878016,2670.56944283913)
--(axis cs:1880064,2744.91244106986)
--(axis cs:1882112,2790.60846875899)
--(axis cs:1884160,2588.06396682109)
--(axis cs:1886208,2598.53814719927)
--(axis cs:1888256,2560.25638921765)
--(axis cs:1890304,2574.44263496992)
--(axis cs:1892352,2505.61938432168)
--(axis cs:1894400,2444.79764951162)
--(axis cs:1896448,2497.50940838995)
--(axis cs:1898496,2433.50970590723)
--(axis cs:1900544,2549.26771623076)
--(axis cs:1902592,2497.34514792857)
--(axis cs:1904640,2433.60275467946)
--(axis cs:1906688,2499.76158762292)
--(axis cs:1908736,2598.89242062393)
--(axis cs:1910784,2708.50495694164)
--(axis cs:1912832,2308.97964010976)
--(axis cs:1914880,2379.09901281013)
--(axis cs:1916928,2376.37880013857)
--(axis cs:1918976,2466.6348282527)
--(axis cs:1921024,2652.0130384398)
--(axis cs:1923072,2589.36210832881)
--(axis cs:1925120,2453.62795021278)
--(axis cs:1927168,2591.42885558522)
--(axis cs:1929216,2660.28829635715)
--(axis cs:1931264,2546.39294954383)
--(axis cs:1933312,2438.59336887626)
--(axis cs:1935360,2506.07744482029)
--(axis cs:1937408,2478.62648906998)
--(axis cs:1939456,2509.17691080205)
--(axis cs:1941504,2589.06799138579)
--(axis cs:1943552,2450.86805645875)
--(axis cs:1945600,2439.8097130851)
--(axis cs:1947648,2481.42352670166)
--(axis cs:1949696,2475.60050410065)
--(axis cs:1951744,2344.09280978564)
--(axis cs:1953792,2442.15715548348)
--(axis cs:1955840,2415.57727766997)
--(axis cs:1957888,2350.62192757657)
--(axis cs:1959936,2198.64196384694)
--(axis cs:1961984,2203.53308976479)
--(axis cs:1964032,2414.94940723549)
--(axis cs:1966080,2269.61234041832)
--(axis cs:1968128,2341.71454312508)
--(axis cs:1970176,2268.36632730047)
--(axis cs:1972224,2277.69033078448)
--(axis cs:1974272,2261.79115709223)
--(axis cs:1976320,2146.31716538519)
--(axis cs:1978368,2200.13064174312)
--(axis cs:1980416,2227.28288693879)
--(axis cs:1982464,2292.65669781292)
--(axis cs:1984512,2298.3300802511)
--(axis cs:1986560,2311.37113553767)
--(axis cs:1988608,2263.17745470282)
--(axis cs:1990656,2372.46409975656)
--(axis cs:1992704,2423.20292933611)
--(axis cs:1994752,2427.67893156998)
--(axis cs:1996800,2362.25624578214)
--(axis cs:1998848,2409.51817054873)
--(axis cs:2000896,2460.7282586554)
--(axis cs:2002944,2391.13385350363)
--(axis cs:2004992,2500.82253741863)
--(axis cs:2007040,2477.03800526805)
--(axis cs:2009088,2493.35960533385)
--(axis cs:2011136,2506.62138674835)
--(axis cs:2013184,2554.28674460933)
--(axis cs:2015232,2516.78869510064)
--(axis cs:2017280,2515.17470948099)
--(axis cs:2019328,2589.98113662752)
--(axis cs:2021376,2609.9423589671)
--(axis cs:2023424,2701.04870813051)
--(axis cs:2025472,2674.8963779103)
--(axis cs:2027520,2615.24749777272)
--(axis cs:2029568,2611.872765524)
--(axis cs:2031616,2709.5430367282)
--(axis cs:2033664,2721.32041214994)
--(axis cs:2035712,2776.43295447068)
--(axis cs:2037760,2697.67693723263)
--(axis cs:2039808,2755.39661136328)
--(axis cs:2041856,2772.87953013505)
--(axis cs:2043904,2717.82941031887)
--(axis cs:2045952,2719.77266561324)
--(axis cs:2048000,2647.8994786076)
--(axis cs:2050048,2781.16501113414)
--(axis cs:2052096,2721.91357465173)
--(axis cs:2054144,2826.19554134575)
--(axis cs:2056192,2868.4680513223)
--(axis cs:2058240,2857.1896432173)
--(axis cs:2060288,2683.24353651074)
--(axis cs:2062336,2743.88070922574)
--(axis cs:2064384,2718.5494385097)
--(axis cs:2066432,2631.48507385514)
--(axis cs:2068480,2758.1618399126)
--(axis cs:2070528,2780.1862560578)
--(axis cs:2072576,2763.60220988099)
--(axis cs:2074624,2731.96547533575)
--(axis cs:2076672,2835.5309623723)
--(axis cs:2078720,2749.65873643052)
--(axis cs:2080768,2813.35964059535)
--(axis cs:2082816,2520.19591565722)
--(axis cs:2084864,2764.44294093434)
--(axis cs:2086912,2701.98152889449)
--(axis cs:2088960,2679.39591859182)
--(axis cs:2091008,2693.41259526212)
--(axis cs:2093056,2753.99869987395)
--(axis cs:2095104,2642.76534607556)
--(axis cs:2097152,2460.17152850712)
--(axis cs:2099200,2808.47800361807)
--(axis cs:2101248,2638.64119462483)
--(axis cs:2103296,2423.89622622971)
--(axis cs:2105344,2512.57094283967)
--(axis cs:2107392,2598.19816025579)
--(axis cs:2109440,2463.18235957149)
--(axis cs:2111488,2582.51951339094)
--(axis cs:2113536,2565.5388224092)
--(axis cs:2115584,2531.66547912709)
--(axis cs:2117632,2575.44864230035)
--(axis cs:2119680,2514.96327609312)
--(axis cs:2121728,2391.71879943762)
--(axis cs:2123776,2499.58378431105)
--(axis cs:2125824,2623.76556157651)
--(axis cs:2127872,2583.24945440245)
--(axis cs:2129920,2587.40589309821)
--(axis cs:2131968,2500.02026914627)
--(axis cs:2134016,2321.23279483079)
--(axis cs:2136064,2401.34913617603)
--(axis cs:2138112,2430.16979641198)
--(axis cs:2140160,2304.51275499135)
--(axis cs:2142208,2420.28552991593)
--(axis cs:2144256,2468.3103599753)
--(axis cs:2146304,2552.34667477965)
--(axis cs:2148352,2444.66807864159)
--(axis cs:2150400,2478.74458614548)
--(axis cs:2152448,2343.0180834844)
--(axis cs:2154496,2379.0619302707)
--(axis cs:2156544,2412.87601544854)
--(axis cs:2158592,2336.4097967598)
--(axis cs:2160640,2329.33230566957)
--(axis cs:2162688,2318.69420581531)
--(axis cs:2164736,2251.4116421555)
--(axis cs:2166784,2188.75817967953)
--(axis cs:2168832,2272.08653033873)
--(axis cs:2170880,2257.33944108721)
--(axis cs:2172928,2300.49579083484)
--(axis cs:2174976,2202.10608345729)
--(axis cs:2177024,2440.42205047102)
--(axis cs:2179072,2353.07703023777)
--(axis cs:2181120,2428.59500551834)
--(axis cs:2183168,2493.35761719288)
--(axis cs:2185216,2291.10751965194)
--(axis cs:2187264,2436.32976572177)
--(axis cs:2189312,2416.11747132503)
--(axis cs:2191360,2351.2349894704)
--(axis cs:2193408,2341.9792777459)
--(axis cs:2195456,2329.6338313838)
--(axis cs:2197504,2357.48783070888)
--(axis cs:2199552,2411.9914773531)
--(axis cs:2201600,2514.18019489998)
--(axis cs:2203648,2496.59663390728)
--(axis cs:2205696,2444.29268910201)
--(axis cs:2207744,2566.93934417817)
--(axis cs:2209792,2640.59238948744)
--(axis cs:2211840,2570.02292607476)
--(axis cs:2213888,2558.78149075064)
--(axis cs:2215936,2546.26995731089)
--(axis cs:2217984,2503.25446038189)
--(axis cs:2220032,2487.0189743973)
--(axis cs:2222080,2536.61497498883)
--(axis cs:2224128,2582.33404578957)
--(axis cs:2226176,2503.84627028617)
--(axis cs:2228224,2613.89917596687)
--(axis cs:2230272,2686.30528508887)
--(axis cs:2232320,2705.65083244746)
--(axis cs:2234368,2618.29317933483)
--(axis cs:2236416,2449.74613274858)
--(axis cs:2238464,2649.4658275721)
--(axis cs:2240512,2566.18232920442)
--(axis cs:2242560,2551.65729451566)
--(axis cs:2244608,2584.33666829902)
--(axis cs:2246656,2473.87431903836)
--(axis cs:2248704,2572.81250726332)
--(axis cs:2250752,2395.0211537754)
--(axis cs:2252800,2678.45596528113)
--(axis cs:2254848,2626.00580606425)
--(axis cs:2256896,2596.97889319228)
--(axis cs:2258944,2624.7339055027)
--(axis cs:2260992,2601.71463069121)
--(axis cs:2263040,2691.11749899588)
--(axis cs:2265088,2532.26578308469)
--(axis cs:2267136,2520.56159127097)
--(axis cs:2269184,2488.11411636941)
--(axis cs:2271232,2573.82489925526)
--(axis cs:2273280,2674.59622514611)
--(axis cs:2275328,2747.08179025847)
--(axis cs:2277376,2819.92653324807)
--(axis cs:2279424,2734.72367309527)
--(axis cs:2281472,2574.98624161791)
--(axis cs:2283520,2682.97216567884)
--(axis cs:2285568,2597.46056313958)
--(axis cs:2287616,2851.57522052703)
--(axis cs:2289664,2750.24622728158)
--(axis cs:2291712,2724.46262618828)
--(axis cs:2293760,2768.36074116512)
--(axis cs:2295808,2801.19412864635)
--(axis cs:2297856,2897.52709732197)
--(axis cs:2299904,2577.84885080926)
--(axis cs:2301952,2629.70216377563)
--(axis cs:2304000,2736.12550892885)
--(axis cs:2306048,2725.69948157951)
--(axis cs:2308096,2632.36356114428)
--(axis cs:2310144,2627.45897709499)
--(axis cs:2312192,2674.32138525342)
--(axis cs:2314240,2590.18224463387)
--(axis cs:2316288,2694.93759157913)
--(axis cs:2318336,2704.58696011837)
--(axis cs:2320384,2696.14126195923)
--(axis cs:2322432,2797.01100477337)
--(axis cs:2324480,2814.16479449793)
--(axis cs:2326528,2655.29929045183)
--(axis cs:2328576,2705.64022626644)
--(axis cs:2330624,2614.36961677053)
--(axis cs:2332672,2574.24438057107)
--(axis cs:2334720,2525.98665677383)
--(axis cs:2336768,2602.12748359542)
--(axis cs:2338816,2543.74005644214)
--(axis cs:2340864,2471.46990188915)
--(axis cs:2342912,2558.45180477297)
--(axis cs:2344960,2406.21070032075)
--(axis cs:2347008,2382.14918655735)
--(axis cs:2349056,2514.72461437939)
--(axis cs:2351104,2428.38001930794)
--(axis cs:2353152,2452.13658023683)
--(axis cs:2355200,2344.21222855655)
--(axis cs:2357248,2318.30456399771)
--(axis cs:2359296,2212.11315736579)
--(axis cs:2361344,2343.96802510751)
--(axis cs:2363392,2335.47970573935)
--(axis cs:2365440,2371.86254703787)
--(axis cs:2367488,2341.73803520251)
--(axis cs:2369536,2364.84158552914)
--(axis cs:2371584,2417.0771859552)
--(axis cs:2373632,2416.62433371641)
--(axis cs:2375680,2349.04291772951)
--(axis cs:2377728,2310.95699099471)
--(axis cs:2379776,2407.64367308754)
--(axis cs:2381824,2338.20317670855)
--(axis cs:2383872,2451.8257272109)
--(axis cs:2385920,2440.56655670382)
--(axis cs:2387968,2460.77849174347)
--(axis cs:2390016,2514.68319548308)
--(axis cs:2392064,2454.94052842301)
--(axis cs:2394112,2551.95789523483)
--(axis cs:2396160,2533.69341292604)
--(axis cs:2398208,2518.01094560628)
--(axis cs:2400256,2456.93104817092)
--(axis cs:2402304,2496.46935418054)
--(axis cs:2404352,2586.72189610724)
--(axis cs:2406400,2515.12467481693)
--(axis cs:2408448,2435.83429035799)
--(axis cs:2410496,2472.4371683821)
--(axis cs:2412544,2537.92026484286)
--(axis cs:2414592,2603.37274518041)
--(axis cs:2416640,2590.50840411186)
--(axis cs:2418688,2645.05099407916)
--(axis cs:2420736,2599.54000543765)
--(axis cs:2422784,2623.62964521263)
--(axis cs:2424832,2652.97666996262)
--(axis cs:2426880,2559.0981563603)
--(axis cs:2428928,2654.19793022246)
--(axis cs:2430976,2604.1043591936)
--(axis cs:2433024,2618.82295801301)
--(axis cs:2435072,2563.91674759185)
--(axis cs:2437120,2671.23753506394)
--(axis cs:2439168,2629.57749037725)
--(axis cs:2441216,2587.14538964374)
--(axis cs:2443264,2650.17264772651)
--(axis cs:2445312,2680.7827551517)
--(axis cs:2447360,2861.11471645371)
--(axis cs:2449408,2910.6031040621)
--(axis cs:2451456,2743.58457423637)
--(axis cs:2453504,2724.81353654171)
--(axis cs:2455552,2698.71036163762)
--(axis cs:2457600,2658.23509850049)
--(axis cs:2459648,2617.1182791449)
--(axis cs:2461696,2654.45345360204)
--(axis cs:2463744,2645.21130965704)
--(axis cs:2465792,2484.99127931645)
--(axis cs:2467840,2573.12666866376)
--(axis cs:2469888,2605.07500828063)
--(axis cs:2471936,2742.98329963655)
--(axis cs:2473984,2651.21919093945)
--(axis cs:2476032,2759.47610060529)
--(axis cs:2478080,2592.39721357821)
--(axis cs:2480128,2617.46812682784)
--(axis cs:2482176,2508.12652085038)
--(axis cs:2484224,2562.62185403964)
--(axis cs:2486272,2569.22433058335)
--(axis cs:2488320,2514.67368945594)
--(axis cs:2490368,2679.12051391741)
--(axis cs:2492416,2529.6348375366)
--(axis cs:2494464,2548.27850366657)
--(axis cs:2496512,2545.44893980144)
--(axis cs:2498560,2595.90543486244)
--(axis cs:2500608,2541.80091270209)
--(axis cs:2502656,2475.16609069452)
--(axis cs:2504704,2363.47891907396)
--(axis cs:2506752,2595.32928871374)
--(axis cs:2508800,2589.93753330635)
--(axis cs:2510848,2489.7572591026)
--(axis cs:2512896,2646.14899666875)
--(axis cs:2514944,2512.93726603915)
--(axis cs:2516992,2532.16831524141)
--(axis cs:2519040,2563.10285704516)
--(axis cs:2521088,2569.34130576958)
--(axis cs:2523136,2613.68012572085)
--(axis cs:2525184,2508.06007055565)
--(axis cs:2527232,2414.77785975455)
--(axis cs:2529280,2385.09953779355)
--(axis cs:2531328,2488.71292519242)
--(axis cs:2533376,2483.48501878547)
--(axis cs:2535424,2535.21466577737)
--(axis cs:2537472,2452.76534674335)
--(axis cs:2539520,2462.89061057651)
--(axis cs:2541568,2502.23471104245)
--(axis cs:2543616,2607.66372321766)
--(axis cs:2545664,2435.94567195363)
--(axis cs:2547712,2515.43958525568)
--(axis cs:2549760,2436.25085871205)
--(axis cs:2551808,2373.95207819724)
--(axis cs:2553856,2273.51437007759)
--(axis cs:2555904,2360.68520428356)
--(axis cs:2557952,2432.75106675558)
--(axis cs:2560000,2441.95077232383)
--(axis cs:2562048,2335.43605222458)
--(axis cs:2564096,2362.96964719952)
--(axis cs:2566144,2368.36198203021)
--(axis cs:2568192,2370.81049390949)
--(axis cs:2570240,2458.03913457522)
--(axis cs:2572288,2401.20832424178)
--(axis cs:2574336,2353.30721540444)
--(axis cs:2576384,2514.49872505131)
--(axis cs:2578432,2399.32043882089)
--(axis cs:2580480,2516.87500549727)
--(axis cs:2582528,2527.02029358259)
--(axis cs:2584576,2393.4909030216)
--(axis cs:2586624,2489.56382792339)
--(axis cs:2588672,2423.1268079863)
--(axis cs:2590720,2563.4088652325)
--(axis cs:2592768,2525.0353862622)
--(axis cs:2594816,2586.15124921719)
--(axis cs:2596864,2568.22261710569)
--(axis cs:2598912,2571.68773273416)
--(axis cs:2600960,2559.22191734572)
--(axis cs:2603008,2507.02709665554)
--(axis cs:2605056,2508.1688247313)
--(axis cs:2607104,2559.27697277033)
--(axis cs:2609152,2486.60399201194)
--(axis cs:2611200,2553.52056185327)
--(axis cs:2613248,2509.44068210269)
--(axis cs:2615296,2462.34803375317)
--(axis cs:2617344,2295.67906958737)
--(axis cs:2619392,2397.42530376149)
--(axis cs:2621440,2469.28077837743)
--(axis cs:2623488,2613.53453616953)
--(axis cs:2625536,2537.74245905202)
--(axis cs:2627584,2569.47387281642)
--(axis cs:2629632,2543.15824927049)
--(axis cs:2631680,2484.96361987674)
--(axis cs:2633728,2486.64063120619)
--(axis cs:2635776,2542.61003060636)
--(axis cs:2637824,2561.47019196734)
--(axis cs:2639872,2570.64783479217)
--(axis cs:2641920,2507.25298234242)
--(axis cs:2643968,2500.27966441187)
--(axis cs:2646016,2551.43645994997)
--(axis cs:2648064,2694.26473362618)
--(axis cs:2650112,2550.40796257921)
--(axis cs:2652160,2466.9511000671)
--(axis cs:2654208,2746.37500352801)
--(axis cs:2656256,2507.77874535904)
--(axis cs:2658304,2677.1380311237)
--(axis cs:2660352,2486.33601696156)
--(axis cs:2662400,2532.87104535734)
--(axis cs:2664448,2421.69010741184)
--(axis cs:2666496,2794.42459478043)
--(axis cs:2668544,2674.46148673579)
--(axis cs:2670592,2561.27688185733)
--(axis cs:2672640,2726.8029751985)
--(axis cs:2674688,2718.22524208294)
--(axis cs:2676736,2641.21611692962)
--(axis cs:2678784,2693.62040348541)
--(axis cs:2680832,2740.71143858548)
--(axis cs:2682880,2605.06192320402)
--(axis cs:2684928,2544.67557784008)
--(axis cs:2686976,2765.28973383148)
--(axis cs:2689024,2874.8940516445)
--(axis cs:2691072,2865.95965034649)
--(axis cs:2693120,2771.23029088865)
--(axis cs:2695168,2863.90379486737)
--(axis cs:2697216,2811.26969201209)
--(axis cs:2699264,2864.69725587743)
--(axis cs:2701312,2792.34905184604)
--(axis cs:2703360,2843.14065300069)
--(axis cs:2705408,2802.22372521857)
--(axis cs:2707456,2638.22494249839)
--(axis cs:2709504,2783.02581277824)
--(axis cs:2711552,2820.02860488385)
--(axis cs:2713600,2688.11110621147)
--(axis cs:2715648,2677.52541753514)
--(axis cs:2717696,2685.78137724991)
--(axis cs:2719744,2599.09836627009)
--(axis cs:2721792,2637.36337758057)
--(axis cs:2723840,2573.15300576453)
--(axis cs:2725888,2659.86095158865)
--(axis cs:2727936,2616.58711647509)
--(axis cs:2729984,2672.53428654837)
--(axis cs:2732032,2611.51476111987)
--(axis cs:2734080,2688.76806434665)
--(axis cs:2736128,2818.95238622383)
--(axis cs:2738176,2923.3274675794)
--(axis cs:2740224,2861.29563657902)
--(axis cs:2742272,2694.67780260341)
--(axis cs:2744320,2864.80407487463)
--(axis cs:2746368,2849.19996152066)
--(axis cs:2748416,2852.79957064597)
--(axis cs:2750464,2914.13664615082)
--(axis cs:2752512,2926.63642257802)
--(axis cs:2754560,2909.08020009462)
--(axis cs:2756608,2839.85079203157)
--(axis cs:2758656,2718.2202101711)
--(axis cs:2760704,2843.82026693423)
--(axis cs:2762752,2754.03516219859)
--(axis cs:2764800,2771.16512085013)
--(axis cs:2766848,2800.61298739235)
--(axis cs:2768896,2815.57229100071)
--(axis cs:2770944,2861.84647825258)
--(axis cs:2772992,2782.81141404036)
--(axis cs:2775040,2836.27436216368)
--(axis cs:2777088,2867.40268776069)
--(axis cs:2779136,2809.37844615769)
--(axis cs:2781184,2719.45749088483)
--(axis cs:2783232,2654.72553248088)
--(axis cs:2785280,2553.42110825127)
--(axis cs:2787328,2498.70734882641)
--(axis cs:2789376,2572.59565481739)
--(axis cs:2791424,2523.87017478027)
--(axis cs:2793472,2634.58984873648)
--(axis cs:2795520,2668.22098100672)
--(axis cs:2797568,2543.28079877972)
--(axis cs:2799616,2467.51464352224)
--(axis cs:2801664,2393.43998749253)
--(axis cs:2803712,2495.73945026304)
--(axis cs:2805760,2442.43272461443)
--(axis cs:2807808,2331.23917029984)
--(axis cs:2809856,2520.26434521068)
--(axis cs:2811904,2463.49038319894)
--(axis cs:2813952,2509.22625655605)
--(axis cs:2816000,2387.33615080371)
--(axis cs:2818048,2513.15432773595)
--(axis cs:2820096,2552.24173743973)
--(axis cs:2822144,2494.33320764507)
--(axis cs:2824192,2414.45619421048)
--(axis cs:2826240,2467.92980240139)
--(axis cs:2828288,2516.56736455376)
--(axis cs:2830336,2438.28558211847)
--(axis cs:2832384,2565.49620023501)
--(axis cs:2834432,2607.0742120329)
--(axis cs:2836480,2499.31400224289)
--(axis cs:2838528,2648.71125185648)
--(axis cs:2840576,2663.23614534412)
--(axis cs:2842624,2639.71934770406)
--(axis cs:2844672,2614.25627686587)
--(axis cs:2846720,2614.14109560221)
--(axis cs:2848768,2622.6986244008)
--(axis cs:2850816,2579.38651356041)
--(axis cs:2852864,2512.82372351919)
--(axis cs:2854912,2686.36586398737)
--(axis cs:2856960,2674.13341927169)
--(axis cs:2859008,2508.5764498242)
--(axis cs:2861056,2401.01276903325)
--(axis cs:2863104,2521.10481754448)
--(axis cs:2865152,2321.43192780929)
--(axis cs:2867200,2365.68923955524)
--(axis cs:2869248,2331.21919792938)
--(axis cs:2871296,2490.18842927355)
--(axis cs:2873344,2395.11285643595)
--(axis cs:2875392,2531.95004688332)
--(axis cs:2877440,2328.84526472299)
--(axis cs:2879488,2490.52680865807)
--(axis cs:2881536,2625.5200920891)
--(axis cs:2883584,2555.53170651794)
--(axis cs:2885632,2643.58094254688)
--(axis cs:2887680,2609.69360326424)
--(axis cs:2889728,2597.73472566914)
--(axis cs:2891776,2444.55316940709)
--(axis cs:2893824,2682.60948544032)
--(axis cs:2895872,2687.33090852542)
--(axis cs:2897920,2607.77006989523)
--(axis cs:2899968,2539.66572594049)
--(axis cs:2902016,2518.14224542622)
--(axis cs:2904064,2453.10958432983)
--(axis cs:2906112,2492.60403383494)
--(axis cs:2908160,2554.24741446894)
--(axis cs:2910208,2575.78970819215)
--(axis cs:2912256,2690.63740815086)
--(axis cs:2914304,2738.31150414107)
--(axis cs:2916352,2768.63793786761)
--(axis cs:2918400,2676.02493280604)
--(axis cs:2920448,2456.23839691823)
--(axis cs:2922496,2621.87419582768)
--(axis cs:2924544,2668.18279099542)
--(axis cs:2926592,2653.9371500524)
--(axis cs:2928640,2707.80691853601)
--(axis cs:2930688,2647.6445535798)
--(axis cs:2932736,2812.32602719348)
--(axis cs:2934784,2794.99158021885)
--(axis cs:2936832,2708.1903309606)
--(axis cs:2938880,2736.89814472856)
--(axis cs:2940928,2836.50261858349)
--(axis cs:2942976,2791.75704972132)
--(axis cs:2945024,2777.3161611033)
--(axis cs:2947072,2624.02592684282)
--(axis cs:2949120,2676.91268538828)
--(axis cs:2951168,2652.14781061034)
--(axis cs:2953216,2769.54137096726)
--(axis cs:2955264,2794.92409052891)
--(axis cs:2957312,2663.2260947818)
--(axis cs:2959360,2652.51009669689)
--(axis cs:2961408,2711.72053051506)
--(axis cs:2963456,2658.25068527884)
--(axis cs:2965504,2709.54497813969)
--(axis cs:2967552,2723.97028072614)
--(axis cs:2969600,2636.17620722671)
--(axis cs:2971648,2627.00082382092)
--(axis cs:2973696,2781.15787353896)
--(axis cs:2975744,2683.1429928279)
--(axis cs:2977792,2703.30273075144)
--(axis cs:2979840,2669.98868744568)
--(axis cs:2981888,2640.08504104968)
--(axis cs:2983936,2716.63044604947)
--(axis cs:2985984,2513.12017940099)
--(axis cs:2988032,2583.71494162883)
--(axis cs:2990080,2544.32023877271)
--(axis cs:2992128,2564.24340796608)
--(axis cs:2994176,2437.43815571257)
--(axis cs:2996224,2609.01590884553)
--(axis cs:2998272,2638.99796553597)
--(axis cs:2998272,3388.78576759166)
--(axis cs:2998272,3388.78576759166)
--(axis cs:2996224,3371.3307330774)
--(axis cs:2994176,3490.72666624309)
--(axis cs:2992128,3311.09955413011)
--(axis cs:2990080,3359.47589520832)
--(axis cs:2988032,3343.93620829161)
--(axis cs:2985984,3394.44113812936)
--(axis cs:2983936,3182.27696399674)
--(axis cs:2981888,3256.97594895739)
--(axis cs:2979840,3241.26923045895)
--(axis cs:2977792,3216.97689158676)
--(axis cs:2975744,3275.7420404074)
--(axis cs:2973696,3238.20907967649)
--(axis cs:2971648,3418.47135187572)
--(axis cs:2969600,3436.48148903957)
--(axis cs:2967552,3421.37110408401)
--(axis cs:2965504,3458.57022561337)
--(axis cs:2963456,3563.0246258258)
--(axis cs:2961408,3499.20280849549)
--(axis cs:2959360,3506.06997408828)
--(axis cs:2957312,3432.4026498967)
--(axis cs:2955264,3360.26655252262)
--(axis cs:2953216,3378.80422996729)
--(axis cs:2951168,3528.7844523887)
--(axis cs:2949120,3531.90524157541)
--(axis cs:2947072,3610.35090078773)
--(axis cs:2945024,3482.03508663671)
--(axis cs:2942976,3483.47917354048)
--(axis cs:2940928,3431.3538346969)
--(axis cs:2938880,3482.81100343895)
--(axis cs:2936832,3471.20911914317)
--(axis cs:2934784,3412.69696825481)
--(axis cs:2932736,3399.16500089856)
--(axis cs:2930688,3554.88944058222)
--(axis cs:2928640,3487.86409107999)
--(axis cs:2926592,3506.33762074808)
--(axis cs:2924544,3433.44549124227)
--(axis cs:2922496,3415.54851389308)
--(axis cs:2920448,3523.3139768222)
--(axis cs:2918400,3347.30153686277)
--(axis cs:2916352,3249.06185377297)
--(axis cs:2914304,3291.10322982466)
--(axis cs:2912256,3270.04152552552)
--(axis cs:2910208,3322.08229095687)
--(axis cs:2908160,3254.96005031777)
--(axis cs:2906112,3305.07459092944)
--(axis cs:2904064,3385.46671597369)
--(axis cs:2902016,3439.74537841575)
--(axis cs:2899968,3488.05312467343)
--(axis cs:2897920,3500.25445700152)
--(axis cs:2895872,3420.93572496728)
--(axis cs:2893824,3397.74087437315)
--(axis cs:2891776,3575.06788836521)
--(axis cs:2889728,3440.44925936395)
--(axis cs:2887680,3421.09475744689)
--(axis cs:2885632,3359.57084601579)
--(axis cs:2883584,3394.80837384134)
--(axis cs:2881536,3288.29855379412)
--(axis cs:2879488,3371.55830541301)
--(axis cs:2877440,3483.91848037347)
--(axis cs:2875392,3317.30172498082)
--(axis cs:2873344,3437.25135763954)
--(axis cs:2871296,3355.41193809749)
--(axis cs:2869248,3512.19553561649)
--(axis cs:2867200,3502.01356099908)
--(axis cs:2865152,3518.97547148482)
--(axis cs:2863104,3341.29443818912)
--(axis cs:2861056,3468.70274251226)
--(axis cs:2859008,3425.60559522985)
--(axis cs:2856960,3294.84279768046)
--(axis cs:2854912,3276.4735833693)
--(axis cs:2852864,3446.07302919403)
--(axis cs:2850816,3358.50523780028)
--(axis cs:2848768,3310.38217832331)
--(axis cs:2846720,3299.31587037924)
--(axis cs:2844672,3276.33202571402)
--(axis cs:2842624,3233.35781490022)
--(axis cs:2840576,3205.2165695062)
--(axis cs:2838528,3188.1459019235)
--(axis cs:2836480,3294.79338251579)
--(axis cs:2834432,3170.78835123322)
--(axis cs:2832384,3176.71019541043)
--(axis cs:2830336,3260.08572940564)
--(axis cs:2828288,3178.27774815508)
--(axis cs:2826240,3213.55787157288)
--(axis cs:2824192,3234.92092024197)
--(axis cs:2822144,3145.60600335627)
--(axis cs:2820096,3084.81841397218)
--(axis cs:2818048,3120.69050826231)
--(axis cs:2816000,3217.58136013248)
--(axis cs:2813952,3168.3585303888)
--(axis cs:2811904,3242.09400526328)
--(axis cs:2809856,3215.15465257085)
--(axis cs:2807808,3396.97550448682)
--(axis cs:2805760,3325.44801339136)
--(axis cs:2803712,3324.10660952949)
--(axis cs:2801664,3454.19801251177)
--(axis cs:2799616,3392.97703408885)
--(axis cs:2797568,3398.17587205469)
--(axis cs:2795520,3303.10390959344)
--(axis cs:2793472,3334.29304702393)
--(axis cs:2791424,3478.09768283713)
--(axis cs:2789376,3477.84291065893)
--(axis cs:2787328,3585.88879567938)
--(axis cs:2785280,3609.61133581289)
--(axis cs:2783232,3587.07110171455)
--(axis cs:2781184,3556.8775517428)
--(axis cs:2779136,3526.94391786346)
--(axis cs:2777088,3503.44247616511)
--(axis cs:2775040,3538.67699903459)
--(axis cs:2772992,3601.28526650326)
--(axis cs:2770944,3539.05670742475)
--(axis cs:2768896,3589.71756058723)
--(axis cs:2766848,3585.07793289555)
--(axis cs:2764800,3603.53571706295)
--(axis cs:2762752,3603.28494726206)
--(axis cs:2760704,3504.68633731899)
--(axis cs:2758656,3575.73488455228)
--(axis cs:2756608,3540.61789956878)
--(axis cs:2754560,3489.29826761792)
--(axis cs:2752512,3453.88574280803)
--(axis cs:2750464,3443.85950559571)
--(axis cs:2748416,3460.8080512399)
--(axis cs:2746368,3444.13464077349)
--(axis cs:2744320,3405.85225085067)
--(axis cs:2742272,3534.77323755254)
--(axis cs:2740224,3342.14958078997)
--(axis cs:2738176,3244.93610008553)
--(axis cs:2736128,3307.89373801343)
--(axis cs:2734080,3350.29456266701)
--(axis cs:2732032,3350.28670193858)
--(axis cs:2729984,3284.65253634059)
--(axis cs:2727936,3329.91425228401)
--(axis cs:2725888,3250.93998607084)
--(axis cs:2723840,3313.42495049323)
--(axis cs:2721792,3289.6905628524)
--(axis cs:2719744,3324.68262943876)
--(axis cs:2717696,3274.08774765771)
--(axis cs:2715648,3307.3838859347)
--(axis cs:2713600,3313.11681804825)
--(axis cs:2711552,3220.84902571308)
--(axis cs:2709504,3307.12403534486)
--(axis cs:2707456,3460.33185390408)
--(axis cs:2705408,3326.96427444451)
--(axis cs:2703360,3339.35125757515)
--(axis cs:2701312,3433.47644401743)
--(axis cs:2699264,3376.54418205242)
--(axis cs:2697216,3492.66871459197)
--(axis cs:2695168,3447.84669836963)
--(axis cs:2693120,3520.49430378542)
--(axis cs:2691072,3443.18210497514)
--(axis cs:2689024,3395.37292458439)
--(axis cs:2686976,3470.67398656656)
--(axis cs:2684928,3628.77098713328)
--(axis cs:2682880,3561.10634042455)
--(axis cs:2680832,3441.69789946097)
--(axis cs:2678784,3433.22197678422)
--(axis cs:2676736,3446.83926914369)
--(axis cs:2674688,3373.95880233119)
--(axis cs:2672640,3382.84487687257)
--(axis cs:2670592,3548.8908910005)
--(axis cs:2668544,3468.00391547315)
--(axis cs:2666496,3389.02856154574)
--(axis cs:2664448,3775.20552143161)
--(axis cs:2662400,3656.70635614469)
--(axis cs:2660352,3709.9597983207)
--(axis cs:2658304,3542.39877047796)
--(axis cs:2656256,3639.76753072281)
--(axis cs:2654208,3387.03609783978)
--(axis cs:2652160,3577.12695604103)
--(axis cs:2650112,3437.77553653584)
--(axis cs:2648064,3273.82712648426)
--(axis cs:2646016,3410.53759342453)
--(axis cs:2643968,3455.06922798505)
--(axis cs:2641920,3410.20328538334)
--(axis cs:2639872,3344.25429650306)
--(axis cs:2637824,3309.09377759256)
--(axis cs:2635776,3339.01990628313)
--(axis cs:2633728,3365.5465160344)
--(axis cs:2631680,3367.78843014221)
--(axis cs:2629632,3324.30939325962)
--(axis cs:2627584,3272.86269764679)
--(axis cs:2625536,3319.43739710813)
--(axis cs:2623488,3275.32315249127)
--(axis cs:2621440,3445.05538142318)
--(axis cs:2619392,3525.68539027949)
--(axis cs:2617344,3570.81510923287)
--(axis cs:2615296,3483.14837623237)
--(axis cs:2613248,3447.72453907283)
--(axis cs:2611200,3396.79636706282)
--(axis cs:2609152,3420.23076549483)
--(axis cs:2607104,3330.68118526229)
--(axis cs:2605056,3275.46857731114)
--(axis cs:2603008,3322.99752775019)
--(axis cs:2600960,3357.06139480592)
--(axis cs:2598912,3369.07208842231)
--(axis cs:2596864,3384.14953235947)
--(axis cs:2594816,3351.21758924626)
--(axis cs:2592768,3356.1674472321)
--(axis cs:2590720,3254.62146604733)
--(axis cs:2588672,3300.09483544315)
--(axis cs:2586624,3178.88129275822)
--(axis cs:2584576,3243.66433768111)
--(axis cs:2582528,3071.38145579964)
--(axis cs:2580480,3069.26331657492)
--(axis cs:2578432,3115.53975718982)
--(axis cs:2576384,2978.20952193898)
--(axis cs:2574336,3112.51818333169)
--(axis cs:2572288,3068.09854916166)
--(axis cs:2570240,3008.9075583578)
--(axis cs:2568192,3133.07140168628)
--(axis cs:2566144,3106.27770081348)
--(axis cs:2564096,3176.95914863204)
--(axis cs:2562048,3229.16979311686)
--(axis cs:2560000,3080.74756386043)
--(axis cs:2557952,3090.5868070739)
--(axis cs:2555904,3163.1243741934)
--(axis cs:2553856,3235.58278503368)
--(axis cs:2551808,3220.80438074308)
--(axis cs:2549760,3174.87525312599)
--(axis cs:2547712,3146.82842068408)
--(axis cs:2545664,3304.81948630613)
--(axis cs:2543616,3172.14795955813)
--(axis cs:2541568,3266.81302675349)
--(axis cs:2539520,3294.01759969511)
--(axis cs:2537472,3290.48664893073)
--(axis cs:2535424,3194.84609930379)
--(axis cs:2533376,3241.23557560272)
--(axis cs:2531328,3256.60555781768)
--(axis cs:2529280,3319.23652564766)
--(axis cs:2527232,3282.82993700602)
--(axis cs:2525184,3193.79049258779)
--(axis cs:2523136,3186.48683326624)
--(axis cs:2521088,3264.74739825646)
--(axis cs:2519040,3293.77052561021)
--(axis cs:2516992,3286.98545466469)
--(axis cs:2514944,3307.12396740943)
--(axis cs:2512896,3248.6479386787)
--(axis cs:2510848,3384.51977835154)
--(axis cs:2508800,3273.99100678291)
--(axis cs:2506752,3262.57076338862)
--(axis cs:2504704,3446.29823252676)
--(axis cs:2502656,3278.59559906751)
--(axis cs:2500608,3253.32134142297)
--(axis cs:2498560,3224.51097391462)
--(axis cs:2496512,3273.88325515463)
--(axis cs:2494464,3305.06209574596)
--(axis cs:2492416,3333.83794879505)
--(axis cs:2490368,3158.02498448184)
--(axis cs:2488320,3310.11181484514)
--(axis cs:2486272,3284.52264480707)
--(axis cs:2484224,3327.5043673306)
--(axis cs:2482176,3374.28553126964)
--(axis cs:2480128,3348.51035322384)
--(axis cs:2478080,3381.30368672444)
--(axis cs:2476032,3230.69813740411)
--(axis cs:2473984,3359.62038826299)
--(axis cs:2471936,3293.87587936758)
--(axis cs:2469888,3441.4760186951)
--(axis cs:2467840,3428.48945169226)
--(axis cs:2465792,3474.10461085618)
--(axis cs:2463744,3296.16927557332)
--(axis cs:2461696,3301.98644548258)
--(axis cs:2459648,3366.57614758299)
--(axis cs:2457600,3337.53237020572)
--(axis cs:2455552,3369.03673335837)
--(axis cs:2453504,3362.07772666473)
--(axis cs:2451456,3370.80628345784)
--(axis cs:2449408,3186.7043044704)
--(axis cs:2447360,3211.98099293651)
--(axis cs:2445312,3337.34430724463)
--(axis cs:2443264,3356.97370342378)
--(axis cs:2441216,3357.87889678675)
--(axis cs:2439168,3341.20902929563)
--(axis cs:2437120,3229.0131907383)
--(axis cs:2435072,3292.61695747334)
--(axis cs:2433024,3248.02442779138)
--(axis cs:2430976,3273.53214934569)
--(axis cs:2428928,3239.83937577303)
--(axis cs:2426880,3326.65682721014)
--(axis cs:2424832,3280.75926362526)
--(axis cs:2422784,3316.40671685059)
--(axis cs:2420736,3394.73119359108)
--(axis cs:2418688,3311.77842225896)
--(axis cs:2416640,3407.53603825791)
--(axis cs:2414592,3363.5956159905)
--(axis cs:2412544,3445.19567421164)
--(axis cs:2410496,3477.0838833883)
--(axis cs:2408448,3467.20280177302)
--(axis cs:2406400,3392.78428132583)
--(axis cs:2404352,3344.56451654175)
--(axis cs:2402304,3372.39387518259)
--(axis cs:2400256,3416.59447397262)
--(axis cs:2398208,3369.29183337815)
--(axis cs:2396160,3380.01262681444)
--(axis cs:2394112,3339.91201187794)
--(axis cs:2392064,3372.01772293545)
--(axis cs:2390016,3316.73647423167)
--(axis cs:2387968,3329.65391939654)
--(axis cs:2385920,3319.27543299293)
--(axis cs:2383872,3251.40787847409)
--(axis cs:2381824,3330.39776367839)
--(axis cs:2379776,3203.06430515297)
--(axis cs:2377728,3268.11136296436)
--(axis cs:2375680,3270.17515232022)
--(axis cs:2373632,3231.10243649698)
--(axis cs:2371584,3217.49369987117)
--(axis cs:2369536,3270.09223667614)
--(axis cs:2367488,3276.94797719084)
--(axis cs:2365440,3271.31595709924)
--(axis cs:2363392,3320.18919561367)
--(axis cs:2361344,3364.26153567358)
--(axis cs:2359296,3522.90672047597)
--(axis cs:2357248,3440.7901180934)
--(axis cs:2355200,3479.22697748889)
--(axis cs:2353152,3400.15262196065)
--(axis cs:2351104,3435.13992013381)
--(axis cs:2349056,3397.29042021461)
--(axis cs:2347008,3560.60224262561)
--(axis cs:2344960,3524.70393634095)
--(axis cs:2342912,3366.78761144229)
--(axis cs:2340864,3422.10466274668)
--(axis cs:2338816,3432.82944293094)
--(axis cs:2336768,3397.57860010868)
--(axis cs:2334720,3482.2693701146)
--(axis cs:2332672,3435.48301951564)
--(axis cs:2330624,3366.53637476025)
--(axis cs:2328576,3339.38220065452)
--(axis cs:2326528,3453.03938522203)
--(axis cs:2324480,3362.84840364437)
--(axis cs:2322432,3400.97435094069)
--(axis cs:2320384,3541.53947133077)
--(axis cs:2318336,3524.12755796905)
--(axis cs:2316288,3461.23824766344)
--(axis cs:2314240,3474.2789650836)
--(axis cs:2312192,3393.2298547809)
--(axis cs:2310144,3423.16711930175)
--(axis cs:2308096,3419.72371999419)
--(axis cs:2306048,3327.52989297603)
--(axis cs:2304000,3333.90668440398)
--(axis cs:2301952,3439.0866019125)
--(axis cs:2299904,3512.21876228782)
--(axis cs:2297856,3206.42813778296)
--(axis cs:2295808,3250.84662397475)
--(axis cs:2293760,3249.21189707273)
--(axis cs:2291712,3275.89354907847)
--(axis cs:2289664,3248.50719186127)
--(axis cs:2287616,3154.38904978854)
--(axis cs:2285568,3377.37675442604)
--(axis cs:2283520,3302.9575328011)
--(axis cs:2281472,3431.5170078533)
--(axis cs:2279424,3301.43151743975)
--(axis cs:2277376,3189.41250290126)
--(axis cs:2275328,3221.95347402705)
--(axis cs:2273280,3261.64840716679)
--(axis cs:2271232,3292.36291717309)
--(axis cs:2269184,3304.33504464567)
--(axis cs:2267136,3208.39738880314)
--(axis cs:2265088,3234.89612002005)
--(axis cs:2263040,3159.11232859987)
--(axis cs:2260992,3297.75236545829)
--(axis cs:2258944,3308.64983207858)
--(axis cs:2256896,3307.67537551043)
--(axis cs:2254848,3283.27718064111)
--(axis cs:2252800,3203.50489574306)
--(axis cs:2250752,3453.53180075736)
--(axis cs:2248704,3250.85524149663)
--(axis cs:2246656,3288.37966118736)
--(axis cs:2244608,3215.50684448059)
--(axis cs:2242560,3275.67598982853)
--(axis cs:2240512,3311.00960354468)
--(axis cs:2238464,3272.53115647915)
--(axis cs:2236416,3441.75893476307)
--(axis cs:2234368,3260.1922982072)
--(axis cs:2232320,3200.99651155434)
--(axis cs:2230272,3221.81817173512)
--(axis cs:2228224,3263.96564786708)
--(axis cs:2226176,3337.97877545212)
--(axis cs:2224128,3243.96508937543)
--(axis cs:2222080,3263.71905819249)
--(axis cs:2220032,3301.50992419599)
--(axis cs:2217984,3277.72729438196)
--(axis cs:2215936,3210.17494006334)
--(axis cs:2213888,3198.4319010187)
--(axis cs:2211840,3146.95788304689)
--(axis cs:2209792,3003.58173662248)
--(axis cs:2207744,3085.45548526437)
--(axis cs:2205696,3175.3088071186)
--(axis cs:2203648,3126.44612964118)
--(axis cs:2201600,3079.04127694902)
--(axis cs:2199552,3143.94927875843)
--(axis cs:2197504,3168.12513770934)
--(axis cs:2195456,3124.5974198991)
--(axis cs:2193408,3124.65954979582)
--(axis cs:2191360,3131.25069802496)
--(axis cs:2189312,3059.99152689665)
--(axis cs:2187264,3015.55820791178)
--(axis cs:2185216,3109.43751640222)
--(axis cs:2183168,2942.56094314936)
--(axis cs:2181120,2982.20461041614)
--(axis cs:2179072,3043.49828778912)
--(axis cs:2177024,2906.35525538854)
--(axis cs:2174976,2993.01864579977)
--(axis cs:2172928,2949.95326211625)
--(axis cs:2170880,2985.42836418779)
--(axis cs:2168832,3009.53150197806)
--(axis cs:2166784,3111.29628411568)
--(axis cs:2164736,3100.53421273464)
--(axis cs:2162688,3042.61401434345)
--(axis cs:2160640,3020.52470932163)
--(axis cs:2158592,3075.27161273624)
--(axis cs:2156544,3060.11125284578)
--(axis cs:2154496,3109.05315288034)
--(axis cs:2152448,3164.75230536328)
--(axis cs:2150400,3083.18576964428)
--(axis cs:2148352,3166.46098481719)
--(axis cs:2146304,3018.5900079316)
--(axis cs:2144256,3117.88656148774)
--(axis cs:2142208,3165.39468920882)
--(axis cs:2140160,3271.20164868184)
--(axis cs:2138112,3172.80718512131)
--(axis cs:2136064,3168.46881585273)
--(axis cs:2134016,3275.88493500425)
--(axis cs:2131968,3153.30116266392)
--(axis cs:2129920,3086.68395383476)
--(axis cs:2127872,3124.07143872535)
--(axis cs:2125824,3054.42180237847)
--(axis cs:2123776,3193.21470303636)
--(axis cs:2121728,3319.12678032701)
--(axis cs:2119680,3171.28025403267)
--(axis cs:2117632,3147.9956803504)
--(axis cs:2115584,3184.30302083645)
--(axis cs:2113536,3203.50678759732)
--(axis cs:2111488,3190.87828763333)
--(axis cs:2109440,3317.25661338184)
--(axis cs:2107392,3225.48995746942)
--(axis cs:2105344,3317.68047748715)
--(axis cs:2103296,3471.58633695957)
--(axis cs:2101248,3235.52982708904)
--(axis cs:2099200,3112.35603792501)
--(axis cs:2097152,3428.46563292928)
--(axis cs:2095104,3324.48201604107)
--(axis cs:2093056,3253.44948551615)
--(axis cs:2091008,3308.80030106872)
--(axis cs:2088960,3348.09709773505)
--(axis cs:2086912,3366.62293338739)
--(axis cs:2084864,3328.9509275544)
--(axis cs:2082816,3586.77219111539)
--(axis cs:2080768,3359.79017638575)
--(axis cs:2078720,3436.71708827873)
--(axis cs:2076672,3355.19756535448)
--(axis cs:2074624,3450.56310945599)
--(axis cs:2072576,3422.82487919303)
--(axis cs:2070528,3373.4548980179)
--(axis cs:2068480,3389.24956576012)
--(axis cs:2066432,3493.1830092308)
--(axis cs:2064384,3459.75134226574)
--(axis cs:2062336,3451.76581105014)
--(axis cs:2060288,3546.72456576636)
--(axis cs:2058240,3418.17619308134)
--(axis cs:2056192,3383.14874170502)
--(axis cs:2054144,3421.7702108312)
--(axis cs:2052096,3499.89399589846)
--(axis cs:2050048,3430.43779989434)
--(axis cs:2048000,3505.85489054976)
--(axis cs:2045952,3427.7998841536)
--(axis cs:2043904,3393.23955484392)
--(axis cs:2041856,3328.79479845011)
--(axis cs:2039808,3354.22842161384)
--(axis cs:2037760,3411.9528480006)
--(axis cs:2035712,3318.40035572451)
--(axis cs:2033664,3331.98892885622)
--(axis cs:2031616,3367.67624708743)
--(axis cs:2029568,3441.58967639888)
--(axis cs:2027520,3504.25033142942)
--(axis cs:2025472,3497.53531860274)
--(axis cs:2023424,3423.2001435014)
--(axis cs:2021376,3481.14676778461)
--(axis cs:2019328,3460.55924018419)
--(axis cs:2017280,3455.99072906553)
--(axis cs:2015232,3405.91266276086)
--(axis cs:2013184,3307.84111514128)
--(axis cs:2011136,3314.09201866942)
--(axis cs:2009088,3307.51906674555)
--(axis cs:2007040,3289.80004505939)
--(axis cs:2004992,3234.85308449321)
--(axis cs:2002944,3304.3452924907)
--(axis cs:2000896,3234.86547324521)
--(axis cs:1998848,3241.13014510352)
--(axis cs:1996800,3237.73252265192)
--(axis cs:1994752,3169.69750146184)
--(axis cs:1992704,3084.93415177056)
--(axis cs:1990656,3087.31153068824)
--(axis cs:1988608,3204.78907026554)
--(axis cs:1986560,3136.07715429326)
--(axis cs:1984512,3135.09497528678)
--(axis cs:1982464,3124.21727456848)
--(axis cs:1980416,3177.93193385823)
--(axis cs:1978368,3216.54436197124)
--(axis cs:1976320,3202.84366324991)
--(axis cs:1974272,3105.45245990702)
--(axis cs:1972224,3118.08774438274)
--(axis cs:1970176,3118.31975249105)
--(axis cs:1968128,3007.28490159612)
--(axis cs:1966080,3053.51405852661)
--(axis cs:1964032,2912.7274205197)
--(axis cs:1961984,3074.85858844367)
--(axis cs:1959936,3142.26603175785)
--(axis cs:1957888,3048.64270673405)
--(axis cs:1955840,3043.86870970079)
--(axis cs:1953792,3059.50098710163)
--(axis cs:1951744,3218.48386876579)
--(axis cs:1949696,3182.94310085228)
--(axis cs:1947648,3216.0857876823)
--(axis cs:1945600,3276.29676081815)
--(axis cs:1943552,3314.58593999393)
--(axis cs:1941504,3233.65215158753)
--(axis cs:1939456,3306.42811488465)
--(axis cs:1937408,3364.80665364533)
--(axis cs:1935360,3322.58284192852)
--(axis cs:1933312,3379.25037757796)
--(axis cs:1931264,3357.10644381086)
--(axis cs:1929216,3267.87841647311)
--(axis cs:1927168,3321.67013985524)
--(axis cs:1925120,3433.14055243168)
--(axis cs:1923072,3311.38213234484)
--(axis cs:1921024,3197.98816784385)
--(axis cs:1918976,3344.50670133627)
--(axis cs:1916928,3405.85168629277)
--(axis cs:1914880,3457.09630949174)
--(axis cs:1912832,3547.01746781056)
--(axis cs:1910784,3274.9286805045)
--(axis cs:1908736,3367.60458349523)
--(axis cs:1906688,3410.46816535555)
--(axis cs:1904640,3459.64330913461)
--(axis cs:1902592,3380.4899105421)
--(axis cs:1900544,3306.63710496492)
--(axis cs:1898496,3478.19731460376)
--(axis cs:1896448,3448.40855594747)
--(axis cs:1894400,3595.69994566438)
--(axis cs:1892352,3566.23783008679)
--(axis cs:1890304,3513.19196470758)
--(axis cs:1888256,3491.52519806444)
--(axis cs:1886208,3484.12471421916)
--(axis cs:1884160,3537.17145011115)
--(axis cs:1882112,3354.79333098579)
--(axis cs:1880064,3377.58026375604)
--(axis cs:1878016,3432.27762868681)
--(axis cs:1875968,3363.68013219123)
--(axis cs:1873920,3458.40212000737)
--(axis cs:1871872,3361.20817955254)
--(axis cs:1869824,3333.37940455764)
--(axis cs:1867776,3310.76659797449)
--(axis cs:1865728,3225.39209269203)
--(axis cs:1863680,3405.93751172468)
--(axis cs:1861632,3361.7458185251)
--(axis cs:1859584,3453.47347448416)
--(axis cs:1857536,3348.52090906543)
--(axis cs:1855488,3313.66862158497)
--(axis cs:1853440,3310.88784705641)
--(axis cs:1851392,3397.04335180978)
--(axis cs:1849344,3275.44542341657)
--(axis cs:1847296,3264.79988540603)
--(axis cs:1845248,3279.70640337038)
--(axis cs:1843200,3375.50096399192)
--(axis cs:1841152,3378.89342424659)
--(axis cs:1839104,3327.04068431272)
--(axis cs:1837056,3242.39042116298)
--(axis cs:1835008,3179.17450489345)
--(axis cs:1832960,3381.94715688529)
--(axis cs:1830912,3206.70816984498)
--(axis cs:1828864,3147.88160631193)
--(axis cs:1826816,3068.08478035206)
--(axis cs:1824768,3139.64603688984)
--(axis cs:1822720,3139.67439644736)
--(axis cs:1820672,3187.25808955068)
--(axis cs:1818624,3219.63900507181)
--(axis cs:1816576,3302.83944733257)
--(axis cs:1814528,3227.28468602765)
--(axis cs:1812480,3241.42187379762)
--(axis cs:1810432,3186.87606287944)
--(axis cs:1808384,3274.99720712927)
--(axis cs:1806336,3160.73750226409)
--(axis cs:1804288,3283.43445661323)
--(axis cs:1802240,3251.35444736072)
--(axis cs:1800192,3283.14784722056)
--(axis cs:1798144,3224.7237976422)
--(axis cs:1796096,3274.59811821522)
--(axis cs:1794048,3295.1300895892)
--(axis cs:1792000,3227.89120458548)
--(axis cs:1789952,3390.2117776378)
--(axis cs:1787904,3367.52776735877)
--(axis cs:1785856,3298.62220290237)
--(axis cs:1783808,3376.54469330415)
--(axis cs:1781760,3390.42370960802)
--(axis cs:1779712,3239.61704590901)
--(axis cs:1777664,3367.38187835986)
--(axis cs:1775616,3337.33062221205)
--(axis cs:1773568,3277.52072376683)
--(axis cs:1771520,3327.35437868264)
--(axis cs:1769472,3363.91001015014)
--(axis cs:1767424,3277.80416421369)
--(axis cs:1765376,3270.13492234934)
--(axis cs:1763328,3311.66019551659)
--(axis cs:1761280,3232.71937439328)
--(axis cs:1759232,3324.96141962965)
--(axis cs:1757184,3308.8957455931)
--(axis cs:1755136,3243.96305105059)
--(axis cs:1753088,3210.51988352531)
--(axis cs:1751040,3244.19755023767)
--(axis cs:1748992,3422.09938718012)
--(axis cs:1746944,3313.78354626028)
--(axis cs:1744896,3350.087995948)
--(axis cs:1742848,3273.71241224527)
--(axis cs:1740800,3326.02476517404)
--(axis cs:1738752,3282.44536071953)
--(axis cs:1736704,3348.59553130887)
--(axis cs:1734656,3332.12894561807)
--(axis cs:1732608,3229.31065043672)
--(axis cs:1730560,3214.59121813462)
--(axis cs:1728512,3128.80984028319)
--(axis cs:1726464,3084.48419866636)
--(axis cs:1724416,3234.58101952882)
--(axis cs:1722368,3085.91697847986)
--(axis cs:1720320,3183.4093339649)
--(axis cs:1718272,3243.97894545844)
--(axis cs:1716224,3241.94650457496)
--(axis cs:1714176,3244.57874679934)
--(axis cs:1712128,3310.16023041567)
--(axis cs:1710080,3316.96222377131)
--(axis cs:1708032,3171.01208781001)
--(axis cs:1705984,3158.48182967186)
--(axis cs:1703936,3231.47447865255)
--(axis cs:1701888,3137.72925552969)
--(axis cs:1699840,3163.11127174705)
--(axis cs:1697792,3160.21532158289)
--(axis cs:1695744,3235.59664324217)
--(axis cs:1693696,3150.58569384701)
--(axis cs:1691648,3242.40699870153)
--(axis cs:1689600,3258.84112466235)
--(axis cs:1687552,3259.82143070218)
--(axis cs:1685504,3307.05057319412)
--(axis cs:1683456,3252.7984345759)
--(axis cs:1681408,3402.56942989419)
--(axis cs:1679360,3421.07558971892)
--(axis cs:1677312,3495.0511173296)
--(axis cs:1675264,3334.77196570142)
--(axis cs:1673216,3311.32017046584)
--(axis cs:1671168,3304.26843374945)
--(axis cs:1669120,3397.31676572649)
--(axis cs:1667072,3300.05585141991)
--(axis cs:1665024,3423.05800092)
--(axis cs:1662976,3376.33197621251)
--(axis cs:1660928,3362.67554121752)
--(axis cs:1658880,3337.00703530362)
--(axis cs:1656832,3381.3069593068)
--(axis cs:1654784,3365.25020379403)
--(axis cs:1652736,3319.18216614254)
--(axis cs:1650688,3328.89846429768)
--(axis cs:1648640,3310.9375788668)
--(axis cs:1646592,3310.99910109361)
--(axis cs:1644544,3351.6155423469)
--(axis cs:1642496,3255.15113414936)
--(axis cs:1640448,3251.1478829464)
--(axis cs:1638400,3230.11605954466)
--(axis cs:1636352,3197.62001700996)
--(axis cs:1634304,3221.03601064643)
--(axis cs:1632256,3219.81635711382)
--(axis cs:1630208,3201.88750126958)
--(axis cs:1628160,3294.07343850982)
--(axis cs:1626112,3253.91154288641)
--(axis cs:1624064,3365.88496322649)
--(axis cs:1622016,3351.29376637661)
--(axis cs:1619968,3294.3436555031)
--(axis cs:1617920,3354.83161104127)
--(axis cs:1615872,3405.56129000213)
--(axis cs:1613824,3460.60181986692)
--(axis cs:1611776,3466.00033966331)
--(axis cs:1609728,3354.20225651989)
--(axis cs:1607680,3389.45391457789)
--(axis cs:1605632,3348.42533857297)
--(axis cs:1603584,3299.29161526306)
--(axis cs:1601536,3315.69466366575)
--(axis cs:1599488,3262.99764721114)
--(axis cs:1597440,3200.4636191408)
--(axis cs:1595392,3271.47386977884)
--(axis cs:1593344,3264.47325498492)
--(axis cs:1591296,3275.86418886493)
--(axis cs:1589248,3278.94114634187)
--(axis cs:1587200,3275.72316653682)
--(axis cs:1585152,3276.29780766569)
--(axis cs:1583104,3304.98047148765)
--(axis cs:1581056,3373.41214284692)
--(axis cs:1579008,3378.71580643575)
--(axis cs:1576960,3312.65047431785)
--(axis cs:1574912,3266.64952735304)
--(axis cs:1572864,3276.16346998855)
--(axis cs:1570816,3301.55209202545)
--(axis cs:1568768,3188.41357918707)
--(axis cs:1566720,3243.40274803563)
--(axis cs:1564672,3226.75788715414)
--(axis cs:1562624,3248.4233512187)
--(axis cs:1560576,3183.90565457909)
--(axis cs:1558528,3168.66351150669)
--(axis cs:1556480,3069.01317124454)
--(axis cs:1554432,3060.25061026603)
--(axis cs:1552384,3103.37337519432)
--(axis cs:1550336,3073.74421552341)
--(axis cs:1548288,3011.11663222006)
--(axis cs:1546240,3007.12382693715)
--(axis cs:1544192,3051.94854552391)
--(axis cs:1542144,3191.11067003648)
--(axis cs:1540096,3114.4784528995)
--(axis cs:1538048,3177.29050803867)
--(axis cs:1536000,3114.53937416502)
--(axis cs:1533952,3193.37887744698)
--(axis cs:1531904,3211.78540674185)
--(axis cs:1529856,3223.12773432488)
--(axis cs:1527808,3257.77491464314)
--(axis cs:1525760,3341.54237915774)
--(axis cs:1523712,3279.00857373115)
--(axis cs:1521664,3319.21770331459)
--(axis cs:1519616,3277.6821909111)
--(axis cs:1517568,3281.9416195872)
--(axis cs:1515520,3295.50455896148)
--(axis cs:1513472,3362.74548146347)
--(axis cs:1511424,3361.61334280807)
--(axis cs:1509376,3452.03374615787)
--(axis cs:1507328,3459.49220290423)
--(axis cs:1505280,3491.827744436)
--(axis cs:1503232,3479.08701278609)
--(axis cs:1501184,3460.96553206066)
--(axis cs:1499136,3558.25104842495)
--(axis cs:1497088,3604.09860954314)
--(axis cs:1495040,3525.77900379728)
--(axis cs:1492992,3504.90174566848)
--(axis cs:1490944,3395.44170619829)
--(axis cs:1488896,3424.57891749473)
--(axis cs:1486848,3403.13742730607)
--(axis cs:1484800,3433.41830704684)
--(axis cs:1482752,3415.12976323749)
--(axis cs:1480704,3408.15672136471)
--(axis cs:1478656,3378.57989255404)
--(axis cs:1476608,3355.15331349712)
--(axis cs:1474560,3337.16077055148)
--(axis cs:1472512,3382.46700759681)
--(axis cs:1470464,3444.58167829269)
--(axis cs:1468416,3525.47225390213)
--(axis cs:1466368,3587.32459560538)
--(axis cs:1464320,3574.12642693082)
--(axis cs:1462272,3575.68597391893)
--(axis cs:1460224,3633.59720589052)
--(axis cs:1458176,3590.40065617718)
--(axis cs:1456128,3654.90868663478)
--(axis cs:1454080,3512.08174798949)
--(axis cs:1452032,3605.24180237814)
--(axis cs:1449984,3550.93846539806)
--(axis cs:1447936,3539.23123701275)
--(axis cs:1445888,3534.98867706434)
--(axis cs:1443840,3646.46081069544)
--(axis cs:1441792,3539.48015427306)
--(axis cs:1439744,3487.92258728889)
--(axis cs:1437696,3457.00565682113)
--(axis cs:1435648,3517.23668381282)
--(axis cs:1433600,3552.34680203062)
--(axis cs:1431552,3373.63026873466)
--(axis cs:1429504,3375.05646556462)
--(axis cs:1427456,3387.21327310691)
--(axis cs:1425408,3307.47309029922)
--(axis cs:1423360,3318.19276899806)
--(axis cs:1421312,3275.4660682482)
--(axis cs:1419264,3270.36146641569)
--(axis cs:1417216,3206.88333480097)
--(axis cs:1415168,3145.87228490941)
--(axis cs:1413120,3082.17433170821)
--(axis cs:1411072,3235.20857575723)
--(axis cs:1409024,3205.80805152283)
--(axis cs:1406976,3009.80552481172)
--(axis cs:1404928,3052.31936630621)
--(axis cs:1402880,3048.77844147081)
--(axis cs:1400832,3179.93792775506)
--(axis cs:1398784,3157.66873480079)
--(axis cs:1396736,3051.41912037282)
--(axis cs:1394688,3010.4666694838)
--(axis cs:1392640,3009.22246891524)
--(axis cs:1390592,2939.86260106348)
--(axis cs:1388544,2993.64403692531)
--(axis cs:1386496,2874.98883882733)
--(axis cs:1384448,2973.51486207991)
--(axis cs:1382400,3033.86816039095)
--(axis cs:1380352,2896.32123711561)
--(axis cs:1378304,3016.43957826889)
--(axis cs:1376256,2946.53293533878)
--(axis cs:1374208,2896.78852855277)
--(axis cs:1372160,2986.02943926922)
--(axis cs:1370112,3093.20865155161)
--(axis cs:1368064,3001.55434036393)
--(axis cs:1366016,3054.20443613323)
--(axis cs:1363968,3129.31798533593)
--(axis cs:1361920,3129.40551171548)
--(axis cs:1359872,3021.45482207687)
--(axis cs:1357824,3066.2559210828)
--(axis cs:1355776,3033.18584796)
--(axis cs:1353728,3082.77174628582)
--(axis cs:1351680,3089.07903192865)
--(axis cs:1349632,3222.63497161198)
--(axis cs:1347584,3243.19400800405)
--(axis cs:1345536,3202.43435749249)
--(axis cs:1343488,3233.77899032248)
--(axis cs:1341440,3162.88469616401)
--(axis cs:1339392,3236.75709973898)
--(axis cs:1337344,3380.05900190731)
--(axis cs:1335296,3267.82693937231)
--(axis cs:1333248,3356.98794780884)
--(axis cs:1331200,3148.51130511155)
--(axis cs:1329152,3170.02349308964)
--(axis cs:1327104,3135.88137528362)
--(axis cs:1325056,3216.89529125745)
--(axis cs:1323008,3232.34880639974)
--(axis cs:1320960,3114.10416357786)
--(axis cs:1318912,3046.17299078246)
--(axis cs:1316864,3109.67853477372)
--(axis cs:1314816,3062.66060465225)
--(axis cs:1312768,3102.11378428342)
--(axis cs:1310720,3121.92691388027)
--(axis cs:1308672,3234.97482825302)
--(axis cs:1306624,3098.06245928891)
--(axis cs:1304576,3054.62062757695)
--(axis cs:1302528,3030.63968286042)
--(axis cs:1300480,3050.47806856284)
--(axis cs:1298432,2942.60904776361)
--(axis cs:1296384,3068.3140358387)
--(axis cs:1294336,3115.18160198704)
--(axis cs:1292288,3086.57819623779)
--(axis cs:1290240,2995.37963606879)
--(axis cs:1288192,3033.54186044036)
--(axis cs:1286144,3188.57369183673)
--(axis cs:1284096,2953.25339040461)
--(axis cs:1282048,2957.05533062299)
--(axis cs:1280000,2875.99804214141)
--(axis cs:1277952,2803.30995670669)
--(axis cs:1275904,2827.77726832336)
--(axis cs:1273856,2847.25670253836)
--(axis cs:1271808,2940.99279819692)
--(axis cs:1269760,2919.24644009192)
--(axis cs:1267712,2874.45553547743)
--(axis cs:1265664,2893.86488320522)
--(axis cs:1263616,2855.65110200992)
--(axis cs:1261568,2978.50173410549)
--(axis cs:1259520,2896.43647488191)
--(axis cs:1257472,2882.59251719739)
--(axis cs:1255424,2866.48350131704)
--(axis cs:1253376,2891.86742197735)
--(axis cs:1251328,2880.5835322003)
--(axis cs:1249280,2957.88623715065)
--(axis cs:1247232,2841.08366334268)
--(axis cs:1245184,2861.4098693967)
--(axis cs:1243136,2836.21395666651)
--(axis cs:1241088,2934.67731400505)
--(axis cs:1239040,2726.30632436217)
--(axis cs:1236992,2896.55859912324)
--(axis cs:1234944,2882.5041166679)
--(axis cs:1232896,2902.26748669051)
--(axis cs:1230848,2828.80109232229)
--(axis cs:1228800,2871.81219031635)
--(axis cs:1226752,2816.13570417015)
--(axis cs:1224704,2844.26925187301)
--(axis cs:1222656,2837.49578475137)
--(axis cs:1220608,2917.79723823719)
--(axis cs:1218560,2923.16035777593)
--(axis cs:1216512,2815.50574787335)
--(axis cs:1214464,2776.02349251954)
--(axis cs:1212416,2764.06107164876)
--(axis cs:1210368,2802.3690745851)
--(axis cs:1208320,2856.36025818687)
--(axis cs:1206272,2859.77620771748)
--(axis cs:1204224,2848.50039456522)
--(axis cs:1202176,2925.40770773246)
--(axis cs:1200128,2987.01431604231)
--(axis cs:1198080,2875.32148169824)
--(axis cs:1196032,2880.54113439069)
--(axis cs:1193984,2889.69195438046)
--(axis cs:1191936,2891.11866287827)
--(axis cs:1189888,2815.75979388113)
--(axis cs:1187840,2726.80980689786)
--(axis cs:1185792,2782.73386559704)
--(axis cs:1183744,2807.40815072324)
--(axis cs:1181696,2705.14936402852)
--(axis cs:1179648,2782.82604282696)
--(axis cs:1177600,2717.42482965569)
--(axis cs:1175552,2695.20737549156)
--(axis cs:1173504,2709.33800565229)
--(axis cs:1171456,2841.25712248001)
--(axis cs:1169408,2969.69100087195)
--(axis cs:1167360,2844.91334268443)
--(axis cs:1165312,2855.53942193033)
--(axis cs:1163264,2798.53959677196)
--(axis cs:1161216,2977.17469963981)
--(axis cs:1159168,2963.50105535394)
--(axis cs:1157120,2930.83816989857)
--(axis cs:1155072,2945.87753909554)
--(axis cs:1153024,2914.92615038896)
--(axis cs:1150976,2965.50219468705)
--(axis cs:1148928,2984.02735054961)
--(axis cs:1146880,2996.50818713237)
--(axis cs:1144832,3008.46823083513)
--(axis cs:1142784,2999.98459354978)
--(axis cs:1140736,3015.79562709985)
--(axis cs:1138688,3035.40284611589)
--(axis cs:1136640,2976.15054791807)
--(axis cs:1134592,3004.1433043282)
--(axis cs:1132544,3061.46179501099)
--(axis cs:1130496,3025.66088560006)
--(axis cs:1128448,3005.31587742583)
--(axis cs:1126400,3065.28982757606)
--(axis cs:1124352,3117.84748055451)
--(axis cs:1122304,3129.09758544749)
--(axis cs:1120256,2981.41620268287)
--(axis cs:1118208,3005.65563937511)
--(axis cs:1116160,2877.18067209297)
--(axis cs:1114112,3061.45729747799)
--(axis cs:1112064,3060.1059758082)
--(axis cs:1110016,2964.69645938769)
--(axis cs:1107968,3107.11803923237)
--(axis cs:1105920,3006.63149338811)
--(axis cs:1103872,3087.30414236437)
--(axis cs:1101824,3118.58031579098)
--(axis cs:1099776,3030.33004865341)
--(axis cs:1097728,3170.40700115704)
--(axis cs:1095680,3167.50751590341)
--(axis cs:1093632,3189.69561887689)
--(axis cs:1091584,3094.65786955919)
--(axis cs:1089536,3039.48895651513)
--(axis cs:1087488,3015.36447112251)
--(axis cs:1085440,3012.45774468866)
--(axis cs:1083392,2955.72914921953)
--(axis cs:1081344,2908.27570971373)
--(axis cs:1079296,2943.30188153611)
--(axis cs:1077248,2916.25319319087)
--(axis cs:1075200,2952.69351116965)
--(axis cs:1073152,2874.16767980951)
--(axis cs:1071104,2879.83018075517)
--(axis cs:1069056,2925.40257109108)
--(axis cs:1067008,2903.92654182863)
--(axis cs:1064960,2955.52252496019)
--(axis cs:1062912,2822.09912939843)
--(axis cs:1060864,3085.46808582355)
--(axis cs:1058816,2998.4673284519)
--(axis cs:1056768,3012.91969881854)
--(axis cs:1054720,3004.43350181792)
--(axis cs:1052672,2994.75953820559)
--(axis cs:1050624,2864.63342577623)
--(axis cs:1048576,2929.06494356386)
--(axis cs:1046528,2941.40089567298)
--(axis cs:1044480,2995.28328006508)
--(axis cs:1042432,2898.31542962187)
--(axis cs:1040384,2936.97834940559)
--(axis cs:1038336,2931.03621957216)
--(axis cs:1036288,2945.12074733347)
--(axis cs:1034240,2982.20370147084)
--(axis cs:1032192,3044.32703344672)
--(axis cs:1030144,2974.3997070317)
--(axis cs:1028096,2979.04684520081)
--(axis cs:1026048,2894.75999588794)
--(axis cs:1024000,2944.95497334151)
--(axis cs:1021952,2926.77048397645)
--(axis cs:1019904,2965.36298266274)
--(axis cs:1017856,2881.93602602159)
--(axis cs:1015808,3010.67684199307)
--(axis cs:1013760,3025.46137317386)
--(axis cs:1011712,2938.51487165192)
--(axis cs:1009664,3031.24353679451)
--(axis cs:1007616,3076.04171322893)
--(axis cs:1005568,2971.0208299309)
--(axis cs:1003520,2996.19098031844)
--(axis cs:1001472,3016.72718000711)
--(axis cs:999424,2974.52624104162)
--(axis cs:997376,2959.1318501177)
--(axis cs:995328,3014.47174440773)
--(axis cs:993280,3056.25537252711)
--(axis cs:991232,2985.12854821206)
--(axis cs:989184,3068.02780987067)
--(axis cs:987136,2982.93145547827)
--(axis cs:985088,3041.3137981563)
--(axis cs:983040,2998.56792222947)
--(axis cs:980992,2987.27093946639)
--(axis cs:978944,2970.22471257308)
--(axis cs:976896,2924.41612172791)
--(axis cs:974848,2942.07943107381)
--(axis cs:972800,2932.58424168293)
--(axis cs:970752,2955.75402570238)
--(axis cs:968704,2988.80891939102)
--(axis cs:966656,2908.01532149846)
--(axis cs:964608,2980.38800730423)
--(axis cs:962560,2931.07839348547)
--(axis cs:960512,2889.81011355191)
--(axis cs:958464,2785.19405532643)
--(axis cs:956416,2720.35631500897)
--(axis cs:954368,2764.75240416284)
--(axis cs:952320,2776.47572177087)
--(axis cs:950272,2818.52119624702)
--(axis cs:948224,2917.30172100971)
--(axis cs:946176,2835.77255667393)
--(axis cs:944128,2864.07468903977)
--(axis cs:942080,2859.52693056629)
--(axis cs:940032,2829.57491064679)
--(axis cs:937984,2779.98398054202)
--(axis cs:935936,2624.56684139075)
--(axis cs:933888,2722.8724328614)
--(axis cs:931840,2679.10805651083)
--(axis cs:929792,2737.52435355635)
--(axis cs:927744,2802.52313993062)
--(axis cs:925696,2841.44682374783)
--(axis cs:923648,2868.81630779949)
--(axis cs:921600,2853.22297552553)
--(axis cs:919552,2841.9518750729)
--(axis cs:917504,2777.40186379545)
--(axis cs:915456,2801.79243567554)
--(axis cs:913408,2719.31919372671)
--(axis cs:911360,2722.75512019135)
--(axis cs:909312,2697.56129064863)
--(axis cs:907264,2695.85539830705)
--(axis cs:905216,2724.12188007278)
--(axis cs:903168,2819.20012436878)
--(axis cs:901120,2798.88655906501)
--(axis cs:899072,2746.54714058209)
--(axis cs:897024,2781.17342462966)
--(axis cs:894976,2749.04931295193)
--(axis cs:892928,2762.41510833715)
--(axis cs:890880,2720.46356813394)
--(axis cs:888832,2743.54532088889)
--(axis cs:886784,2805.93779958128)
--(axis cs:884736,2839.43860278847)
--(axis cs:882688,2735.79310665186)
--(axis cs:880640,2784.40316397098)
--(axis cs:878592,2706.65811455463)
--(axis cs:876544,2707.12420314504)
--(axis cs:874496,2786.83738452271)
--(axis cs:872448,2706.64810139903)
--(axis cs:870400,2762.07810122763)
--(axis cs:868352,2743.19965122628)
--(axis cs:866304,2710.52402822004)
--(axis cs:864256,2808.55641565162)
--(axis cs:862208,2764.07339311422)
--(axis cs:860160,2783.41877699379)
--(axis cs:858112,2737.97687594078)
--(axis cs:856064,2753.40756038749)
--(axis cs:854016,2691.29676463656)
--(axis cs:851968,2798.77794387535)
--(axis cs:849920,2716.94203230688)
--(axis cs:847872,2601.48498282951)
--(axis cs:845824,2717.25818724723)
--(axis cs:843776,2730.21987389847)
--(axis cs:841728,2766.02823023336)
--(axis cs:839680,2886.06248049396)
--(axis cs:837632,2794.52900091996)
--(axis cs:835584,2825.44396517283)
--(axis cs:833536,2770.5211193273)
--(axis cs:831488,2767.40286171749)
--(axis cs:829440,2801.79231873377)
--(axis cs:827392,2747.60819740267)
--(axis cs:825344,2858.3782891777)
--(axis cs:823296,2850.96036494498)
--(axis cs:821248,2838.71445479638)
--(axis cs:819200,2889.3472966868)
--(axis cs:817152,2833.48319418008)
--(axis cs:815104,2806.75271425692)
--(axis cs:813056,2855.72453484189)
--(axis cs:811008,2679.84654306826)
--(axis cs:808960,2834.81362779744)
--(axis cs:806912,2812.6602420334)
--(axis cs:804864,2863.91104209421)
--(axis cs:802816,2857.66034649534)
--(axis cs:800768,2935.19215524191)
--(axis cs:798720,2973.31461721159)
--(axis cs:796672,2889.92969031304)
--(axis cs:794624,2882.19187217869)
--(axis cs:792576,2812.29668692775)
--(axis cs:790528,2712.71698317583)
--(axis cs:788480,2886.84150828516)
--(axis cs:786432,2862.30758028502)
--(axis cs:784384,2891.289840482)
--(axis cs:782336,2812.64544206624)
--(axis cs:780288,2978.54114786977)
--(axis cs:778240,2872.16085003109)
--(axis cs:776192,2898.06078160576)
--(axis cs:774144,2841.65709746459)
--(axis cs:772096,2994.34536288573)
--(axis cs:770048,2951.05081102305)
--(axis cs:768000,2978.24896653494)
--(axis cs:765952,2926.14027092934)
--(axis cs:763904,2903.55724142557)
--(axis cs:761856,2921.02465233782)
--(axis cs:759808,2958.3891223)
--(axis cs:757760,2910.9328005825)
--(axis cs:755712,2857.05968291245)
--(axis cs:753664,2844.26187157182)
--(axis cs:751616,2964.52776071771)
--(axis cs:749568,3003.58284480291)
--(axis cs:747520,3021.33375185327)
--(axis cs:745472,2978.49115061579)
--(axis cs:743424,3001.09824713848)
--(axis cs:741376,3058.18757075666)
--(axis cs:739328,2999.43727116521)
--(axis cs:737280,2989.67650486722)
--(axis cs:735232,2971.25114871423)
--(axis cs:733184,2927.0102837709)
--(axis cs:731136,2913.41055075171)
--(axis cs:729088,2965.90893210387)
--(axis cs:727040,2957.54929178453)
--(axis cs:724992,2882.48578580826)
--(axis cs:722944,3004.50387743259)
--(axis cs:720896,3015.96395580717)
--(axis cs:718848,3003.57114113028)
--(axis cs:716800,3073.91674848099)
--(axis cs:714752,3078.69070690761)
--(axis cs:712704,3031.94644709475)
--(axis cs:710656,3014.61123508862)
--(axis cs:708608,2952.40243416255)
--(axis cs:706560,2945.48693646867)
--(axis cs:704512,2884.40158206824)
--(axis cs:702464,3037.19521617192)
--(axis cs:700416,3107.79977791736)
--(axis cs:698368,3117.22558434687)
--(axis cs:696320,3036.40081902066)
--(axis cs:694272,3066.22591451547)
--(axis cs:692224,2972.52766894442)
--(axis cs:690176,2981.99439815352)
--(axis cs:688128,2998.60782854191)
--(axis cs:686080,3041.88248669467)
--(axis cs:684032,3000.61758957289)
--(axis cs:681984,3017.59779723192)
--(axis cs:679936,3040.07027344577)
--(axis cs:677888,3033.36403980734)
--(axis cs:675840,3037.07295493281)
--(axis cs:673792,2985.09416229303)
--(axis cs:671744,2961.17337091477)
--(axis cs:669696,3024.79711745439)
--(axis cs:667648,2963.24398247125)
--(axis cs:665600,2972.16753078594)
--(axis cs:663552,2955.40059387217)
--(axis cs:661504,2893.33937451404)
--(axis cs:659456,2983.00888734384)
--(axis cs:657408,2883.25992081105)
--(axis cs:655360,2886.82080971694)
--(axis cs:653312,2901.56751439898)
--(axis cs:651264,2997.30688657095)
--(axis cs:649216,2973.39873222592)
--(axis cs:647168,2850.68856695845)
--(axis cs:645120,2812.68006907271)
--(axis cs:643072,2823.19450690707)
--(axis cs:641024,2879.45224519048)
--(axis cs:638976,2866.91889911069)
--(axis cs:636928,2912.309106854)
--(axis cs:634880,2845.0220650555)
--(axis cs:632832,2880.83352073601)
--(axis cs:630784,2826.6132856868)
--(axis cs:628736,2849.21102794598)
--(axis cs:626688,2823.07051311069)
--(axis cs:624640,2877.84073229246)
--(axis cs:622592,2921.16996395779)
--(axis cs:620544,2945.90196884812)
--(axis cs:618496,2809.99959469156)
--(axis cs:616448,2853.61418634791)
--(axis cs:614400,2796.26778535584)
--(axis cs:612352,2764.839811945)
--(axis cs:610304,2749.77691830007)
--(axis cs:608256,2740.91269583712)
--(axis cs:606208,2761.78768119934)
--(axis cs:604160,2727.9298448475)
--(axis cs:602112,2823.67709539199)
--(axis cs:600064,2799.15235138362)
--(axis cs:598016,2822.39859570398)
--(axis cs:595968,2778.4786377793)
--(axis cs:593920,2777.3881396779)
--(axis cs:591872,2782.61344618836)
--(axis cs:589824,2805.96659772406)
--(axis cs:587776,2791.3979898041)
--(axis cs:585728,2826.11806916115)
--(axis cs:583680,2665.08101392112)
--(axis cs:581632,2678.2542505783)
--(axis cs:579584,2709.83129997324)
--(axis cs:577536,2695.72710353294)
--(axis cs:575488,2683.50695509563)
--(axis cs:573440,2614.91520302065)
--(axis cs:571392,2698.66935412283)
--(axis cs:569344,2630.09442206339)
--(axis cs:567296,2588.51003967906)
--(axis cs:565248,2663.02553797718)
--(axis cs:563200,2636.36199169315)
--(axis cs:561152,2677.2062500091)
--(axis cs:559104,2639.20242601113)
--(axis cs:557056,2626.601209397)
--(axis cs:555008,2695.64942641683)
--(axis cs:552960,2769.70050826612)
--(axis cs:550912,2762.95131277599)
--(axis cs:548864,2729.59976233775)
--(axis cs:546816,2648.04183671333)
--(axis cs:544768,2637.94422389594)
--(axis cs:542720,2665.67862372061)
--(axis cs:540672,2623.93252144916)
--(axis cs:538624,2604.76143315138)
--(axis cs:536576,2642.38596844309)
--(axis cs:534528,2518.43146517375)
--(axis cs:532480,2587.78055539395)
--(axis cs:530432,2498.19111242038)
--(axis cs:528384,2599.88415648251)
--(axis cs:526336,2543.2909990355)
--(axis cs:524288,2498.08445739329)
--(axis cs:522240,2497.83956756321)
--(axis cs:520192,2494.04677552123)
--(axis cs:518144,2579.74143196475)
--(axis cs:516096,2537.90679469241)
--(axis cs:514048,2509.09288632723)
--(axis cs:512000,2543.8270247292)
--(axis cs:509952,2563.69249399713)
--(axis cs:507904,2599.04639193508)
--(axis cs:505856,2538.82752998452)
--(axis cs:503808,2605.03129867581)
--(axis cs:501760,2561.2072167074)
--(axis cs:499712,2533.05850769918)
--(axis cs:497664,2525.97462761206)
--(axis cs:495616,2542.16916858789)
--(axis cs:493568,2512.57792733481)
--(axis cs:491520,2501.24974889358)
--(axis cs:489472,2410.32589869291)
--(axis cs:487424,2410.9472448259)
--(axis cs:485376,2520.25619009257)
--(axis cs:483328,2539.84275382069)
--(axis cs:481280,2476.86580080642)
--(axis cs:479232,2385.40948728644)
--(axis cs:477184,2416.39682986233)
--(axis cs:475136,2389.978491765)
--(axis cs:473088,2416.48155895533)
--(axis cs:471040,2337.55984167327)
--(axis cs:468992,2277.21531927262)
--(axis cs:466944,2381.07528415349)
--(axis cs:464896,2342.17238384531)
--(axis cs:462848,2435.49230662095)
--(axis cs:460800,2342.572733348)
--(axis cs:458752,2360.61905482363)
--(axis cs:456704,2303.82506767524)
--(axis cs:454656,2357.65128898812)
--(axis cs:452608,2349.51002477175)
--(axis cs:450560,2443.22097989688)
--(axis cs:448512,2383.68465522449)
--(axis cs:446464,2383.98044556592)
--(axis cs:444416,2546.57814747325)
--(axis cs:442368,2460.09437566994)
--(axis cs:440320,2382.62343383136)
--(axis cs:438272,2462.69950129245)
--(axis cs:436224,2446.98121418063)
--(axis cs:434176,2617.75558297239)
--(axis cs:432128,2645.42656646595)
--(axis cs:430080,2499.62885312371)
--(axis cs:428032,2540.52235821413)
--(axis cs:425984,2578.85808678938)
--(axis cs:423936,2551.94863917011)
--(axis cs:421888,2558.05797540742)
--(axis cs:419840,2548.23344192168)
--(axis cs:417792,2508.50611947857)
--(axis cs:415744,2491.6725409341)
--(axis cs:413696,2532.13503318364)
--(axis cs:411648,2537.4055677317)
--(axis cs:409600,2459.6850137577)
--(axis cs:407552,2407.45590351576)
--(axis cs:405504,2423.69239444828)
--(axis cs:403456,2295.90392317053)
--(axis cs:401408,2374.86537633576)
--(axis cs:399360,2412.75333287965)
--(axis cs:397312,2351.21312825872)
--(axis cs:395264,2300.94059538425)
--(axis cs:393216,2372.36718522582)
--(axis cs:391168,2297.26663056729)
--(axis cs:389120,2264.04487939383)
--(axis cs:387072,2322.1871451087)
--(axis cs:385024,2234.98242718851)
--(axis cs:382976,2309.21090971832)
--(axis cs:380928,2313.85475092312)
--(axis cs:378880,2285.169532893)
--(axis cs:376832,2194.31754055964)
--(axis cs:374784,2221.7015687419)
--(axis cs:372736,2273.35880445076)
--(axis cs:370688,2252.17410921712)
--(axis cs:368640,2334.3947933693)
--(axis cs:366592,2325.28717371732)
--(axis cs:364544,2271.84771339651)
--(axis cs:362496,2296.48471379985)
--(axis cs:360448,2229.26252060825)
--(axis cs:358400,2217.41365136434)
--(axis cs:356352,2280.49763018366)
--(axis cs:354304,2331.85596041607)
--(axis cs:352256,2254.69826728036)
--(axis cs:350208,2303.81424393415)
--(axis cs:348160,2352.53055326171)
--(axis cs:346112,2258.45631360897)
--(axis cs:344064,2241.93288858241)
--(axis cs:342016,2213.02004229894)
--(axis cs:339968,2124.96271423652)
--(axis cs:337920,2197.46838783606)
--(axis cs:335872,2222.87659326967)
--(axis cs:333824,2282.10002764147)
--(axis cs:331776,2185.80277980715)
--(axis cs:329728,2156.40783062991)
--(axis cs:327680,2144.63181665777)
--(axis cs:325632,2028.93976271392)
--(axis cs:323584,2020.29913947029)
--(axis cs:321536,1880.18251071831)
--(axis cs:319488,1980.2319144788)
--(axis cs:317440,1848.85577923262)
--(axis cs:315392,1935.39926054618)
--(axis cs:313344,1828.30255306436)
--(axis cs:311296,1831.45441380636)
--(axis cs:309248,1890.09742956766)
--(axis cs:307200,1779.37497785377)
--(axis cs:305152,1952.66933534542)
--(axis cs:303104,1972.86243279197)
--(axis cs:301056,1927.66104809023)
--(axis cs:299008,1962.6207729423)
--(axis cs:296960,1954.75368617552)
--(axis cs:294912,1963.66670977882)
--(axis cs:292864,2025.70715202407)
--(axis cs:290816,1898.92703284624)
--(axis cs:288768,1921.43272235017)
--(axis cs:286720,1919.80773261478)
--(axis cs:284672,1922.56404770998)
--(axis cs:282624,1949.30160436096)
--(axis cs:280576,1948.66613210663)
--(axis cs:278528,1957.78084495856)
--(axis cs:276480,1853.8114771829)
--(axis cs:274432,1854.026328457)
--(axis cs:272384,1754.34828003364)
--(axis cs:270336,1721.47365166362)
--(axis cs:268288,1692.89770719255)
--(axis cs:266240,1685.49685974215)
--(axis cs:264192,1630.83162852343)
--(axis cs:262144,1653.20500557639)
--(axis cs:260096,1581.02046679495)
--(axis cs:258048,1541.0275884083)
--(axis cs:256000,1594.9413101265)
--(axis cs:253952,1579.87298220635)
--(axis cs:251904,1525.88773940713)
--(axis cs:249856,1561.91862779119)
--(axis cs:247808,1664.75111401542)
--(axis cs:245760,1628.25240553888)
--(axis cs:243712,1507.15352137303)
--(axis cs:241664,1503.16132439432)
--(axis cs:239616,1509.16204631949)
--(axis cs:237568,1645.45798950145)
--(axis cs:235520,1480.36457134288)
--(axis cs:233472,1459.9403201733)
--(axis cs:231424,1454.26879761541)
--(axis cs:229376,1500.05272586323)
--(axis cs:227328,1421.8549647945)
--(axis cs:225280,1461.06480284863)
--(axis cs:223232,1453.21718721366)
--(axis cs:221184,1346.73673487918)
--(axis cs:219136,1312.95161555236)
--(axis cs:217088,1341.73885789674)
--(axis cs:215040,1354.76127676113)
--(axis cs:212992,1260.85952273502)
--(axis cs:210944,1277.82337603045)
--(axis cs:208896,1248.16380125684)
--(axis cs:206848,1337.72568130454)
--(axis cs:204800,1231.80327251147)
--(axis cs:202752,1200.13655269279)
--(axis cs:200704,1196.37266860472)
--(axis cs:198656,1202.48034365534)
--(axis cs:196608,1118.76853297522)
--(axis cs:194560,1088.35699067525)
--(axis cs:192512,1142.86635108632)
--(axis cs:190464,1022.07792088295)
--(axis cs:188416,1118.26426957095)
--(axis cs:186368,1113.98694492119)
--(axis cs:184320,1040.65370823161)
--(axis cs:182272,1113.8236131132)
--(axis cs:180224,1156.11784971258)
--(axis cs:178176,1031.25073388675)
--(axis cs:176128,1017.32393742106)
--(axis cs:174080,1079.47867202457)
--(axis cs:172032,977.776362445484)
--(axis cs:169984,1007.9159180757)
--(axis cs:167936,906.994872104958)
--(axis cs:165888,1007.44901280169)
--(axis cs:163840,1019.8087237863)
--(axis cs:161792,994.037228035767)
--(axis cs:159744,959.346786380092)
--(axis cs:157696,870.003139110947)
--(axis cs:155648,884.152344840585)
--(axis cs:153600,924.429233371158)
--(axis cs:151552,984.968922659981)
--(axis cs:149504,966.19134077923)
--(axis cs:147456,885.376252068242)
--(axis cs:145408,779.679263479459)
--(axis cs:143360,751.332796327036)
--(axis cs:141312,767.301204363985)
--(axis cs:139264,775.125270194267)
--(axis cs:137216,730.954843437641)
--(axis cs:135168,718.661765815768)
--(axis cs:133120,788.513448211907)
--(axis cs:131072,724.383736209649)
--(axis cs:129024,685.033984476767)
--(axis cs:126976,664.04357851586)
--(axis cs:124928,639.947080852136)
--(axis cs:122880,635.804811192128)
--(axis cs:120832,660.806943162225)
--(axis cs:118784,647.803181616821)
--(axis cs:116736,621.600718858903)
--(axis cs:114688,614.5108231124)
--(axis cs:112640,607.627134527231)
--(axis cs:110592,582.832504383693)
--(axis cs:108544,567.674868021753)
--(axis cs:106496,560.150956113157)
--(axis cs:104448,565.73073695533)
--(axis cs:102400,546.121951451196)
--(axis cs:100352,566.927275542561)
--(axis cs:98304,542.460194407136)
--(axis cs:96256,533.711167535439)
--(axis cs:94208,517.143911417344)
--(axis cs:92160,538.585619050283)
--(axis cs:90112,541.106987686642)
--(axis cs:88064,528.35722404605)
--(axis cs:86016,490.498538162934)
--(axis cs:83968,467.222984405601)
--(axis cs:81920,463.99640785565)
--(axis cs:79872,475.898381797142)
--(axis cs:77824,449.776153346977)
--(axis cs:75776,460.895968295947)
--(axis cs:73728,448.29482157354)
--(axis cs:71680,436.016281233659)
--(axis cs:69632,440.688946854336)
--(axis cs:67584,402.240927025904)
--(axis cs:65536,419.002024811299)
--(axis cs:63488,412.714337584628)
--(axis cs:61440,393.257675389553)
--(axis cs:59392,397.085196221597)
--(axis cs:57344,399.094419050724)
--(axis cs:55296,389.858097044859)
--(axis cs:53248,374.730993749114)
--(axis cs:51200,374.01108097073)
--(axis cs:49152,415.224292555372)
--(axis cs:47104,411.447804377981)
--(axis cs:45056,359.526164090845)
--(axis cs:43008,344.0427631877)
--(axis cs:40960,354.762276998668)
--(axis cs:38912,329.54404208845)
--(axis cs:36864,312.017107754821)
--(axis cs:34816,300.314060783281)
--(axis cs:32768,294.659719563492)
--(axis cs:30720,293.944815319451)
--(axis cs:28672,293.82939707559)
--(axis cs:26624,302.030617484595)
--(axis cs:24576,303.318285854256)
--(axis cs:22528,305.71161470249)
--(axis cs:20480,305.794056839327)
--(axis cs:18432,307.746913413281)
--(axis cs:16384,292.779872414619)
--(axis cs:14336,306.363297274167)
--(axis cs:12288,300.395137554363)
--(axis cs:10240,302.341218074563)
--(axis cs:8192,303.059991093891)
--(axis cs:6144,290.32318617741)
--(axis cs:4096,282.622330413098)
--(axis cs:2048,268.411561477938)
--(axis cs:0,291.409955427325)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,256.460813195916)
--(axis cs:0,209.889418805738)
--(axis cs:2048,226.404456712359)
--(axis cs:4096,227.424746563649)
--(axis cs:6144,228.014688915722)
--(axis cs:8192,230.311006581677)
--(axis cs:10240,222.111305883232)
--(axis cs:12288,236.407583984904)
--(axis cs:14336,234.769070155727)
--(axis cs:16384,238.169389755231)
--(axis cs:18432,253.309991860674)
--(axis cs:20480,255.578837611402)
--(axis cs:22528,264.816891249346)
--(axis cs:24576,266.567963288838)
--(axis cs:26624,267.30685285126)
--(axis cs:28672,278.286535453929)
--(axis cs:30720,278.015496193286)
--(axis cs:32768,269.540437958656)
--(axis cs:34816,294.374991991914)
--(axis cs:36864,274.838683784301)
--(axis cs:38912,271.306852158637)
--(axis cs:40960,294.414794108332)
--(axis cs:43008,278.428841529256)
--(axis cs:45056,275.645131289026)
--(axis cs:47104,265.162381196593)
--(axis cs:49152,284.196890300145)
--(axis cs:51200,274.913353883587)
--(axis cs:53248,278.467043927395)
--(axis cs:55296,281.465967244108)
--(axis cs:57344,283.21874362892)
--(axis cs:59392,280.803291326458)
--(axis cs:61440,280.474377214222)
--(axis cs:63488,286.355672513996)
--(axis cs:65536,260.968881969182)
--(axis cs:67584,261.24074160537)
--(axis cs:69632,277.958424632207)
--(axis cs:71680,295.606796212424)
--(axis cs:73728,289.755451186408)
--(axis cs:75776,266.972857982752)
--(axis cs:77824,287.578027544326)
--(axis cs:79872,300.987744854114)
--(axis cs:81920,281.125358500181)
--(axis cs:83968,277.580867495322)
--(axis cs:86016,271.331412756444)
--(axis cs:88064,260.325090413257)
--(axis cs:90112,246.116831210386)
--(axis cs:92160,254.536480848296)
--(axis cs:94208,254.101889043611)
--(axis cs:96256,248.865938161297)
--(axis cs:98304,242.833413668122)
--(axis cs:100352,249.957794509064)
--(axis cs:102400,237.59747643457)
--(axis cs:104448,229.164813004663)
--(axis cs:106496,238.904476166662)
--(axis cs:108544,232.339295019603)
--(axis cs:110592,229.001861955028)
--(axis cs:112640,230.731640100912)
--(axis cs:114688,244.381885209978)
--(axis cs:116736,231.926333482714)
--(axis cs:118784,235.497730751406)
--(axis cs:120832,237.464849884421)
--(axis cs:122880,244.181084688182)
--(axis cs:124928,241.02703027641)
--(axis cs:126976,257.542322899336)
--(axis cs:129024,250.459312138397)
--(axis cs:131072,247.82585651986)
--(axis cs:133120,251.216590868725)
--(axis cs:135168,258.806385569321)
--(axis cs:137216,274.578942708973)
--(axis cs:139264,272.938602082018)
--(axis cs:141312,273.852344146402)
--(axis cs:143360,279.5151070782)
--(axis cs:145408,282.900856288253)
--(axis cs:147456,286.3685571177)
--(axis cs:149504,310.484392715673)
--(axis cs:151552,296.471952578479)
--(axis cs:153600,300.997105392238)
--(axis cs:155648,298.749929093739)
--(axis cs:157696,295.662665066579)
--(axis cs:159744,305.984886986102)
--(axis cs:161792,240.541683417376)
--(axis cs:163840,148.315431401595)
--(axis cs:165888,188.355040573418)
--(axis cs:167936,143.790776123535)
--(axis cs:169984,280.73127087189)
--(axis cs:172032,227.971756553061)
--(axis cs:174080,297.207595259168)
--(axis cs:176128,286.011450369249)
--(axis cs:178176,323.552214351454)
--(axis cs:180224,264.422863947977)
--(axis cs:182272,175.358421014534)
--(axis cs:184320,278.479047474977)
--(axis cs:186368,272.373863913197)
--(axis cs:188416,290.33737515853)
--(axis cs:190464,338.444888499047)
--(axis cs:192512,411.216173275472)
--(axis cs:194560,438.95607676712)
--(axis cs:196608,426.78585977323)
--(axis cs:198656,437.266267005038)
--(axis cs:200704,328.948521630816)
--(axis cs:202752,457.386091657334)
--(axis cs:204800,447.07752948738)
--(axis cs:206848,405.802265960839)
--(axis cs:208896,439.804784547872)
--(axis cs:210944,399.898374682319)
--(axis cs:212992,379.716325256524)
--(axis cs:215040,387.810704827297)
--(axis cs:217088,380.004856956613)
--(axis cs:219136,342.351519288032)
--(axis cs:221184,366.436446251142)
--(axis cs:223232,278.514645695234)
--(axis cs:225280,262.593698594579)
--(axis cs:227328,292.061982577105)
--(axis cs:229376,328.723101532558)
--(axis cs:231424,303.25815427607)
--(axis cs:233472,331.569022554448)
--(axis cs:235520,397.267026288447)
--(axis cs:237568,404.176074800996)
--(axis cs:239616,441.315071361142)
--(axis cs:241664,246.523396189581)
--(axis cs:243712,336.75483147992)
--(axis cs:245760,428.753916592831)
--(axis cs:247808,401.62215271975)
--(axis cs:249856,390.746369348404)
--(axis cs:251904,359.577449743155)
--(axis cs:253952,343.967390507928)
--(axis cs:256000,302.927417442351)
--(axis cs:258048,341.560492613944)
--(axis cs:260096,318.918883181064)
--(axis cs:262144,331.035182588582)
--(axis cs:264192,274.054721681004)
--(axis cs:266240,163.159260364353)
--(axis cs:268288,307.18132690086)
--(axis cs:270336,158.98622720092)
--(axis cs:272384,257.779110906733)
--(axis cs:274432,301.223583215813)
--(axis cs:276480,335.661649390926)
--(axis cs:278528,398.753226284957)
--(axis cs:280576,353.988957605413)
--(axis cs:282624,368.654944905398)
--(axis cs:284672,408.025678410692)
--(axis cs:286720,431.605960301862)
--(axis cs:288768,391.972853564711)
--(axis cs:290816,404.627827293599)
--(axis cs:292864,465.977098458978)
--(axis cs:294912,407.631531864077)
--(axis cs:296960,391.224846481432)
--(axis cs:299008,404.026813250293)
--(axis cs:301056,428.630348648435)
--(axis cs:303104,389.505854332145)
--(axis cs:305152,384.816422344036)
--(axis cs:307200,433.372651108735)
--(axis cs:309248,394.112509480139)
--(axis cs:311296,422.430218210753)
--(axis cs:313344,438.537594624311)
--(axis cs:315392,415.350344642918)
--(axis cs:317440,445.516537341223)
--(axis cs:319488,448.206613762658)
--(axis cs:321536,475.791354915333)
--(axis cs:323584,464.529866038654)
--(axis cs:325632,487.971921774324)
--(axis cs:327680,433.702657676731)
--(axis cs:329728,467.396877642764)
--(axis cs:331776,451.781691394253)
--(axis cs:333824,483.800557778908)
--(axis cs:335872,473.983623529342)
--(axis cs:337920,492.49667551141)
--(axis cs:339968,499.645019437917)
--(axis cs:342016,454.995606429342)
--(axis cs:344064,459.783643118001)
--(axis cs:346112,515.598887898173)
--(axis cs:348160,496.573668055037)
--(axis cs:350208,508.621306899977)
--(axis cs:352256,493.322282459593)
--(axis cs:354304,443.197148787518)
--(axis cs:356352,448.871360965184)
--(axis cs:358400,472.832891118092)
--(axis cs:360448,472.009446416041)
--(axis cs:362496,494.811890302698)
--(axis cs:364544,415.821991400932)
--(axis cs:366592,532.269623522768)
--(axis cs:368640,459.551224149946)
--(axis cs:370688,548.683463980281)
--(axis cs:372736,490.269305094575)
--(axis cs:374784,506.378917385281)
--(axis cs:376832,486.293709962065)
--(axis cs:378880,456.599801087263)
--(axis cs:380928,487.750766764126)
--(axis cs:382976,518.72212531764)
--(axis cs:385024,533.568382650283)
--(axis cs:387072,535.576786946266)
--(axis cs:389120,561.485572771142)
--(axis cs:391168,549.719757297076)
--(axis cs:393216,630.923109328116)
--(axis cs:395264,632.5613872705)
--(axis cs:397312,550.579755032123)
--(axis cs:399360,590.217096092269)
--(axis cs:401408,585.195303087691)
--(axis cs:403456,620.035347576383)
--(axis cs:405504,695.070364374061)
--(axis cs:407552,667.219650021052)
--(axis cs:409600,645.805323975584)
--(axis cs:411648,632.945597211465)
--(axis cs:413696,622.052920982307)
--(axis cs:415744,565.705850293455)
--(axis cs:417792,627.940881529152)
--(axis cs:419840,595.180878017254)
--(axis cs:421888,562.113963352788)
--(axis cs:423936,627.899935608243)
--(axis cs:425984,633.288141450855)
--(axis cs:428032,707.06762488272)
--(axis cs:430080,744.2753705195)
--(axis cs:432128,800.050402973026)
--(axis cs:434176,799.007654310908)
--(axis cs:436224,823.630325669181)
--(axis cs:438272,755.443329097746)
--(axis cs:440320,781.213745734526)
--(axis cs:442368,831.80989132862)
--(axis cs:444416,831.176310602199)
--(axis cs:446464,838.683888309628)
--(axis cs:448512,773.531196744034)
--(axis cs:450560,831.146593653652)
--(axis cs:452608,788.604772772552)
--(axis cs:454656,735.055284750891)
--(axis cs:456704,778.671062016685)
--(axis cs:458752,749.022534448602)
--(axis cs:460800,797.805586937271)
--(axis cs:462848,727.436375677813)
--(axis cs:464896,765.753732227764)
--(axis cs:466944,791.42303756832)
--(axis cs:468992,794.392537511917)
--(axis cs:471040,812.929646097588)
--(axis cs:473088,701.533577466667)
--(axis cs:475136,676.371390614092)
--(axis cs:477184,706.687408529379)
--(axis cs:479232,766.041029559032)
--(axis cs:481280,664.292869300726)
--(axis cs:483328,705.079211176407)
--(axis cs:485376,724.635813281267)
--(axis cs:487424,703.57228131121)
--(axis cs:489472,669.844803106849)
--(axis cs:491520,622.794123901432)
--(axis cs:493568,680.895477957936)
--(axis cs:495616,663.216076770264)
--(axis cs:497664,584.422089808146)
--(axis cs:499712,719.646893467758)
--(axis cs:501760,606.074237847287)
--(axis cs:503808,740.880496115514)
--(axis cs:505856,670.793708553146)
--(axis cs:507904,732.01021260447)
--(axis cs:509952,773.237944739498)
--(axis cs:512000,658.485527568324)
--(axis cs:514048,648.537374560227)
--(axis cs:516096,719.065092631279)
--(axis cs:518144,605.926991288974)
--(axis cs:520192,708.909649074583)
--(axis cs:522240,682.297148713392)
--(axis cs:524288,708.732735424342)
--(axis cs:526336,741.975929547045)
--(axis cs:528384,783.611269429862)
--(axis cs:530432,739.91271708611)
--(axis cs:532480,788.132612420601)
--(axis cs:534528,727.521466235506)
--(axis cs:536576,702.677243505696)
--(axis cs:538624,718.562553867705)
--(axis cs:540672,753.194462324768)
--(axis cs:542720,784.408856434499)
--(axis cs:544768,816.288661222654)
--(axis cs:546816,802.137153500803)
--(axis cs:548864,762.628037067274)
--(axis cs:550912,804.212898252295)
--(axis cs:552960,793.141570344327)
--(axis cs:555008,839.113835398367)
--(axis cs:557056,786.567794707548)
--(axis cs:559104,794.612460171543)
--(axis cs:561152,729.469275011987)
--(axis cs:563200,745.185791540473)
--(axis cs:565248,715.355226513587)
--(axis cs:567296,791.719344381617)
--(axis cs:569344,790.932460333469)
--(axis cs:571392,741.680302784244)
--(axis cs:573440,819.186463018707)
--(axis cs:575488,857.510627365276)
--(axis cs:577536,840.555177367791)
--(axis cs:579584,973.400000793469)
--(axis cs:581632,917.322552824085)
--(axis cs:583680,894.220064068712)
--(axis cs:585728,995.210839834317)
--(axis cs:587776,836.509681542709)
--(axis cs:589824,911.321888974066)
--(axis cs:591872,877.941065412879)
--(axis cs:593920,820.003000229624)
--(axis cs:595968,837.338504976968)
--(axis cs:598016,912.470677850832)
--(axis cs:600064,910.685392212277)
--(axis cs:602112,931.148252196656)
--(axis cs:604160,903.858017432723)
--(axis cs:606208,881.097485395148)
--(axis cs:608256,883.450880818242)
--(axis cs:610304,920.679284638334)
--(axis cs:612352,883.351044567044)
--(axis cs:614400,790.486557257976)
--(axis cs:616448,892.739369761212)
--(axis cs:618496,844.836573373117)
--(axis cs:620544,832.826979448797)
--(axis cs:622592,860.880702902168)
--(axis cs:624640,907.628192308118)
--(axis cs:626688,897.743540041256)
--(axis cs:628736,855.252175118712)
--(axis cs:630784,963.778541925484)
--(axis cs:632832,938.126974550975)
--(axis cs:634880,930.168908404682)
--(axis cs:636928,974.286716438072)
--(axis cs:638976,1037.22085289402)
--(axis cs:641024,997.274143551948)
--(axis cs:643072,1066.56094418644)
--(axis cs:645120,1036.91504073252)
--(axis cs:647168,1062.13579409242)
--(axis cs:649216,1065.06215817023)
--(axis cs:651264,946.258206436695)
--(axis cs:653312,1034.13962309674)
--(axis cs:655360,1015.20590251481)
--(axis cs:657408,1152.27132591804)
--(axis cs:659456,1076.6727098736)
--(axis cs:661504,1068.04858567869)
--(axis cs:663552,1132.49477961279)
--(axis cs:665600,1098.78913096729)
--(axis cs:667648,1059.94782540889)
--(axis cs:669696,987.954629462698)
--(axis cs:671744,1056.57180815816)
--(axis cs:673792,1054.13860100188)
--(axis cs:675840,978.672959344154)
--(axis cs:677888,1023.27190960548)
--(axis cs:679936,1083.58631825206)
--(axis cs:681984,1046.2604448875)
--(axis cs:684032,1058.48064231051)
--(axis cs:686080,1022.25736844139)
--(axis cs:688128,1131.31736964431)
--(axis cs:690176,1030.23281275356)
--(axis cs:692224,1077.03553788613)
--(axis cs:694272,1049.76098379265)
--(axis cs:696320,1077.22886706957)
--(axis cs:698368,1119.19361340878)
--(axis cs:700416,1169.83872085934)
--(axis cs:702464,1131.21596268603)
--(axis cs:704512,1249.69910718608)
--(axis cs:706560,1178.94166495285)
--(axis cs:708608,1165.94923048469)
--(axis cs:710656,1131.50126007946)
--(axis cs:712704,1145.70089431287)
--(axis cs:714752,1166.44683288001)
--(axis cs:716800,1122.92193465712)
--(axis cs:718848,1125.42233478608)
--(axis cs:720896,1144.15778080548)
--(axis cs:722944,1150.15777039782)
--(axis cs:724992,1097.56441037833)
--(axis cs:727040,1149.23871590085)
--(axis cs:729088,1104.07737225868)
--(axis cs:731136,1218.18643818637)
--(axis cs:733184,1214.78643975562)
--(axis cs:735232,1211.14399263905)
--(axis cs:737280,1283.68049773293)
--(axis cs:739328,1295.29136635925)
--(axis cs:741376,1347.956575295)
--(axis cs:743424,1296.94380987351)
--(axis cs:745472,1264.2056179603)
--(axis cs:747520,1224.33670352125)
--(axis cs:749568,1196.80068345305)
--(axis cs:751616,1131.77391172842)
--(axis cs:753664,1194.04039405084)
--(axis cs:755712,1195.41467869235)
--(axis cs:757760,1130.97286692467)
--(axis cs:759808,1105.50824906267)
--(axis cs:761856,1108.32709259222)
--(axis cs:763904,1181.63525492816)
--(axis cs:765952,1184.79148941497)
--(axis cs:768000,1108.73415667019)
--(axis cs:770048,1188.76541004797)
--(axis cs:772096,1158.87862859731)
--(axis cs:774144,1331.77661974951)
--(axis cs:776192,1377.89418082676)
--(axis cs:778240,1263.72712025097)
--(axis cs:780288,1337.44138600511)
--(axis cs:782336,1344.90843092377)
--(axis cs:784384,1469.5359881288)
--(axis cs:786432,1309.90498420484)
--(axis cs:788480,1308.67809216242)
--(axis cs:790528,1267.71894198206)
--(axis cs:792576,1247.35779245326)
--(axis cs:794624,1378.46619454693)
--(axis cs:796672,1368.72916351377)
--(axis cs:798720,1449.62340472879)
--(axis cs:800768,1306.28880167607)
--(axis cs:802816,1393.18003613844)
--(axis cs:804864,1433.92987501557)
--(axis cs:806912,1464.00980467751)
--(axis cs:808960,1489.18641164482)
--(axis cs:811008,1469.36805873091)
--(axis cs:813056,1476.86552509386)
--(axis cs:815104,1478.47349983174)
--(axis cs:817152,1441.06672933341)
--(axis cs:819200,1510.11194523509)
--(axis cs:821248,1530.80364080701)
--(axis cs:823296,1582.24849947464)
--(axis cs:825344,1441.50285020085)
--(axis cs:827392,1548.2926993292)
--(axis cs:829440,1514.98549372648)
--(axis cs:831488,1574.76562328248)
--(axis cs:833536,1599.03707631673)
--(axis cs:835584,1690.49244969826)
--(axis cs:837632,1726.74847335689)
--(axis cs:839680,1737.97368836895)
--(axis cs:841728,1654.25103042865)
--(axis cs:843776,1628.55000979694)
--(axis cs:845824,1642.53098558492)
--(axis cs:847872,1639.51214939317)
--(axis cs:849920,1620.97067447653)
--(axis cs:851968,1667.9303556642)
--(axis cs:854016,1670.3666901688)
--(axis cs:856064,1625.91649465142)
--(axis cs:858112,1736.61081913902)
--(axis cs:860160,1712.31062988399)
--(axis cs:862208,1709.2296190566)
--(axis cs:864256,1642.95177917176)
--(axis cs:866304,1639.96365748492)
--(axis cs:868352,1587.02359195959)
--(axis cs:870400,1518.44431267293)
--(axis cs:872448,1510.32049348488)
--(axis cs:874496,1498.79340766989)
--(axis cs:876544,1509.17178560958)
--(axis cs:878592,1452.48930294497)
--(axis cs:880640,1470.49547505893)
--(axis cs:882688,1448.01336346954)
--(axis cs:884736,1553.80480464183)
--(axis cs:886784,1436.54458641415)
--(axis cs:888832,1577.0730211088)
--(axis cs:890880,1621.51459021807)
--(axis cs:892928,1736.28274316775)
--(axis cs:894976,1649.58467155658)
--(axis cs:897024,1746.84953268557)
--(axis cs:899072,1766.81243815164)
--(axis cs:901120,1743.27713817164)
--(axis cs:903168,1723.99645598136)
--(axis cs:905216,1679.43795144787)
--(axis cs:907264,1568.15951541308)
--(axis cs:909312,1707.59487039105)
--(axis cs:911360,1686.96185788946)
--(axis cs:913408,1675.9136840897)
--(axis cs:915456,1700.88735850785)
--(axis cs:917504,1731.46574321951)
--(axis cs:919552,1710.50044298586)
--(axis cs:921600,1710.13081383717)
--(axis cs:923648,1682.14081267204)
--(axis cs:925696,1753.26682161363)
--(axis cs:927744,1611.32864067194)
--(axis cs:929792,1548.94943823402)
--(axis cs:931840,1582.64604800004)
--(axis cs:933888,1513.24683601727)
--(axis cs:935936,1497.5590406078)
--(axis cs:937984,1429.5677276155)
--(axis cs:940032,1544.32410756742)
--(axis cs:942080,1392.28760439884)
--(axis cs:944128,1564.39171590051)
--(axis cs:946176,1589.95475674881)
--(axis cs:948224,1587.64517508344)
--(axis cs:950272,1639.04838858525)
--(axis cs:952320,1618.70397226596)
--(axis cs:954368,1644.86145519865)
--(axis cs:956416,1653.9320735737)
--(axis cs:958464,1691.67117366837)
--(axis cs:960512,1685.42088518917)
--(axis cs:962560,1718.8503689595)
--(axis cs:964608,1860.55565548218)
--(axis cs:966656,1671.86914223503)
--(axis cs:968704,1700.83614017865)
--(axis cs:970752,1737.44119951764)
--(axis cs:972800,1863.46726564918)
--(axis cs:974848,1833.38981684133)
--(axis cs:976896,1711.94421168133)
--(axis cs:978944,1854.25444612501)
--(axis cs:980992,1677.90555738751)
--(axis cs:983040,1661.57469129628)
--(axis cs:985088,1638.2441732022)
--(axis cs:987136,1646.58745022463)
--(axis cs:989184,1713.51262112938)
--(axis cs:991232,1610.2442255549)
--(axis cs:993280,1653.61466198287)
--(axis cs:995328,1511.66046756654)
--(axis cs:997376,1634.96649844086)
--(axis cs:999424,1594.37667107434)
--(axis cs:1001472,1688.96354143561)
--(axis cs:1003520,1631.92931485673)
--(axis cs:1005568,1689.32679206352)
--(axis cs:1007616,1828.64636435131)
--(axis cs:1009664,1823.60920293321)
--(axis cs:1011712,1922.4395663045)
--(axis cs:1013760,1883.02773145678)
--(axis cs:1015808,1847.48664640742)
--(axis cs:1017856,1990.73219499118)
--(axis cs:1019904,2005.13639342943)
--(axis cs:1021952,1975.32855578674)
--(axis cs:1024000,1839.95576992036)
--(axis cs:1026048,1869.93770970242)
--(axis cs:1028096,1910.95184734234)
--(axis cs:1030144,2142.65968718435)
--(axis cs:1032192,2150.96008361857)
--(axis cs:1034240,1993.48413899147)
--(axis cs:1036288,1970.84719802305)
--(axis cs:1038336,1960.15956300114)
--(axis cs:1040384,1987.11817653222)
--(axis cs:1042432,1929.1572063458)
--(axis cs:1044480,1913.33585406154)
--(axis cs:1046528,1850.41595414368)
--(axis cs:1048576,1877.00762073083)
--(axis cs:1050624,1746.55181538039)
--(axis cs:1052672,1695.6463566084)
--(axis cs:1054720,1841.97678626372)
--(axis cs:1056768,1635.75086517669)
--(axis cs:1058816,1780.8617885691)
--(axis cs:1060864,1780.62566806027)
--(axis cs:1062912,1772.64057166032)
--(axis cs:1064960,1835.22822657913)
--(axis cs:1067008,1914.79144850351)
--(axis cs:1069056,1957.22602017836)
--(axis cs:1071104,1917.82019064412)
--(axis cs:1073152,1799.44087956053)
--(axis cs:1075200,1862.15326262278)
--(axis cs:1077248,1832.15112259717)
--(axis cs:1079296,1779.13633071797)
--(axis cs:1081344,1724.68958617281)
--(axis cs:1083392,1825.03160503081)
--(axis cs:1085440,1776.1617847822)
--(axis cs:1087488,1753.01502134881)
--(axis cs:1089536,1681.58733055165)
--(axis cs:1091584,1626.42127047541)
--(axis cs:1093632,1684.07268835942)
--(axis cs:1095680,1692.45015464011)
--(axis cs:1097728,1739.63104915502)
--(axis cs:1099776,1724.20013181409)
--(axis cs:1101824,1643.24279193311)
--(axis cs:1103872,1953.87582441763)
--(axis cs:1105920,1672.24723043102)
--(axis cs:1107968,1925.43425088721)
--(axis cs:1110016,1917.03832845229)
--(axis cs:1112064,1989.99499440604)
--(axis cs:1114112,1627.37367154563)
--(axis cs:1116160,1851.91260511861)
--(axis cs:1118208,2008.83368916561)
--(axis cs:1120256,1997.80559455466)
--(axis cs:1122304,1894.33578353536)
--(axis cs:1124352,1857.66888312602)
--(axis cs:1126400,1974.94108184061)
--(axis cs:1128448,1883.34404007457)
--(axis cs:1130496,1782.26986309814)
--(axis cs:1132544,1736.35548528843)
--(axis cs:1134592,1704.26877429126)
--(axis cs:1136640,1889.48139365557)
--(axis cs:1138688,1965.00979020988)
--(axis cs:1140736,1802.7462522414)
--(axis cs:1142784,1889.36168437024)
--(axis cs:1144832,1832.8181794873)
--(axis cs:1146880,2082.33007085971)
--(axis cs:1148928,2131.40763836373)
--(axis cs:1150976,1937.87888721976)
--(axis cs:1153024,1947.03917576316)
--(axis cs:1155072,2039.7652835763)
--(axis cs:1157120,2119.55014945671)
--(axis cs:1159168,2156.12888280502)
--(axis cs:1161216,2216.31955894526)
--(axis cs:1163264,2090.15808729454)
--(axis cs:1165312,2134.64050384314)
--(axis cs:1167360,2113.45050684397)
--(axis cs:1169408,2139.1474848022)
--(axis cs:1171456,2104.14249220849)
--(axis cs:1173504,1926.94568602703)
--(axis cs:1175552,1990.17345341232)
--(axis cs:1177600,1957.23865704875)
--(axis cs:1179648,1996.81631154707)
--(axis cs:1181696,2120.64349683713)
--(axis cs:1183744,2169.63165628086)
--(axis cs:1185792,1959.78004983829)
--(axis cs:1187840,2068.04182418398)
--(axis cs:1189888,2091.69266493839)
--(axis cs:1191936,2119.71993918198)
--(axis cs:1193984,2165.2706234236)
--(axis cs:1196032,2062.29784619144)
--(axis cs:1198080,2159.26798507714)
--(axis cs:1200128,1957.27814710352)
--(axis cs:1202176,2086.60137281345)
--(axis cs:1204224,1944.64217296693)
--(axis cs:1206272,2113.06451952861)
--(axis cs:1208320,1991.47536012782)
--(axis cs:1210368,1907.88070699708)
--(axis cs:1212416,1894.7103096773)
--(axis cs:1214464,1827.53125654127)
--(axis cs:1216512,1888.65222122111)
--(axis cs:1218560,2043.87830412601)
--(axis cs:1220608,2078.3922579658)
--(axis cs:1222656,2091.34150752041)
--(axis cs:1224704,2137.42849184995)
--(axis cs:1226752,2123.77480406762)
--(axis cs:1228800,1980.38988705437)
--(axis cs:1230848,1993.21269110494)
--(axis cs:1232896,1870.98969503018)
--(axis cs:1234944,1890.37634816079)
--(axis cs:1236992,1836.23905417423)
--(axis cs:1239040,1969.67144095678)
--(axis cs:1241088,2133.86555693324)
--(axis cs:1243136,2172.62872987663)
--(axis cs:1245184,2183.24802036405)
--(axis cs:1247232,2167.0215576761)
--(axis cs:1249280,2160.8852330677)
--(axis cs:1251328,2030.73576635109)
--(axis cs:1253376,1988.39243620536)
--(axis cs:1255424,2175.29651490895)
--(axis cs:1257472,2276.34613692385)
--(axis cs:1259520,2312.28741894838)
--(axis cs:1261568,2281.02457023086)
--(axis cs:1263616,2292.46910364761)
--(axis cs:1265664,2352.32854342259)
--(axis cs:1267712,2273.52798014692)
--(axis cs:1269760,2182.26637308668)
--(axis cs:1271808,2171.51429464944)
--(axis cs:1273856,2208.83215012016)
--(axis cs:1275904,2136.710308349)
--(axis cs:1277952,2133.31386783128)
--(axis cs:1280000,2245.35954252729)
--(axis cs:1282048,2227.27428993316)
--(axis cs:1284096,2333.31997973384)
--(axis cs:1286144,2250.6106622198)
--(axis cs:1288192,2230.63796895586)
--(axis cs:1290240,2406.2988218101)
--(axis cs:1292288,2337.89737091672)
--(axis cs:1294336,2324.63677341251)
--(axis cs:1296384,2345.7555798498)
--(axis cs:1298432,2363.35555436115)
--(axis cs:1300480,2432.39680283113)
--(axis cs:1302528,2476.07826490205)
--(axis cs:1304576,2429.01455285715)
--(axis cs:1306624,2374.08724649973)
--(axis cs:1308672,2487.66913814545)
--(axis cs:1310720,2417.84213171824)
--(axis cs:1312768,2462.96652106134)
--(axis cs:1314816,2347.04430155697)
--(axis cs:1316864,2340.0855967614)
--(axis cs:1318912,2527.2276029206)
--(axis cs:1320960,2425.91603748562)
--(axis cs:1323008,2402.47505477224)
--(axis cs:1325056,2409.21814860863)
--(axis cs:1327104,2445.11703823474)
--(axis cs:1329152,2551.31226214068)
--(axis cs:1331200,2420.33900012425)
--(axis cs:1333248,2601.63819706379)
--(axis cs:1335296,2612.70518757522)
--(axis cs:1337344,2542.25393106974)
--(axis cs:1339392,2620.63767026763)
--(axis cs:1341440,2622.40729520322)
--(axis cs:1343488,2654.24439541081)
--(axis cs:1345536,2638.0802743978)
--(axis cs:1347584,2553.46583274466)
--(axis cs:1349632,2648.05123603051)
--(axis cs:1351680,2511.30039147697)
--(axis cs:1353728,2539.04612738593)
--(axis cs:1355776,2505.893344832)
--(axis cs:1357824,2411.09374599666)
--(axis cs:1359872,2589.75594994792)
--(axis cs:1361920,2587.38915074701)
--(axis cs:1363968,2574.19382221929)
--(axis cs:1366016,2666.05127319423)
--(axis cs:1368064,2597.1379625582)
--(axis cs:1370112,2664.76907465406)
--(axis cs:1372160,2597.90174792876)
--(axis cs:1374208,2556.50381040274)
--(axis cs:1376256,2515.84340437722)
--(axis cs:1378304,2613.18003030883)
--(axis cs:1380352,2622.70136338749)
--(axis cs:1382400,2665.92249260539)
--(axis cs:1384448,2612.45824401447)
--(axis cs:1386496,2627.97622147109)
--(axis cs:1388544,2632.26161189306)
--(axis cs:1390592,2607.06110767741)
--(axis cs:1392640,2597.01754686241)
--(axis cs:1394688,2580.52402200882)
--(axis cs:1396736,2511.24578754112)
--(axis cs:1398784,2452.04322758676)
--(axis cs:1400832,2477.8334128847)
--(axis cs:1402880,2490.99352967458)
--(axis cs:1404928,2367.26355863784)
--(axis cs:1406976,2427.68510289349)
--(axis cs:1409024,2468.1138715907)
--(axis cs:1411072,2524.35953252708)
--(axis cs:1413120,2470.7405582556)
--(axis cs:1415168,2425.78572099199)
--(axis cs:1417216,2371.94053269298)
--(axis cs:1419264,2450.0420480565)
--(axis cs:1421312,2478.23235383567)
--(axis cs:1423360,2484.66147050716)
--(axis cs:1425408,2520.76484402621)
--(axis cs:1427456,2520.48052163605)
--(axis cs:1429504,2603.60237469992)
--(axis cs:1431552,2600.00310688356)
--(axis cs:1433600,2680.98361757562)
--(axis cs:1435648,2670.37335483678)
--(axis cs:1437696,2503.27700832394)
--(axis cs:1439744,2590.69761543349)
--(axis cs:1441792,2524.74247256582)
--(axis cs:1443840,2594.13345991338)
--(axis cs:1445888,2623.65103625496)
--(axis cs:1447936,2674.31788946141)
--(axis cs:1449984,2665.85014789061)
--(axis cs:1452032,2728.78326565921)
--(axis cs:1454080,2714.67490840062)
--(axis cs:1456128,2767.13073483126)
--(axis cs:1458176,2761.10478808552)
--(axis cs:1460224,2691.12756754287)
--(axis cs:1462272,2710.03934704192)
--(axis cs:1464320,2758.76012105552)
--(axis cs:1466368,2613.99930902462)
--(axis cs:1468416,2591.44645503966)
--(axis cs:1470464,2638.09332012582)
--(axis cs:1472512,2651.93553399254)
--(axis cs:1474560,2749.4374138118)
--(axis cs:1476608,2778.7741346274)
--(axis cs:1478656,2742.37460838613)
--(axis cs:1480704,2686.88367383133)
--(axis cs:1482752,2648.87648010532)
--(axis cs:1484800,2659.11721602154)
--(axis cs:1486848,2751.49359064439)
--(axis cs:1488896,2731.19139363196)
--(axis cs:1490944,2712.31283628336)
--(axis cs:1492992,2717.91206599281)
--(axis cs:1495040,2760.30082387991)
--(axis cs:1497088,2718.93548052039)
--(axis cs:1499136,2721.01201483214)
--(axis cs:1501184,2662.53055717879)
--(axis cs:1503232,2579.83137858477)
--(axis cs:1505280,2536.0038851982)
--(axis cs:1507328,2568.64489773666)
--(axis cs:1509376,2622.60804608298)
--(axis cs:1511424,2619.71673411068)
--(axis cs:1513472,2718.89302669206)
--(axis cs:1515520,2637.67256281369)
--(axis cs:1517568,2690.46417451073)
--(axis cs:1519616,2677.06877211269)
--(axis cs:1521664,2762.72009648734)
--(axis cs:1523712,2755.92616584024)
--(axis cs:1525760,2767.70844150671)
--(axis cs:1527808,2800.83732920274)
--(axis cs:1529856,2804.04487556347)
--(axis cs:1531904,2813.01927121662)
--(axis cs:1533952,2829.44035809301)
--(axis cs:1536000,2862.26661428348)
--(axis cs:1538048,2795.7376712998)
--(axis cs:1540096,2779.52909208754)
--(axis cs:1542144,2795.20874259595)
--(axis cs:1544192,2727.67677931231)
--(axis cs:1546240,2732.61478307324)
--(axis cs:1548288,2784.42781578631)
--(axis cs:1550336,2754.42028086577)
--(axis cs:1552384,2688.39393489526)
--(axis cs:1554432,2629.25037591933)
--(axis cs:1556480,2688.42572457706)
--(axis cs:1558528,2711.52366253653)
--(axis cs:1560576,2823.01945944439)
--(axis cs:1562624,2788.41518688988)
--(axis cs:1564672,2777.09002021212)
--(axis cs:1566720,2737.79579945771)
--(axis cs:1568768,2798.84745067269)
--(axis cs:1570816,2836.60106389944)
--(axis cs:1572864,2859.59611766816)
--(axis cs:1574912,2836.44725498791)
--(axis cs:1576960,2842.6341687837)
--(axis cs:1579008,2759.00706738138)
--(axis cs:1581056,2760.50521784057)
--(axis cs:1583104,2796.81094176179)
--(axis cs:1585152,2832.10040912462)
--(axis cs:1587200,2856.58296800507)
--(axis cs:1589248,2805.88073434311)
--(axis cs:1591296,2888.16685981034)
--(axis cs:1593344,2770.60853523793)
--(axis cs:1595392,2695.96800051147)
--(axis cs:1597440,2722.77191190966)
--(axis cs:1599488,2453.9504458032)
--(axis cs:1601536,2711.73023126874)
--(axis cs:1603584,2779.00451029421)
--(axis cs:1605632,2699.19603454831)
--(axis cs:1607680,2614.85506481991)
--(axis cs:1609728,2517.01305522038)
--(axis cs:1611776,2526.61381472311)
--(axis cs:1613824,2602.33311502886)
--(axis cs:1615872,2544.31206464322)
--(axis cs:1617920,2495.60270348412)
--(axis cs:1619968,2591.4588334764)
--(axis cs:1622016,2572.40306184663)
--(axis cs:1624064,2631.12604922813)
--(axis cs:1626112,2651.10883583957)
--(axis cs:1628160,2659.76221175778)
--(axis cs:1630208,2636.7375994531)
--(axis cs:1632256,2767.35703455257)
--(axis cs:1634304,2622.92275399769)
--(axis cs:1636352,2640.52394232161)
--(axis cs:1638400,2625.7473951821)
--(axis cs:1640448,2698.65427941585)
--(axis cs:1642496,2766.80945688463)
--(axis cs:1644544,2760.23160700535)
--(axis cs:1646592,2725.6015717081)
--(axis cs:1648640,2764.9313218378)
--(axis cs:1650688,2717.00811718671)
--(axis cs:1652736,2821.38740026785)
--(axis cs:1654784,2776.2571937139)
--(axis cs:1656832,2751.27868460645)
--(axis cs:1658880,2844.72018089061)
--(axis cs:1660928,2862.10960111616)
--(axis cs:1662976,2773.69632055702)
--(axis cs:1665024,2839.44553325209)
--(axis cs:1667072,2805.42561998858)
--(axis cs:1669120,2765.36894067445)
--(axis cs:1671168,2818.94851665406)
--(axis cs:1673216,2843.82352355306)
--(axis cs:1675264,2893.27803611133)
--(axis cs:1677312,2850.88694078825)
--(axis cs:1679360,2788.02217011679)
--(axis cs:1681408,2815.78510664702)
--(axis cs:1683456,2764.56556030507)
--(axis cs:1685504,2791.71618107304)
--(axis cs:1687552,2787.16931551055)
--(axis cs:1689600,2729.54980772381)
--(axis cs:1691648,2707.45284108686)
--(axis cs:1693696,2824.62400481576)
--(axis cs:1695744,2747.45270690814)
--(axis cs:1697792,2712.23325843035)
--(axis cs:1699840,2651.4804910186)
--(axis cs:1701888,2646.89589668216)
--(axis cs:1703936,2709.73465668944)
--(axis cs:1705984,2755.70959132193)
--(axis cs:1708032,2761.22225198111)
--(axis cs:1710080,2732.89159217009)
--(axis cs:1712128,2663.27016718627)
--(axis cs:1714176,2560.13454837238)
--(axis cs:1716224,2573.24959719102)
--(axis cs:1718272,2529.82701371635)
--(axis cs:1720320,2672.09813792025)
--(axis cs:1722368,2680.05116481941)
--(axis cs:1724416,2815.5695213928)
--(axis cs:1726464,2817.01653461011)
--(axis cs:1728512,2872.11712908049)
--(axis cs:1730560,2919.55410052452)
--(axis cs:1732608,2835.01258298441)
--(axis cs:1734656,2845.2219937078)
--(axis cs:1736704,2768.5906552828)
--(axis cs:1738752,2785.90060305524)
--(axis cs:1740800,2711.58842372773)
--(axis cs:1742848,2819.04220698342)
--(axis cs:1744896,2750.41230510254)
--(axis cs:1746944,2826.7371424889)
--(axis cs:1748992,2804.4718261984)
--(axis cs:1751040,2821.47768732522)
--(axis cs:1753088,2752.26595608021)
--(axis cs:1755136,2756.34018591241)
--(axis cs:1757184,2689.87471963008)
--(axis cs:1759232,2758.59954984168)
--(axis cs:1761280,2640.38950851081)
--(axis cs:1763328,2656.01327251323)
--(axis cs:1765376,2639.80896818565)
--(axis cs:1767424,2716.48756294322)
--(axis cs:1769472,2560.96411412191)
--(axis cs:1771520,2598.08329683596)
--(axis cs:1773568,2645.12433347817)
--(axis cs:1775616,2676.28874162985)
--(axis cs:1777664,2735.67347890858)
--(axis cs:1779712,2684.05519620069)
--(axis cs:1781760,2736.54763017721)
--(axis cs:1783808,2709.24592371268)
--(axis cs:1785856,2549.25773896768)
--(axis cs:1787904,2615.12406257675)
--(axis cs:1789952,2523.39542812071)
--(axis cs:1792000,2553.94422651838)
--(axis cs:1794048,2479.60649163239)
--(axis cs:1796096,2546.69818735359)
--(axis cs:1798144,2510.02485866388)
--(axis cs:1800192,2487.82018086496)
--(axis cs:1802240,2600.82233761307)
--(axis cs:1804288,2615.42601489566)
--(axis cs:1806336,2569.45551686298)
--(axis cs:1808384,2382.7989100157)
--(axis cs:1810432,2546.78045314104)
--(axis cs:1812480,2400.10873473315)
--(axis cs:1814528,2259.53766368484)
--(axis cs:1816576,2277.43539875854)
--(axis cs:1818624,2426.69362135868)
--(axis cs:1820672,2316.51686030277)
--(axis cs:1822720,2262.45594684682)
--(axis cs:1824768,2502.65040869409)
--(axis cs:1826816,2421.57297815226)
--(axis cs:1828864,2495.34012069026)
--(axis cs:1830912,2511.01893352676)
--(axis cs:1832960,2636.33029629803)
--(axis cs:1835008,2671.16850517735)
--(axis cs:1837056,2406.11678050129)
--(axis cs:1839104,2606.53728956571)
--(axis cs:1841152,2718.31946832694)
--(axis cs:1843200,2746.19984690161)
--(axis cs:1845248,2680.60261090873)
--(axis cs:1847296,2625.31150176557)
--(axis cs:1849344,2696.342075186)
--(axis cs:1851392,2772.70663811813)
--(axis cs:1853440,2726.46663343243)
--(axis cs:1855488,2703.63112966833)
--(axis cs:1857536,2703.4817263712)
--(axis cs:1859584,2609.66524489147)
--(axis cs:1861632,2676.85784440455)
--(axis cs:1863680,2701.70393932375)
--(axis cs:1865728,2696.68438553541)
--(axis cs:1867776,2649.55801513745)
--(axis cs:1869824,2635.90863122592)
--(axis cs:1871872,2579.91026149269)
--(axis cs:1873920,2564.13131622616)
--(axis cs:1875968,2676.65804388908)
--(axis cs:1878016,2715.74134298037)
--(axis cs:1880064,2744.80925411493)
--(axis cs:1882112,2822.18374739306)
--(axis cs:1884160,2881.17079733738)
--(axis cs:1886208,2769.62512815358)
--(axis cs:1888256,2746.53999615512)
--(axis cs:1890304,2814.42198862405)
--(axis cs:1892352,2764.69183337361)
--(axis cs:1894400,2750.96445185506)
--(axis cs:1896448,2725.51087938011)
--(axis cs:1898496,2660.34994654471)
--(axis cs:1900544,2556.70448987207)
--(axis cs:1902592,2606.18120714563)
--(axis cs:1904640,2582.87232246819)
--(axis cs:1906688,2571.07462783382)
--(axis cs:1908736,2587.16128152984)
--(axis cs:1910784,2792.34335053701)
--(axis cs:1912832,2798.8932616061)
--(axis cs:1914880,2677.53785725554)
--(axis cs:1916928,2756.43008793838)
--(axis cs:1918976,2766.06969762603)
--(axis cs:1921024,2706.42997999816)
--(axis cs:1923072,2659.69423453633)
--(axis cs:1925120,2720.95967152377)
--(axis cs:1927168,2696.62237920548)
--(axis cs:1929216,2537.68832262102)
--(axis cs:1931264,2691.95440077616)
--(axis cs:1933312,2621.618454074)
--(axis cs:1935360,2592.50564463548)
--(axis cs:1937408,2777.11842659577)
--(axis cs:1939456,2706.30056764021)
--(axis cs:1941504,2568.52512338244)
--(axis cs:1943552,2665.69353198381)
--(axis cs:1945600,2587.61189443866)
--(axis cs:1947648,2563.20150904783)
--(axis cs:1949696,2542.31159172536)
--(axis cs:1951744,2485.44913330483)
--(axis cs:1953792,2528.46320344648)
--(axis cs:1955840,2520.95646465856)
--(axis cs:1957888,2502.65917215302)
--(axis cs:1959936,2478.72240275002)
--(axis cs:1961984,2543.61573153933)
--(axis cs:1964032,2501.01291309309)
--(axis cs:1966080,2499.31636358487)
--(axis cs:1968128,2468.82926465452)
--(axis cs:1970176,2441.80051436851)
--(axis cs:1972224,2409.37493561851)
--(axis cs:1974272,2552.44103404825)
--(axis cs:1976320,2505.23653660286)
--(axis cs:1978368,2548.51939817641)
--(axis cs:1980416,2644.87863762663)
--(axis cs:1982464,2684.30718534307)
--(axis cs:1984512,2571.53393637001)
--(axis cs:1986560,2560.20094301503)
--(axis cs:1988608,2758.4357830458)
--(axis cs:1990656,2812.94035627638)
--(axis cs:1992704,2787.7776105326)
--(axis cs:1994752,2796.70806363442)
--(axis cs:1996800,2777.2329337383)
--(axis cs:1998848,2780.14388574141)
--(axis cs:2000896,2757.14187129176)
--(axis cs:2002944,2652.25063362254)
--(axis cs:2004992,2724.27049038324)
--(axis cs:2007040,2877.43086731494)
--(axis cs:2009088,2810.94010095428)
--(axis cs:2011136,2814.58482993905)
--(axis cs:2013184,2723.53257496776)
--(axis cs:2015232,2801.82754311189)
--(axis cs:2017280,2763.26651302337)
--(axis cs:2019328,2797.23012487847)
--(axis cs:2021376,2756.36083887206)
--(axis cs:2023424,2695.13830243642)
--(axis cs:2025472,2793.99904671039)
--(axis cs:2027520,2798.80715837441)
--(axis cs:2029568,2742.48903765918)
--(axis cs:2031616,2853.62030828646)
--(axis cs:2033664,2741.15763437775)
--(axis cs:2035712,2796.85731372148)
--(axis cs:2037760,2792.65384760574)
--(axis cs:2039808,2791.82894743551)
--(axis cs:2041856,2813.3623497154)
--(axis cs:2043904,2817.8608110722)
--(axis cs:2045952,2804.3082357316)
--(axis cs:2048000,2821.13762173171)
--(axis cs:2050048,2645.82182426408)
--(axis cs:2052096,2665.69887998835)
--(axis cs:2054144,2615.63775189637)
--(axis cs:2056192,2587.81308596944)
--(axis cs:2058240,2588.11794852916)
--(axis cs:2060288,2567.75337837029)
--(axis cs:2062336,2673.38408433657)
--(axis cs:2064384,2764.11059690004)
--(axis cs:2066432,2739.31711741066)
--(axis cs:2068480,2761.90269478738)
--(axis cs:2070528,2842.52204030931)
--(axis cs:2072576,2845.05744855842)
--(axis cs:2074624,2849.6621759294)
--(axis cs:2076672,2815.16644778049)
--(axis cs:2078720,2820.91451917659)
--(axis cs:2080768,2858.91478074653)
--(axis cs:2082816,2860.82506594234)
--(axis cs:2084864,2775.65894398355)
--(axis cs:2086912,2987.97732196075)
--(axis cs:2088960,2849.2522835803)
--(axis cs:2091008,2771.2469699554)
--(axis cs:2093056,2744.33372887705)
--(axis cs:2095104,2706.56279012027)
--(axis cs:2097152,2757.40158691217)
--(axis cs:2099200,2724.60552794338)
--(axis cs:2101248,2824.59603181777)
--(axis cs:2103296,2708.45300150669)
--(axis cs:2105344,2710.95290169591)
--(axis cs:2107392,2864.56618133681)
--(axis cs:2109440,2785.81095608311)
--(axis cs:2111488,2803.88426715785)
--(axis cs:2113536,2708.71922111968)
--(axis cs:2115584,2648.50765724171)
--(axis cs:2117632,2772.2600216977)
--(axis cs:2119680,2668.44729519004)
--(axis cs:2121728,2646.89875482214)
--(axis cs:2123776,2663.32014099198)
--(axis cs:2125824,2729.18819540576)
--(axis cs:2127872,2843.31681642701)
--(axis cs:2129920,2866.11087467805)
--(axis cs:2131968,2894.18317643224)
--(axis cs:2134016,2858.98120806531)
--(axis cs:2136064,2846.46428641798)
--(axis cs:2138112,2743.23846966545)
--(axis cs:2140160,2808.11321749011)
--(axis cs:2142208,2783.31149917944)
--(axis cs:2144256,2799.2599928341)
--(axis cs:2146304,2761.01893736968)
--(axis cs:2148352,2749.04334236965)
--(axis cs:2150400,2738.74908640688)
--(axis cs:2152448,2613.35521415909)
--(axis cs:2154496,2750.05367784986)
--(axis cs:2156544,2839.37897256094)
--(axis cs:2158592,2788.45922337058)
--(axis cs:2160640,2764.78680335214)
--(axis cs:2162688,2764.89159516321)
--(axis cs:2164736,2755.6362938945)
--(axis cs:2166784,2792.80667320302)
--(axis cs:2168832,2680.25703757153)
--(axis cs:2170880,2765.77580192839)
--(axis cs:2172928,2794.41123924933)
--(axis cs:2174976,2868.72521663686)
--(axis cs:2177024,2852.25129826444)
--(axis cs:2179072,2900.82819475052)
--(axis cs:2181120,2930.20596646731)
--(axis cs:2183168,3001.41205951251)
--(axis cs:2185216,2985.93880420634)
--(axis cs:2187264,2915.22577696017)
--(axis cs:2189312,3011.68707128702)
--(axis cs:2191360,2954.80066962783)
--(axis cs:2193408,2836.86444634365)
--(axis cs:2195456,2946.08324762863)
--(axis cs:2197504,2823.51847413389)
--(axis cs:2199552,2741.70485629978)
--(axis cs:2201600,2884.86491363271)
--(axis cs:2203648,2816.72417237785)
--(axis cs:2205696,2722.18853858)
--(axis cs:2207744,2737.93799637879)
--(axis cs:2209792,2692.30798102989)
--(axis cs:2211840,2738.05301007618)
--(axis cs:2213888,2827.63328827418)
--(axis cs:2215936,2718.00199974515)
--(axis cs:2217984,2721.02048246715)
--(axis cs:2220032,2730.24504151938)
--(axis cs:2222080,2664.86708341159)
--(axis cs:2224128,2793.06440954113)
--(axis cs:2226176,2655.95055912362)
--(axis cs:2228224,2882.08180190594)
--(axis cs:2230272,2717.32849156078)
--(axis cs:2232320,2731.82857137522)
--(axis cs:2234368,2680.44437725362)
--(axis cs:2236416,2771.30596686158)
--(axis cs:2238464,2861.4460907097)
--(axis cs:2240512,2831.60163534709)
--(axis cs:2242560,2670.19261496712)
--(axis cs:2244608,2691.44637852045)
--(axis cs:2246656,2624.69301780908)
--(axis cs:2248704,2686.74585598814)
--(axis cs:2250752,2663.26896125985)
--(axis cs:2252800,2765.96049805779)
--(axis cs:2254848,2648.52334248007)
--(axis cs:2256896,2662.23570736183)
--(axis cs:2258944,2571.19842360107)
--(axis cs:2260992,2599.0876061463)
--(axis cs:2263040,2781.0238270894)
--(axis cs:2265088,2788.81494442573)
--(axis cs:2267136,2776.83193930033)
--(axis cs:2269184,2759.9122693982)
--(axis cs:2271232,2663.87134384616)
--(axis cs:2273280,2735.89728339478)
--(axis cs:2275328,2748.43688503001)
--(axis cs:2277376,2624.75332563529)
--(axis cs:2279424,2685.22004130143)
--(axis cs:2281472,2720.49134401029)
--(axis cs:2283520,2636.55953059707)
--(axis cs:2285568,2807.20333692075)
--(axis cs:2287616,2814.41500728632)
--(axis cs:2289664,2791.00888732484)
--(axis cs:2291712,2575.23399568874)
--(axis cs:2293760,2654.19022611549)
--(axis cs:2295808,2612.72146525295)
--(axis cs:2297856,2768.10824121483)
--(axis cs:2299904,2730.55454598938)
--(axis cs:2301952,2705.21317849415)
--(axis cs:2304000,2546.94653912153)
--(axis cs:2306048,2595.33506885419)
--(axis cs:2308096,2589.01437331554)
--(axis cs:2310144,2553.27808792071)
--(axis cs:2312192,2684.80052545672)
--(axis cs:2314240,2681.10449491057)
--(axis cs:2316288,2800.15219840018)
--(axis cs:2318336,2819.07304470924)
--(axis cs:2320384,2839.00589379291)
--(axis cs:2322432,2855.40419985304)
--(axis cs:2324480,2866.43751883891)
--(axis cs:2326528,2843.0501689159)
--(axis cs:2328576,2846.63017256757)
--(axis cs:2330624,2840.62866045085)
--(axis cs:2332672,2894.8218776012)
--(axis cs:2334720,2853.9166024979)
--(axis cs:2336768,2926.36651570848)
--(axis cs:2338816,2985.78920535747)
--(axis cs:2340864,2922.0749891826)
--(axis cs:2342912,2928.71740075363)
--(axis cs:2344960,2864.73166611669)
--(axis cs:2347008,2947.9807155521)
--(axis cs:2349056,2899.08951527153)
--(axis cs:2351104,2898.24808423987)
--(axis cs:2353152,2907.02883813251)
--(axis cs:2355200,2830.79518172735)
--(axis cs:2357248,2856.51308084045)
--(axis cs:2359296,2878.65788456061)
--(axis cs:2361344,2775.08467687904)
--(axis cs:2363392,2727.91471531369)
--(axis cs:2365440,2756.08541110017)
--(axis cs:2367488,2730.64029043825)
--(axis cs:2369536,2829.81576496479)
--(axis cs:2371584,2711.9705167273)
--(axis cs:2373632,2792.8448249584)
--(axis cs:2375680,2796.14426073475)
--(axis cs:2377728,2706.68271655676)
--(axis cs:2379776,2745.84128345942)
--(axis cs:2381824,2829.00475487512)
--(axis cs:2383872,2892.24152753129)
--(axis cs:2385920,2894.08256123941)
--(axis cs:2387968,2922.93080914791)
--(axis cs:2390016,2890.89136115554)
--(axis cs:2392064,2918.49249026128)
--(axis cs:2394112,2837.73729739531)
--(axis cs:2396160,2881.00513507952)
--(axis cs:2398208,2919.30136121712)
--(axis cs:2400256,2867.65791144587)
--(axis cs:2402304,2881.59306909781)
--(axis cs:2404352,2965.39508953134)
--(axis cs:2406400,2941.00630515732)
--(axis cs:2408448,2919.55500136424)
--(axis cs:2410496,2902.34768240191)
--(axis cs:2412544,2885.82621387718)
--(axis cs:2414592,2934.65614367676)
--(axis cs:2416640,2996.12185552114)
--(axis cs:2418688,3002.81302381192)
--(axis cs:2420736,3039.07926112667)
--(axis cs:2422784,2994.8642903096)
--(axis cs:2424832,3057.62898460314)
--(axis cs:2426880,3063.15706803851)
--(axis cs:2428928,2954.99898158813)
--(axis cs:2430976,2980.50444009727)
--(axis cs:2433024,2895.76376126387)
--(axis cs:2435072,2964.18067860699)
--(axis cs:2437120,2965.0224184082)
--(axis cs:2439168,2945.77186734645)
--(axis cs:2441216,2996.60507704537)
--(axis cs:2443264,3027.65908659837)
--(axis cs:2445312,3002.48653063796)
--(axis cs:2447360,3022.46277501635)
--(axis cs:2449408,3021.96815987212)
--(axis cs:2451456,3069.92655621471)
--(axis cs:2453504,3067.63731002839)
--(axis cs:2455552,3024.01233993238)
--(axis cs:2457600,2998.29185404898)
--(axis cs:2459648,3089.70490946243)
--(axis cs:2461696,3120.34961094041)
--(axis cs:2463744,3154.76635304291)
--(axis cs:2465792,3116.30644736021)
--(axis cs:2467840,3054.72732599638)
--(axis cs:2469888,3056.63021438101)
--(axis cs:2471936,3040.98052531693)
--(axis cs:2473984,3001.95503032748)
--(axis cs:2476032,3060.6119061423)
--(axis cs:2478080,2945.72129886974)
--(axis cs:2480128,2967.51082564815)
--(axis cs:2482176,2922.8567907894)
--(axis cs:2484224,2943.27862847729)
--(axis cs:2486272,2916.365703644)
--(axis cs:2488320,2905.59210232008)
--(axis cs:2490368,2800.70483583047)
--(axis cs:2492416,2845.66455601433)
--(axis cs:2494464,2927.87550250873)
--(axis cs:2496512,2894.0740296945)
--(axis cs:2498560,2937.63947751577)
--(axis cs:2500608,2862.3185061591)
--(axis cs:2502656,2876.75782441914)
--(axis cs:2504704,2847.81290653026)
--(axis cs:2506752,2833.88594986344)
--(axis cs:2508800,2752.30335304886)
--(axis cs:2510848,2769.29960395071)
--(axis cs:2512896,2742.95290269454)
--(axis cs:2514944,2655.94118719406)
--(axis cs:2516992,2586.91256285345)
--(axis cs:2519040,2591.66330361673)
--(axis cs:2521088,2587.43053610606)
--(axis cs:2523136,2608.51801751356)
--(axis cs:2525184,2701.33903472532)
--(axis cs:2527232,2567.10889063685)
--(axis cs:2529280,2523.20060582458)
--(axis cs:2531328,2521.87539396062)
--(axis cs:2533376,2554.71955288381)
--(axis cs:2535424,2514.91775898484)
--(axis cs:2537472,2501.03957615854)
--(axis cs:2539520,2619.68590219729)
--(axis cs:2541568,2521.68482965881)
--(axis cs:2543616,2564.85248477211)
--(axis cs:2545664,2462.51586721856)
--(axis cs:2547712,2478.80102147024)
--(axis cs:2549760,2433.12173912724)
--(axis cs:2551808,2468.2826175768)
--(axis cs:2553856,2518.24797632968)
--(axis cs:2555904,2613.35500646927)
--(axis cs:2557952,2671.7452180437)
--(axis cs:2560000,2574.80170458225)
--(axis cs:2562048,2644.7003450139)
--(axis cs:2564096,2587.81581226974)
--(axis cs:2566144,2609.2161775205)
--(axis cs:2568192,2545.76464472364)
--(axis cs:2570240,2513.75379018109)
--(axis cs:2572288,2570.0353888271)
--(axis cs:2574336,2651.6677161219)
--(axis cs:2576384,2724.42852931072)
--(axis cs:2578432,2673.7475378857)
--(axis cs:2580480,2602.1098137057)
--(axis cs:2582528,2546.77026791516)
--(axis cs:2584576,2634.57761641326)
--(axis cs:2586624,2516.76284188542)
--(axis cs:2588672,2809.55029702233)
--(axis cs:2590720,2866.09559785962)
--(axis cs:2592768,2815.57778409909)
--(axis cs:2594816,2830.42973517913)
--(axis cs:2596864,2829.26685305005)
--(axis cs:2598912,2855.40870555997)
--(axis cs:2600960,2823.15971735691)
--(axis cs:2603008,2811.44940767905)
--(axis cs:2605056,2703.15557307837)
--(axis cs:2607104,2811.11179454904)
--(axis cs:2609152,2759.240804416)
--(axis cs:2611200,2940.22488402911)
--(axis cs:2613248,2923.18776479087)
--(axis cs:2615296,2812.48161337835)
--(axis cs:2617344,2945.52433880085)
--(axis cs:2619392,2893.08779868868)
--(axis cs:2621440,2781.47771752572)
--(axis cs:2623488,2792.86571492635)
--(axis cs:2625536,2950.96166121731)
--(axis cs:2627584,2879.27307802404)
--(axis cs:2629632,2860.98589783134)
--(axis cs:2631680,2837.84195680923)
--(axis cs:2633728,2746.98697438364)
--(axis cs:2635776,2900.60773728606)
--(axis cs:2637824,2716.20901225779)
--(axis cs:2639872,2969.19704528083)
--(axis cs:2641920,2987.23306016371)
--(axis cs:2643968,2981.01332885783)
--(axis cs:2646016,2916.93043999383)
--(axis cs:2648064,2905.70697009877)
--(axis cs:2650112,2787.34166948455)
--(axis cs:2652160,2748.77128010344)
--(axis cs:2654208,2807.47704648013)
--(axis cs:2656256,2819.59370505525)
--(axis cs:2658304,2683.09813947174)
--(axis cs:2660352,2988.60933416122)
--(axis cs:2662400,2921.76912279747)
--(axis cs:2664448,3114.85370138264)
--(axis cs:2666496,3106.67338908776)
--(axis cs:2668544,3183.95828475987)
--(axis cs:2670592,3195.17949940944)
--(axis cs:2672640,3209.19425887155)
--(axis cs:2674688,3132.43644292547)
--(axis cs:2676736,3209.44184667672)
--(axis cs:2678784,3175.1527384321)
--(axis cs:2680832,3131.01643286182)
--(axis cs:2682880,3104.36474562753)
--(axis cs:2684928,2973.21481870565)
--(axis cs:2686976,2976.7132469868)
--(axis cs:2689024,2868.07549485435)
--(axis cs:2691072,3132.91190046543)
--(axis cs:2693120,3085.58738072719)
--(axis cs:2695168,3081.03364582574)
--(axis cs:2697216,2987.27590637307)
--(axis cs:2699264,2844.91936725067)
--(axis cs:2701312,2689.09898381545)
--(axis cs:2703360,2918.99102934141)
--(axis cs:2705408,2911.44120914524)
--(axis cs:2707456,2881.03483686745)
--(axis cs:2709504,2819.75867925223)
--(axis cs:2711552,2810.15883293321)
--(axis cs:2713600,2786.74588656781)
--(axis cs:2715648,2871.82120298062)
--(axis cs:2717696,2689.41253290444)
--(axis cs:2719744,2699.66333554528)
--(axis cs:2721792,2858.71441506916)
--(axis cs:2723840,2882.5512831604)
--(axis cs:2725888,2925.536875832)
--(axis cs:2727936,2890.15217488187)
--(axis cs:2729984,2818.22697222171)
--(axis cs:2732032,2768.95513781891)
--(axis cs:2734080,2835.64351829988)
--(axis cs:2736128,2851.84539231892)
--(axis cs:2738176,2896.47928325559)
--(axis cs:2740224,2883.48694452994)
--(axis cs:2742272,2990.75959029596)
--(axis cs:2744320,2968.63917558583)
--(axis cs:2746368,2867.63908847305)
--(axis cs:2748416,2983.74420664207)
--(axis cs:2750464,3002.6971740141)
--(axis cs:2752512,3008.06110210821)
--(axis cs:2754560,3002.84150089538)
--(axis cs:2756608,3065.70095382382)
--(axis cs:2758656,3060.54817087436)
--(axis cs:2760704,3020.54511521079)
--(axis cs:2762752,2959.31030315892)
--(axis cs:2764800,3031.99125735526)
--(axis cs:2766848,2967.01191423139)
--(axis cs:2768896,2980.38379824822)
--(axis cs:2770944,2923.76928485671)
--(axis cs:2772992,2958.72087587926)
--(axis cs:2775040,2868.41920625587)
--(axis cs:2777088,2865.71007613368)
--(axis cs:2779136,2958.88561547011)
--(axis cs:2781184,2928.63856764137)
--(axis cs:2783232,2875.32872918823)
--(axis cs:2785280,2870.91574130393)
--(axis cs:2787328,3008.35725944345)
--(axis cs:2789376,3053.53805455817)
--(axis cs:2791424,3017.82402920586)
--(axis cs:2793472,2956.05039682235)
--(axis cs:2795520,2963.3831988279)
--(axis cs:2797568,2761.61379633063)
--(axis cs:2799616,2855.92229819456)
--(axis cs:2801664,2793.61143759864)
--(axis cs:2803712,2879.81658148614)
--(axis cs:2805760,2918.26953420667)
--(axis cs:2807808,2728.60875112739)
--(axis cs:2809856,2799.30443571329)
--(axis cs:2811904,2694.78452958519)
--(axis cs:2813952,2745.70257989853)
--(axis cs:2816000,2656.68210441381)
--(axis cs:2818048,2715.22112241449)
--(axis cs:2820096,2636.66525206616)
--(axis cs:2822144,2682.05269975276)
--(axis cs:2824192,2735.2499329953)
--(axis cs:2826240,2710.54256681637)
--(axis cs:2828288,2688.60414888714)
--(axis cs:2830336,2603.50243911459)
--(axis cs:2832384,2691.43627260277)
--(axis cs:2834432,2724.2193965508)
--(axis cs:2836480,2780.99122095484)
--(axis cs:2838528,2835.43903794344)
--(axis cs:2840576,2893.75894588524)
--(axis cs:2842624,2926.92115634566)
--(axis cs:2844672,2878.74199144135)
--(axis cs:2846720,2783.39023614923)
--(axis cs:2848768,2800.56809482554)
--(axis cs:2850816,2788.95262036311)
--(axis cs:2852864,2967.62203697286)
--(axis cs:2854912,3016.34922828492)
--(axis cs:2856960,3010.35481620712)
--(axis cs:2859008,3058.99503764431)
--(axis cs:2861056,3035.90334889552)
--(axis cs:2863104,2967.49543204562)
--(axis cs:2865152,3109.01366325798)
--(axis cs:2867200,3183.77002710793)
--(axis cs:2869248,3167.88281265823)
--(axis cs:2871296,3307.2766254437)
--(axis cs:2873344,3267.557638618)
--(axis cs:2875392,3222.11970633924)
--(axis cs:2877440,3303.53675010132)
--(axis cs:2879488,3286.79758816788)
--(axis cs:2881536,3299.12853173348)
--(axis cs:2883584,3274.54875779923)
--(axis cs:2885632,3207.50877860065)
--(axis cs:2887680,3241.5266510115)
--(axis cs:2889728,3165.39474896529)
--(axis cs:2891776,3188.84150709629)
--(axis cs:2893824,3145.26471261897)
--(axis cs:2895872,3157.5128598795)
--(axis cs:2897920,3119.08907460983)
--(axis cs:2899968,3048.57186212261)
--(axis cs:2902016,3115.16733986192)
--(axis cs:2904064,3268.89720889682)
--(axis cs:2906112,3224.57393067239)
--(axis cs:2908160,3205.31535964209)
--(axis cs:2910208,3264.11570566759)
--(axis cs:2912256,3235.91546619271)
--(axis cs:2914304,3180.47039297517)
--(axis cs:2916352,3232.4489744592)
--(axis cs:2918400,3206.92364294719)
--(axis cs:2920448,3162.5824439381)
--(axis cs:2922496,3194.83983334587)
--(axis cs:2924544,3193.88982646178)
--(axis cs:2926592,3167.41457981854)
--(axis cs:2928640,3162.8198612684)
--(axis cs:2930688,3103.3934377943)
--(axis cs:2932736,3089.69455349589)
--(axis cs:2934784,3065.29462563784)
--(axis cs:2936832,3105.42003140229)
--(axis cs:2938880,3104.69472198995)
--(axis cs:2940928,3118.28823499675)
--(axis cs:2942976,3094.94639631219)
--(axis cs:2945024,3100.58273182584)
--(axis cs:2947072,3089.66896318014)
--(axis cs:2949120,3136.35696791981)
--(axis cs:2951168,3108.99490333074)
--(axis cs:2953216,3116.48279594343)
--(axis cs:2955264,3122.83080306367)
--(axis cs:2957312,3047.15477367218)
--(axis cs:2959360,3073.69353996776)
--(axis cs:2961408,3126.79178138892)
--(axis cs:2963456,3118.94628703457)
--(axis cs:2965504,3146.40534307417)
--(axis cs:2967552,3103.761178877)
--(axis cs:2969600,3139.77227145199)
--(axis cs:2971648,3142.81358103954)
--(axis cs:2973696,3106.51340180887)
--(axis cs:2975744,3159.10113827502)
--(axis cs:2977792,3126.83237092871)
--(axis cs:2979840,3138.71198690482)
--(axis cs:2981888,3142.9584389294)
--(axis cs:2983936,3145.78791468574)
--(axis cs:2985984,3134.51383288922)
--(axis cs:2988032,3147.76479313388)
--(axis cs:2990080,3048.56864436551)
--(axis cs:2992128,3114.21083789681)
--(axis cs:2994176,3116.10181978)
--(axis cs:2996224,3045.92270469434)
--(axis cs:2998272,2999.20841693866)
--(axis cs:2998272,3824.81616599514)
--(axis cs:2998272,3824.81616599514)
--(axis cs:2996224,3819.96090670423)
--(axis cs:2994176,3790.14821914697)
--(axis cs:2992128,3788.13649445677)
--(axis cs:2990080,3855.22143336745)
--(axis cs:2988032,3791.93510976805)
--(axis cs:2985984,3805.29432282997)
--(axis cs:2983936,3792.92283376833)
--(axis cs:2981888,3788.02735912307)
--(axis cs:2979840,3784.52511618191)
--(axis cs:2977792,3806.89983057538)
--(axis cs:2975744,3780.17689772438)
--(axis cs:2973696,3824.33064915151)
--(axis cs:2971648,3821.67101522013)
--(axis cs:2969600,3843.09887019807)
--(axis cs:2967552,3890.50672818793)
--(axis cs:2965504,3818.81522880086)
--(axis cs:2963456,3814.81152321275)
--(axis cs:2961408,3769.05238275234)
--(axis cs:2959360,3772.39228265936)
--(axis cs:2957312,3821.38485444815)
--(axis cs:2955264,3762.06332581972)
--(axis cs:2953216,3759.26315238378)
--(axis cs:2951168,3754.57560384729)
--(axis cs:2949120,3731.32602752874)
--(axis cs:2947072,3749.5857018302)
--(axis cs:2945024,3742.15348408728)
--(axis cs:2942976,3754.79389987514)
--(axis cs:2940928,3756.80901597826)
--(axis cs:2938880,3737.33832228617)
--(axis cs:2936832,3726.91416511458)
--(axis cs:2934784,3754.03182663859)
--(axis cs:2932736,3718.22399038593)
--(axis cs:2930688,3742.05850237204)
--(axis cs:2928640,3715.46240880664)
--(axis cs:2926592,3734.5218851147)
--(axis cs:2924544,3725.95386034337)
--(axis cs:2922496,3731.66247500175)
--(axis cs:2920448,3774.36981504924)
--(axis cs:2918400,3756.43968912457)
--(axis cs:2916352,3746.61772984378)
--(axis cs:2914304,3806.38907893546)
--(axis cs:2912256,3771.86886904025)
--(axis cs:2910208,3753.0936600011)
--(axis cs:2908160,3809.69809416678)
--(axis cs:2906112,3807.97943621796)
--(axis cs:2904064,3770.68823451264)
--(axis cs:2902016,3904.52653068258)
--(axis cs:2899968,3966.30424659244)
--(axis cs:2897920,3910.56628968231)
--(axis cs:2895872,3896.97271802747)
--(axis cs:2893824,3935.45430381021)
--(axis cs:2891776,3933.2641055835)
--(axis cs:2889728,3982.09976080813)
--(axis cs:2887680,3927.68691338088)
--(axis cs:2885632,3970.62200695247)
--(axis cs:2883584,3916.93672881663)
--(axis cs:2881536,3891.19540715719)
--(axis cs:2879488,3882.04191498704)
--(axis cs:2877440,3835.95113624356)
--(axis cs:2875392,3873.21792952092)
--(axis cs:2873344,3807.09829486982)
--(axis cs:2871296,3731.76845687091)
--(axis cs:2869248,3818.81385776711)
--(axis cs:2867200,3763.78076614394)
--(axis cs:2865152,3795.97316845691)
--(axis cs:2863104,3897.65215146164)
--(axis cs:2861056,3815.05795236624)
--(axis cs:2859008,3782.75598187346)
--(axis cs:2856960,3793.5730593465)
--(axis cs:2854912,3732.23159021739)
--(axis cs:2852864,3706.08530005999)
--(axis cs:2850816,3838.78274462105)
--(axis cs:2848768,3842.91110790181)
--(axis cs:2846720,3874.36768643172)
--(axis cs:2844672,3804.9536436295)
--(axis cs:2842624,3761.070562244)
--(axis cs:2840576,3756.65772781951)
--(axis cs:2838528,3780.38863935425)
--(axis cs:2836480,3793.44046463761)
--(axis cs:2834432,3800.30772835608)
--(axis cs:2832384,3797.53502024053)
--(axis cs:2830336,3825.5313069869)
--(axis cs:2828288,3699.10265152729)
--(axis cs:2826240,3663.10349508558)
--(axis cs:2824192,3627.99535276085)
--(axis cs:2822144,3684.83540565163)
--(axis cs:2820096,3726.52500658939)
--(axis cs:2818048,3672.23611304465)
--(axis cs:2816000,3691.72772875238)
--(axis cs:2813952,3646.08402926769)
--(axis cs:2811904,3718.5531453371)
--(axis cs:2809856,3620.01728833677)
--(axis cs:2807808,3717.78593986321)
--(axis cs:2805760,3543.90521517813)
--(axis cs:2803712,3571.65218451921)
--(axis cs:2801664,3656.41126199195)
--(axis cs:2799616,3619.75024012614)
--(axis cs:2797568,3706.93168313759)
--(axis cs:2795520,3593.49777088598)
--(axis cs:2793472,3619.0819559944)
--(axis cs:2791424,3576.07597498056)
--(axis cs:2789376,3564.17067119174)
--(axis cs:2787328,3608.2719591466)
--(axis cs:2785280,3690.80268616089)
--(axis cs:2783232,3711.31250033454)
--(axis cs:2781184,3687.40426484451)
--(axis cs:2779136,3669.12451011667)
--(axis cs:2777088,3751.11870534572)
--(axis cs:2775040,3771.10370030133)
--(axis cs:2772992,3688.52215735092)
--(axis cs:2770944,3752.53856910298)
--(axis cs:2768896,3712.08236516066)
--(axis cs:2766848,3716.91283616325)
--(axis cs:2764800,3632.38865918823)
--(axis cs:2762752,3685.56241255324)
--(axis cs:2760704,3610.99964623306)
--(axis cs:2758656,3540.49046095162)
--(axis cs:2756608,3516.25200120435)
--(axis cs:2754560,3588.59775698894)
--(axis cs:2752512,3582.59377421321)
--(axis cs:2750464,3573.97715917524)
--(axis cs:2748416,3607.04682054975)
--(axis cs:2746368,3714.63776935339)
--(axis cs:2744320,3634.1405692448)
--(axis cs:2742272,3599.28101040156)
--(axis cs:2740224,3676.68068273786)
--(axis cs:2738176,3654.44189431059)
--(axis cs:2736128,3661.68273113539)
--(axis cs:2734080,3680.3899062684)
--(axis cs:2732032,3751.59586315887)
--(axis cs:2729984,3735.57930371945)
--(axis cs:2727936,3681.79595629886)
--(axis cs:2725888,3651.73349802605)
--(axis cs:2723840,3646.81783901411)
--(axis cs:2721792,3650.44524307901)
--(axis cs:2719744,3792.45772441673)
--(axis cs:2717696,3794.87824969119)
--(axis cs:2715648,3635.37127525332)
--(axis cs:2713600,3716.04450244995)
--(axis cs:2711552,3708.44553121692)
--(axis cs:2709504,3713.7119894382)
--(axis cs:2707456,3667.71036582377)
--(axis cs:2705408,3640.87251562203)
--(axis cs:2703360,3622.81331172853)
--(axis cs:2701312,3852.92738678254)
--(axis cs:2699264,3735.12736003437)
--(axis cs:2697216,3634.38606302548)
--(axis cs:2695168,3576.80330141447)
--(axis cs:2693120,3598.8778414877)
--(axis cs:2691072,3563.93770509323)
--(axis cs:2689024,3824.75600043704)
--(axis cs:2686976,3735.66203309637)
--(axis cs:2684928,3759.28006349378)
--(axis cs:2682880,3680.6766817368)
--(axis cs:2680832,3684.79782488548)
--(axis cs:2678784,3672.49687209048)
--(axis cs:2676736,3657.6209704002)
--(axis cs:2674688,3735.59753319438)
--(axis cs:2672640,3674.33437081392)
--(axis cs:2670592,3683.47132670689)
--(axis cs:2668544,3658.61148431475)
--(axis cs:2666496,3683.53636901435)
--(axis cs:2664448,3595.03273541566)
--(axis cs:2662400,3670.19937583652)
--(axis cs:2660352,3579.74245767285)
--(axis cs:2658304,3836.9504933833)
--(axis cs:2656256,3713.67138617802)
--(axis cs:2654208,3710.34733910344)
--(axis cs:2652160,3748.63056401536)
--(axis cs:2650112,3722.24377777108)
--(axis cs:2648064,3586.43312015861)
--(axis cs:2646016,3556.57994701534)
--(axis cs:2643968,3486.6908575962)
--(axis cs:2641920,3437.23153150684)
--(axis cs:2639872,3425.03871063528)
--(axis cs:2637824,3631.8508078714)
--(axis cs:2635776,3501.42135870771)
--(axis cs:2633728,3667.30654315029)
--(axis cs:2631680,3644.9723151531)
--(axis cs:2629632,3656.03078123845)
--(axis cs:2627584,3622.62825508165)
--(axis cs:2625536,3548.79880252208)
--(axis cs:2623488,3683.71514087623)
--(axis cs:2621440,3734.84419255882)
--(axis cs:2619392,3656.21403258051)
--(axis cs:2617344,3606.82790128977)
--(axis cs:2615296,3704.84224265909)
--(axis cs:2613248,3611.11914903805)
--(axis cs:2611200,3570.14365237847)
--(axis cs:2609152,3712.88496115413)
--(axis cs:2607104,3636.97438757546)
--(axis cs:2605056,3714.88400317225)
--(axis cs:2603008,3716.51718782664)
--(axis cs:2600960,3741.70536518369)
--(axis cs:2598912,3730.336916611)
--(axis cs:2596864,3742.94977866415)
--(axis cs:2594816,3731.36728544379)
--(axis cs:2592768,3707.68360991959)
--(axis cs:2590720,3626.16213148886)
--(axis cs:2588672,3599.17247506533)
--(axis cs:2586624,3794.36862267466)
--(axis cs:2584576,3709.94173814212)
--(axis cs:2582528,3791.0591907642)
--(axis cs:2580480,3779.94940059012)
--(axis cs:2578432,3738.8170652021)
--(axis cs:2576384,3670.40177355537)
--(axis cs:2574336,3700.89787051414)
--(axis cs:2572288,3758.15798968322)
--(axis cs:2570240,3805.77094872831)
--(axis cs:2568192,3769.83502371544)
--(axis cs:2566144,3709.46439852948)
--(axis cs:2564096,3699.66817205232)
--(axis cs:2562048,3630.15730730556)
--(axis cs:2560000,3635.98597448709)
--(axis cs:2557952,3471.64320935395)
--(axis cs:2555904,3505.1184698323)
--(axis cs:2553856,3550.31255428924)
--(axis cs:2551808,3565.01225074101)
--(axis cs:2549760,3613.98278820169)
--(axis cs:2547712,3607.10234126206)
--(axis cs:2545664,3630.72360091878)
--(axis cs:2543616,3570.19446250666)
--(axis cs:2541568,3628.80744385284)
--(axis cs:2539520,3563.38886751684)
--(axis cs:2537472,3700.12954848279)
--(axis cs:2535424,3721.80645387251)
--(axis cs:2533376,3709.30749306281)
--(axis cs:2531328,3725.41889122745)
--(axis cs:2529280,3747.13480917361)
--(axis cs:2527232,3739.45796211098)
--(axis cs:2525184,3640.93180251957)
--(axis cs:2523136,3727.49932160777)
--(axis cs:2521088,3772.02204034783)
--(axis cs:2519040,3732.34656054835)
--(axis cs:2516992,3769.27417110585)
--(axis cs:2514944,3724.94793168942)
--(axis cs:2512896,3683.88580125678)
--(axis cs:2510848,3695.64669514726)
--(axis cs:2508800,3736.30376720998)
--(axis cs:2506752,3712.80876018988)
--(axis cs:2504704,3741.9967503369)
--(axis cs:2502656,3750.97526875335)
--(axis cs:2500608,3779.26160794832)
--(axis cs:2498560,3682.84068792985)
--(axis cs:2496512,3712.63115568697)
--(axis cs:2494464,3677.00284617484)
--(axis cs:2492416,3747.21288117616)
--(axis cs:2490368,3812.78146206047)
--(axis cs:2488320,3753.05565490938)
--(axis cs:2486272,3762.55898434768)
--(axis cs:2484224,3742.90724865041)
--(axis cs:2482176,3799.8047664187)
--(axis cs:2480128,3767.28325394853)
--(axis cs:2478080,3784.29355291959)
--(axis cs:2476032,3711.77562673946)
--(axis cs:2473984,3765.80059530849)
--(axis cs:2471936,3746.39966104964)
--(axis cs:2469888,3725.03571856337)
--(axis cs:2467840,3726.5149327646)
--(axis cs:2465792,3661.98188575313)
--(axis cs:2463744,3647.31477086701)
--(axis cs:2461696,3679.26171407105)
--(axis cs:2459648,3709.35931371975)
--(axis cs:2457600,3777.19054205037)
--(axis cs:2455552,3746.44968054645)
--(axis cs:2453504,3700.45159156229)
--(axis cs:2451456,3691.69543366548)
--(axis cs:2449408,3729.45585977424)
--(axis cs:2447360,3733.86682788199)
--(axis cs:2445312,3743.09320217013)
--(axis cs:2443264,3731.30849055955)
--(axis cs:2441216,3755.99163656763)
--(axis cs:2439168,3792.67882559061)
--(axis cs:2437120,3768.59705935128)
--(axis cs:2435072,3759.14422621649)
--(axis cs:2433024,3798.99686871395)
--(axis cs:2430976,3723.8574864631)
--(axis cs:2428928,3764.66708895851)
--(axis cs:2426880,3694.84335921068)
--(axis cs:2424832,3710.09267413931)
--(axis cs:2422784,3757.42915314559)
--(axis cs:2420736,3699.15336522623)
--(axis cs:2418688,3717.60011691423)
--(axis cs:2416640,3718.21602002431)
--(axis cs:2414592,3767.28229873424)
--(axis cs:2412544,3804.66454017948)
--(axis cs:2410496,3779.8980021212)
--(axis cs:2408448,3756.97745378364)
--(axis cs:2406400,3724.47487283544)
--(axis cs:2404352,3699.0422620634)
--(axis cs:2402304,3754.91830710323)
--(axis cs:2400256,3740.9902324181)
--(axis cs:2398208,3696.90817025804)
--(axis cs:2396160,3711.03974664941)
--(axis cs:2394112,3755.56856941251)
--(axis cs:2392064,3684.69778025672)
--(axis cs:2390016,3703.21538951815)
--(axis cs:2387968,3662.03103511899)
--(axis cs:2385920,3665.68648918338)
--(axis cs:2383872,3625.15683513842)
--(axis cs:2381824,3650.43818311755)
--(axis cs:2379776,3697.82360153541)
--(axis cs:2377728,3730.29990101583)
--(axis cs:2375680,3653.54824998588)
--(axis cs:2373632,3654.805554485)
--(axis cs:2371584,3754.42162864141)
--(axis cs:2369536,3678.24634186955)
--(axis cs:2367488,3773.08646768737)
--(axis cs:2365440,3780.30436692886)
--(axis cs:2363392,3838.65296051904)
--(axis cs:2361344,3831.50570572193)
--(axis cs:2359296,3777.77465319734)
--(axis cs:2357248,3808.17191359952)
--(axis cs:2355200,3822.657617592)
--(axis cs:2353152,3775.49102851768)
--(axis cs:2351104,3777.90040736241)
--(axis cs:2349056,3774.40207329226)
--(axis cs:2347008,3729.17319208961)
--(axis cs:2344960,3784.92570639128)
--(axis cs:2342912,3753.61838808457)
--(axis cs:2340864,3753.69198686492)
--(axis cs:2338816,3677.93254130524)
--(axis cs:2336768,3687.3652460343)
--(axis cs:2334720,3724.97435477533)
--(axis cs:2332672,3673.61654853755)
--(axis cs:2330624,3706.65921397621)
--(axis cs:2328576,3715.53252347494)
--(axis cs:2326528,3715.38028755757)
--(axis cs:2324480,3710.81614039691)
--(axis cs:2322432,3724.57840361511)
--(axis cs:2320384,3725.49471782712)
--(axis cs:2318336,3710.3511499456)
--(axis cs:2316288,3700.70527944724)
--(axis cs:2314240,3744.55359680411)
--(axis cs:2312192,3672.57737022177)
--(axis cs:2310144,3747.43501246477)
--(axis cs:2308096,3708.9792192976)
--(axis cs:2306048,3673.44648237345)
--(axis cs:2304000,3663.73942530286)
--(axis cs:2301952,3449.19012719965)
--(axis cs:2299904,3462.77540354045)
--(axis cs:2297856,3447.11244469554)
--(axis cs:2295808,3568.33659861952)
--(axis cs:2293760,3563.13085653721)
--(axis cs:2291712,3626.0870940471)
--(axis cs:2289664,3446.08200920117)
--(axis cs:2287616,3428.92031702977)
--(axis cs:2285568,3419.42161572045)
--(axis cs:2283520,3573.87760296672)
--(axis cs:2281472,3513.17320175469)
--(axis cs:2279424,3536.02013814119)
--(axis cs:2277376,3607.16640569618)
--(axis cs:2275328,3500.47289720486)
--(axis cs:2273280,3524.43807312708)
--(axis cs:2271232,3582.5215436597)
--(axis cs:2269184,3493.19171317123)
--(axis cs:2267136,3465.37342775943)
--(axis cs:2265088,3444.35958455028)
--(axis cs:2263040,3439.10390177222)
--(axis cs:2260992,3602.10436691864)
--(axis cs:2258944,3656.70597824961)
--(axis cs:2256896,3612.65515367016)
--(axis cs:2254848,3668.35794335418)
--(axis cs:2252800,3569.78200449865)
--(axis cs:2250752,3651.45518987244)
--(axis cs:2248704,3644.98789297542)
--(axis cs:2246656,3707.90501402407)
--(axis cs:2244608,3656.07392115041)
--(axis cs:2242560,3688.14283069233)
--(axis cs:2240512,3542.4456252943)
--(axis cs:2238464,3511.36836359072)
--(axis cs:2236416,3576.51242133549)
--(axis cs:2234368,3665.05431403036)
--(axis cs:2232320,3650.59866652268)
--(axis cs:2230272,3656.1955512808)
--(axis cs:2228224,3475.94318463699)
--(axis cs:2226176,3637.71950075471)
--(axis cs:2224128,3554.28650835524)
--(axis cs:2222080,3691.04547064421)
--(axis cs:2220032,3666.5787613435)
--(axis cs:2217984,3726.55165790586)
--(axis cs:2215936,3763.46344012713)
--(axis cs:2213888,3682.63634785628)
--(axis cs:2211840,3763.84061179234)
--(axis cs:2209792,3793.24228015111)
--(axis cs:2207744,3771.5763438983)
--(axis cs:2205696,3814.6592383316)
--(axis cs:2203648,3746.91874753553)
--(axis cs:2201600,3682.71891639306)
--(axis cs:2199552,3831.95577476875)
--(axis cs:2197504,3784.23607180227)
--(axis cs:2195456,3675.0834510306)
--(axis cs:2193408,3790.83369808221)
--(axis cs:2191360,3660.099257675)
--(axis cs:2189312,3593.0806959046)
--(axis cs:2187264,3657.80772450828)
--(axis cs:2185216,3582.65826571491)
--(axis cs:2183168,3517.67675690037)
--(axis cs:2181120,3521.77106284176)
--(axis cs:2179072,3498.63618488814)
--(axis cs:2177024,3481.61972071993)
--(axis cs:2174976,3424.73305088759)
--(axis cs:2172928,3434.61123766775)
--(axis cs:2170880,3382.29964824757)
--(axis cs:2168832,3408.44617911437)
--(axis cs:2166784,3299.10441815907)
--(axis cs:2164736,3353.83268181372)
--(axis cs:2162688,3370.33323758746)
--(axis cs:2160640,3397.25159700981)
--(axis cs:2158592,3359.11734800523)
--(axis cs:2156544,3328.08204331432)
--(axis cs:2154496,3388.78341428694)
--(axis cs:2152448,3531.69331830655)
--(axis cs:2150400,3444.83724203604)
--(axis cs:2148352,3468.22667217763)
--(axis cs:2146304,3524.11217023313)
--(axis cs:2144256,3494.92266447568)
--(axis cs:2142208,3495.24706450235)
--(axis cs:2140160,3452.97706726592)
--(axis cs:2138112,3520.12727629757)
--(axis cs:2136064,3466.10899977638)
--(axis cs:2134016,3469.16097487073)
--(axis cs:2131968,3453.18824147788)
--(axis cs:2129920,3455.77010438686)
--(axis cs:2127872,3455.21420832171)
--(axis cs:2125824,3530.97477584316)
--(axis cs:2123776,3560.35833018948)
--(axis cs:2121728,3589.67555247632)
--(axis cs:2119680,3573.21228917251)
--(axis cs:2117632,3474.65687408592)
--(axis cs:2115584,3587.05991170918)
--(axis cs:2113536,3554.8780998113)
--(axis cs:2111488,3477.34573972712)
--(axis cs:2109440,3496.97417838544)
--(axis cs:2107392,3411.14490272985)
--(axis cs:2105344,3558.77128886108)
--(axis cs:2103296,3560.4527418982)
--(axis cs:2101248,3448.05946879607)
--(axis cs:2099200,3550.87967689499)
--(axis cs:2097152,3520.06134509299)
--(axis cs:2095104,3564.84655195474)
--(axis cs:2093056,3567.21406700022)
--(axis cs:2091008,3584.0761334659)
--(axis cs:2088960,3554.38418414451)
--(axis cs:2086912,3444.64296853742)
--(axis cs:2084864,3642.62172150847)
--(axis cs:2082816,3595.66768075092)
--(axis cs:2080768,3605.92204708311)
--(axis cs:2078720,3667.33203636998)
--(axis cs:2076672,3674.76159720992)
--(axis cs:2074624,3638.12931785665)
--(axis cs:2072576,3603.70498016393)
--(axis cs:2070528,3563.20227251535)
--(axis cs:2068480,3581.87235023138)
--(axis cs:2066432,3549.20149183427)
--(axis cs:2064384,3498.38919952707)
--(axis cs:2062336,3533.28219879022)
--(axis cs:2060288,3597.82467970826)
--(axis cs:2058240,3597.66820573778)
--(axis cs:2056192,3629.77343159105)
--(axis cs:2054144,3649.82601804556)
--(axis cs:2052096,3630.57997075774)
--(axis cs:2050048,3692.04687825415)
--(axis cs:2048000,3581.22656352213)
--(axis cs:2045952,3598.50871573401)
--(axis cs:2043904,3568.59412678009)
--(axis cs:2041856,3537.97085217012)
--(axis cs:2039808,3548.11620399834)
--(axis cs:2037760,3561.77691984368)
--(axis cs:2035712,3552.48072936835)
--(axis cs:2033664,3613.92196086247)
--(axis cs:2031616,3510.13684520174)
--(axis cs:2029568,3576.14946753184)
--(axis cs:2027520,3521.23343307468)
--(axis cs:2025472,3517.88131689884)
--(axis cs:2023424,3592.11998084859)
--(axis cs:2021376,3529.02680016786)
--(axis cs:2019328,3463.11138252327)
--(axis cs:2017280,3460.78802360787)
--(axis cs:2015232,3384.900195479)
--(axis cs:2013184,3457.96242193253)
--(axis cs:2011136,3377.29852619989)
--(axis cs:2009088,3393.24621859372)
--(axis cs:2007040,3340.75776082922)
--(axis cs:2004992,3490.43529921781)
--(axis cs:2002944,3563.11771687597)
--(axis cs:2000896,3500.88070895084)
--(axis cs:1998848,3506.42267206885)
--(axis cs:1996800,3521.7809281404)
--(axis cs:1994752,3492.53551953432)
--(axis cs:1992704,3472.90189658324)
--(axis cs:1990656,3408.31201209497)
--(axis cs:1988608,3403.65080935711)
--(axis cs:1986560,3549.90053517973)
--(axis cs:1984512,3528.42144204202)
--(axis cs:1982464,3399.35847446248)
--(axis cs:1980416,3407.63594985812)
--(axis cs:1978368,3469.92568618928)
--(axis cs:1976320,3497.0422766604)
--(axis cs:1974272,3435.05027370821)
--(axis cs:1972224,3535.81732464168)
--(axis cs:1970176,3509.71631692367)
--(axis cs:1968128,3480.29492278076)
--(axis cs:1966080,3464.4298661013)
--(axis cs:1964032,3462.67562182981)
--(axis cs:1961984,3412.86279348643)
--(axis cs:1959936,3510.0727834041)
--(axis cs:1957888,3505.16987162011)
--(axis cs:1955840,3467.27537616255)
--(axis cs:1953792,3435.63262495962)
--(axis cs:1951744,3478.44250726368)
--(axis cs:1949696,3429.92134341468)
--(axis cs:1947648,3400.57241081991)
--(axis cs:1945600,3412.00314410165)
--(axis cs:1943552,3314.63701983533)
--(axis cs:1941504,3377.13579582805)
--(axis cs:1939456,3229.18161682127)
--(axis cs:1937408,3181.69018669552)
--(axis cs:1935360,3349.01825408005)
--(axis cs:1933312,3320.36394405562)
--(axis cs:1931264,3251.28201111084)
--(axis cs:1929216,3413.11013456082)
--(axis cs:1927168,3295.47338319289)
--(axis cs:1925120,3289.46048849944)
--(axis cs:1923072,3342.45136217926)
--(axis cs:1921024,3297.59440406202)
--(axis cs:1918976,3258.48495710244)
--(axis cs:1916928,3283.05122438234)
--(axis cs:1914880,3370.58648547943)
--(axis cs:1912832,3244.21263127473)
--(axis cs:1910784,3226.22880181564)
--(axis cs:1908736,3375.73799197214)
--(axis cs:1906688,3421.29335937463)
--(axis cs:1904640,3411.06510167667)
--(axis cs:1902592,3407.96162949944)
--(axis cs:1900544,3463.77557194961)
--(axis cs:1898496,3392.79075842962)
--(axis cs:1896448,3396.22063132408)
--(axis cs:1894400,3381.79670587611)
--(axis cs:1892352,3384.86587212232)
--(axis cs:1890304,3358.8517045498)
--(axis cs:1888256,3416.91096123874)
--(axis cs:1886208,3418.11450789565)
--(axis cs:1884160,3304.29033491325)
--(axis cs:1882112,3335.69842565726)
--(axis cs:1880064,3375.14633118221)
--(axis cs:1878016,3397.05606168276)
--(axis cs:1875968,3402.27799523262)
--(axis cs:1873920,3514.50134187162)
--(axis cs:1871872,3528.1921811348)
--(axis cs:1869824,3482.68863249847)
--(axis cs:1867776,3467.09894345824)
--(axis cs:1865728,3423.75823089738)
--(axis cs:1863680,3415.45358612581)
--(axis cs:1861632,3453.11275486596)
--(axis cs:1859584,3518.99830847787)
--(axis cs:1857536,3463.75972566396)
--(axis cs:1855488,3463.99803495262)
--(axis cs:1853440,3426.8551480367)
--(axis cs:1851392,3345.70661034682)
--(axis cs:1849344,3353.95872351399)
--(axis cs:1847296,3397.41112992156)
--(axis cs:1845248,3370.92372900716)
--(axis cs:1843200,3297.92740756008)
--(axis cs:1841152,3285.49497676785)
--(axis cs:1839104,3336.09816117252)
--(axis cs:1837056,3488.04753266711)
--(axis cs:1835008,3253.87837221264)
--(axis cs:1832960,3238.23256468695)
--(axis cs:1830912,3272.16989868)
--(axis cs:1828864,3203.9623779344)
--(axis cs:1826816,3195.5607835702)
--(axis cs:1824768,3072.74251177556)
--(axis cs:1822720,3198.29947620593)
--(axis cs:1820672,3186.83920415699)
--(axis cs:1818624,3088.02574010649)
--(axis cs:1816576,3260.56724669355)
--(axis cs:1814528,3327.31348031819)
--(axis cs:1812480,3243.68373935021)
--(axis cs:1810432,3133.92551346728)
--(axis cs:1808384,3342.46997210765)
--(axis cs:1806336,3213.17518585786)
--(axis cs:1804288,3187.87720407811)
--(axis cs:1802240,3189.68680657748)
--(axis cs:1800192,3283.75727515901)
--(axis cs:1798144,3262.46459786143)
--(axis cs:1796096,3265.77137548747)
--(axis cs:1794048,3357.9374759207)
--(axis cs:1792000,3331.03351542022)
--(axis cs:1789952,3387.4601999749)
--(axis cs:1787904,3337.99088003685)
--(axis cs:1785856,3446.42986716334)
--(axis cs:1783808,3345.84062439088)
--(axis cs:1781760,3321.9370825659)
--(axis cs:1779712,3337.50035424004)
--(axis cs:1777664,3261.50647602273)
--(axis cs:1775616,3287.54460646803)
--(axis cs:1773568,3316.03694795906)
--(axis cs:1771520,3373.10541370963)
--(axis cs:1769472,3428.1882979109)
--(axis cs:1767424,3304.68573648586)
--(axis cs:1765376,3365.74954567682)
--(axis cs:1763328,3373.65222485105)
--(axis cs:1761280,3430.14466633124)
--(axis cs:1759232,3346.01134890305)
--(axis cs:1757184,3422.74009038517)
--(axis cs:1755136,3331.71411229632)
--(axis cs:1753088,3357.49436657225)
--(axis cs:1751040,3277.17575797915)
--(axis cs:1748992,3311.31410217175)
--(axis cs:1746944,3292.89712427288)
--(axis cs:1744896,3355.25368220147)
--(axis cs:1742848,3300.31257966767)
--(axis cs:1740800,3387.46875646145)
--(axis cs:1738752,3333.74443472504)
--(axis cs:1736704,3377.90457975746)
--(axis cs:1734656,3336.69401662361)
--(axis cs:1732608,3385.02688182491)
--(axis cs:1730560,3301.41744211522)
--(axis cs:1728512,3342.19121514839)
--(axis cs:1726464,3345.31312304383)
--(axis cs:1724416,3308.88654450801)
--(axis cs:1722368,3414.9686130791)
--(axis cs:1720320,3371.80590973967)
--(axis cs:1718272,3443.90459373854)
--(axis cs:1716224,3390.43375503707)
--(axis cs:1714176,3360.77745046163)
--(axis cs:1712128,3319.88923297472)
--(axis cs:1710080,3276.58861506931)
--(axis cs:1708032,3269.19083643268)
--(axis cs:1705984,3290.77661420811)
--(axis cs:1703936,3347.81129628901)
--(axis cs:1701888,3395.90361975916)
--(axis cs:1699840,3426.63366839999)
--(axis cs:1697792,3370.6301299872)
--(axis cs:1695744,3378.31172353655)
--(axis cs:1693696,3314.27127448414)
--(axis cs:1691648,3428.27422992103)
--(axis cs:1689600,3449.68518476281)
--(axis cs:1687552,3426.88628221397)
--(axis cs:1685504,3439.5383316796)
--(axis cs:1683456,3446.48607056249)
--(axis cs:1681408,3386.19474868773)
--(axis cs:1679360,3399.86316825553)
--(axis cs:1677312,3331.92615530953)
--(axis cs:1675264,3333.45951599803)
--(axis cs:1673216,3393.429487671)
--(axis cs:1671168,3421.28721350207)
--(axis cs:1669120,3492.1771974552)
--(axis cs:1667072,3453.39147579178)
--(axis cs:1665024,3403.89776004327)
--(axis cs:1662976,3468.30264309958)
--(axis cs:1660928,3402.0073428308)
--(axis cs:1658880,3401.33111084219)
--(axis cs:1656832,3469.48262888248)
--(axis cs:1654784,3428.17800195058)
--(axis cs:1652736,3364.4491222512)
--(axis cs:1650688,3443.06202248954)
--(axis cs:1648640,3406.47479572488)
--(axis cs:1646592,3428.26556632926)
--(axis cs:1644544,3407.65150137439)
--(axis cs:1642496,3394.07226895434)
--(axis cs:1640448,3432.53737269469)
--(axis cs:1638400,3484.89970375607)
--(axis cs:1636352,3477.71659281505)
--(axis cs:1634304,3489.15525076017)
--(axis cs:1632256,3359.19829588453)
--(axis cs:1630208,3453.77735753363)
--(axis cs:1628160,3419.49288046556)
--(axis cs:1626112,3387.98755425201)
--(axis cs:1624064,3397.06360365133)
--(axis cs:1622016,3436.2780171477)
--(axis cs:1619968,3396.61441159951)
--(axis cs:1617920,3456.5725347827)
--(axis cs:1615872,3406.8772960543)
--(axis cs:1613824,3327.9402724632)
--(axis cs:1611776,3386.64586994584)
--(axis cs:1609728,3399.1279996317)
--(axis cs:1607680,3360.46771044681)
--(axis cs:1605632,3282.27143285172)
--(axis cs:1603584,3206.19316464619)
--(axis cs:1601536,3257.16150896843)
--(axis cs:1599488,3471.78257377744)
--(axis cs:1597440,3272.59079537118)
--(axis cs:1595392,3315.52952608889)
--(axis cs:1593344,3272.60364987411)
--(axis cs:1591296,3156.8631619023)
--(axis cs:1589248,3268.05370659451)
--(axis cs:1587200,3239.13075591099)
--(axis cs:1585152,3274.78825190159)
--(axis cs:1583104,3320.63910571192)
--(axis cs:1581056,3352.95430855344)
--(axis cs:1579008,3360.6407043224)
--(axis cs:1576960,3303.54278781587)
--(axis cs:1574912,3316.0640155088)
--(axis cs:1572864,3297.20283513712)
--(axis cs:1570816,3308.97892309474)
--(axis cs:1568768,3357.62021848491)
--(axis cs:1566720,3399.63782107784)
--(axis cs:1564672,3349.38185399075)
--(axis cs:1562624,3329.16682097031)
--(axis cs:1560576,3284.01777080753)
--(axis cs:1558528,3352.04636282184)
--(axis cs:1556480,3356.14948268699)
--(axis cs:1554432,3440.72998591117)
--(axis cs:1552384,3415.36224869012)
--(axis cs:1550336,3378.39812823203)
--(axis cs:1548288,3374.63526819285)
--(axis cs:1546240,3441.80655044826)
--(axis cs:1544192,3471.4648869887)
--(axis cs:1542144,3411.68088097921)
--(axis cs:1540096,3436.31907267765)
--(axis cs:1538048,3426.60498483214)
--(axis cs:1536000,3366.3980774294)
--(axis cs:1533952,3386.21009276122)
--(axis cs:1531904,3387.53339473798)
--(axis cs:1529856,3379.32942445543)
--(axis cs:1527808,3361.34495253511)
--(axis cs:1525760,3371.24224052197)
--(axis cs:1523712,3337.775542254)
--(axis cs:1521664,3305.95598264588)
--(axis cs:1519616,3341.12680793722)
--(axis cs:1517568,3286.41304456018)
--(axis cs:1515520,3271.50899146583)
--(axis cs:1513472,3212.12511549344)
--(axis cs:1511424,3284.19162387591)
--(axis cs:1509376,3274.77146476792)
--(axis cs:1507328,3337.86455697392)
--(axis cs:1505280,3393.70694018436)
--(axis cs:1503232,3378.49877633406)
--(axis cs:1501184,3319.4893991176)
--(axis cs:1499136,3286.06150492347)
--(axis cs:1497088,3290.25588444427)
--(axis cs:1495040,3273.07552238467)
--(axis cs:1492992,3319.75435939842)
--(axis cs:1490944,3330.13086946334)
--(axis cs:1488896,3324.24225347131)
--(axis cs:1486848,3303.99083312454)
--(axis cs:1484800,3382.31728181297)
--(axis cs:1482752,3407.29185589745)
--(axis cs:1480704,3401.37303568252)
--(axis cs:1478656,3362.35402004156)
--(axis cs:1476608,3316.90912661189)
--(axis cs:1474560,3303.00799532901)
--(axis cs:1472512,3367.24006241669)
--(axis cs:1470464,3352.1717985107)
--(axis cs:1468416,3388.05482518013)
--(axis cs:1466368,3376.19144388161)
--(axis cs:1464320,3280.55575102437)
--(axis cs:1462272,3309.13879890563)
--(axis cs:1460224,3304.39136803746)
--(axis cs:1458176,3242.15243285502)
--(axis cs:1456128,3227.59509200514)
--(axis cs:1454080,3268.09819003037)
--(axis cs:1452032,3246.80861689334)
--(axis cs:1449984,3303.21870381384)
--(axis cs:1447936,3274.53580119934)
--(axis cs:1445888,3294.83184414497)
--(axis cs:1443840,3287.89300674203)
--(axis cs:1441792,3335.53797610882)
--(axis cs:1439744,3262.22014499559)
--(axis cs:1437696,3315.0583489673)
--(axis cs:1435648,3144.25245999693)
--(axis cs:1433600,3103.59969416092)
--(axis cs:1431552,3138.64857585733)
--(axis cs:1429504,3131.19003597633)
--(axis cs:1427456,3171.93622307316)
--(axis cs:1425408,3135.14348942451)
--(axis cs:1423360,3119.56398444297)
--(axis cs:1421312,3053.92896651341)
--(axis cs:1419264,3043.1295653241)
--(axis cs:1417216,3133.17764067581)
--(axis cs:1415168,3108.34124370702)
--(axis cs:1413120,3084.77737828679)
--(axis cs:1411072,3034.12166368403)
--(axis cs:1409024,3075.79033444309)
--(axis cs:1406976,3134.19157655203)
--(axis cs:1404928,3199.62497828841)
--(axis cs:1402880,3108.48637795029)
--(axis cs:1400832,3110.87672879459)
--(axis cs:1398784,3146.20836400213)
--(axis cs:1396736,3105.24531494686)
--(axis cs:1394688,3089.82346922685)
--(axis cs:1392640,3112.49973893679)
--(axis cs:1390592,3149.75106674628)
--(axis cs:1388544,3170.44484825625)
--(axis cs:1386496,3193.16320201899)
--(axis cs:1384448,3223.00706644655)
--(axis cs:1382400,3178.30480600405)
--(axis cs:1380352,3201.78941109071)
--(axis cs:1378304,3172.91870508841)
--(axis cs:1376256,3248.57376342991)
--(axis cs:1374208,3232.73855653786)
--(axis cs:1372160,3215.4261040094)
--(axis cs:1370112,3132.78213603944)
--(axis cs:1368064,3195.06733814727)
--(axis cs:1366016,3089.41812340792)
--(axis cs:1363968,3124.55005850984)
--(axis cs:1361920,3080.66663293451)
--(axis cs:1359872,3040.60631204137)
--(axis cs:1357824,3188.03977975184)
--(axis cs:1355776,3068.64423707137)
--(axis cs:1353728,3064.45596119165)
--(axis cs:1351680,3143.1152284461)
--(axis cs:1349632,3053.83947343624)
--(axis cs:1347584,3155.94800085047)
--(axis cs:1345536,3069.93557887664)
--(axis cs:1343488,3053.97628949212)
--(axis cs:1341440,3073.37663680098)
--(axis cs:1339392,3069.54465389375)
--(axis cs:1337344,3139.52654049519)
--(axis cs:1335296,3065.78397156312)
--(axis cs:1333248,3022.92477391956)
--(axis cs:1331200,3159.13009200822)
--(axis cs:1329152,3074.08690648409)
--(axis cs:1327104,3171.49855748861)
--(axis cs:1325056,3174.78889930195)
--(axis cs:1323008,3172.54458363541)
--(axis cs:1320960,3152.70500333155)
--(axis cs:1318912,3003.49960305383)
--(axis cs:1316864,3117.74445475054)
--(axis cs:1314816,3057.00104617185)
--(axis cs:1312768,2935.83387647163)
--(axis cs:1310720,2982.84925649899)
--(axis cs:1308672,2922.36927915024)
--(axis cs:1306624,3001.65486836512)
--(axis cs:1304576,2944.54845135048)
--(axis cs:1302528,2915.8357375753)
--(axis cs:1300480,2918.02012781568)
--(axis cs:1298432,2949.13425581139)
--(axis cs:1296384,2932.85118645106)
--(axis cs:1294336,2935.86224898873)
--(axis cs:1292288,2940.84853773547)
--(axis cs:1290240,2824.04924148428)
--(axis cs:1288192,2913.43947884742)
--(axis cs:1286144,2887.23417413438)
--(axis cs:1284096,2815.3072644565)
--(axis cs:1282048,2875.37550569211)
--(axis cs:1280000,2850.1161532023)
--(axis cs:1277952,2950.20768227995)
--(axis cs:1275904,2983.54769340323)
--(axis cs:1273856,2932.82674918821)
--(axis cs:1271808,2976.42107696492)
--(axis cs:1269760,2967.16703780991)
--(axis cs:1267712,2877.02999568603)
--(axis cs:1265664,2817.46622751197)
--(axis cs:1263616,2833.71337805984)
--(axis cs:1261568,2835.23900539362)
--(axis cs:1259520,2758.76207105959)
--(axis cs:1257472,2788.86205080907)
--(axis cs:1255424,2848.50187875987)
--(axis cs:1253376,2987.14907251024)
--(axis cs:1251328,2986.19558781859)
--(axis cs:1249280,2855.30630672737)
--(axis cs:1247232,2796.24357891871)
--(axis cs:1245184,2718.89828145018)
--(axis cs:1243136,2650.4234908383)
--(axis cs:1241088,2627.98538514759)
--(axis cs:1239040,2754.0870682798)
--(axis cs:1236992,2831.20752925237)
--(axis cs:1234944,2811.2255323754)
--(axis cs:1232896,2834.09063648334)
--(axis cs:1230848,2788.09173820749)
--(axis cs:1228800,2856.26183241329)
--(axis cs:1226752,2738.64490509006)
--(axis cs:1224704,2738.14965566363)
--(axis cs:1222656,2758.21802088384)
--(axis cs:1220608,2749.15657196913)
--(axis cs:1218560,2736.79029648827)
--(axis cs:1216512,2833.60550918241)
--(axis cs:1214464,2882.59648991409)
--(axis cs:1212416,2856.20996907925)
--(axis cs:1210368,2846.23511837289)
--(axis cs:1208320,2802.62150853805)
--(axis cs:1206272,2647.54806081019)
--(axis cs:1204224,2825.19398669874)
--(axis cs:1202176,2672.05077666944)
--(axis cs:1200128,2826.74430646091)
--(axis cs:1198080,2620.87728576781)
--(axis cs:1196032,2712.86818538521)
--(axis cs:1193984,2615.42330015968)
--(axis cs:1191936,2633.85820138538)
--(axis cs:1189888,2651.49296972991)
--(axis cs:1187840,2661.18425302535)
--(axis cs:1185792,2763.63768381181)
--(axis cs:1183744,2573.08544672878)
--(axis cs:1181696,2592.62206851313)
--(axis cs:1179648,2688.60355897254)
--(axis cs:1177600,2781.6530492182)
--(axis cs:1175552,2759.87798878843)
--(axis cs:1173504,2834.86367486326)
--(axis cs:1171456,2699.59905330977)
--(axis cs:1169408,2676.79854151421)
--(axis cs:1167360,2702.75342616768)
--(axis cs:1165312,2674.88236576908)
--(axis cs:1163264,2698.30671650538)
--(axis cs:1161216,2567.07090572089)
--(axis cs:1159168,2564.04385007647)
--(axis cs:1157120,2573.93970975333)
--(axis cs:1155072,2643.0067595588)
--(axis cs:1153024,2750.79055031786)
--(axis cs:1150976,2777.73291605599)
--(axis cs:1148928,2586.64182485785)
--(axis cs:1146880,2578.5693203437)
--(axis cs:1144832,2744.08045454871)
--(axis cs:1142784,2693.64223359926)
--(axis cs:1140736,2757.26465162907)
--(axis cs:1138688,2526.01117199715)
--(axis cs:1136640,2607.48640541108)
--(axis cs:1134592,2738.67516297633)
--(axis cs:1132544,2738.59837840286)
--(axis cs:1130496,2746.00358425086)
--(axis cs:1128448,2708.30505847464)
--(axis cs:1126400,2603.78963920444)
--(axis cs:1124352,2699.71546410638)
--(axis cs:1122304,2669.04910467006)
--(axis cs:1120256,2585.32745198651)
--(axis cs:1118208,2562.0920914144)
--(axis cs:1116160,2643.27076975835)
--(axis cs:1114112,2870.61393759203)
--(axis cs:1112064,2534.24387421313)
--(axis cs:1110016,2571.56567162119)
--(axis cs:1107968,2545.79277365289)
--(axis cs:1105920,2722.40902838578)
--(axis cs:1103872,2500.8182966638)
--(axis cs:1101824,2756.99409819698)
--(axis cs:1099776,2682.65951895023)
--(axis cs:1097728,2718.20333748783)
--(axis cs:1095680,2774.8498338077)
--(axis cs:1093632,2768.5902254161)
--(axis cs:1091584,2808.67164919789)
--(axis cs:1089536,2758.5886430194)
--(axis cs:1087488,2687.34608733386)
--(axis cs:1085440,2650.52504455338)
--(axis cs:1083392,2645.88883232591)
--(axis cs:1081344,2761.12211163242)
--(axis cs:1079296,2679.71118516983)
--(axis cs:1077248,2666.96815556005)
--(axis cs:1075200,2610.87278786884)
--(axis cs:1073152,2696.88671016014)
--(axis cs:1071104,2591.34813471845)
--(axis cs:1069056,2563.19683180962)
--(axis cs:1067008,2577.25426170842)
--(axis cs:1064960,2641.41759496376)
--(axis cs:1062912,2675.94739377421)
--(axis cs:1060864,2638.96233995291)
--(axis cs:1058816,2635.49601284972)
--(axis cs:1056768,2738.01270261672)
--(axis cs:1054720,2547.35609970739)
--(axis cs:1052672,2709.95935727897)
--(axis cs:1050624,2714.66017813968)
--(axis cs:1048576,2657.52238707882)
--(axis cs:1046528,2773.08535246551)
--(axis cs:1044480,2774.25066395495)
--(axis cs:1042432,2784.65580270668)
--(axis cs:1040384,2786.06360848981)
--(axis cs:1038336,2843.97183919136)
--(axis cs:1036288,2835.52474698507)
--(axis cs:1034240,2817.6702594884)
--(axis cs:1032192,2685.88756049304)
--(axis cs:1030144,2655.54788731136)
--(axis cs:1028096,2842.2811826645)
--(axis cs:1026048,2857.71643317724)
--(axis cs:1024000,2842.40249172147)
--(axis cs:1021952,2687.28997517505)
--(axis cs:1019904,2582.80616518245)
--(axis cs:1017856,2532.99968026976)
--(axis cs:1015808,2590.35438070398)
--(axis cs:1013760,2478.44282972824)
--(axis cs:1011712,2431.32106593678)
--(axis cs:1009664,2491.26616155365)
--(axis cs:1007616,2425.36368685343)
--(axis cs:1005568,2489.56620099805)
--(axis cs:1003520,2573.88585565306)
--(axis cs:1001472,2495.01778722703)
--(axis cs:999424,2585.78260516563)
--(axis cs:997376,2556.3474986701)
--(axis cs:995328,2700.60975991817)
--(axis cs:993280,2584.80600956145)
--(axis cs:991232,2646.74943477119)
--(axis cs:989184,2514.03019489989)
--(axis cs:987136,2545.33214009508)
--(axis cs:985088,2552.98875627979)
--(axis cs:983040,2511.79346519966)
--(axis cs:980992,2492.5096551372)
--(axis cs:978944,2396.30086681386)
--(axis cs:976896,2486.03005039617)
--(axis cs:974848,2368.67240839208)
--(axis cs:972800,2361.61196639885)
--(axis cs:970752,2488.32416141134)
--(axis cs:968704,2526.33267508286)
--(axis cs:966656,2523.31672386876)
--(axis cs:964608,2370.71228067947)
--(axis cs:962560,2442.36230772951)
--(axis cs:960512,2422.599892377)
--(axis cs:958464,2362.0557527793)
--(axis cs:956416,2385.45899281783)
--(axis cs:954368,2390.48797069407)
--(axis cs:952320,2397.67388205928)
--(axis cs:950272,2357.47402579462)
--(axis cs:948224,2415.34368907576)
--(axis cs:946176,2355.34811965468)
--(axis cs:944128,2390.09378259939)
--(axis cs:942080,2528.43636970982)
--(axis cs:940032,2380.43030552461)
--(axis cs:937984,2460.47136672189)
--(axis cs:935936,2420.43904233168)
--(axis cs:933888,2443.14112749429)
--(axis cs:931840,2388.40028034573)
--(axis cs:929792,2456.79981789472)
--(axis cs:927744,2471.40564066922)
--(axis cs:925696,2349.82604276834)
--(axis cs:923648,2446.33584330373)
--(axis cs:921600,2421.90757353144)
--(axis cs:919552,2409.25446802129)
--(axis cs:917504,2384.43132830894)
--(axis cs:915456,2384.25165826152)
--(axis cs:913408,2404.65806116311)
--(axis cs:911360,2393.0081206328)
--(axis cs:909312,2345.20577314321)
--(axis cs:907264,2498.26843426939)
--(axis cs:905216,2357.92835297542)
--(axis cs:903168,2294.63425942897)
--(axis cs:901120,2297.81453150627)
--(axis cs:899072,2244.84133276454)
--(axis cs:897024,2249.33544160763)
--(axis cs:894976,2306.82800119402)
--(axis cs:892928,2146.28457123717)
--(axis cs:890880,2242.49494857836)
--(axis cs:888832,2214.66353857426)
--(axis cs:886784,2352.80780907532)
--(axis cs:884736,2310.63711843064)
--(axis cs:882688,2378.08983122696)
--(axis cs:880640,2395.33652755012)
--(axis cs:878592,2399.08614016962)
--(axis cs:876544,2382.35453818987)
--(axis cs:874496,2456.30137449014)
--(axis cs:872448,2477.68858641735)
--(axis cs:870400,2482.53910896919)
--(axis cs:868352,2442.55981154311)
--(axis cs:866304,2366.71965175699)
--(axis cs:864256,2387.91194113097)
--(axis cs:862208,2341.20332835953)
--(axis cs:860160,2380.22762366613)
--(axis cs:858112,2367.41069990764)
--(axis cs:856064,2493.05053154285)
--(axis cs:854016,2429.37992077019)
--(axis cs:851968,2455.66960593368)
--(axis cs:849920,2483.17368017707)
--(axis cs:847872,2477.71859030934)
--(axis cs:845824,2484.45065890504)
--(axis cs:843776,2503.64639825149)
--(axis cs:841728,2477.44894561988)
--(axis cs:839680,2389.78560991913)
--(axis cs:837632,2379.26019226745)
--(axis cs:835584,2380.53696320435)
--(axis cs:833536,2425.32332563857)
--(axis cs:831488,2401.5413650106)
--(axis cs:829440,2434.19863486104)
--(axis cs:827392,2330.50838126092)
--(axis cs:825344,2375.93117092437)
--(axis cs:823296,2228.94122875497)
--(axis cs:821248,2223.40645687221)
--(axis cs:819200,2256.67864260709)
--(axis cs:817152,2309.17080841718)
--(axis cs:815104,2264.18574998509)
--(axis cs:813056,2210.34958272188)
--(axis cs:811008,2179.57025525841)
--(axis cs:808960,2148.4899067143)
--(axis cs:806912,2183.96268217454)
--(axis cs:804864,2186.52413734259)
--(axis cs:802816,2204.56400245973)
--(axis cs:800768,2227.06871263392)
--(axis cs:798720,2026.2434462715)
--(axis cs:796672,2092.53367524792)
--(axis cs:794624,2078.42513298262)
--(axis cs:792576,2185.64371663856)
--(axis cs:790528,2204.58706787723)
--(axis cs:788480,2194.48528491434)
--(axis cs:786432,2212.75935393944)
--(axis cs:784384,2070.54039540014)
--(axis cs:782336,2147.86925342589)
--(axis cs:780288,2091.98078763041)
--(axis cs:778240,2156.19718406831)
--(axis cs:776192,2053.89597797898)
--(axis cs:774144,2059.03988638192)
--(axis cs:772096,2155.48570051169)
--(axis cs:770048,2141.95930478686)
--(axis cs:768000,2152.45135188358)
--(axis cs:765952,2079.86721546767)
--(axis cs:763904,2034.06152884303)
--(axis cs:761856,2092.44873044285)
--(axis cs:759808,2042.27381672094)
--(axis cs:757760,1976.9717854214)
--(axis cs:755712,1914.9321808571)
--(axis cs:753664,1986.43518673451)
--(axis cs:751616,2096.66173030376)
--(axis cs:749568,2016.27391947841)
--(axis cs:747520,2009.81685703617)
--(axis cs:745472,2024.01152557646)
--(axis cs:743424,2013.89361618308)
--(axis cs:741376,1991.42137520431)
--(axis cs:739328,2017.92200025761)
--(axis cs:737280,1988.78350305525)
--(axis cs:735232,2046.03735373806)
--(axis cs:733184,2060.13989284111)
--(axis cs:731136,2060.211382298)
--(axis cs:729088,2099.34486833763)
--(axis cs:727040,2049.60842628531)
--(axis cs:724992,2048.2396961225)
--(axis cs:722944,1997.95724576549)
--(axis cs:720896,2040.08368998762)
--(axis cs:718848,2073.13553147284)
--(axis cs:716800,2063.13714544029)
--(axis cs:714752,2032.23651359994)
--(axis cs:712704,2050.21271703623)
--(axis cs:710656,2070.32636485738)
--(axis cs:708608,2029.26051104677)
--(axis cs:706560,2055.58192099506)
--(axis cs:704512,1956.49115406177)
--(axis cs:702464,2043.46883728866)
--(axis cs:700416,1913.91803825589)
--(axis cs:698368,1908.59768631864)
--(axis cs:696320,1893.9674729407)
--(axis cs:694272,1877.56685270473)
--(axis cs:692224,1865.86786695789)
--(axis cs:690176,1930.24841136997)
--(axis cs:688128,1830.44297743836)
--(axis cs:686080,1907.71495262829)
--(axis cs:684032,1865.15627594848)
--(axis cs:681984,1880.21646011039)
--(axis cs:679936,1878.34784351057)
--(axis cs:677888,1976.50295379728)
--(axis cs:675840,2013.60204910837)
--(axis cs:673792,1952.70966977109)
--(axis cs:671744,1971.53226578284)
--(axis cs:669696,2062.67276993741)
--(axis cs:667648,2040.81082962668)
--(axis cs:665600,2055.57447503402)
--(axis cs:663552,2038.30168061689)
--(axis cs:661504,2075.07638621852)
--(axis cs:659456,2070.35718163804)
--(axis cs:657408,2008.33308826224)
--(axis cs:655360,2100.83452967477)
--(axis cs:653312,2055.62069376168)
--(axis cs:651264,2121.81846974679)
--(axis cs:649216,1954.07265295576)
--(axis cs:647168,1984.15663333171)
--(axis cs:645120,1999.85950511844)
--(axis cs:643072,1938.07150924488)
--(axis cs:641024,2000.65435289846)
--(axis cs:638976,1944.68399827172)
--(axis cs:636928,1983.92659965279)
--(axis cs:634880,1996.84355389548)
--(axis cs:632832,1959.8790338652)
--(axis cs:630784,1905.55901426706)
--(axis cs:628736,2012.23838312356)
--(axis cs:626688,1995.03666574688)
--(axis cs:624640,1949.72921674522)
--(axis cs:622592,1979.17147940416)
--(axis cs:620544,1981.37912457409)
--(axis cs:618496,1918.24511811172)
--(axis cs:616448,1842.99356761107)
--(axis cs:614400,1929.10974851577)
--(axis cs:612352,1788.43907630058)
--(axis cs:610304,1756.33079907051)
--(axis cs:608256,1805.9355588303)
--(axis cs:606208,1787.45603906356)
--(axis cs:604160,1774.05471892586)
--(axis cs:602112,1744.2361044354)
--(axis cs:600064,1785.56613781542)
--(axis cs:598016,1772.73022103697)
--(axis cs:595968,1851.91569792823)
--(axis cs:593920,1872.30889972921)
--(axis cs:591872,1779.58774699856)
--(axis cs:589824,1754.4876713182)
--(axis cs:587776,1876.13220887735)
--(axis cs:585728,1703.58851449656)
--(axis cs:583680,1748.23877324716)
--(axis cs:581632,1737.54436448202)
--(axis cs:579584,1646.17499967814)
--(axis cs:577536,1798.62355213155)
--(axis cs:575488,1737.11803794934)
--(axis cs:573440,1694.79465006993)
--(axis cs:571392,1664.92027034627)
--(axis cs:569344,1591.13550580767)
--(axis cs:567296,1612.50238498114)
--(axis cs:565248,1725.03175716315)
--(axis cs:563200,1682.77002582237)
--(axis cs:561152,1672.20649685561)
--(axis cs:559104,1634.244612397)
--(axis cs:557056,1641.5747737115)
--(axis cs:555008,1578.2097273175)
--(axis cs:552960,1648.32297809681)
--(axis cs:550912,1645.41551960453)
--(axis cs:548864,1688.01929425322)
--(axis cs:546816,1637.56471752574)
--(axis cs:544768,1588.36963360213)
--(axis cs:542720,1601.6017997546)
--(axis cs:540672,1593.57442509806)
--(axis cs:538624,1622.91848273932)
--(axis cs:536576,1656.00338356927)
--(axis cs:534528,1576.81780803485)
--(axis cs:532480,1479.4519465506)
--(axis cs:530432,1551.67985752269)
--(axis cs:528384,1498.97479701127)
--(axis cs:526336,1564.60273207362)
--(axis cs:524288,1537.40899045348)
--(axis cs:522240,1511.15572460532)
--(axis cs:520192,1493.28466056807)
--(axis cs:518144,1587.56442169054)
--(axis cs:516096,1438.10434702597)
--(axis cs:514048,1545.24996430412)
--(axis cs:512000,1551.19856621421)
--(axis cs:509952,1459.35413157041)
--(axis cs:507904,1553.61872249868)
--(axis cs:505856,1588.69496155)
--(axis cs:503808,1524.88524742932)
--(axis cs:501760,1640.97005751901)
--(axis cs:499712,1493.85647513245)
--(axis cs:497664,1636.98146608783)
--(axis cs:495616,1553.86496210624)
--(axis cs:493568,1539.54808968728)
--(axis cs:491520,1594.34736518476)
--(axis cs:489472,1556.88703155053)
--(axis cs:487424,1545.2265478519)
--(axis cs:485376,1530.85420531389)
--(axis cs:483328,1578.41877678473)
--(axis cs:481280,1616.79330546664)
--(axis cs:479232,1515.28990132203)
--(axis cs:477184,1574.51630676818)
--(axis cs:475136,1603.92879418553)
--(axis cs:473088,1582.94401503964)
--(axis cs:471040,1500.78994887973)
--(axis cs:468992,1577.90323961626)
--(axis cs:466944,1612.18257582679)
--(axis cs:464896,1664.60151436644)
--(axis cs:462848,1691.38759724386)
--(axis cs:460800,1617.18029809681)
--(axis cs:458752,1653.82190630443)
--(axis cs:456704,1601.26264322577)
--(axis cs:454656,1639.59654163763)
--(axis cs:452608,1570.29573031911)
--(axis cs:450560,1539.37298232375)
--(axis cs:448512,1595.37963121498)
--(axis cs:446464,1500.7825125844)
--(axis cs:444416,1525.50492162765)
--(axis cs:442368,1537.25547374636)
--(axis cs:440320,1563.19089302606)
--(axis cs:438272,1540.13195047701)
--(axis cs:436224,1446.04243157504)
--(axis cs:434176,1447.65733107104)
--(axis cs:432128,1444.85417899058)
--(axis cs:430080,1506.94921384704)
--(axis cs:428032,1530.07540493887)
--(axis cs:425984,1542.16871863847)
--(axis cs:423936,1492.54645726424)
--(axis cs:421888,1465.4900461932)
--(axis cs:419840,1386.21095108437)
--(axis cs:417792,1315.43999550818)
--(axis cs:415744,1363.93366295805)
--(axis cs:413696,1278.59221446662)
--(axis cs:411648,1249.02345871343)
--(axis cs:409600,1237.75417046956)
--(axis cs:407552,1206.80719848882)
--(axis cs:405504,1175.80126597596)
--(axis cs:403456,1268.82628816228)
--(axis cs:401408,1283.16228402563)
--(axis cs:399360,1276.62019059507)
--(axis cs:397312,1310.1677710748)
--(axis cs:395264,1178.92200116836)
--(axis cs:393216,1156.71882368314)
--(axis cs:391168,1212.01373955425)
--(axis cs:389120,1180.43855983131)
--(axis cs:387072,1191.1919114716)
--(axis cs:385024,1165.65729716143)
--(axis cs:382976,1170.79163699912)
--(axis cs:380928,1186.94402109066)
--(axis cs:378880,1192.05605537269)
--(axis cs:376832,1121.30012047422)
--(axis cs:374784,1106.17131706574)
--(axis cs:372736,1127.06271492937)
--(axis cs:370688,1068.93464935842)
--(axis cs:368640,1183.34246948982)
--(axis cs:366592,1090.28645941511)
--(axis cs:364544,1204.94131454702)
--(axis cs:362496,1100.81297111008)
--(axis cs:360448,1111.12073906704)
--(axis cs:358400,1096.70951613305)
--(axis cs:356352,1078.18134190713)
--(axis cs:354304,1051.58327486818)
--(axis cs:352256,994.163443035053)
--(axis cs:350208,971.015330350673)
--(axis cs:348160,950.746323057161)
--(axis cs:346112,945.167379170201)
--(axis cs:344064,1002.48321147469)
--(axis cs:342016,1014.87694632992)
--(axis cs:339968,986.846651037298)
--(axis cs:337920,1000.5645504419)
--(axis cs:335872,1016.61771205798)
--(axis cs:333824,1011.37863535592)
--(axis cs:331776,1066.13170992424)
--(axis cs:329728,1037.18505732532)
--(axis cs:327680,1068.46348522889)
--(axis cs:325632,1005.87140923134)
--(axis cs:323584,1042.2739608278)
--(axis cs:321536,1026.36869073566)
--(axis cs:319488,1052.4138600162)
--(axis cs:317440,1056.02715353692)
--(axis cs:315392,1089.75662968268)
--(axis cs:313344,1065.39907171904)
--(axis cs:311296,1082.96883239402)
--(axis cs:309248,1097.79042370777)
--(axis cs:307200,1053.06674926899)
--(axis cs:305152,1094.93457808362)
--(axis cs:303104,1096.64177669541)
--(axis cs:301056,1051.21263732601)
--(axis cs:299008,1070.49580453946)
--(axis cs:296960,1079.17942347067)
--(axis cs:294912,1032.98451849696)
--(axis cs:292864,962.949221796986)
--(axis cs:290816,1033.4306024509)
--(axis cs:288768,1054.30492326654)
--(axis cs:286720,992.816705038654)
--(axis cs:284672,967.748014319919)
--(axis cs:282624,986.732151660152)
--(axis cs:280576,970.646050559515)
--(axis cs:278528,917.946193316643)
--(axis cs:276480,984.034870557024)
--(axis cs:274432,990.813640717529)
--(axis cs:272384,987.616989861295)
--(axis cs:270336,1033.98047812135)
--(axis cs:268288,804.405498088636)
--(axis cs:266240,931.706890049391)
--(axis cs:264192,768.894199131788)
--(axis cs:262144,682.241897673522)
--(axis cs:260096,688.369285974959)
--(axis cs:258048,661.514947479334)
--(axis cs:256000,708.904422733789)
--(axis cs:253952,653.420195430749)
--(axis cs:251904,652.306456734698)
--(axis cs:249856,636.992487372478)
--(axis cs:247808,646.344131350489)
--(axis cs:245760,642.632099118633)
--(axis cs:243712,764.679520271859)
--(axis cs:241664,863.800467696572)
--(axis cs:239616,654.28971266754)
--(axis cs:237568,722.995255027231)
--(axis cs:235520,748.577116732497)
--(axis cs:233472,829.512771747584)
--(axis cs:231424,854.98913960742)
--(axis cs:229376,813.906475249584)
--(axis cs:227328,842.251593731034)
--(axis cs:225280,859.297319538927)
--(axis cs:223232,825.778988483902)
--(axis cs:221184,723.023299615201)
--(axis cs:219136,749.096192271738)
--(axis cs:217088,702.664019389101)
--(axis cs:215040,703.281073863683)
--(axis cs:212992,716.729356540054)
--(axis cs:210944,700.028456752965)
--(axis cs:208896,672.332682723031)
--(axis cs:206848,721.552900220043)
--(axis cs:204800,675.369658059862)
--(axis cs:202752,687.572491421097)
--(axis cs:200704,840.151688237283)
--(axis cs:198656,706.322119588239)
--(axis cs:196608,716.767649843035)
--(axis cs:194560,713.034729191289)
--(axis cs:192512,762.395735322563)
--(axis cs:190464,836.372555216085)
--(axis cs:188416,860.36007122493)
--(axis cs:186368,851.395961294846)
--(axis cs:184320,817.230193460632)
--(axis cs:182272,895.704432232557)
--(axis cs:180224,757.35441901426)
--(axis cs:178176,657.068410872135)
--(axis cs:176128,674.978986745625)
--(axis cs:174080,644.414820568865)
--(axis cs:172032,703.4252712327)
--(axis cs:169984,629.806510440991)
--(axis cs:167936,750.666290389286)
--(axis cs:165888,662.241545503848)
--(axis cs:163840,655.538570141387)
--(axis cs:161792,530.332310758074)
--(axis cs:159744,450.898632236452)
--(axis cs:157696,446.471845543713)
--(axis cs:155648,434.139085838343)
--(axis cs:153600,421.260150481232)
--(axis cs:151552,415.106604152372)
--(axis cs:149504,392.343019340028)
--(axis cs:147456,402.122198907568)
--(axis cs:145408,400.55828197264)
--(axis cs:143360,390.989528754759)
--(axis cs:141312,388.805572983105)
--(axis cs:139264,385.076126001856)
--(axis cs:137216,381.870903186105)
--(axis cs:135168,381.621749765622)
--(axis cs:133120,383.077312565806)
--(axis cs:131072,376.426143085991)
--(axis cs:129024,368.967634656633)
--(axis cs:126976,355.516409141513)
--(axis cs:124928,363.205891235632)
--(axis cs:122880,362.271546975616)
--(axis cs:120832,364.582933469805)
--(axis cs:118784,363.394203840775)
--(axis cs:116736,367.350218556834)
--(axis cs:114688,350.6043647835)
--(axis cs:112640,362.650434876963)
--(axis cs:110592,361.645104532558)
--(axis cs:108544,363.879747443318)
--(axis cs:106496,355.498193036242)
--(axis cs:104448,368.689969125718)
--(axis cs:102400,367.28789771281)
--(axis cs:100352,359.962448638357)
--(axis cs:98304,367.515422614643)
--(axis cs:96256,373.516838446734)
--(axis cs:94208,378.982017291917)
--(axis cs:92160,384.275482343422)
--(axis cs:90112,395.214995841844)
--(axis cs:88064,388.569516475348)
--(axis cs:86016,379.968251007554)
--(axis cs:83968,382.918756858535)
--(axis cs:81920,388.629974425825)
--(axis cs:79872,370.699944378363)
--(axis cs:77824,375.830567716626)
--(axis cs:75776,392.671195446382)
--(axis cs:73728,371.061359529338)
--(axis cs:71680,358.160697620389)
--(axis cs:69632,363.568300101932)
--(axis cs:67584,373.52211881568)
--(axis cs:65536,375.354390907848)
--(axis cs:63488,357.065437466626)
--(axis cs:61440,359.823210010633)
--(axis cs:59392,356.650512012814)
--(axis cs:57344,352.330039831647)
--(axis cs:55296,350.983684234135)
--(axis cs:53248,347.06140310233)
--(axis cs:51200,345.526216507434)
--(axis cs:49152,337.646547380412)
--(axis cs:47104,352.786677510752)
--(axis cs:45056,342.036120362156)
--(axis cs:43008,333.876714213555)
--(axis cs:40960,316.085635008045)
--(axis cs:38912,330.656857619551)
--(axis cs:36864,327.142522573717)
--(axis cs:34816,306.377885240947)
--(axis cs:32768,321.92523213965)
--(axis cs:30720,310.94552928217)
--(axis cs:28672,301.945711574836)
--(axis cs:26624,303.486580563769)
--(axis cs:24576,298.512839170959)
--(axis cs:22528,291.141977928866)
--(axis cs:20480,292.915621513189)
--(axis cs:18432,285.903815383711)
--(axis cs:16384,291.497871421642)
--(axis cs:14336,283.253255609383)
--(axis cs:12288,271.247626024154)
--(axis cs:10240,279.728025056693)
--(axis cs:8192,264.560305177881)
--(axis cs:6144,258.138648002308)
--(axis cs:4096,251.291439996427)
--(axis cs:2048,245.109622961487)
--(axis cs:0,256.460813195916)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,368.69990140538)
--(axis cs:0,56.9180597054971)
--(axis cs:2048,100.695338506096)
--(axis cs:4096,149.697906145836)
--(axis cs:6144,154.940890016638)
--(axis cs:8192,141.072462613848)
--(axis cs:10240,143.428137998766)
--(axis cs:12288,133.395910091318)
--(axis cs:14336,106.935445127877)
--(axis cs:16384,30.5612663543874)
--(axis cs:18432,48.6605546489768)
--(axis cs:20480,96.5689894783612)
--(axis cs:22528,125.227993453011)
--(axis cs:24576,107.486013402883)
--(axis cs:26624,57.8033608114182)
--(axis cs:28672,19.2917105343069)
--(axis cs:30720,131.149269786623)
--(axis cs:32768,99.3103164089602)
--(axis cs:34816,103.333155240867)
--(axis cs:36864,103.758396783487)
--(axis cs:38912,9.08898844607984)
--(axis cs:40960,112.917192430034)
--(axis cs:43008,100.232200191398)
--(axis cs:45056,-16.3142558250197)
--(axis cs:47104,24.2043700678026)
--(axis cs:49152,41.4217196930196)
--(axis cs:51200,30.8489955567069)
--(axis cs:53248,78.2623141235851)
--(axis cs:55296,105.74739853166)
--(axis cs:57344,51.8034268092695)
--(axis cs:59392,105.41529055925)
--(axis cs:61440,109.36462921654)
--(axis cs:63488,29.8960371285812)
--(axis cs:65536,61.8360909309826)
--(axis cs:67584,48.9248054715038)
--(axis cs:69632,77.7939435152315)
--(axis cs:71680,82.1356548278355)
--(axis cs:73728,84.8687252440879)
--(axis cs:75776,78.3616103518269)
--(axis cs:77824,98.5650073672104)
--(axis cs:79872,104.257073836562)
--(axis cs:81920,106.401705032049)
--(axis cs:83968,116.196256375632)
--(axis cs:86016,118.549501296605)
--(axis cs:88064,119.735088078249)
--(axis cs:90112,110.220248243493)
--(axis cs:92160,113.807674655565)
--(axis cs:94208,135.808118565152)
--(axis cs:96256,175.452478390275)
--(axis cs:98304,177.428542516253)
--(axis cs:100352,163.156300453447)
--(axis cs:102400,171.149761235483)
--(axis cs:104448,174.754799188742)
--(axis cs:106496,172.490072008757)
--(axis cs:108544,180.352279059933)
--(axis cs:110592,206.413867785241)
--(axis cs:112640,218.465846653973)
--(axis cs:114688,222.303059156384)
--(axis cs:116736,202.829450847756)
--(axis cs:118784,214.250857114691)
--(axis cs:120832,242.694489573806)
--(axis cs:122880,213.567996366553)
--(axis cs:124928,208.22870970379)
--(axis cs:126976,214.77696811452)
--(axis cs:129024,205.221284279061)
--(axis cs:131072,220.146448778072)
--(axis cs:133120,187.464049768343)
--(axis cs:135168,241.898652448482)
--(axis cs:137216,229.957741093139)
--(axis cs:139264,239.270648358316)
--(axis cs:141312,187.719440784968)
--(axis cs:143360,237.089963939595)
--(axis cs:145408,230.440214423365)
--(axis cs:147456,227.020921464736)
--(axis cs:149504,213.444793651562)
--(axis cs:151552,221.850188903551)
--(axis cs:153600,244.119015247424)
--(axis cs:155648,235.094733315565)
--(axis cs:157696,217.131990111489)
--(axis cs:159744,220.878130366319)
--(axis cs:161792,226.403755787206)
--(axis cs:163840,220.165107332689)
--(axis cs:165888,238.687265309371)
--(axis cs:167936,233.677889905493)
--(axis cs:169984,242.744705907081)
--(axis cs:172032,184.452515313021)
--(axis cs:174080,159.076309192248)
--(axis cs:176128,210.331686076251)
--(axis cs:178176,221.992527704617)
--(axis cs:180224,201.848064481744)
--(axis cs:182272,260.563165194179)
--(axis cs:184320,267.507370218297)
--(axis cs:186368,255.533211367236)
--(axis cs:188416,258.673254631793)
--(axis cs:190464,254.091765898675)
--(axis cs:192512,277.878407567422)
--(axis cs:194560,253.339585936236)
--(axis cs:196608,258.514192205801)
--(axis cs:198656,274.129179556924)
--(axis cs:200704,261.421560684005)
--(axis cs:202752,218.273161371525)
--(axis cs:204800,233.322390542105)
--(axis cs:206848,192.613556975294)
--(axis cs:208896,201.436382683789)
--(axis cs:210944,195.836539637982)
--(axis cs:212992,195.161761136945)
--(axis cs:215040,225.817264263313)
--(axis cs:217088,243.508552958252)
--(axis cs:219136,244.798348888973)
--(axis cs:221184,248.115319252884)
--(axis cs:223232,218.148463870085)
--(axis cs:225280,225.476677012929)
--(axis cs:227328,181.576601957759)
--(axis cs:229376,198.621883150101)
--(axis cs:231424,243.525285915914)
--(axis cs:233472,244.83762956171)
--(axis cs:235520,217.380515998157)
--(axis cs:237568,233.472637199615)
--(axis cs:239616,210.823591551138)
--(axis cs:241664,229.385959304544)
--(axis cs:243712,224.161510935304)
--(axis cs:245760,189.431205608684)
--(axis cs:247808,191.429563686106)
--(axis cs:249856,186.61225801657)
--(axis cs:251904,178.478720888708)
--(axis cs:253952,183.745695883569)
--(axis cs:256000,247.404624204419)
--(axis cs:258048,250.303279588678)
--(axis cs:260096,244.79559000237)
--(axis cs:262144,246.545862651392)
--(axis cs:264192,155.563631651842)
--(axis cs:266240,173.395065013453)
--(axis cs:268288,205.152943688119)
--(axis cs:270336,183.758348467102)
--(axis cs:272384,193.74218365281)
--(axis cs:274432,179.895765256122)
--(axis cs:276480,187.745458080555)
--(axis cs:278528,98.6670041379936)
--(axis cs:280576,170.448673871624)
--(axis cs:282624,161.618421788863)
--(axis cs:284672,237.616965085257)
--(axis cs:286720,273.276889166413)
--(axis cs:288768,247.85401110815)
--(axis cs:290816,294.499860736721)
--(axis cs:292864,311.06369498742)
--(axis cs:294912,332.991850890615)
--(axis cs:296960,319.998034848389)
--(axis cs:299008,306.921617112255)
--(axis cs:301056,255.436498299046)
--(axis cs:303104,294.829557473857)
--(axis cs:305152,269.065595663103)
--(axis cs:307200,336.19326601926)
--(axis cs:309248,336.587100333968)
--(axis cs:311296,295.836215108996)
--(axis cs:313344,301.93415628942)
--(axis cs:315392,295.205618409177)
--(axis cs:317440,241.559171295763)
--(axis cs:319488,209.080577543365)
--(axis cs:321536,336.19951663424)
--(axis cs:323584,285.069499080232)
--(axis cs:325632,285.391585318801)
--(axis cs:327680,298.488969591006)
--(axis cs:329728,271.993282383663)
--(axis cs:331776,322.797858360758)
--(axis cs:333824,312.413790511241)
--(axis cs:335872,315.0673839986)
--(axis cs:337920,292.308345598585)
--(axis cs:339968,151.920618979018)
--(axis cs:342016,277.977414417886)
--(axis cs:344064,240.150438597194)
--(axis cs:346112,248.845988322394)
--(axis cs:348160,257.480878151655)
--(axis cs:350208,291.864634545697)
--(axis cs:352256,299.100967236046)
--(axis cs:354304,290.702431417001)
--(axis cs:356352,352.078863835259)
--(axis cs:358400,347.089054943513)
--(axis cs:360448,349.550735745955)
--(axis cs:362496,344.114839466043)
--(axis cs:364544,303.541727498886)
--(axis cs:366592,334.140049556346)
--(axis cs:368640,359.289409723923)
--(axis cs:370688,398.475674467697)
--(axis cs:372736,374.457318163223)
--(axis cs:374784,367.636775432603)
--(axis cs:376832,367.405288638525)
--(axis cs:378880,381.620424797732)
--(axis cs:380928,362.280248401818)
--(axis cs:382976,328.794665901224)
--(axis cs:385024,341.463471641124)
--(axis cs:387072,317.232948101674)
--(axis cs:389120,326.989043105368)
--(axis cs:391168,325.402850305969)
--(axis cs:393216,335.053310308932)
--(axis cs:395264,339.605315366915)
--(axis cs:397312,325.997147572418)
--(axis cs:399360,371.546184426102)
--(axis cs:401408,294.023981946889)
--(axis cs:403456,365.182729242237)
--(axis cs:405504,361.863550288832)
--(axis cs:407552,348.409816231866)
--(axis cs:409600,349.38710081675)
--(axis cs:411648,356.739990022831)
--(axis cs:413696,320.577567760077)
--(axis cs:415744,313.806754108179)
--(axis cs:417792,324.901926768191)
--(axis cs:419840,264.562914372071)
--(axis cs:421888,242.858913553934)
--(axis cs:423936,325.450748147405)
--(axis cs:425984,285.533398654617)
--(axis cs:428032,289.155051173666)
--(axis cs:430080,288.910088120721)
--(axis cs:432128,257.108623893963)
--(axis cs:434176,333.75698258255)
--(axis cs:436224,329.746039728902)
--(axis cs:438272,290.452268992062)
--(axis cs:440320,294.466487673406)
--(axis cs:442368,254.133563626191)
--(axis cs:444416,290.183433734217)
--(axis cs:446464,296.569677039502)
--(axis cs:448512,307.025571048281)
--(axis cs:450560,320.476842286256)
--(axis cs:452608,309.392751358518)
--(axis cs:454656,276.263871050513)
--(axis cs:456704,317.020161545908)
--(axis cs:458752,282.739388481559)
--(axis cs:460800,322.049192327857)
--(axis cs:462848,322.447401224992)
--(axis cs:464896,314.581277640855)
--(axis cs:466944,303.322489325981)
--(axis cs:468992,317.193696434821)
--(axis cs:471040,303.407208146228)
--(axis cs:473088,281.333903095155)
--(axis cs:475136,291.646695624379)
--(axis cs:477184,303.805344714914)
--(axis cs:479232,312.161165084197)
--(axis cs:481280,301.571163670199)
--(axis cs:483328,318.025722357334)
--(axis cs:485376,306.781005073441)
--(axis cs:487424,258.436258693689)
--(axis cs:489472,252.114786024782)
--(axis cs:491520,283.891828603245)
--(axis cs:493568,367.21076339706)
--(axis cs:495616,374.012686693422)
--(axis cs:497664,337.991329502716)
--(axis cs:499712,344.421783827958)
--(axis cs:501760,387.899004079511)
--(axis cs:503808,330.582734617573)
--(axis cs:505856,345.516000548081)
--(axis cs:507904,349.339193767971)
--(axis cs:509952,315.389147918975)
--(axis cs:512000,317.945304776638)
--(axis cs:514048,292.439516778887)
--(axis cs:516096,328.227695219717)
--(axis cs:518144,322.277557447989)
--(axis cs:520192,312.481022911491)
--(axis cs:522240,293.09940685361)
--(axis cs:524288,319.826230993387)
--(axis cs:526336,317.452119343719)
--(axis cs:528384,312.275609830815)
--(axis cs:530432,312.277029570963)
--(axis cs:532480,303.395271787855)
--(axis cs:534528,310.799987186383)
--(axis cs:536576,314.047667357407)
--(axis cs:538624,341.567737712676)
--(axis cs:540672,293.851201601233)
--(axis cs:542720,327.940718538223)
--(axis cs:544768,313.989434894528)
--(axis cs:546816,264.622621673013)
--(axis cs:548864,267.176005235374)
--(axis cs:550912,291.558889321046)
--(axis cs:552960,302.33532125799)
--(axis cs:555008,243.639380433829)
--(axis cs:557056,320.192997318636)
--(axis cs:559104,298.302365191988)
--(axis cs:561152,272.58706902113)
--(axis cs:563200,301.575718756181)
--(axis cs:565248,299.208097868191)
--(axis cs:567296,285.684056411818)
--(axis cs:569344,291.59141546202)
--(axis cs:571392,305.045597029351)
--(axis cs:573440,288.743650484904)
--(axis cs:575488,318.266579665818)
--(axis cs:577536,310.46452790921)
--(axis cs:579584,326.923556102321)
--(axis cs:581632,308.801603029736)
--(axis cs:583680,318.901466073891)
--(axis cs:585728,327.363067938996)
--(axis cs:587776,322.301966809512)
--(axis cs:589824,325.682922880348)
--(axis cs:591872,328.886713578412)
--(axis cs:593920,332.94245808945)
--(axis cs:595968,331.30750939533)
--(axis cs:598016,334.431628984165)
--(axis cs:600064,333.698677836953)
--(axis cs:602112,317.933507053028)
--(axis cs:604160,321.285175796871)
--(axis cs:606208,306.943809521248)
--(axis cs:608256,311.438521971097)
--(axis cs:610304,335.755847034969)
--(axis cs:612352,278.283788491396)
--(axis cs:614400,335.129023036057)
--(axis cs:616448,382.0991078711)
--(axis cs:618496,334.338161339052)
--(axis cs:620544,212.038603219099)
--(axis cs:622592,195.712132582007)
--(axis cs:624640,335.173528252268)
--(axis cs:626688,300.508563228865)
--(axis cs:628736,348.594353982738)
--(axis cs:630784,355.548229682554)
--(axis cs:632832,373.027460794843)
--(axis cs:634880,356.140582302587)
--(axis cs:636928,339.746998844195)
--(axis cs:638976,351.98552855942)
--(axis cs:641024,371.380607020489)
--(axis cs:643072,360.245784397695)
--(axis cs:645120,387.197335460085)
--(axis cs:647168,368.852673290802)
--(axis cs:649216,347.86095876494)
--(axis cs:651264,397.452770849967)
--(axis cs:653312,300.572942696147)
--(axis cs:655360,358.578236991771)
--(axis cs:657408,248.539419254576)
--(axis cs:659456,357.675031851089)
--(axis cs:661504,328.091444255049)
--(axis cs:663552,400.552207928584)
--(axis cs:665600,300.176230961534)
--(axis cs:667648,319.98063940965)
--(axis cs:669696,366.004707378631)
--(axis cs:671744,355.237635844597)
--(axis cs:673792,362.550325688017)
--(axis cs:675840,285.0236079957)
--(axis cs:677888,280.440977083735)
--(axis cs:679936,409.708598801082)
--(axis cs:681984,359.733467256692)
--(axis cs:684032,361.90788291348)
--(axis cs:686080,316.414714209366)
--(axis cs:688128,356.421680053736)
--(axis cs:690176,342.248993796353)
--(axis cs:692224,377.3601318729)
--(axis cs:694272,396.949547228629)
--(axis cs:696320,388.523479409459)
--(axis cs:698368,402.507004722341)
--(axis cs:700416,404.011683672177)
--(axis cs:702464,399.437502228507)
--(axis cs:704512,415.917690777945)
--(axis cs:706560,358.856139130458)
--(axis cs:708608,370.341503472411)
--(axis cs:710656,372.787751280831)
--(axis cs:712704,406.216253388824)
--(axis cs:714752,435.928129067952)
--(axis cs:716800,418.372141196421)
--(axis cs:718848,425.465754803305)
--(axis cs:720896,480.455243362641)
--(axis cs:722944,355.157405806062)
--(axis cs:724992,411.572958885362)
--(axis cs:727040,348.507330531838)
--(axis cs:729088,377.513754162876)
--(axis cs:731136,440.146379837935)
--(axis cs:733184,438.24120110949)
--(axis cs:735232,463.594112682096)
--(axis cs:737280,465.129723057298)
--(axis cs:739328,520.89539693965)
--(axis cs:741376,470.172044324503)
--(axis cs:743424,419.578879858916)
--(axis cs:745472,447.056860390335)
--(axis cs:747520,432.659506974128)
--(axis cs:749568,448.485129556576)
--(axis cs:751616,404.36782103912)
--(axis cs:753664,405.007454312318)
--(axis cs:755712,435.337340006526)
--(axis cs:757760,434.916241126714)
--(axis cs:759808,429.016521382911)
--(axis cs:761856,471.390229198554)
--(axis cs:763904,430.908968867193)
--(axis cs:765952,463.708520276344)
--(axis cs:768000,430.648696457077)
--(axis cs:770048,453.802710643356)
--(axis cs:772096,395.719805185188)
--(axis cs:774144,389.574387753664)
--(axis cs:776192,361.164807628656)
--(axis cs:778240,415.695363175091)
--(axis cs:780288,388.392771746975)
--(axis cs:782336,304.244270512877)
--(axis cs:784384,275.302641499285)
--(axis cs:786432,366.265845096827)
--(axis cs:788480,440.433073125944)
--(axis cs:790528,289.028329437063)
--(axis cs:792576,434.46839065256)
--(axis cs:794624,306.826746040491)
--(axis cs:796672,400.823621962271)
--(axis cs:798720,376.665292885618)
--(axis cs:800768,382.50494434691)
--(axis cs:802816,360.074327917414)
--(axis cs:804864,312.464235281238)
--(axis cs:806912,359.507942034419)
--(axis cs:808960,349.666728560662)
--(axis cs:811008,344.788205987105)
--(axis cs:813056,345.548050162858)
--(axis cs:815104,341.940845687054)
--(axis cs:817152,315.582937159819)
--(axis cs:819200,300.502281334878)
--(axis cs:821248,326.740101571414)
--(axis cs:823296,346.161082863377)
--(axis cs:825344,355.473337280397)
--(axis cs:827392,342.890060320723)
--(axis cs:829440,334.692491026494)
--(axis cs:831488,321.531834139591)
--(axis cs:833536,290.212331168668)
--(axis cs:835584,327.053281468655)
--(axis cs:837632,359.677156476838)
--(axis cs:839680,311.795084064009)
--(axis cs:841728,305.354580739377)
--(axis cs:843776,301.74544889505)
--(axis cs:845824,296.993554234344)
--(axis cs:847872,332.97753502914)
--(axis cs:849920,305.071419306762)
--(axis cs:851968,288.614885220946)
--(axis cs:854016,238.606593532295)
--(axis cs:856064,280.926397265292)
--(axis cs:858112,323.873042084454)
--(axis cs:860160,322.801040883656)
--(axis cs:862208,346.382443046403)
--(axis cs:864256,350.36542611679)
--(axis cs:866304,385.193289478406)
--(axis cs:868352,384.605939244646)
--(axis cs:870400,366.050381554557)
--(axis cs:872448,403.502859978403)
--(axis cs:874496,417.417198289979)
--(axis cs:876544,407.548204473587)
--(axis cs:878592,415.715991128562)
--(axis cs:880640,426.331536128923)
--(axis cs:882688,419.881627177581)
--(axis cs:884736,418.889590680428)
--(axis cs:886784,421.239676143113)
--(axis cs:888832,368.790368683056)
--(axis cs:890880,426.530930687312)
--(axis cs:892928,385.733592769612)
--(axis cs:894976,395.736898145053)
--(axis cs:897024,369.871916531477)
--(axis cs:899072,381.197933569714)
--(axis cs:901120,396.497001476905)
--(axis cs:903168,374.588621707465)
--(axis cs:905216,397.1115748308)
--(axis cs:907264,399.47709522176)
--(axis cs:909312,380.265978574792)
--(axis cs:911360,382.241259320925)
--(axis cs:913408,374.490492268155)
--(axis cs:915456,377.435443688466)
--(axis cs:917504,385.085177178241)
--(axis cs:919552,364.57166898458)
--(axis cs:921600,340.221707859998)
--(axis cs:923648,332.086945558051)
--(axis cs:925696,321.792884198476)
--(axis cs:927744,366.52982360559)
--(axis cs:929792,347.884005833951)
--(axis cs:931840,320.930426202483)
--(axis cs:933888,317.165546453121)
--(axis cs:935936,245.779933135993)
--(axis cs:937984,283.974728464601)
--(axis cs:940032,286.225170596645)
--(axis cs:942080,240.940951956284)
--(axis cs:944128,224.084418303231)
--(axis cs:946176,266.665569216198)
--(axis cs:948224,284.814881512965)
--(axis cs:950272,283.293310942443)
--(axis cs:952320,311.261017674939)
--(axis cs:954368,277.093828032393)
--(axis cs:956416,282.566543715915)
--(axis cs:958464,301.155488543806)
--(axis cs:960512,291.639103005597)
--(axis cs:962560,319.473735632291)
--(axis cs:964608,301.377316903459)
--(axis cs:966656,300.735080136231)
--(axis cs:968704,257.222235525733)
--(axis cs:970752,237.933442853309)
--(axis cs:972800,270.12890040881)
--(axis cs:974848,298.929959128152)
--(axis cs:976896,253.600801480522)
--(axis cs:978944,252.000125444692)
--(axis cs:980992,254.262754410572)
--(axis cs:983040,267.470714921548)
--(axis cs:985088,255.438374371521)
--(axis cs:987136,261.821466448315)
--(axis cs:989184,263.479739854519)
--(axis cs:991232,257.264644291682)
--(axis cs:993280,247.87166092568)
--(axis cs:995328,263.566397980373)
--(axis cs:997376,300.811345751606)
--(axis cs:999424,283.90017634468)
--(axis cs:1001472,266.685242759344)
--(axis cs:1003520,286.276843622759)
--(axis cs:1005568,285.126901908674)
--(axis cs:1007616,291.706417915081)
--(axis cs:1009664,301.207146268083)
--(axis cs:1011712,295.501783582801)
--(axis cs:1013760,277.995515622351)
--(axis cs:1015808,274.002055864993)
--(axis cs:1017856,268.167777401363)
--(axis cs:1019904,277.586454224985)
--(axis cs:1021952,285.846314930493)
--(axis cs:1024000,276.735171501602)
--(axis cs:1026048,269.890894474365)
--(axis cs:1028096,284.812381628245)
--(axis cs:1030144,307.802261801401)
--(axis cs:1032192,261.54142562293)
--(axis cs:1034240,315.552456465789)
--(axis cs:1036288,286.51847119003)
--(axis cs:1038336,308.901911073814)
--(axis cs:1040384,354.578573419191)
--(axis cs:1042432,345.868399689553)
--(axis cs:1044480,367.028931352814)
--(axis cs:1046528,341.201646525123)
--(axis cs:1048576,361.574451443889)
--(axis cs:1050624,339.31130844733)
--(axis cs:1052672,345.177681632166)
--(axis cs:1054720,340.910191821481)
--(axis cs:1056768,347.329871605376)
--(axis cs:1058816,317.500821391889)
--(axis cs:1060864,299.976533134727)
--(axis cs:1062912,317.225118596536)
--(axis cs:1064960,299.125493239823)
--(axis cs:1067008,331.121696228049)
--(axis cs:1069056,327.45987178397)
--(axis cs:1071104,320.294266609867)
--(axis cs:1073152,314.587894305625)
--(axis cs:1075200,321.994009909594)
--(axis cs:1077248,338.567921575669)
--(axis cs:1079296,316.12991411068)
--(axis cs:1081344,324.040708422648)
--(axis cs:1083392,317.486279413362)
--(axis cs:1085440,305.267493000809)
--(axis cs:1087488,291.617118094087)
--(axis cs:1089536,330.712896882026)
--(axis cs:1091584,342.43269406031)
--(axis cs:1093632,322.342074091946)
--(axis cs:1095680,332.202657458578)
--(axis cs:1097728,325.893563928188)
--(axis cs:1099776,289.977264910892)
--(axis cs:1101824,339.924579561349)
--(axis cs:1103872,318.757611443218)
--(axis cs:1105920,305.750477547218)
--(axis cs:1107968,281.196605911672)
--(axis cs:1110016,318.970606224761)
--(axis cs:1112064,314.53128906877)
--(axis cs:1114112,255.724748873783)
--(axis cs:1116160,285.407884516213)
--(axis cs:1118208,233.324435641206)
--(axis cs:1120256,258.002773565837)
--(axis cs:1122304,206.249300542223)
--(axis cs:1124352,243.481028648127)
--(axis cs:1126400,213.767764121432)
--(axis cs:1128448,302.297991280734)
--(axis cs:1130496,234.12490269607)
--(axis cs:1132544,196.931815172249)
--(axis cs:1134592,229.610829599759)
--(axis cs:1136640,250.700301601515)
--(axis cs:1138688,225.645744716091)
--(axis cs:1140736,266.282940453945)
--(axis cs:1142784,355.881839116588)
--(axis cs:1144832,295.775131739743)
--(axis cs:1146880,296.379858527863)
--(axis cs:1148928,312.722266630429)
--(axis cs:1150976,295.275803694716)
--(axis cs:1153024,287.916755484335)
--(axis cs:1155072,269.187625847059)
--(axis cs:1157120,247.126413571567)
--(axis cs:1159168,263.233585881592)
--(axis cs:1161216,296.37865898936)
--(axis cs:1163264,296.53865179284)
--(axis cs:1165312,288.426470291835)
--(axis cs:1167360,252.860508475085)
--(axis cs:1169408,265.316015039163)
--(axis cs:1171456,242.486506529586)
--(axis cs:1173504,244.586014432011)
--(axis cs:1175552,246.908156885418)
--(axis cs:1177600,199.52039832687)
--(axis cs:1179648,226.294649165864)
--(axis cs:1181696,278.020479127477)
--(axis cs:1183744,268.95427362822)
--(axis cs:1185792,233.456473926729)
--(axis cs:1187840,247.08632459748)
--(axis cs:1189888,240.706890656405)
--(axis cs:1191936,237.620825925249)
--(axis cs:1193984,227.171992426201)
--(axis cs:1196032,233.907346106416)
--(axis cs:1198080,237.156728946205)
--(axis cs:1200128,215.976728610135)
--(axis cs:1202176,237.068888775376)
--(axis cs:1204224,219.342341735521)
--(axis cs:1206272,249.621004879948)
--(axis cs:1208320,226.0983172574)
--(axis cs:1210368,216.97735704893)
--(axis cs:1212416,240.968657037273)
--(axis cs:1214464,250.670512100818)
--(axis cs:1216512,253.154606041327)
--(axis cs:1218560,218.602783507042)
--(axis cs:1220608,217.585081416899)
--(axis cs:1222656,222.607138365691)
--(axis cs:1224704,204.974236547309)
--(axis cs:1226752,208.723271837711)
--(axis cs:1228800,200.560093296698)
--(axis cs:1230848,218.781710248619)
--(axis cs:1232896,219.882563104024)
--(axis cs:1234944,232.475785017998)
--(axis cs:1236992,246.579216185328)
--(axis cs:1239040,258.651218690121)
--(axis cs:1241088,259.495647959909)
--(axis cs:1243136,265.889925728881)
--(axis cs:1245184,226.654849520493)
--(axis cs:1247232,242.12683111494)
--(axis cs:1249280,235.997858562275)
--(axis cs:1251328,266.692495526678)
--(axis cs:1253376,265.577675250647)
--(axis cs:1255424,260.757085529656)
--(axis cs:1257472,270.047598155648)
--(axis cs:1259520,247.721244658474)
--(axis cs:1261568,247.341053517665)
--(axis cs:1263616,257.743052900521)
--(axis cs:1265664,265.666461164432)
--(axis cs:1267712,245.540824666734)
--(axis cs:1269760,264.429609434003)
--(axis cs:1271808,254.278902710313)
--(axis cs:1273856,235.64327995944)
--(axis cs:1275904,217.143119983791)
--(axis cs:1277952,255.382422924917)
--(axis cs:1280000,257.132425151375)
--(axis cs:1282048,235.435114516489)
--(axis cs:1284096,253.715020001283)
--(axis cs:1286144,255.592847448905)
--(axis cs:1288192,262.890142534537)
--(axis cs:1290240,247.512246420335)
--(axis cs:1292288,302.092505711137)
--(axis cs:1294336,269.453581467006)
--(axis cs:1296384,261.266390744355)
--(axis cs:1298432,275.706473146327)
--(axis cs:1300480,272.553253980811)
--(axis cs:1302528,279.919537444492)
--(axis cs:1304576,253.336068002271)
--(axis cs:1306624,267.551092480851)
--(axis cs:1308672,264.466252354866)
--(axis cs:1310720,241.745478818336)
--(axis cs:1312768,240.46676577318)
--(axis cs:1314816,259.901920735138)
--(axis cs:1316864,253.673832066312)
--(axis cs:1318912,245.232510203823)
--(axis cs:1320960,268.209000388466)
--(axis cs:1323008,272.319108940099)
--(axis cs:1325056,231.442916350817)
--(axis cs:1327104,250.623657874752)
--(axis cs:1329152,220.902159504088)
--(axis cs:1331200,251.519154734412)
--(axis cs:1333248,255.907996959566)
--(axis cs:1335296,265.780876094562)
--(axis cs:1337344,282.50354499398)
--(axis cs:1339392,282.261556189456)
--(axis cs:1341440,281.618858224187)
--(axis cs:1343488,271.205205466722)
--(axis cs:1345536,272.072916474851)
--(axis cs:1347584,264.547768474523)
--(axis cs:1349632,293.344421262599)
--(axis cs:1351680,272.894729975374)
--(axis cs:1353728,229.439374933289)
--(axis cs:1355776,313.848870856696)
--(axis cs:1357824,319.376903791165)
--(axis cs:1359872,297.946907203704)
--(axis cs:1361920,308.220947530628)
--(axis cs:1363968,324.832527369398)
--(axis cs:1366016,274.450370059511)
--(axis cs:1368064,337.176509697203)
--(axis cs:1370112,347.577186091628)
--(axis cs:1372160,347.776572814416)
--(axis cs:1374208,360.852728785193)
--(axis cs:1376256,348.828981106089)
--(axis cs:1378304,344.072993985404)
--(axis cs:1380352,311.346770686014)
--(axis cs:1382400,312.914181923875)
--(axis cs:1384448,328.321457968545)
--(axis cs:1386496,296.256183825648)
--(axis cs:1388544,305.401054547717)
--(axis cs:1390592,301.220708930955)
--(axis cs:1392640,320.700401419899)
--(axis cs:1394688,340.220652508183)
--(axis cs:1396736,278.008675041231)
--(axis cs:1398784,334.030819130879)
--(axis cs:1400832,336.188622818273)
--(axis cs:1402880,338.771741425235)
--(axis cs:1404928,356.627435933633)
--(axis cs:1406976,322.567773454715)
--(axis cs:1409024,331.647324619915)
--(axis cs:1411072,331.213065351453)
--(axis cs:1413120,358.908871462932)
--(axis cs:1415168,330.479333803412)
--(axis cs:1417216,304.704762066051)
--(axis cs:1419264,327.695868570741)
--(axis cs:1421312,326.855121108389)
--(axis cs:1423360,337.343617165769)
--(axis cs:1425408,339.639671780517)
--(axis cs:1427456,331.790310845315)
--(axis cs:1429504,341.623326026065)
--(axis cs:1431552,314.415022529673)
--(axis cs:1433600,332.102008684438)
--(axis cs:1435648,326.16784728804)
--(axis cs:1437696,281.594426781396)
--(axis cs:1439744,303.122409354455)
--(axis cs:1441792,354.243009062768)
--(axis cs:1443840,337.58680566681)
--(axis cs:1445888,349.033788764222)
--(axis cs:1447936,349.571666554429)
--(axis cs:1449984,349.553770739571)
--(axis cs:1452032,374.919851333627)
--(axis cs:1454080,351.98286932399)
--(axis cs:1456128,372.391361740047)
--(axis cs:1458176,362.978048332896)
--(axis cs:1460224,402.075721162528)
--(axis cs:1462272,412.135601871077)
--(axis cs:1464320,362.145199895143)
--(axis cs:1466368,381.259850869298)
--(axis cs:1468416,362.12564517292)
--(axis cs:1470464,396.300072372192)
--(axis cs:1472512,375.57488282111)
--(axis cs:1474560,377.136263744877)
--(axis cs:1476608,334.623929120813)
--(axis cs:1478656,399.708130260164)
--(axis cs:1480704,376.760984816767)
--(axis cs:1482752,344.519429286389)
--(axis cs:1484800,327.019983892818)
--(axis cs:1486848,333.556067069508)
--(axis cs:1488896,305.188120509334)
--(axis cs:1490944,313.992252327549)
--(axis cs:1492992,304.255961777026)
--(axis cs:1495040,330.730556764277)
--(axis cs:1497088,313.892561322251)
--(axis cs:1499136,302.59991324959)
--(axis cs:1501184,306.383706099641)
--(axis cs:1503232,301.517090601257)
--(axis cs:1505280,280.428437673615)
--(axis cs:1507328,292.282846687098)
--(axis cs:1509376,277.581260360735)
--(axis cs:1511424,338.626651536346)
--(axis cs:1513472,341.507610596265)
--(axis cs:1515520,322.51365609024)
--(axis cs:1517568,334.998559871979)
--(axis cs:1519616,318.764833651437)
--(axis cs:1521664,324.450266897343)
--(axis cs:1523712,240.055126401179)
--(axis cs:1525760,251.350485474393)
--(axis cs:1527808,301.491976374879)
--(axis cs:1529856,257.494109210931)
--(axis cs:1531904,297.979235617709)
--(axis cs:1533952,234.012449657511)
--(axis cs:1536000,267.345436849872)
--(axis cs:1538048,257.706729392797)
--(axis cs:1540096,252.891070607832)
--(axis cs:1542144,248.362393043433)
--(axis cs:1544192,243.366975212461)
--(axis cs:1546240,231.94146891856)
--(axis cs:1548288,287.541164693292)
--(axis cs:1550336,313.60082714614)
--(axis cs:1552384,316.101638305137)
--(axis cs:1554432,244.033720633601)
--(axis cs:1556480,277.420530193879)
--(axis cs:1558528,304.141059721122)
--(axis cs:1560576,299.91261157638)
--(axis cs:1562624,294.408953127354)
--(axis cs:1564672,310.293840939991)
--(axis cs:1566720,288.397714521184)
--(axis cs:1568768,260.364690846856)
--(axis cs:1570816,318.224290641535)
--(axis cs:1572864,296.848481280186)
--(axis cs:1574912,314.863159609137)
--(axis cs:1576960,294.417340878877)
--(axis cs:1579008,279.198706905226)
--(axis cs:1581056,271.530453440839)
--(axis cs:1583104,263.538604607312)
--(axis cs:1585152,284.269182476175)
--(axis cs:1587200,250.552648256663)
--(axis cs:1589248,252.959099139377)
--(axis cs:1591296,237.759223148838)
--(axis cs:1593344,229.713285198791)
--(axis cs:1595392,219.968916115778)
--(axis cs:1597440,208.727727362266)
--(axis cs:1599488,200.252768031732)
--(axis cs:1601536,213.309254217546)
--(axis cs:1603584,200.790891243981)
--(axis cs:1605632,166.50593810513)
--(axis cs:1607680,157.965818479635)
--(axis cs:1609728,166.44571061903)
--(axis cs:1611776,151.488773912399)
--(axis cs:1613824,122.32898255001)
--(axis cs:1615872,129.745365700442)
--(axis cs:1617920,102.745051169016)
--(axis cs:1619968,116.479074516449)
--(axis cs:1622016,73.6407743378583)
--(axis cs:1624064,82.1641087838237)
--(axis cs:1626112,117.958977975098)
--(axis cs:1628160,133.013668443961)
--(axis cs:1630208,111.51942080256)
--(axis cs:1632256,125.507342113435)
--(axis cs:1634304,146.443809542944)
--(axis cs:1636352,177.132040966336)
--(axis cs:1638400,132.611960301177)
--(axis cs:1640448,192.552756109725)
--(axis cs:1642496,174.398021591462)
--(axis cs:1644544,175.365143126903)
--(axis cs:1646592,182.592452289043)
--(axis cs:1648640,162.00442323878)
--(axis cs:1650688,164.620216667277)
--(axis cs:1652736,174.340389537765)
--(axis cs:1654784,147.199473031978)
--(axis cs:1656832,182.379294249592)
--(axis cs:1658880,150.645405531658)
--(axis cs:1660928,112.712122019432)
--(axis cs:1662976,151.245210155413)
--(axis cs:1665024,190.747124605941)
--(axis cs:1667072,173.939087962201)
--(axis cs:1669120,146.782586128037)
--(axis cs:1671168,172.11594339017)
--(axis cs:1673216,152.51600727348)
--(axis cs:1675264,188.451950059439)
--(axis cs:1677312,187.626169630651)
--(axis cs:1679360,181.260431460924)
--(axis cs:1681408,185.935879999239)
--(axis cs:1683456,194.6359795798)
--(axis cs:1685504,183.288547790755)
--(axis cs:1687552,182.015312146227)
--(axis cs:1689600,193.446092547132)
--(axis cs:1691648,197.179371658747)
--(axis cs:1693696,196.64495675829)
--(axis cs:1695744,197.541807810412)
--(axis cs:1697792,163.935226449796)
--(axis cs:1699840,151.830738493927)
--(axis cs:1701888,183.101026994526)
--(axis cs:1703936,152.983880910473)
--(axis cs:1705984,155.283501944851)
--(axis cs:1708032,161.013010176095)
--(axis cs:1710080,222.56317573994)
--(axis cs:1712128,221.032897183903)
--(axis cs:1714176,242.129446952963)
--(axis cs:1716224,258.490147699449)
--(axis cs:1718272,254.039507198863)
--(axis cs:1720320,234.3751980734)
--(axis cs:1722368,214.773714885356)
--(axis cs:1724416,182.02852762414)
--(axis cs:1726464,212.430501765064)
--(axis cs:1728512,200.093926709635)
--(axis cs:1730560,163.306271360413)
--(axis cs:1732608,179.601088106233)
--(axis cs:1734656,199.717114453151)
--(axis cs:1736704,218.150466608128)
--(axis cs:1738752,239.458378220154)
--(axis cs:1740800,234.577144587646)
--(axis cs:1742848,237.393867026803)
--(axis cs:1744896,266.533165341168)
--(axis cs:1746944,251.082853903707)
--(axis cs:1748992,213.049111685524)
--(axis cs:1751040,236.975221817558)
--(axis cs:1753088,197.365323230514)
--(axis cs:1755136,200.340124149032)
--(axis cs:1757184,248.698076747385)
--(axis cs:1759232,259.326122795483)
--(axis cs:1761280,258.380983779604)
--(axis cs:1763328,259.037961529106)
--(axis cs:1765376,256.00162509977)
--(axis cs:1767424,270.20603105167)
--(axis cs:1769472,218.090074135169)
--(axis cs:1771520,275.937891079158)
--(axis cs:1773568,281.608816322348)
--(axis cs:1775616,254.726241990288)
--(axis cs:1777664,290.100975563455)
--(axis cs:1779712,289.031668743963)
--(axis cs:1781760,268.77149364638)
--(axis cs:1783808,285.524864030143)
--(axis cs:1785856,280.729140704116)
--(axis cs:1787904,264.474245004698)
--(axis cs:1789952,277.482905713689)
--(axis cs:1792000,267.402932369093)
--(axis cs:1794048,245.444045359823)
--(axis cs:1796096,282.362306142584)
--(axis cs:1798144,224.572446091247)
--(axis cs:1800192,228.745664408326)
--(axis cs:1802240,210.355069751456)
--(axis cs:1804288,248.203393228309)
--(axis cs:1806336,353.432262859002)
--(axis cs:1808384,325.401151123319)
--(axis cs:1810432,346.780842562632)
--(axis cs:1812480,322.344080052862)
--(axis cs:1814528,320.144294796357)
--(axis cs:1816576,305.501708531536)
--(axis cs:1818624,271.750532713279)
--(axis cs:1820672,217.68650876835)
--(axis cs:1822720,241.228358232695)
--(axis cs:1824768,276.105555708879)
--(axis cs:1826816,255.167626650189)
--(axis cs:1828864,267.413611005243)
--(axis cs:1830912,271.218180426985)
--(axis cs:1832960,270.917246381353)
--(axis cs:1835008,316.373816969457)
--(axis cs:1837056,296.578271166935)
--(axis cs:1839104,326.130230576962)
--(axis cs:1841152,277.729711619233)
--(axis cs:1843200,299.054541735124)
--(axis cs:1845248,250.206208603014)
--(axis cs:1847296,257.654210033042)
--(axis cs:1849344,274.232604377947)
--(axis cs:1851392,271.740157367709)
--(axis cs:1853440,292.330460292886)
--(axis cs:1855488,254.342504211267)
--(axis cs:1857536,276.932439464403)
--(axis cs:1859584,282.533486195063)
--(axis cs:1861632,291.313505682785)
--(axis cs:1863680,279.340319511023)
--(axis cs:1865728,314.362351041687)
--(axis cs:1867776,293.4905961332)
--(axis cs:1869824,322.408237116353)
--(axis cs:1871872,317.170830137052)
--(axis cs:1873920,312.719404047512)
--(axis cs:1875968,315.219627844402)
--(axis cs:1878016,316.640658302438)
--(axis cs:1880064,307.140854801204)
--(axis cs:1882112,307.569296592373)
--(axis cs:1884160,319.02909565236)
--(axis cs:1886208,324.060750627767)
--(axis cs:1888256,278.644676375663)
--(axis cs:1890304,324.100773548709)
--(axis cs:1892352,327.065538355497)
--(axis cs:1894400,351.491306124677)
--(axis cs:1896448,345.827073972599)
--(axis cs:1898496,342.541996305453)
--(axis cs:1900544,340.535158905443)
--(axis cs:1902592,346.209641914221)
--(axis cs:1904640,357.135353110582)
--(axis cs:1906688,371.517262495991)
--(axis cs:1908736,329.349663330227)
--(axis cs:1910784,313.710995772341)
--(axis cs:1912832,365.731941387968)
--(axis cs:1914880,365.581397777477)
--(axis cs:1916928,363.321771866479)
--(axis cs:1918976,368.748511210361)
--(axis cs:1921024,371.216309218284)
--(axis cs:1923072,355.403770320832)
--(axis cs:1925120,333.54039856271)
--(axis cs:1927168,347.896325065282)
--(axis cs:1929216,348.00745388808)
--(axis cs:1931264,377.545418650684)
--(axis cs:1933312,370.826411082428)
--(axis cs:1935360,368.022360876742)
--(axis cs:1937408,372.532965446539)
--(axis cs:1939456,362.239576094184)
--(axis cs:1941504,371.718013716307)
--(axis cs:1943552,345.953075015957)
--(axis cs:1945600,351.684020287773)
--(axis cs:1947648,313.226646451366)
--(axis cs:1949696,318.338261894377)
--(axis cs:1951744,313.827516232797)
--(axis cs:1953792,329.398171305614)
--(axis cs:1955840,343.040941536975)
--(axis cs:1957888,313.59201513319)
--(axis cs:1959936,349.781611295848)
--(axis cs:1961984,308.178374200874)
--(axis cs:1964032,303.705853655995)
--(axis cs:1966080,298.521450067809)
--(axis cs:1968128,306.422733167162)
--(axis cs:1970176,315.178812420534)
--(axis cs:1972224,324.00762320155)
--(axis cs:1974272,278.590759606953)
--(axis cs:1976320,309.904489652771)
--(axis cs:1978368,307.031252294496)
--(axis cs:1980416,304.478936729276)
--(axis cs:1982464,352.649867479877)
--(axis cs:1984512,344.370758844168)
--(axis cs:1986560,304.346519295796)
--(axis cs:1988608,295.27688592916)
--(axis cs:1990656,314.195644063213)
--(axis cs:1992704,288.364601866399)
--(axis cs:1994752,279.828198216889)
--(axis cs:1996800,296.547164185101)
--(axis cs:1998848,359.040714538331)
--(axis cs:2000896,362.288985259211)
--(axis cs:2002944,363.387403193783)
--(axis cs:2004992,351.416756529102)
--(axis cs:2007040,352.041439392092)
--(axis cs:2009088,336.636245273818)
--(axis cs:2011136,347.13034391817)
--(axis cs:2013184,363.351595808338)
--(axis cs:2015232,343.662598445748)
--(axis cs:2017280,258.460845751472)
--(axis cs:2019328,312.788485286639)
--(axis cs:2021376,283.230264521567)
--(axis cs:2023424,277.086269330344)
--(axis cs:2025472,286.636448164628)
--(axis cs:2027520,270.645393704644)
--(axis cs:2029568,321.178207066887)
--(axis cs:2031616,283.397228001355)
--(axis cs:2033664,332.27495872203)
--(axis cs:2035712,295.756102292502)
--(axis cs:2037760,291.412835170769)
--(axis cs:2039808,242.453888785164)
--(axis cs:2041856,246.972930533589)
--(axis cs:2043904,284.840320006501)
--(axis cs:2045952,270.394828748224)
--(axis cs:2048000,259.649562674876)
--(axis cs:2050048,259.562822831794)
--(axis cs:2052096,257.090505328622)
--(axis cs:2054144,266.809772034011)
--(axis cs:2056192,264.939906687509)
--(axis cs:2058240,248.212766298755)
--(axis cs:2060288,209.105504273377)
--(axis cs:2062336,186.995287297159)
--(axis cs:2064384,226.694978053505)
--(axis cs:2066432,227.158804845765)
--(axis cs:2068480,219.348255049446)
--(axis cs:2070528,241.497238522448)
--(axis cs:2072576,249.726621270207)
--(axis cs:2074624,257.061073573337)
--(axis cs:2076672,235.368821866529)
--(axis cs:2078720,237.815846884361)
--(axis cs:2080768,215.417115575137)
--(axis cs:2082816,235.618597281634)
--(axis cs:2084864,216.973468751523)
--(axis cs:2086912,224.647085657568)
--(axis cs:2088960,213.215725325247)
--(axis cs:2091008,222.291896847806)
--(axis cs:2093056,261.706881882463)
--(axis cs:2095104,265.061528079643)
--(axis cs:2097152,273.127178387329)
--(axis cs:2099200,257.12811648469)
--(axis cs:2101248,237.854730141447)
--(axis cs:2103296,225.751843790691)
--(axis cs:2105344,216.891363592459)
--(axis cs:2107392,235.416979100764)
--(axis cs:2109440,243.939907433263)
--(axis cs:2111488,221.758482052665)
--(axis cs:2113536,245.619578826024)
--(axis cs:2115584,209.340027974041)
--(axis cs:2117632,183.355780105476)
--(axis cs:2119680,219.189836450381)
--(axis cs:2121728,230.183584832006)
--(axis cs:2123776,190.563341720193)
--(axis cs:2125824,163.180247819289)
--(axis cs:2127872,199.189201171126)
--(axis cs:2129920,192.265012130731)
--(axis cs:2131968,173.236619374318)
--(axis cs:2134016,179.420630716082)
--(axis cs:2136064,162.368710908234)
--(axis cs:2138112,143.331786949678)
--(axis cs:2140160,187.987858451123)
--(axis cs:2142208,181.63705007759)
--(axis cs:2144256,121.597736204187)
--(axis cs:2146304,146.389118089718)
--(axis cs:2148352,157.62293437476)
--(axis cs:2150400,150.629233411779)
--(axis cs:2152448,194.219642394466)
--(axis cs:2154496,202.25848587893)
--(axis cs:2156544,216.071657423305)
--(axis cs:2158592,166.085253630921)
--(axis cs:2160640,209.01510520548)
--(axis cs:2162688,189.773585274725)
--(axis cs:2164736,182.754337485092)
--(axis cs:2166784,198.311278349102)
--(axis cs:2168832,214.378329697893)
--(axis cs:2170880,153.78583421645)
--(axis cs:2172928,236.487585855192)
--(axis cs:2174976,240.332739994117)
--(axis cs:2177024,216.585641924882)
--(axis cs:2179072,214.572327063581)
--(axis cs:2181120,217.753944784216)
--(axis cs:2183168,207.739317916359)
--(axis cs:2185216,185.098482432889)
--(axis cs:2187264,189.259397134031)
--(axis cs:2189312,193.079756705689)
--(axis cs:2191360,194.241895581337)
--(axis cs:2193408,127.577524575859)
--(axis cs:2195456,164.607688625211)
--(axis cs:2197504,158.088852276128)
--(axis cs:2199552,146.418018938926)
--(axis cs:2201600,105.84292488531)
--(axis cs:2203648,163.604188409983)
--(axis cs:2205696,55.1186940414239)
--(axis cs:2207744,176.196842741385)
--(axis cs:2209792,117.270507212753)
--(axis cs:2211840,157.876937911502)
--(axis cs:2213888,140.353025275859)
--(axis cs:2215936,196.052536048446)
--(axis cs:2217984,203.231337970171)
--(axis cs:2220032,83.8157941177743)
--(axis cs:2222080,122.310083384483)
--(axis cs:2224128,144.493199908003)
--(axis cs:2226176,169.582340832201)
--(axis cs:2228224,171.839326043414)
--(axis cs:2230272,189.152378102766)
--(axis cs:2232320,135.980485134049)
--(axis cs:2234368,232.831958814542)
--(axis cs:2236416,237.15787160266)
--(axis cs:2238464,202.268317486882)
--(axis cs:2240512,224.247717762649)
--(axis cs:2242560,213.336072799521)
--(axis cs:2244608,194.032949442821)
--(axis cs:2246656,179.747220067621)
--(axis cs:2248704,194.795808336306)
--(axis cs:2250752,202.230784493805)
--(axis cs:2252800,187.309572098996)
--(axis cs:2254848,194.266769581692)
--(axis cs:2256896,192.236585719921)
--(axis cs:2258944,196.032377515694)
--(axis cs:2260992,205.928123773852)
--(axis cs:2263040,207.325986461543)
--(axis cs:2265088,196.158371822568)
--(axis cs:2267136,181.308824702372)
--(axis cs:2269184,191.568593283876)
--(axis cs:2271232,180.954049544293)
--(axis cs:2273280,182.262179222857)
--(axis cs:2275328,159.596901555803)
--(axis cs:2277376,118.894170113363)
--(axis cs:2279424,106.501253562598)
--(axis cs:2281472,95.4109391315739)
--(axis cs:2283520,112.439366566613)
--(axis cs:2285568,96.7969626319241)
--(axis cs:2287616,160.452655350422)
--(axis cs:2289664,145.664908119489)
--(axis cs:2291712,176.874025205605)
--(axis cs:2293760,182.358779058674)
--(axis cs:2295808,208.765131407798)
--(axis cs:2297856,212.087016107078)
--(axis cs:2299904,233.042048859868)
--(axis cs:2301952,222.080833043034)
--(axis cs:2304000,222.804301477027)
--(axis cs:2306048,214.950174477857)
--(axis cs:2308096,239.361470565898)
--(axis cs:2310144,247.128649276517)
--(axis cs:2312192,250.698915694152)
--(axis cs:2314240,237.290493712142)
--(axis cs:2316288,250.675242042367)
--(axis cs:2318336,248.76192100396)
--(axis cs:2320384,283.770194465045)
--(axis cs:2322432,256.241580487509)
--(axis cs:2324480,242.367040332979)
--(axis cs:2326528,234.332071370795)
--(axis cs:2328576,270.75064832699)
--(axis cs:2330624,243.779526611964)
--(axis cs:2332672,257.511941188859)
--(axis cs:2334720,258.269305849678)
--(axis cs:2336768,247.65315355015)
--(axis cs:2338816,226.255416980294)
--(axis cs:2340864,243.699271215613)
--(axis cs:2342912,223.306025717489)
--(axis cs:2344960,224.266554445124)
--(axis cs:2347008,220.317326362367)
--(axis cs:2349056,211.8537406382)
--(axis cs:2351104,212.354577004104)
--(axis cs:2353152,177.749270647013)
--(axis cs:2355200,212.949825376942)
--(axis cs:2357248,198.01607637153)
--(axis cs:2359296,205.558452562918)
--(axis cs:2361344,217.050685243199)
--(axis cs:2363392,232.675118086173)
--(axis cs:2365440,216.142470918996)
--(axis cs:2367488,221.817899889119)
--(axis cs:2369536,235.456524579777)
--(axis cs:2371584,234.826137333858)
--(axis cs:2373632,247.678575721993)
--(axis cs:2375680,229.342311280653)
--(axis cs:2377728,236.472324220636)
--(axis cs:2379776,232.458153528289)
--(axis cs:2381824,252.483086258484)
--(axis cs:2383872,232.379443623883)
--(axis cs:2385920,252.071865691926)
--(axis cs:2387968,240.028437927357)
--(axis cs:2390016,245.113240638448)
--(axis cs:2392064,245.409210048957)
--(axis cs:2394112,252.933580963627)
--(axis cs:2396160,202.420867320232)
--(axis cs:2398208,182.622748010836)
--(axis cs:2400256,180.16104009471)
--(axis cs:2402304,228.853448988257)
--(axis cs:2404352,239.510935919222)
--(axis cs:2406400,251.542733890116)
--(axis cs:2408448,223.639677221225)
--(axis cs:2410496,227.807465182866)
--(axis cs:2412544,232.31789824277)
--(axis cs:2414592,220.31841303442)
--(axis cs:2416640,238.31500814639)
--(axis cs:2418688,168.525211770211)
--(axis cs:2420736,205.481169484675)
--(axis cs:2422784,214.460728104201)
--(axis cs:2424832,208.197048712696)
--(axis cs:2426880,216.733665644945)
--(axis cs:2428928,213.978683848399)
--(axis cs:2430976,196.629299864952)
--(axis cs:2433024,195.748181102312)
--(axis cs:2435072,200.887144046387)
--(axis cs:2437120,195.271068195463)
--(axis cs:2439168,161.988320257624)
--(axis cs:2441216,234.414512523781)
--(axis cs:2443264,155.361401991034)
--(axis cs:2445312,167.544613435519)
--(axis cs:2447360,139.975523270858)
--(axis cs:2449408,181.761429497381)
--(axis cs:2451456,143.033101585326)
--(axis cs:2453504,166.581570130274)
--(axis cs:2455552,201.705857620576)
--(axis cs:2457600,164.150138012869)
--(axis cs:2459648,110.542041956793)
--(axis cs:2461696,132.233505997178)
--(axis cs:2463744,176.687279678264)
--(axis cs:2465792,187.170600599886)
--(axis cs:2467840,133.159370635082)
--(axis cs:2469888,196.421344978955)
--(axis cs:2471936,147.449212521679)
--(axis cs:2473984,179.164505535634)
--(axis cs:2476032,193.402483678292)
--(axis cs:2478080,219.041503257039)
--(axis cs:2480128,191.751291836279)
--(axis cs:2482176,191.923929128503)
--(axis cs:2484224,132.396745229796)
--(axis cs:2486272,157.237011800907)
--(axis cs:2488320,178.966100834237)
--(axis cs:2490368,193.459507860492)
--(axis cs:2492416,189.013682980514)
--(axis cs:2494464,181.394185741608)
--(axis cs:2496512,178.378949945218)
--(axis cs:2498560,174.911080256419)
--(axis cs:2500608,177.145971998441)
--(axis cs:2502656,172.744474272969)
--(axis cs:2504704,142.978701935958)
--(axis cs:2506752,170.583078373744)
--(axis cs:2508800,148.07760771191)
--(axis cs:2510848,142.042419797008)
--(axis cs:2512896,151.468703118849)
--(axis cs:2514944,156.65811990524)
--(axis cs:2516992,166.867060192952)
--(axis cs:2519040,226.141345650149)
--(axis cs:2521088,198.244567317833)
--(axis cs:2523136,165.048605726587)
--(axis cs:2525184,145.291603567989)
--(axis cs:2527232,82.463505467222)
--(axis cs:2529280,135.162286801147)
--(axis cs:2531328,134.20205914399)
--(axis cs:2533376,123.426428023654)
--(axis cs:2535424,135.083348078666)
--(axis cs:2537472,106.099893914554)
--(axis cs:2539520,139.597110522714)
--(axis cs:2541568,153.082868278194)
--(axis cs:2543616,150.322857151186)
--(axis cs:2545664,103.219477130327)
--(axis cs:2547712,102.417414819771)
--(axis cs:2549760,133.636235938935)
--(axis cs:2551808,131.300834908129)
--(axis cs:2553856,82.6240086996539)
--(axis cs:2555904,167.734405139301)
--(axis cs:2557952,145.465712985396)
--(axis cs:2560000,138.493582603017)
--(axis cs:2562048,159.080931922591)
--(axis cs:2564096,169.239588029008)
--(axis cs:2566144,167.308659415393)
--(axis cs:2568192,120.029672843834)
--(axis cs:2570240,103.820261002788)
--(axis cs:2572288,86.3584527848942)
--(axis cs:2574336,126.9377695515)
--(axis cs:2576384,162.833433715987)
--(axis cs:2578432,208.305350356279)
--(axis cs:2580480,197.346162060576)
--(axis cs:2582528,187.086266933821)
--(axis cs:2584576,189.546727891894)
--(axis cs:2586624,186.417699781965)
--(axis cs:2588672,174.945104650113)
--(axis cs:2590720,181.87259451803)
--(axis cs:2592768,152.094947102012)
--(axis cs:2594816,158.300906340822)
--(axis cs:2596864,164.670928292748)
--(axis cs:2598912,146.219765036582)
--(axis cs:2600960,177.081393102335)
--(axis cs:2603008,164.900679053342)
--(axis cs:2605056,156.888342969014)
--(axis cs:2607104,164.335775192446)
--(axis cs:2609152,149.472903941133)
--(axis cs:2611200,151.912320530855)
--(axis cs:2613248,162.588927091166)
--(axis cs:2615296,158.303487675166)
--(axis cs:2617344,166.731662209683)
--(axis cs:2619392,166.995212676749)
--(axis cs:2621440,169.300481087571)
--(axis cs:2623488,138.570715215486)
--(axis cs:2625536,151.404345419479)
--(axis cs:2627584,174.984707434736)
--(axis cs:2629632,183.638500468698)
--(axis cs:2631680,182.140997435248)
--(axis cs:2633728,182.842991580153)
--(axis cs:2635776,179.524645925462)
--(axis cs:2637824,216.839232626472)
--(axis cs:2639872,228.130711637651)
--(axis cs:2641920,146.424219925238)
--(axis cs:2643968,214.144460718846)
--(axis cs:2646016,195.418411244513)
--(axis cs:2648064,200.362446923305)
--(axis cs:2650112,187.488103319861)
--(axis cs:2652160,159.665206500516)
--(axis cs:2654208,149.455071708142)
--(axis cs:2656256,167.533410473158)
--(axis cs:2658304,178.861781691312)
--(axis cs:2660352,171.759397529194)
--(axis cs:2662400,165.995148998373)
--(axis cs:2664448,177.845243441314)
--(axis cs:2666496,181.162103543257)
--(axis cs:2668544,208.699187813883)
--(axis cs:2670592,191.328986224522)
--(axis cs:2672640,185.231106525472)
--(axis cs:2674688,142.244313904565)
--(axis cs:2676736,140.685152885904)
--(axis cs:2678784,163.78876971381)
--(axis cs:2680832,140.458324779798)
--(axis cs:2682880,161.696190269551)
--(axis cs:2684928,163.669171999561)
--(axis cs:2686976,143.139039024558)
--(axis cs:2689024,145.119454598715)
--(axis cs:2691072,177.522912921211)
--(axis cs:2693120,89.2491984695135)
--(axis cs:2695168,94.6043444921858)
--(axis cs:2697216,72.5341487610112)
--(axis cs:2699264,113.013154424753)
--(axis cs:2701312,61.8340950063896)
--(axis cs:2703360,167.340983403055)
--(axis cs:2705408,136.906297986201)
--(axis cs:2707456,104.714489804732)
--(axis cs:2709504,88.8346184227744)
--(axis cs:2711552,149.260380265624)
--(axis cs:2713600,107.851003262004)
--(axis cs:2715648,109.694653670524)
--(axis cs:2717696,59.4439296061543)
--(axis cs:2719744,71.6452548127271)
--(axis cs:2721792,98.8760132265122)
--(axis cs:2723840,147.258748400569)
--(axis cs:2725888,108.128014057193)
--(axis cs:2727936,119.309471936101)
--(axis cs:2729984,58.2847817795925)
--(axis cs:2732032,42.4891855104616)
--(axis cs:2734080,96.9718994142222)
--(axis cs:2736128,123.243203775229)
--(axis cs:2738176,104.131564066792)
--(axis cs:2740224,101.843034868256)
--(axis cs:2742272,106.861964848239)
--(axis cs:2744320,128.296936599836)
--(axis cs:2746368,142.756165611089)
--(axis cs:2748416,133.921714411091)
--(axis cs:2750464,107.286319704531)
--(axis cs:2752512,138.820255871213)
--(axis cs:2754560,141.478129795665)
--(axis cs:2756608,136.046282206787)
--(axis cs:2758656,99.0651531152342)
--(axis cs:2760704,106.314941873805)
--(axis cs:2762752,107.624025597204)
--(axis cs:2764800,112.20141595589)
--(axis cs:2766848,99.0564367513779)
--(axis cs:2768896,79.0104508562914)
--(axis cs:2770944,104.217037905732)
--(axis cs:2772992,106.228542493928)
--(axis cs:2775040,109.770312176927)
--(axis cs:2777088,116.060199597892)
--(axis cs:2779136,108.023274886332)
--(axis cs:2781184,96.1189278672502)
--(axis cs:2783232,116.283364724684)
--(axis cs:2785280,128.336730239756)
--(axis cs:2787328,154.320583897597)
--(axis cs:2789376,138.74197967615)
--(axis cs:2791424,123.472990147886)
--(axis cs:2793472,120.639515337586)
--(axis cs:2795520,147.468337863012)
--(axis cs:2797568,112.244535867809)
--(axis cs:2799616,157.990268201274)
--(axis cs:2801664,148.758326848672)
--(axis cs:2803712,155.134888957015)
--(axis cs:2805760,146.266724469927)
--(axis cs:2807808,152.916869695623)
--(axis cs:2809856,164.399272023421)
--(axis cs:2811904,183.594332857324)
--(axis cs:2813952,169.765001425565)
--(axis cs:2816000,170.330133974855)
--(axis cs:2818048,164.234032137684)
--(axis cs:2820096,143.070852161395)
--(axis cs:2822144,131.463353392575)
--(axis cs:2824192,134.468068256687)
--(axis cs:2826240,145.717384121623)
--(axis cs:2828288,143.566814129258)
--(axis cs:2830336,156.897944542498)
--(axis cs:2832384,160.02774689467)
--(axis cs:2834432,163.703868142442)
--(axis cs:2836480,173.548404593046)
--(axis cs:2838528,181.744385402128)
--(axis cs:2840576,173.286505112286)
--(axis cs:2842624,175.452789156078)
--(axis cs:2844672,186.678187444207)
--(axis cs:2846720,185.221744210712)
--(axis cs:2848768,180.749810666866)
--(axis cs:2850816,198.79345807858)
--(axis cs:2852864,200.313480246153)
--(axis cs:2854912,179.400677694318)
--(axis cs:2856960,174.046765665247)
--(axis cs:2859008,188.932416084495)
--(axis cs:2861056,181.275861113534)
--(axis cs:2863104,197.516124086183)
--(axis cs:2865152,174.572196888924)
--(axis cs:2867200,179.40570271249)
--(axis cs:2869248,168.477977443032)
--(axis cs:2871296,176.204877231248)
--(axis cs:2873344,181.653558833346)
--(axis cs:2875392,197.344564679526)
--(axis cs:2877440,193.739996007504)
--(axis cs:2879488,191.539389297157)
--(axis cs:2881536,195.812379324677)
--(axis cs:2883584,144.917152622643)
--(axis cs:2885632,144.981360288711)
--(axis cs:2887680,160.697133483158)
--(axis cs:2889728,184.261648397671)
--(axis cs:2891776,153.537890860608)
--(axis cs:2893824,154.551519489267)
--(axis cs:2895872,142.093538093427)
--(axis cs:2897920,144.377890389075)
--(axis cs:2899968,158.159820787793)
--(axis cs:2902016,159.224885577276)
--(axis cs:2904064,155.944779003404)
--(axis cs:2906112,134.061887747667)
--(axis cs:2908160,175.154293420457)
--(axis cs:2910208,107.55279131102)
--(axis cs:2912256,135.290468028928)
--(axis cs:2914304,145.209780526431)
--(axis cs:2916352,156.966973677989)
--(axis cs:2918400,160.600650700284)
--(axis cs:2920448,187.156782497722)
--(axis cs:2922496,182.163448424253)
--(axis cs:2924544,167.76320549346)
--(axis cs:2926592,201.282530733395)
--(axis cs:2928640,195.292725585449)
--(axis cs:2930688,174.141176393926)
--(axis cs:2932736,105.734674529952)
--(axis cs:2934784,153.216347382836)
--(axis cs:2936832,150.017273088572)
--(axis cs:2938880,151.619608824525)
--(axis cs:2940928,155.206555243847)
--(axis cs:2942976,134.587747870659)
--(axis cs:2945024,138.529312870377)
--(axis cs:2947072,150.789972696723)
--(axis cs:2949120,148.040108976892)
--(axis cs:2951168,135.289443540463)
--(axis cs:2953216,109.187911963751)
--(axis cs:2955264,86.8179148298233)
--(axis cs:2957312,128.432294462999)
--(axis cs:2959360,86.0061025937853)
--(axis cs:2961408,103.128633582352)
--(axis cs:2963456,79.1019569926012)
--(axis cs:2965504,84.9702902411737)
--(axis cs:2967552,99.6016784030755)
--(axis cs:2969600,71.7027031635018)
--(axis cs:2971648,103.526876597886)
--(axis cs:2973696,136.403986834635)
--(axis cs:2975744,144.369595848619)
--(axis cs:2977792,139.203580650749)
--(axis cs:2979840,145.668569497277)
--(axis cs:2981888,90.235203329855)
--(axis cs:2983936,131.461111414251)
--(axis cs:2985984,115.68945397493)
--(axis cs:2988032,126.607044510894)
--(axis cs:2990080,108.621394179976)
--(axis cs:2992128,133.647375000963)
--(axis cs:2994176,119.26543626912)
--(axis cs:2996224,130.122304957838)
--(axis cs:2998272,124.947818931294)
--(axis cs:2998272,339.091038547687)
--(axis cs:2998272,339.091038547687)
--(axis cs:2996224,345.13727967617)
--(axis cs:2994176,370.090493082199)
--(axis cs:2992128,366.762503839039)
--(axis cs:2990080,407.812556274813)
--(axis cs:2988032,383.561964329287)
--(axis cs:2985984,396.721081371184)
--(axis cs:2983936,376.928201980945)
--(axis cs:2981888,422.581841035488)
--(axis cs:2979840,357.085320533365)
--(axis cs:2977792,369.250431054085)
--(axis cs:2975744,374.461305006817)
--(axis cs:2973696,393.911390995291)
--(axis cs:2971648,423.492096037543)
--(axis cs:2969600,446.205781141812)
--(axis cs:2967552,397.722325355878)
--(axis cs:2965504,406.900465035645)
--(axis cs:2963456,402.352931892459)
--(axis cs:2961408,368.64883078945)
--(axis cs:2959360,381.922755402968)
--(axis cs:2957312,329.7469996764)
--(axis cs:2955264,370.380304954949)
--(axis cs:2953216,331.645948698247)
--(axis cs:2951168,296.751067967643)
--(axis cs:2949120,295.799754381742)
--(axis cs:2947072,314.687449102424)
--(axis cs:2945024,342.108363445255)
--(axis cs:2942976,357.081902052028)
--(axis cs:2940928,350.162371907651)
--(axis cs:2938880,368.745884153629)
--(axis cs:2936832,380.741710692971)
--(axis cs:2934784,384.809582444395)
--(axis cs:2932736,444.920072051317)
--(axis cs:2930688,367.971858972014)
--(axis cs:2928640,355.069355453639)
--(axis cs:2926592,366.459760967846)
--(axis cs:2924544,418.151095967093)
--(axis cs:2922496,408.253145319257)
--(axis cs:2920448,411.37826584325)
--(axis cs:2918400,448.638453405739)
--(axis cs:2916352,450.464858557454)
--(axis cs:2914304,460.665762313509)
--(axis cs:2912256,463.017555294494)
--(axis cs:2910208,475.914167822032)
--(axis cs:2908160,394.630167044607)
--(axis cs:2906112,441.759919687792)
--(axis cs:2904064,411.572011124538)
--(axis cs:2902016,416.566233246106)
--(axis cs:2899968,412.542925868235)
--(axis cs:2897920,419.420185075433)
--(axis cs:2895872,416.684485269866)
--(axis cs:2893824,400.73210999403)
--(axis cs:2891776,401.922064170088)
--(axis cs:2889728,372.951468005038)
--(axis cs:2887680,410.460375048914)
--(axis cs:2885632,427.995065634529)
--(axis cs:2883584,430.340054724767)
--(axis cs:2881536,391.718748350588)
--(axis cs:2879488,420.216675701721)
--(axis cs:2877440,427.643979748534)
--(axis cs:2875392,429.585479701306)
--(axis cs:2873344,446.763420641886)
--(axis cs:2871296,443.609033785049)
--(axis cs:2869248,437.47446670588)
--(axis cs:2867200,418.237623562542)
--(axis cs:2865152,420.639944134808)
--(axis cs:2863104,399.956140883585)
--(axis cs:2861056,413.516195475231)
--(axis cs:2859008,404.983904486226)
--(axis cs:2856960,411.403331042706)
--(axis cs:2854912,396.422467963339)
--(axis cs:2852864,383.089289949626)
--(axis cs:2850816,383.960325706362)
--(axis cs:2848768,405.311631184984)
--(axis cs:2846720,399.007594618311)
--(axis cs:2844672,401.771861623297)
--(axis cs:2842624,415.573362715728)
--(axis cs:2840576,419.800478459897)
--(axis cs:2838528,417.435059396789)
--(axis cs:2836480,424.573466669318)
--(axis cs:2834432,427.618615457245)
--(axis cs:2832384,421.134113389936)
--(axis cs:2830336,416.645618833083)
--(axis cs:2828288,426.041583929742)
--(axis cs:2826240,416.483002033709)
--(axis cs:2824192,427.469386020609)
--(axis cs:2822144,417.924981508578)
--(axis cs:2820096,403.489456887224)
--(axis cs:2818048,376.101467744993)
--(axis cs:2816000,386.027641804755)
--(axis cs:2813952,395.308921537311)
--(axis cs:2811904,382.618772895877)
--(axis cs:2809856,407.135218320081)
--(axis cs:2807808,418.186403429197)
--(axis cs:2805760,426.657493570541)
--(axis cs:2803712,415.944526113326)
--(axis cs:2801664,426.203498424943)
--(axis cs:2799616,414.820034918943)
--(axis cs:2797568,458.80361568127)
--(axis cs:2795520,420.95993284625)
--(axis cs:2793472,451.142003931805)
--(axis cs:2791424,451.167813419244)
--(axis cs:2789376,432.348436552712)
--(axis cs:2787328,428.244076325586)
--(axis cs:2785280,446.210777067651)
--(axis cs:2783232,452.30161333834)
--(axis cs:2781184,463.862823876612)
--(axis cs:2779136,436.366136710817)
--(axis cs:2777088,417.112886070197)
--(axis cs:2775040,403.574965720475)
--(axis cs:2772992,389.570783384139)
--(axis cs:2770944,384.998648257179)
--(axis cs:2768896,390.488263400096)
--(axis cs:2766848,346.516389330299)
--(axis cs:2764800,331.457193991915)
--(axis cs:2762752,331.57812196823)
--(axis cs:2760704,325.295176202931)
--(axis cs:2758656,335.807879657288)
--(axis cs:2756608,296.864218611284)
--(axis cs:2754560,308.357631383261)
--(axis cs:2752512,327.343143215419)
--(axis cs:2750464,372.755053553899)
--(axis cs:2748416,346.716847046035)
--(axis cs:2746368,347.37861316589)
--(axis cs:2744320,370.825333783413)
--(axis cs:2742272,399.67911018448)
--(axis cs:2740224,404.584840900806)
--(axis cs:2738176,399.886618310446)
--(axis cs:2736128,376.094067743114)
--(axis cs:2734080,407.305114495882)
--(axis cs:2732032,455.151687926408)
--(axis cs:2729984,421.717595432503)
--(axis cs:2727936,351.315269499053)
--(axis cs:2725888,363.293886819361)
--(axis cs:2723840,324.600397211806)
--(axis cs:2721792,388.512590746548)
--(axis cs:2719744,417.614756113187)
--(axis cs:2717696,434.472636318869)
--(axis cs:2715648,389.535862504925)
--(axis cs:2713600,401.677922705387)
--(axis cs:2711552,356.494287495844)
--(axis cs:2709504,422.651557309006)
--(axis cs:2707456,406.280495576435)
--(axis cs:2705408,371.91218863855)
--(axis cs:2703360,348.637217430145)
--(axis cs:2701312,469.157505687562)
--(axis cs:2699264,410.724651315662)
--(axis cs:2697216,448.254439877596)
--(axis cs:2695168,423.106637879983)
--(axis cs:2693120,423.684668560131)
--(axis cs:2691072,325.293358999747)
--(axis cs:2689024,367.122899162189)
--(axis cs:2686976,369.364419658259)
--(axis cs:2684928,348.778712717815)
--(axis cs:2682880,351.81987154251)
--(axis cs:2680832,378.887223113791)
--(axis cs:2678784,357.863540838995)
--(axis cs:2676736,386.192232353773)
--(axis cs:2674688,383.865444992946)
--(axis cs:2672640,342.521816552091)
--(axis cs:2670592,351.522205514753)
--(axis cs:2668544,354.941952682983)
--(axis cs:2666496,397.372990120107)
--(axis cs:2664448,401.732529708702)
--(axis cs:2662400,408.757975031689)
--(axis cs:2660352,405.313334751942)
--(axis cs:2658304,399.24633982995)
--(axis cs:2656256,413.501842478262)
--(axis cs:2654208,424.939453515736)
--(axis cs:2652160,408.540201002851)
--(axis cs:2650112,376.884018029727)
--(axis cs:2648064,377.274305247392)
--(axis cs:2646016,390.800544097417)
--(axis cs:2643968,374.98994449841)
--(axis cs:2641920,453.75401674672)
--(axis cs:2639872,368.600411678382)
--(axis cs:2637824,392.811730793567)
--(axis cs:2635776,441.859992912839)
--(axis cs:2633728,439.663680458438)
--(axis cs:2631680,446.385317310186)
--(axis cs:2629632,455.211329418561)
--(axis cs:2627584,458.823031097837)
--(axis cs:2625536,480.916479702296)
--(axis cs:2623488,482.892470290808)
--(axis cs:2621440,437.295804653617)
--(axis cs:2619392,443.842085043095)
--(axis cs:2617344,447.63391712985)
--(axis cs:2615296,455.028077181005)
--(axis cs:2613248,445.253441363846)
--(axis cs:2611200,447.776996776589)
--(axis cs:2609152,441.675404488805)
--(axis cs:2607104,419.013697683315)
--(axis cs:2605056,415.682374670889)
--(axis cs:2603008,409.672343434197)
--(axis cs:2600960,397.814971917397)
--(axis cs:2598912,431.608664991808)
--(axis cs:2596864,410.671031604042)
--(axis cs:2594816,421.549361478346)
--(axis cs:2592768,430.976326915492)
--(axis cs:2590720,405.878032200782)
--(axis cs:2588672,430.295628196619)
--(axis cs:2586624,426.141079995897)
--(axis cs:2584576,426.602915536682)
--(axis cs:2582528,432.626796865584)
--(axis cs:2580480,434.433455975607)
--(axis cs:2578432,435.315500805904)
--(axis cs:2576384,490.955389307532)
--(axis cs:2574336,521.221287338074)
--(axis cs:2572288,545.495697329779)
--(axis cs:2570240,497.46103559791)
--(axis cs:2568192,462.389069627125)
--(axis cs:2566144,401.790069580914)
--(axis cs:2564096,404.969390139081)
--(axis cs:2562048,416.381407451785)
--(axis cs:2560000,436.678823861214)
--(axis cs:2557952,410.905653090806)
--(axis cs:2555904,392.391884412991)
--(axis cs:2553856,482.942587874141)
--(axis cs:2551808,409.538905393245)
--(axis cs:2549760,399.830718250363)
--(axis cs:2547712,423.709523792876)
--(axis cs:2545664,405.975401890297)
--(axis cs:2543616,358.353408388225)
--(axis cs:2541568,364.436432457004)
--(axis cs:2539520,389.95438296972)
--(axis cs:2537472,432.18119432974)
--(axis cs:2535424,405.357713729497)
--(axis cs:2533376,422.192245806338)
--(axis cs:2531328,400.543809845124)
--(axis cs:2529280,400.626783400141)
--(axis cs:2527232,458.598905699846)
--(axis cs:2525184,385.67315581164)
--(axis cs:2523136,376.617134940832)
--(axis cs:2521088,358.990023700746)
--(axis cs:2519040,354.736068508275)
--(axis cs:2516992,442.758275159151)
--(axis cs:2514944,463.693157562466)
--(axis cs:2512896,479.067850034555)
--(axis cs:2510848,495.673679283724)
--(axis cs:2508800,493.609379289913)
--(axis cs:2506752,480.450178287079)
--(axis cs:2504704,509.10901733786)
--(axis cs:2502656,483.578942707619)
--(axis cs:2500608,481.001453439181)
--(axis cs:2498560,491.399792088681)
--(axis cs:2496512,495.735370228993)
--(axis cs:2494464,502.506161489056)
--(axis cs:2492416,505.085318844973)
--(axis cs:2490368,518.415024463602)
--(axis cs:2488320,546.509769912608)
--(axis cs:2486272,572.729396553954)
--(axis cs:2484224,596.420051170924)
--(axis cs:2482176,527.835099072778)
--(axis cs:2480128,538.598431415389)
--(axis cs:2478080,517.524012501406)
--(axis cs:2476032,557.948239892428)
--(axis cs:2473984,565.377746624565)
--(axis cs:2471936,586.26371579306)
--(axis cs:2469888,538.52165184373)
--(axis cs:2467840,614.029659780861)
--(axis cs:2465792,558.011155370951)
--(axis cs:2463744,581.1184694844)
--(axis cs:2461696,629.417164381116)
--(axis cs:2459648,641.243064312274)
--(axis cs:2457600,571.389411090124)
--(axis cs:2455552,538.263494321474)
--(axis cs:2453504,588.017440888552)
--(axis cs:2451456,610.924953898393)
--(axis cs:2449408,561.412311760157)
--(axis cs:2447360,608.723768559705)
--(axis cs:2445312,568.722640043818)
--(axis cs:2443264,588.015091775216)
--(axis cs:2441216,502.167088566459)
--(axis cs:2439168,599.838551593475)
--(axis cs:2437120,562.661350460875)
--(axis cs:2435072,548.21138364849)
--(axis cs:2433024,557.660971637358)
--(axis cs:2430976,551.49865672302)
--(axis cs:2428928,533.687658033039)
--(axis cs:2426880,535.277549793483)
--(axis cs:2424832,538.923236987854)
--(axis cs:2422784,534.976819542705)
--(axis cs:2420736,548.650977199468)
--(axis cs:2418688,589.747328613714)
--(axis cs:2416640,511.596545650387)
--(axis cs:2414592,527.047274714215)
--(axis cs:2412544,509.754945628357)
--(axis cs:2410496,514.146063210272)
--(axis cs:2408448,520.70003844149)
--(axis cs:2406400,496.316722274961)
--(axis cs:2404352,518.370545746023)
--(axis cs:2402304,530.110840534971)
--(axis cs:2400256,577.415255050706)
--(axis cs:2398208,551.516623351748)
--(axis cs:2396160,521.946871675044)
--(axis cs:2394112,467.961076608171)
--(axis cs:2392064,475.359383977192)
--(axis cs:2390016,472.706985860849)
--(axis cs:2387968,487.702100612826)
--(axis cs:2385920,476.395353269344)
--(axis cs:2383872,499.069699702)
--(axis cs:2381824,488.446484786354)
--(axis cs:2379776,507.239629434954)
--(axis cs:2377728,497.550948482983)
--(axis cs:2375680,503.47682981598)
--(axis cs:2373632,482.726520889604)
--(axis cs:2371584,489.297829802531)
--(axis cs:2369536,485.338175683001)
--(axis cs:2367488,495.007711684426)
--(axis cs:2365440,492.621024568464)
--(axis cs:2363392,467.919171667246)
--(axis cs:2361344,482.972270640793)
--(axis cs:2359296,487.901706406515)
--(axis cs:2357248,488.138286734481)
--(axis cs:2355200,464.827081450062)
--(axis cs:2353152,506.495832790349)
--(axis cs:2351104,452.157192524673)
--(axis cs:2349056,448.179687570518)
--(axis cs:2347008,443.129057547101)
--(axis cs:2344960,442.459917503526)
--(axis cs:2342912,454.160093159257)
--(axis cs:2340864,447.022760136843)
--(axis cs:2338816,475.73656079915)
--(axis cs:2336768,460.488627500481)
--(axis cs:2334720,463.608525405804)
--(axis cs:2332672,469.104229224359)
--(axis cs:2330624,488.897015341117)
--(axis cs:2328576,466.615384939472)
--(axis cs:2326528,506.494252445856)
--(axis cs:2324480,500.252097814488)
--(axis cs:2322432,484.918612604844)
--(axis cs:2320384,464.329557611523)
--(axis cs:2318336,508.049414341838)
--(axis cs:2316288,499.18436601415)
--(axis cs:2314240,510.689316895823)
--(axis cs:2312192,489.589781169011)
--(axis cs:2310144,484.682545575799)
--(axis cs:2308096,478.990226928434)
--(axis cs:2306048,492.158603300548)
--(axis cs:2304000,482.164370138852)
--(axis cs:2301952,474.221954811516)
--(axis cs:2299904,452.555124514589)
--(axis cs:2297856,461.059813455971)
--(axis cs:2295808,456.129315218163)
--(axis cs:2293760,479.495858931302)
--(axis cs:2291712,467.701010020512)
--(axis cs:2289664,491.7728641611)
--(axis cs:2287616,468.137444187773)
--(axis cs:2285568,522.388104844323)
--(axis cs:2283520,491.882405948116)
--(axis cs:2281472,491.044413792938)
--(axis cs:2279424,465.315267219007)
--(axis cs:2277376,441.809027194847)
--(axis cs:2275328,388.267099187301)
--(axis cs:2273280,362.665059131042)
--(axis cs:2271232,368.87610491296)
--(axis cs:2269184,351.434212137037)
--(axis cs:2267136,367.968725698909)
--(axis cs:2265088,359.123200591982)
--(axis cs:2263040,361.709232320886)
--(axis cs:2260992,383.246719861541)
--(axis cs:2258944,396.539562805591)
--(axis cs:2256896,403.412338221011)
--(axis cs:2254848,399.353064492907)
--(axis cs:2252800,416.773717163719)
--(axis cs:2250752,401.304851158358)
--(axis cs:2248704,419.288964329097)
--(axis cs:2246656,446.838333708768)
--(axis cs:2244608,440.610124438087)
--(axis cs:2242560,427.222506438406)
--(axis cs:2240512,425.329613287274)
--(axis cs:2238464,457.464961648133)
--(axis cs:2236416,436.79257393657)
--(axis cs:2234368,467.234740781534)
--(axis cs:2232320,583.215981018606)
--(axis cs:2230272,527.381451918172)
--(axis cs:2228224,553.187481552193)
--(axis cs:2226176,557.273937400096)
--(axis cs:2224128,579.182854864863)
--(axis cs:2222080,602.383592303842)
--(axis cs:2220032,638.768674447151)
--(axis cs:2217984,501.546429877438)
--(axis cs:2215936,506.006796711932)
--(axis cs:2213888,572.232402715514)
--(axis cs:2211840,552.486648466827)
--(axis cs:2209792,585.182661244301)
--(axis cs:2207744,500.446566809797)
--(axis cs:2205696,619.867542069521)
--(axis cs:2203648,473.20887424315)
--(axis cs:2201600,523.466293355114)
--(axis cs:2199552,462.607818489882)
--(axis cs:2197504,438.111420084346)
--(axis cs:2195456,429.411996073255)
--(axis cs:2193408,461.272196150675)
--(axis cs:2191360,382.155444829539)
--(axis cs:2189312,381.66580934943)
--(axis cs:2187264,399.291512792057)
--(axis cs:2185216,412.733002627802)
--(axis cs:2183168,398.54941483664)
--(axis cs:2181120,405.507114256349)
--(axis cs:2179072,430.614864821115)
--(axis cs:2177024,448.569601877899)
--(axis cs:2174976,441.753494083751)
--(axis cs:2172928,465.876451423254)
--(axis cs:2170880,568.660834836376)
--(axis cs:2168832,504.22232899996)
--(axis cs:2166784,524.721798091058)
--(axis cs:2164736,536.843771363029)
--(axis cs:2162688,514.797260136464)
--(axis cs:2160640,490.397470483838)
--(axis cs:2158592,534.738813004057)
--(axis cs:2156544,471.331744868138)
--(axis cs:2154496,490.096564813789)
--(axis cs:2152448,499.243764810175)
--(axis cs:2150400,538.56226778423)
--(axis cs:2148352,525.409634092444)
--(axis cs:2146304,533.400526194696)
--(axis cs:2144256,558.961161260829)
--(axis cs:2142208,497.761823157654)
--(axis cs:2140160,498.451592441098)
--(axis cs:2138112,548.629737877781)
--(axis cs:2136064,529.276141011223)
--(axis cs:2134016,515.809298151284)
--(axis cs:2131968,521.813408800145)
--(axis cs:2129920,507.857265980312)
--(axis cs:2127872,506.318575920648)
--(axis cs:2125824,545.176102752218)
--(axis cs:2123776,510.616545365972)
--(axis cs:2121728,469.472867897516)
--(axis cs:2119680,487.877818628702)
--(axis cs:2117632,525.70584026196)
--(axis cs:2115584,496.580111382252)
--(axis cs:2113536,463.044347444265)
--(axis cs:2111488,496.423122027855)
--(axis cs:2109440,470.045327836188)
--(axis cs:2107392,474.076416873987)
--(axis cs:2105344,490.144628054518)
--(axis cs:2103296,473.832583645996)
--(axis cs:2101248,451.49237856301)
--(axis cs:2099200,433.626956329128)
--(axis cs:2097152,416.496016318658)
--(axis cs:2095104,428.253374299935)
--(axis cs:2093056,424.634194083973)
--(axis cs:2091008,454.286673212443)
--(axis cs:2088960,454.981705656812)
--(axis cs:2086912,435.409208365169)
--(axis cs:2084864,449.014499954326)
--(axis cs:2082816,435.30309349756)
--(axis cs:2080768,461.171765309204)
--(axis cs:2078720,436.951149127158)
--(axis cs:2076672,452.405253313311)
--(axis cs:2074624,440.316709147917)
--(axis cs:2072576,456.716771078295)
--(axis cs:2070528,469.290971962937)
--(axis cs:2068480,492.307756077989)
--(axis cs:2066432,481.705992271624)
--(axis cs:2064384,490.831373605303)
--(axis cs:2062336,533.599340907288)
--(axis cs:2060288,514.270972128755)
--(axis cs:2058240,473.554361615217)
--(axis cs:2056192,463.455920122015)
--(axis cs:2054144,482.530544954313)
--(axis cs:2052096,494.569187941943)
--(axis cs:2050048,487.643655712322)
--(axis cs:2048000,488.528288956571)
--(axis cs:2045952,472.29322167655)
--(axis cs:2043904,471.893457779281)
--(axis cs:2041856,523.404017367798)
--(axis cs:2039808,539.096272304129)
--(axis cs:2037760,495.377402195741)
--(axis cs:2035712,507.075790205034)
--(axis cs:2033664,488.71812380267)
--(axis cs:2031616,551.426455938891)
--(axis cs:2029568,526.661741047831)
--(axis cs:2027520,591.291351373393)
--(axis cs:2025472,582.1367203907)
--(axis cs:2023424,599.313130930655)
--(axis cs:2021376,595.486374015328)
--(axis cs:2019328,574.234915349465)
--(axis cs:2017280,641.765478034257)
--(axis cs:2015232,564.95042080089)
--(axis cs:2013184,543.192104303714)
--(axis cs:2011136,563.410577739024)
--(axis cs:2009088,583.639541298992)
--(axis cs:2007040,571.983533776508)
--(axis cs:2004992,573.320015808413)
--(axis cs:2002944,559.597498076363)
--(axis cs:2000896,561.314566069531)
--(axis cs:1998848,575.080029136127)
--(axis cs:1996800,644.995249541076)
--(axis cs:1994752,645.679424649053)
--(axis cs:1992704,620.290280302105)
--(axis cs:1990656,576.682510178122)
--(axis cs:1988608,603.105624956693)
--(axis cs:1986560,593.062086050072)
--(axis cs:1984512,554.163770337245)
--(axis cs:1982464,551.05200926638)
--(axis cs:1980416,588.807080437621)
--(axis cs:1978368,570.211270555129)
--(axis cs:1976320,555.567231156988)
--(axis cs:1974272,580.270196258227)
--(axis cs:1972224,524.948351598395)
--(axis cs:1970176,522.930166079409)
--(axis cs:1968128,519.879859325502)
--(axis cs:1966080,530.898785540116)
--(axis cs:1964032,536.420675397262)
--(axis cs:1961984,540.780068663193)
--(axis cs:1959936,507.365281490465)
--(axis cs:1957888,547.408944275569)
--(axis cs:1955840,530.320370388947)
--(axis cs:1953792,560.877900124272)
--(axis cs:1951744,585.065015220501)
--(axis cs:1949696,582.159063535393)
--(axis cs:1947648,594.149061019483)
--(axis cs:1945600,564.139673827037)
--(axis cs:1943552,581.568448636134)
--(axis cs:1941504,557.065672511295)
--(axis cs:1939456,561.912523810404)
--(axis cs:1937408,552.499605252292)
--(axis cs:1935360,554.361723714693)
--(axis cs:1933312,566.103276854969)
--(axis cs:1931264,574.819681565719)
--(axis cs:1929216,612.387268066067)
--(axis cs:1927168,615.694401570265)
--(axis cs:1925120,630.025273747386)
--(axis cs:1923072,601.576259489914)
--(axis cs:1921024,584.018664224356)
--(axis cs:1918976,598.162832255785)
--(axis cs:1916928,616.960028158094)
--(axis cs:1914880,624.038861643901)
--(axis cs:1912832,621.477293019871)
--(axis cs:1910784,682.891720405031)
--(axis cs:1908736,651.020393974713)
--(axis cs:1906688,587.488849234454)
--(axis cs:1904640,597.165518414815)
--(axis cs:1902592,600.808593292838)
--(axis cs:1900544,601.429060078203)
--(axis cs:1898496,601.096015366621)
--(axis cs:1896448,601.611841583768)
--(axis cs:1894400,604.913611972989)
--(axis cs:1892352,620.446446583205)
--(axis cs:1890304,619.736117766525)
--(axis cs:1888256,658.711046678286)
--(axis cs:1886208,606.818431780745)
--(axis cs:1884160,610.863979425642)
--(axis cs:1882112,622.460452567743)
--(axis cs:1880064,618.377583113634)
--(axis cs:1878016,612.292451361184)
--(axis cs:1875968,607.051465274845)
--(axis cs:1873920,617.665467630136)
--(axis cs:1871872,610.669076168209)
--(axis cs:1869824,610.947460540763)
--(axis cs:1867776,636.012536860306)
--(axis cs:1865728,609.932125831788)
--(axis cs:1863680,646.154417657809)
--(axis cs:1861632,632.44690018045)
--(axis cs:1859584,640.310047277429)
--(axis cs:1857536,642.611818991958)
--(axis cs:1855488,663.870236220342)
--(axis cs:1853440,617.13391702474)
--(axis cs:1851392,638.888539743089)
--(axis cs:1849344,628.921384720416)
--(axis cs:1847296,638.912817240542)
--(axis cs:1845248,643.299993257867)
--(axis cs:1843200,584.464008959472)
--(axis cs:1841152,594.580502217776)
--(axis cs:1839104,526.990890760732)
--(axis cs:1837056,545.67657462594)
--(axis cs:1835008,518.250347700092)
--(axis cs:1832960,551.732343905238)
--(axis cs:1830912,545.081257115535)
--(axis cs:1828864,539.964699128479)
--(axis cs:1826816,542.22748739471)
--(axis cs:1824768,512.85253872373)
--(axis cs:1822720,540.16708072284)
--(axis cs:1820672,555.394758189259)
--(axis cs:1818624,482.529781519628)
--(axis cs:1816576,446.002090476039)
--(axis cs:1814528,419.706812105719)
--(axis cs:1812480,430.424445044023)
--(axis cs:1810432,415.37432598159)
--(axis cs:1808384,448.941880551918)
--(axis cs:1806336,424.972819140668)
--(axis cs:1804288,538.290693815673)
--(axis cs:1802240,568.906944723973)
--(axis cs:1800192,526.083875851761)
--(axis cs:1798144,511.576914612667)
--(axis cs:1796096,442.93826364825)
--(axis cs:1794048,479.11200116042)
--(axis cs:1792000,457.358070200901)
--(axis cs:1789952,449.535308859894)
--(axis cs:1787904,464.491522770574)
--(axis cs:1785856,446.856213417499)
--(axis cs:1783808,436.065710882804)
--(axis cs:1781760,443.353427318178)
--(axis cs:1779712,424.401955046759)
--(axis cs:1777664,418.175314305777)
--(axis cs:1775616,451.930068932329)
--(axis cs:1773568,419.682900416656)
--(axis cs:1771520,434.19393904056)
--(axis cs:1769472,487.506645926479)
--(axis cs:1767424,434.607677876652)
--(axis cs:1765376,450.575173623228)
--(axis cs:1763328,442.791981518913)
--(axis cs:1761280,453.727763088364)
--(axis cs:1759232,454.410863348316)
--(axis cs:1757184,460.717205257362)
--(axis cs:1755136,502.807950928076)
--(axis cs:1753088,502.57874379151)
--(axis cs:1751040,457.498165381548)
--(axis cs:1748992,482.424055034716)
--(axis cs:1746944,440.10188967289)
--(axis cs:1744896,422.146959010736)
--(axis cs:1742848,451.020378184624)
--(axis cs:1740800,459.323547557341)
--(axis cs:1738752,460.385430003337)
--(axis cs:1736704,474.964730913634)
--(axis cs:1734656,478.178832012088)
--(axis cs:1732608,488.624216491353)
--(axis cs:1730560,498.876040627604)
--(axis cs:1728512,454.84501834407)
--(axis cs:1726464,437.700505765664)
--(axis cs:1724416,472.016117749117)
--(axis cs:1722368,439.815583617076)
--(axis cs:1720320,420.62191162872)
--(axis cs:1718272,417.538123891137)
--(axis cs:1716224,420.432132503603)
--(axis cs:1714176,440.038235754619)
--(axis cs:1712128,452.284951623541)
--(axis cs:1710080,447.96330080462)
--(axis cs:1708032,501.15432884208)
--(axis cs:1705984,475.001702532559)
--(axis cs:1703936,449.416390146079)
--(axis cs:1701888,396.552453770582)
--(axis cs:1699840,427.360020336373)
--(axis cs:1697792,404.5910753105)
--(axis cs:1695744,365.945187492014)
--(axis cs:1693696,359.558050814018)
--(axis cs:1691648,352.294269153637)
--(axis cs:1689600,353.448378172719)
--(axis cs:1687552,364.905017625918)
--(axis cs:1685504,351.844110927235)
--(axis cs:1683456,340.232118134474)
--(axis cs:1681408,342.153531265811)
--(axis cs:1679360,354.299646846267)
--(axis cs:1677312,357.918968426956)
--(axis cs:1675264,364.346901533055)
--(axis cs:1673216,399.377831278656)
--(axis cs:1671168,377.710057990833)
--(axis cs:1669120,397.432984145389)
--(axis cs:1667072,373.984000741021)
--(axis cs:1665024,356.732491344229)
--(axis cs:1662976,401.906262616523)
--(axis cs:1660928,430.303427412361)
--(axis cs:1658880,385.963732124277)
--(axis cs:1656832,351.732373710875)
--(axis cs:1654784,382.095169288508)
--(axis cs:1652736,347.273876614373)
--(axis cs:1650688,357.908088064192)
--(axis cs:1648640,357.410447317079)
--(axis cs:1646592,340.365263552159)
--(axis cs:1644544,354.960796242667)
--(axis cs:1642496,366.700102543756)
--(axis cs:1640448,352.450163846965)
--(axis cs:1638400,426.569083556863)
--(axis cs:1636352,376.857048361113)
--(axis cs:1634304,411.788297262337)
--(axis cs:1632256,435.460859318337)
--(axis cs:1630208,450.2953756571)
--(axis cs:1628160,422.091669708981)
--(axis cs:1626112,437.357360094562)
--(axis cs:1624064,469.525635896739)
--(axis cs:1622016,462.610566968948)
--(axis cs:1619968,393.273181702316)
--(axis cs:1617920,395.869715317531)
--(axis cs:1615872,364.365628189549)
--(axis cs:1613824,372.816641650139)
--(axis cs:1611776,344.385134863231)
--(axis cs:1609728,338.217207664798)
--(axis cs:1607680,351.983284590011)
--(axis cs:1605632,353.284773928704)
--(axis cs:1603584,324.881724224496)
--(axis cs:1601536,324.294286493367)
--(axis cs:1599488,352.490554429155)
--(axis cs:1597440,356.191461857846)
--(axis cs:1595392,342.666178098052)
--(axis cs:1593344,344.791288170908)
--(axis cs:1591296,348.805760706074)
--(axis cs:1589248,355.43690559556)
--(axis cs:1587200,382.524396084681)
--(axis cs:1585152,367.523099565246)
--(axis cs:1583104,399.359338433266)
--(axis cs:1581056,412.801735837968)
--(axis cs:1579008,426.645750444034)
--(axis cs:1576960,431.522486941847)
--(axis cs:1574912,437.601316414022)
--(axis cs:1572864,488.281720151506)
--(axis cs:1570816,480.412772171722)
--(axis cs:1568768,555.419832884723)
--(axis cs:1566720,526.019407385451)
--(axis cs:1564672,515.279840286828)
--(axis cs:1562624,537.97322915907)
--(axis cs:1560576,535.788638790289)
--(axis cs:1558528,549.981835748633)
--(axis cs:1556480,599.446593902047)
--(axis cs:1554432,625.360153167455)
--(axis cs:1552384,553.720637552616)
--(axis cs:1550336,561.142450947454)
--(axis cs:1548288,602.765681497442)
--(axis cs:1546240,666.49412900775)
--(axis cs:1544192,648.423199176013)
--(axis cs:1542144,636.709624687211)
--(axis cs:1540096,628.468685809984)
--(axis cs:1538048,617.931263362661)
--(axis cs:1536000,608.624823791471)
--(axis cs:1533952,644.95548801182)
--(axis cs:1531904,576.666886152311)
--(axis cs:1529856,620.697387701008)
--(axis cs:1527808,584.377225005656)
--(axis cs:1525760,648.430896160114)
--(axis cs:1523712,652.893220284202)
--(axis cs:1521664,548.985710789045)
--(axis cs:1519616,548.230916675582)
--(axis cs:1517568,549.344494642694)
--(axis cs:1515520,558.280460374726)
--(axis cs:1513472,538.59315514521)
--(axis cs:1511424,550.189198136262)
--(axis cs:1509376,612.488940091518)
--(axis cs:1507328,591.366874667176)
--(axis cs:1505280,602.772201757097)
--(axis cs:1503232,584.607799792147)
--(axis cs:1501184,574.898942877758)
--(axis cs:1499136,575.013087385895)
--(axis cs:1497088,553.787553586518)
--(axis cs:1495040,551.490199206577)
--(axis cs:1492992,579.968513414838)
--(axis cs:1490944,563.952535197884)
--(axis cs:1488896,576.418811817591)
--(axis cs:1486848,557.564350375857)
--(axis cs:1484800,583.197660954035)
--(axis cs:1482752,578.553823444691)
--(axis cs:1480704,570.78570007579)
--(axis cs:1478656,571.706663335146)
--(axis cs:1476608,643.482164328384)
--(axis cs:1474560,591.9034529172)
--(axis cs:1472512,594.641386588944)
--(axis cs:1470464,581.7164887535)
--(axis cs:1468416,616.809896160026)
--(axis cs:1466368,594.72156377253)
--(axis cs:1464320,613.307719211877)
--(axis cs:1462272,571.183208193943)
--(axis cs:1460224,587.024836802207)
--(axis cs:1458176,629.255936997853)
--(axis cs:1456128,602.628870385619)
--(axis cs:1454080,614.357454534016)
--(axis cs:1452032,591.65242133651)
--(axis cs:1449984,617.030888187971)
--(axis cs:1447936,632.217949974276)
--(axis cs:1445888,628.317972907932)
--(axis cs:1443840,622.120085987794)
--(axis cs:1441792,587.908189602801)
--(axis cs:1439744,627.235192897783)
--(axis cs:1437696,634.63372769728)
--(axis cs:1435648,575.256842910986)
--(axis cs:1433600,571.218548399011)
--(axis cs:1431552,589.521646862316)
--(axis cs:1429504,546.445959308835)
--(axis cs:1427456,549.202217612984)
--(axis cs:1425408,543.598003723568)
--(axis cs:1423360,554.857392288285)
--(axis cs:1421312,559.23977480426)
--(axis cs:1419264,569.116605414682)
--(axis cs:1417216,600.265799245009)
--(axis cs:1415168,598.12603470385)
--(axis cs:1413120,567.005802060689)
--(axis cs:1411072,593.424672428303)
--(axis cs:1409024,584.664732969577)
--(axis cs:1406976,596.794644294968)
--(axis cs:1404928,562.346350966056)
--(axis cs:1402880,592.584198481307)
--(axis cs:1400832,598.233121386678)
--(axis cs:1398784,597.857479479842)
--(axis cs:1396736,647.298449283594)
--(axis cs:1394688,565.7465557144)
--(axis cs:1392640,585.999466668269)
--(axis cs:1390592,601.33470686953)
--(axis cs:1388544,588.649488820778)
--(axis cs:1386496,575.098803414096)
--(axis cs:1384448,534.161458206925)
--(axis cs:1382400,548.947815761729)
--(axis cs:1380352,545.990001734559)
--(axis cs:1378304,509.754961984773)
--(axis cs:1376256,503.008456256803)
--(axis cs:1374208,489.737240752248)
--(axis cs:1372160,505.814224565346)
--(axis cs:1370112,505.874129363757)
--(axis cs:1368064,509.990801111377)
--(axis cs:1366016,558.808669935511)
--(axis cs:1363968,518.97389340978)
--(axis cs:1361920,556.070137420301)
--(axis cs:1359872,562.415444803832)
--(axis cs:1357824,546.558309319616)
--(axis cs:1355776,554.644733583672)
--(axis cs:1353728,626.804365647057)
--(axis cs:1351680,572.418235065195)
--(axis cs:1349632,548.723606274687)
--(axis cs:1347584,572.734353205651)
--(axis cs:1345536,541.391669104035)
--(axis cs:1343488,527.022742288132)
--(axis cs:1341440,507.937280719655)
--(axis cs:1339392,513.28633352307)
--(axis cs:1337344,517.197839630212)
--(axis cs:1335296,541.557492858284)
--(axis cs:1333248,553.450960654491)
--(axis cs:1331200,553.232939944466)
--(axis cs:1329152,571.765649818105)
--(axis cs:1327104,516.17093665736)
--(axis cs:1325056,529.77956104262)
--(axis cs:1323008,483.793608014164)
--(axis cs:1320960,491.860079937735)
--(axis cs:1318912,524.315910377379)
--(axis cs:1316864,519.281703239055)
--(axis cs:1314816,522.554716779304)
--(axis cs:1312768,540.895368960669)
--(axis cs:1310720,546.44884655868)
--(axis cs:1308672,505.410247888238)
--(axis cs:1306624,498.080758005414)
--(axis cs:1304576,525.033484890959)
--(axis cs:1302528,505.066062059612)
--(axis cs:1300480,537.418913907365)
--(axis cs:1298432,541.874311812096)
--(axis cs:1296384,567.669390896958)
--(axis cs:1294336,561.593640060123)
--(axis cs:1292288,520.628963662155)
--(axis cs:1290240,587.344498966343)
--(axis cs:1288192,551.464611103704)
--(axis cs:1286144,540.709237880761)
--(axis cs:1284096,524.423619851881)
--(axis cs:1282048,552.438057681331)
--(axis cs:1280000,532.048321627614)
--(axis cs:1277952,532.584450877607)
--(axis cs:1275904,568.837879726472)
--(axis cs:1273856,540.53497311629)
--(axis cs:1271808,533.094476641035)
--(axis cs:1269760,522.204877347941)
--(axis cs:1267712,548.788657598138)
--(axis cs:1265664,515.550801975044)
--(axis cs:1263616,515.958496906175)
--(axis cs:1261568,521.29430919738)
--(axis cs:1259520,515.67789014555)
--(axis cs:1257472,479.332750204758)
--(axis cs:1255424,489.849468973572)
--(axis cs:1253376,488.382397779159)
--(axis cs:1251328,503.405422711898)
--(axis cs:1249280,536.634125400186)
--(axis cs:1247232,535.332113043586)
--(axis cs:1245184,550.758279611843)
--(axis cs:1243136,522.276995840089)
--(axis cs:1241088,532.675436901205)
--(axis cs:1239040,540.608892706551)
--(axis cs:1236992,544.960291027139)
--(axis cs:1234944,541.732406948283)
--(axis cs:1232896,528.717220716043)
--(axis cs:1230848,491.23618794437)
--(axis cs:1228800,489.609243910951)
--(axis cs:1226752,476.910897570421)
--(axis cs:1224704,479.034880975267)
--(axis cs:1222656,463.542141292218)
--(axis cs:1220608,460.95012554052)
--(axis cs:1218560,476.927691482921)
--(axis cs:1216512,460.187550151304)
--(axis cs:1214464,479.339900963411)
--(axis cs:1212416,489.205074307616)
--(axis cs:1210368,513.093125370076)
--(axis cs:1208320,500.694977999263)
--(axis cs:1206272,479.564195192026)
--(axis cs:1204224,512.862654533411)
--(axis cs:1202176,472.233737245803)
--(axis cs:1200128,512.00822976751)
--(axis cs:1198080,485.29512560682)
--(axis cs:1196032,492.641531143265)
--(axis cs:1193984,499.346402120137)
--(axis cs:1191936,477.49681759845)
--(axis cs:1189888,483.053334915949)
--(axis cs:1187840,480.650368024416)
--(axis cs:1185792,506.339437202542)
--(axis cs:1183744,469.000782439029)
--(axis cs:1181696,476.251223809595)
--(axis cs:1179648,541.356910718995)
--(axis cs:1177600,565.881530829553)
--(axis cs:1175552,511.088100712393)
--(axis cs:1173504,521.15251101351)
--(axis cs:1171456,527.202686114724)
--(axis cs:1169408,513.836958106256)
--(axis cs:1167360,525.66507491291)
--(axis cs:1165312,486.74953241402)
--(axis cs:1163264,489.108872966161)
--(axis cs:1161216,502.3255795813)
--(axis cs:1159168,530.289821917837)
--(axis cs:1157120,547.693725699081)
--(axis cs:1155072,526.803256209113)
--(axis cs:1153024,520.421770042377)
--(axis cs:1150976,536.968890455468)
--(axis cs:1148928,530.691901516986)
--(axis cs:1146880,554.734103110537)
--(axis cs:1144832,560.896519265903)
--(axis cs:1142784,489.008725275071)
--(axis cs:1140736,595.283224048855)
--(axis cs:1138688,631.224149261232)
--(axis cs:1136640,589.505286071689)
--(axis cs:1134592,602.770542336622)
--(axis cs:1132544,630.737736050005)
--(axis cs:1130496,586.236624742718)
--(axis cs:1128448,518.160725078085)
--(axis cs:1126400,610.676768271755)
--(axis cs:1124352,562.674216941545)
--(axis cs:1122304,591.280586229882)
--(axis cs:1120256,538.230580369567)
--(axis cs:1118208,581.337773039519)
--(axis cs:1116160,529.405235768568)
--(axis cs:1114112,580.698667068126)
--(axis cs:1112064,523.554758542222)
--(axis cs:1110016,538.740462509939)
--(axis cs:1107968,591.623500619104)
--(axis cs:1105920,554.06970138339)
--(axis cs:1103872,527.573334397546)
--(axis cs:1101824,511.845153372239)
--(axis cs:1099776,565.663729628262)
--(axis cs:1097728,534.626389402591)
--(axis cs:1095680,541.657756871173)
--(axis cs:1093632,566.147738568439)
--(axis cs:1091584,559.553958944757)
--(axis cs:1089536,570.413838684204)
--(axis cs:1087488,614.49751726314)
--(axis cs:1085440,577.441382756031)
--(axis cs:1083392,548.144552544157)
--(axis cs:1081344,537.296044201781)
--(axis cs:1079296,540.012325862247)
--(axis cs:1077248,525.766941000524)
--(axis cs:1075200,539.526140601877)
--(axis cs:1073152,551.061614823332)
--(axis cs:1071104,552.711613610211)
--(axis cs:1069056,544.63685194261)
--(axis cs:1067008,532.16044142483)
--(axis cs:1064960,567.945946783728)
--(axis cs:1062912,561.468345304523)
--(axis cs:1060864,574.739041946174)
--(axis cs:1058816,556.640837609746)
--(axis cs:1056768,529.254555098114)
--(axis cs:1054720,537.933158874137)
--(axis cs:1052672,530.013253429987)
--(axis cs:1050624,541.632374006503)
--(axis cs:1048576,516.15287174418)
--(axis cs:1046528,540.485809411379)
--(axis cs:1044480,514.926340487509)
--(axis cs:1042432,538.412031858307)
--(axis cs:1040384,519.865830056022)
--(axis cs:1038336,561.542640184303)
--(axis cs:1036288,569.555123943347)
--(axis cs:1034240,525.466861782285)
--(axis cs:1032192,569.459373400672)
--(axis cs:1030144,503.15258685676)
--(axis cs:1028096,514.252655375175)
--(axis cs:1026048,500.574743412899)
--(axis cs:1024000,468.845135205453)
--(axis cs:1021952,447.281688845822)
--(axis cs:1019904,453.660831845146)
--(axis cs:1017856,466.636956874559)
--(axis cs:1015808,459.198073921385)
--(axis cs:1013760,453.18977119574)
--(axis cs:1011712,442.052272216456)
--(axis cs:1009664,423.744809005598)
--(axis cs:1007616,429.576659521408)
--(axis cs:1005568,429.552474461763)
--(axis cs:1003520,418.647856819187)
--(axis cs:1001472,429.644292306839)
--(axis cs:999424,399.259761826457)
--(axis cs:997376,377.574359921991)
--(axis cs:995328,406.547906450514)
--(axis cs:993280,410.090963286391)
--(axis cs:991232,389.583359443564)
--(axis cs:989184,374.896565055139)
--(axis cs:987136,366.708797343014)
--(axis cs:985088,385.515293531828)
--(axis cs:983040,375.295756083536)
--(axis cs:980992,382.949306103277)
--(axis cs:978944,397.518704607027)
--(axis cs:976896,413.161296073021)
--(axis cs:974848,384.050521894047)
--(axis cs:972800,420.17750020146)
--(axis cs:970752,448.024276581964)
--(axis cs:968704,443.925022385367)
--(axis cs:966656,422.562434156995)
--(axis cs:964608,426.238166465896)
--(axis cs:962560,422.306061709266)
--(axis cs:960512,458.027349889721)
--(axis cs:958464,462.626522767872)
--(axis cs:956416,474.356757483469)
--(axis cs:954368,478.454474737441)
--(axis cs:952320,456.718071053894)
--(axis cs:950272,494.400984526572)
--(axis cs:948224,496.549293939026)
--(axis cs:946176,508.418725788856)
--(axis cs:944128,561.947314455161)
--(axis cs:942080,539.120068054145)
--(axis cs:940032,488.709157769657)
--(axis cs:937984,503.891659932166)
--(axis cs:935936,547.406958347324)
--(axis cs:933888,471.531115494864)
--(axis cs:931840,488.690788412097)
--(axis cs:929792,480.763011011037)
--(axis cs:927744,468.951792202594)
--(axis cs:925696,518.789959089015)
--(axis cs:923648,523.276264300135)
--(axis cs:921600,520.853781871774)
--(axis cs:919552,515.260939821444)
--(axis cs:917504,520.97311846766)
--(axis cs:915456,536.829925806514)
--(axis cs:913408,548.577101087808)
--(axis cs:911360,556.712086673525)
--(axis cs:909312,564.502438984395)
--(axis cs:907264,552.733735610589)
--(axis cs:905216,558.245410488864)
--(axis cs:903168,575.395051368914)
--(axis cs:901120,535.80963670348)
--(axis cs:899072,558.553748244672)
--(axis cs:897024,560.006024811989)
--(axis cs:894976,537.840423681479)
--(axis cs:892928,563.68492627581)
--(axis cs:890880,527.274537152842)
--(axis cs:888832,603.363791421425)
--(axis cs:886784,556.575280125712)
--(axis cs:884736,563.529690894104)
--(axis cs:882688,562.855703045445)
--(axis cs:880640,552.361055078356)
--(axis cs:878592,565.80692298732)
--(axis cs:876544,568.524696331129)
--(axis cs:874496,556.889794800937)
--(axis cs:872448,568.555227040838)
--(axis cs:870400,601.694759911967)
--(axis cs:868352,574.083175424197)
--(axis cs:866304,564.394750648153)
--(axis cs:864256,603.025557708572)
--(axis cs:862208,593.119589673211)
--(axis cs:860160,601.185452641198)
--(axis cs:858112,584.777851767104)
--(axis cs:856064,614.692850352843)
--(axis cs:854016,648.470500151686)
--(axis cs:851968,574.904833878372)
--(axis cs:849920,580.532230582694)
--(axis cs:847872,580.417909874524)
--(axis cs:845824,639.882727091481)
--(axis cs:843776,628.812809199576)
--(axis cs:841728,637.612726590062)
--(axis cs:839680,635.583401628816)
--(axis cs:837632,609.469025130462)
--(axis cs:835584,644.368182011863)
--(axis cs:833536,694.656250289174)
--(axis cs:831488,656.318229709797)
--(axis cs:829440,625.925610475603)
--(axis cs:827392,597.524700161202)
--(axis cs:825344,563.029271887729)
--(axis cs:823296,550.434430715896)
--(axis cs:821248,557.908196979177)
--(axis cs:819200,577.210192525764)
--(axis cs:817152,569.278934395795)
--(axis cs:815104,556.324443858898)
--(axis cs:813056,559.376971581438)
--(axis cs:811008,567.949493638461)
--(axis cs:808960,561.945504031904)
--(axis cs:806912,561.690961377946)
--(axis cs:804864,601.730757426398)
--(axis cs:802816,573.19582439931)
--(axis cs:800768,592.479212957114)
--(axis cs:798720,620.636327460515)
--(axis cs:796672,619.887502657197)
--(axis cs:794624,721.155407874487)
--(axis cs:792576,601.173230643729)
--(axis cs:790528,785.061086416284)
--(axis cs:788480,615.477521063282)
--(axis cs:786432,705.226281556476)
--(axis cs:784384,789.535789401875)
--(axis cs:782336,734.279559862488)
--(axis cs:780288,626.989329451549)
--(axis cs:778240,613.165805979034)
--(axis cs:776192,695.424584498572)
--(axis cs:774144,663.190724470566)
--(axis cs:772096,667.739840558506)
--(axis cs:770048,616.673960851866)
--(axis cs:768000,639.62889733145)
--(axis cs:765952,592.112401117422)
--(axis cs:763904,630.848824427191)
--(axis cs:761856,597.098541764089)
--(axis cs:759808,657.505309268112)
--(axis cs:757760,648.343593121693)
--(axis cs:755712,655.361240684562)
--(axis cs:753664,696.059322597923)
--(axis cs:751616,702.418780389588)
--(axis cs:749568,662.684895282785)
--(axis cs:747520,698.546079534463)
--(axis cs:745472,705.837399384354)
--(axis cs:743424,741.584405550778)
--(axis cs:741376,689.690693453634)
--(axis cs:739328,656.905290602874)
--(axis cs:737280,747.345416223513)
--(axis cs:735232,760.243536075516)
--(axis cs:733184,769.528589832261)
--(axis cs:731136,747.256729531519)
--(axis cs:729088,795.502581884996)
--(axis cs:727040,784.949101525821)
--(axis cs:724992,677.358913943028)
--(axis cs:722944,732.761204225042)
--(axis cs:720896,584.788004663975)
--(axis cs:718848,645.357339533971)
--(axis cs:716800,660.383128687142)
--(axis cs:714752,631.033470719066)
--(axis cs:712704,659.378553786022)
--(axis cs:710656,664.747632046638)
--(axis cs:708608,642.666078350692)
--(axis cs:706560,635.755385730835)
--(axis cs:704512,539.460169324091)
--(axis cs:702464,558.356827967326)
--(axis cs:700416,547.103501414506)
--(axis cs:698368,551.723879699155)
--(axis cs:696320,564.614058519268)
--(axis cs:694272,554.892719519285)
--(axis cs:692224,579.963628652317)
--(axis cs:690176,619.198780212295)
--(axis cs:688128,606.185023017462)
--(axis cs:686080,646.684265851255)
--(axis cs:684032,591.356545209375)
--(axis cs:681984,604.38902359391)
--(axis cs:679936,562.097032527515)
--(axis cs:677888,702.433426944781)
--(axis cs:675840,688.537822477685)
--(axis cs:673792,598.675582007555)
--(axis cs:671744,617.665017034707)
--(axis cs:669696,613.158278003778)
--(axis cs:667648,659.996410145693)
--(axis cs:665600,657.04868433607)
--(axis cs:663552,543.047693342352)
--(axis cs:661504,628.331329710961)
--(axis cs:659456,592.913351363609)
--(axis cs:657408,710.56310598598)
--(axis cs:655360,603.136532190022)
--(axis cs:653312,671.480981725538)
--(axis cs:651264,558.798846734888)
--(axis cs:649216,608.853102387988)
--(axis cs:647168,589.720400198989)
--(axis cs:645120,584.561761098974)
--(axis cs:643072,599.085405253992)
--(axis cs:641024,580.739187329469)
--(axis cs:638976,591.269798573106)
--(axis cs:636928,602.469011727631)
--(axis cs:634880,575.81946629814)
--(axis cs:632832,544.571392081056)
--(axis cs:630784,560.91528276213)
--(axis cs:628736,571.529030234204)
--(axis cs:626688,614.346160986791)
--(axis cs:624640,559.263377289231)
--(axis cs:622592,711.193197406325)
--(axis cs:620544,671.722240973604)
--(axis cs:618496,521.473082244193)
--(axis cs:616448,470.633903191456)
--(axis cs:614400,515.262307999006)
--(axis cs:612352,571.895380706896)
--(axis cs:610304,501.654496213587)
--(axis cs:608256,521.021214221523)
--(axis cs:606208,530.86422929728)
--(axis cs:604160,525.634795850451)
--(axis cs:602112,534.545528415784)
--(axis cs:600064,519.31921824335)
--(axis cs:598016,511.288024281489)
--(axis cs:595968,510.551275435727)
--(axis cs:593920,508.695341574446)
--(axis cs:591872,515.285659682936)
--(axis cs:589824,511.189329579161)
--(axis cs:587776,515.169285554464)
--(axis cs:585728,502.843616774369)
--(axis cs:583680,509.117280168962)
--(axis cs:581632,515.448955613635)
--(axis cs:579584,490.81378013921)
--(axis cs:577536,518.779523763501)
--(axis cs:575488,511.2708336277)
--(axis cs:573440,543.956381554277)
--(axis cs:571392,510.397638779368)
--(axis cs:569344,525.381381930747)
--(axis cs:567296,540.927145587747)
--(axis cs:565248,530.656589879324)
--(axis cs:563200,533.357265050508)
--(axis cs:561152,580.810755914444)
--(axis cs:559104,546.239953985993)
--(axis cs:557056,527.153426471012)
--(axis cs:555008,595.85580428793)
--(axis cs:552960,517.185028825447)
--(axis cs:550912,521.946059546346)
--(axis cs:548864,545.91980475944)
--(axis cs:546816,545.575452373349)
--(axis cs:544768,489.250177849239)
--(axis cs:542720,490.260590696236)
--(axis cs:540672,527.41931658872)
--(axis cs:538624,481.077477510805)
--(axis cs:536576,506.202082006483)
--(axis cs:534528,517.727227330487)
--(axis cs:532480,524.389223582739)
--(axis cs:530432,492.184028857194)
--(axis cs:528384,488.160743361669)
--(axis cs:526336,483.485220206502)
--(axis cs:524288,474.861763971873)
--(axis cs:522240,503.661527982811)
--(axis cs:520192,493.302084375123)
--(axis cs:518144,489.241169581769)
--(axis cs:516096,490.099907886071)
--(axis cs:514048,521.74013307042)
--(axis cs:512000,500.781520344457)
--(axis cs:509952,507.942827698193)
--(axis cs:507904,484.956910179628)
--(axis cs:505856,504.175370295291)
--(axis cs:503808,519.868445364167)
--(axis cs:501760,477.613061810498)
--(axis cs:499712,530.146351800814)
--(axis cs:497664,530.338246244617)
--(axis cs:495616,471.891212678143)
--(axis cs:493568,473.52510050358)
--(axis cs:491520,557.118422058708)
--(axis cs:489472,573.757604100162)
--(axis cs:487424,533.982125512021)
--(axis cs:485376,454.66780775048)
--(axis cs:483328,440.618276814855)
--(axis cs:481280,436.898439416784)
--(axis cs:479232,430.992448363717)
--(axis cs:477184,444.420162897906)
--(axis cs:475136,458.68726456926)
--(axis cs:473088,474.410053529494)
--(axis cs:471040,453.848821240313)
--(axis cs:468992,442.281920156772)
--(axis cs:466944,456.782344257156)
--(axis cs:464896,442.555785082007)
--(axis cs:462848,436.794543802509)
--(axis cs:460800,440.251442486822)
--(axis cs:458752,482.370741837451)
--(axis cs:456704,444.950888967834)
--(axis cs:454656,487.117799386251)
--(axis cs:452608,445.915638720817)
--(axis cs:450560,432.582540160817)
--(axis cs:448512,452.15773953414)
--(axis cs:446464,469.996868454018)
--(axis cs:444416,480.640363465311)
--(axis cs:442368,528.487847068484)
--(axis cs:440320,483.777261153259)
--(axis cs:438272,491.135570715454)
--(axis cs:436224,455.728156002866)
--(axis cs:434176,469.115241801374)
--(axis cs:432128,564.308519084232)
--(axis cs:430080,516.89730026108)
--(axis cs:428032,527.217001027668)
--(axis cs:425984,531.096639983786)
--(axis cs:423936,483.852055845017)
--(axis cs:421888,568.651544297313)
--(axis cs:419840,535.467997019326)
--(axis cs:417792,470.280389664206)
--(axis cs:415744,493.727617880616)
--(axis cs:413696,488.409943010928)
--(axis cs:411648,451.914807712089)
--(axis cs:409600,464.833328243593)
--(axis cs:407552,472.944984954769)
--(axis cs:405504,473.352317562134)
--(axis cs:403456,484.11670894612)
--(axis cs:401408,564.702665849061)
--(axis cs:399360,472.358453718605)
--(axis cs:397312,531.199969690821)
--(axis cs:395264,534.133056488873)
--(axis cs:393216,540.492602069038)
--(axis cs:391168,559.550625893904)
--(axis cs:389120,564.353064132093)
--(axis cs:387072,577.701326011247)
--(axis cs:385024,555.634489168665)
--(axis cs:382976,573.24863486678)
--(axis cs:380928,557.392994640129)
--(axis cs:378880,547.028833445489)
--(axis cs:376832,566.497936913708)
--(axis cs:374784,573.197825075323)
--(axis cs:372736,562.601853985429)
--(axis cs:370688,539.788561672879)
--(axis cs:368640,571.277333685112)
--(axis cs:366592,590.011064237517)
--(axis cs:364544,589.104805520688)
--(axis cs:362496,520.75667376147)
--(axis cs:360448,505.757485538722)
--(axis cs:358400,486.521489632733)
--(axis cs:356352,473.502844362466)
--(axis cs:354304,515.393759069126)
--(axis cs:352256,476.616143240393)
--(axis cs:350208,468.640695398073)
--(axis cs:348160,508.355719936713)
--(axis cs:346112,499.524450763785)
--(axis cs:344064,502.149613046964)
--(axis cs:342016,464.439742244848)
--(axis cs:339968,597.332185028329)
--(axis cs:337920,438.922809841284)
--(axis cs:335872,429.808144592133)
--(axis cs:333824,443.277851723462)
--(axis cs:331776,438.803734581168)
--(axis cs:329728,499.982483278696)
--(axis cs:327680,483.07440017488)
--(axis cs:325632,496.216946391107)
--(axis cs:323584,504.19556930139)
--(axis cs:321536,459.159249507252)
--(axis cs:319488,594.36754370178)
--(axis cs:317440,533.157147037906)
--(axis cs:315392,470.397981960088)
--(axis cs:313344,466.321629753427)
--(axis cs:311296,480.36812689127)
--(axis cs:309248,434.182836198368)
--(axis cs:307200,430.465270616207)
--(axis cs:305152,497.107003328051)
--(axis cs:303104,451.567065824758)
--(axis cs:301056,492.708335771764)
--(axis cs:299008,436.427238329906)
--(axis cs:296960,426.496604254434)
--(axis cs:294912,421.398704422218)
--(axis cs:292864,441.650095925395)
--(axis cs:290816,461.168303700218)
--(axis cs:288768,496.972820322989)
--(axis cs:286720,441.604692522501)
--(axis cs:284672,475.442022717192)
--(axis cs:282624,542.575251688183)
--(axis cs:280576,532.365248228157)
--(axis cs:278528,602.360906594076)
--(axis cs:276480,503.330865181085)
--(axis cs:274432,516.605785804576)
--(axis cs:272384,502.311306894962)
--(axis cs:270336,522.442441315418)
--(axis cs:268288,486.480343812098)
--(axis cs:266240,509.252567547012)
--(axis cs:264192,509.78357953525)
--(axis cs:262144,383.029134013511)
--(axis cs:260096,385.896000755859)
--(axis cs:258048,389.447688187174)
--(axis cs:256000,400.257258887738)
--(axis cs:253952,473.89562189232)
--(axis cs:251904,463.042799645345)
--(axis cs:249856,446.719057832958)
--(axis cs:247808,432.646153521109)
--(axis cs:245760,425.281055206997)
--(axis cs:243712,380.226648086583)
--(axis cs:241664,377.251391582333)
--(axis cs:239616,398.952802034476)
--(axis cs:237568,379.768327109492)
--(axis cs:235520,400.481192942654)
--(axis cs:233472,368.254815994987)
--(axis cs:231424,386.343215196152)
--(axis cs:229376,441.050210539372)
--(axis cs:227328,453.946510232319)
--(axis cs:225280,373.81737503757)
--(axis cs:223232,385.427643355856)
--(axis cs:221184,356.472109506121)
--(axis cs:219136,363.369904983345)
--(axis cs:217088,373.389085918333)
--(axis cs:215040,406.448293450639)
--(axis cs:212992,442.439558885048)
--(axis cs:210944,431.415353560815)
--(axis cs:208896,416.130226064838)
--(axis cs:206848,408.827311211347)
--(axis cs:204800,371.466156935196)
--(axis cs:202752,399.642448665523)
--(axis cs:200704,364.403608516989)
--(axis cs:198656,364.255380167374)
--(axis cs:196608,393.772186954847)
--(axis cs:194560,408.796563215246)
--(axis cs:192512,391.873127373867)
--(axis cs:190464,415.284408405264)
--(axis cs:188416,411.384430000882)
--(axis cs:186368,420.21866775477)
--(axis cs:184320,418.439538340479)
--(axis cs:182272,426.283022607706)
--(axis cs:180224,488.117397135205)
--(axis cs:178176,468.092983846108)
--(axis cs:176128,474.637777399204)
--(axis cs:174080,499.647032442087)
--(axis cs:172032,459.035053437863)
--(axis cs:169984,390.513289271764)
--(axis cs:167936,401.050036319295)
--(axis cs:165888,395.511858821276)
--(axis cs:163840,410.147968356269)
--(axis cs:161792,399.083539751217)
--(axis cs:159744,409.639741233638)
--(axis cs:157696,408.988142004624)
--(axis cs:155648,395.664417094666)
--(axis cs:153600,390.056978902589)
--(axis cs:151552,403.310904822388)
--(axis cs:149504,414.504497667763)
--(axis cs:147456,406.674966085031)
--(axis cs:145408,406.257430182258)
--(axis cs:143360,401.264843132757)
--(axis cs:141312,449.157292951232)
--(axis cs:139264,391.567480619189)
--(axis cs:137216,392.846643073035)
--(axis cs:135168,374.302419447779)
--(axis cs:133120,429.756500544631)
--(axis cs:131072,386.950798743401)
--(axis cs:129024,402.441152085988)
--(axis cs:126976,395.947150779581)
--(axis cs:124928,406.093797817406)
--(axis cs:122880,406.898592401633)
--(axis cs:120832,393.328517471223)
--(axis cs:118784,447.976691502162)
--(axis cs:116736,457.912981845777)
--(axis cs:114688,449.635752131584)
--(axis cs:112640,447.287188505364)
--(axis cs:110592,458.30027687287)
--(axis cs:108544,476.724753825668)
--(axis cs:106496,477.497726315323)
--(axis cs:104448,468.401788278213)
--(axis cs:102400,457.665133183871)
--(axis cs:100352,450.045880165524)
--(axis cs:98304,416.838196400922)
--(axis cs:96256,422.650732660356)
--(axis cs:94208,466.26218163364)
--(axis cs:92160,475.828306960197)
--(axis cs:90112,453.145136983366)
--(axis cs:88064,405.868145946498)
--(axis cs:86016,381.543809591099)
--(axis cs:83968,382.807353095204)
--(axis cs:81920,391.37859344417)
--(axis cs:79872,372.544883584191)
--(axis cs:77824,370.160495101428)
--(axis cs:75776,373.777874751685)
--(axis cs:73728,350.254837404368)
--(axis cs:71680,341.363983848287)
--(axis cs:69632,336.448678531062)
--(axis cs:67584,353.697680954969)
--(axis cs:65536,324.69936080895)
--(axis cs:63488,346.155947763861)
--(axis cs:61440,243.953290183221)
--(axis cs:59392,249.321120493005)
--(axis cs:57344,310.975914782756)
--(axis cs:55296,243.957359094083)
--(axis cs:53248,275.293016617194)
--(axis cs:51200,317.344141272439)
--(axis cs:49152,295.761361861161)
--(axis cs:47104,297.919848004021)
--(axis cs:45056,328.217297918587)
--(axis cs:43008,182.952934377644)
--(axis cs:40960,169.496321384187)
--(axis cs:38912,280.818102786657)
--(axis cs:36864,176.925113945372)
--(axis cs:34816,184.650587535229)
--(axis cs:32768,199.671288580992)
--(axis cs:30720,178.995382358756)
--(axis cs:28672,306.333582971689)
--(axis cs:26624,250.029365598708)
--(axis cs:24576,196.463131163168)
--(axis cs:22528,187.626660098012)
--(axis cs:20480,233.265317923359)
--(axis cs:18432,289.794952033923)
--(axis cs:16384,311.246269393894)
--(axis cs:14336,222.467291587974)
--(axis cs:12288,203.443792436585)
--(axis cs:10240,210.240795594163)
--(axis cs:8192,226.970102361626)
--(axis cs:6144,226.225613096799)
--(axis cs:4096,251.461552186823)
--(axis cs:2048,323.158569280087)
--(axis cs:0,368.69990140538)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,277.165271947199)
--(axis cs:0,263.926369728642)
--(axis cs:2048,243.200175705973)
--(axis cs:4096,258.422992802107)
--(axis cs:6144,260.345870626178)
--(axis cs:8192,259.450435855992)
--(axis cs:10240,259.7558117924)
--(axis cs:12288,260.997829039106)
--(axis cs:14336,259.875051750032)
--(axis cs:16384,254.299198071615)
--(axis cs:18432,261.095654298898)
--(axis cs:20480,260.847601211625)
--(axis cs:22528,259.394351296205)
--(axis cs:24576,263.441281452813)
--(axis cs:26624,265.673372346253)
--(axis cs:28672,268.257482736779)
--(axis cs:30720,269.20144142246)
--(axis cs:32768,270.47879703013)
--(axis cs:34816,273.579839836053)
--(axis cs:36864,274.946962705566)
--(axis cs:38912,273.835411532226)
--(axis cs:40960,274.931918950696)
--(axis cs:43008,275.196651986166)
--(axis cs:45056,276.355289728987)
--(axis cs:47104,274.917950795647)
--(axis cs:49152,277.728629687518)
--(axis cs:51200,277.10681988274)
--(axis cs:53248,277.341509739068)
--(axis cs:55296,278.340762412528)
--(axis cs:57344,278.117429662596)
--(axis cs:59392,280.454390728406)
--(axis cs:61440,279.709128245172)
--(axis cs:63488,275.657004651745)
--(axis cs:65536,279.489872953318)
--(axis cs:67584,282.541625438434)
--(axis cs:69632,282.067568440049)
--(axis cs:71680,281.344394015695)
--(axis cs:73728,281.646965691495)
--(axis cs:75776,282.130017776456)
--(axis cs:77824,283.601802106917)
--(axis cs:79872,285.236602713595)
--(axis cs:81920,286.793023685017)
--(axis cs:83968,289.761397460888)
--(axis cs:86016,290.668451103171)
--(axis cs:88064,292.379574444043)
--(axis cs:90112,293.840765296177)
--(axis cs:92160,296.062197644616)
--(axis cs:94208,299.773464373806)
--(axis cs:96256,302.733900409672)
--(axis cs:98304,303.605054889304)
--(axis cs:100352,306.744517433894)
--(axis cs:102400,311.097440549726)
--(axis cs:104448,312.449672002976)
--(axis cs:106496,313.474553436046)
--(axis cs:108544,313.146702985515)
--(axis cs:110592,313.561444843253)
--(axis cs:112640,315.749507097548)
--(axis cs:114688,321.127902643583)
--(axis cs:116736,326.565168576165)
--(axis cs:118784,325.502710271343)
--(axis cs:120832,330.791605917341)
--(axis cs:122880,334.121690821658)
--(axis cs:124928,333.635562086062)
--(axis cs:126976,334.25828901733)
--(axis cs:129024,335.85866329014)
--(axis cs:131072,336.898959961204)
--(axis cs:133120,339.612376660137)
--(axis cs:135168,342.199597370301)
--(axis cs:137216,344.192043774055)
--(axis cs:139264,347.004457426453)
--(axis cs:141312,349.464788395782)
--(axis cs:143360,347.278857215401)
--(axis cs:145408,350.434988357673)
--(axis cs:147456,353.480860300245)
--(axis cs:149504,355.883821062918)
--(axis cs:151552,355.170327268873)
--(axis cs:153600,353.863258361075)
--(axis cs:155648,353.13784077796)
--(axis cs:157696,350.608767162416)
--(axis cs:159744,355.507951755947)
--(axis cs:161792,355.412463954096)
--(axis cs:163840,358.635862125766)
--(axis cs:165888,361.594013813092)
--(axis cs:167936,363.519987876251)
--(axis cs:169984,364.421925904033)
--(axis cs:172032,369.557273254363)
--(axis cs:174080,373.956154412257)
--(axis cs:176128,374.698956187994)
--(axis cs:178176,375.56110876631)
--(axis cs:180224,376.926639303997)
--(axis cs:182272,378.596627545158)
--(axis cs:184320,377.966973335804)
--(axis cs:186368,377.613111886646)
--(axis cs:188416,378.569567597225)
--(axis cs:190464,380.323670153564)
--(axis cs:192512,379.094139943656)
--(axis cs:194560,378.827973750273)
--(axis cs:196608,375.658317142259)
--(axis cs:198656,377.054517994586)
--(axis cs:200704,378.957563471994)
--(axis cs:202752,381.074818865217)
--(axis cs:204800,377.941021840161)
--(axis cs:206848,382.161237672825)
--(axis cs:208896,381.816968958539)
--(axis cs:210944,380.930935478104)
--(axis cs:212992,381.631799405488)
--(axis cs:215040,377.359344506662)
--(axis cs:217088,375.00312628172)
--(axis cs:219136,382.240939245279)
--(axis cs:221184,378.6765209432)
--(axis cs:223232,387.220471096163)
--(axis cs:225280,368.36723709207)
--(axis cs:227328,394.337772072601)
--(axis cs:229376,362.768003657371)
--(axis cs:231424,356.557099936699)
--(axis cs:233472,303.742091117795)
--(axis cs:235520,333.326043785845)
--(axis cs:237568,310.234158220811)
--(axis cs:239616,317.414705731922)
--(axis cs:241664,387.124912911513)
--(axis cs:243712,362.955359366857)
--(axis cs:245760,356.961253678792)
--(axis cs:247808,381.020633178186)
--(axis cs:249856,395.15040689087)
--(axis cs:251904,303.505039714366)
--(axis cs:253952,370.631165176244)
--(axis cs:256000,393.822824352027)
--(axis cs:258048,421.326136638893)
--(axis cs:260096,416.562574484563)
--(axis cs:262144,484.830098935915)
--(axis cs:264192,443.775167329738)
--(axis cs:266240,407.45167438212)
--(axis cs:268288,421.706628759195)
--(axis cs:270336,503.045624146562)
--(axis cs:272384,437.235760301821)
--(axis cs:274432,419.390832796594)
--(axis cs:276480,372.597272434993)
--(axis cs:278528,392.001768259863)
--(axis cs:280576,455.54813372595)
--(axis cs:282624,496.754699224292)
--(axis cs:284672,465.267894416136)
--(axis cs:286720,505.89235099845)
--(axis cs:288768,525.85153662039)
--(axis cs:290816,488.439544898844)
--(axis cs:292864,457.731767137126)
--(axis cs:294912,481.961103104024)
--(axis cs:296960,514.922137206921)
--(axis cs:299008,585.884881243398)
--(axis cs:301056,547.865624203841)
--(axis cs:303104,482.18901362673)
--(axis cs:305152,505.090905931807)
--(axis cs:307200,529.131888057755)
--(axis cs:309248,543.227668584149)
--(axis cs:311296,578.497988172134)
--(axis cs:313344,593.819892760193)
--(axis cs:315392,603.168916157148)
--(axis cs:317440,610.340218264825)
--(axis cs:319488,611.200485545307)
--(axis cs:321536,627.358363882052)
--(axis cs:323584,622.077434371324)
--(axis cs:325632,649.836030415575)
--(axis cs:327680,639.00996659088)
--(axis cs:329728,657.549738178412)
--(axis cs:331776,633.288383087048)
--(axis cs:333824,636.591707183513)
--(axis cs:335872,689.749831349631)
--(axis cs:337920,631.899087275883)
--(axis cs:339968,680.50353024222)
--(axis cs:342016,728.143910154187)
--(axis cs:344064,770.842590815882)
--(axis cs:346112,771.728584950892)
--(axis cs:348160,729.051433004637)
--(axis cs:350208,723.655549000959)
--(axis cs:352256,691.68687430577)
--(axis cs:354304,718.793645018908)
--(axis cs:356352,733.541360010742)
--(axis cs:358400,789.010307582826)
--(axis cs:360448,739.959791438588)
--(axis cs:362496,794.23576414478)
--(axis cs:364544,847.447526842477)
--(axis cs:366592,805.690013044762)
--(axis cs:368640,823.034254313103)
--(axis cs:370688,829.289378543346)
--(axis cs:372736,828.76862292833)
--(axis cs:374784,838.653454292915)
--(axis cs:376832,824.97518823474)
--(axis cs:378880,823.170138524872)
--(axis cs:380928,850.092784757937)
--(axis cs:382976,898.425427348748)
--(axis cs:385024,864.267838187445)
--(axis cs:387072,869.851230641031)
--(axis cs:389120,875.064962329567)
--(axis cs:391168,884.99423943417)
--(axis cs:393216,871.715341881008)
--(axis cs:395264,865.558057001078)
--(axis cs:397312,903.438471359278)
--(axis cs:399360,910.899272250325)
--(axis cs:401408,925.632951375403)
--(axis cs:403456,939.679072544322)
--(axis cs:405504,982.661859067727)
--(axis cs:407552,966.236671751544)
--(axis cs:409600,977.281974816063)
--(axis cs:411648,993.271219650018)
--(axis cs:413696,1024.06235329429)
--(axis cs:415744,1009.34596847437)
--(axis cs:417792,1005.10033278048)
--(axis cs:419840,1020.44430397291)
--(axis cs:421888,987.248423365516)
--(axis cs:423936,974.130329289498)
--(axis cs:425984,974.645219577564)
--(axis cs:428032,999.324059613717)
--(axis cs:430080,996.526579635543)
--(axis cs:432128,999.243248334274)
--(axis cs:434176,1015.95052685351)
--(axis cs:436224,1044.57498793924)
--(axis cs:438272,1036.47231733648)
--(axis cs:440320,1046.51403585034)
--(axis cs:442368,1029.82324614294)
--(axis cs:444416,977.854136956746)
--(axis cs:446464,1040.28750503558)
--(axis cs:448512,1010.58949618743)
--(axis cs:450560,1006.97461084381)
--(axis cs:452608,1006.49959888208)
--(axis cs:454656,999.647079333758)
--(axis cs:456704,1017.01995203866)
--(axis cs:458752,1066.85497877456)
--(axis cs:460800,971.581550687609)
--(axis cs:462848,1026.32016925629)
--(axis cs:464896,1028.0454764763)
--(axis cs:466944,1056.97156597304)
--(axis cs:468992,1023.13783665508)
--(axis cs:471040,1075.10947604974)
--(axis cs:473088,1054.5127631432)
--(axis cs:475136,1067.9676533304)
--(axis cs:477184,1059.03378668378)
--(axis cs:479232,1080.5249282801)
--(axis cs:481280,1154.41578127005)
--(axis cs:483328,1094.60233579511)
--(axis cs:485376,1124.96722207158)
--(axis cs:487424,1098.70927706876)
--(axis cs:489472,1111.81389803648)
--(axis cs:491520,1112.16153197889)
--(axis cs:493568,1098.65307127673)
--(axis cs:495616,1128.56143611727)
--(axis cs:497664,1085.46096309413)
--(axis cs:499712,1130.63759415123)
--(axis cs:501760,1127.37823829376)
--(axis cs:503808,1154.62198079013)
--(axis cs:505856,1148.28217033012)
--(axis cs:507904,1172.3724087466)
--(axis cs:509952,1160.17542392535)
--(axis cs:512000,1200.20918651516)
--(axis cs:514048,1171.1560166846)
--(axis cs:516096,1113.07122119095)
--(axis cs:518144,1125.97480465572)
--(axis cs:520192,1130.30935974453)
--(axis cs:522240,1117.16253876208)
--(axis cs:524288,1166.3006083423)
--(axis cs:526336,1155.06662183524)
--(axis cs:528384,1160.30184767085)
--(axis cs:530432,1128.47120318113)
--(axis cs:532480,1173.02017187443)
--(axis cs:534528,1183.35337063993)
--(axis cs:536576,1208.4829273295)
--(axis cs:538624,1196.92328943586)
--(axis cs:540672,1207.45210701439)
--(axis cs:542720,1218.47506507276)
--(axis cs:544768,1212.69609537039)
--(axis cs:546816,1254.61437116763)
--(axis cs:548864,1261.0510445901)
--(axis cs:550912,1225.76395377091)
--(axis cs:552960,1267.48726440711)
--(axis cs:555008,1224.78171509075)
--(axis cs:557056,1268.12629860129)
--(axis cs:559104,1258.00714192976)
--(axis cs:561152,1236.91189808325)
--(axis cs:563200,1252.78653813206)
--(axis cs:565248,1268.26098401078)
--(axis cs:567296,1236.0303542823)
--(axis cs:569344,1253.46065847055)
--(axis cs:571392,1214.70260087543)
--(axis cs:573440,1233.18961897367)
--(axis cs:575488,1230.38270503691)
--(axis cs:577536,1272.88723318244)
--(axis cs:579584,1236.57897991641)
--(axis cs:581632,1295.54817430633)
--(axis cs:583680,1256.80808338272)
--(axis cs:585728,1254.7672494869)
--(axis cs:587776,1285.81244897471)
--(axis cs:589824,1302.78634542301)
--(axis cs:591872,1251.55427721133)
--(axis cs:593920,1284.82321460339)
--(axis cs:595968,1314.04047394883)
--(axis cs:598016,1277.06026092156)
--(axis cs:600064,1208.85021622246)
--(axis cs:602112,1299.49167128706)
--(axis cs:604160,1308.55964315218)
--(axis cs:606208,1313.77790660354)
--(axis cs:608256,1307.07860299072)
--(axis cs:610304,1330.92571948604)
--(axis cs:612352,1290.84250451406)
--(axis cs:614400,1342.54452218804)
--(axis cs:616448,1315.8020209363)
--(axis cs:618496,1319.04019322713)
--(axis cs:620544,1340.89274248676)
--(axis cs:622592,1321.06349799258)
--(axis cs:624640,1280.37998650961)
--(axis cs:626688,1318.63470864336)
--(axis cs:628736,1245.60696975504)
--(axis cs:630784,1214.09458391931)
--(axis cs:632832,1337.79938469632)
--(axis cs:634880,1245.67876281394)
--(axis cs:636928,1246.5920308726)
--(axis cs:638976,1346.27592993855)
--(axis cs:641024,1304.11224505593)
--(axis cs:643072,1269.33615956758)
--(axis cs:645120,1312.70975366039)
--(axis cs:647168,1344.87251859977)
--(axis cs:649216,1319.00186824896)
--(axis cs:651264,1315.90010548015)
--(axis cs:653312,1331.45545856576)
--(axis cs:655360,1321.14566395884)
--(axis cs:657408,1329.10297119841)
--(axis cs:659456,1290.58038632913)
--(axis cs:661504,1325.79988612303)
--(axis cs:663552,1303.30192387512)
--(axis cs:665600,1319.76460570263)
--(axis cs:667648,1319.25501084633)
--(axis cs:669696,1329.84273202138)
--(axis cs:671744,1349.56658893725)
--(axis cs:673792,1357.62186736675)
--(axis cs:675840,1348.61890492656)
--(axis cs:677888,1325.57067215583)
--(axis cs:679936,1362.42786785536)
--(axis cs:681984,1324.30487119064)
--(axis cs:684032,1293.08092881087)
--(axis cs:686080,1318.63335049341)
--(axis cs:688128,1349.34092707913)
--(axis cs:690176,1365.31746628969)
--(axis cs:692224,1386.9714607878)
--(axis cs:694272,1386.51419019985)
--(axis cs:696320,1390.84185766722)
--(axis cs:698368,1381.87792681438)
--(axis cs:700416,1390.64386674979)
--(axis cs:702464,1423.37870126515)
--(axis cs:704512,1377.19728799978)
--(axis cs:706560,1350.00579093635)
--(axis cs:708608,1367.49561006838)
--(axis cs:710656,1419.09665170671)
--(axis cs:712704,1318.68418931092)
--(axis cs:714752,1356.89376429843)
--(axis cs:716800,1307.81269996381)
--(axis cs:718848,1379.61132841296)
--(axis cs:720896,1329.84812812428)
--(axis cs:722944,1308.66370416517)
--(axis cs:724992,1348.99170541144)
--(axis cs:727040,1258.298039754)
--(axis cs:729088,1312.69935854878)
--(axis cs:731136,1338.48140519339)
--(axis cs:733184,1402.87080888906)
--(axis cs:735232,1436.21695568888)
--(axis cs:737280,1370.04453010804)
--(axis cs:739328,1478.15190395732)
--(axis cs:741376,1460.95047137887)
--(axis cs:743424,1411.71671209669)
--(axis cs:745472,1453.51001222083)
--(axis cs:747520,1389.7826985522)
--(axis cs:749568,1387.02677358893)
--(axis cs:751616,1431.38040803829)
--(axis cs:753664,1440.05346908614)
--(axis cs:755712,1388.69856574095)
--(axis cs:757760,1407.15448650265)
--(axis cs:759808,1393.8376818328)
--(axis cs:761856,1354.1785655392)
--(axis cs:763904,1383.54390156941)
--(axis cs:765952,1397.65525224893)
--(axis cs:768000,1393.88109395897)
--(axis cs:770048,1413.98094404545)
--(axis cs:772096,1378.704394634)
--(axis cs:774144,1397.53882663395)
--(axis cs:776192,1364.66872939722)
--(axis cs:778240,1320.93436720626)
--(axis cs:780288,1330.34293239087)
--(axis cs:782336,1342.29106363974)
--(axis cs:784384,1326.84529177697)
--(axis cs:786432,1332.94700003827)
--(axis cs:788480,1340.03254048144)
--(axis cs:790528,1363.44625462337)
--(axis cs:792576,1414.59202498724)
--(axis cs:794624,1384.27618644215)
--(axis cs:796672,1432.44351125176)
--(axis cs:798720,1465.21497023031)
--(axis cs:800768,1447.51443510994)
--(axis cs:802816,1416.62222795686)
--(axis cs:804864,1395.20914422041)
--(axis cs:806912,1405.01247194295)
--(axis cs:808960,1423.29713188206)
--(axis cs:811008,1414.93453390972)
--(axis cs:813056,1448.21610350747)
--(axis cs:815104,1458.5854433213)
--(axis cs:817152,1496.62071291451)
--(axis cs:819200,1514.75259769761)
--(axis cs:821248,1456.54831489227)
--(axis cs:823296,1502.87080140665)
--(axis cs:825344,1474.42912699529)
--(axis cs:827392,1487.84302574878)
--(axis cs:829440,1458.76374652682)
--(axis cs:831488,1485.06321986822)
--(axis cs:833536,1483.0981851375)
--(axis cs:835584,1482.46152765856)
--(axis cs:837632,1451.67763140777)
--(axis cs:839680,1495.55417420778)
--(axis cs:841728,1492.39993759813)
--(axis cs:843776,1529.3712956409)
--(axis cs:845824,1454.10757082168)
--(axis cs:847872,1418.67670473634)
--(axis cs:849920,1453.6494360564)
--(axis cs:851968,1457.40875138681)
--(axis cs:854016,1433.64286560361)
--(axis cs:856064,1411.29112083853)
--(axis cs:858112,1343.47226926205)
--(axis cs:860160,1314.038387141)
--(axis cs:862208,1355.44728496755)
--(axis cs:864256,1348.08073209637)
--(axis cs:866304,1286.47836746875)
--(axis cs:868352,1269.15643005542)
--(axis cs:870400,1342.99753270749)
--(axis cs:872448,1296.91120117794)
--(axis cs:874496,1298.81511795692)
--(axis cs:876544,1280.68310151552)
--(axis cs:878592,1306.18376969397)
--(axis cs:880640,1245.96546411238)
--(axis cs:882688,1269.30784750578)
--(axis cs:884736,1320.66359406823)
--(axis cs:886784,1363.35890439667)
--(axis cs:888832,1412.60096653927)
--(axis cs:890880,1396.98880959424)
--(axis cs:892928,1425.90356893716)
--(axis cs:894976,1345.66010958568)
--(axis cs:897024,1342.08227487163)
--(axis cs:899072,1315.3363540852)
--(axis cs:901120,1301.46759930297)
--(axis cs:903168,1329.32994125995)
--(axis cs:905216,1374.1003240223)
--(axis cs:907264,1379.94232867426)
--(axis cs:909312,1378.62142891873)
--(axis cs:911360,1348.50879641016)
--(axis cs:913408,1416.84258900554)
--(axis cs:915456,1270.45962755104)
--(axis cs:917504,1277.58461672802)
--(axis cs:919552,1333.53847374031)
--(axis cs:921600,1300.67203748523)
--(axis cs:923648,1321.36312838525)
--(axis cs:925696,1273.78747260177)
--(axis cs:927744,1254.72028231022)
--(axis cs:929792,1260.21925065794)
--(axis cs:931840,1245.71377825263)
--(axis cs:933888,1243.48179925482)
--(axis cs:935936,1260.85641181286)
--(axis cs:937984,1255.66698467072)
--(axis cs:940032,1215.69536380174)
--(axis cs:942080,1245.56886906001)
--(axis cs:944128,1308.99592342741)
--(axis cs:946176,1343.82497414914)
--(axis cs:948224,1292.90607550119)
--(axis cs:950272,1338.82754632246)
--(axis cs:952320,1383.43435323839)
--(axis cs:954368,1274.19868172898)
--(axis cs:956416,1326.30737301264)
--(axis cs:958464,1386.15424427525)
--(axis cs:960512,1343.2010623468)
--(axis cs:962560,1317.59842067432)
--(axis cs:964608,1338.01900816981)
--(axis cs:966656,1349.2782679592)
--(axis cs:968704,1306.11184486715)
--(axis cs:970752,1387.48656168996)
--(axis cs:972800,1356.84565117305)
--(axis cs:974848,1275.137754851)
--(axis cs:976896,1387.07498212085)
--(axis cs:978944,1288.6244392064)
--(axis cs:980992,1307.39213821667)
--(axis cs:983040,1285.68261681141)
--(axis cs:985088,1348.1428694778)
--(axis cs:987136,1357.21846166193)
--(axis cs:989184,1291.00628467703)
--(axis cs:991232,1279.72707454999)
--(axis cs:993280,1315.11794376653)
--(axis cs:995328,1340.21967917595)
--(axis cs:997376,1336.704362384)
--(axis cs:999424,1224.19259590634)
--(axis cs:1001472,1205.09771330223)
--(axis cs:1003520,1225.21875305487)
--(axis cs:1005568,1285.17193629416)
--(axis cs:1007616,1269.60593545875)
--(axis cs:1009664,1261.55992859568)
--(axis cs:1011712,1252.92595029377)
--(axis cs:1013760,1253.80742004227)
--(axis cs:1015808,1243.60872510014)
--(axis cs:1017856,1261.98215485214)
--(axis cs:1019904,1257.1288041645)
--(axis cs:1021952,1358.74639571255)
--(axis cs:1024000,1328.04564869308)
--(axis cs:1026048,1291.75650909528)
--(axis cs:1028096,1185.97180206483)
--(axis cs:1030144,1264.76190777691)
--(axis cs:1032192,1299.83101705483)
--(axis cs:1034240,1310.82079708846)
--(axis cs:1036288,1178.31499982627)
--(axis cs:1038336,1276.91901934947)
--(axis cs:1040384,1258.52696238891)
--(axis cs:1042432,1247.18312754112)
--(axis cs:1044480,1187.11828310292)
--(axis cs:1046528,1243.00860396516)
--(axis cs:1048576,1299.6525803286)
--(axis cs:1050624,1210.01307916432)
--(axis cs:1052672,1217.17000308948)
--(axis cs:1054720,1287.29069121062)
--(axis cs:1056768,1226.40583120542)
--(axis cs:1058816,1236.88408368434)
--(axis cs:1060864,1332.91208282199)
--(axis cs:1062912,1360.55933586883)
--(axis cs:1064960,1286.54454333592)
--(axis cs:1067008,1339.10042300043)
--(axis cs:1069056,1283.23912846931)
--(axis cs:1071104,1238.28237642082)
--(axis cs:1073152,1345.57731843998)
--(axis cs:1075200,1360.4219890892)
--(axis cs:1077248,1304.49032208298)
--(axis cs:1079296,1311.68357320148)
--(axis cs:1081344,1304.00079405497)
--(axis cs:1083392,1314.93039094958)
--(axis cs:1085440,1373.03098564307)
--(axis cs:1087488,1312.44476275925)
--(axis cs:1089536,1348.14342634546)
--(axis cs:1091584,1355.65856893441)
--(axis cs:1093632,1336.59827102719)
--(axis cs:1095680,1326.68706355776)
--(axis cs:1097728,1331.0435993401)
--(axis cs:1099776,1310.92226135406)
--(axis cs:1101824,1432.2382921328)
--(axis cs:1103872,1402.79499129665)
--(axis cs:1105920,1345.48333471982)
--(axis cs:1107968,1445.07372205713)
--(axis cs:1110016,1446.27838920493)
--(axis cs:1112064,1415.56037134149)
--(axis cs:1114112,1296.35345653092)
--(axis cs:1116160,1302.21497298711)
--(axis cs:1118208,1358.09623775866)
--(axis cs:1120256,1287.60636503883)
--(axis cs:1122304,1344.62255377027)
--(axis cs:1124352,1297.61128887787)
--(axis cs:1126400,1330.57596146652)
--(axis cs:1128448,1274.16045429365)
--(axis cs:1130496,1405.47451064719)
--(axis cs:1132544,1393.9719248872)
--(axis cs:1134592,1372.76347678219)
--(axis cs:1136640,1376.34774781457)
--(axis cs:1138688,1325.13518789479)
--(axis cs:1140736,1378.47340024592)
--(axis cs:1142784,1354.00330354676)
--(axis cs:1144832,1371.46464876198)
--(axis cs:1146880,1324.22448514709)
--(axis cs:1148928,1375.53746488297)
--(axis cs:1150976,1384.84216477832)
--(axis cs:1153024,1444.53626003511)
--(axis cs:1155072,1305.84969430456)
--(axis cs:1157120,1314.49129921269)
--(axis cs:1159168,1479.7050599266)
--(axis cs:1161216,1490.51371539633)
--(axis cs:1163264,1414.71611872526)
--(axis cs:1165312,1401.69850688145)
--(axis cs:1167360,1381.49746466487)
--(axis cs:1169408,1389.0460559809)
--(axis cs:1171456,1478.32569648806)
--(axis cs:1173504,1522.07019014004)
--(axis cs:1175552,1426.56118593915)
--(axis cs:1177600,1373.04331791627)
--(axis cs:1179648,1340.32280268126)
--(axis cs:1181696,1336.62089572193)
--(axis cs:1183744,1338.05913859183)
--(axis cs:1185792,1388.87102275759)
--(axis cs:1187840,1338.87673218372)
--(axis cs:1189888,1264.54834865003)
--(axis cs:1191936,1345.92651123482)
--(axis cs:1193984,1356.53995388182)
--(axis cs:1196032,1254.41203859044)
--(axis cs:1198080,1270.45626880337)
--(axis cs:1200128,1318.1303252119)
--(axis cs:1202176,1293.42355457139)
--(axis cs:1204224,1377.92171918207)
--(axis cs:1206272,1331.42199192477)
--(axis cs:1208320,1380.99659568246)
--(axis cs:1210368,1294.30730405896)
--(axis cs:1212416,1331.95866295534)
--(axis cs:1214464,1328.77093078109)
--(axis cs:1216512,1328.25119431346)
--(axis cs:1218560,1410.45322903329)
--(axis cs:1220608,1372.55759556913)
--(axis cs:1222656,1290.99746998642)
--(axis cs:1224704,1359.85624234207)
--(axis cs:1226752,1454.87374844774)
--(axis cs:1228800,1393.03563430102)
--(axis cs:1230848,1370.87736072546)
--(axis cs:1232896,1483.0020957846)
--(axis cs:1234944,1367.34777931852)
--(axis cs:1236992,1450.68191284327)
--(axis cs:1239040,1369.48001539665)
--(axis cs:1241088,1407.58474849207)
--(axis cs:1243136,1440.92400741848)
--(axis cs:1245184,1395.95407312515)
--(axis cs:1247232,1379.47514460643)
--(axis cs:1249280,1400.5964125441)
--(axis cs:1251328,1370.92620657404)
--(axis cs:1253376,1456.31179034085)
--(axis cs:1255424,1468.58230628194)
--(axis cs:1257472,1371.01171304642)
--(axis cs:1259520,1284.78732860983)
--(axis cs:1261568,1341.90161126903)
--(axis cs:1263616,1386.94431325917)
--(axis cs:1265664,1344.54132162273)
--(axis cs:1267712,1377.35221951824)
--(axis cs:1269760,1249.07685250091)
--(axis cs:1271808,1331.10607954596)
--(axis cs:1273856,1398.10900824294)
--(axis cs:1275904,1381.25402584506)
--(axis cs:1277952,1430.9667260225)
--(axis cs:1280000,1366.87581075499)
--(axis cs:1282048,1436.01576346266)
--(axis cs:1284096,1462.25256110699)
--(axis cs:1286144,1333.28533689033)
--(axis cs:1288192,1399.722920927)
--(axis cs:1290240,1404.17690793914)
--(axis cs:1292288,1497.05935895364)
--(axis cs:1294336,1385.90713636896)
--(axis cs:1296384,1457.68028383834)
--(axis cs:1298432,1489.09519909693)
--(axis cs:1300480,1376.84582312123)
--(axis cs:1302528,1487.70212794687)
--(axis cs:1304576,1403.72539433573)
--(axis cs:1306624,1326.17818161447)
--(axis cs:1308672,1337.61840286114)
--(axis cs:1310720,1379.44455284237)
--(axis cs:1312768,1385.34343680903)
--(axis cs:1314816,1369.21977520388)
--(axis cs:1316864,1436.17175623638)
--(axis cs:1318912,1410.83020448989)
--(axis cs:1320960,1420.36342028599)
--(axis cs:1323008,1399.28377868991)
--(axis cs:1325056,1484.34257977671)
--(axis cs:1327104,1470.85265786949)
--(axis cs:1329152,1411.93018462654)
--(axis cs:1331200,1391.13326139883)
--(axis cs:1333248,1388.32619498766)
--(axis cs:1335296,1428.47395502634)
--(axis cs:1337344,1449.73591520502)
--(axis cs:1339392,1424.80288019875)
--(axis cs:1341440,1403.4624747918)
--(axis cs:1343488,1392.65807511906)
--(axis cs:1345536,1416.96418343336)
--(axis cs:1347584,1393.75501095339)
--(axis cs:1349632,1393.41331350122)
--(axis cs:1351680,1347.11228767614)
--(axis cs:1353728,1442.57684316151)
--(axis cs:1355776,1498.36866422346)
--(axis cs:1357824,1585.89598437822)
--(axis cs:1359872,1615.39036435818)
--(axis cs:1361920,1641.61504776583)
--(axis cs:1363968,1665.18538225819)
--(axis cs:1366016,1571.13611226546)
--(axis cs:1368064,1534.09703094175)
--(axis cs:1370112,1660.81867279993)
--(axis cs:1372160,1596.43526546567)
--(axis cs:1374208,1538.2821661295)
--(axis cs:1376256,1540.5447514258)
--(axis cs:1378304,1493.3655416121)
--(axis cs:1380352,1483.57908165927)
--(axis cs:1382400,1519.68307813142)
--(axis cs:1384448,1488.77658911709)
--(axis cs:1386496,1526.73594966696)
--(axis cs:1388544,1435.20484436687)
--(axis cs:1390592,1413.62633337924)
--(axis cs:1392640,1421.15611888136)
--(axis cs:1394688,1427.77411752883)
--(axis cs:1396736,1410.30015458695)
--(axis cs:1398784,1374.78128276575)
--(axis cs:1400832,1413.14673243847)
--(axis cs:1402880,1490.76778642612)
--(axis cs:1404928,1484.18440259307)
--(axis cs:1406976,1475.29319549395)
--(axis cs:1409024,1436.5074438469)
--(axis cs:1411072,1474.3470504861)
--(axis cs:1413120,1423.98199039455)
--(axis cs:1415168,1387.97243291073)
--(axis cs:1417216,1492.05222564979)
--(axis cs:1419264,1538.50172545539)
--(axis cs:1421312,1524.5606670865)
--(axis cs:1423360,1519.80066265721)
--(axis cs:1425408,1512.44301179223)
--(axis cs:1427456,1519.87920426886)
--(axis cs:1429504,1505.95677331935)
--(axis cs:1431552,1443.33987429873)
--(axis cs:1433600,1516.16860948575)
--(axis cs:1435648,1550.34462202621)
--(axis cs:1437696,1489.98781921332)
--(axis cs:1439744,1558.94880576164)
--(axis cs:1441792,1495.10754550664)
--(axis cs:1443840,1499.39722602172)
--(axis cs:1445888,1475.02616616951)
--(axis cs:1447936,1514.0087880794)
--(axis cs:1449984,1497.49020630834)
--(axis cs:1452032,1398.38232769922)
--(axis cs:1454080,1490.92009933454)
--(axis cs:1456128,1490.29478909078)
--(axis cs:1458176,1478.85925870375)
--(axis cs:1460224,1497.5173471028)
--(axis cs:1462272,1550.35340296637)
--(axis cs:1464320,1559.28673986362)
--(axis cs:1466368,1583.58754465788)
--(axis cs:1468416,1522.1097291678)
--(axis cs:1470464,1593.24381262026)
--(axis cs:1472512,1491.15022710409)
--(axis cs:1474560,1547.21752846034)
--(axis cs:1476608,1504.51886511487)
--(axis cs:1478656,1526.39611233897)
--(axis cs:1480704,1462.38923146161)
--(axis cs:1482752,1437.27054960698)
--(axis cs:1484800,1418.45915811582)
--(axis cs:1486848,1504.71364473919)
--(axis cs:1488896,1406.86610948399)
--(axis cs:1490944,1454.21096641667)
--(axis cs:1492992,1444.19427159257)
--(axis cs:1495040,1428.79921062755)
--(axis cs:1497088,1497.77360887925)
--(axis cs:1499136,1550.32251568109)
--(axis cs:1501184,1505.38972066391)
--(axis cs:1503232,1519.75658234326)
--(axis cs:1505280,1393.18525026645)
--(axis cs:1507328,1394.79695493837)
--(axis cs:1509376,1381.19029161139)
--(axis cs:1511424,1484.15801567027)
--(axis cs:1513472,1481.35676373259)
--(axis cs:1515520,1483.49175221327)
--(axis cs:1517568,1579.82616398097)
--(axis cs:1519616,1554.2698329984)
--(axis cs:1521664,1588.30768843346)
--(axis cs:1523712,1549.26232349625)
--(axis cs:1525760,1496.06693831516)
--(axis cs:1527808,1546.60246882536)
--(axis cs:1529856,1494.6801096507)
--(axis cs:1531904,1440.31665124478)
--(axis cs:1533952,1391.90483228496)
--(axis cs:1536000,1443.34986423153)
--(axis cs:1538048,1469.48751378316)
--(axis cs:1540096,1519.42908524792)
--(axis cs:1542144,1453.05258331581)
--(axis cs:1544192,1502.23660985268)
--(axis cs:1546240,1465.04104792573)
--(axis cs:1548288,1486.67985665082)
--(axis cs:1550336,1540.89588610426)
--(axis cs:1552384,1504.68663302316)
--(axis cs:1554432,1478.40188916701)
--(axis cs:1556480,1511.01087120043)
--(axis cs:1558528,1524.72959395829)
--(axis cs:1560576,1447.3790672873)
--(axis cs:1562624,1518.55700439024)
--(axis cs:1564672,1535.96447423999)
--(axis cs:1566720,1509.31527456656)
--(axis cs:1568768,1520.6649721598)
--(axis cs:1570816,1541.72963544514)
--(axis cs:1572864,1497.58127942209)
--(axis cs:1574912,1498.26326284544)
--(axis cs:1576960,1392.56067721888)
--(axis cs:1579008,1565.22991003084)
--(axis cs:1581056,1509.10601728562)
--(axis cs:1583104,1529.74111333864)
--(axis cs:1585152,1528.16025215789)
--(axis cs:1587200,1434.69258654285)
--(axis cs:1589248,1423.1735599178)
--(axis cs:1591296,1402.57521355428)
--(axis cs:1593344,1403.78306451542)
--(axis cs:1595392,1397.11408210709)
--(axis cs:1597440,1475.06071245287)
--(axis cs:1599488,1394.47125948859)
--(axis cs:1601536,1443.62319387668)
--(axis cs:1603584,1334.53353251105)
--(axis cs:1605632,1354.14569424131)
--(axis cs:1607680,1402.4923255516)
--(axis cs:1609728,1426.46912620553)
--(axis cs:1611776,1438.98552445393)
--(axis cs:1613824,1485.18070326972)
--(axis cs:1615872,1435.37004586786)
--(axis cs:1617920,1372.61016266467)
--(axis cs:1619968,1431.42179280823)
--(axis cs:1622016,1446.9538861786)
--(axis cs:1624064,1423.17552843087)
--(axis cs:1626112,1500.58954035466)
--(axis cs:1628160,1476.09820899085)
--(axis cs:1630208,1526.11182224273)
--(axis cs:1632256,1387.26306023141)
--(axis cs:1634304,1466.42588562548)
--(axis cs:1636352,1429.7721010886)
--(axis cs:1638400,1403.99878270429)
--(axis cs:1640448,1478.43113641427)
--(axis cs:1642496,1542.93036279301)
--(axis cs:1644544,1600.15388159165)
--(axis cs:1646592,1498.30858134095)
--(axis cs:1648640,1505.28715641443)
--(axis cs:1650688,1518.57319874199)
--(axis cs:1652736,1443.33452169667)
--(axis cs:1654784,1483.69368654504)
--(axis cs:1656832,1448.14031433357)
--(axis cs:1658880,1397.12572675186)
--(axis cs:1660928,1415.49084004976)
--(axis cs:1662976,1339.37904512906)
--(axis cs:1665024,1404.8891208941)
--(axis cs:1667072,1424.28812303213)
--(axis cs:1669120,1471.4031889313)
--(axis cs:1671168,1342.19329032608)
--(axis cs:1673216,1431.59711649324)
--(axis cs:1675264,1464.72245783911)
--(axis cs:1677312,1448.71692352748)
--(axis cs:1679360,1422.20739664673)
--(axis cs:1681408,1409.42876203834)
--(axis cs:1683456,1456.64768246988)
--(axis cs:1685504,1435.68775444675)
--(axis cs:1687552,1498.5397251988)
--(axis cs:1689600,1448.31929507926)
--(axis cs:1691648,1461.30084769539)
--(axis cs:1693696,1484.12065504003)
--(axis cs:1695744,1527.24000357595)
--(axis cs:1697792,1477.18573426339)
--(axis cs:1699840,1522.22352916415)
--(axis cs:1701888,1522.80031703842)
--(axis cs:1703936,1557.31726572225)
--(axis cs:1705984,1574.92940012217)
--(axis cs:1708032,1524.7677348979)
--(axis cs:1710080,1486.13759720661)
--(axis cs:1712128,1480.55261315833)
--(axis cs:1714176,1564.74836577869)
--(axis cs:1716224,1466.24103855767)
--(axis cs:1718272,1492.30658406775)
--(axis cs:1720320,1449.03416169167)
--(axis cs:1722368,1457.90503057815)
--(axis cs:1724416,1459.81242433681)
--(axis cs:1726464,1541.48022455208)
--(axis cs:1728512,1508.21113150608)
--(axis cs:1730560,1507.38701706167)
--(axis cs:1732608,1464.76162743367)
--(axis cs:1734656,1492.88286900029)
--(axis cs:1736704,1429.26912266571)
--(axis cs:1738752,1481.74905985795)
--(axis cs:1740800,1360.9399328897)
--(axis cs:1742848,1435.15748072832)
--(axis cs:1744896,1477.87473318023)
--(axis cs:1746944,1533.83347708255)
--(axis cs:1748992,1466.26160214062)
--(axis cs:1751040,1380.96024132327)
--(axis cs:1753088,1404.90051264518)
--(axis cs:1755136,1476.14475333718)
--(axis cs:1757184,1379.61498920148)
--(axis cs:1759232,1390.70165710671)
--(axis cs:1761280,1377.9892040509)
--(axis cs:1763328,1458.9047639416)
--(axis cs:1765376,1309.79897406477)
--(axis cs:1767424,1376.5071555218)
--(axis cs:1769472,1362.3407880428)
--(axis cs:1771520,1417.55942878823)
--(axis cs:1773568,1418.68485903409)
--(axis cs:1775616,1357.42824957972)
--(axis cs:1777664,1319.78134994201)
--(axis cs:1779712,1269.85365110851)
--(axis cs:1781760,1409.19892461354)
--(axis cs:1783808,1441.98929320894)
--(axis cs:1785856,1477.70401487275)
--(axis cs:1787904,1427.42019405019)
--(axis cs:1789952,1393.50891557867)
--(axis cs:1792000,1509.41710660254)
--(axis cs:1794048,1448.25538637593)
--(axis cs:1796096,1468.2991552507)
--(axis cs:1798144,1446.96062109778)
--(axis cs:1800192,1501.33748038443)
--(axis cs:1802240,1484.25166145721)
--(axis cs:1804288,1489.25976293834)
--(axis cs:1806336,1379.44260468185)
--(axis cs:1808384,1472.01715739463)
--(axis cs:1810432,1492.55871415279)
--(axis cs:1812480,1449.32613876739)
--(axis cs:1814528,1457.28176548124)
--(axis cs:1816576,1390.17987283085)
--(axis cs:1818624,1491.14813348902)
--(axis cs:1820672,1351.17681497014)
--(axis cs:1822720,1332.34018835544)
--(axis cs:1824768,1382.86020208503)
--(axis cs:1826816,1588.59986206932)
--(axis cs:1828864,1439.21357589108)
--(axis cs:1830912,1498.86936153115)
--(axis cs:1832960,1496.47699009423)
--(axis cs:1835008,1552.54197930501)
--(axis cs:1837056,1478.10331020254)
--(axis cs:1839104,1595.24036848369)
--(axis cs:1841152,1557.87560577934)
--(axis cs:1843200,1523.2239778189)
--(axis cs:1845248,1555.53083662406)
--(axis cs:1847296,1563.41944562534)
--(axis cs:1849344,1585.60123287414)
--(axis cs:1851392,1495.58069321395)
--(axis cs:1853440,1471.25287038613)
--(axis cs:1855488,1438.34258929871)
--(axis cs:1857536,1567.05047417609)
--(axis cs:1859584,1593.6137668735)
--(axis cs:1861632,1513.56484145872)
--(axis cs:1863680,1486.13780125462)
--(axis cs:1865728,1521.96370371658)
--(axis cs:1867776,1541.32984511342)
--(axis cs:1869824,1570.6633236463)
--(axis cs:1871872,1574.07506785602)
--(axis cs:1873920,1505.40155554847)
--(axis cs:1875968,1394.79800297258)
--(axis cs:1878016,1510.33426920494)
--(axis cs:1880064,1515.54111332316)
--(axis cs:1882112,1501.92274294593)
--(axis cs:1884160,1486.36598377029)
--(axis cs:1886208,1509.3038060676)
--(axis cs:1888256,1402.13404227115)
--(axis cs:1890304,1433.41650053714)
--(axis cs:1892352,1472.69775862547)
--(axis cs:1894400,1434.34141195669)
--(axis cs:1896448,1420.8744821248)
--(axis cs:1898496,1453.7032184025)
--(axis cs:1900544,1409.01489129439)
--(axis cs:1902592,1443.55966148751)
--(axis cs:1904640,1428.08879965218)
--(axis cs:1906688,1371.6778222137)
--(axis cs:1908736,1494.29712192567)
--(axis cs:1910784,1388.48138339345)
--(axis cs:1912832,1482.57700242011)
--(axis cs:1914880,1414.11926950033)
--(axis cs:1916928,1520.70199269059)
--(axis cs:1918976,1363.71938540437)
--(axis cs:1921024,1336.78187280757)
--(axis cs:1923072,1241.34155405117)
--(axis cs:1925120,1202.65240882261)
--(axis cs:1927168,1295.65364098801)
--(axis cs:1929216,1286.78168014015)
--(axis cs:1931264,1361.71455117908)
--(axis cs:1933312,1415.25957572234)
--(axis cs:1935360,1436.03438901672)
--(axis cs:1937408,1336.88787393746)
--(axis cs:1939456,1310.66971850223)
--(axis cs:1941504,1367.04464821931)
--(axis cs:1943552,1223.27767218044)
--(axis cs:1945600,1256.50142482791)
--(axis cs:1947648,1230.94987727512)
--(axis cs:1949696,1224.03353156548)
--(axis cs:1951744,1283.35090397019)
--(axis cs:1953792,1257.97327203156)
--(axis cs:1955840,1326.93566386841)
--(axis cs:1957888,1350.55462586287)
--(axis cs:1959936,1337.45100334619)
--(axis cs:1961984,1421.9683646623)
--(axis cs:1964032,1358.61401679411)
--(axis cs:1966080,1216.7205106472)
--(axis cs:1968128,1254.80493226859)
--(axis cs:1970176,1433.73696631735)
--(axis cs:1972224,1411.38082379985)
--(axis cs:1974272,1496.03801223608)
--(axis cs:1976320,1553.25346033661)
--(axis cs:1978368,1484.78298692263)
--(axis cs:1980416,1392.65617992874)
--(axis cs:1982464,1330.49743730989)
--(axis cs:1984512,1273.17524319788)
--(axis cs:1986560,1199.27196776023)
--(axis cs:1988608,1227.05341619481)
--(axis cs:1990656,1261.90793415799)
--(axis cs:1992704,1262.79543883456)
--(axis cs:1994752,1316.08276855974)
--(axis cs:1996800,1319.67747834099)
--(axis cs:1998848,1321.33020738667)
--(axis cs:2000896,1273.52986860392)
--(axis cs:2002944,1277.99171863747)
--(axis cs:2004992,1382.05390201091)
--(axis cs:2007040,1342.2329705779)
--(axis cs:2009088,1426.15151332071)
--(axis cs:2011136,1344.44227854328)
--(axis cs:2013184,1362.5386120286)
--(axis cs:2015232,1328.29923443677)
--(axis cs:2017280,1359.95389962324)
--(axis cs:2019328,1306.07405164201)
--(axis cs:2021376,1351.28860016097)
--(axis cs:2023424,1416.67939641206)
--(axis cs:2025472,1455.07384412136)
--(axis cs:2027520,1465.64431795542)
--(axis cs:2029568,1341.10581060534)
--(axis cs:2031616,1408.62289389638)
--(axis cs:2033664,1387.24453723982)
--(axis cs:2035712,1439.02427755466)
--(axis cs:2037760,1362.74025823692)
--(axis cs:2039808,1382.93454935713)
--(axis cs:2041856,1424.42150378848)
--(axis cs:2043904,1448.06940550389)
--(axis cs:2045952,1453.57294696012)
--(axis cs:2048000,1374.49062024015)
--(axis cs:2050048,1401.75143919161)
--(axis cs:2052096,1427.86666765435)
--(axis cs:2054144,1346.90848304794)
--(axis cs:2056192,1375.86065984568)
--(axis cs:2058240,1371.48261177881)
--(axis cs:2060288,1497.20304941962)
--(axis cs:2062336,1454.97828873883)
--(axis cs:2064384,1422.42960494063)
--(axis cs:2066432,1407.46934992753)
--(axis cs:2068480,1435.15136940765)
--(axis cs:2070528,1445.53543936598)
--(axis cs:2072576,1469.21641416995)
--(axis cs:2074624,1422.29465305669)
--(axis cs:2076672,1413.48545140906)
--(axis cs:2078720,1368.23859373543)
--(axis cs:2080768,1312.31323399048)
--(axis cs:2082816,1382.56871741828)
--(axis cs:2084864,1334.56562266146)
--(axis cs:2086912,1384.01576337795)
--(axis cs:2088960,1364.74265286731)
--(axis cs:2091008,1313.33862758135)
--(axis cs:2093056,1321.24879199453)
--(axis cs:2095104,1341.48774060089)
--(axis cs:2097152,1389.11724308282)
--(axis cs:2099200,1350.68439596085)
--(axis cs:2101248,1344.15920607773)
--(axis cs:2103296,1389.5455558997)
--(axis cs:2105344,1344.90574545205)
--(axis cs:2107392,1308.30442256412)
--(axis cs:2109440,1280.85142647991)
--(axis cs:2111488,1260.7866744369)
--(axis cs:2113536,1283.71930071157)
--(axis cs:2115584,1267.58654390312)
--(axis cs:2117632,1318.61273556307)
--(axis cs:2119680,1326.5599194054)
--(axis cs:2121728,1334.79855269143)
--(axis cs:2123776,1352.98097959306)
--(axis cs:2125824,1321.04865097135)
--(axis cs:2127872,1215.39501247135)
--(axis cs:2129920,1290.96110126963)
--(axis cs:2131968,1196.4289458087)
--(axis cs:2134016,1228.38121033552)
--(axis cs:2136064,1204.65111070479)
--(axis cs:2138112,1186.31177073682)
--(axis cs:2140160,1197.7243923918)
--(axis cs:2142208,1228.19097620655)
--(axis cs:2144256,1193.68922391308)
--(axis cs:2146304,1198.12440764298)
--(axis cs:2148352,1289.71364045329)
--(axis cs:2150400,1271.71516739288)
--(axis cs:2152448,1339.38714493065)
--(axis cs:2154496,1332.51432098502)
--(axis cs:2156544,1309.18147222606)
--(axis cs:2158592,1346.95258935141)
--(axis cs:2160640,1337.38668624311)
--(axis cs:2162688,1313.89887630888)
--(axis cs:2164736,1330.08250715862)
--(axis cs:2166784,1269.73244772666)
--(axis cs:2168832,1215.29606229336)
--(axis cs:2170880,1240.7972805268)
--(axis cs:2172928,1305.43466161619)
--(axis cs:2174976,1260.62349524682)
--(axis cs:2177024,1337.59570806342)
--(axis cs:2179072,1482.44157563908)
--(axis cs:2181120,1264.81447522778)
--(axis cs:2183168,1264.83840478657)
--(axis cs:2185216,1373.76809657216)
--(axis cs:2187264,1359.8407329095)
--(axis cs:2189312,1329.50515671966)
--(axis cs:2191360,1322.28316848651)
--(axis cs:2193408,1357.90363283967)
--(axis cs:2195456,1364.81787723932)
--(axis cs:2197504,1345.73700320845)
--(axis cs:2199552,1358.86467783876)
--(axis cs:2201600,1410.36996198107)
--(axis cs:2203648,1448.09054930613)
--(axis cs:2205696,1463.14777205387)
--(axis cs:2207744,1510.85053401589)
--(axis cs:2209792,1484.20072081991)
--(axis cs:2211840,1477.03876527594)
--(axis cs:2213888,1467.50911530279)
--(axis cs:2215936,1424.47541086978)
--(axis cs:2217984,1515.74816514372)
--(axis cs:2220032,1483.84855056502)
--(axis cs:2222080,1533.2210023226)
--(axis cs:2224128,1471.03227434766)
--(axis cs:2226176,1487.68315427735)
--(axis cs:2228224,1487.9697000607)
--(axis cs:2230272,1408.46091127678)
--(axis cs:2232320,1380.46015191603)
--(axis cs:2234368,1374.23412716128)
--(axis cs:2236416,1392.54760382563)
--(axis cs:2238464,1325.27811183479)
--(axis cs:2240512,1387.23223139847)
--(axis cs:2242560,1345.11724659041)
--(axis cs:2244608,1395.64261023567)
--(axis cs:2246656,1385.17719556121)
--(axis cs:2248704,1430.33525572852)
--(axis cs:2250752,1327.61284275779)
--(axis cs:2252800,1403.55196403134)
--(axis cs:2254848,1384.5149076179)
--(axis cs:2256896,1451.48013428934)
--(axis cs:2258944,1382.46377457105)
--(axis cs:2260992,1417.2869320349)
--(axis cs:2263040,1523.26052178977)
--(axis cs:2265088,1406.76375046267)
--(axis cs:2267136,1443.75896115809)
--(axis cs:2269184,1380.11167345228)
--(axis cs:2271232,1461.88579812778)
--(axis cs:2273280,1356.997335112)
--(axis cs:2275328,1498.01627455847)
--(axis cs:2277376,1454.33864840906)
--(axis cs:2279424,1329.81905460615)
--(axis cs:2281472,1339.113384588)
--(axis cs:2283520,1322.87378578451)
--(axis cs:2285568,1315.98538205557)
--(axis cs:2287616,1310.09336977922)
--(axis cs:2289664,1392.71250635553)
--(axis cs:2291712,1369.28187568779)
--(axis cs:2293760,1351.17986358734)
--(axis cs:2295808,1362.57454480287)
--(axis cs:2297856,1425.36058372635)
--(axis cs:2299904,1399.66758041859)
--(axis cs:2301952,1429.89117472706)
--(axis cs:2304000,1372.41575601033)
--(axis cs:2306048,1381.19838584763)
--(axis cs:2308096,1421.54301892751)
--(axis cs:2310144,1465.40285005875)
--(axis cs:2312192,1410.19097886374)
--(axis cs:2314240,1390.2701428244)
--(axis cs:2316288,1382.42979884407)
--(axis cs:2318336,1383.17377859837)
--(axis cs:2320384,1386.29257071204)
--(axis cs:2322432,1338.64147999212)
--(axis cs:2324480,1250.23939496654)
--(axis cs:2326528,1197.4467426285)
--(axis cs:2328576,1174.07828533912)
--(axis cs:2330624,1205.32835375754)
--(axis cs:2332672,1213.82589154409)
--(axis cs:2334720,1279.03466762748)
--(axis cs:2336768,1244.95997958928)
--(axis cs:2338816,1254.56833678973)
--(axis cs:2340864,1251.3767875422)
--(axis cs:2342912,1202.60221980554)
--(axis cs:2344960,1306.64291600329)
--(axis cs:2347008,1251.46143606943)
--(axis cs:2349056,1206.36537076162)
--(axis cs:2351104,1218.43156153733)
--(axis cs:2353152,1210.87985395441)
--(axis cs:2355200,1235.1941822108)
--(axis cs:2357248,1070.19978648043)
--(axis cs:2359296,1048.49577545028)
--(axis cs:2361344,1079.16338817614)
--(axis cs:2363392,1068.03513866074)
--(axis cs:2365440,1047.06659607657)
--(axis cs:2367488,1056.09147147213)
--(axis cs:2369536,1153.96206044489)
--(axis cs:2371584,1147.90063385628)
--(axis cs:2373632,1161.68857870464)
--(axis cs:2375680,1091.95923916689)
--(axis cs:2377728,1115.46093451014)
--(axis cs:2379776,1083.12649522013)
--(axis cs:2381824,1033.721450749)
--(axis cs:2383872,1132.2136620071)
--(axis cs:2385920,1097.65924458397)
--(axis cs:2387968,1100.28207500903)
--(axis cs:2390016,1095.54283493727)
--(axis cs:2392064,1179.99013228962)
--(axis cs:2394112,1168.93105724761)
--(axis cs:2396160,1159.65797141586)
--(axis cs:2398208,1082.83694812701)
--(axis cs:2400256,1078.57250056995)
--(axis cs:2402304,1224.87478729552)
--(axis cs:2404352,1093.42220923548)
--(axis cs:2406400,1162.11050037461)
--(axis cs:2408448,1181.37010338287)
--(axis cs:2410496,1270.13150744617)
--(axis cs:2412544,1234.14002424347)
--(axis cs:2414592,1189.89372580979)
--(axis cs:2416640,1220.44065475887)
--(axis cs:2418688,1270.12824537875)
--(axis cs:2420736,1270.61885858702)
--(axis cs:2422784,1279.0504153552)
--(axis cs:2424832,1261.25874382388)
--(axis cs:2426880,1220.35682500793)
--(axis cs:2428928,1273.14275875606)
--(axis cs:2430976,1335.75223131746)
--(axis cs:2433024,1227.75459718383)
--(axis cs:2435072,1223.07514888438)
--(axis cs:2437120,1241.93410125251)
--(axis cs:2439168,1286.23241403455)
--(axis cs:2441216,1167.15626357535)
--(axis cs:2443264,1258.57113538251)
--(axis cs:2445312,1291.76889661185)
--(axis cs:2447360,1268.80360927192)
--(axis cs:2449408,1297.20428349729)
--(axis cs:2451456,1242.69589659948)
--(axis cs:2453504,1183.63320060605)
--(axis cs:2455552,1243.83164489055)
--(axis cs:2457600,1328.73832645142)
--(axis cs:2459648,1288.92507240781)
--(axis cs:2461696,1317.5440426048)
--(axis cs:2463744,1309.36353464372)
--(axis cs:2465792,1299.29984304736)
--(axis cs:2467840,1267.52219964802)
--(axis cs:2469888,1240.78680903707)
--(axis cs:2471936,1261.60145991821)
--(axis cs:2473984,1251.46615597508)
--(axis cs:2476032,1350.53461618844)
--(axis cs:2478080,1360.97014239299)
--(axis cs:2480128,1335.49991783775)
--(axis cs:2482176,1374.61946854264)
--(axis cs:2484224,1371.97084047669)
--(axis cs:2486272,1350.32046496152)
--(axis cs:2488320,1356.84915871055)
--(axis cs:2490368,1379.61880007507)
--(axis cs:2492416,1331.87944024744)
--(axis cs:2494464,1329.59756484048)
--(axis cs:2496512,1323.76588000808)
--(axis cs:2498560,1281.82495110246)
--(axis cs:2500608,1245.53718979048)
--(axis cs:2502656,1221.52540799729)
--(axis cs:2504704,1193.34712823811)
--(axis cs:2506752,1315.96519980844)
--(axis cs:2508800,1276.05936782149)
--(axis cs:2510848,1295.4490040747)
--(axis cs:2512896,1340.12279936401)
--(axis cs:2514944,1263.28780326687)
--(axis cs:2516992,1305.60846416456)
--(axis cs:2519040,1293.23763040131)
--(axis cs:2521088,1317.36505963393)
--(axis cs:2523136,1330.04432198512)
--(axis cs:2525184,1412.72413939215)
--(axis cs:2527232,1389.84198348359)
--(axis cs:2529280,1405.9387675698)
--(axis cs:2531328,1344.01395642651)
--(axis cs:2533376,1339.81592668621)
--(axis cs:2535424,1337.07634224277)
--(axis cs:2537472,1252.79293397812)
--(axis cs:2539520,1325.130949668)
--(axis cs:2541568,1233.36738634285)
--(axis cs:2543616,1257.84220896499)
--(axis cs:2545664,1285.43532669359)
--(axis cs:2547712,1250.59704240665)
--(axis cs:2549760,1205.44046606538)
--(axis cs:2551808,1256.3646667127)
--(axis cs:2553856,1246.4670195381)
--(axis cs:2555904,1259.95555003998)
--(axis cs:2557952,1215.11045526327)
--(axis cs:2560000,1240.4892842762)
--(axis cs:2562048,1264.85593326265)
--(axis cs:2564096,1209.77533238247)
--(axis cs:2566144,1297.54205781645)
--(axis cs:2568192,1130.1243574489)
--(axis cs:2570240,1237.51177059163)
--(axis cs:2572288,1228.38921334032)
--(axis cs:2574336,1358.6474011149)
--(axis cs:2576384,1233.0390634328)
--(axis cs:2578432,1332.58761451243)
--(axis cs:2580480,1346.54950886774)
--(axis cs:2582528,1410.31785704548)
--(axis cs:2584576,1378.71931670825)
--(axis cs:2586624,1386.40479357186)
--(axis cs:2588672,1276.03040144741)
--(axis cs:2590720,1296.8966020143)
--(axis cs:2592768,1312.10415347369)
--(axis cs:2594816,1367.04489684882)
--(axis cs:2596864,1319.25661084119)
--(axis cs:2598912,1364.71464192338)
--(axis cs:2600960,1348.60928949071)
--(axis cs:2603008,1347.60269818168)
--(axis cs:2605056,1313.28947077796)
--(axis cs:2607104,1319.56934840111)
--(axis cs:2609152,1347.03805021796)
--(axis cs:2611200,1364.38124242459)
--(axis cs:2613248,1326.35608774302)
--(axis cs:2615296,1265.61338038604)
--(axis cs:2617344,1283.01770095524)
--(axis cs:2619392,1371.01466636994)
--(axis cs:2621440,1356.72693876786)
--(axis cs:2623488,1229.81631857683)
--(axis cs:2625536,1365.6741299822)
--(axis cs:2627584,1313.22041454993)
--(axis cs:2629632,1341.55517648847)
--(axis cs:2631680,1309.3904064138)
--(axis cs:2633728,1265.15875935998)
--(axis cs:2635776,1349.10320683794)
--(axis cs:2637824,1336.5015229832)
--(axis cs:2639872,1356.11317549726)
--(axis cs:2641920,1306.19458439677)
--(axis cs:2643968,1243.09674242081)
--(axis cs:2646016,1292.29671116891)
--(axis cs:2648064,1232.70362138607)
--(axis cs:2650112,1318.9060430761)
--(axis cs:2652160,1292.43980804925)
--(axis cs:2654208,1406.77612460701)
--(axis cs:2656256,1262.91663298754)
--(axis cs:2658304,1313.26237230358)
--(axis cs:2660352,1299.07724729632)
--(axis cs:2662400,1292.58267210192)
--(axis cs:2664448,1228.95463346981)
--(axis cs:2666496,1241.51842602659)
--(axis cs:2668544,1276.12985925285)
--(axis cs:2670592,1241.39656398029)
--(axis cs:2672640,1310.66982623343)
--(axis cs:2674688,1324.68528165535)
--(axis cs:2676736,1295.44548179176)
--(axis cs:2678784,1373.72898461528)
--(axis cs:2680832,1339.80364727076)
--(axis cs:2682880,1388.22697551901)
--(axis cs:2684928,1483.69286781981)
--(axis cs:2686976,1469.46278794516)
--(axis cs:2689024,1408.93586153602)
--(axis cs:2691072,1367.96800739259)
--(axis cs:2693120,1454.36831460938)
--(axis cs:2695168,1379.74530646185)
--(axis cs:2697216,1392.3251692692)
--(axis cs:2699264,1339.67808024399)
--(axis cs:2701312,1492.28370481681)
--(axis cs:2703360,1476.32502501437)
--(axis cs:2705408,1455.72388504546)
--(axis cs:2707456,1493.52103449645)
--(axis cs:2709504,1440.78389946893)
--(axis cs:2711552,1431.89384515111)
--(axis cs:2713600,1373.26175088879)
--(axis cs:2715648,1404.69259508391)
--(axis cs:2717696,1438.54894775167)
--(axis cs:2719744,1271.71674354587)
--(axis cs:2721792,1368.56326838461)
--(axis cs:2723840,1311.51450905805)
--(axis cs:2725888,1279.62817655904)
--(axis cs:2727936,1284.86842470781)
--(axis cs:2729984,1273.18874691944)
--(axis cs:2732032,1246.61651367595)
--(axis cs:2734080,1216.48043688843)
--(axis cs:2736128,1249.06901404569)
--(axis cs:2738176,1269.77342720917)
--(axis cs:2740224,1266.02627704202)
--(axis cs:2742272,1244.20699744859)
--(axis cs:2744320,1299.45477918964)
--(axis cs:2746368,1310.81854726907)
--(axis cs:2748416,1250.53320135637)
--(axis cs:2750464,1319.57163743897)
--(axis cs:2752512,1257.49301534003)
--(axis cs:2754560,1306.38350621963)
--(axis cs:2756608,1357.48719011787)
--(axis cs:2758656,1314.42322080795)
--(axis cs:2760704,1325.30703104397)
--(axis cs:2762752,1314.25900053979)
--(axis cs:2764800,1226.33016130109)
--(axis cs:2766848,1231.63198261587)
--(axis cs:2768896,1297.36751206371)
--(axis cs:2770944,1288.33352363671)
--(axis cs:2772992,1214.24490233157)
--(axis cs:2775040,1227.32109558886)
--(axis cs:2777088,1235.09775754528)
--(axis cs:2779136,1269.2219791855)
--(axis cs:2781184,1221.62096009129)
--(axis cs:2783232,1305.47513824074)
--(axis cs:2785280,1197.27647055579)
--(axis cs:2787328,1158.20936446558)
--(axis cs:2789376,1242.33962545196)
--(axis cs:2791424,1248.47976645731)
--(axis cs:2793472,1210.35355694084)
--(axis cs:2795520,1225.91852332067)
--(axis cs:2797568,1137.59228457707)
--(axis cs:2799616,1094.9525062959)
--(axis cs:2801664,1147.12474344235)
--(axis cs:2803712,1171.62478624839)
--(axis cs:2805760,1214.73530188322)
--(axis cs:2807808,1147.03891611751)
--(axis cs:2809856,1214.30777925169)
--(axis cs:2811904,1209.75267455629)
--(axis cs:2813952,1213.67858688416)
--(axis cs:2816000,1211.2057583476)
--(axis cs:2818048,1196.14125791654)
--(axis cs:2820096,1205.42257297985)
--(axis cs:2822144,1249.02517501616)
--(axis cs:2824192,1198.70912405861)
--(axis cs:2826240,1185.94413230393)
--(axis cs:2828288,1211.87210479869)
--(axis cs:2830336,1153.59617618666)
--(axis cs:2832384,1166.05318124911)
--(axis cs:2834432,1160.22711304413)
--(axis cs:2836480,1149.24109680013)
--(axis cs:2838528,1148.66820164822)
--(axis cs:2840576,1159.07224914674)
--(axis cs:2842624,1122.82142248884)
--(axis cs:2844672,1186.80295217815)
--(axis cs:2846720,1178.86140717301)
--(axis cs:2848768,1262.71630513864)
--(axis cs:2850816,1270.73098814678)
--(axis cs:2852864,1230.86702236332)
--(axis cs:2854912,1224.87418284431)
--(axis cs:2856960,1226.53594302711)
--(axis cs:2859008,1222.79981619653)
--(axis cs:2861056,1207.06961504998)
--(axis cs:2863104,1238.45048594281)
--(axis cs:2865152,1221.94369932003)
--(axis cs:2867200,1224.53379801398)
--(axis cs:2869248,1151.71171601014)
--(axis cs:2871296,1174.61596378796)
--(axis cs:2873344,1262.77320360069)
--(axis cs:2875392,1240.36177280584)
--(axis cs:2877440,1226.0348086286)
--(axis cs:2879488,1242.75431550873)
--(axis cs:2881536,1193.75417917416)
--(axis cs:2883584,1226.1032740549)
--(axis cs:2885632,1268.48982278047)
--(axis cs:2887680,1308.59187365698)
--(axis cs:2889728,1182.29894326066)
--(axis cs:2891776,1272.27718678804)
--(axis cs:2893824,1184.05537165532)
--(axis cs:2895872,1166.55392170638)
--(axis cs:2897920,1150.27958848129)
--(axis cs:2899968,1144.34963778066)
--(axis cs:2902016,1161.57059297302)
--(axis cs:2904064,1161.64550634653)
--(axis cs:2906112,1235.9329069379)
--(axis cs:2908160,1121.4080868193)
--(axis cs:2910208,1261.21355546695)
--(axis cs:2912256,1224.61960259913)
--(axis cs:2914304,1194.36797300978)
--(axis cs:2916352,1304.49062494529)
--(axis cs:2918400,1269.65498582213)
--(axis cs:2920448,1228.7818235928)
--(axis cs:2922496,1238.1979934413)
--(axis cs:2924544,1202.23830912953)
--(axis cs:2926592,1206.04828108829)
--(axis cs:2928640,1211.12505121192)
--(axis cs:2930688,1187.60036475474)
--(axis cs:2932736,1139.02420895403)
--(axis cs:2934784,1217.18169767413)
--(axis cs:2936832,1218.14681962863)
--(axis cs:2938880,1249.45240721698)
--(axis cs:2940928,1258.14308175081)
--(axis cs:2942976,1265.78898613599)
--(axis cs:2945024,1313.55099750715)
--(axis cs:2947072,1295.31984372207)
--(axis cs:2949120,1302.89258132854)
--(axis cs:2951168,1276.58575905143)
--(axis cs:2953216,1278.48985032137)
--(axis cs:2955264,1300.07610987119)
--(axis cs:2957312,1303.24474527608)
--(axis cs:2959360,1237.25567255205)
--(axis cs:2961408,1283.11330874998)
--(axis cs:2963456,1146.18848428053)
--(axis cs:2965504,1206.92264640636)
--(axis cs:2967552,1143.41401899371)
--(axis cs:2969600,1272.62261796618)
--(axis cs:2971648,1192.69271933682)
--(axis cs:2973696,1090.59332794596)
--(axis cs:2975744,1076.06613300688)
--(axis cs:2977792,1177.71143498997)
--(axis cs:2979840,1140.7588524713)
--(axis cs:2981888,1263.90467736023)
--(axis cs:2983936,1200.36853476456)
--(axis cs:2985984,1241.50099174199)
--(axis cs:2988032,1287.76765718539)
--(axis cs:2990080,1236.85654647749)
--(axis cs:2992128,1290.42188300964)
--(axis cs:2994176,1273.72597245063)
--(axis cs:2996224,1212.5142631229)
--(axis cs:2998272,1164.16206923768)
--(axis cs:2998272,1886.99230414555)
--(axis cs:2998272,1886.99230414555)
--(axis cs:2996224,1848.65372439445)
--(axis cs:2994176,1815.43926855379)
--(axis cs:2992128,1802.34282579378)
--(axis cs:2990080,1872.78358177997)
--(axis cs:2988032,1851.88872988395)
--(axis cs:2985984,1902.31933638563)
--(axis cs:2983936,1951.88632604319)
--(axis cs:2981888,1898.79810967692)
--(axis cs:2979840,2041.9272893461)
--(axis cs:2977792,1956.2964741306)
--(axis cs:2975744,2068.20937559827)
--(axis cs:2973696,2040.76877478995)
--(axis cs:2971648,1935.38344249382)
--(axis cs:2969600,1842.99403200514)
--(axis cs:2967552,1981.18455057)
--(axis cs:2965504,1903.00661069697)
--(axis cs:2963456,1948.54212564672)
--(axis cs:2961408,1778.20810526679)
--(axis cs:2959360,1839.5500880258)
--(axis cs:2957312,1789.42614349651)
--(axis cs:2955264,1841.52246474833)
--(axis cs:2953216,1866.51640654604)
--(axis cs:2951168,1901.5894290876)
--(axis cs:2949120,1906.18449313023)
--(axis cs:2947072,1917.46821252102)
--(axis cs:2945024,1925.82210413636)
--(axis cs:2942976,2006.81968943023)
--(axis cs:2940928,1988.27230118561)
--(axis cs:2938880,2001.76694167554)
--(axis cs:2936832,2034.81894326408)
--(axis cs:2934784,2041.17239831604)
--(axis cs:2932736,2080.90994463721)
--(axis cs:2930688,2024.28436711218)
--(axis cs:2928640,1957.56839748261)
--(axis cs:2926592,1949.77974398187)
--(axis cs:2924544,1900.23911228859)
--(axis cs:2922496,1848.14588578964)
--(axis cs:2920448,1873.82332191741)
--(axis cs:2918400,1878.50204865591)
--(axis cs:2916352,1848.28439499873)
--(axis cs:2914304,1983.86102694683)
--(axis cs:2912256,1951.8427821185)
--(axis cs:2910208,1922.87852116627)
--(axis cs:2908160,2051.62300131885)
--(axis cs:2906112,1900.15131717399)
--(axis cs:2904064,1960.48869610897)
--(axis cs:2902016,1937.01268221135)
--(axis cs:2899968,1929.19223121305)
--(axis cs:2897920,1919.39668153995)
--(axis cs:2895872,1887.4238159418)
--(axis cs:2893824,1866.39396991626)
--(axis cs:2891776,1793.65778822113)
--(axis cs:2889728,1921.56565522424)
--(axis cs:2887680,1821.03989085434)
--(axis cs:2885632,1880.97509830272)
--(axis cs:2883584,1911.193665734)
--(axis cs:2881536,1931.98410127709)
--(axis cs:2879488,1850.7417053065)
--(axis cs:2877440,1850.95407831961)
--(axis cs:2875392,1825.28519563399)
--(axis cs:2873344,1833.02782937662)
--(axis cs:2871296,1920.74279369518)
--(axis cs:2869248,1924.92063066354)
--(axis cs:2867200,1843.65173468972)
--(axis cs:2865152,1830.71792739521)
--(axis cs:2863104,1805.81827252789)
--(axis cs:2861056,1857.35508482184)
--(axis cs:2859008,1866.66674309438)
--(axis cs:2856960,1867.76284529831)
--(axis cs:2854912,1908.16693193361)
--(axis cs:2852864,1904.56686611849)
--(axis cs:2850816,1898.02137546185)
--(axis cs:2848768,1954.96270140043)
--(axis cs:2846720,2050.17964542192)
--(axis cs:2844672,2060.28011471522)
--(axis cs:2842624,2110.60738097235)
--(axis cs:2840576,2020.16710691909)
--(axis cs:2838528,2032.83447136836)
--(axis cs:2836480,2006.08994694908)
--(axis cs:2834432,1966.12532534281)
--(axis cs:2832384,1961.32384350923)
--(axis cs:2830336,1962.04410750761)
--(axis cs:2828288,1909.83710607565)
--(axis cs:2826240,1938.72513969189)
--(axis cs:2824192,1932.29105823414)
--(axis cs:2822144,1855.47013617421)
--(axis cs:2820096,1901.3527036487)
--(axis cs:2818048,1885.39683290259)
--(axis cs:2816000,1864.39788977682)
--(axis cs:2813952,1882.89915225086)
--(axis cs:2811904,1893.01426722492)
--(axis cs:2809856,1892.67478589285)
--(axis cs:2807808,1944.97199303516)
--(axis cs:2805760,1859.84747778317)
--(axis cs:2803712,1908.37038406959)
--(axis cs:2801664,1927.01315277978)
--(axis cs:2799616,1968.49432343547)
--(axis cs:2797568,1943.48701259568)
--(axis cs:2795520,1875.83514121747)
--(axis cs:2793472,1919.59936083084)
--(axis cs:2791424,1901.08963672607)
--(axis cs:2789376,1930.6750477219)
--(axis cs:2787328,2014.65311730649)
--(axis cs:2785280,1924.89106461343)
--(axis cs:2783232,1844.48342811924)
--(axis cs:2781184,1974.8260022899)
--(axis cs:2779136,1976.36129423599)
--(axis cs:2777088,2067.53057320778)
--(axis cs:2775040,2127.79328717317)
--(axis cs:2772992,2145.62554432791)
--(axis cs:2770944,2092.57343299996)
--(axis cs:2768896,2088.61124848127)
--(axis cs:2766848,2153.14022740142)
--(axis cs:2764800,2139.37488343418)
--(axis cs:2762752,2059.09150210418)
--(axis cs:2760704,2038.16192934803)
--(axis cs:2758656,2091.26820052283)
--(axis cs:2756608,2071.85290301754)
--(axis cs:2754560,2115.06106369183)
--(axis cs:2752512,2206.05839719711)
--(axis cs:2750464,2140.27658628577)
--(axis cs:2748416,2177.51073716802)
--(axis cs:2746368,2122.14063587672)
--(axis cs:2744320,2095.70206988628)
--(axis cs:2742272,2128.75971906594)
--(axis cs:2740224,2103.01752795796)
--(axis cs:2738176,2120.04771391587)
--(axis cs:2736128,2121.92170073818)
--(axis cs:2734080,2156.13755662306)
--(axis cs:2732032,2055.83290108314)
--(axis cs:2729984,2010.89457038697)
--(axis cs:2727936,1997.13908087892)
--(axis cs:2725888,2009.59010337505)
--(axis cs:2723840,1951.8430428329)
--(axis cs:2721792,1934.65946164364)
--(axis cs:2719744,2042.99143057874)
--(axis cs:2717696,1895.48973487155)
--(axis cs:2715648,2005.84617691053)
--(axis cs:2713600,2078.49095079986)
--(axis cs:2711552,2074.38927672335)
--(axis cs:2709504,2083.49910377465)
--(axis cs:2707456,2074.55125132725)
--(axis cs:2705408,2148.07171151647)
--(axis cs:2703360,2101.51642020394)
--(axis cs:2701312,2107.70763202552)
--(axis cs:2699264,2235.35976423979)
--(axis cs:2697216,2152.71721594958)
--(axis cs:2695168,2130.94650087402)
--(axis cs:2693120,2037.91309393991)
--(axis cs:2691072,2134.41668337838)
--(axis cs:2689024,2097.15864118021)
--(axis cs:2686976,2076.26704465868)
--(axis cs:2684928,2096.98616615887)
--(axis cs:2682880,2190.79341674408)
--(axis cs:2680832,2192.57900910416)
--(axis cs:2678784,2160.63778377214)
--(axis cs:2676736,2273.05285304738)
--(axis cs:2674688,2217.92964743437)
--(axis cs:2672640,2213.94202570336)
--(axis cs:2670592,2248.53866321408)
--(axis cs:2668544,2124.30814496049)
--(axis cs:2666496,2160.07398668518)
--(axis cs:2664448,2174.75724309018)
--(axis cs:2662400,2065.8249984947)
--(axis cs:2660352,2079.34592672152)
--(axis cs:2658304,2043.4381821716)
--(axis cs:2656256,2110.20051074412)
--(axis cs:2654208,1949.5255914869)
--(axis cs:2652160,2108.56568832888)
--(axis cs:2650112,2066.75720616086)
--(axis cs:2648064,2148.4145334276)
--(axis cs:2646016,2056.87213723206)
--(axis cs:2643968,2056.87941938374)
--(axis cs:2641920,1958.82762859947)
--(axis cs:2639872,1909.93084301685)
--(axis cs:2637824,1977.49323999081)
--(axis cs:2635776,1989.12850798043)
--(axis cs:2633728,2101.65797982098)
--(axis cs:2631680,2016.93081910093)
--(axis cs:2629632,1970.64414241703)
--(axis cs:2627584,2000.59917999951)
--(axis cs:2625536,1929.54119598878)
--(axis cs:2623488,2021.90900393157)
--(axis cs:2621440,1911.04301748943)
--(axis cs:2619392,1915.7667672707)
--(axis cs:2617344,2010.59043729187)
--(axis cs:2615296,2027.9597745086)
--(axis cs:2613248,1991.12968419733)
--(axis cs:2611200,1941.35089051208)
--(axis cs:2609152,1942.23284921522)
--(axis cs:2607104,1968.89484726993)
--(axis cs:2605056,1887.35735941063)
--(axis cs:2603008,1883.57131291651)
--(axis cs:2600960,1911.86168182923)
--(axis cs:2598912,1906.68974158582)
--(axis cs:2596864,1971.48399582566)
--(axis cs:2594816,1950.53156304576)
--(axis cs:2592768,2036.05956383344)
--(axis cs:2590720,2030.17473672315)
--(axis cs:2588672,2021.89169183703)
--(axis cs:2586624,1881.20281392989)
--(axis cs:2584576,1889.57892744122)
--(axis cs:2582528,1832.92224430631)
--(axis cs:2580480,1934.67278604366)
--(axis cs:2578432,1922.94067732478)
--(axis cs:2576384,1989.3644553727)
--(axis cs:2574336,1848.90789820928)
--(axis cs:2572288,1983.62849716724)
--(axis cs:2570240,1874.40400945917)
--(axis cs:2568192,1947.44276241327)
--(axis cs:2566144,1772.89096741285)
--(axis cs:2564096,1878.86463674623)
--(axis cs:2562048,1818.30846118608)
--(axis cs:2560000,1844.87413654656)
--(axis cs:2557952,1875.1220282251)
--(axis cs:2555904,1874.30751601503)
--(axis cs:2553856,1932.89238300304)
--(axis cs:2551808,1922.88325248336)
--(axis cs:2549760,1994.27099498017)
--(axis cs:2547712,1971.15813378597)
--(axis cs:2545664,1949.53379942055)
--(axis cs:2543616,2049.75591732341)
--(axis cs:2541568,2071.34875040133)
--(axis cs:2539520,1984.18326321847)
--(axis cs:2537472,2019.04662786839)
--(axis cs:2535424,1932.13339705246)
--(axis cs:2533376,1999.85896602555)
--(axis cs:2531328,1988.8955337003)
--(axis cs:2529280,1938.7574265791)
--(axis cs:2527232,1942.59522722758)
--(axis cs:2525184,1927.7420506999)
--(axis cs:2523136,2027.19036391162)
--(axis cs:2521088,2027.70898306026)
--(axis cs:2519040,2031.91076697925)
--(axis cs:2516992,2014.22376379935)
--(axis cs:2514944,2042.00294546496)
--(axis cs:2512896,1955.29560307766)
--(axis cs:2510848,2004.73239815233)
--(axis cs:2508800,2006.69029134901)
--(axis cs:2506752,1919.27450991841)
--(axis cs:2504704,2025.91362646805)
--(axis cs:2502656,1938.98376670322)
--(axis cs:2500608,1878.08366144363)
--(axis cs:2498560,1839.69531734214)
--(axis cs:2496512,1802.46196666899)
--(axis cs:2494464,1810.33770891232)
--(axis cs:2492416,1808.98865650231)
--(axis cs:2490368,1793.09483666235)
--(axis cs:2488320,1866.51685806675)
--(axis cs:2486272,1901.08672972073)
--(axis cs:2484224,1873.69684395801)
--(axis cs:2482176,1896.14051905878)
--(axis cs:2480128,1940.82082138345)
--(axis cs:2478080,1926.15120766284)
--(axis cs:2476032,1959.10459142219)
--(axis cs:2473984,2039.80593948267)
--(axis cs:2471936,2009.33407733491)
--(axis cs:2469888,2053.27929499922)
--(axis cs:2467840,2034.7594240956)
--(axis cs:2465792,1994.68438817409)
--(axis cs:2463744,1980.15597772282)
--(axis cs:2461696,1969.29996161248)
--(axis cs:2459648,1963.79462379942)
--(axis cs:2457600,1912.47189876027)
--(axis cs:2455552,1994.98172080292)
--(axis cs:2453504,2028.27498977311)
--(axis cs:2451456,1912.70680506242)
--(axis cs:2449408,1865.55229317443)
--(axis cs:2447360,1902.43279279784)
--(axis cs:2445312,1835.85637369021)
--(axis cs:2443264,1856.65188113043)
--(axis cs:2441216,1934.27302742009)
--(axis cs:2439168,1782.00602065882)
--(axis cs:2437120,1829.70864281686)
--(axis cs:2435072,1860.55644515668)
--(axis cs:2433024,1857.85018495436)
--(axis cs:2430976,1742.79618910788)
--(axis cs:2428928,1830.4904546982)
--(axis cs:2426880,1904.36961610693)
--(axis cs:2424832,1848.95642251924)
--(axis cs:2422784,1850.84140884249)
--(axis cs:2420736,1856.77759544567)
--(axis cs:2418688,1853.54974212088)
--(axis cs:2416640,1918.97427572252)
--(axis cs:2414592,1950.2626760034)
--(axis cs:2412544,1865.70932457622)
--(axis cs:2410496,1838.00497543499)
--(axis cs:2408448,1943.58219063006)
--(axis cs:2406400,1963.36509686334)
--(axis cs:2404352,1992.18605819147)
--(axis cs:2402304,1833.50492215135)
--(axis cs:2400256,1959.78785464065)
--(axis cs:2398208,1925.42878278509)
--(axis cs:2396160,1810.34280043189)
--(axis cs:2394112,1761.50391163807)
--(axis cs:2392064,1755.53320336111)
--(axis cs:2390016,1833.64290865858)
--(axis cs:2387968,1789.17100255145)
--(axis cs:2385920,1802.7887490339)
--(axis cs:2383872,1784.67785576012)
--(axis cs:2381824,1873.93204140192)
--(axis cs:2379776,1823.9097587281)
--(axis cs:2377728,1743.76857865955)
--(axis cs:2375680,1784.23126014217)
--(axis cs:2373632,1715.95306841203)
--(axis cs:2371584,1714.07757028113)
--(axis cs:2369536,1731.44536443194)
--(axis cs:2367488,1845.5382579029)
--(axis cs:2365440,1831.99891158519)
--(axis cs:2363392,1812.99537732143)
--(axis cs:2361344,1816.91820330188)
--(axis cs:2359296,1852.78468923974)
--(axis cs:2357248,1819.54598990689)
--(axis cs:2355200,1679.58537411314)
--(axis cs:2353152,1737.99899071773)
--(axis cs:2351104,1697.6074687534)
--(axis cs:2349056,1702.32392743512)
--(axis cs:2347008,1714.9886000724)
--(axis cs:2344960,1713.42407441963)
--(axis cs:2342912,1852.10025900887)
--(axis cs:2340864,1796.12346161378)
--(axis cs:2338816,1774.22501023641)
--(axis cs:2336768,1794.00300382586)
--(axis cs:2334720,1779.37556759467)
--(axis cs:2332672,1845.96082953294)
--(axis cs:2330624,1847.5475111626)
--(axis cs:2328576,1907.87678128045)
--(axis cs:2326528,1910.57043564261)
--(axis cs:2324480,1884.33187183212)
--(axis cs:2322432,1854.568957173)
--(axis cs:2320384,1847.35384839794)
--(axis cs:2318336,1923.73242151452)
--(axis cs:2316288,1956.60581234317)
--(axis cs:2314240,1950.56641315829)
--(axis cs:2312192,1925.30318023633)
--(axis cs:2310144,1889.77236908419)
--(axis cs:2308096,1938.52176313114)
--(axis cs:2306048,2005.19823264695)
--(axis cs:2304000,2011.0637500939)
--(axis cs:2301952,1994.83243157209)
--(axis cs:2299904,2032.6066435075)
--(axis cs:2297856,2010.45388631834)
--(axis cs:2295808,2120.11208101764)
--(axis cs:2293760,2132.42910945685)
--(axis cs:2291712,2068.05625421615)
--(axis cs:2289664,2043.61051344218)
--(axis cs:2287616,2115.76311472862)
--(axis cs:2285568,2072.12209074793)
--(axis cs:2283520,2019.38079911472)
--(axis cs:2281472,1980.10507337318)
--(axis cs:2279424,2004.46285255937)
--(axis cs:2277376,1876.1192567424)
--(axis cs:2275328,1883.49014950399)
--(axis cs:2273280,2100.55768283562)
--(axis cs:2271232,1990.62114684145)
--(axis cs:2269184,2088.7073737465)
--(axis cs:2267136,2039.20997730976)
--(axis cs:2265088,2048.57759105601)
--(axis cs:2263040,1953.69360080317)
--(axis cs:2260992,2064.6388041248)
--(axis cs:2258944,2084.26416301637)
--(axis cs:2256896,2024.72038608382)
--(axis cs:2254848,2082.91408501271)
--(axis cs:2252800,2087.41044992089)
--(axis cs:2250752,2164.05765074812)
--(axis cs:2248704,2029.15018939936)
--(axis cs:2246656,2103.27951419615)
--(axis cs:2244608,2055.97440935309)
--(axis cs:2242560,2077.18464041958)
--(axis cs:2240512,2057.69916336401)
--(axis cs:2238464,2101.26384117726)
--(axis cs:2236416,2019.32166228077)
--(axis cs:2234368,2043.58751017106)
--(axis cs:2232320,2031.54340138793)
--(axis cs:2230272,2025.15879921423)
--(axis cs:2228224,1935.5579183464)
--(axis cs:2226176,2007.4807324219)
--(axis cs:2224128,2051.96504485457)
--(axis cs:2222080,2002.90924024825)
--(axis cs:2220032,2044.7492706908)
--(axis cs:2217984,2010.95553420164)
--(axis cs:2215936,2100.43954994221)
--(axis cs:2213888,2068.00801844525)
--(axis cs:2211840,2097.24155528428)
--(axis cs:2209792,2071.05670947112)
--(axis cs:2207744,2015.59330926513)
--(axis cs:2205696,2037.42085663993)
--(axis cs:2203648,2023.02469374431)
--(axis cs:2201600,2063.2068415441)
--(axis cs:2199552,2120.82888433543)
--(axis cs:2197504,2088.85670854203)
--(axis cs:2195456,2048.10242247029)
--(axis cs:2193408,2006.87038208972)
--(axis cs:2191360,2010.21059229303)
--(axis cs:2189312,1966.74613172336)
--(axis cs:2187264,1911.38191142559)
--(axis cs:2185216,1918.65666468265)
--(axis cs:2183168,2015.13313242128)
--(axis cs:2181120,1948.55548758174)
--(axis cs:2179072,1716.4138987656)
--(axis cs:2177024,1832.23882631199)
--(axis cs:2174976,1892.19037557484)
--(axis cs:2172928,1826.25083734947)
--(axis cs:2170880,1861.37481069008)
--(axis cs:2168832,1869.01953369136)
--(axis cs:2166784,1815.79992543134)
--(axis cs:2164736,1773.83187464777)
--(axis cs:2162688,1794.4306877937)
--(axis cs:2160640,1789.05432917308)
--(axis cs:2158592,1784.20424158602)
--(axis cs:2156544,1862.49295681609)
--(axis cs:2154496,1841.67841233116)
--(axis cs:2152448,1849.64505837321)
--(axis cs:2150400,1904.0885402913)
--(axis cs:2148352,1872.79167647626)
--(axis cs:2146304,1969.11819025475)
--(axis cs:2144256,1983.16154017554)
--(axis cs:2142208,1955.65864568737)
--(axis cs:2140160,1954.41983598084)
--(axis cs:2138112,1952.96511313081)
--(axis cs:2136064,1937.68914294103)
--(axis cs:2134016,1913.99491358395)
--(axis cs:2131968,1946.78802222369)
--(axis cs:2129920,1836.28837356597)
--(axis cs:2127872,1921.91335599232)
--(axis cs:2125824,1848.89665609638)
--(axis cs:2123776,1840.72387226157)
--(axis cs:2121728,1879.80204600352)
--(axis cs:2119680,1910.79019396181)
--(axis cs:2117632,1957.38353236069)
--(axis cs:2115584,2014.41582736775)
--(axis cs:2113536,1983.29432459779)
--(axis cs:2111488,1997.69443685042)
--(axis cs:2109440,2017.95553889861)
--(axis cs:2107392,2011.21516720112)
--(axis cs:2105344,2028.52143512924)
--(axis cs:2103296,2005.85992710152)
--(axis cs:2101248,2081.42467753837)
--(axis cs:2099200,2061.36364840322)
--(axis cs:2097152,2021.50322419215)
--(axis cs:2095104,2062.48659021345)
--(axis cs:2093056,2078.27996136194)
--(axis cs:2091008,2084.90121245497)
--(axis cs:2088960,2060.50446833931)
--(axis cs:2086912,2040.81564871981)
--(axis cs:2084864,2088.74071686472)
--(axis cs:2082816,2037.9432275184)
--(axis cs:2080768,2087.88473003031)
--(axis cs:2078720,2012.66888915662)
--(axis cs:2076672,2009.88763089515)
--(axis cs:2074624,2023.78817219925)
--(axis cs:2072576,1984.41894881544)
--(axis cs:2070528,2040.40573630565)
--(axis cs:2068480,2058.4056621544)
--(axis cs:2066432,2092.96244433635)
--(axis cs:2064384,2064.90386636185)
--(axis cs:2062336,2018.41896458669)
--(axis cs:2060288,1952.03227117191)
--(axis cs:2058240,2106.79233680301)
--(axis cs:2056192,2078.68387672845)
--(axis cs:2054144,2068.36518385442)
--(axis cs:2052096,1954.52802071916)
--(axis cs:2050048,1978.44166886884)
--(axis cs:2048000,2018.96036755326)
--(axis cs:2045952,1913.74469654863)
--(axis cs:2043904,1934.66626568098)
--(axis cs:2041856,1969.79143750245)
--(axis cs:2039808,1991.51240711775)
--(axis cs:2037760,1983.47860946893)
--(axis cs:2035712,1944.67471738724)
--(axis cs:2033664,2016.58501201947)
--(axis cs:2031616,1952.76816895191)
--(axis cs:2029568,2040.36137243187)
--(axis cs:2027520,1893.8601232182)
--(axis cs:2025472,1951.2966408159)
--(axis cs:2023424,1999.933734657)
--(axis cs:2021376,2114.33862183747)
--(axis cs:2019328,2145.26438584309)
--(axis cs:2017280,2060.37178755107)
--(axis cs:2015232,2088.9495771262)
--(axis cs:2013184,2039.67376221018)
--(axis cs:2011136,2090.46552340348)
--(axis cs:2009088,2000.84694513569)
--(axis cs:2007040,2077.69895125473)
--(axis cs:2004992,2057.13878891306)
--(axis cs:2002944,2162.07260059868)
--(axis cs:2000896,2129.73311300198)
--(axis cs:1998848,2042.82147530282)
--(axis cs:1996800,2033.05924103898)
--(axis cs:1994752,2020.34822909837)
--(axis cs:1992704,2062.96046580664)
--(axis cs:1990656,2053.63231815424)
--(axis cs:1988608,2095.34067069389)
--(axis cs:1986560,2077.41292128903)
--(axis cs:1984512,2001.23372946651)
--(axis cs:1982464,1974.41144993534)
--(axis cs:1980416,1943.53783238169)
--(axis cs:1978368,1907.28832373642)
--(axis cs:1976320,1910.00135076573)
--(axis cs:1974272,2008.41081399963)
--(axis cs:1972224,2097.29655393452)
--(axis cs:1970176,2018.00050900776)
--(axis cs:1968128,2154.13662009467)
--(axis cs:1966080,2160.45791134778)
--(axis cs:1964032,1941.78663869736)
--(axis cs:1961984,1924.75884896468)
--(axis cs:1959936,2009.78132099953)
--(axis cs:1957888,2018.68921509913)
--(axis cs:1955840,2013.63567801662)
--(axis cs:1953792,2066.70968615369)
--(axis cs:1951744,2004.30619795055)
--(axis cs:1949696,2011.79572251825)
--(axis cs:1947648,1958.46615061291)
--(axis cs:1945600,1935.29879212517)
--(axis cs:1943552,1970.23237118061)
--(axis cs:1941504,1857.31008349859)
--(axis cs:1939456,1927.91105387225)
--(axis cs:1937408,1850.03476791342)
--(axis cs:1935360,1791.08074158281)
--(axis cs:1933312,1840.37275126208)
--(axis cs:1931264,1886.9880180168)
--(axis cs:1929216,1973.13919558793)
--(axis cs:1927168,1979.35859616375)
--(axis cs:1925120,2081.7933132281)
--(axis cs:1923072,2061.12369738162)
--(axis cs:1921024,1964.76918757088)
--(axis cs:1918976,2004.9645385798)
--(axis cs:1916928,1873.44130166028)
--(axis cs:1914880,1983.96716160337)
--(axis cs:1912832,1987.67155508914)
--(axis cs:1910784,2063.03931447588)
--(axis cs:1908736,1932.80357081799)
--(axis cs:1906688,2086.73072884625)
--(axis cs:1904640,1997.37378901545)
--(axis cs:1902592,2024.54249742545)
--(axis cs:1900544,2085.86478951798)
--(axis cs:1898496,2067.37552906976)
--(axis cs:1896448,2067.44559108164)
--(axis cs:1894400,2073.5406737294)
--(axis cs:1892352,2013.84374701513)
--(axis cs:1890304,2081.98159559535)
--(axis cs:1888256,2121.43719399836)
--(axis cs:1886208,2013.41635763582)
--(axis cs:1884160,2017.260319751)
--(axis cs:1882112,2001.76203442247)
--(axis cs:1880064,1982.60802374233)
--(axis cs:1878016,1982.84343420978)
--(axis cs:1875968,2099.97984628992)
--(axis cs:1873920,2001.16372331724)
--(axis cs:1871872,1917.77230813915)
--(axis cs:1869824,1908.06053019104)
--(axis cs:1867776,1936.75782599089)
--(axis cs:1865728,1991.61248872868)
--(axis cs:1863680,2036.94003925153)
--(axis cs:1861632,2030.41392627846)
--(axis cs:1859584,1961.4335324793)
--(axis cs:1857536,2001.43904831684)
--(axis cs:1855488,2104.60693123)
--(axis cs:1853440,2104.25744861132)
--(axis cs:1851392,2129.97068862388)
--(axis cs:1849344,2017.87943042158)
--(axis cs:1847296,2043.74866877739)
--(axis cs:1845248,2069.3785006071)
--(axis cs:1843200,2095.13034913884)
--(axis cs:1841152,2061.34950729473)
--(axis cs:1839104,2046.3982296002)
--(axis cs:1837056,2148.14711933632)
--(axis cs:1835008,2085.2798400456)
--(axis cs:1832960,2153.30873534589)
--(axis cs:1830912,2172.01019945229)
--(axis cs:1828864,2211.24270463648)
--(axis cs:1826816,2028.75427733241)
--(axis cs:1824768,2249.77388944377)
--(axis cs:1822720,2286.42206024261)
--(axis cs:1820672,2241.85455863995)
--(axis cs:1818624,2057.31838694791)
--(axis cs:1816576,2215.11640847062)
--(axis cs:1814528,2164.24941200635)
--(axis cs:1812480,2188.79291292191)
--(axis cs:1810432,2177.77625288204)
--(axis cs:1808384,2197.8250196107)
--(axis cs:1806336,2332.58097387038)
--(axis cs:1804288,2229.60549547946)
--(axis cs:1802240,2249.94614301036)
--(axis cs:1800192,2235.60004454035)
--(axis cs:1798144,2223.70968895445)
--(axis cs:1796096,2191.11285669362)
--(axis cs:1794048,2145.657061867)
--(axis cs:1792000,2061.34074967856)
--(axis cs:1789952,2169.53205046488)
--(axis cs:1787904,2114.58908134549)
--(axis cs:1785856,2047.78884277972)
--(axis cs:1783808,2057.54828166239)
--(axis cs:1781760,2071.92089788709)
--(axis cs:1779712,2168.58423792662)
--(axis cs:1777664,2065.22197673457)
--(axis cs:1775616,1995.64053064297)
--(axis cs:1773568,1923.42521096957)
--(axis cs:1771520,1901.51305204642)
--(axis cs:1769472,1955.77855873222)
--(axis cs:1767424,1915.77325832541)
--(axis cs:1765376,1987.6697420399)
--(axis cs:1763328,1841.88142718779)
--(axis cs:1761280,1944.96330787083)
--(axis cs:1759232,1934.23754629315)
--(axis cs:1757184,1961.28195487865)
--(axis cs:1755136,1846.10143528603)
--(axis cs:1753088,1926.7618834197)
--(axis cs:1751040,1947.45123834209)
--(axis cs:1748992,1840.83324961013)
--(axis cs:1746944,1848.57051946313)
--(axis cs:1744896,1948.34586765075)
--(axis cs:1742848,1992.97953017303)
--(axis cs:1740800,2081.35553035598)
--(axis cs:1738752,1956.7052192741)
--(axis cs:1736704,2022.14128484153)
--(axis cs:1734656,1993.85098243008)
--(axis cs:1732608,2079.33208703297)
--(axis cs:1730560,2081.73569484768)
--(axis cs:1728512,2091.5474024122)
--(axis cs:1726464,2104.96076525171)
--(axis cs:1724416,2256.12978233698)
--(axis cs:1722368,2249.67804457956)
--(axis cs:1720320,2203.74089205701)
--(axis cs:1718272,2119.06888829603)
--(axis cs:1716224,2172.01168908603)
--(axis cs:1714176,2107.16433626295)
--(axis cs:1712128,2203.92167343393)
--(axis cs:1710080,2168.88979119762)
--(axis cs:1708032,2133.84165115234)
--(axis cs:1705984,2114.55677635016)
--(axis cs:1703936,2140.06117995185)
--(axis cs:1701888,2148.57090432215)
--(axis cs:1699840,2139.5780105892)
--(axis cs:1697792,2149.15206844)
--(axis cs:1695744,2069.72983169378)
--(axis cs:1693696,2108.60393718448)
--(axis cs:1691648,2077.23258784011)
--(axis cs:1689600,2048.33458974946)
--(axis cs:1687552,1966.15034852555)
--(axis cs:1685504,2060.8470727836)
--(axis cs:1683456,2019.11094127009)
--(axis cs:1681408,2010.51281130267)
--(axis cs:1679360,1960.55283973485)
--(axis cs:1677312,1932.23120285001)
--(axis cs:1675264,1934.01294965133)
--(axis cs:1673216,2003.7107373264)
--(axis cs:1671168,2065.93614886025)
--(axis cs:1669120,1919.53332004119)
--(axis cs:1667072,2024.27282353084)
--(axis cs:1665024,2094.80548291227)
--(axis cs:1662976,2137.87457344387)
--(axis cs:1660928,2106.6808951779)
--(axis cs:1658880,2167.93399247099)
--(axis cs:1656832,2106.87923523707)
--(axis cs:1654784,2080.49954041832)
--(axis cs:1652736,2105.17462594707)
--(axis cs:1650688,2074.62529800438)
--(axis cs:1648640,2097.72342999553)
--(axis cs:1646592,2090.72131612611)
--(axis cs:1644544,1993.77703311078)
--(axis cs:1642496,2096.64635027274)
--(axis cs:1640448,2174.11077565675)
--(axis cs:1638400,2203.60385666563)
--(axis cs:1636352,2095.42106074948)
--(axis cs:1634304,2046.2023402629)
--(axis cs:1632256,2101.77388283)
--(axis cs:1630208,1951.25975422287)
--(axis cs:1628160,2018.33217660626)
--(axis cs:1626112,2005.49753728214)
--(axis cs:1624064,2084.61171843708)
--(axis cs:1622016,2058.28680972323)
--(axis cs:1619968,2077.20520524443)
--(axis cs:1617920,2107.13091249767)
--(axis cs:1615872,2050.72360088766)
--(axis cs:1613824,1979.10031175623)
--(axis cs:1611776,2025.81237219702)
--(axis cs:1609728,2013.46812448596)
--(axis cs:1607680,2023.66802180205)
--(axis cs:1605632,2067.54803382012)
--(axis cs:1603584,2054.13663861044)
--(axis cs:1601536,1925.59281693121)
--(axis cs:1599488,1984.77300784089)
--(axis cs:1597440,1870.67939993839)
--(axis cs:1595392,1966.43307671732)
--(axis cs:1593344,1977.11174574584)
--(axis cs:1591296,1975.74947546468)
--(axis cs:1589248,1950.65624524753)
--(axis cs:1587200,1946.74967310425)
--(axis cs:1585152,1869.4194811888)
--(axis cs:1583104,1895.04872111147)
--(axis cs:1581056,1932.23120735936)
--(axis cs:1579008,1884.00231794517)
--(axis cs:1576960,2061.29957586643)
--(axis cs:1574912,1964.60633899157)
--(axis cs:1572864,1991.36713407751)
--(axis cs:1570816,1971.25383159923)
--(axis cs:1568768,2010.99023248913)
--(axis cs:1566720,2050.6302513476)
--(axis cs:1564672,2049.19995349276)
--(axis cs:1562624,2070.44389020375)
--(axis cs:1560576,2124.9496893432)
--(axis cs:1558528,2032.2026834102)
--(axis cs:1556480,2071.97164067314)
--(axis cs:1554432,2062.80329047553)
--(axis cs:1552384,2031.30680183437)
--(axis cs:1550336,2013.51386671015)
--(axis cs:1548288,2030.27789290208)
--(axis cs:1546240,2033.30236945879)
--(axis cs:1544192,2014.56478765626)
--(axis cs:1542144,2101.11992981171)
--(axis cs:1540096,2047.6580915207)
--(axis cs:1538048,2094.42678536103)
--(axis cs:1536000,2085.21108327106)
--(axis cs:1533952,2149.87927604075)
--(axis cs:1531904,2064.44402473945)
--(axis cs:1529856,1997.98273349663)
--(axis cs:1527808,1971.18228940316)
--(axis cs:1525760,2039.18551283933)
--(axis cs:1523712,2008.69126143608)
--(axis cs:1521664,2017.74772033437)
--(axis cs:1519616,2069.89322952014)
--(axis cs:1517568,2068.11723280511)
--(axis cs:1515520,2173.0958388948)
--(axis cs:1513472,2142.98207638096)
--(axis cs:1511424,2081.61245021479)
--(axis cs:1509376,2161.66627694797)
--(axis cs:1507328,2129.71064535793)
--(axis cs:1505280,2101.10252802717)
--(axis cs:1503232,1954.84612271191)
--(axis cs:1501184,1980.15163583984)
--(axis cs:1499136,1931.03394253729)
--(axis cs:1497088,1983.4157240348)
--(axis cs:1495040,2070.32015324962)
--(axis cs:1492992,2027.21308901892)
--(axis cs:1490944,2016.54483726877)
--(axis cs:1488896,2066.48809657178)
--(axis cs:1486848,1934.97848144256)
--(axis cs:1484800,2066.02957235384)
--(axis cs:1482752,2058.32523352898)
--(axis cs:1480704,2039.7083211645)
--(axis cs:1478656,2024.25798586417)
--(axis cs:1476608,2060.44961305661)
--(axis cs:1474560,2061.76477630867)
--(axis cs:1472512,2125.9876099077)
--(axis cs:1470464,2002.18541977142)
--(axis cs:1468416,2053.95275772374)
--(axis cs:1466368,1986.37922403814)
--(axis cs:1464320,1990.98120285422)
--(axis cs:1462272,1994.51478923772)
--(axis cs:1460224,2032.92250436841)
--(axis cs:1458176,2032.20880579182)
--(axis cs:1456128,1964.23207136604)
--(axis cs:1454080,1970.19639770417)
--(axis cs:1452032,2065.5568292423)
--(axis cs:1449984,1980.17434763042)
--(axis cs:1447936,1992.94645451613)
--(axis cs:1445888,2059.0374529785)
--(axis cs:1443840,2016.73268804519)
--(axis cs:1441792,2049.11629242035)
--(axis cs:1439744,2007.18033838248)
--(axis cs:1437696,2064.94788458267)
--(axis cs:1435648,2010.24578563824)
--(axis cs:1433600,2049.69618751395)
--(axis cs:1431552,2140.46210718773)
--(axis cs:1429504,2065.44903828699)
--(axis cs:1427456,2001.03182117365)
--(axis cs:1425408,1993.52572552902)
--(axis cs:1423360,1962.75815873808)
--(axis cs:1421312,1950.58527999082)
--(axis cs:1419264,1939.12111958069)
--(axis cs:1417216,1965.01677068512)
--(axis cs:1415168,2037.14233847276)
--(axis cs:1413120,2006.94177301452)
--(axis cs:1411072,1948.50646556506)
--(axis cs:1409024,1986.32710213129)
--(axis cs:1406976,1941.78756266632)
--(axis cs:1404928,1985.07203767136)
--(axis cs:1402880,2000.4016633121)
--(axis cs:1400832,2080.19521974752)
--(axis cs:1398784,2098.3911036717)
--(axis cs:1396736,2051.09135052908)
--(axis cs:1394688,2021.43843101132)
--(axis cs:1392640,2066.41647390755)
--(axis cs:1390592,2104.38248431478)
--(axis cs:1388544,2109.36031863953)
--(axis cs:1386496,2055.6939000628)
--(axis cs:1384448,2087.76793325517)
--(axis cs:1382400,2102.67437329417)
--(axis cs:1380352,2126.41051384328)
--(axis cs:1378304,2128.17269361901)
--(axis cs:1376256,2082.17540268687)
--(axis cs:1374208,2107.89664395505)
--(axis cs:1372160,2052.50135313894)
--(axis cs:1370112,2007.72320653564)
--(axis cs:1368064,2108.3334753319)
--(axis cs:1366016,2066.43271862355)
--(axis cs:1363968,1947.75852311144)
--(axis cs:1361920,1979.55298025062)
--(axis cs:1359872,2021.97831348492)
--(axis cs:1357824,2068.45229724664)
--(axis cs:1355776,2105.45209365427)
--(axis cs:1353728,2095.94566220705)
--(axis cs:1351680,2106.16072991444)
--(axis cs:1349632,2021.1067212351)
--(axis cs:1347584,1998.37724653549)
--(axis cs:1345536,1927.7051704762)
--(axis cs:1343488,1944.78899023138)
--(axis cs:1341440,1908.56250248255)
--(axis cs:1339392,1819.76959314438)
--(axis cs:1337344,1793.43085259168)
--(axis cs:1335296,1816.91576441784)
--(axis cs:1333248,1888.25128593612)
--(axis cs:1331200,1907.38958813669)
--(axis cs:1329152,1939.09314148355)
--(axis cs:1327104,1892.99538962298)
--(axis cs:1325056,1880.37473770544)
--(axis cs:1323008,1962.31596406899)
--(axis cs:1320960,1945.54885294284)
--(axis cs:1318912,1933.49592749164)
--(axis cs:1316864,1906.71553555974)
--(axis cs:1314816,1947.31646323216)
--(axis cs:1312768,1954.42449331382)
--(axis cs:1310720,1906.0624810578)
--(axis cs:1308672,1925.59818855848)
--(axis cs:1306624,1910.56960106143)
--(axis cs:1304576,1834.03424820722)
--(axis cs:1302528,1827.43439065192)
--(axis cs:1300480,1968.54820469668)
--(axis cs:1298432,1860.29912606928)
--(axis cs:1296384,1951.14948681596)
--(axis cs:1294336,2007.82863411187)
--(axis cs:1292288,1897.32787771286)
--(axis cs:1290240,1978.49706151975)
--(axis cs:1288192,1946.98184452659)
--(axis cs:1286144,2046.1543781549)
--(axis cs:1284096,1906.09983500933)
--(axis cs:1282048,1916.78590093539)
--(axis cs:1280000,1948.12822806235)
--(axis cs:1277952,1900.00874439674)
--(axis cs:1275904,1930.20693448378)
--(axis cs:1273856,1893.36946392799)
--(axis cs:1271808,1955.62431143092)
--(axis cs:1269760,1984.7704169113)
--(axis cs:1267712,1832.6708111658)
--(axis cs:1265664,1870.02939121729)
--(axis cs:1263616,1841.76112738663)
--(axis cs:1261568,1876.23699304453)
--(axis cs:1259520,1913.28901183961)
--(axis cs:1257472,1876.55756962167)
--(axis cs:1255424,1799.47579394889)
--(axis cs:1253376,1876.8824735825)
--(axis cs:1251328,1962.71096583358)
--(axis cs:1249280,1959.44321253677)
--(axis cs:1247232,1973.81621951105)
--(axis cs:1245184,1993.98612618277)
--(axis cs:1243136,1974.06251215622)
--(axis cs:1241088,2022.17334434893)
--(axis cs:1239040,1991.1460869652)
--(axis cs:1236992,1897.79447189762)
--(axis cs:1234944,1995.14803920532)
--(axis cs:1232896,1924.03194977142)
--(axis cs:1230848,2033.92790036028)
--(axis cs:1228800,2005.22544926235)
--(axis cs:1226752,1932.40159064867)
--(axis cs:1224704,2012.98497393541)
--(axis cs:1222656,2084.7832886427)
--(axis cs:1220608,2008.2563364966)
--(axis cs:1218560,2004.01639738336)
--(axis cs:1216512,2052.2531787555)
--(axis cs:1214464,2027.04573122354)
--(axis cs:1212416,1989.65048977175)
--(axis cs:1210368,1968.56888337186)
--(axis cs:1208320,1850.98279127292)
--(axis cs:1206272,1883.28701876689)
--(axis cs:1204224,1851.25120073791)
--(axis cs:1202176,1951.29102234178)
--(axis cs:1200128,1894.13178507753)
--(axis cs:1198080,1971.86681946597)
--(axis cs:1196032,1995.27522801427)
--(axis cs:1193984,1946.40142123223)
--(axis cs:1191936,1935.72013763219)
--(axis cs:1189888,1994.73968554789)
--(axis cs:1187840,1910.69450245886)
--(axis cs:1185792,1853.41336344217)
--(axis cs:1183744,1908.77981818578)
--(axis cs:1181696,1912.96214175836)
--(axis cs:1179648,1925.13509787628)
--(axis cs:1177600,1911.56842529659)
--(axis cs:1175552,1877.6099493815)
--(axis cs:1173504,1788.5293512882)
--(axis cs:1171456,1838.50471666161)
--(axis cs:1169408,1939.53563285477)
--(axis cs:1167360,1966.50570720521)
--(axis cs:1165312,1949.61733519932)
--(axis cs:1163264,1954.75421590548)
--(axis cs:1161216,1880.85633893176)
--(axis cs:1159168,1873.60294538378)
--(axis cs:1157120,2031.09979083441)
--(axis cs:1155072,2034.23848850386)
--(axis cs:1153024,1858.33273863072)
--(axis cs:1150976,1895.72285875917)
--(axis cs:1148928,1896.946015133)
--(axis cs:1146880,1911.21224669341)
--(axis cs:1144832,1869.57449858867)
--(axis cs:1142784,1904.96547567287)
--(axis cs:1140736,1863.51884945513)
--(axis cs:1138688,1915.19698022877)
--(axis cs:1136640,1861.77794923296)
--(axis cs:1134592,1832.27882210406)
--(axis cs:1132544,1809.42291339932)
--(axis cs:1130496,1808.8771196632)
--(axis cs:1128448,1924.11722894278)
--(axis cs:1126400,1865.77770626974)
--(axis cs:1124352,1884.28013333674)
--(axis cs:1122304,1838.53556666561)
--(axis cs:1120256,1879.80846941342)
--(axis cs:1118208,1833.80405863666)
--(axis cs:1116160,1892.01160100276)
--(axis cs:1114112,1909.99319214252)
--(axis cs:1112064,1839.81583339359)
--(axis cs:1110016,1790.46811895215)
--(axis cs:1107968,1819.20675570467)
--(axis cs:1105920,1885.16882801377)
--(axis cs:1103872,1806.0576930625)
--(axis cs:1101824,1760.277694299)
--(axis cs:1099776,1884.29310882737)
--(axis cs:1097728,1884.38697772555)
--(axis cs:1095680,1883.28724218597)
--(axis cs:1093632,1852.88257962865)
--(axis cs:1091584,1857.53972778161)
--(axis cs:1089536,1862.45081346992)
--(axis cs:1087488,1919.97031498775)
--(axis cs:1085440,1850.03470819059)
--(axis cs:1083392,1915.55419358569)
--(axis cs:1081344,1898.53262788311)
--(axis cs:1079296,1890.59988355981)
--(axis cs:1077248,1883.46962223788)
--(axis cs:1075200,1819.27782272036)
--(axis cs:1073152,1804.87440899526)
--(axis cs:1071104,1873.27934911613)
--(axis cs:1069056,1806.41535110036)
--(axis cs:1067008,1733.63609789494)
--(axis cs:1064960,1798.85916314626)
--(axis cs:1062912,1708.65810298856)
--(axis cs:1060864,1720.48763127876)
--(axis cs:1058816,1802.16030070512)
--(axis cs:1056768,1806.39350487364)
--(axis cs:1054720,1717.94950639647)
--(axis cs:1052672,1779.36431695459)
--(axis cs:1050624,1807.76636357076)
--(axis cs:1048576,1725.58898957175)
--(axis cs:1046528,1786.6844173375)
--(axis cs:1044480,1854.59746726355)
--(axis cs:1042432,1836.68882232302)
--(axis cs:1040384,1779.0553625962)
--(axis cs:1038336,1795.15899461993)
--(axis cs:1036288,1838.83631579455)
--(axis cs:1034240,1687.29266528662)
--(axis cs:1032192,1685.52857410217)
--(axis cs:1030144,1736.96706056293)
--(axis cs:1028096,1812.18854990108)
--(axis cs:1026048,1745.39059388517)
--(axis cs:1024000,1719.31840136401)
--(axis cs:1021952,1705.92957337494)
--(axis cs:1019904,1775.10304656722)
--(axis cs:1017856,1806.77420435812)
--(axis cs:1015808,1836.79272185497)
--(axis cs:1013760,1818.59497312038)
--(axis cs:1011712,1824.14475971425)
--(axis cs:1009664,1803.89713763477)
--(axis cs:1007616,1785.81661933131)
--(axis cs:1005568,1780.60544233171)
--(axis cs:1003520,1818.60061292709)
--(axis cs:1001472,1808.31572458295)
--(axis cs:999424,1832.86464074882)
--(axis cs:997376,1752.12149022181)
--(axis cs:995328,1801.82384316397)
--(axis cs:993280,1866.76622073467)
--(axis cs:991232,1902.66336785618)
--(axis cs:989184,1878.47550762655)
--(axis cs:987136,1825.45618622048)
--(axis cs:985088,1866.41363408107)
--(axis cs:983040,1985.34988286503)
--(axis cs:980992,1998.2417019127)
--(axis cs:978944,2023.74296678035)
--(axis cs:976896,1885.24785710982)
--(axis cs:974848,1986.36782026193)
--(axis cs:972800,1887.7894259852)
--(axis cs:970752,1872.35930438428)
--(axis cs:968704,1950.75934483048)
--(axis cs:966656,1938.6772321375)
--(axis cs:964608,1923.5677286683)
--(axis cs:962560,1951.49513439275)
--(axis cs:960512,1897.38374726045)
--(axis cs:958464,1843.38791224026)
--(axis cs:956416,1872.65746806194)
--(axis cs:954368,1899.43457268799)
--(axis cs:952320,1791.21258719402)
--(axis cs:950272,1787.4458249976)
--(axis cs:948224,1840.07804043997)
--(axis cs:946176,1798.74621820098)
--(axis cs:944128,1836.51393796833)
--(axis cs:942080,1885.83073790297)
--(axis cs:940032,1904.35501508413)
--(axis cs:937984,1884.58219969262)
--(axis cs:935936,1872.36861779375)
--(axis cs:933888,1905.22831386164)
--(axis cs:931840,1889.30462098916)
--(axis cs:929792,1887.34208174596)
--(axis cs:927744,1909.86089033092)
--(axis cs:925696,1912.84228306826)
--(axis cs:923648,1874.06222680567)
--(axis cs:921600,1922.58849799979)
--(axis cs:919552,1914.69593967445)
--(axis cs:917504,1918.70948853417)
--(axis cs:915456,1947.24115046372)
--(axis cs:913408,1780.88855066295)
--(axis cs:911360,1869.16108867683)
--(axis cs:909312,1816.90650866862)
--(axis cs:907264,1833.65362494999)
--(axis cs:905216,1833.75118756252)
--(axis cs:903168,1845.92005270575)
--(axis cs:901120,1832.14730859499)
--(axis cs:899072,1821.43945051617)
--(axis cs:897024,1784.82127821963)
--(axis cs:894976,1791.88281252159)
--(axis cs:892928,1730.02032641115)
--(axis cs:890880,1754.3853350975)
--(axis cs:888832,1716.81777405176)
--(axis cs:886784,1746.72941688113)
--(axis cs:884736,1800.98664371758)
--(axis cs:882688,1810.13388591038)
--(axis cs:880640,1811.13041158718)
--(axis cs:878592,1741.11248573023)
--(axis cs:876544,1772.48823033873)
--(axis cs:874496,1771.85360740523)
--(axis cs:872448,1762.47347226889)
--(axis cs:870400,1727.00761017287)
--(axis cs:868352,1821.99564331209)
--(axis cs:866304,1812.78826311437)
--(axis cs:864256,1737.5599234184)
--(axis cs:862208,1788.18334637789)
--(axis cs:860160,1883.61622555529)
--(axis cs:858112,1892.75498935886)
--(axis cs:856064,1867.72767972626)
--(axis cs:854016,1885.34990511685)
--(axis cs:851968,1913.40049150569)
--(axis cs:849920,1937.74737619518)
--(axis cs:847872,1978.94837208257)
--(axis cs:845824,1964.04212623268)
--(axis cs:843776,1918.2205835811)
--(axis cs:841728,1965.02543609125)
--(axis cs:839680,1976.43303351007)
--(axis cs:837632,2012.89627303597)
--(axis cs:835584,1977.42672648878)
--(axis cs:833536,1952.16411044876)
--(axis cs:831488,1928.73938881954)
--(axis cs:829440,1955.52296228778)
--(axis cs:827392,1926.52147355793)
--(axis cs:825344,1949.10699573533)
--(axis cs:823296,1933.00737359478)
--(axis cs:821248,1983.84590834918)
--(axis cs:819200,1951.46674509816)
--(axis cs:817152,1988.01154660901)
--(axis cs:815104,2005.77434755763)
--(axis cs:813056,2027.99028579268)
--(axis cs:811008,2037.18632761112)
--(axis cs:808960,2016.65672859592)
--(axis cs:806912,1987.08402808806)
--(axis cs:804864,1991.41071120492)
--(axis cs:802816,1972.28591068299)
--(axis cs:800768,1927.86988823595)
--(axis cs:798720,1932.37675311694)
--(axis cs:796672,1945.08987874459)
--(axis cs:794624,1958.17925284265)
--(axis cs:792576,1933.12426361799)
--(axis cs:790528,1980.91835908469)
--(axis cs:788480,1981.80228334613)
--(axis cs:786432,1989.17409398493)
--(axis cs:784384,2015.55351880099)
--(axis cs:782336,1963.11337264774)
--(axis cs:780288,1957.65249386829)
--(axis cs:778240,1953.36865715543)
--(axis cs:776192,1952.36255641584)
--(axis cs:774144,1941.08111535648)
--(axis cs:772096,1976.17290094604)
--(axis cs:770048,1950.57300632277)
--(axis cs:768000,1966.250065191)
--(axis cs:765952,1967.39958660165)
--(axis cs:763904,1983.63271110443)
--(axis cs:761856,1999.58738206512)
--(axis cs:759808,1963.70318825597)
--(axis cs:757760,1957.32000811514)
--(axis cs:755712,1981.29368776691)
--(axis cs:753664,1931.0206332229)
--(axis cs:751616,1940.60896057076)
--(axis cs:749568,1977.99308711445)
--(axis cs:747520,1976.51993328145)
--(axis cs:745472,1922.12480523341)
--(axis cs:743424,1954.8370238928)
--(axis cs:741376,1911.61159992163)
--(axis cs:739328,1907.18405542594)
--(axis cs:737280,2016.35293226501)
--(axis cs:735232,1940.19246663003)
--(axis cs:733184,1957.15173449827)
--(axis cs:731136,2027.22875156286)
--(axis cs:729088,2029.97641081313)
--(axis cs:727040,2068.67128099267)
--(axis cs:724992,1964.78487231418)
--(axis cs:722944,2006.40450808513)
--(axis cs:720896,1986.32519604642)
--(axis cs:718848,1933.83348517133)
--(axis cs:716800,2018.42171072131)
--(axis cs:714752,1996.58464141727)
--(axis cs:712704,2007.1756991081)
--(axis cs:710656,1879.37427739088)
--(axis cs:708608,1953.81964499615)
--(axis cs:706560,1980.0736951741)
--(axis cs:704512,1938.1264462579)
--(axis cs:702464,1953.92630273429)
--(axis cs:700416,2002.73930728875)
--(axis cs:698368,2016.06569687894)
--(axis cs:696320,2000.89683399002)
--(axis cs:694272,1999.05125809659)
--(axis cs:692224,1985.87041934248)
--(axis cs:690176,1989.4660868402)
--(axis cs:688128,1995.70730608213)
--(axis cs:686080,2001.92316310498)
--(axis cs:684032,1994.38714692735)
--(axis cs:681984,1912.70515838608)
--(axis cs:679936,1837.64340266212)
--(axis cs:677888,1870.48671974833)
--(axis cs:675840,1837.70080209974)
--(axis cs:673792,1841.60212012757)
--(axis cs:671744,1847.82386727438)
--(axis cs:669696,1848.87507824827)
--(axis cs:667648,1826.38314918063)
--(axis cs:665600,1802.95646201745)
--(axis cs:663552,1823.07273594759)
--(axis cs:661504,1800.16080640447)
--(axis cs:659456,1828.84189687729)
--(axis cs:657408,1783.82637356378)
--(axis cs:655360,1798.6165889295)
--(axis cs:653312,1801.94766505043)
--(axis cs:651264,1812.30676032863)
--(axis cs:649216,1777.66317770524)
--(axis cs:647168,1756.53242757676)
--(axis cs:645120,1790.25331485522)
--(axis cs:643072,1843.02288794834)
--(axis cs:641024,1824.36168422181)
--(axis cs:638976,1802.08078001866)
--(axis cs:636928,1900.06027638589)
--(axis cs:634880,1894.57665632132)
--(axis cs:632832,1770.64323277649)
--(axis cs:630784,1878.39336341697)
--(axis cs:628736,1850.23630605078)
--(axis cs:626688,1748.52715118529)
--(axis cs:624640,1792.14054063626)
--(axis cs:622592,1744.06191649394)
--(axis cs:620544,1741.45934858061)
--(axis cs:618496,1789.4196468512)
--(axis cs:616448,1797.89475140083)
--(axis cs:614400,1772.90889098299)
--(axis cs:612352,1825.63877744553)
--(axis cs:610304,1774.31470708278)
--(axis cs:608256,1764.89459677218)
--(axis cs:606208,1743.1141168389)
--(axis cs:604160,1738.82437564019)
--(axis cs:602112,1727.46683870505)
--(axis cs:600064,1809.04368328919)
--(axis cs:598016,1762.52132182125)
--(axis cs:595968,1738.72427470151)
--(axis cs:593920,1782.43981135071)
--(axis cs:591872,1795.31765990593)
--(axis cs:589824,1744.66472032392)
--(axis cs:587776,1774.16062754166)
--(axis cs:585728,1799.79108354216)
--(axis cs:583680,1779.41394839427)
--(axis cs:581632,1735.23742410409)
--(axis cs:579584,1795.47479518936)
--(axis cs:577536,1768.31817323385)
--(axis cs:575488,1784.43169185711)
--(axis cs:573440,1765.83355103242)
--(axis cs:571392,1761.41874536122)
--(axis cs:569344,1709.38290413632)
--(axis cs:567296,1730.86870589173)
--(axis cs:565248,1717.38367838545)
--(axis cs:563200,1710.19033624466)
--(axis cs:561152,1723.66325228694)
--(axis cs:559104,1739.08666757305)
--(axis cs:557056,1742.8595548087)
--(axis cs:555008,1772.11364528757)
--(axis cs:552960,1729.5538652072)
--(axis cs:550912,1766.2259294187)
--(axis cs:548864,1728.2974627633)
--(axis cs:546816,1739.63634096859)
--(axis cs:544768,1764.45503445537)
--(axis cs:542720,1761.75541170284)
--(axis cs:540672,1761.60975982973)
--(axis cs:538624,1772.86210615946)
--(axis cs:536576,1742.28383272701)
--(axis cs:534528,1741.01670502397)
--(axis cs:532480,1717.21329576432)
--(axis cs:530432,1745.43873033449)
--(axis cs:528384,1697.49263874211)
--(axis cs:526336,1688.51024841284)
--(axis cs:524288,1675.59602127356)
--(axis cs:522240,1735.23507972286)
--(axis cs:520192,1690.7088674109)
--(axis cs:518144,1693.27970387413)
--(axis cs:516096,1707.29268054465)
--(axis cs:514048,1658.47820347368)
--(axis cs:512000,1597.54064650643)
--(axis cs:509952,1646.98844084475)
--(axis cs:507904,1658.8795377109)
--(axis cs:505856,1679.09964505011)
--(axis cs:503808,1647.04943852088)
--(axis cs:501760,1688.69976876008)
--(axis cs:499712,1656.02324941165)
--(axis cs:497664,1713.53899415445)
--(axis cs:495616,1658.79565462122)
--(axis cs:493568,1681.11932927816)
--(axis cs:491520,1655.07933031999)
--(axis cs:489472,1624.1511982339)
--(axis cs:487424,1657.91143794348)
--(axis cs:485376,1623.16723555517)
--(axis cs:483328,1658.41171302017)
--(axis cs:481280,1555.9555324097)
--(axis cs:479232,1646.82631724859)
--(axis cs:477184,1659.34556633708)
--(axis cs:475136,1618.1201032914)
--(axis cs:473088,1618.82740402013)
--(axis cs:471040,1572.7102086847)
--(axis cs:468992,1638.11828776204)
--(axis cs:466944,1584.34706076629)
--(axis cs:464896,1610.35129938075)
--(axis cs:462848,1595.99866300425)
--(axis cs:460800,1654.56059893163)
--(axis cs:458752,1561.49350685777)
--(axis cs:456704,1607.23540749813)
--(axis cs:454656,1642.55398692959)
--(axis cs:452608,1622.76193560405)
--(axis cs:450560,1623.19971675624)
--(axis cs:448512,1624.69618657339)
--(axis cs:446464,1580.90739607861)
--(axis cs:444416,1645.247248015)
--(axis cs:442368,1578.05545432015)
--(axis cs:440320,1555.06034175772)
--(axis cs:438272,1550.83356776276)
--(axis cs:436224,1551.33214765067)
--(axis cs:434176,1562.9022680622)
--(axis cs:432128,1594.22285918768)
--(axis cs:430080,1579.65472467342)
--(axis cs:428032,1568.89643090339)
--(axis cs:425984,1587.68566263552)
--(axis cs:423936,1573.61629520698)
--(axis cs:421888,1518.25679050792)
--(axis cs:419840,1480.99827053697)
--(axis cs:417792,1507.76531160745)
--(axis cs:415744,1494.97320973402)
--(axis cs:413696,1462.78397086333)
--(axis cs:411648,1494.00131533388)
--(axis cs:409600,1488.46804850448)
--(axis cs:407552,1491.14868024287)
--(axis cs:405504,1463.1315540119)
--(axis cs:403456,1500.71813719487)
--(axis cs:401408,1516.43580722873)
--(axis cs:399360,1503.24423229326)
--(axis cs:397312,1483.85001101333)
--(axis cs:395264,1504.59421426656)
--(axis cs:393216,1471.00064567347)
--(axis cs:391168,1441.41848837714)
--(axis cs:389120,1447.35008811269)
--(axis cs:387072,1421.9687498253)
--(axis cs:385024,1402.73051988527)
--(axis cs:382976,1362.47714493418)
--(axis cs:380928,1393.96503362603)
--(axis cs:378880,1397.98327381652)
--(axis cs:376832,1378.08231612231)
--(axis cs:374784,1324.05133844544)
--(axis cs:372736,1313.70857112327)
--(axis cs:370688,1302.11918124402)
--(axis cs:368640,1295.06025251507)
--(axis cs:366592,1287.82649308807)
--(axis cs:364544,1212.61703303818)
--(axis cs:362496,1268.01799667241)
--(axis cs:360448,1279.91339499074)
--(axis cs:358400,1201.82813713702)
--(axis cs:356352,1256.24292631056)
--(axis cs:354304,1245.65428210822)
--(axis cs:352256,1254.06018503758)
--(axis cs:350208,1181.78848761922)
--(axis cs:348160,1156.51939168615)
--(axis cs:346112,1103.96991889281)
--(axis cs:344064,1115.06851566832)
--(axis cs:342016,1163.80034346915)
--(axis cs:339968,1193.50939706285)
--(axis cs:337920,1219.06056739717)
--(axis cs:335872,1123.39361567967)
--(axis cs:333824,1159.89062890433)
--(axis cs:331776,1124.05087966763)
--(axis cs:329728,1068.88978495494)
--(axis cs:327680,1067.91343830725)
--(axis cs:325632,1040.23628700375)
--(axis cs:323584,1066.53236653164)
--(axis cs:321536,1045.46309977378)
--(axis cs:319488,1038.82855833977)
--(axis cs:317440,1017.42749921852)
--(axis cs:315392,1012.27590656333)
--(axis cs:313344,998.519342092261)
--(axis cs:311296,992.517184129745)
--(axis cs:309248,1010.80306115677)
--(axis cs:307200,992.218858505489)
--(axis cs:305152,990.287984967226)
--(axis cs:303104,981.989057446846)
--(axis cs:301056,890.881890465021)
--(axis cs:299008,850.874699429462)
--(axis cs:296960,921.597733845734)
--(axis cs:294912,937.426270274449)
--(axis cs:292864,939.400949772298)
--(axis cs:290816,882.190394949954)
--(axis cs:288768,829.272022351363)
--(axis cs:286720,843.934252172868)
--(axis cs:284672,878.199253711957)
--(axis cs:282624,832.457367988411)
--(axis cs:280576,864.646036832325)
--(axis cs:278528,909.031653604767)
--(axis cs:276480,902.630367841679)
--(axis cs:274432,820.123341403617)
--(axis cs:272384,785.601446486077)
--(axis cs:270336,704.150173634045)
--(axis cs:268288,787.234049171015)
--(axis cs:266240,777.186396099111)
--(axis cs:264192,719.231004805482)
--(axis cs:262144,666.033938951584)
--(axis cs:260096,735.29685253033)
--(axis cs:258048,717.096972257184)
--(axis cs:256000,734.869934029875)
--(axis cs:253952,747.470031345705)
--(axis cs:251904,798.8346522084)
--(axis cs:249856,672.81354912727)
--(axis cs:247808,673.842120926065)
--(axis cs:245760,686.328915768921)
--(axis cs:243712,665.805654815292)
--(axis cs:241664,630.992322696042)
--(axis cs:239616,690.958175014904)
--(axis cs:237568,671.614817397518)
--(axis cs:235520,620.984225571498)
--(axis cs:233472,629.556388436073)
--(axis cs:231424,554.012231876907)
--(axis cs:229376,531.419020545085)
--(axis cs:227328,488.196414055755)
--(axis cs:225280,509.07113880333)
--(axis cs:223232,482.503588912871)
--(axis cs:221184,486.063861335625)
--(axis cs:219136,473.713085511109)
--(axis cs:217088,476.413237116385)
--(axis cs:215040,468.135429198814)
--(axis cs:212992,457.473324994108)
--(axis cs:210944,455.355529065183)
--(axis cs:208896,450.530001649836)
--(axis cs:206848,447.115680017138)
--(axis cs:204800,448.752080478606)
--(axis cs:202752,441.347933215854)
--(axis cs:200704,440.877943474908)
--(axis cs:198656,440.780076147908)
--(axis cs:196608,438.931982770592)
--(axis cs:194560,432.513981371581)
--(axis cs:192512,429.463339685898)
--(axis cs:190464,425.825607511164)
--(axis cs:188416,425.396953970982)
--(axis cs:186368,424.231972478608)
--(axis cs:184320,421.25030936106)
--(axis cs:182272,418.655174996948)
--(axis cs:180224,419.422732865246)
--(axis cs:178176,419.242005218394)
--(axis cs:176128,418.522785148098)
--(axis cs:174080,416.689600628403)
--(axis cs:172032,418.27610816514)
--(axis cs:169984,419.185340526251)
--(axis cs:167936,415.987900035978)
--(axis cs:165888,413.577145195073)
--(axis cs:163840,413.263178685194)
--(axis cs:161792,413.489660052767)
--(axis cs:159744,409.529598149379)
--(axis cs:157696,411.410033079443)
--(axis cs:155648,405.119143494659)
--(axis cs:153600,402.003822156201)
--(axis cs:151552,398.377976342281)
--(axis cs:149504,395.328399423)
--(axis cs:147456,395.756926066393)
--(axis cs:145408,396.609707476921)
--(axis cs:143360,397.452278546051)
--(axis cs:141312,393.440589363797)
--(axis cs:139264,394.497654490104)
--(axis cs:137216,395.44996495348)
--(axis cs:135168,395.440595681713)
--(axis cs:133120,395.44261307617)
--(axis cs:131072,395.557370039728)
--(axis cs:129024,393.885852320099)
--(axis cs:126976,392.867070224846)
--(axis cs:124928,390.727654642477)
--(axis cs:122880,386.241981571134)
--(axis cs:120832,384.980245784929)
--(axis cs:118784,385.382124858342)
--(axis cs:116736,378.841134239515)
--(axis cs:114688,378.62920858206)
--(axis cs:112640,377.924861258506)
--(axis cs:110592,375.810783110605)
--(axis cs:108544,371.624439989981)
--(axis cs:106496,367.464368418568)
--(axis cs:104448,364.893013590548)
--(axis cs:102400,361.249232912992)
--(axis cs:100352,360.912033492344)
--(axis cs:98304,360.387589601638)
--(axis cs:96256,356.827485159325)
--(axis cs:94208,355.86090862361)
--(axis cs:92160,354.524583628596)
--(axis cs:90112,351.986237884861)
--(axis cs:88064,348.558125761359)
--(axis cs:86016,345.927597286709)
--(axis cs:83968,342.323032864925)
--(axis cs:81920,340.423994584457)
--(axis cs:79872,337.516883452789)
--(axis cs:77824,334.824744737142)
--(axis cs:75776,333.401917842667)
--(axis cs:73728,330.701585681453)
--(axis cs:71680,328.254724351522)
--(axis cs:69632,325.06913279531)
--(axis cs:67584,322.396570177393)
--(axis cs:65536,323.258656785091)
--(axis cs:63488,324.8808844729)
--(axis cs:61440,318.068687165524)
--(axis cs:59392,315.402231672766)
--(axis cs:57344,316.199394616522)
--(axis cs:55296,313.31848742616)
--(axis cs:53248,312.650647772087)
--(axis cs:51200,310.810650002922)
--(axis cs:49152,309.292039955639)
--(axis cs:47104,310.726793884559)
--(axis cs:45056,307.185271607229)
--(axis cs:43008,305.663507250542)
--(axis cs:40960,303.299652268271)
--(axis cs:38912,301.65447382293)
--(axis cs:36864,297.514456763802)
--(axis cs:34816,296.367897050496)
--(axis cs:32768,297.607912930895)
--(axis cs:30720,296.471347804469)
--(axis cs:28672,295.127004464068)
--(axis cs:26624,295.367132669623)
--(axis cs:24576,293.524974595615)
--(axis cs:22528,293.781719620036)
--(axis cs:20480,287.978947271003)
--(axis cs:18432,284.575332131205)
--(axis cs:16384,288.124547615351)
--(axis cs:14336,277.481873370826)
--(axis cs:12288,274.292197321148)
--(axis cs:10240,275.445215013467)
--(axis cs:8192,275.669271861351)
--(axis cs:6144,274.85730362929)
--(axis cs:4096,278.269392288719)
--(axis cs:2048,294.445558214891)
--(axis cs:0,277.165271947199)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,256.460813195916)
--(axis cs:0,209.889418805738)
--(axis cs:2048,229.761921212642)
--(axis cs:4096,233.644858777095)
--(axis cs:6144,238.782660564863)
--(axis cs:8192,238.996609963252)
--(axis cs:10240,241.529449302447)
--(axis cs:12288,251.089405708287)
--(axis cs:14336,241.698456571887)
--(axis cs:16384,252.300122657776)
--(axis cs:18432,259.976841457753)
--(axis cs:20480,262.521935449255)
--(axis cs:22528,253.807127158611)
--(axis cs:24576,269.905635082955)
--(axis cs:26624,283.678282773569)
--(axis cs:28672,277.507092814829)
--(axis cs:30720,283.491311030729)
--(axis cs:32768,286.966530104493)
--(axis cs:34816,290.669078814611)
--(axis cs:36864,300.810643153205)
--(axis cs:38912,298.801379587747)
--(axis cs:40960,307.4485670566)
--(axis cs:43008,305.308783452193)
--(axis cs:45056,307.234553270594)
--(axis cs:47104,312.155566232648)
--(axis cs:49152,319.535296174553)
--(axis cs:51200,321.773410918043)
--(axis cs:53248,322.454860259724)
--(axis cs:55296,330.187414143306)
--(axis cs:57344,333.481921658866)
--(axis cs:59392,335.157312680427)
--(axis cs:61440,339.119015128593)
--(axis cs:63488,340.785590219102)
--(axis cs:65536,342.435465685552)
--(axis cs:67584,346.135490709415)
--(axis cs:69632,347.313252740821)
--(axis cs:71680,350.365090689005)
--(axis cs:73728,352.148338899209)
--(axis cs:75776,353.054448198525)
--(axis cs:77824,353.421563444879)
--(axis cs:79872,352.797079878751)
--(axis cs:81920,356.148056401625)
--(axis cs:83968,356.871389910518)
--(axis cs:86016,356.971302874836)
--(axis cs:88064,355.775664526241)
--(axis cs:90112,357.432366545475)
--(axis cs:92160,358.526255151215)
--(axis cs:94208,359.351373531006)
--(axis cs:96256,360.584927199254)
--(axis cs:98304,361.007849593004)
--(axis cs:100352,359.910635419202)
--(axis cs:102400,360.26921182663)
--(axis cs:104448,359.593346761284)
--(axis cs:106496,360.881681443017)
--(axis cs:108544,358.469435929942)
--(axis cs:110592,357.352543903723)
--(axis cs:112640,358.755678302496)
--(axis cs:114688,356.894641724569)
--(axis cs:116736,360.299016699556)
--(axis cs:118784,357.164560329785)
--(axis cs:120832,353.183357367456)
--(axis cs:122880,354.328527923763)
--(axis cs:124928,350.519973718132)
--(axis cs:126976,352.789145412909)
--(axis cs:129024,353.9977310231)
--(axis cs:131072,360.237985352605)
--(axis cs:133120,361.680798688958)
--(axis cs:135168,361.516649043816)
--(axis cs:137216,374.093939612609)
--(axis cs:139264,381.540024452201)
--(axis cs:141312,384.999749014264)
--(axis cs:143360,380.091553758913)
--(axis cs:145408,372.657428477471)
--(axis cs:147456,382.465197657762)
--(axis cs:149504,364.139721046976)
--(axis cs:151552,372.584888341871)
--(axis cs:153600,305.627232521519)
--(axis cs:155648,395.965517005017)
--(axis cs:157696,388.741111943273)
--(axis cs:159744,398.482972176108)
--(axis cs:161792,461.478076166396)
--(axis cs:163840,464.881318934773)
--(axis cs:165888,476.252234866961)
--(axis cs:167936,394.259812534523)
--(axis cs:169984,479.63122153515)
--(axis cs:172032,441.208075097991)
--(axis cs:174080,403.515381831117)
--(axis cs:176128,436.69252599885)
--(axis cs:178176,463.343257625232)
--(axis cs:180224,499.587524820387)
--(axis cs:182272,430.930833177411)
--(axis cs:184320,459.842400678176)
--(axis cs:186368,385.201094292622)
--(axis cs:188416,499.278384942759)
--(axis cs:190464,506.507430143221)
--(axis cs:192512,535.999167789628)
--(axis cs:194560,506.845567110512)
--(axis cs:196608,496.379548961569)
--(axis cs:198656,528.7168317598)
--(axis cs:200704,542.610437087743)
--(axis cs:202752,601.618944099931)
--(axis cs:204800,563.449619049212)
--(axis cs:206848,663.258372972664)
--(axis cs:208896,648.038918624953)
--(axis cs:210944,572.561749538902)
--(axis cs:212992,668.054086085333)
--(axis cs:215040,610.59941286359)
--(axis cs:217088,640.6687386422)
--(axis cs:219136,611.939977497409)
--(axis cs:221184,646.126042006905)
--(axis cs:223232,618.589478751438)
--(axis cs:225280,589.236540564253)
--(axis cs:227328,688.222257788105)
--(axis cs:229376,737.502842303333)
--(axis cs:231424,748.904310943557)
--(axis cs:233472,750.331263393005)
--(axis cs:235520,804.067430748145)
--(axis cs:237568,840.000746867295)
--(axis cs:239616,885.051794867918)
--(axis cs:241664,804.902044454013)
--(axis cs:243712,820.583552528446)
--(axis cs:245760,823.422247114341)
--(axis cs:247808,864.750439757074)
--(axis cs:249856,877.853207698271)
--(axis cs:251904,837.72042938831)
--(axis cs:253952,901.339073713295)
--(axis cs:256000,934.713717223761)
--(axis cs:258048,936.270324515193)
--(axis cs:260096,942.590935967865)
--(axis cs:262144,962.130423440913)
--(axis cs:264192,948.107058140875)
--(axis cs:266240,972.386017693446)
--(axis cs:268288,985.996655292666)
--(axis cs:270336,1019.7747570756)
--(axis cs:272384,936.58911364644)
--(axis cs:274432,1058.15366261864)
--(axis cs:276480,1096.02683682223)
--(axis cs:278528,1084.3033215516)
--(axis cs:280576,1038.54883196044)
--(axis cs:282624,990.585056173411)
--(axis cs:284672,1012.4042991448)
--(axis cs:286720,1017.05652649335)
--(axis cs:288768,1022.6446921839)
--(axis cs:290816,1054.95992909395)
--(axis cs:292864,1048.14889811303)
--(axis cs:294912,1079.37735703039)
--(axis cs:296960,1054.10726366591)
--(axis cs:299008,1149.53998911294)
--(axis cs:301056,1119.67258282777)
--(axis cs:303104,1050.34843676107)
--(axis cs:305152,1090.76809396197)
--(axis cs:307200,1143.87353249621)
--(axis cs:309248,1130.4034573678)
--(axis cs:311296,1119.60778490253)
--(axis cs:313344,1166.98153395607)
--(axis cs:315392,1129.86876779107)
--(axis cs:317440,1203.95802037802)
--(axis cs:319488,1081.59966686402)
--(axis cs:321536,1208.62773176729)
--(axis cs:323584,1210.80104223971)
--(axis cs:325632,1201.98325568734)
--(axis cs:327680,1170.74957789013)
--(axis cs:329728,1272.18156863295)
--(axis cs:331776,1286.38436326609)
--(axis cs:333824,1301.75022057021)
--(axis cs:335872,1179.12071242401)
--(axis cs:337920,1240.50493458272)
--(axis cs:339968,1279.82853389167)
--(axis cs:342016,1303.1598822923)
--(axis cs:344064,1333.44299959532)
--(axis cs:346112,1358.62450727879)
--(axis cs:348160,1382.49251927406)
--(axis cs:350208,1325.29938159371)
--(axis cs:352256,1342.68482211724)
--(axis cs:354304,1358.92750913803)
--(axis cs:356352,1333.35437438689)
--(axis cs:358400,1342.95073591397)
--(axis cs:360448,1282.32472744477)
--(axis cs:362496,1274.10880022493)
--(axis cs:364544,1298.21369256806)
--(axis cs:366592,1315.2085960378)
--(axis cs:368640,1321.84610833841)
--(axis cs:370688,1340.40255187507)
--(axis cs:372736,1340.26817827709)
--(axis cs:374784,1318.27609758284)
--(axis cs:376832,1388.53597296555)
--(axis cs:378880,1378.96001502924)
--(axis cs:380928,1348.64770198819)
--(axis cs:382976,1355.96408443316)
--(axis cs:385024,1424.42811326563)
--(axis cs:387072,1391.2989706878)
--(axis cs:389120,1367.74009467218)
--(axis cs:391168,1341.3966021226)
--(axis cs:393216,1378.45730485943)
--(axis cs:395264,1353.02642470293)
--(axis cs:397312,1398.8159443703)
--(axis cs:399360,1417.43940066011)
--(axis cs:401408,1402.89743977672)
--(axis cs:403456,1472.82154006042)
--(axis cs:405504,1542.11727570042)
--(axis cs:407552,1553.4217563086)
--(axis cs:409600,1559.2650627197)
--(axis cs:411648,1583.07808161924)
--(axis cs:413696,1590.52943130837)
--(axis cs:415744,1619.14619692055)
--(axis cs:417792,1549.84087399965)
--(axis cs:419840,1548.27109301156)
--(axis cs:421888,1555.76182819536)
--(axis cs:423936,1582.34616308304)
--(axis cs:425984,1598.4891234493)
--(axis cs:428032,1665.2920724417)
--(axis cs:430080,1626.07756796225)
--(axis cs:432128,1642.44058097821)
--(axis cs:434176,1578.49539524731)
--(axis cs:436224,1629.66141799236)
--(axis cs:438272,1635.52664912414)
--(axis cs:440320,1667.91797718587)
--(axis cs:442368,1667.01471256887)
--(axis cs:444416,1646.74838734245)
--(axis cs:446464,1665.97726193759)
--(axis cs:448512,1759.65209221765)
--(axis cs:450560,1701.9340126326)
--(axis cs:452608,1694.11792443084)
--(axis cs:454656,1722.4789729595)
--(axis cs:456704,1696.91236288114)
--(axis cs:458752,1680.37041880626)
--(axis cs:460800,1702.115468512)
--(axis cs:462848,1628.79637179727)
--(axis cs:464896,1645.21524507819)
--(axis cs:466944,1604.08600293536)
--(axis cs:468992,1612.73516895868)
--(axis cs:471040,1645.20744787183)
--(axis cs:473088,1699.00061884545)
--(axis cs:475136,1681.48633655276)
--(axis cs:477184,1718.41892257143)
--(axis cs:479232,1726.68297960944)
--(axis cs:481280,1684.57820509819)
--(axis cs:483328,1668.01384547692)
--(axis cs:485376,1777.97396159119)
--(axis cs:487424,1820.81824272611)
--(axis cs:489472,1761.38273521582)
--(axis cs:491520,1779.38730297551)
--(axis cs:493568,1832.68542375829)
--(axis cs:495616,1866.18733037443)
--(axis cs:497664,1754.39725123515)
--(axis cs:499712,1842.51360453107)
--(axis cs:501760,1805.72793799042)
--(axis cs:503808,1848.82555814897)
--(axis cs:505856,1759.66814536102)
--(axis cs:507904,1870.44988023323)
--(axis cs:509952,1863.24038705443)
--(axis cs:512000,1814.34498747269)
--(axis cs:514048,1810.98132780799)
--(axis cs:516096,1805.38238037888)
--(axis cs:518144,1781.02019633845)
--(axis cs:520192,1737.09874480949)
--(axis cs:522240,1797.09498348244)
--(axis cs:524288,1820.95847657416)
--(axis cs:526336,1869.01690496333)
--(axis cs:528384,1860.03206112322)
--(axis cs:530432,1912.69521040805)
--(axis cs:532480,1945.24166686482)
--(axis cs:534528,1930.34317201966)
--(axis cs:536576,1910.48675344224)
--(axis cs:538624,1891.68915546763)
--(axis cs:540672,1836.24071392906)
--(axis cs:542720,1808.58446625488)
--(axis cs:544768,1840.92141408269)
--(axis cs:546816,1788.97196561586)
--(axis cs:548864,1854.79089160199)
--(axis cs:550912,1805.7998976103)
--(axis cs:552960,1872.92034598351)
--(axis cs:555008,1808.92142935059)
--(axis cs:557056,1832.25467235339)
--(axis cs:559104,1858.0252645133)
--(axis cs:561152,1918.21018962074)
--(axis cs:563200,1860.8240490704)
--(axis cs:565248,1989.07181703384)
--(axis cs:567296,2002.4899490508)
--(axis cs:569344,2021.02694724984)
--(axis cs:571392,1951.4784891501)
--(axis cs:573440,1952.26694562249)
--(axis cs:575488,1949.56155159922)
--(axis cs:577536,2014.21548171142)
--(axis cs:579584,2078.26919726724)
--(axis cs:581632,2092.99741217969)
--(axis cs:583680,2069.68388538989)
--(axis cs:585728,2100.78180361958)
--(axis cs:587776,2124.3703609977)
--(axis cs:589824,2026.48257775484)
--(axis cs:591872,2094.96363382664)
--(axis cs:593920,2106.90804469272)
--(axis cs:595968,1993.79184138642)
--(axis cs:598016,2067.70291077185)
--(axis cs:600064,1982.17542887795)
--(axis cs:602112,2054.14704437447)
--(axis cs:604160,2116.11002050619)
--(axis cs:606208,2087.04315864686)
--(axis cs:608256,2006.02378453165)
--(axis cs:610304,2086.90102307391)
--(axis cs:612352,2106.49579305938)
--(axis cs:614400,2024.11455209529)
--(axis cs:616448,2203.50113937971)
--(axis cs:618496,2044.10241300369)
--(axis cs:620544,2041.11321330786)
--(axis cs:622592,2166.39165330382)
--(axis cs:624640,2207.48106734253)
--(axis cs:626688,2099.05124827483)
--(axis cs:628736,2172.3479699882)
--(axis cs:630784,2111.12787516604)
--(axis cs:632832,2138.09339194591)
--(axis cs:634880,2168.64484987196)
--(axis cs:636928,2221.40543988491)
--(axis cs:638976,2269.62235611665)
--(axis cs:641024,2251.01268971357)
--(axis cs:643072,2227.9298669275)
--(axis cs:645120,2212.00977419299)
--(axis cs:647168,2108.93137273445)
--(axis cs:649216,2143.8205720537)
--(axis cs:651264,2227.14044247745)
--(axis cs:653312,2171.41125281343)
--(axis cs:655360,2145.0225069097)
--(axis cs:657408,2285.08557139456)
--(axis cs:659456,2296.53528206096)
--(axis cs:661504,2376.57294808973)
--(axis cs:663552,2301.87301394675)
--(axis cs:665600,2320.54934415124)
--(axis cs:667648,2296.38172857875)
--(axis cs:669696,2341.79135029381)
--(axis cs:671744,2378.5633800296)
--(axis cs:673792,2365.96958225065)
--(axis cs:675840,2319.24496118395)
--(axis cs:677888,2295.75475234312)
--(axis cs:679936,2357.97968883141)
--(axis cs:681984,2413.33982101317)
--(axis cs:684032,2352.35109332219)
--(axis cs:686080,2461.87295325298)
--(axis cs:688128,2442.68889166019)
--(axis cs:690176,2384.02503376235)
--(axis cs:692224,2328.24979579453)
--(axis cs:694272,2462.36544266666)
--(axis cs:696320,2344.0614070611)
--(axis cs:698368,2364.3136275494)
--(axis cs:700416,2419.00232613014)
--(axis cs:702464,2373.21442053533)
--(axis cs:704512,2384.38310901509)
--(axis cs:706560,2383.69477854397)
--(axis cs:708608,2454.43364744486)
--(axis cs:710656,2430.89677684758)
--(axis cs:712704,2407.93888373259)
--(axis cs:714752,2485.2857444214)
--(axis cs:716800,2397.41639892948)
--(axis cs:718848,2388.76421848857)
--(axis cs:720896,2319.74103471717)
--(axis cs:722944,2371.82446809382)
--(axis cs:724992,2384.92042721316)
--(axis cs:727040,2471.52527916252)
--(axis cs:729088,2432.7296028584)
--(axis cs:731136,2465.75982993708)
--(axis cs:733184,2431.71911292527)
--(axis cs:735232,2416.31494405559)
--(axis cs:737280,2558.81524580332)
--(axis cs:739328,2449.85987800789)
--(axis cs:741376,2485.15112008601)
--(axis cs:743424,2546.25355172323)
--(axis cs:745472,2602.00383287686)
--(axis cs:747520,2510.86958527278)
--(axis cs:749568,2558.0476113373)
--(axis cs:751616,2626.17287918748)
--(axis cs:753664,2538.83777535218)
--(axis cs:755712,2614.49795767614)
--(axis cs:757760,2647.64260071482)
--(axis cs:759808,2595.74096569825)
--(axis cs:761856,2643.89051513939)
--(axis cs:763904,2637.02729094408)
--(axis cs:765952,2762.68187071723)
--(axis cs:768000,2579.4913199228)
--(axis cs:770048,2705.50236972794)
--(axis cs:772096,2660.89883177656)
--(axis cs:774144,2634.17520879141)
--(axis cs:776192,2601.6838549728)
--(axis cs:778240,2446.65287135553)
--(axis cs:780288,2604.79058216503)
--(axis cs:782336,2626.3767514601)
--(axis cs:784384,2691.3245365428)
--(axis cs:786432,2598.78302967618)
--(axis cs:788480,2555.22796330133)
--(axis cs:790528,2550.10636283307)
--(axis cs:792576,2654.9874229578)
--(axis cs:794624,2649.70457857014)
--(axis cs:796672,2665.90013445094)
--(axis cs:798720,2667.71476739952)
--(axis cs:800768,2759.72750125234)
--(axis cs:802816,2767.95966471139)
--(axis cs:804864,2654.98341640786)
--(axis cs:806912,2615.50161677061)
--(axis cs:808960,2755.31740233179)
--(axis cs:811008,2612.52838732796)
--(axis cs:813056,2812.00629871623)
--(axis cs:815104,2774.77424658275)
--(axis cs:817152,2645.14090613519)
--(axis cs:819200,2779.11490211153)
--(axis cs:821248,2671.41203503842)
--(axis cs:823296,2755.00059438722)
--(axis cs:825344,2652.54171011853)
--(axis cs:827392,2818.65257593195)
--(axis cs:829440,2747.41099332952)
--(axis cs:831488,2799.78544577504)
--(axis cs:833536,2677.03061780726)
--(axis cs:835584,2710.34778355227)
--(axis cs:837632,2707.28405296247)
--(axis cs:839680,2591.05540046708)
--(axis cs:841728,2775.60325341688)
--(axis cs:843776,2749.75545715873)
--(axis cs:845824,2695.38238990661)
--(axis cs:847872,2656.88920647866)
--(axis cs:849920,2598.58243467868)
--(axis cs:851968,2817.96988146107)
--(axis cs:854016,2726.14320762537)
--(axis cs:856064,2714.06668560247)
--(axis cs:858112,2709.46959288178)
--(axis cs:860160,2706.867239243)
--(axis cs:862208,2707.82548637582)
--(axis cs:864256,2759.91353152583)
--(axis cs:866304,2787.67223425529)
--(axis cs:868352,2776.6366372922)
--(axis cs:870400,2774.55161749261)
--(axis cs:872448,2743.80758208739)
--(axis cs:874496,2875.84262143742)
--(axis cs:876544,2912.35652047198)
--(axis cs:878592,2936.88200734803)
--(axis cs:880640,2853.7865824603)
--(axis cs:882688,2816.89633724649)
--(axis cs:884736,2735.72187691967)
--(axis cs:886784,2801.03555327304)
--(axis cs:888832,2799.2168460939)
--(axis cs:890880,2712.96444495729)
--(axis cs:892928,2659.15721730451)
--(axis cs:894976,2776.52036447122)
--(axis cs:897024,2864.66095296197)
--(axis cs:899072,2800.15222343784)
--(axis cs:901120,2724.18162840751)
--(axis cs:903168,2713.12530862254)
--(axis cs:905216,2721.55036724493)
--(axis cs:907264,2663.27449132102)
--(axis cs:909312,2713.857985321)
--(axis cs:911360,2783.26112355227)
--(axis cs:913408,2673.78223116621)
--(axis cs:915456,2554.45916404848)
--(axis cs:917504,2520.67489704635)
--(axis cs:919552,2654.47156093154)
--(axis cs:921600,2500.32181946108)
--(axis cs:923648,2707.2519333243)
--(axis cs:925696,2751.32179069278)
--(axis cs:927744,2809.17229607803)
--(axis cs:929792,2617.48927583786)
--(axis cs:931840,2715.34286877258)
--(axis cs:933888,2714.37598587282)
--(axis cs:935936,2870.46370556312)
--(axis cs:937984,2829.07590686833)
--(axis cs:940032,2812.05078216976)
--(axis cs:942080,2829.11135351068)
--(axis cs:944128,2771.37480131383)
--(axis cs:946176,2780.53871664496)
--(axis cs:948224,2741.97344356671)
--(axis cs:950272,2732.37254948191)
--(axis cs:952320,2684.01067540337)
--(axis cs:954368,2698.32067194999)
--(axis cs:956416,2655.23435370396)
--(axis cs:958464,2785.75677761713)
--(axis cs:960512,2786.16145420311)
--(axis cs:962560,2703.7362285818)
--(axis cs:964608,2695.42412106539)
--(axis cs:966656,2784.42515399281)
--(axis cs:968704,2728.52193148528)
--(axis cs:970752,2738.321413464)
--(axis cs:972800,2812.49005698766)
--(axis cs:974848,2834.5977088741)
--(axis cs:976896,2828.524771197)
--(axis cs:978944,2853.27513220306)
--(axis cs:980992,2821.55349099806)
--(axis cs:983040,2894.94938041993)
--(axis cs:985088,2811.45771001581)
--(axis cs:987136,2804.74707975619)
--(axis cs:989184,2816.73028052402)
--(axis cs:991232,2745.92249212201)
--(axis cs:993280,2788.18070181556)
--(axis cs:995328,2838.76400953803)
--(axis cs:997376,2804.93753355296)
--(axis cs:999424,2733.30760151293)
--(axis cs:1001472,2842.41986571232)
--(axis cs:1003520,2836.67500116447)
--(axis cs:1005568,2768.86947498577)
--(axis cs:1007616,2894.8723304259)
--(axis cs:1009664,2898.58383369444)
--(axis cs:1011712,2830.34820433564)
--(axis cs:1013760,2797.14707052105)
--(axis cs:1015808,2684.05715739612)
--(axis cs:1017856,2728.60931493049)
--(axis cs:1019904,2646.68223870495)
--(axis cs:1021952,2555.66391482463)
--(axis cs:1024000,2669.83866483773)
--(axis cs:1026048,2777.13908354708)
--(axis cs:1028096,2777.32227245531)
--(axis cs:1030144,2742.0998778545)
--(axis cs:1032192,2752.44955273103)
--(axis cs:1034240,2666.03500174673)
--(axis cs:1036288,2746.55212857552)
--(axis cs:1038336,2729.0835808308)
--(axis cs:1040384,2729.07470552875)
--(axis cs:1042432,2531.9190559132)
--(axis cs:1044480,2507.73995935962)
--(axis cs:1046528,2708.58065891463)
--(axis cs:1048576,2657.71809183718)
--(axis cs:1050624,2588.93387064431)
--(axis cs:1052672,2638.66586749393)
--(axis cs:1054720,2716.73725579851)
--(axis cs:1056768,2761.62077889369)
--(axis cs:1058816,2817.29394913056)
--(axis cs:1060864,2826.19352051688)
--(axis cs:1062912,2834.89163072968)
--(axis cs:1064960,2829.79112029538)
--(axis cs:1067008,2824.80800291117)
--(axis cs:1069056,2852.87805032963)
--(axis cs:1071104,2828.35677361128)
--(axis cs:1073152,2778.63272343753)
--(axis cs:1075200,2779.13465242003)
--(axis cs:1077248,2791.61542334462)
--(axis cs:1079296,2576.63644334987)
--(axis cs:1081344,2629.61158410163)
--(axis cs:1083392,2544.86558393979)
--(axis cs:1085440,2635.69077511038)
--(axis cs:1087488,2688.28947492874)
--(axis cs:1089536,2811.79137227574)
--(axis cs:1091584,2754.1115626029)
--(axis cs:1093632,2850.22165830596)
--(axis cs:1095680,2853.55628249996)
--(axis cs:1097728,2782.72028535024)
--(axis cs:1099776,2642.08340041858)
--(axis cs:1101824,2826.46152856919)
--(axis cs:1103872,2692.29708362028)
--(axis cs:1105920,2779.98213514954)
--(axis cs:1107968,2769.94639869816)
--(axis cs:1110016,2799.61140151321)
--(axis cs:1112064,2789.40675867224)
--(axis cs:1114112,2893.1711901809)
--(axis cs:1116160,2909.53690886727)
--(axis cs:1118208,2893.07551020686)
--(axis cs:1120256,2896.81960343152)
--(axis cs:1122304,2847.18786300979)
--(axis cs:1124352,2742.61698746971)
--(axis cs:1126400,2903.00537513299)
--(axis cs:1128448,2879.21173671441)
--(axis cs:1130496,2804.8837731511)
--(axis cs:1132544,2851.18768596849)
--(axis cs:1134592,2810.58304016184)
--(axis cs:1136640,2689.63169106604)
--(axis cs:1138688,2717.70441540259)
--(axis cs:1140736,2768.08995458541)
--(axis cs:1142784,2739.75465662933)
--(axis cs:1144832,2722.23642134027)
--(axis cs:1146880,2824.30223899825)
--(axis cs:1148928,2759.34273857221)
--(axis cs:1150976,2767.70699874125)
--(axis cs:1153024,2772.49608695069)
--(axis cs:1155072,2777.89891632776)
--(axis cs:1157120,2815.75818836322)
--(axis cs:1159168,2763.79978552819)
--(axis cs:1161216,2760.59900647701)
--(axis cs:1163264,2793.82745971901)
--(axis cs:1165312,2830.46992992488)
--(axis cs:1167360,2669.39185917443)
--(axis cs:1169408,2740.56775658177)
--(axis cs:1171456,2780.23311021114)
--(axis cs:1173504,2779.14709618865)
--(axis cs:1175552,2809.40109317247)
--(axis cs:1177600,2837.56107569116)
--(axis cs:1179648,2822.9829064158)
--(axis cs:1181696,2821.43316940133)
--(axis cs:1183744,2802.79934455703)
--(axis cs:1185792,2857.03022076733)
--(axis cs:1187840,2824.02538893553)
--(axis cs:1189888,2884.02101376586)
--(axis cs:1191936,2892.91731840331)
--(axis cs:1193984,2905.44104718018)
--(axis cs:1196032,2847.37821751783)
--(axis cs:1198080,2878.83321194804)
--(axis cs:1200128,2792.47963139099)
--(axis cs:1202176,2902.39287840081)
--(axis cs:1204224,2807.71814132371)
--(axis cs:1206272,2783.20022932378)
--(axis cs:1208320,2796.86095228755)
--(axis cs:1210368,2886.64132512885)
--(axis cs:1212416,2732.87550954237)
--(axis cs:1214464,2793.80518238611)
--(axis cs:1216512,2807.12328356717)
--(axis cs:1218560,2850.87314474332)
--(axis cs:1220608,2789.79076360211)
--(axis cs:1222656,2783.74273567622)
--(axis cs:1224704,2794.69232972841)
--(axis cs:1226752,2803.8457236461)
--(axis cs:1228800,2736.20822884116)
--(axis cs:1230848,2781.06056338634)
--(axis cs:1232896,2771.44767231333)
--(axis cs:1234944,2798.0292412582)
--(axis cs:1236992,2779.90016841079)
--(axis cs:1239040,2780.52619644419)
--(axis cs:1241088,2676.14427416111)
--(axis cs:1243136,2716.23470761331)
--(axis cs:1245184,2684.3279061942)
--(axis cs:1247232,2684.85664286974)
--(axis cs:1249280,2632.50966181722)
--(axis cs:1251328,2782.60716779465)
--(axis cs:1253376,2719.68957040338)
--(axis cs:1255424,2618.18942884486)
--(axis cs:1257472,2643.92626683041)
--(axis cs:1259520,2676.91260010065)
--(axis cs:1261568,2514.80222998167)
--(axis cs:1263616,2699.29922766297)
--(axis cs:1265664,2722.82275882505)
--(axis cs:1267712,2791.28415566711)
--(axis cs:1269760,2780.1589018538)
--(axis cs:1271808,2804.32718256759)
--(axis cs:1273856,2876.54255442032)
--(axis cs:1275904,2840.12289274548)
--(axis cs:1277952,2869.68802748754)
--(axis cs:1280000,2814.95478774382)
--(axis cs:1282048,2809.22145363827)
--(axis cs:1284096,2817.03997864821)
--(axis cs:1286144,2712.50712475303)
--(axis cs:1288192,2781.41002174764)
--(axis cs:1290240,2600.46557722248)
--(axis cs:1292288,2684.73177675423)
--(axis cs:1294336,2741.80492765774)
--(axis cs:1296384,2652.1447211824)
--(axis cs:1298432,2532.26655507166)
--(axis cs:1300480,2822.95595755346)
--(axis cs:1302528,2802.60251660347)
--(axis cs:1304576,2657.68150725468)
--(axis cs:1306624,2808.77769457309)
--(axis cs:1308672,2775.61102195173)
--(axis cs:1310720,2768.78388481289)
--(axis cs:1312768,2679.31125208297)
--(axis cs:1314816,2600.9799960118)
--(axis cs:1316864,2641.25605702985)
--(axis cs:1318912,2571.23464914238)
--(axis cs:1320960,2581.22852490964)
--(axis cs:1323008,2612.86547238865)
--(axis cs:1325056,2584.21730464981)
--(axis cs:1327104,2533.38299060395)
--(axis cs:1329152,2525.120225864)
--(axis cs:1331200,2483.36872738234)
--(axis cs:1333248,2408.38496034047)
--(axis cs:1335296,2359.97713046111)
--(axis cs:1337344,2438.36753334664)
--(axis cs:1339392,2552.54431459864)
--(axis cs:1341440,2572.59139765328)
--(axis cs:1343488,2522.59344435246)
--(axis cs:1345536,2632.33102841141)
--(axis cs:1347584,2691.95806826058)
--(axis cs:1349632,2588.8040409995)
--(axis cs:1351680,2614.95067073535)
--(axis cs:1353728,2748.05930696306)
--(axis cs:1355776,2743.49337248752)
--(axis cs:1357824,2725.2206603915)
--(axis cs:1359872,2788.68431493907)
--(axis cs:1361920,2833.90850028098)
--(axis cs:1363968,2910.45715188568)
--(axis cs:1366016,2941.27709476847)
--(axis cs:1368064,2949.59302516354)
--(axis cs:1370112,2901.73116335703)
--(axis cs:1372160,2931.12340619148)
--(axis cs:1374208,3000.70832432396)
--(axis cs:1376256,2919.28766996598)
--(axis cs:1378304,2826.36219749086)
--(axis cs:1380352,2837.72120724083)
--(axis cs:1382400,2879.72283889267)
--(axis cs:1384448,2888.35603027652)
--(axis cs:1386496,2952.71039997417)
--(axis cs:1388544,2951.92773660306)
--(axis cs:1390592,2938.31977106429)
--(axis cs:1392640,2920.78384781267)
--(axis cs:1394688,2845.10770484303)
--(axis cs:1396736,2893.57921172149)
--(axis cs:1398784,2799.13971743107)
--(axis cs:1400832,2919.32911284978)
--(axis cs:1402880,2827.91780382712)
--(axis cs:1404928,3003.50281314714)
--(axis cs:1406976,2914.50086066014)
--(axis cs:1409024,2844.45929794433)
--(axis cs:1411072,2916.99330478726)
--(axis cs:1413120,2897.0271205098)
--(axis cs:1415168,2834.06253894239)
--(axis cs:1417216,2828.22818273428)
--(axis cs:1419264,2858.28277373274)
--(axis cs:1421312,2726.3252332618)
--(axis cs:1423360,2884.16834230256)
--(axis cs:1425408,2759.66164620961)
--(axis cs:1427456,2777.62163598295)
--(axis cs:1429504,2757.1874869941)
--(axis cs:1431552,2781.64062636884)
--(axis cs:1433600,2744.46692211944)
--(axis cs:1435648,2665.18884854272)
--(axis cs:1437696,2813.8269058902)
--(axis cs:1439744,2795.26028342107)
--(axis cs:1441792,2777.80736719494)
--(axis cs:1443840,3013.35632945405)
--(axis cs:1445888,2822.50706069566)
--(axis cs:1447936,3054.23664281082)
--(axis cs:1449984,3071.39750753568)
--(axis cs:1452032,3069.74678178179)
--(axis cs:1454080,3015.8032382714)
--(axis cs:1456128,3006.91721663631)
--(axis cs:1458176,2843.62061537418)
--(axis cs:1460224,3034.3417552999)
--(axis cs:1462272,2954.57684211798)
--(axis cs:1464320,2946.83824507524)
--(axis cs:1466368,2973.75290663014)
--(axis cs:1468416,2943.30205368388)
--(axis cs:1470464,2907.64958868602)
--(axis cs:1472512,2953.85210389065)
--(axis cs:1474560,2945.83800860625)
--(axis cs:1476608,3038.06879734583)
--(axis cs:1478656,2976.44372585413)
--(axis cs:1480704,3028.96998468861)
--(axis cs:1482752,2982.17012621619)
--(axis cs:1484800,2979.01272913065)
--(axis cs:1486848,3043.72650114269)
--(axis cs:1488896,3049.50539384747)
--(axis cs:1490944,2984.51142456221)
--(axis cs:1492992,3159.65755046724)
--(axis cs:1495040,3106.4858439751)
--(axis cs:1497088,2974.85569344282)
--(axis cs:1499136,3141.23956577938)
--(axis cs:1501184,3197.12451710866)
--(axis cs:1503232,3146.3002229501)
--(axis cs:1505280,3109.04597486299)
--(axis cs:1507328,2978.3710628314)
--(axis cs:1509376,3116.10020287841)
--(axis cs:1511424,3066.90848191382)
--(axis cs:1513472,3062.21859360648)
--(axis cs:1515520,2985.06671891534)
--(axis cs:1517568,2933.99831911386)
--(axis cs:1519616,3001.25580968855)
--(axis cs:1521664,3015.27104180348)
--(axis cs:1523712,3026.47162743896)
--(axis cs:1525760,3091.19880865868)
--(axis cs:1527808,2911.53454558606)
--(axis cs:1529856,2952.97138366899)
--(axis cs:1531904,2881.04204361174)
--(axis cs:1533952,2869.04668686453)
--(axis cs:1536000,2868.1319131843)
--(axis cs:1538048,2858.22100317713)
--(axis cs:1540096,2984.68725564463)
--(axis cs:1542144,2962.08909959412)
--(axis cs:1544192,2990.79756630809)
--(axis cs:1546240,2847.58499345838)
--(axis cs:1548288,2930.23438558237)
--(axis cs:1550336,2900.50218825842)
--(axis cs:1552384,2852.47415380998)
--(axis cs:1554432,2950.8548220894)
--(axis cs:1556480,2849.38774675932)
--(axis cs:1558528,2936.79477153317)
--(axis cs:1560576,2781.02443493241)
--(axis cs:1562624,3002.70834755235)
--(axis cs:1564672,2882.47348744978)
--(axis cs:1566720,2918.14658606385)
--(axis cs:1568768,2760.32355614869)
--(axis cs:1570816,2856.85968086757)
--(axis cs:1572864,2904.12823360643)
--(axis cs:1574912,2877.75603633576)
--(axis cs:1576960,2835.76630128094)
--(axis cs:1579008,2921.15986853663)
--(axis cs:1581056,2970.02548756792)
--(axis cs:1583104,2812.95692001855)
--(axis cs:1585152,2984.21543065194)
--(axis cs:1587200,2891.8235415669)
--(axis cs:1589248,2885.89815576005)
--(axis cs:1591296,2877.48023875772)
--(axis cs:1593344,2996.14936781474)
--(axis cs:1595392,3030.43222788423)
--(axis cs:1597440,2976.62457144679)
--(axis cs:1599488,2981.80770202157)
--(axis cs:1601536,2960.47132904622)
--(axis cs:1603584,3100.38356476877)
--(axis cs:1605632,3085.53016887597)
--(axis cs:1607680,3020.58263703281)
--(axis cs:1609728,3059.83514718227)
--(axis cs:1611776,3063.99580995599)
--(axis cs:1613824,3129.63554282958)
--(axis cs:1615872,3236.00897174719)
--(axis cs:1617920,3145.83953224287)
--(axis cs:1619968,3069.73917761319)
--(axis cs:1622016,3102.83818170736)
--(axis cs:1624064,3085.29209917168)
--(axis cs:1626112,3114.83899909218)
--(axis cs:1628160,2957.2654685602)
--(axis cs:1630208,3056.93924402492)
--(axis cs:1632256,3013.70920429717)
--(axis cs:1634304,3042.23807950099)
--(axis cs:1636352,2962.17900124976)
--(axis cs:1638400,3036.44320332737)
--(axis cs:1640448,3032.72657810492)
--(axis cs:1642496,2991.50405418959)
--(axis cs:1644544,2912.80321105338)
--(axis cs:1646592,2919.00816424904)
--(axis cs:1648640,3014.74568684144)
--(axis cs:1650688,3041.51663357784)
--(axis cs:1652736,3108.28275341067)
--(axis cs:1654784,3147.7023126243)
--(axis cs:1656832,3143.54563106544)
--(axis cs:1658880,3245.51786593201)
--(axis cs:1660928,3243.06602568365)
--(axis cs:1662976,3147.50683979095)
--(axis cs:1665024,3150.04411324421)
--(axis cs:1667072,3087.01194780199)
--(axis cs:1669120,2936.7693748826)
--(axis cs:1671168,2963.0710381901)
--(axis cs:1673216,2935.06723234205)
--(axis cs:1675264,2889.87567366774)
--(axis cs:1677312,3023.32139726636)
--(axis cs:1679360,3025.74228268836)
--(axis cs:1681408,3038.51258006683)
--(axis cs:1683456,3007.05397096124)
--(axis cs:1685504,2879.4491956744)
--(axis cs:1687552,3040.24299863547)
--(axis cs:1689600,2941.71849536239)
--(axis cs:1691648,2990.18294046985)
--(axis cs:1693696,3007.30181737635)
--(axis cs:1695744,2865.33546062459)
--(axis cs:1697792,2998.21257651586)
--(axis cs:1699840,3005.83844003936)
--(axis cs:1701888,2978.12947392572)
--(axis cs:1703936,2938.22117405004)
--(axis cs:1705984,2946.09398439385)
--(axis cs:1708032,2923.22340627076)
--(axis cs:1710080,2974.38010478992)
--(axis cs:1712128,2912.89087398673)
--(axis cs:1714176,2865.14858116174)
--(axis cs:1716224,2912.28374213011)
--(axis cs:1718272,2899.00072122778)
--(axis cs:1720320,2880.02137136774)
--(axis cs:1722368,2848.50632148684)
--(axis cs:1724416,2755.87498635494)
--(axis cs:1726464,2879.48387758639)
--(axis cs:1728512,2972.27115748348)
--(axis cs:1730560,3037.71009376794)
--(axis cs:1732608,2982.41112668059)
--(axis cs:1734656,2907.18883106258)
--(axis cs:1736704,2951.53946237633)
--(axis cs:1738752,2975.31398815638)
--(axis cs:1740800,2923.31586558072)
--(axis cs:1742848,3009.2954776773)
--(axis cs:1744896,2982.93062797002)
--(axis cs:1746944,3013.571756356)
--(axis cs:1748992,2970.27214771851)
--(axis cs:1751040,2833.95803235807)
--(axis cs:1753088,2943.44133394803)
--(axis cs:1755136,3053.25813442562)
--(axis cs:1757184,2876.283742798)
--(axis cs:1759232,3029.12691477558)
--(axis cs:1761280,3002.13708843752)
--(axis cs:1763328,2922.44542221426)
--(axis cs:1765376,2934.64691830755)
--(axis cs:1767424,2881.86780491563)
--(axis cs:1769472,2920.92491708461)
--(axis cs:1771520,2962.17950111182)
--(axis cs:1773568,3051.16791389897)
--(axis cs:1775616,2995.16272643873)
--(axis cs:1777664,2915.76108720802)
--(axis cs:1779712,2915.13169216568)
--(axis cs:1781760,3039.05976409323)
--(axis cs:1783808,3185.57277531789)
--(axis cs:1785856,3013.84305875037)
--(axis cs:1787904,2929.29392264624)
--(axis cs:1789952,3013.11729769578)
--(axis cs:1792000,3069.36970551401)
--(axis cs:1794048,2963.35383507232)
--(axis cs:1796096,3180.21535775681)
--(axis cs:1798144,3119.84198660351)
--(axis cs:1800192,3121.42470181653)
--(axis cs:1802240,3195.22856637629)
--(axis cs:1804288,3043.25001495455)
--(axis cs:1806336,3105.14454359384)
--(axis cs:1808384,3098.70289494137)
--(axis cs:1810432,3088.80484788776)
--(axis cs:1812480,3111.92772989962)
--(axis cs:1814528,3087.51413631544)
--(axis cs:1816576,2999.43638783052)
--(axis cs:1818624,2942.6990430963)
--(axis cs:1820672,3085.38562313699)
--(axis cs:1822720,3024.6867358158)
--(axis cs:1824768,3011.44681780073)
--(axis cs:1826816,2990.62360139847)
--(axis cs:1828864,2869.0154452975)
--(axis cs:1830912,2921.11399716811)
--(axis cs:1832960,3040.35094008424)
--(axis cs:1835008,2994.2232838458)
--(axis cs:1837056,2991.02536454923)
--(axis cs:1839104,2870.84284665027)
--(axis cs:1841152,2955.11941631137)
--(axis cs:1843200,3094.85104027684)
--(axis cs:1845248,3039.1081362955)
--(axis cs:1847296,3040.60839396603)
--(axis cs:1849344,3014.4729258053)
--(axis cs:1851392,2913.45570493912)
--(axis cs:1853440,3139.29006829552)
--(axis cs:1855488,3151.37439706324)
--(axis cs:1857536,3077.42434414001)
--(axis cs:1859584,3078.42071286682)
--(axis cs:1861632,3085.14520403602)
--(axis cs:1863680,3049.29919339073)
--(axis cs:1865728,2980.05304993991)
--(axis cs:1867776,3043.94777438846)
--(axis cs:1869824,2824.24033341558)
--(axis cs:1871872,2741.72469035229)
--(axis cs:1873920,2956.50356097266)
--(axis cs:1875968,2801.74001898589)
--(axis cs:1878016,2794.12028474273)
--(axis cs:1880064,2999.09992753553)
--(axis cs:1882112,2932.78512743487)
--(axis cs:1884160,2956.90733631467)
--(axis cs:1886208,2983.15212553231)
--(axis cs:1888256,2998.81790150345)
--(axis cs:1890304,2834.73944168653)
--(axis cs:1892352,2984.82087938618)
--(axis cs:1894400,2826.18127015453)
--(axis cs:1896448,2948.34929112223)
--(axis cs:1898496,2954.44927877718)
--(axis cs:1900544,2885.34291179017)
--(axis cs:1902592,2743.00048724124)
--(axis cs:1904640,2824.99419505507)
--(axis cs:1906688,2825.08590400143)
--(axis cs:1908736,2867.27984234367)
--(axis cs:1910784,3034.57034241501)
--(axis cs:1912832,3047.65439838521)
--(axis cs:1914880,2963.44493152295)
--(axis cs:1916928,2935.29442524201)
--(axis cs:1918976,2899.9157669931)
--(axis cs:1921024,3030.54687615504)
--(axis cs:1923072,3081.7216292027)
--(axis cs:1925120,3089.01291286152)
--(axis cs:1927168,3081.74826640768)
--(axis cs:1929216,3123.78904162626)
--(axis cs:1931264,3110.57756061244)
--(axis cs:1933312,3013.69190701023)
--(axis cs:1935360,2910.86341292102)
--(axis cs:1937408,3152.21484022643)
--(axis cs:1939456,3142.4773677185)
--(axis cs:1941504,3168.85719189108)
--(axis cs:1943552,3055.79667281235)
--(axis cs:1945600,3163.11088788877)
--(axis cs:1947648,3003.92292935795)
--(axis cs:1949696,3012.29055314635)
--(axis cs:1951744,3000.83235845009)
--(axis cs:1953792,2922.33951777422)
--(axis cs:1955840,2809.57726219061)
--(axis cs:1957888,2760.25033470597)
--(axis cs:1959936,2772.00053633303)
--(axis cs:1961984,2825.50517317367)
--(axis cs:1964032,2805.07147113862)
--(axis cs:1966080,2769.67701233177)
--(axis cs:1968128,2925.32664127497)
--(axis cs:1970176,2880.04740479474)
--(axis cs:1972224,2981.7217741792)
--(axis cs:1974272,2982.9699410984)
--(axis cs:1976320,3020.22620547105)
--(axis cs:1978368,2891.1719298115)
--(axis cs:1980416,3090.18754174454)
--(axis cs:1982464,3162.16930102726)
--(axis cs:1984512,3085.06530933114)
--(axis cs:1986560,3211.92075073855)
--(axis cs:1988608,3032.27380921843)
--(axis cs:1990656,3003.62465376133)
--(axis cs:1992704,3175.00018876969)
--(axis cs:1994752,3169.70719503575)
--(axis cs:1996800,3026.51083754619)
--(axis cs:1998848,3079.91848986411)
--(axis cs:2000896,3031.94109939964)
--(axis cs:2002944,3063.35059021114)
--(axis cs:2004992,3102.98435255281)
--(axis cs:2007040,3091.07605385033)
--(axis cs:2009088,3137.59244493557)
--(axis cs:2011136,3112.57712184027)
--(axis cs:2013184,3038.62355392768)
--(axis cs:2015232,2963.98872889918)
--(axis cs:2017280,3027.49849774603)
--(axis cs:2019328,3103.11251041793)
--(axis cs:2021376,3011.8890924043)
--(axis cs:2023424,3091.63114580672)
--(axis cs:2025472,3060.18775726934)
--(axis cs:2027520,3108.02831818717)
--(axis cs:2029568,3131.07898980942)
--(axis cs:2031616,3095.64873309992)
--(axis cs:2033664,3140.89023157938)
--(axis cs:2035712,3162.5693115133)
--(axis cs:2037760,3164.87877062131)
--(axis cs:2039808,3235.49433082401)
--(axis cs:2041856,3159.91995501993)
--(axis cs:2043904,3010.61077160642)
--(axis cs:2045952,3031.0439907987)
--(axis cs:2048000,2904.83559019092)
--(axis cs:2050048,3036.11783541883)
--(axis cs:2052096,2945.01180110316)
--(axis cs:2054144,2982.32213445592)
--(axis cs:2056192,2997.84582376989)
--(axis cs:2058240,2854.52929534858)
--(axis cs:2060288,2810.75168753149)
--(axis cs:2062336,2999.89197906241)
--(axis cs:2064384,3034.192684534)
--(axis cs:2066432,3053.46028214791)
--(axis cs:2068480,2917.76829441523)
--(axis cs:2070528,3020.09252575377)
--(axis cs:2072576,3178.69920282792)
--(axis cs:2074624,3037.72558025611)
--(axis cs:2076672,2890.62589946422)
--(axis cs:2078720,2897.2102206032)
--(axis cs:2080768,2939.52303007533)
--(axis cs:2082816,2907.94046670729)
--(axis cs:2084864,2918.72546405463)
--(axis cs:2086912,2910.96319149459)
--(axis cs:2088960,2909.65163464412)
--(axis cs:2091008,2826.19543237245)
--(axis cs:2093056,2803.49505601742)
--(axis cs:2095104,2781.09353135478)
--(axis cs:2097152,2863.99781940381)
--(axis cs:2099200,2890.97552238062)
--(axis cs:2101248,2842.89064487499)
--(axis cs:2103296,2880.14358360134)
--(axis cs:2105344,2800.91602125869)
--(axis cs:2107392,2864.79880146479)
--(axis cs:2109440,2890.00281618895)
--(axis cs:2111488,2874.07731955613)
--(axis cs:2113536,2853.97202381233)
--(axis cs:2115584,2887.33778981425)
--(axis cs:2117632,2892.26628941662)
--(axis cs:2119680,2921.71147280372)
--(axis cs:2121728,2919.96037157179)
--(axis cs:2123776,2895.87184440882)
--(axis cs:2125824,2899.31881254695)
--(axis cs:2127872,2905.89361531199)
--(axis cs:2129920,2910.81566422451)
--(axis cs:2131968,2982.39664456432)
--(axis cs:2134016,2951.16850079814)
--(axis cs:2136064,3026.94627637362)
--(axis cs:2138112,3064.12076806497)
--(axis cs:2140160,3068.24186324704)
--(axis cs:2142208,3028.41128049722)
--(axis cs:2144256,3015.12521807509)
--(axis cs:2146304,3034.8157368452)
--(axis cs:2148352,2940.69419662629)
--(axis cs:2150400,3000.08503644472)
--(axis cs:2152448,2972.21141347969)
--(axis cs:2154496,2951.88460377291)
--(axis cs:2156544,2950.84941512496)
--(axis cs:2158592,2980.09157739651)
--(axis cs:2160640,2989.74692035193)
--(axis cs:2162688,2942.21930048369)
--(axis cs:2164736,2942.7956829341)
--(axis cs:2166784,3011.60505043589)
--(axis cs:2168832,3010.29687904532)
--(axis cs:2170880,3019.61731073197)
--(axis cs:2172928,2964.9137456871)
--(axis cs:2174976,3004.88734120383)
--(axis cs:2177024,3001.9533476713)
--(axis cs:2179072,2910.68176780045)
--(axis cs:2181120,2847.05991207706)
--(axis cs:2183168,2939.4419939648)
--(axis cs:2185216,3000.62416781822)
--(axis cs:2187264,3003.16574281774)
--(axis cs:2189312,2861.62608419628)
--(axis cs:2191360,2962.05751427217)
--(axis cs:2193408,2946.99144813948)
--(axis cs:2195456,2967.04627626088)
--(axis cs:2197504,2949.04820167939)
--(axis cs:2199552,2941.59651247732)
--(axis cs:2201600,2985.2682175166)
--(axis cs:2203648,2994.92311833446)
--(axis cs:2205696,2944.84241014807)
--(axis cs:2207744,3045.77581054832)
--(axis cs:2209792,3063.12722277762)
--(axis cs:2211840,3027.64170350648)
--(axis cs:2213888,2995.76351677003)
--(axis cs:2215936,3028.43742494378)
--(axis cs:2217984,3025.07675877783)
--(axis cs:2220032,3034.62312561508)
--(axis cs:2222080,3068.98788942904)
--(axis cs:2224128,3042.63184820528)
--(axis cs:2226176,3000.03654797499)
--(axis cs:2228224,2962.16772877802)
--(axis cs:2230272,3024.81978260225)
--(axis cs:2232320,3101.43653599626)
--(axis cs:2234368,3093.53588542992)
--(axis cs:2236416,3178.05349842024)
--(axis cs:2238464,3073.08569900383)
--(axis cs:2240512,3049.93497636297)
--(axis cs:2242560,3055.65423822997)
--(axis cs:2244608,3150.15039663629)
--(axis cs:2246656,2996.66383990656)
--(axis cs:2248704,3046.30268576792)
--(axis cs:2250752,3152.60351584397)
--(axis cs:2252800,3043.63902801099)
--(axis cs:2254848,3140.28847968609)
--(axis cs:2256896,3085.85205444105)
--(axis cs:2258944,3090.25727222347)
--(axis cs:2260992,2901.85830722246)
--(axis cs:2263040,2792.24186064593)
--(axis cs:2265088,2912.27487187037)
--(axis cs:2267136,2962.88197847077)
--(axis cs:2269184,2894.58621264585)
--(axis cs:2271232,2898.08621796997)
--(axis cs:2273280,2926.89902623261)
--(axis cs:2275328,2892.08071523298)
--(axis cs:2277376,2875.37764405866)
--(axis cs:2279424,2891.87124696817)
--(axis cs:2281472,2980.44992602045)
--(axis cs:2283520,2936.16874576174)
--(axis cs:2285568,2887.25023304462)
--(axis cs:2287616,2864.9802322779)
--(axis cs:2289664,2882.72056708701)
--(axis cs:2291712,2911.00530844421)
--(axis cs:2293760,2808.8164472956)
--(axis cs:2295808,2784.2473339628)
--(axis cs:2297856,2899.34769257148)
--(axis cs:2299904,2858.24487401322)
--(axis cs:2301952,2878.1217201151)
--(axis cs:2304000,2875.08525780179)
--(axis cs:2306048,2909.67791552758)
--(axis cs:2308096,2945.89216056127)
--(axis cs:2310144,2920.80816412126)
--(axis cs:2312192,2866.53369959407)
--(axis cs:2314240,2739.72297054365)
--(axis cs:2316288,2747.15155856275)
--(axis cs:2318336,2997.17466980577)
--(axis cs:2320384,2801.65506011574)
--(axis cs:2322432,2915.89852815657)
--(axis cs:2324480,2913.277972015)
--(axis cs:2326528,2922.30311251204)
--(axis cs:2328576,2944.74288034726)
--(axis cs:2330624,2964.10680208857)
--(axis cs:2332672,2925.84040952902)
--(axis cs:2334720,2972.55664069698)
--(axis cs:2336768,2968.89810823286)
--(axis cs:2338816,2964.06216597836)
--(axis cs:2340864,2881.7389476771)
--(axis cs:2342912,3041.97619659564)
--(axis cs:2344960,3078.55921965928)
--(axis cs:2347008,3039.19914234002)
--(axis cs:2349056,3028.49465746822)
--(axis cs:2351104,3064.93317936624)
--(axis cs:2353152,3030.4891334174)
--(axis cs:2355200,3208.19867997824)
--(axis cs:2357248,3230.45163497671)
--(axis cs:2359296,3286.96356143266)
--(axis cs:2361344,3237.60178606348)
--(axis cs:2363392,3266.89918795039)
--(axis cs:2365440,3289.85478487089)
--(axis cs:2367488,3200.34332227748)
--(axis cs:2369536,3191.41016975531)
--(axis cs:2371584,3234.48380354994)
--(axis cs:2373632,3257.97114441688)
--(axis cs:2375680,3292.92606559526)
--(axis cs:2377728,3352.07981396775)
--(axis cs:2379776,3342.22636147203)
--(axis cs:2381824,3341.18368985688)
--(axis cs:2383872,3293.58958919153)
--(axis cs:2385920,3260.93143108561)
--(axis cs:2387968,3214.71412425378)
--(axis cs:2390016,3301.34051460725)
--(axis cs:2392064,3354.54028893307)
--(axis cs:2394112,3226.55063404972)
--(axis cs:2396160,3240.90823643637)
--(axis cs:2398208,3226.26112193384)
--(axis cs:2400256,3263.70255327173)
--(axis cs:2402304,3281.22180502345)
--(axis cs:2404352,3324.84261161595)
--(axis cs:2406400,3228.45017399175)
--(axis cs:2408448,3212.43172166692)
--(axis cs:2410496,3312.24897612385)
--(axis cs:2412544,3344.82403439859)
--(axis cs:2414592,3398.45744557975)
--(axis cs:2416640,3404.28744780754)
--(axis cs:2418688,3427.94053895771)
--(axis cs:2420736,3391.97763808386)
--(axis cs:2422784,3429.70607627225)
--(axis cs:2424832,3328.45111893775)
--(axis cs:2426880,3428.17545580501)
--(axis cs:2428928,3414.51849600709)
--(axis cs:2430976,3392.06360272259)
--(axis cs:2433024,3458.76340753216)
--(axis cs:2435072,3374.00377485618)
--(axis cs:2437120,3432.79834705357)
--(axis cs:2439168,3427.97489967541)
--(axis cs:2441216,3396.93166652556)
--(axis cs:2443264,3411.14881265823)
--(axis cs:2445312,3399.59768261119)
--(axis cs:2447360,3361.73553339746)
--(axis cs:2449408,3299.69646890895)
--(axis cs:2451456,3249.25939391387)
--(axis cs:2453504,3180.68736209294)
--(axis cs:2455552,3291.70293636639)
--(axis cs:2457600,3273.25473100762)
--(axis cs:2459648,3270.78345236082)
--(axis cs:2461696,3366.98689782413)
--(axis cs:2463744,3281.15069528217)
--(axis cs:2465792,3344.56748778661)
--(axis cs:2467840,3389.83087176294)
--(axis cs:2469888,3424.96250839998)
--(axis cs:2471936,3403.58920935808)
--(axis cs:2473984,3436.54498351223)
--(axis cs:2476032,3462.79894281759)
--(axis cs:2478080,3420.63723574107)
--(axis cs:2480128,3432.64796513228)
--(axis cs:2482176,3423.63404699994)
--(axis cs:2484224,3570.5639170938)
--(axis cs:2486272,3633.27109731087)
--(axis cs:2488320,3659.25978771832)
--(axis cs:2490368,3637.38167256261)
--(axis cs:2492416,3578.40690113538)
--(axis cs:2494464,3477.58791066054)
--(axis cs:2496512,3688.15670398009)
--(axis cs:2498560,3646.26798222563)
--(axis cs:2500608,3648.76951836861)
--(axis cs:2502656,3604.12373887342)
--(axis cs:2504704,3694.65347719475)
--(axis cs:2506752,3663.43671643307)
--(axis cs:2508800,3657.81945956812)
--(axis cs:2510848,3596.62542055238)
--(axis cs:2512896,3580.77668943005)
--(axis cs:2514944,3612.40740346756)
--(axis cs:2516992,3509.41697224964)
--(axis cs:2519040,3356.8881874548)
--(axis cs:2521088,3381.75039119928)
--(axis cs:2523136,3463.12197404137)
--(axis cs:2525184,3386.29636719897)
--(axis cs:2527232,3395.03091779508)
--(axis cs:2529280,3340.50680078004)
--(axis cs:2531328,3310.59204926192)
--(axis cs:2533376,3257.51456825311)
--(axis cs:2535424,3334.35048146249)
--(axis cs:2537472,3401.59461596577)
--(axis cs:2539520,3317.06452179071)
--(axis cs:2541568,3338.94085077915)
--(axis cs:2543616,3448.26726780079)
--(axis cs:2545664,3450.68683407343)
--(axis cs:2547712,3412.38117509384)
--(axis cs:2549760,3453.25754653861)
--(axis cs:2551808,3365.12383742059)
--(axis cs:2553856,3189.87743499188)
--(axis cs:2555904,3269.08970704628)
--(axis cs:2557952,3243.14630441094)
--(axis cs:2560000,3221.42999479044)
--(axis cs:2562048,3313.43575414904)
--(axis cs:2564096,3265.98055223021)
--(axis cs:2566144,3247.41125780467)
--(axis cs:2568192,3351.89962929469)
--(axis cs:2570240,3406.24604770533)
--(axis cs:2572288,3334.45567255349)
--(axis cs:2574336,3293.69097880552)
--(axis cs:2576384,3369.59270601321)
--(axis cs:2578432,3303.0306767679)
--(axis cs:2580480,3340.31577135592)
--(axis cs:2582528,3245.78796238866)
--(axis cs:2584576,3282.90703242195)
--(axis cs:2586624,3264.97800447701)
--(axis cs:2588672,3275.56822557248)
--(axis cs:2590720,3261.02754684551)
--(axis cs:2592768,3303.56723408453)
--(axis cs:2594816,3237.11773708014)
--(axis cs:2596864,3242.40966244766)
--(axis cs:2598912,3355.21400389875)
--(axis cs:2600960,3294.5732347834)
--(axis cs:2603008,3377.62552681495)
--(axis cs:2605056,3235.25241086623)
--(axis cs:2607104,3182.49833308004)
--(axis cs:2609152,3266.27878534318)
--(axis cs:2611200,3279.58363521942)
--(axis cs:2613248,3186.73017583314)
--(axis cs:2615296,3225.39571237141)
--(axis cs:2617344,3269.80313689069)
--(axis cs:2619392,3335.81770594688)
--(axis cs:2621440,3214.05108032463)
--(axis cs:2623488,3222.37203724341)
--(axis cs:2625536,3188.68074800041)
--(axis cs:2627584,3169.39331130073)
--(axis cs:2629632,3163.32986684521)
--(axis cs:2631680,3253.26382504467)
--(axis cs:2633728,3304.04296831869)
--(axis cs:2635776,3177.29390588425)
--(axis cs:2637824,3270.20439262079)
--(axis cs:2639872,3361.00722859897)
--(axis cs:2641920,3288.16908667283)
--(axis cs:2643968,3411.07077441663)
--(axis cs:2646016,3294.08191514513)
--(axis cs:2648064,3235.5483015004)
--(axis cs:2650112,3220.28098308003)
--(axis cs:2652160,3267.24849360931)
--(axis cs:2654208,3312.67197087568)
--(axis cs:2656256,3423.30564798814)
--(axis cs:2658304,3373.38355961644)
--(axis cs:2660352,3370.3630801707)
--(axis cs:2662400,3251.75592226179)
--(axis cs:2664448,3381.79782014297)
--(axis cs:2666496,3324.62120028583)
--(axis cs:2668544,3342.65802538017)
--(axis cs:2670592,3398.57315503462)
--(axis cs:2672640,3336.10816670527)
--(axis cs:2674688,3365.55707483024)
--(axis cs:2676736,3210.93560211396)
--(axis cs:2678784,3236.49354731873)
--(axis cs:2680832,3228.31465106267)
--(axis cs:2682880,3273.2050047651)
--(axis cs:2684928,3334.41421416499)
--(axis cs:2686976,3366.57822773466)
--(axis cs:2689024,3395.49950604614)
--(axis cs:2691072,3436.94173486059)
--(axis cs:2693120,3369.17400334048)
--(axis cs:2695168,3396.59706441589)
--(axis cs:2697216,3458.82490321634)
--(axis cs:2699264,3383.7201316247)
--(axis cs:2701312,3282.18513132435)
--(axis cs:2703360,3359.64744743615)
--(axis cs:2705408,3370.70593921068)
--(axis cs:2707456,3239.1956715476)
--(axis cs:2709504,3274.7325083282)
--(axis cs:2711552,3373.77651380123)
--(axis cs:2713600,3255.72884926577)
--(axis cs:2715648,3308.91990949599)
--(axis cs:2717696,3263.27425963493)
--(axis cs:2719744,3232.39039931763)
--(axis cs:2721792,3312.72864664348)
--(axis cs:2723840,3211.41498479621)
--(axis cs:2725888,3242.38960203957)
--(axis cs:2727936,3255.97999260735)
--(axis cs:2729984,3290.76905940521)
--(axis cs:2732032,3303.63164657003)
--(axis cs:2734080,3229.91813209699)
--(axis cs:2736128,3296.84416017746)
--(axis cs:2738176,3339.44373247317)
--(axis cs:2740224,3302.80189879568)
--(axis cs:2742272,3326.86014852022)
--(axis cs:2744320,3331.46510509763)
--(axis cs:2746368,3317.61562313243)
--(axis cs:2748416,3343.49401418873)
--(axis cs:2750464,3202.72752554477)
--(axis cs:2752512,3196.74834049057)
--(axis cs:2754560,3195.57424174647)
--(axis cs:2756608,3302.92775899104)
--(axis cs:2758656,3288.44859139015)
--(axis cs:2760704,3290.10364008046)
--(axis cs:2762752,3337.96909520571)
--(axis cs:2764800,3336.42150451066)
--(axis cs:2766848,3286.66817794671)
--(axis cs:2768896,3257.71481571047)
--(axis cs:2770944,3246.23720122232)
--(axis cs:2772992,3257.20607531237)
--(axis cs:2775040,3272.57168926774)
--(axis cs:2777088,3264.90370496129)
--(axis cs:2779136,3295.61091501976)
--(axis cs:2781184,3302.20449296499)
--(axis cs:2783232,3297.39529989844)
--(axis cs:2785280,3291.73656890868)
--(axis cs:2787328,3285.57254494382)
--(axis cs:2789376,3283.09371890324)
--(axis cs:2791424,3246.21816185379)
--(axis cs:2793472,3120.99660248635)
--(axis cs:2795520,3181.0679171326)
--(axis cs:2797568,3211.7670156627)
--(axis cs:2799616,3157.31817210239)
--(axis cs:2801664,3191.40920156015)
--(axis cs:2803712,3228.05582694769)
--(axis cs:2805760,3210.06712055609)
--(axis cs:2807808,3188.17841236529)
--(axis cs:2809856,3154.20453006045)
--(axis cs:2811904,3129.93174050443)
--(axis cs:2813952,3159.34346372026)
--(axis cs:2816000,3030.1666856762)
--(axis cs:2818048,3159.67498304867)
--(axis cs:2820096,3179.93329330728)
--(axis cs:2822144,3089.668321772)
--(axis cs:2824192,3214.43325636778)
--(axis cs:2826240,3196.78183452434)
--(axis cs:2828288,3207.58853527339)
--(axis cs:2830336,3181.14409752662)
--(axis cs:2832384,3188.83964522277)
--(axis cs:2834432,3184.6091493321)
--(axis cs:2836480,3112.16076121901)
--(axis cs:2838528,3070.30256889666)
--(axis cs:2840576,3140.01146258629)
--(axis cs:2842624,3021.72658262461)
--(axis cs:2844672,3236.18844698401)
--(axis cs:2846720,3252.50958868698)
--(axis cs:2848768,3313.07311926055)
--(axis cs:2850816,3290.15425401027)
--(axis cs:2852864,3296.61374980341)
--(axis cs:2854912,3317.19394768067)
--(axis cs:2856960,3250.37971459659)
--(axis cs:2859008,3201.15299434887)
--(axis cs:2861056,3206.95808283913)
--(axis cs:2863104,3177.18903542903)
--(axis cs:2865152,3136.18730981349)
--(axis cs:2867200,3140.74932579406)
--(axis cs:2869248,3146.72284093967)
--(axis cs:2871296,3211.37334125789)
--(axis cs:2873344,3126.13839253506)
--(axis cs:2875392,3130.58604777364)
--(axis cs:2877440,3258.08339876437)
--(axis cs:2879488,3304.38142447494)
--(axis cs:2881536,3211.95360793721)
--(axis cs:2883584,3105.59547650157)
--(axis cs:2885632,3235.3084938719)
--(axis cs:2887680,3210.69351001952)
--(axis cs:2889728,3159.50244388793)
--(axis cs:2891776,3164.13439767066)
--(axis cs:2893824,3146.31086837499)
--(axis cs:2895872,3167.13814504069)
--(axis cs:2897920,3268.7954166379)
--(axis cs:2899968,3250.50543835359)
--(axis cs:2902016,3248.19427047868)
--(axis cs:2904064,3263.66019793352)
--(axis cs:2906112,3234.83928181582)
--(axis cs:2908160,3239.95956152291)
--(axis cs:2910208,3098.93521157542)
--(axis cs:2912256,3229.00558183488)
--(axis cs:2914304,3275.20179846315)
--(axis cs:2916352,3246.31783276897)
--(axis cs:2918400,3251.62423185232)
--(axis cs:2920448,3276.28449955109)
--(axis cs:2922496,3206.71909266792)
--(axis cs:2924544,3275.9494863659)
--(axis cs:2926592,3218.84130093582)
--(axis cs:2928640,3189.45564573078)
--(axis cs:2930688,3288.3898463657)
--(axis cs:2932736,3291.18416418439)
--(axis cs:2934784,3317.56261612083)
--(axis cs:2936832,3238.31714940827)
--(axis cs:2938880,3278.95757893276)
--(axis cs:2940928,3182.08248662216)
--(axis cs:2942976,3328.03903882138)
--(axis cs:2945024,3311.02560949601)
--(axis cs:2947072,3349.96978848734)
--(axis cs:2949120,3389.67287903133)
--(axis cs:2951168,3399.12900124271)
--(axis cs:2953216,3442.07944922099)
--(axis cs:2955264,3398.98775814489)
--(axis cs:2957312,3431.077139011)
--(axis cs:2959360,3447.0098052587)
--(axis cs:2961408,3440.03500488159)
--(axis cs:2963456,3481.17598632353)
--(axis cs:2965504,3439.92572159629)
--(axis cs:2967552,3427.06992646018)
--(axis cs:2969600,3458.80442392215)
--(axis cs:2971648,3402.59753811893)
--(axis cs:2973696,3395.72876876237)
--(axis cs:2975744,3418.36422787158)
--(axis cs:2977792,3353.69598599485)
--(axis cs:2979840,3371.95021662444)
--(axis cs:2981888,3296.97086619794)
--(axis cs:2983936,3394.59517144513)
--(axis cs:2985984,3323.84205690134)
--(axis cs:2988032,3332.36495987831)
--(axis cs:2990080,3363.54738081278)
--(axis cs:2992128,3299.06882299051)
--(axis cs:2994176,3237.7363581403)
--(axis cs:2996224,3219.46224783993)
--(axis cs:2998272,3153.19736153923)
--(axis cs:2998272,4123.29262954696)
--(axis cs:2998272,4123.29262954696)
--(axis cs:2996224,4101.83818921938)
--(axis cs:2994176,4136.51090818535)
--(axis cs:2992128,4126.91425647814)
--(axis cs:2990080,4099.70816816666)
--(axis cs:2988032,4164.00757188148)
--(axis cs:2985984,4185.43913794316)
--(axis cs:2983936,4142.4156308781)
--(axis cs:2981888,4235.09596847215)
--(axis cs:2979840,4168.57724141576)
--(axis cs:2977792,4163.38948664422)
--(axis cs:2975744,4143.02885160685)
--(axis cs:2973696,4156.36808497293)
--(axis cs:2971648,4157.86000019737)
--(axis cs:2969600,4121.40833847131)
--(axis cs:2967552,4198.24732336795)
--(axis cs:2965504,4221.88115298506)
--(axis cs:2963456,4223.60278046619)
--(axis cs:2961408,4298.55687584309)
--(axis cs:2959360,4289.66170221213)
--(axis cs:2957312,4291.2009139545)
--(axis cs:2955264,4325.46153106003)
--(axis cs:2953216,4281.2264163992)
--(axis cs:2951168,4308.57971518473)
--(axis cs:2949120,4315.59594926304)
--(axis cs:2947072,4332.92846926704)
--(axis cs:2945024,4341.36305357679)
--(axis cs:2942976,4289.96565753445)
--(axis cs:2940928,4360.20802290213)
--(axis cs:2938880,4261.91231267174)
--(axis cs:2936832,4289.00925457259)
--(axis cs:2934784,4228.09958529648)
--(axis cs:2932736,4237.70838205292)
--(axis cs:2930688,4226.66584845829)
--(axis cs:2928640,4303.73216282495)
--(axis cs:2926592,4280.74196320139)
--(axis cs:2924544,4223.95053174718)
--(axis cs:2922496,4248.09405212097)
--(axis cs:2920448,4190.29463358292)
--(axis cs:2918400,4200.34797629941)
--(axis cs:2916352,4196.89600305962)
--(axis cs:2914304,4161.42293965104)
--(axis cs:2912256,4169.69662372638)
--(axis cs:2910208,4296.20559543339)
--(axis cs:2908160,4195.56878135049)
--(axis cs:2906112,4203.22276662451)
--(axis cs:2904064,4182.84806250409)
--(axis cs:2902016,4182.37154189744)
--(axis cs:2899968,4169.02794413597)
--(axis cs:2897920,4145.11021466826)
--(axis cs:2895872,4260.15777104664)
--(axis cs:2893824,4313.99235833703)
--(axis cs:2891776,4321.08420916556)
--(axis cs:2889728,4352.76698438742)
--(axis cs:2887680,4323.5030275161)
--(axis cs:2885632,4306.70912744079)
--(axis cs:2883584,4427.76227920041)
--(axis cs:2881536,4320.20648853769)
--(axis cs:2879488,4199.80203486515)
--(axis cs:2877440,4220.90046242288)
--(axis cs:2875392,4317.12267714723)
--(axis cs:2873344,4342.84098462062)
--(axis cs:2871296,4284.09422208812)
--(axis cs:2869248,4328.86950642837)
--(axis cs:2867200,4331.455457322)
--(axis cs:2865152,4346.81966078998)
--(axis cs:2863104,4317.37430371354)
--(axis cs:2861056,4312.06960191091)
--(axis cs:2859008,4359.63435003249)
--(axis cs:2856960,4342.93274245419)
--(axis cs:2854912,4287.11196495262)
--(axis cs:2852864,4282.36316623272)
--(axis cs:2850816,4259.64571597784)
--(axis cs:2848768,4212.07015321964)
--(axis cs:2846720,4220.49184623132)
--(axis cs:2844672,4198.82452357565)
--(axis cs:2842624,4363.81420638441)
--(axis cs:2840576,4270.45377069765)
--(axis cs:2838528,4348.90771322194)
--(axis cs:2836480,4322.89805495427)
--(axis cs:2834432,4244.20017703817)
--(axis cs:2832384,4240.19655685703)
--(axis cs:2830336,4233.62063220172)
--(axis cs:2828288,4201.91995649314)
--(axis cs:2826240,4193.21946573165)
--(axis cs:2824192,4194.04617614584)
--(axis cs:2822144,4318.11244542236)
--(axis cs:2820096,4248.85023368284)
--(axis cs:2818048,4254.40624413293)
--(axis cs:2816000,4347.3141417267)
--(axis cs:2813952,4255.56273937494)
--(axis cs:2811904,4266.88675423119)
--(axis cs:2809856,4272.60347917641)
--(axis cs:2807808,4248.26833126773)
--(axis cs:2805760,4242.80014656214)
--(axis cs:2803712,4211.8748287175)
--(axis cs:2801664,4234.53641245486)
--(axis cs:2799616,4285.73586287665)
--(axis cs:2797568,4265.55967819193)
--(axis cs:2795520,4297.76469395778)
--(axis cs:2793472,4348.66007805328)
--(axis cs:2791424,4243.91462863468)
--(axis cs:2789376,4220.53474786737)
--(axis cs:2787328,4222.65331206748)
--(axis cs:2785280,4220.15489363772)
--(axis cs:2783232,4219.80439795587)
--(axis cs:2781184,4212.82218311824)
--(axis cs:2779136,4208.3819173806)
--(axis cs:2777088,4233.27751424721)
--(axis cs:2775040,4239.0440490494)
--(axis cs:2772992,4256.1843564592)
--(axis cs:2770944,4270.65389664959)
--(axis cs:2768896,4271.38332860425)
--(axis cs:2766848,4270.84815646489)
--(axis cs:2764800,4243.8158434179)
--(axis cs:2762752,4244.87424928098)
--(axis cs:2760704,4267.06640768115)
--(axis cs:2758656,4251.49310738026)
--(axis cs:2756608,4232.55203052732)
--(axis cs:2754560,4320.39279487404)
--(axis cs:2752512,4308.43528958056)
--(axis cs:2750464,4304.432054936)
--(axis cs:2748416,4190.52795676755)
--(axis cs:2746368,4217.34191208332)
--(axis cs:2744320,4201.99807267234)
--(axis cs:2742272,4204.14808097783)
--(axis cs:2740224,4225.32023238641)
--(axis cs:2738176,4194.3079500245)
--(axis cs:2736128,4221.93593956085)
--(axis cs:2734080,4283.51261986816)
--(axis cs:2732032,4238.50732587331)
--(axis cs:2729984,4231.6064770008)
--(axis cs:2727936,4253.69084451886)
--(axis cs:2725888,4254.54708509315)
--(axis cs:2723840,4266.35481820303)
--(axis cs:2721792,4173.41988285714)
--(axis cs:2719744,4222.57686646546)
--(axis cs:2717696,4179.91167514893)
--(axis cs:2715648,4127.83557479144)
--(axis cs:2713600,4186.25512588651)
--(axis cs:2711552,4084.72110487249)
--(axis cs:2709504,4210.99419811213)
--(axis cs:2707456,4217.15898172411)
--(axis cs:2705408,4059.21744075236)
--(axis cs:2703360,4123.47408490984)
--(axis cs:2701312,4202.44067553164)
--(axis cs:2699264,4105.52755795889)
--(axis cs:2697216,3998.32980027057)
--(axis cs:2695168,4061.63406131072)
--(axis cs:2693120,4105.86240522358)
--(axis cs:2691072,4097.31008073459)
--(axis cs:2689024,4132.74017188351)
--(axis cs:2686976,4164.4220393287)
--(axis cs:2684928,4179.66103025681)
--(axis cs:2682880,4205.17758696365)
--(axis cs:2680832,4224.56783061957)
--(axis cs:2678784,4216.99994854098)
--(axis cs:2676736,4235.05092221699)
--(axis cs:2674688,4092.83670286124)
--(axis cs:2672640,4145.45330697555)
--(axis cs:2670592,4098.2909537539)
--(axis cs:2668544,4124.89430634682)
--(axis cs:2666496,4135.44212722944)
--(axis cs:2664448,4076.37284485986)
--(axis cs:2662400,4188.28656362055)
--(axis cs:2660352,4083.22563129457)
--(axis cs:2658304,4068.29637172511)
--(axis cs:2656256,3980.35334487024)
--(axis cs:2654208,4052.56790055896)
--(axis cs:2652160,4072.43721957933)
--(axis cs:2650112,4070.78788366865)
--(axis cs:2648064,4048.341553944)
--(axis cs:2646016,3994.97514481343)
--(axis cs:2643968,3899.31255264154)
--(axis cs:2641920,4039.61527644232)
--(axis cs:2639872,3966.26465243535)
--(axis cs:2637824,4053.83138813693)
--(axis cs:2635776,4116.09578471751)
--(axis cs:2633728,3961.32703002513)
--(axis cs:2631680,3956.05197682874)
--(axis cs:2629632,3985.85793428123)
--(axis cs:2627584,3952.28340085781)
--(axis cs:2625536,3952.7077993486)
--(axis cs:2623488,3967.22363704261)
--(axis cs:2621440,3969.51141504286)
--(axis cs:2619392,3866.10768238906)
--(axis cs:2617344,3939.97081824439)
--(axis cs:2615296,4000.19441372108)
--(axis cs:2613248,4066.86348500608)
--(axis cs:2611200,3982.06809455282)
--(axis cs:2609152,3981.49017852641)
--(axis cs:2607104,4043.29590714558)
--(axis cs:2605056,4034.79956706968)
--(axis cs:2603008,3891.99708446653)
--(axis cs:2600960,3984.0444378518)
--(axis cs:2598912,3937.6973038524)
--(axis cs:2596864,4102.82466004843)
--(axis cs:2594816,4155.26845162011)
--(axis cs:2592768,4126.66902064014)
--(axis cs:2590720,4171.61485715454)
--(axis cs:2588672,4178.90406117262)
--(axis cs:2586624,4203.19273912888)
--(axis cs:2584576,4202.51905135018)
--(axis cs:2582528,4244.95619363373)
--(axis cs:2580480,4165.9276880372)
--(axis cs:2578432,4176.69031758914)
--(axis cs:2576384,4122.96926595171)
--(axis cs:2574336,4212.56233559286)
--(axis cs:2572288,4159.3489787505)
--(axis cs:2570240,4086.77091618926)
--(axis cs:2568192,4108.06495697074)
--(axis cs:2566144,4170.99754960283)
--(axis cs:2564096,4161.40687553363)
--(axis cs:2562048,4092.29416873889)
--(axis cs:2560000,4158.57432539512)
--(axis cs:2557952,4180.69985164473)
--(axis cs:2555904,4178.277539358)
--(axis cs:2553856,4260.47214138985)
--(axis cs:2551808,4168.96237838873)
--(axis cs:2549760,4150.10961282742)
--(axis cs:2547712,4194.23861684764)
--(axis cs:2545664,4172.41293376702)
--(axis cs:2543616,4172.35345148676)
--(axis cs:2541568,4235.25284895381)
--(axis cs:2539520,4265.98880688559)
--(axis cs:2537472,4157.92111039375)
--(axis cs:2535424,4209.53566281573)
--(axis cs:2533376,4251.95725542443)
--(axis cs:2531328,4224.65153225105)
--(axis cs:2529280,4206.37230456369)
--(axis cs:2527232,4187.37180466012)
--(axis cs:2525184,4234.21026923062)
--(axis cs:2523136,4195.93020972523)
--(axis cs:2521088,4260.09823044225)
--(axis cs:2519040,4330.53863915216)
--(axis cs:2516992,4248.54575325578)
--(axis cs:2514944,4169.8294561677)
--(axis cs:2512896,4252.35477096213)
--(axis cs:2510848,4258.52811470331)
--(axis cs:2508800,4178.70448134109)
--(axis cs:2506752,4164.39425676658)
--(axis cs:2504704,4136.66121057955)
--(axis cs:2502656,4238.79437906049)
--(axis cs:2500608,4211.35441162717)
--(axis cs:2498560,4189.03500452263)
--(axis cs:2496512,4118.93312029681)
--(axis cs:2494464,4312.49999907)
--(axis cs:2492416,4220.57054126713)
--(axis cs:2490368,4167.93325182818)
--(axis cs:2488320,4130.57181728402)
--(axis cs:2486272,4110.56285451236)
--(axis cs:2484224,4116.4475630765)
--(axis cs:2482176,4202.50100754322)
--(axis cs:2480128,4184.32606511097)
--(axis cs:2478080,4197.23579320415)
--(axis cs:2476032,4161.85975189826)
--(axis cs:2473984,4175.21619356537)
--(axis cs:2471936,4179.94236597111)
--(axis cs:2469888,4157.0347096481)
--(axis cs:2467840,4177.13424525114)
--(axis cs:2465792,4213.39757341101)
--(axis cs:2463744,4255.63112729193)
--(axis cs:2461696,4183.87016934985)
--(axis cs:2459648,4250.56070955568)
--(axis cs:2457600,4261.4753740299)
--(axis cs:2455552,4251.34115707386)
--(axis cs:2453504,4375.86901465299)
--(axis cs:2451456,4337.05508869472)
--(axis cs:2449408,4289.59972598947)
--(axis cs:2447360,4217.86594175362)
--(axis cs:2445312,4224.80477741293)
--(axis cs:2443264,4210.57671379046)
--(axis cs:2441216,4226.99538034599)
--(axis cs:2439168,4210.80790653703)
--(axis cs:2437120,4194.58695540192)
--(axis cs:2435072,4250.72749137897)
--(axis cs:2433024,4156.46199583834)
--(axis cs:2430976,4194.26299674277)
--(axis cs:2428928,4154.16195257238)
--(axis cs:2426880,4125.52741522525)
--(axis cs:2424832,4204.31609261586)
--(axis cs:2422784,4086.71447007038)
--(axis cs:2420736,4101.49059893289)
--(axis cs:2418688,4033.0741773441)
--(axis cs:2416640,4025.02937123698)
--(axis cs:2414592,3990.06160581506)
--(axis cs:2412544,3985.85642847343)
--(axis cs:2410496,3971.33368128338)
--(axis cs:2408448,4020.83410183487)
--(axis cs:2406400,4010.41780607201)
--(axis cs:2404352,3929.03078148597)
--(axis cs:2402304,3963.56178519593)
--(axis cs:2400256,3964.7967078457)
--(axis cs:2398208,3991.9228083227)
--(axis cs:2396160,3984.12565393849)
--(axis cs:2394112,4022.76218838834)
--(axis cs:2392064,3921.0651910699)
--(axis cs:2390016,3955.36098733112)
--(axis cs:2387968,4032.85310630536)
--(axis cs:2385920,4001.70292560897)
--(axis cs:2383872,3993.5605657642)
--(axis cs:2381824,3969.68633345344)
--(axis cs:2379776,3971.66835918213)
--(axis cs:2377728,3963.1162587145)
--(axis cs:2375680,4013.86800525052)
--(axis cs:2373632,4044.77032759345)
--(axis cs:2371584,4053.2918160443)
--(axis cs:2369536,4108.2939778856)
--(axis cs:2367488,4069.88965310623)
--(axis cs:2365440,3954.35455404768)
--(axis cs:2363392,3955.06795578063)
--(axis cs:2361344,3944.4687255616)
--(axis cs:2359296,3857.83345528876)
--(axis cs:2357248,3825.33278281254)
--(axis cs:2355200,3760.56183399738)
--(axis cs:2353152,3861.86307926636)
--(axis cs:2351104,3727.05746102817)
--(axis cs:2349056,3664.99572149906)
--(axis cs:2347008,3640.33471105271)
--(axis cs:2344960,3589.73644293718)
--(axis cs:2342912,3585.6973315282)
--(axis cs:2340864,3707.66795221123)
--(axis cs:2338816,3654.66544086956)
--(axis cs:2336768,3659.01408509141)
--(axis cs:2334720,3663.55781547222)
--(axis cs:2332672,3715.82018566617)
--(axis cs:2330624,3710.63929577084)
--(axis cs:2328576,3755.32095342939)
--(axis cs:2326528,3779.03571482028)
--(axis cs:2324480,3758.19426057232)
--(axis cs:2322432,3731.12691489699)
--(axis cs:2320384,3810.70702489351)
--(axis cs:2318336,3609.46475630041)
--(axis cs:2316288,3785.7841112269)
--(axis cs:2314240,3765.36489597849)
--(axis cs:2312192,3619.39620867636)
--(axis cs:2310144,3566.37396896728)
--(axis cs:2308096,3563.35134169823)
--(axis cs:2306048,3588.65640617197)
--(axis cs:2304000,3613.47509591377)
--(axis cs:2301952,3608.33350991934)
--(axis cs:2299904,3617.15087672082)
--(axis cs:2297856,3559.08423532531)
--(axis cs:2295808,3681.06890608138)
--(axis cs:2293760,3720.89069408017)
--(axis cs:2291712,3675.67526544953)
--(axis cs:2289664,3687.59429552678)
--(axis cs:2287616,3709.6684813007)
--(axis cs:2285568,3744.57253787093)
--(axis cs:2283520,3702.45652583752)
--(axis cs:2281472,3662.28083475784)
--(axis cs:2279424,3717.44690221446)
--(axis cs:2277376,3764.35533002792)
--(axis cs:2275328,3773.98579110872)
--(axis cs:2273280,3731.72301127656)
--(axis cs:2271232,3775.07018590176)
--(axis cs:2269184,3800.83174211924)
--(axis cs:2267136,3741.96425489666)
--(axis cs:2265088,3802.36272490628)
--(axis cs:2263040,3909.44873699733)
--(axis cs:2260992,3901.2033348834)
--(axis cs:2258944,3776.1679860002)
--(axis cs:2256896,3843.70659986029)
--(axis cs:2254848,3831.11339889854)
--(axis cs:2252800,3965.49834381563)
--(axis cs:2250752,3901.90559575496)
--(axis cs:2248704,4059.70254580248)
--(axis cs:2246656,4091.96058318664)
--(axis cs:2244608,3986.53623090836)
--(axis cs:2242560,4096.62277732459)
--(axis cs:2240512,4097.28058112156)
--(axis cs:2238464,4070.05084123446)
--(axis cs:2236416,3964.03052546173)
--(axis cs:2234368,3981.13381726684)
--(axis cs:2232320,3934.18711051495)
--(axis cs:2230272,3932.51731652027)
--(axis cs:2228224,3968.24812060368)
--(axis cs:2226176,3925.47512562367)
--(axis cs:2224128,3921.55131426426)
--(axis cs:2222080,3905.65171894619)
--(axis cs:2220032,3900.01134403745)
--(axis cs:2217984,3886.48490599389)
--(axis cs:2215936,3855.68063432335)
--(axis cs:2213888,3844.22943601183)
--(axis cs:2211840,3785.34825805891)
--(axis cs:2209792,3695.95614800033)
--(axis cs:2207744,3674.06074395218)
--(axis cs:2205696,3726.60198907909)
--(axis cs:2203648,3684.53031291221)
--(axis cs:2201600,3654.04958070685)
--(axis cs:2199552,3669.31976404918)
--(axis cs:2197504,3647.12119717253)
--(axis cs:2195456,3649.36116647331)
--(axis cs:2193408,3672.9410688213)
--(axis cs:2191360,3652.49288335155)
--(axis cs:2189312,3773.7719545939)
--(axis cs:2187264,3696.95205177672)
--(axis cs:2185216,3715.78022737433)
--(axis cs:2183168,3748.21758427897)
--(axis cs:2181120,3807.02668272426)
--(axis cs:2179072,3756.85461894906)
--(axis cs:2177024,3706.82402223865)
--(axis cs:2174976,3701.21322675199)
--(axis cs:2172928,3756.17247564946)
--(axis cs:2170880,3737.85450652187)
--(axis cs:2168832,3770.80967484219)
--(axis cs:2166784,3788.51115937394)
--(axis cs:2164736,3854.96011107749)
--(axis cs:2162688,3865.18658880362)
--(axis cs:2160640,3829.94846535972)
--(axis cs:2158592,3831.26271115085)
--(axis cs:2156544,3888.50757719016)
--(axis cs:2154496,3912.85974421028)
--(axis cs:2152448,3915.2342938767)
--(axis cs:2150400,3869.8871052944)
--(axis cs:2148352,3908.11572555867)
--(axis cs:2146304,3847.96978475153)
--(axis cs:2144256,3873.8399456729)
--(axis cs:2142208,3886.27815876529)
--(axis cs:2140160,3842.32267323812)
--(axis cs:2138112,3808.35461498048)
--(axis cs:2136064,3804.79251147867)
--(axis cs:2134016,3819.08316162082)
--(axis cs:2131968,3792.56432963271)
--(axis cs:2129920,3843.15772241078)
--(axis cs:2127872,3828.99744087745)
--(axis cs:2125824,3811.8834211526)
--(axis cs:2123776,3792.57910893212)
--(axis cs:2121728,3746.5914297511)
--(axis cs:2119680,3743.27831517438)
--(axis cs:2117632,3754.20707218499)
--(axis cs:2115584,3734.74188168997)
--(axis cs:2113536,3746.4241492664)
--(axis cs:2111488,3698.71905297363)
--(axis cs:2109440,3673.14927341092)
--(axis cs:2107392,3681.57143930754)
--(axis cs:2105344,3728.90784497285)
--(axis cs:2103296,3669.60404450457)
--(axis cs:2101248,3697.60545787332)
--(axis cs:2099200,3631.84346230217)
--(axis cs:2097152,3666.85553109618)
--(axis cs:2095104,3728.85387491614)
--(axis cs:2093056,3707.3863804046)
--(axis cs:2091008,3701.07988482659)
--(axis cs:2088960,3687.817393811)
--(axis cs:2086912,3713.48212330418)
--(axis cs:2084864,3718.08090597443)
--(axis cs:2082816,3722.47274070423)
--(axis cs:2080768,3692.15107240322)
--(axis cs:2078720,3749.4427410941)
--(axis cs:2076672,3782.63146514071)
--(axis cs:2074624,3646.39661594682)
--(axis cs:2072576,3522.0838533466)
--(axis cs:2070528,3653.1436215126)
--(axis cs:2068480,3716.21642416583)
--(axis cs:2066432,3631.84124530695)
--(axis cs:2064384,3619.19706846415)
--(axis cs:2062336,3657.58516716031)
--(axis cs:2060288,3844.18614415272)
--(axis cs:2058240,3825.99374604115)
--(axis cs:2056192,3706.43302517139)
--(axis cs:2054144,3705.26937594795)
--(axis cs:2052096,3767.20777613995)
--(axis cs:2050048,3714.48140282979)
--(axis cs:2048000,3840.17923434342)
--(axis cs:2045952,3789.73871568958)
--(axis cs:2043904,3846.87381509251)
--(axis cs:2041856,3747.93642254436)
--(axis cs:2039808,3663.023511014)
--(axis cs:2037760,3724.5857122115)
--(axis cs:2035712,3703.08855115982)
--(axis cs:2033664,3698.74815627871)
--(axis cs:2031616,3726.22066888299)
--(axis cs:2029568,3680.89755279962)
--(axis cs:2027520,3665.35227476799)
--(axis cs:2025472,3670.7269121903)
--(axis cs:2023424,3623.69933260328)
--(axis cs:2021376,3672.30021196054)
--(axis cs:2019328,3570.44488808692)
--(axis cs:2017280,3635.84020873274)
--(axis cs:2015232,3666.31757568618)
--(axis cs:2013184,3629.94802182405)
--(axis cs:2011136,3568.88602374844)
--(axis cs:2009088,3539.00003015523)
--(axis cs:2007040,3586.14075663793)
--(axis cs:2004992,3576.56572489614)
--(axis cs:2002944,3624.66370248896)
--(axis cs:2000896,3669.8071401243)
--(axis cs:1998848,3622.2267119091)
--(axis cs:1996800,3677.5132694435)
--(axis cs:1994752,3562.27532042389)
--(axis cs:1992704,3545.7065458375)
--(axis cs:1990656,3706.51307441115)
--(axis cs:1988608,3663.62500598879)
--(axis cs:1986560,3509.44049140405)
--(axis cs:1984512,3634.33972109114)
--(axis cs:1982464,3575.54199672266)
--(axis cs:1980416,3602.02793381508)
--(axis cs:1978368,3750.70610914459)
--(axis cs:1976320,3611.4433507461)
--(axis cs:1974272,3599.68280935976)
--(axis cs:1972224,3585.33053530396)
--(axis cs:1970176,3653.19202348983)
--(axis cs:1968128,3570.23124778066)
--(axis cs:1966080,3661.77939364965)
--(axis cs:1964032,3577.65775707275)
--(axis cs:1961984,3524.70706019025)
--(axis cs:1959936,3595.52871294103)
--(axis cs:1957888,3665.20692275833)
--(axis cs:1955840,3694.06778768978)
--(axis cs:1953792,3600.40953712688)
--(axis cs:1951744,3555.95321448563)
--(axis cs:1949696,3576.01047180995)
--(axis cs:1947648,3590.06087698335)
--(axis cs:1945600,3456.76867206965)
--(axis cs:1943552,3536.61578261177)
--(axis cs:1941504,3457.01173719245)
--(axis cs:1939456,3481.98674581304)
--(axis cs:1937408,3489.69546243692)
--(axis cs:1935360,3737.87072890828)
--(axis cs:1933312,3651.09322421103)
--(axis cs:1931264,3586.09795949941)
--(axis cs:1929216,3575.38115529804)
--(axis cs:1927168,3623.40172202876)
--(axis cs:1925120,3579.88821270652)
--(axis cs:1923072,3535.26115722484)
--(axis cs:1921024,3549.13350939608)
--(axis cs:1918976,3691.88574628986)
--(axis cs:1916928,3691.37556492933)
--(axis cs:1914880,3679.01303711304)
--(axis cs:1912832,3611.03683415869)
--(axis cs:1910784,3592.43756912294)
--(axis cs:1908736,3701.1766494229)
--(axis cs:1906688,3756.34360328247)
--(axis cs:1904640,3744.67060344893)
--(axis cs:1902592,3837.21180203885)
--(axis cs:1900544,3730.12615698792)
--(axis cs:1898496,3639.54307397563)
--(axis cs:1896448,3653.23176244425)
--(axis cs:1894400,3787.49636665482)
--(axis cs:1892352,3689.2918987309)
--(axis cs:1890304,3855.59098405681)
--(axis cs:1888256,3732.43169665245)
--(axis cs:1886208,3762.74497258428)
--(axis cs:1884160,3796.78758773117)
--(axis cs:1882112,3809.57684521003)
--(axis cs:1880064,3688.63510140858)
--(axis cs:1878016,3800.05058188569)
--(axis cs:1875968,3780.3218277039)
--(axis cs:1873920,3653.60202802375)
--(axis cs:1871872,3879.33499806846)
--(axis cs:1869824,3839.9250179718)
--(axis cs:1867776,3659.887093978)
--(axis cs:1865728,3732.5525568418)
--(axis cs:1863680,3689.64975027236)
--(axis cs:1861632,3678.45487560209)
--(axis cs:1859584,3723.59959082914)
--(axis cs:1857536,3741.63020670266)
--(axis cs:1855488,3692.00116483874)
--(axis cs:1853440,3668.44232413898)
--(axis cs:1851392,3850.18242526941)
--(axis cs:1849344,3785.97828254372)
--(axis cs:1847296,3773.70530591929)
--(axis cs:1845248,3802.96804096015)
--(axis cs:1843200,3752.81271641623)
--(axis cs:1841152,3831.04156309692)
--(axis cs:1839104,3880.73425743354)
--(axis cs:1837056,3715.19005846091)
--(axis cs:1835008,3731.72326388879)
--(axis cs:1832960,3686.07418281697)
--(axis cs:1830912,3783.20363438919)
--(axis cs:1828864,3825.67736268929)
--(axis cs:1826816,3783.52080005103)
--(axis cs:1824768,3814.53601127745)
--(axis cs:1822720,3862.32949559658)
--(axis cs:1820672,3810.72819332185)
--(axis cs:1818624,3932.62713852283)
--(axis cs:1816576,3890.70430877318)
--(axis cs:1814528,3825.92265933668)
--(axis cs:1812480,3815.27308953651)
--(axis cs:1810432,3849.61889357171)
--(axis cs:1808384,3836.67299772875)
--(axis cs:1806336,3849.86459492146)
--(axis cs:1804288,3923.63950722961)
--(axis cs:1802240,3793.5447988541)
--(axis cs:1800192,3863.35123552484)
--(axis cs:1798144,3844.07560016012)
--(axis cs:1796096,3753.8578970147)
--(axis cs:1794048,3912.72511354918)
--(axis cs:1792000,3804.75502556628)
--(axis cs:1789952,3849.56466778686)
--(axis cs:1787904,3876.965313402)
--(axis cs:1785856,3788.58970144915)
--(axis cs:1783808,3640.79882418574)
--(axis cs:1781760,3733.48822392694)
--(axis cs:1779712,3832.23084519492)
--(axis cs:1777664,3840.69747993662)
--(axis cs:1775616,3758.2582336859)
--(axis cs:1773568,3681.20269948843)
--(axis cs:1771520,3759.02508822556)
--(axis cs:1769472,3799.23264699795)
--(axis cs:1767424,3817.78410180914)
--(axis cs:1765376,3699.17205584663)
--(axis cs:1763328,3683.00143804081)
--(axis cs:1761280,3638.36737737813)
--(axis cs:1759232,3612.01022715156)
--(axis cs:1757184,3747.28656635449)
--(axis cs:1755136,3618.7640663254)
--(axis cs:1753088,3709.69624026623)
--(axis cs:1751040,3815.41689731052)
--(axis cs:1748992,3704.40728967361)
--(axis cs:1746944,3699.46054320605)
--(axis cs:1744896,3715.14078904973)
--(axis cs:1742848,3685.51054428197)
--(axis cs:1740800,3752.07985172083)
--(axis cs:1738752,3744.70886354365)
--(axis cs:1736704,3789.733017387)
--(axis cs:1734656,3856.28131272316)
--(axis cs:1732608,3758.43447738931)
--(axis cs:1730560,3673.22320870268)
--(axis cs:1728512,3725.59058797028)
--(axis cs:1726464,3852.88863565025)
--(axis cs:1724416,3961.06019129323)
--(axis cs:1722368,3905.47068968911)
--(axis cs:1720320,3940.46644359408)
--(axis cs:1718272,3949.61795265627)
--(axis cs:1716224,3947.02068331994)
--(axis cs:1714176,4001.04437471115)
--(axis cs:1712128,3981.98486327512)
--(axis cs:1710080,3929.9089367548)
--(axis cs:1708032,4004.50107308656)
--(axis cs:1705984,4009.8606880486)
--(axis cs:1703936,4004.0251790743)
--(axis cs:1701888,3948.17396090762)
--(axis cs:1699840,3916.39904085442)
--(axis cs:1697792,3919.22053513119)
--(axis cs:1695744,4018.999386437)
--(axis cs:1693696,3879.36122410897)
--(axis cs:1691648,3863.3472294662)
--(axis cs:1689600,3920.19494942616)
--(axis cs:1687552,3835.33262353608)
--(axis cs:1685504,3950.33680095168)
--(axis cs:1683456,3897.8569931165)
--(axis cs:1681408,3890.52496995044)
--(axis cs:1679360,3918.24241762333)
--(axis cs:1677312,3915.98649784456)
--(axis cs:1675264,4049.41463383378)
--(axis cs:1673216,3990.95591503318)
--(axis cs:1671168,3956.23818825515)
--(axis cs:1669120,4029.6536550123)
--(axis cs:1667072,3939.66884492313)
--(axis cs:1665024,3915.11142809238)
--(axis cs:1662976,3959.75861119983)
--(axis cs:1660928,3876.71544923015)
--(axis cs:1658880,3863.4035923436)
--(axis cs:1656832,3938.85088098333)
--(axis cs:1654784,3883.08561770172)
--(axis cs:1652736,3853.72997539049)
--(axis cs:1650688,3849.72693367421)
--(axis cs:1648640,3828.33431102346)
--(axis cs:1646592,3859.04370485926)
--(axis cs:1644544,3841.19831913569)
--(axis cs:1642496,3726.00224850853)
--(axis cs:1640448,3690.7167558162)
--(axis cs:1638400,3652.28355727354)
--(axis cs:1636352,3715.26084624992)
--(axis cs:1634304,3715.09758830011)
--(axis cs:1632256,3788.45203688775)
--(axis cs:1630208,3795.89635967598)
--(axis cs:1628160,3941.24185119836)
--(axis cs:1626112,3812.90900636252)
--(axis cs:1624064,3839.45974095743)
--(axis cs:1622016,3831.55886455991)
--(axis cs:1619968,3864.57785310137)
--(axis cs:1617920,3809.33831684652)
--(axis cs:1615872,3729.47185312457)
--(axis cs:1613824,3820.23320782379)
--(axis cs:1611776,3869.24808801399)
--(axis cs:1609728,3823.20716782908)
--(axis cs:1607680,3805.56955504179)
--(axis cs:1605632,3718.16406705198)
--(axis cs:1603584,3714.99272727977)
--(axis cs:1601536,3804.95520406814)
--(axis cs:1599488,3784.35051971254)
--(axis cs:1597440,3776.06511530506)
--(axis cs:1595392,3716.5916170164)
--(axis cs:1593344,3713.64115719309)
--(axis cs:1591296,3778.66810482981)
--(axis cs:1589248,3757.05529517935)
--(axis cs:1587200,3775.51030382878)
--(axis cs:1585152,3685.63192775769)
--(axis cs:1583104,3817.53187827962)
--(axis cs:1581056,3635.73116482962)
--(axis cs:1579008,3688.03795362343)
--(axis cs:1576960,3779.546892565)
--(axis cs:1574912,3764.39859958086)
--(axis cs:1572864,3739.12503306802)
--(axis cs:1570816,3785.87509487329)
--(axis cs:1568768,3901.56041879274)
--(axis cs:1566720,3798.96688858529)
--(axis cs:1564672,3841.09696719844)
--(axis cs:1562624,3726.6398814754)
--(axis cs:1560576,3922.47345736525)
--(axis cs:1558528,3805.20841065469)
--(axis cs:1556480,3872.64114749974)
--(axis cs:1554432,3752.43138167555)
--(axis cs:1552384,3799.84056266665)
--(axis cs:1550336,3727.66370087391)
--(axis cs:1548288,3761.56922202655)
--(axis cs:1546240,3907.53986727761)
--(axis cs:1544192,3830.38559535285)
--(axis cs:1542144,3880.60433529846)
--(axis cs:1540096,3797.66526560359)
--(axis cs:1538048,3824.7344926405)
--(axis cs:1536000,3764.50411162066)
--(axis cs:1533952,3791.19874278452)
--(axis cs:1531904,3800.8180480018)
--(axis cs:1529856,3741.16636945475)
--(axis cs:1527808,3800.74335652621)
--(axis cs:1525760,3660.74673373832)
--(axis cs:1523712,3743.73943272311)
--(axis cs:1521664,3762.86770238156)
--(axis cs:1519616,3798.65118717304)
--(axis cs:1517568,3857.98686861551)
--(axis cs:1515520,3816.97121927423)
--(axis cs:1513472,3779.31114638783)
--(axis cs:1511424,3758.78380972484)
--(axis cs:1509376,3740.84547059884)
--(axis cs:1507328,3903.4704756784)
--(axis cs:1505280,3849.23719100934)
--(axis cs:1503232,3839.11444043682)
--(axis cs:1501184,3779.0908003415)
--(axis cs:1499136,3801.95893529621)
--(axis cs:1497088,3938.5551029216)
--(axis cs:1495040,3821.40320891023)
--(axis cs:1492992,3747.74291914082)
--(axis cs:1490944,3861.10208635521)
--(axis cs:1488896,3778.14718286045)
--(axis cs:1486848,3766.26473469476)
--(axis cs:1484800,3774.14501036808)
--(axis cs:1482752,3764.6369105115)
--(axis cs:1480704,3704.62312802164)
--(axis cs:1478656,3790.90122273782)
--(axis cs:1476608,3738.56830579883)
--(axis cs:1474560,3782.53317253386)
--(axis cs:1472512,3752.47863493123)
--(axis cs:1470464,3753.03692316583)
--(axis cs:1468416,3681.81898442667)
--(axis cs:1466368,3621.74778968104)
--(axis cs:1464320,3647.82726342719)
--(axis cs:1462272,3647.48654768085)
--(axis cs:1460224,3586.43579070769)
--(axis cs:1458176,3803.80180145201)
--(axis cs:1456128,3616.63554761391)
--(axis cs:1454080,3615.02300256832)
--(axis cs:1452032,3562.34453775197)
--(axis cs:1449984,3531.44487622265)
--(axis cs:1447936,3541.36282855253)
--(axis cs:1445888,3734.27170951266)
--(axis cs:1443840,3545.8924203903)
--(axis cs:1441792,3702.31977344109)
--(axis cs:1439744,3647.00426869102)
--(axis cs:1437696,3630.14713104326)
--(axis cs:1435648,3810.51319836514)
--(axis cs:1433600,3753.57548116141)
--(axis cs:1431552,3722.09233252973)
--(axis cs:1429504,3745.47021490152)
--(axis cs:1427456,3714.7924573067)
--(axis cs:1425408,3784.16839021581)
--(axis cs:1423360,3683.43977080677)
--(axis cs:1421312,3786.37581978563)
--(axis cs:1419264,3710.00618337995)
--(axis cs:1417216,3761.44437649458)
--(axis cs:1415168,3797.7220116637)
--(axis cs:1413120,3786.11248038268)
--(axis cs:1411072,3802.98192178822)
--(axis cs:1409024,3932.74193035429)
--(axis cs:1406976,3884.02759390342)
--(axis cs:1404928,3771.6572452997)
--(axis cs:1402880,3869.55839392427)
--(axis cs:1400832,3772.70249530044)
--(axis cs:1398784,3900.05753576129)
--(axis cs:1396736,3794.74789824593)
--(axis cs:1394688,3783.48401222111)
--(axis cs:1392640,3754.15797475656)
--(axis cs:1390592,3752.96677394951)
--(axis cs:1388544,3758.64942824954)
--(axis cs:1386496,3739.51197700863)
--(axis cs:1384448,3774.10272328529)
--(axis cs:1382400,3734.16596470104)
--(axis cs:1380352,3740.79752827921)
--(axis cs:1378304,3777.53867520011)
--(axis cs:1376256,3722.56409490713)
--(axis cs:1374208,3693.74434779366)
--(axis cs:1372160,3807.04962785989)
--(axis cs:1370112,3837.73806730353)
--(axis cs:1368064,3811.35126610215)
--(axis cs:1366016,3821.66057905842)
--(axis cs:1363968,3837.13016999546)
--(axis cs:1361920,3879.34601788484)
--(axis cs:1359872,3869.21637052833)
--(axis cs:1357824,3874.30505917331)
--(axis cs:1355776,3814.53918940475)
--(axis cs:1353728,3728.86779350971)
--(axis cs:1351680,3811.25941036295)
--(axis cs:1349632,3731.5498483133)
--(axis cs:1347584,3614.06216593022)
--(axis cs:1345536,3579.9135820367)
--(axis cs:1343488,3600.93725889959)
--(axis cs:1341440,3493.1525724502)
--(axis cs:1339392,3446.77783291393)
--(axis cs:1337344,3450.10448613236)
--(axis cs:1335296,3357.61487487793)
--(axis cs:1333248,3303.76063918338)
--(axis cs:1331200,3268.4001667611)
--(axis cs:1329152,3255.53569714992)
--(axis cs:1327104,3311.05264069411)
--(axis cs:1325056,3325.39877218785)
--(axis cs:1323008,3333.02462011452)
--(axis cs:1320960,3398.42855460489)
--(axis cs:1318912,3443.68039695732)
--(axis cs:1316864,3419.22449107029)
--(axis cs:1314816,3460.22264300346)
--(axis cs:1312768,3414.7495085109)
--(axis cs:1310720,3324.66687702353)
--(axis cs:1308672,3324.55896683762)
--(axis cs:1306624,3302.87905421577)
--(axis cs:1304576,3444.60910425598)
--(axis cs:1302528,3272.98855157696)
--(axis cs:1300480,3235.43862582747)
--(axis cs:1298432,3524.77909998762)
--(axis cs:1296384,3484.84037112569)
--(axis cs:1294336,3422.63796742221)
--(axis cs:1292288,3480.04089499006)
--(axis cs:1290240,3588.79795568643)
--(axis cs:1288192,3448.99250178435)
--(axis cs:1286144,3480.07909913831)
--(axis cs:1284096,3395.61827114287)
--(axis cs:1282048,3416.7833710392)
--(axis cs:1280000,3400.01781601163)
--(axis cs:1277952,3333.86148861527)
--(axis cs:1275904,3371.84633692709)
--(axis cs:1273856,3312.24615103553)
--(axis cs:1271808,3369.91588050876)
--(axis cs:1269760,3353.84074496271)
--(axis cs:1267712,3291.72353138865)
--(axis cs:1265664,3316.62630742471)
--(axis cs:1263616,3297.4697027791)
--(axis cs:1261568,3431.69254268877)
--(axis cs:1259520,3309.23774869963)
--(axis cs:1257472,3355.49097762146)
--(axis cs:1255424,3383.22980962782)
--(axis cs:1253376,3322.80599466139)
--(axis cs:1251328,3263.8502109135)
--(axis cs:1249280,3378.79661274078)
--(axis cs:1247232,3366.87046673048)
--(axis cs:1245184,3352.41851275059)
--(axis cs:1243136,3322.55850349787)
--(axis cs:1241088,3363.17229141905)
--(axis cs:1239040,3271.35649044917)
--(axis cs:1236992,3291.40424200501)
--(axis cs:1234944,3296.062476835)
--(axis cs:1232896,3336.36531348001)
--(axis cs:1230848,3348.94289725411)
--(axis cs:1228800,3390.06519322651)
--(axis cs:1226752,3335.97098633503)
--(axis cs:1224704,3349.12889860133)
--(axis cs:1222656,3368.93881455673)
--(axis cs:1220608,3351.69537611774)
--(axis cs:1218560,3332.24673308326)
--(axis cs:1216512,3390.7301135694)
--(axis cs:1214464,3413.54955343204)
--(axis cs:1212416,3512.77839935862)
--(axis cs:1210368,3348.16530495539)
--(axis cs:1208320,3437.15935243294)
--(axis cs:1206272,3466.34127947214)
--(axis cs:1204224,3446.8293512465)
--(axis cs:1202176,3353.19661526886)
--(axis cs:1200128,3508.8635206669)
--(axis cs:1198080,3390.0176914599)
--(axis cs:1196032,3411.04084400357)
--(axis cs:1193984,3365.29364389681)
--(axis cs:1191936,3401.57285994923)
--(axis cs:1189888,3401.25223845558)
--(axis cs:1187840,3461.0230481265)
--(axis cs:1185792,3420.06457044105)
--(axis cs:1183744,3452.96022106544)
--(axis cs:1181696,3397.89937468227)
--(axis cs:1179648,3415.11576205969)
--(axis cs:1177600,3388.7257822302)
--(axis cs:1175552,3385.61415820048)
--(axis cs:1173504,3403.08975968034)
--(axis cs:1171456,3387.69211847354)
--(axis cs:1169408,3409.74210313635)
--(axis cs:1167360,3478.5185490078)
--(axis cs:1165312,3343.33365549373)
--(axis cs:1163264,3388.15490809543)
--(axis cs:1161216,3431.64509258511)
--(axis cs:1159168,3440.51878143209)
--(axis cs:1157120,3395.62645052761)
--(axis cs:1155072,3420.61495567398)
--(axis cs:1153024,3404.5302257023)
--(axis cs:1150976,3348.34198602873)
--(axis cs:1148928,3263.02040115651)
--(axis cs:1146880,3208.79505509056)
--(axis cs:1144832,3335.60522750079)
--(axis cs:1142784,3313.44100773396)
--(axis cs:1140736,3306.31713369984)
--(axis cs:1138688,3389.86787483533)
--(axis cs:1136640,3425.87414683323)
--(axis cs:1134592,3315.00491926204)
--(axis cs:1132544,3277.45465269809)
--(axis cs:1130496,3343.54167351392)
--(axis cs:1128448,3247.97730739292)
--(axis cs:1126400,3231.40930910813)
--(axis cs:1124352,3375.23757374033)
--(axis cs:1122304,3318.06436559616)
--(axis cs:1120256,3281.66787883453)
--(axis cs:1118208,3258.21534092132)
--(axis cs:1116160,3215.5198946933)
--(axis cs:1114112,3223.26426267703)
--(axis cs:1112064,3320.46318943065)
--(axis cs:1110016,3331.56613917419)
--(axis cs:1107968,3393.88460009796)
--(axis cs:1105920,3401.00934890325)
--(axis cs:1103872,3480.26451747885)
--(axis cs:1101824,3324.40272872686)
--(axis cs:1099776,3486.88536358473)
--(axis cs:1097728,3345.77271124894)
--(axis cs:1095680,3243.64383028268)
--(axis cs:1093632,3198.13847460626)
--(axis cs:1091584,3251.3263713729)
--(axis cs:1089536,3152.04225715082)
--(axis cs:1087488,3256.70573374175)
--(axis cs:1085440,3354.85575888746)
--(axis cs:1083392,3500.49671071401)
--(axis cs:1081344,3380.25802057652)
--(axis cs:1079296,3389.80546817637)
--(axis cs:1077248,3222.22766868893)
--(axis cs:1075200,3299.58871182072)
--(axis cs:1073152,3286.33149699988)
--(axis cs:1071104,3260.06126006569)
--(axis cs:1069056,3220.49485599947)
--(axis cs:1067008,3241.11619495277)
--(axis cs:1064960,3241.83861856259)
--(axis cs:1062912,3198.16552892892)
--(axis cs:1060864,3202.157162306)
--(axis cs:1058816,3225.18692182106)
--(axis cs:1056768,3286.42162363052)
--(axis cs:1054720,3330.33471470743)
--(axis cs:1052672,3400.18463214303)
--(axis cs:1050624,3427.86351624558)
--(axis cs:1048576,3298.89901412913)
--(axis cs:1046528,3265.18282658801)
--(axis cs:1044480,3452.2941280753)
--(axis cs:1042432,3479.7349476048)
--(axis cs:1040384,3357.86008203632)
--(axis cs:1038336,3380.98763407144)
--(axis cs:1036288,3355.44368408634)
--(axis cs:1034240,3438.26648734574)
--(axis cs:1032192,3346.14226818925)
--(axis cs:1030144,3354.72512046168)
--(axis cs:1028096,3335.1570754731)
--(axis cs:1026048,3335.99972209131)
--(axis cs:1024000,3435.04118433026)
--(axis cs:1021952,3511.03163941859)
--(axis cs:1019904,3496.17728439451)
--(axis cs:1017856,3436.89236213461)
--(axis cs:1015808,3508.76339136984)
--(axis cs:1013760,3444.41373065402)
--(axis cs:1011712,3417.30777470566)
--(axis cs:1009664,3382.84455458733)
--(axis cs:1007616,3394.58674652925)
--(axis cs:1005568,3538.65506382333)
--(axis cs:1003520,3475.61549523657)
--(axis cs:1001472,3475.70221079829)
--(axis cs:999424,3594.88889042996)
--(axis cs:997376,3565.72974150702)
--(axis cs:995328,3515.78603181641)
--(axis cs:993280,3530.65292863307)
--(axis cs:991232,3539.11759682416)
--(axis cs:989184,3433.60620914546)
--(axis cs:987136,3409.9687132093)
--(axis cs:985088,3354.62268145134)
--(axis cs:983040,3259.63282298657)
--(axis cs:980992,3351.67186050472)
--(axis cs:978944,3327.59987528784)
--(axis cs:976896,3356.67493207021)
--(axis cs:974848,3382.57985900097)
--(axis cs:972800,3461.70503001196)
--(axis cs:970752,3518.16520305951)
--(axis cs:968704,3542.76333895373)
--(axis cs:966656,3525.37468434884)
--(axis cs:964608,3581.08173123532)
--(axis cs:962560,3593.35422749151)
--(axis cs:960512,3530.24353873321)
--(axis cs:958464,3517.15687175542)
--(axis cs:956416,3610.88484555824)
--(axis cs:954368,3594.8933012211)
--(axis cs:952320,3624.74996068541)
--(axis cs:950272,3607.74333340819)
--(axis cs:948224,3611.76707057246)
--(axis cs:946176,3591.80282976233)
--(axis cs:944128,3608.237692262)
--(axis cs:942080,3567.0805902275)
--(axis cs:940032,3579.76950502034)
--(axis cs:937984,3550.27449435763)
--(axis cs:935936,3481.75643129859)
--(axis cs:933888,3588.74569185345)
--(axis cs:931840,3529.91241856308)
--(axis cs:929792,3589.89220026866)
--(axis cs:927744,3405.52539956189)
--(axis cs:925696,3452.36766965217)
--(axis cs:923648,3411.95546255051)
--(axis cs:921600,3527.95906152156)
--(axis cs:919552,3394.87160390521)
--(axis cs:917504,3521.90220402293)
--(axis cs:915456,3516.81661530685)
--(axis cs:913408,3426.6994246766)
--(axis cs:911360,3359.97985820668)
--(axis cs:909312,3431.12733997842)
--(axis cs:907264,3496.94421959942)
--(axis cs:905216,3471.45966130267)
--(axis cs:903168,3485.75733317574)
--(axis cs:901120,3511.45251465609)
--(axis cs:899072,3457.91273057791)
--(axis cs:897024,3396.80842936643)
--(axis cs:894976,3461.31670533108)
--(axis cs:892928,3596.45393935983)
--(axis cs:890880,3570.24455096536)
--(axis cs:888832,3520.65145913977)
--(axis cs:886784,3533.36916613251)
--(axis cs:884736,3617.31180978699)
--(axis cs:882688,3568.16257661549)
--(axis cs:880640,3551.71530355538)
--(axis cs:878592,3486.65898178378)
--(axis cs:876544,3499.4005200625)
--(axis cs:874496,3541.32281597051)
--(axis cs:872448,3638.94894046615)
--(axis cs:870400,3607.23348907947)
--(axis cs:868352,3600.6472089724)
--(axis cs:866304,3586.68769660349)
--(axis cs:864256,3592.01316385984)
--(axis cs:862208,3624.47910869741)
--(axis cs:860160,3610.32705369525)
--(axis cs:858112,3601.8105956949)
--(axis cs:856064,3610.07171142689)
--(axis cs:854016,3596.82421920081)
--(axis cs:851968,3510.61064149825)
--(axis cs:849920,3684.33829686931)
--(axis cs:847872,3639.10370889178)
--(axis cs:845824,3604.20914716254)
--(axis cs:843776,3559.56460092769)
--(axis cs:841728,3530.3887934023)
--(axis cs:839680,3702.04988704758)
--(axis cs:837632,3624.27228786958)
--(axis cs:835584,3627.50924919839)
--(axis cs:833536,3651.30665773163)
--(axis cs:831488,3548.11789796086)
--(axis cs:829440,3589.41140366544)
--(axis cs:827392,3535.10487129119)
--(axis cs:825344,3666.51836242145)
--(axis cs:823296,3586.11413087917)
--(axis cs:821248,3657.73981331666)
--(axis cs:819200,3562.23847260567)
--(axis cs:817152,3655.46288571355)
--(axis cs:815104,3547.95014165608)
--(axis cs:813056,3472.31935614296)
--(axis cs:811008,3600.36933533425)
--(axis cs:808960,3457.75943960336)
--(axis cs:806912,3584.75297639242)
--(axis cs:804864,3586.18835362759)
--(axis cs:802816,3472.61037021983)
--(axis cs:800768,3456.68556578778)
--(axis cs:798720,3514.16251217676)
--(axis cs:796672,3471.01267130486)
--(axis cs:794624,3435.60483549919)
--(axis cs:792576,3397.16765916722)
--(axis cs:790528,3452.0055226685)
--(axis cs:788480,3451.60314743843)
--(axis cs:786432,3427.62177215047)
--(axis cs:784384,3364.9155643317)
--(axis cs:782336,3398.2666506396)
--(axis cs:780288,3407.62387058156)
--(axis cs:778240,3560.65527459489)
--(axis cs:776192,3482.81013669624)
--(axis cs:774144,3493.98657988155)
--(axis cs:772096,3463.04224087815)
--(axis cs:770048,3418.74440654143)
--(axis cs:768000,3515.58629372293)
--(axis cs:765952,3337.86778483201)
--(axis cs:763904,3401.29982613711)
--(axis cs:761856,3372.07732891594)
--(axis cs:759808,3380.2795150347)
--(axis cs:757760,3284.11900637626)
--(axis cs:755712,3309.18309414032)
--(axis cs:753664,3376.68010739437)
--(axis cs:751616,3302.76798884204)
--(axis cs:749568,3318.79060250434)
--(axis cs:747520,3356.26129349274)
--(axis cs:745472,3265.65991240572)
--(axis cs:743424,3278.52313349408)
--(axis cs:741376,3286.32130579748)
--(axis cs:739328,3304.85786921215)
--(axis cs:737280,3188.30503979205)
--(axis cs:735232,3279.03533996424)
--(axis cs:733184,3247.6465058536)
--(axis cs:731136,3195.10816268543)
--(axis cs:729088,3185.79610277426)
--(axis cs:727040,3136.70752754724)
--(axis cs:724992,3180.98293206616)
--(axis cs:722944,3155.71750194535)
--(axis cs:720896,3211.77092236827)
--(axis cs:718848,3151.84455880305)
--(axis cs:716800,3140.80472758768)
--(axis cs:714752,3049.68969826224)
--(axis cs:712704,3133.42743869972)
--(axis cs:710656,3129.36792527182)
--(axis cs:708608,3107.76463848286)
--(axis cs:706560,3175.43736328728)
--(axis cs:704512,3201.15059949807)
--(axis cs:702464,3211.61927792733)
--(axis cs:700416,3146.89669665759)
--(axis cs:698368,3181.87614025403)
--(axis cs:696320,3213.80643213664)
--(axis cs:694272,3109.06112450092)
--(axis cs:692224,3215.48748468578)
--(axis cs:690176,3189.86083330748)
--(axis cs:688128,3146.50288680714)
--(axis cs:686080,3087.4619675181)
--(axis cs:684032,3150.42931422416)
--(axis cs:681984,3098.77907920075)
--(axis cs:679936,3128.93710404837)
--(axis cs:677888,3181.93287270861)
--(axis cs:675840,3185.52780770315)
--(axis cs:673792,3144.48565948893)
--(axis cs:671744,3138.87798568873)
--(axis cs:669696,3167.8194333343)
--(axis cs:667648,3167.16417548701)
--(axis cs:665600,3129.85730774798)
--(axis cs:663552,3135.21407856275)
--(axis cs:661504,3053.8709772358)
--(axis cs:659456,3084.19928424888)
--(axis cs:657408,3070.2042946821)
--(axis cs:655360,3187.56697568836)
--(axis cs:653312,3171.76187774963)
--(axis cs:651264,3085.09367715216)
--(axis cs:649216,3135.84916183702)
--(axis cs:647168,3182.18928763422)
--(axis cs:645120,3133.81183134887)
--(axis cs:643072,3139.48090564937)
--(axis cs:641024,3112.38239958895)
--(axis cs:638976,3074.75422484448)
--(axis cs:636928,3089.74736668104)
--(axis cs:634880,3103.21251455539)
--(axis cs:632832,3076.4066729459)
--(axis cs:630784,3058.07848152984)
--(axis cs:628736,2974.61021431532)
--(axis cs:626688,3019.41183151317)
--(axis cs:624640,2963.75658414149)
--(axis cs:622592,2965.80911493864)
--(axis cs:620544,3055.95420969237)
--(axis cs:618496,3054.6640571539)
--(axis cs:616448,2914.72769733127)
--(axis cs:614400,3004.98080585576)
--(axis cs:612352,2921.73975667022)
--(axis cs:610304,2937.80472033812)
--(axis cs:608256,2997.0690987806)
--(axis cs:606208,2977.48927310022)
--(axis cs:604160,2956.84615099709)
--(axis cs:602112,3020.46476590066)
--(axis cs:600064,3061.48137443054)
--(axis cs:598016,3006.94828130336)
--(axis cs:595968,3056.64853447169)
--(axis cs:593920,2948.19960925904)
--(axis cs:591872,2972.65865633843)
--(axis cs:589824,3007.77392258762)
--(axis cs:587776,2902.19696304019)
--(axis cs:585728,2937.53465806863)
--(axis cs:583680,2981.72107293884)
--(axis cs:581632,2966.9678027191)
--(axis cs:579584,2992.82288562217)
--(axis cs:577536,3057.78017683436)
--(axis cs:575488,3051.68521558734)
--(axis cs:573440,2994.670076561)
--(axis cs:571392,2932.50869898295)
--(axis cs:569344,2882.81097657144)
--(axis cs:567296,2874.58123735362)
--(axis cs:565248,2905.11930218716)
--(axis cs:563200,2971.2334591178)
--(axis cs:561152,2907.28241049111)
--(axis cs:559104,2895.12941895906)
--(axis cs:557056,2839.47723025169)
--(axis cs:555008,2878.77164273686)
--(axis cs:552960,2816.8179038535)
--(axis cs:550912,2892.75730020012)
--(axis cs:548864,2848.18601606175)
--(axis cs:546816,2923.74668448357)
--(axis cs:544768,2854.11049664215)
--(axis cs:542720,2831.18325349194)
--(axis cs:540672,2823.42021336785)
--(axis cs:538624,2682.16890046799)
--(axis cs:536576,2669.75776972666)
--(axis cs:534528,2667.32767221241)
--(axis cs:532480,2688.244217645)
--(axis cs:530432,2731.68287627375)
--(axis cs:528384,2741.9146686042)
--(axis cs:526336,2700.32320886182)
--(axis cs:524288,2700.15010835012)
--(axis cs:522240,2683.1932208125)
--(axis cs:520192,2675.68579053444)
--(axis cs:518144,2621.98577940771)
--(axis cs:516096,2619.3527639653)
--(axis cs:514048,2628.81861653372)
--(axis cs:512000,2642.88451433731)
--(axis cs:509952,2602.54083654729)
--(axis cs:507904,2591.07618691906)
--(axis cs:505856,2674.09047248444)
--(axis cs:503808,2629.5301546054)
--(axis cs:501760,2679.47507717405)
--(axis cs:499712,2645.34861916168)
--(axis cs:497664,2709.45556641944)
--(axis cs:495616,2600.99464653721)
--(axis cs:493568,2678.48862777215)
--(axis cs:491520,2716.00714346989)
--(axis cs:489472,2700.603246333)
--(axis cs:487424,2605.27367569685)
--(axis cs:485376,2648.62176938441)
--(axis cs:483328,2729.46263716422)
--(axis cs:481280,2694.45735575354)
--(axis cs:479232,2659.65421388536)
--(axis cs:477184,2633.43250278373)
--(axis cs:475136,2612.13439225247)
--(axis cs:473088,2605.66246545227)
--(axis cs:471040,2629.94425851706)
--(axis cs:468992,2615.57156676701)
--(axis cs:466944,2558.25359869204)
--(axis cs:464896,2554.24486450715)
--(axis cs:462848,2553.64932463246)
--(axis cs:460800,2502.06597954013)
--(axis cs:458752,2527.15589223103)
--(axis cs:456704,2532.88040164011)
--(axis cs:454656,2551.27554794971)
--(axis cs:452608,2619.05626062742)
--(axis cs:450560,2610.380232598)
--(axis cs:448512,2526.54087491254)
--(axis cs:446464,2647.37787850955)
--(axis cs:444416,2657.43413868499)
--(axis cs:442368,2614.41491990737)
--(axis cs:440320,2615.99393039681)
--(axis cs:438272,2643.88998465823)
--(axis cs:436224,2663.06110379214)
--(axis cs:434176,2707.43133578932)
--(axis cs:432128,2648.06858126224)
--(axis cs:430080,2620.22898650866)
--(axis cs:428032,2543.98681911756)
--(axis cs:425984,2548.59567505266)
--(axis cs:423936,2551.40889229326)
--(axis cs:421888,2529.01444784201)
--(axis cs:419840,2493.03897299779)
--(axis cs:417792,2447.71918607391)
--(axis cs:415744,2376.40298851251)
--(axis cs:413696,2364.62767176547)
--(axis cs:411648,2334.24083349267)
--(axis cs:409600,2307.35189537041)
--(axis cs:407552,2270.68798873071)
--(axis cs:405504,2242.76572935116)
--(axis cs:403456,2259.16142033462)
--(axis cs:401408,2297.31916344169)
--(axis cs:399360,2264.79599512305)
--(axis cs:397312,2258.20155784422)
--(axis cs:395264,2294.32224107731)
--(axis cs:393216,2262.01033172673)
--(axis cs:391168,2269.78623572671)
--(axis cs:389120,2209.97617087674)
--(axis cs:387072,2162.2455003865)
--(axis cs:385024,2086.51879766991)
--(axis cs:382976,2136.35522220816)
--(axis cs:380928,2152.86780308634)
--(axis cs:378880,2085.85377860482)
--(axis cs:376832,2078.72412268306)
--(axis cs:374784,2106.24510436846)
--(axis cs:372736,2069.56643120753)
--(axis cs:370688,2066.62989409504)
--(axis cs:368640,2103.09959554709)
--(axis cs:366592,2103.92117728057)
--(axis cs:364544,2098.12114388143)
--(axis cs:362496,2116.98630708573)
--(axis cs:360448,2087.78155124508)
--(axis cs:358400,1993.65749633139)
--(axis cs:356352,2000.86135083338)
--(axis cs:354304,1992.16231136373)
--(axis cs:352256,2053.53918817011)
--(axis cs:350208,2052.01972093402)
--(axis cs:348160,2015.40819419715)
--(axis cs:346112,2012.20284804308)
--(axis cs:344064,2037.96799266891)
--(axis cs:342016,2071.76495077949)
--(axis cs:339968,2073.45449842042)
--(axis cs:337920,2044.22501570832)
--(axis cs:335872,2040.55641729874)
--(axis cs:333824,1845.39325610314)
--(axis cs:331776,1855.6133154571)
--(axis cs:329728,1882.53688995062)
--(axis cs:327680,1981.75733542714)
--(axis cs:325632,1911.8392753504)
--(axis cs:323584,1887.07579066214)
--(axis cs:321536,1852.87826236262)
--(axis cs:319488,1963.52610119349)
--(axis cs:317440,1789.8034054667)
--(axis cs:315392,1857.48292311048)
--(axis cs:313344,1771.89275989827)
--(axis cs:311296,1797.20765649226)
--(axis cs:309248,1771.10872831101)
--(axis cs:307200,1737.13613096271)
--(axis cs:305152,1752.65287468879)
--(axis cs:303104,1773.0592604295)
--(axis cs:301056,1661.78771256009)
--(axis cs:299008,1609.37527156575)
--(axis cs:296960,1727.8775885843)
--(axis cs:294912,1704.8560968528)
--(axis cs:292864,1733.28492958469)
--(axis cs:290816,1710.83052315049)
--(axis cs:288768,1737.15756954697)
--(axis cs:286720,1707.3231194729)
--(axis cs:284672,1696.65369244711)
--(axis cs:282624,1707.21570005217)
--(axis cs:280576,1654.7638422769)
--(axis cs:278528,1606.31918943867)
--(axis cs:276480,1582.27211698837)
--(axis cs:274432,1649.39349405697)
--(axis cs:272384,1756.00456786494)
--(axis cs:270336,1626.31017764297)
--(axis cs:268288,1645.39262930796)
--(axis cs:266240,1643.40440339468)
--(axis cs:264192,1642.6236063017)
--(axis cs:262144,1612.99660083399)
--(axis cs:260096,1624.74009516347)
--(axis cs:258048,1614.12547782506)
--(axis cs:256000,1598.45865947509)
--(axis cs:253952,1611.97648595414)
--(axis cs:251904,1638.56271255787)
--(axis cs:249856,1549.09722938759)
--(axis cs:247808,1543.18432079738)
--(axis cs:245760,1551.04656004867)
--(axis cs:243712,1496.78954956979)
--(axis cs:241664,1463.97647781625)
--(axis cs:239616,1335.37319330371)
--(axis cs:237568,1358.85702751787)
--(axis cs:235520,1360.61739356094)
--(axis cs:233472,1377.78362862167)
--(axis cs:231424,1341.02719652554)
--(axis cs:229376,1307.30907248893)
--(axis cs:227328,1312.35972500127)
--(axis cs:225280,1361.08685935195)
--(axis cs:223232,1253.2429129468)
--(axis cs:221184,1167.29335412685)
--(axis cs:219136,1147.2607888334)
--(axis cs:217088,1100.46853429282)
--(axis cs:215040,1115.74458663603)
--(axis cs:212992,1038.06716090326)
--(axis cs:210944,1128.30830325639)
--(axis cs:208896,1025.80118670591)
--(axis cs:206848,994.215626765226)
--(axis cs:204800,1085.7501902368)
--(axis cs:202752,1011.62157600075)
--(axis cs:200704,1044.65432716432)
--(axis cs:198656,1013.23457551528)
--(axis cs:196608,1000.9009743923)
--(axis cs:194560,939.476064334819)
--(axis cs:192512,874.718380397668)
--(axis cs:190464,883.830585792857)
--(axis cs:188416,870.559752779035)
--(axis cs:186368,971.316116059434)
--(axis cs:184320,865.931051137853)
--(axis cs:182272,876.899749134376)
--(axis cs:180224,780.40102922303)
--(axis cs:178176,801.055817265022)
--(axis cs:176128,801.670636054444)
--(axis cs:174080,809.636651994329)
--(axis cs:172032,747.799685227307)
--(axis cs:169984,687.396013368596)
--(axis cs:167936,759.567715136481)
--(axis cs:165888,651.279300378337)
--(axis cs:163840,648.836829843899)
--(axis cs:161792,636.53539775438)
--(axis cs:159744,684.748768195401)
--(axis cs:157696,670.381269273955)
--(axis cs:155648,639.555355207082)
--(axis cs:153600,707.751265334455)
--(axis cs:151552,600.342104737247)
--(axis cs:149504,582.306845546741)
--(axis cs:147456,537.537186092706)
--(axis cs:145408,533.153397056959)
--(axis cs:143360,510.766403442067)
--(axis cs:141312,495.885560274513)
--(axis cs:139264,490.792432091716)
--(axis cs:137216,489.2152130603)
--(axis cs:135168,489.2425269319)
--(axis cs:133120,475.252283930365)
--(axis cs:131072,464.311816330364)
--(axis cs:129024,459.192080324282)
--(axis cs:126976,449.605205491092)
--(axis cs:124928,441.904550611322)
--(axis cs:122880,428.530001001925)
--(axis cs:120832,424.301421040651)
--(axis cs:118784,416.171235051647)
--(axis cs:116736,409.819592250689)
--(axis cs:114688,411.884178084633)
--(axis cs:112640,408.544233174391)
--(axis cs:110592,408.745407862876)
--(axis cs:108544,406.523311456957)
--(axis cs:106496,403.300318583053)
--(axis cs:104448,404.568051177451)
--(axis cs:102400,402.589624204905)
--(axis cs:100352,402.303974313522)
--(axis cs:98304,401.061224077426)
--(axis cs:96256,401.630445525304)
--(axis cs:94208,403.670798373495)
--(axis cs:92160,404.385353127585)
--(axis cs:90112,405.269652967889)
--(axis cs:88064,405.96583421413)
--(axis cs:86016,404.107717588269)
--(axis cs:83968,403.226653910556)
--(axis cs:81920,403.969996843432)
--(axis cs:79872,405.616178696035)
--(axis cs:77824,401.493403745231)
--(axis cs:75776,399.113012066818)
--(axis cs:73728,396.451836252765)
--(axis cs:71680,395.379234443856)
--(axis cs:69632,394.130893719765)
--(axis cs:67584,391.454334618334)
--(axis cs:65536,391.373826085303)
--(axis cs:63488,389.180517724568)
--(axis cs:61440,387.178145821005)
--(axis cs:59392,387.822989486702)
--(axis cs:57344,385.116698729189)
--(axis cs:55296,383.078059049179)
--(axis cs:53248,384.36407595449)
--(axis cs:51200,375.089772302635)
--(axis cs:49152,370.399612125394)
--(axis cs:47104,370.428247568058)
--(axis cs:45056,366.63052651626)
--(axis cs:43008,360.132722336784)
--(axis cs:40960,351.286191175285)
--(axis cs:38912,350.082866555262)
--(axis cs:36864,338.202730336822)
--(axis cs:34816,338.001543406412)
--(axis cs:32768,332.096935936839)
--(axis cs:30720,323.426293602395)
--(axis cs:28672,317.426873721828)
--(axis cs:26624,300.604034963351)
--(axis cs:24576,303.149050276798)
--(axis cs:22528,313.492546636267)
--(axis cs:20480,299.465718766884)
--(axis cs:18432,289.960903910065)
--(axis cs:16384,286.30257596322)
--(axis cs:14336,287.689436260185)
--(axis cs:12288,270.381025418802)
--(axis cs:10240,272.289265068981)
--(axis cs:8192,266.081247816852)
--(axis cs:6144,254.165536706991)
--(axis cs:4096,249.814731531726)
--(axis cs:2048,244.322042337351)
--(axis cs:0,256.460813195916)
--cycle;

\addplot [semithick, color0, opacity=0.8, forget plot]
table {%
0 255.897199619544
2048 259.839898999491
4096 265.642280581794
6144 272.889434171856
8192 273.778223923519
10240 273.822559181404
12288 273.936163842177
14336 275.193331523633
16384 274.20502322938
18432 274.567413246317
20480 276.595343874047
22528 277.039052847661
24576 279.802562580576
26624 282.302707814767
28672 288.694720658128
30720 294.227319375034
32768 297.494951408836
34816 301.756431138081
36864 310.84371922561
38912 320.952877036744
40960 327.906375215753
43008 334.671542882481
45056 341.47715760864
47104 343.655843721436
49152 347.499202841501
51200 352.292566800397
53248 356.058489153751
55296 357.016083920177
57344 359.593723699981
59392 364.89344770892
61440 370.143537305758
63488 374.036453903645
65536 376.270937781415
67584 378.078361225099
69632 381.675302095251
71680 385.311073760512
73728 387.822221357288
75776 390.882110324856
77824 394.083854800853
79872 396.733351895502
81920 400.225319592246
83968 404.069676123623
86016 408.167579003475
88064 414.246379529806
90112 417.349328616348
92160 422.081141071798
94208 424.977594991386
96256 428.626768380755
98304 432.318346862196
100352 436.150755916836
102400 441.661285031394
104448 445.75096172675
106496 450.300711363813
108544 455.163876381338
110592 459.950116353374
112640 465.576675890711
114688 470.176507105352
116736 474.768935876095
118784 478.44212177632
120832 482.809063411275
122880 487.842510671074
124928 492.530294472808
126976 497.82066541091
129024 505.706684155525
131072 515.717814688449
133120 523.783989454657
135168 531.868317262288
137216 539.064114435796
139264 548.33675393244
141312 565.264605569356
143360 576.818942916586
145408 584.461615841045
147456 590.461435979446
149504 603.027729857954
151552 610.538493909973
153600 620.959790176207
155648 629.937522360207
157696 634.61446232824
159744 633.746477164249
161792 638.005218910514
163840 644.536427943126
165888 649.496652064671
167936 655.093443307473
169984 661.20068139337
172032 669.594373169836
174080 683.27996633281
176128 695.608355966321
178176 704.631409585902
180224 713.87924190691
182272 724.126801746507
184320 731.981910629938
186368 752.498315168845
188416 761.481196556233
190464 761.753335080986
192512 762.951107853039
194560 759.406609052829
196608 758.023721676875
198656 765.457941175206
200704 766.987267134863
202752 792.323076665238
204800 816.468063687557
206848 841.338019654606
208896 854.594231511626
210944 871.44896714582
212992 872.387614333491
215040 880.491047822531
217088 888.863956219468
219136 903.919065777223
221184 915.99517937393
223232 932.910008373726
225280 953.451932728408
227328 979.275878968067
229376 1001.07232882116
231424 1010.7821329039
233472 1025.92026541222
235520 1045.0186140347
237568 1039.71803109988
239616 1052.47358663456
241664 1051.84815474148
243712 1073.63151157037
245760 1088.76010561269
247808 1108.47478554224
249856 1123.37146271387
251904 1120.23010274576
253952 1140.29024877922
256000 1158.90751072071
258048 1156.33012329424
260096 1155.7594061559
262144 1160.41659660313
264192 1169.62830205292
266240 1183.19693196475
268288 1206.12813574773
270336 1225.05295933499
272384 1224.53000943654
274432 1216.49023825032
276480 1233.68665330203
278528 1242.69685468003
280576 1230.88533972968
282624 1246.13598806321
284672 1261.39438942833
286720 1287.30503179699
288768 1292.63628360839
290816 1308.38227023822
292864 1326.44399817926
294912 1357.86596217692
296960 1373.15174282911
299008 1380.1600084258
301056 1391.50416383607
303104 1405.14497776249
305152 1417.8204753004
307200 1412.35231872083
309248 1417.54439125993
311296 1426.13597411331
313344 1432.22023241853
315392 1450.46059521638
317440 1466.8702528872
319488 1479.14848629602
321536 1485.9324203012
323584 1505.24950249918
325632 1487.35081335841
327680 1487.92439594566
329728 1516.08728559441
331776 1520.89957527301
333824 1525.34898134971
335872 1529.9346462251
337920 1555.30985623579
339968 1561.12031965483
342016 1570.42888822791
344064 1591.72700782107
346112 1609.67126234019
348160 1620.54985898579
350208 1631.26055341435
352256 1611.1922815854
354304 1634.16663381205
356352 1648.50827752474
358400 1675.97466217869
360448 1661.32789972359
362496 1670.83618003328
364544 1661.38664392506
366592 1667.66556674359
368640 1660.9248021205
370688 1658.10229489049
372736 1646.55900243986
374784 1650.33796889332
376832 1619.94524173227
378880 1631.95858949023
380928 1615.16146621406
382976 1638.48914743507
385024 1663.98609593284
387072 1653.64174882666
389120 1633.53762293363
391168 1633.31955352512
393216 1655.25583949449
395264 1672.30017935774
397312 1679.57976332063
399360 1689.74262979662
401408 1712.1976402914
403456 1726.13025584347
405504 1739.02427968319
407552 1751.90111387069
409600 1755.8326153623
411648 1778.6331805296
413696 1791.88488421486
415744 1818.96486922332
417792 1839.47639956004
419840 1879.07223105266
421888 1888.99107967333
423936 1901.07957056274
425984 1930.59757435054
428032 1932.38959614343
430080 1947.84046899634
432128 1977.11927936569
434176 1968.70182940927
436224 1952.68870725557
438272 1970.11297933687
440320 1943.32361568291
442368 1910.93737654984
444416 1911.40333121239
446464 1926.41055989635
448512 1963.69473175621
450560 1992.60983222014
452608 1992.74646569445
454656 2015.69857412205
456704 2026.55635957111
458752 2041.000917098
460800 2074.84884415721
462848 2100.84607663199
464896 2120.68351966539
466944 2138.36083062944
468992 2152.36922410286
471040 2164.31553136223
473088 2173.8058971298
475136 2175.57934208801
477184 2195.31035896642
479232 2205.72363180053
481280 2201.59809319347
483328 2204.18326901985
485376 2198.85335624423
487424 2187.63626064572
489472 2224.37206288327
491520 2226.5310092526
493568 2216.34456285298
495616 2227.86398324211
497664 2222.45078129345
499712 2214.63976847667
501760 2205.13412912401
503808 2204.25885716641
505856 2183.04832686082
507904 2170.40683424648
509952 2160.54092751541
512000 2135.04797943589
514048 2138.10121829331
516096 2143.08833081879
518144 2152.36071274203
520192 2154.35042689465
522240 2167.49185541676
524288 2156.17238478063
526336 2141.97212017262
528384 2119.44693230061
530432 2114.04045381949
532480 2103.6899943311
534528 2090.91491377388
536576 2100.33700508695
538624 2124.13764945154
540672 2117.95110041845
542720 2117.10866912996
544768 2111.49905144989
546816 2111.61666797509
548864 2110.07394553252
550912 2093.74640478688
552960 2098.19928379139
555008 2092.59065447706
557056 2068.31235479347
559104 2066.31616509506
561152 2085.58161285494
563200 2091.91295756663
565248 2080.99728909703
567296 2109.24029120306
569344 2115.41967032204
571392 2129.11746549071
573440 2114.71093390636
575488 2099.38358951917
577536 2120.37886777521
579584 2138.2195407717
581632 2141.79350885918
583680 2156.36965715917
585728 2161.54881817419
587776 2170.48423545987
589824 2178.26768070634
591872 2180.41121529343
593920 2192.04448559325
595968 2172.06870251687
598016 2192.27824155974
600064 2207.44414016694
602112 2250.48959588184
604160 2277.55348489696
606208 2291.82292774169
608256 2302.18303100739
610304 2301.9160319287
612352 2300.54377196974
614400 2299.26386444632
616448 2308.44281197759
618496 2328.55342243781
620544 2334.28185610607
622592 2341.2749514768
624640 2336.17825810236
626688 2327.56625294258
628736 2334.05188398331
630784 2317.25932729115
632832 2313.60061567184
634880 2318.93406494992
636928 2310.46268956599
638976 2313.92026144602
641024 2309.48921410449
643072 2314.2601424543
645120 2308.28242491742
647168 2303.14222847099
649216 2299.05779917334
651264 2304.28039781009
653312 2287.50541826707
655360 2315.83511780873
657408 2307.74021903544
659456 2274.04836987591
661504 2234.29170620848
663552 2212.6043222647
665600 2203.12387551797
667648 2199.63768269756
669696 2189.25183269147
671744 2218.19406327942
673792 2219.0559783867
675840 2262.49389987081
677888 2299.18782090058
679936 2266.98820245312
681984 2241.71893578023
684032 2232.28925770299
686080 2228.61765518332
688128 2222.58818315381
690176 2201.53293174911
692224 2184.09115213258
694272 2196.89752485218
696320 2203.5136967242
698368 2206.3681722822
700416 2200.25119761609
702464 2217.78276072315
704512 2247.63912504571
706560 2274.6981101641
708608 2280.47014511006
710656 2281.85676453575
712704 2264.09906420054
714752 2256.71374096564
716800 2269.94760231783
718848 2276.48854772068
720896 2281.90181229119
722944 2285.83373274123
724992 2258.23151029655
727040 2267.6356148867
729088 2312.2478842665
731136 2324.27809886154
733184 2345.31038330783
735232 2361.09243515341
737280 2395.29407004599
739328 2354.23721753214
741376 2349.1327063849
743424 2364.77092091947
745472 2380.93979677223
747520 2378.19690582857
749568 2372.00750934388
751616 2357.86180190424
753664 2340.63632740461
755712 2322.87424252482
757760 2313.49188883147
759808 2318.09427786545
761856 2326.91388429371
763904 2338.93639044558
765952 2345.11113609228
768000 2347.55934956672
770048 2349.10226590447
772096 2355.24102183891
774144 2356.08636317046
776192 2345.64642931792
778240 2356.88466286874
780288 2399.02702758787
782336 2407.60962778536
784384 2403.95469527659
786432 2399.3587525012
788480 2398.29826410833
790528 2358.09667175011
792576 2352.24965760312
794624 2373.23556578714
796672 2356.03367271135
798720 2374.29925882721
800768 2419.88581914208
802816 2438.06168021396
804864 2449.51385217229
806912 2484.86029156545
808960 2508.09557568277
811008 2503.1390820946
813056 2516.05016723499
815104 2523.58382878264
817152 2526.36686377
819200 2534.97348119142
821248 2537.83917056582
823296 2514.94772822084
825344 2456.12887163453
827392 2443.4331423814
829440 2418.4962896445
831488 2401.04581244817
833536 2389.27079697973
835584 2426.1758095591
837632 2472.42170372235
839680 2482.16562302007
841728 2509.50922841336
843776 2503.85612066207
845824 2508.31639333244
847872 2530.94675431354
849920 2547.12656226253
851968 2570.28007515264
854016 2592.74754538282
856064 2617.29812256991
858112 2615.94411488467
860160 2609.08143265034
862208 2591.0708621051
864256 2585.20226409446
866304 2561.73848029873
868352 2550.83072321978
870400 2552.1547261429
872448 2558.41391874943
874496 2558.56544275942
876544 2569.26447413199
878592 2545.36717040864
880640 2518.24559431088
882688 2540.48430802533
884736 2534.88537263798
886784 2554.22581347417
888832 2563.13795560964
890880 2567.50700403009
892928 2569.92306007432
894976 2597.27005138636
897024 2603.06359598694
899072 2620.93512321968
901120 2625.44098178918
903168 2630.65728379057
905216 2634.40730722275
907264 2628.23738549132
909312 2623.30695812697
911360 2632.14151965828
913408 2648.90081926549
915456 2640.3343569186
917504 2657.48978353742
919552 2659.56186108135
921600 2657.71587704649
923648 2669.18861147662
925696 2688.67110058992
927744 2696.77189257025
929792 2682.76150710219
931840 2723.81903660957
933888 2722.17825335708
935936 2725.10354883455
937984 2750.37684728602
940032 2742.59751155255
942080 2737.49864232841
944128 2736.9453732385
946176 2715.77255843544
948224 2688.85840124408
950272 2671.32133825222
952320 2675.48458814288
954368 2685.2491387276
956416 2706.33689406977
958464 2678.78943561537
960512 2662.20000207229
962560 2632.7913928295
964608 2648.90451284428
966656 2656.43234241021
968704 2651.88423487746
970752 2680.83803276229
972800 2664.65317869538
974848 2652.56057728427
976896 2622.40442289603
978944 2591.82180383645
980992 2559.82090805949
983040 2536.16149614034
985088 2555.65738026978
987136 2557.20344616731
989184 2585.60337756412
991232 2573.77843620608
993280 2572.6647622111
995328 2569.13810723205
997376 2564.59820378111
999424 2545.55589713103
1001472 2484.0885239969
1003520 2488.9265698085
1005568 2480.43921707053
1007616 2470.93568907792
1009664 2476.24344768088
1011712 2482.30964271123
1013760 2492.21995785989
1015808 2486.68617331454
1017856 2479.39965827683
1019904 2478.7943073989
1021952 2492.07411917156
1024000 2504.93505204945
1026048 2525.13984739496
1028096 2534.5293877701
1030144 2564.03778586145
1032192 2568.59774135535
1034240 2588.88070788914
1036288 2593.60332737177
1038336 2594.78575248367
1040384 2582.47879601186
1042432 2614.5121558549
1044480 2649.54728335829
1046528 2662.651544042
1048576 2670.71401388015
1050624 2673.19406607983
1052672 2670.11661731078
1054720 2660.35651395503
1056768 2647.15903737455
1058816 2637.93332762366
1060864 2624.24403166318
1062912 2644.76435870715
1064960 2657.76111082855
1067008 2650.03038754433
1069056 2645.1239750443
1071104 2661.44248305955
1073152 2669.93544115906
1075200 2677.35791386992
1077248 2685.0128488487
1079296 2702.27642453133
1081344 2713.25679134747
1083392 2736.28940906453
1085440 2726.63751134355
1087488 2728.63061058413
1089536 2732.72070315805
1091584 2739.3080928565
1093632 2754.32154233418
1095680 2742.72191674549
1097728 2742.04310345322
1099776 2716.01639255171
1101824 2690.62370229151
1103872 2681.14056210649
1105920 2691.49347600051
1107968 2700.98238855227
1110016 2706.85166030489
1112064 2723.38078641668
1114112 2737.96470730014
1116160 2745.15288055301
1118208 2754.73127497755
1120256 2761.72543439828
1122304 2770.30938855816
1124352 2777.51099458144
1126400 2770.12794214108
1128448 2786.27153197436
1130496 2796.82377051851
1132544 2806.82869808183
1134592 2797.07725677216
1136640 2800.21973067043
1138688 2813.84611271709
1140736 2844.36273270024
1142784 2886.89961217595
1144832 2908.21147767201
1146880 2919.65441880834
1148928 2907.60454520268
1150976 2900.87567456162
1153024 2872.99669146162
1155072 2882.97312742377
1157120 2884.47943148158
1159168 2872.41133456243
1161216 2890.31450682643
1163264 2892.12416785178
1165312 2885.96887716509
1167360 2872.24638644981
1169408 2867.43492132297
1171456 2841.35405108453
1173504 2843.61753749248
1175552 2858.29650656643
1177600 2839.26273713546
1179648 2844.46398640765
1181696 2825.8328857631
1183744 2832.68744961013
1185792 2810.02263496574
1187840 2794.19227740893
1189888 2804.59045941272
1191936 2781.93073544947
1193984 2777.57405059345
1196032 2804.5000405466
1198080 2801.85776097466
1200128 2804.76160267064
1202176 2774.3242450679
1204224 2765.67553589445
1206272 2766.64096348222
1208320 2719.2781786224
1210368 2654.53544476699
1212416 2635.04268159301
1214464 2625.61038115783
1216512 2625.888538781
1218560 2617.07958791052
1220608 2624.14721882956
1222656 2618.80757783759
1224704 2644.40756350597
1226752 2659.41772936859
1228800 2655.89624122259
1230848 2649.06530470979
1232896 2615.16632898661
1234944 2611.15745389566
1236992 2612.28486695362
1239040 2591.64020504472
1241088 2576.50308232912
1243136 2568.2376872281
1245184 2580.64669647297
1247232 2573.50191738472
1249280 2602.02761078149
1251328 2612.36750741786
1253376 2625.08704284968
1255424 2668.02588439224
1257472 2703.75883324252
1259520 2706.21632331386
1261568 2732.34367601596
1263616 2750.79640029862
1265664 2766.16635910095
1267712 2768.92584490494
1269760 2786.82258418325
1271808 2820.36465023237
1273856 2841.06670906545
1275904 2836.98985434386
1277952 2825.72294079069
1280000 2811.07422412834
1282048 2818.05588588824
1284096 2824.81336025379
1286144 2804.36169896264
1288192 2800.77729243038
1290240 2817.9251778893
1292288 2809.49341650832
1294336 2810.91996141926
1296384 2828.20851671283
1298432 2839.80281549127
1300480 2869.74813190692
1302528 2894.7794863628
1304576 2879.10856033528
1306624 2876.69506753316
1308672 2923.14153853002
1310720 2962.8533419145
1312768 2972.86173996559
1314816 2964.99567713618
1316864 3001.84488706011
1318912 2995.51001118115
1320960 3001.1145620002
1323008 2979.4133331223
1325056 2964.5002890685
1327104 2961.69497643453
1329152 2937.66761014252
1331200 2911.09576541438
1333248 2898.45304420246
1335296 2883.25958861104
1337344 2836.61208785403
1339392 2836.91218167499
1341440 2802.77782015716
1343488 2793.90555115193
1345536 2797.11919141868
1347584 2778.19912116462
1349632 2752.51912174297
1351680 2722.08508334975
1353728 2724.95250637474
1355776 2734.74108665079
1357824 2760.9191945085
1359872 2786.35662384068
1361920 2815.17435275164
1363968 2853.01755300754
1366016 2886.02621045082
1368064 2882.38619015097
1370112 2912.19595605068
1372160 2918.09287751496
1374208 2939.45150242073
1376256 2940.29175599018
1378304 2926.14001871024
1380352 2946.94233744266
1382400 2935.00160113744
1384448 2919.89423175465
1386496 2965.66101974668
1388544 2970.81762163953
1390592 2976.57510210345
1392640 3006.03110834699
1394688 3008.40934270289
1396736 3026.7215190607
1398784 3036.48274565809
1400832 3057.22585791591
1402880 3077.52839692667
1404928 3084.7306320386
1406976 3094.1103439843
1409024 3108.43850411394
1411072 3103.91797113971
1413120 3096.44830606146
1415168 3100.32618540564
1417216 3089.86963395656
1419264 3093.20252421002
1421312 3080.55340930355
1423360 3075.74057417529
1425408 3088.23122368968
1427456 3055.80445434746
1429504 3039.223414962
1431552 3037.36001133216
1433600 3063.37719936423
1435648 3102.10971611025
1437696 3131.46677892375
1439744 3143.79818170331
1441792 3139.62615194008
1443840 3136.78365013954
1445888 3091.07463528952
1447936 3077.74815325347
1449984 3115.4870804369
1452032 3146.31434573767
1454080 3168.4398674647
1456128 3172.85557107616
1458176 3147.29434908629
1460224 3154.349806978
1462272 3172.6851082597
1464320 3159.48586155432
1466368 3136.1199172871
1468416 3114.18542613421
1470464 3083.45141754514
1472512 3042.17372256248
1474560 3022.73570238788
1476608 2984.86693162998
1478656 2961.84563333985
1480704 2945.70846660129
1482752 2945.4617667706
1484800 2952.67039034855
1486848 2976.68830096607
1488896 2983.82803085178
1490944 2995.1401391232
1492992 2985.82329599677
1495040 2992.06699639601
1497088 2970.46083410501
1499136 2967.19293574499
1501184 2935.68112552916
1503232 2940.08069394304
1505280 2970.76925291194
1507328 2981.13377301596
1509376 3008.71777087045
1511424 3012.36031437646
1513472 3006.5271583122
1515520 3020.63837022297
1517568 3005.66933933787
1519616 2998.49610989231
1521664 2975.2537857528
1523712 2949.64245543765
1525760 2952.75129860558
1527808 2943.79526208327
1529856 2946.54036042604
1531904 2970.33247038352
1533952 2989.87495126394
1536000 3010.13425507081
1538048 3040.78503417279
1540096 3046.36785704351
1542144 3038.75911162246
1544192 3041.07732041225
1546240 3046.27999188218
1548288 3039.92765449952
1550336 3033.60698973457
1552384 2995.11515012419
1554432 2956.8870136189
1556480 2950.38622023497
1558528 2969.42571915387
1560576 2962.31342016664
1562624 2968.17780559601
1564672 2973.13523626902
1566720 2933.21644180038
1568768 2877.34329520516
1570816 2892.71953124142
1572864 2897.07037911715
1574912 2915.00115862422
1576960 2913.43329810244
1579008 2924.2027002136
1581056 2908.51612054138
1583104 2912.89510061723
1585152 2932.85776873253
1587200 2932.08469596652
1589248 2900.88506421266
1591296 2872.97688825198
1593344 2828.01402387367
1595392 2835.38146959977
1597440 2840.18480168019
1599488 2818.50284309018
1601536 2790.82501952248
1603584 2780.89627913923
1605632 2776.04878603711
1607680 2756.20186443292
1609728 2720.72441321596
1611776 2671.90560413724
1613824 2668.26907189264
1615872 2663.40905816491
1617920 2681.44049326397
1619968 2693.83524451453
1622016 2716.70489215434
1624064 2729.78111233064
1626112 2750.04199585018
1628160 2769.44102377742
1630208 2751.27749691688
1632256 2751.28449654637
1634304 2762.88376991174
1636352 2743.78792335178
1638400 2753.37997572194
1640448 2747.03822849214
1642496 2782.78932202478
1644544 2798.6484389166
1646592 2821.50041244587
1648640 2852.7985314044
1650688 2842.7068823887
1652736 2825.57391532425
1654784 2812.03071964191
1656832 2806.13837289843
1658880 2853.85415574728
1660928 2896.32845784445
1662976 2948.30090426534
1665024 2978.68526941902
1667072 3038.86846349254
1669120 3039.66465590202
1671168 3012.02360634118
1673216 3045.10092753262
1675264 3070.80617735775
1677312 3065.60283755432
1679360 3052.76628926323
1681408 3034.67159589362
1683456 3039.98759114892
1685504 3030.19226780878
1687552 3029.03423407216
1689600 3027.66726531804
1691648 3016.79049288686
1693696 2994.12041780625
1695744 2982.71140252748
1697792 2954.44315927741
1699840 2945.13327525759
1701888 2936.62390434202
1703936 2933.94137204544
1705984 2948.8887469703
1708032 2906.74540902577
1710080 2922.72709479095
1712128 2945.938414176
1714176 2920.68466271133
1716224 2952.8203370447
1718272 2982.18910077404
1720320 3020.23263028793
1722368 3039.48888915075
1724416 3044.55408409072
1726464 3077.55290852258
1728512 3103.82921139179
1730560 3132.54673032114
1732608 3135.63777792314
1734656 3150.77461330496
1736704 3170.69083099593
1738752 3162.6032351286
1740800 3167.48238417115
1742848 3169.70448020248
1744896 3163.96600479227
1746944 3159.08942854608
1748992 3151.12976817602
1751040 3178.18091867252
1753088 3160.48181534472
1755136 3131.99266500618
1757184 3132.83520714564
1759232 3153.09871429082
1761280 3136.93453788698
1763328 3140.12888400037
1765376 3139.13121504128
1767424 3129.41806510709
1769472 3166.2489226994
1771520 3174.11314098393
1773568 3168.53447586452
1775616 3159.49640052906
1777664 3160.25805963731
1779712 3151.80088281426
1781760 3163.11264150005
1783808 3163.08364398698
1785856 3141.67509486007
1787904 3158.39420132819
1789952 3164.30553887628
1792000 3164.71955732985
1794048 3128.30071268739
1796096 3137.25369194721
1798144 3108.26091877681
1800192 3101.32229847965
1802240 3102.61001789549
1804288 3098.23349627051
1806336 3089.24689502592
1808384 3100.14929393652
1810432 3105.95042368222
1812480 3105.54664561114
1814528 3088.48830979282
1816576 3079.55833292477
1818624 3063.47248243683
1820672 3052.9400017044
1822720 3052.13388529483
1824768 3042.65522388695
1826816 3020.7935567657
1828864 2975.53747419916
1830912 2929.58908083834
1832960 2938.87539799174
1835008 2954.29046717921
1837056 2941.49301673063
1839104 2960.68881179813
1841152 2972.87146465425
1843200 2965.81048559181
1845248 2978.09808170375
1847296 2973.7846377393
1849344 2974.09609274757
1851392 2988.11083732317
1853440 2969.21660254481
1855488 2963.41118982463
1857536 2929.70991322686
1859584 2962.87668386532
1861632 2971.14201909476
1863680 2997.41967062224
1865728 3001.07354146343
1867776 2984.73682336405
1869824 3012.70584962169
1871872 2983.4776361537
1873920 2955.67834896992
1875968 2949.12775965571
1878016 2937.10246619592
1880064 2934.42457414102
1882112 2897.36411034092
1884160 2878.9803263036
1886208 2882.42464500408
1888256 2880.47594641893
1890304 2897.32831837178
1892352 2905.61924328616
1894400 2922.15643641224
1896448 2937.63321025421
1898496 2950.43315839235
1900544 2962.43552324239
1902592 2974.21493735107
1904640 2960.39741645845
1906688 2991.17042819459
1908736 3019.1027888588
1910784 3061.33566873821
1912832 3098.63413639291
1914880 3140.06554282376
1916928 3173.36092318411
1918976 3181.27019983999
1921024 3172.75807466707
1923072 3136.25156611245
1925120 3128.61208297603
1927168 3118.22347141165
1929216 3131.29250318182
1931264 3132.86975430964
1933312 3144.18536779155
1935360 3128.53307343071
1937408 3124.88604411293
1939456 3125.13546888593
1941504 3095.84376555794
1943552 3081.16452481478
1945600 3059.74372390676
1947648 3034.6441886435
1949696 2997.63751332873
1951744 2973.94064734648
1953792 2942.22388384503
1955840 2902.37484427372
1957888 2917.8055070324
1959936 2904.11537842596
1961984 2888.71385844541
1964032 2873.62373053872
1966080 2843.96275844864
1968128 2801.57837070316
1970176 2785.70772488694
1972224 2769.11544901906
1974272 2741.27345698656
1976320 2737.80430459325
1978368 2763.58746351752
1980416 2791.59263800202
1982464 2822.03127447875
1984512 2834.25553510895
1986560 2852.25385487222
1988608 2865.52288301325
1990656 2850.69249884279
1992704 2859.50751471804
1994752 2876.74935064816
1996800 2868.39914463655
1998848 2881.68124888242
2000896 2870.43462823668
2002944 2875.83026132647
2004992 2862.5433886842
2007040 2863.3433129187
2009088 2893.16121192919
2011136 2915.51646544225
2013184 2898.88868931372
2015232 2858.21690590612
2017280 2823.05268401759
2019328 2804.35134399848
2021376 2759.37005031091
2023424 2736.43537687609
2025472 2720.7445728852
2027520 2725.40743131482
2029568 2711.96742785562
2031616 2726.73669230409
2033664 2744.84093694989
2035712 2769.4762963492
2037760 2784.093032092
2039808 2789.31518381423
2041856 2800.99895290299
2043904 2796.79090322728
2045952 2786.33759478929
2048000 2764.52185152679
2050048 2734.34112116371
2052096 2736.56450544576
2054144 2722.8369526893
2056192 2720.54741629147
2058240 2699.46571205557
2060288 2714.75548970055
2062336 2740.77554253824
2064384 2725.46421088614
2066432 2705.88256272036
2068480 2681.26774133196
2070528 2668.475666275
2072576 2641.27712616086
2074624 2644.35100226352
2076672 2666.48951270499
2078720 2677.54086065118
2080768 2718.50111702894
2082816 2700.84570307761
2084864 2706.20420052361
2086912 2713.79722628982
2088960 2697.69910311879
2091008 2683.91007404406
2093056 2686.18215594722
2095104 2700.74187568622
2097152 2707.02264901727
2099200 2731.6804636991
2101248 2746.15093264681
2103296 2785.34106814807
2105344 2829.08419422535
2107392 2859.85392694138
2109440 2891.44699593896
2111488 2943.13589264235
2113536 2973.20872552122
2115584 2974.73540859227
2117632 2964.41313385768
2119680 3001.27960320797
2121728 3019.56348325547
2123776 3049.75748072075
2125824 3062.12517666435
2127872 3037.86131334887
2129920 3026.34317935094
2131968 3037.62214453539
2134016 3039.75786722685
2136064 3048.50759041039
2138112 3050.83251592704
2140160 3080.27693938752
2142208 3129.50544374896
2144256 3176.64991284313
2146304 3149.86263101461
2148352 3183.10765614223
2150400 3207.54488103468
2152448 3196.40040412264
2154496 3197.81318555318
2156544 3201.65217354691
2158592 3220.49595773635
2160640 3240.66174952887
2162688 3232.10887859866
2164736 3249.78696859724
2166784 3245.10438444741
2168832 3230.08084244867
2170880 3209.15800673147
2172928 3199.39764400243
2174976 3200.29757655034
2177024 3198.02944624838
2179072 3197.30675983516
2181120 3188.31714951331
2183168 3180.0132045278
2185216 3169.29505886487
2187264 3173.37122859399
2189312 3155.74193422713
2191360 3149.42883063506
2193408 3158.19524959115
2195456 3178.07062672474
2197504 3155.76845270002
2199552 3151.11898087453
2201600 3149.05130212409
2203648 3146.9137892898
2205696 3139.37833893854
2207744 3146.77399182174
2209792 3178.6928802284
2211840 3208.32204630626
2213888 3183.64393250301
2215936 3170.18788520738
2217984 3165.22558374106
2220032 3139.93222279692
2222080 3142.6584870261
2224128 3139.56925421046
2226176 3142.66689453512
2228224 3164.77014739903
2230272 3172.29718645249
2232320 3176.64262990754
2234368 3174.79872301626
2236416 3136.20198924596
2238464 3133.89559808408
2240512 3132.00138216686
2242560 3137.1593416192
2244608 3117.15892926522
2246656 3139.521873982
2248704 3126.32723737955
2250752 3099.36075867785
2252800 3094.64757548081
2254848 3068.46514834041
2256896 3100.4375115872
2258944 3087.57545456064
2260992 3053.96293201785
2263040 3056.36812478107
2265088 3087.37961131616
2267136 3080.35217542613
2269184 3116.56465477461
2271232 3130.66023547913
2273280 3147.6153617242
2275328 3159.9937684329
2277376 3170.03319193541
2279424 3183.26122409742
2281472 3206.72398664901
2283520 3187.70257056876
2285568 3198.66957219486
2287616 3203.15025546862
2289664 3220.50616595845
2291712 3199.26618882963
2293760 3195.4220538136
2295808 3198.84673295316
2297856 3178.57817139748
2299904 3155.49142161802
2301952 3128.10528201044
2304000 3099.67052119177
2306048 3033.21372326557
2308096 3026.06391140892
2310144 3005.55771224599
2312192 3017.18451077442
2314240 3004.68828094826
2316288 3018.35144850392
2318336 3024.23747192424
2320384 3057.03911981977
2322432 3065.53424525787
2324480 3065.24648376188
2326528 3050.39855711596
2328576 3023.57996495559
2330624 3015.85062828409
2332672 3004.66827162239
2334720 2990.99993522093
2336768 2954.99023503547
2338816 2936.22510684673
2340864 2974.08229644152
2342912 2980.08358732243
2344960 2969.02797291129
2347008 2974.1218552756
2349056 2959.34535550929
2351104 2928.44358810106
2353152 2916.71339649621
2355200 2938.00198386385
2357248 2940.39617796773
2359296 2938.72338594638
2361344 2916.5764920199
2363392 2933.47403681429
2365440 2938.10284382265
2367488 2942.46491828875
2369536 2931.29449533721
2371584 2929.09391815224
2373632 2926.00758053597
2375680 2925.04897907765
2377728 2916.60625197734
2379776 2930.20371363432
2381824 2963.50393602508
2383872 2978.6169876645
2385920 2970.01602204033
2387968 2998.74467992372
2390016 3013.38758937432
2392064 3002.94014207565
2394112 3006.50775211048
2396160 2985.8884056136
2398208 2977.07559592721
2400256 2960.49660841676
2402304 2944.46964749697
2404352 2948.81877589024
2406400 2975.63089917625
2408448 2964.70967161715
2410496 2988.71550825605
2412544 3013.20740895328
2414592 3025.31431759144
2416640 3002.06252378193
2418688 2968.27674626082
2420736 2951.35623950538
2422784 2956.4699187818
2424832 2931.4561448625
2426880 2917.83116665308
2428928 2897.91859007757
2430976 2882.05237066119
2433024 2882.68583395484
2435072 2864.83388766553
2437120 2842.22987099754
2439168 2827.11701180422
2441216 2848.24865872007
2443264 2865.79504336284
2445312 2880.03832460354
2447360 2947.75687393883
2449408 2968.12719818659
2451456 2996.20909200352
2453504 3015.03605272239
2455552 3021.65249519654
2457600 3012.38367884169
2459648 2999.21093603439
2461696 3019.00897305155
2463744 2975.33831402423
2465792 2943.17524122372
2467840 2978.02615151024
2469888 2985.49491764585
2471936 2956.52660623047
2473984 2905.1917686845
2476032 2875.28364966081
2478080 2851.88110716748
2480128 2861.06360535416
2482176 2867.03989164793
2484224 2890.53674613141
2486272 2884.90234134364
2488320 2886.18055390675
2490368 2877.93432528021
2492416 2890.05521103204
2494464 2895.2729111442
2496512 2876.03544731851
2498560 2854.71375343196
2500608 2851.21761269793
2502656 2845.93854784282
2504704 2827.14700459001
2506752 2789.41789865132
2508800 2774.94295927563
2510848 2789.08492873953
2512896 2795.10140398576
2514944 2858.35035321296
2516992 2895.72703945135
2519040 2897.83352691596
2521088 2883.94683528822
2523136 2863.75410127477
2525184 2876.72299731477
2527232 2906.56400167135
2529280 2911.06344208893
2531328 2918.84213086367
2533376 2919.15982051053
2535424 2935.70602785959
2537472 2951.60965335271
2539520 2995.07389598752
2541568 3010.57318542167
2543616 3069.05518337894
2545664 3084.40740328043
2547712 3123.78663131927
2549760 3154.03469814262
2551808 3177.88379778275
2553856 3200.53829699831
2555904 3197.07420955652
2557952 3199.61353612905
2560000 3206.77102217293
2562048 3225.18656238997
2564096 3213.02724401231
2566144 3204.851338801
2568192 3166.35628489148
2570240 3147.43753308894
2572288 3114.75539767904
2574336 3087.32311048322
2576384 3096.16339846441
2578432 3089.82630943172
2580480 3107.2273654849
2582528 3117.34898946364
2584576 3149.71996968963
2586624 3129.41377983609
2588672 3118.34806078094
2590720 3097.68670845452
2592768 3032.84738204377
2594816 3040.47262669833
2596864 3025.94851022271
2598912 3023.35544920315
2600960 3016.89730948724
2603008 3002.834718484
2605056 2957.52903400761
2607104 2945.96153998766
2609152 2923.75004542799
2611200 2896.62540511143
2613248 2885.7096302154
2615296 2893.87185085736
2617344 2889.86750449172
2619392 2893.48423560067
2621440 2943.46312050032
2623488 2937.12821801191
2625536 2964.64744317071
2627584 2931.55387718076
2629632 2964.58027584469
2631680 3029.17974815505
2633728 3078.83494290314
2635776 3104.38843996539
2637824 3124.44950845592
2639872 3117.20559860863
2641920 3118.1113851759
2643968 3109.84680706872
2646016 3125.27748672421
2648064 3127.54290016099
2650112 3129.09817791688
2652160 3165.98581803238
2654208 3173.55270174752
2656256 3193.21334243865
2658304 3215.43187750898
2660352 3232.16596311451
2662400 3248.13319091842
2664448 3279.6150161782
2666496 3281.64650444932
2668544 3271.64886484572
2670592 3270.86822305463
2672640 3263.87189547133
2674688 3251.52301270084
2676736 3252.9181159758
2678784 3224.20650774725
2680832 3185.86883921769
2682880 3163.97194062498
2684928 3123.60827336047
2686976 3109.35610803358
2689024 3063.49012816331
2691072 3028.05630845666
2693120 2988.34525726439
2695168 2983.27991961362
2697216 2991.73471734931
2699264 2984.06758049208
2701312 2996.01242385167
2703360 2984.08921256072
2705408 2959.53238277923
2707456 2896.28087035607
2709504 2847.47573585247
2711552 2854.61087286797
2713600 2806.85042385601
2715648 2808.97194130668
2717696 2823.30027165848
2719744 2820.23553134201
2721792 2810.63287175735
2723840 2853.16104396604
2725888 2898.49161973353
2727936 2922.12789087507
2729984 2931.75607867401
2732032 2962.78603235649
2734080 2986.42681245869
2736128 2980.05128748723
2738176 2966.94522026632
2740224 2961.95568400175
2742272 2949.02556411704
2744320 2963.25683463058
2746368 2989.16608104797
2748416 2997.56455906674
2750464 2994.22937595758
2752512 3007.50407443221
2754560 3039.22415496022
2756608 3073.18718460995
2758656 3093.79820614844
2760704 3091.53043141135
2762752 3077.9820716189
2764800 3053.47067218814
2766848 3032.97463271274
2768896 2991.86429619215
2770944 2953.09769661901
2772992 2952.78349078997
2775040 2956.75446741828
2777088 2989.71493889541
2779136 3002.99611197383
2781184 3009.40628129653
2783232 3016.55394732558
2785280 2982.28590862044
2787328 3037.91909520835
2789376 3053.43011063558
2791424 3071.65512581904
2793472 3062.52060533849
2795520 3053.85891321801
2797568 3040.42112204358
2799616 3051.91116498533
2801664 3040.73903279519
2803712 3014.94627374675
2805760 3004.57393039379
2807808 3008.48810499543
2809856 2995.17451550912
2811904 2994.31091528308
2813952 2990.14353586039
2816000 2984.56156731829
2818048 2976.59701004091
2820096 2973.31045405195
2822144 2954.68583484571
2824192 2954.31654429576
2826240 2927.33477542495
2828288 2917.88518641883
2830336 2906.75000284451
2832384 2893.50019727491
2834432 2860.43577929237
2836480 2814.8984963384
2838528 2787.90830789006
2840576 2766.65162354638
2842624 2711.98864811077
2844672 2743.49507064453
2846720 2709.40030217897
2848768 2718.61350577656
2850816 2689.75946454173
2852864 2717.15716083205
2854912 2706.91834310237
2856960 2717.17906121262
2859008 2724.22953871068
2861056 2739.36232793585
2863104 2755.92692925674
2865152 2800.45364957307
2867200 2819.83905461167
2869248 2855.98674443054
2871296 2877.41857505489
2873344 2875.26874525433
2875392 2852.75034179024
2877440 2872.02589947291
2879488 2887.37130266227
2881536 2910.37726239004
2883584 2952.87330050496
2885632 2993.93305621108
2887680 3049.09668856483
2889728 3055.88467386188
2891776 3104.49941337715
2893824 3122.81385308586
2895872 3116.96365624161
2897920 3112.34791934559
2899968 3125.90292956364
2902016 3139.2307136158
2904064 3146.66173483007
2906112 3155.85487195139
2908160 3153.60414506925
2910208 3135.26271952071
2912256 3097.15519394119
2914304 3085.48580821705
2916352 3048.27646436201
2918400 3046.04714703854
2920448 3030.56322322789
2922496 3012.53609015443
2924544 3006.84736122408
2926592 2999.62131687139
2928640 2993.49101449868
2930688 2980.73497407454
2932736 3006.23644502758
2934784 3002.5046726912
2936832 2997.49381009011
2938880 2989.99252093355
2940928 2960.64534968797
2942976 2956.49592160283
2945024 2956.16407089698
2947072 3008.3234387771
2949120 2986.42552971078
2951168 2982.35447946163
2953216 2957.37314071652
2955264 2978.08270152096
2957312 3001.01824404076
2959360 3031.7162006952
2961408 3033.67809598571
2963456 3039.9545030029
2965504 3057.67660161339
2967552 3057.18859797834
2969600 3041.27785536161
2971648 3024.88778884694
2973696 2994.63663872936
2975744 2974.52079315296
2977792 2983.92688470141
2979840 3011.68740119294
2981888 3001.20511332133
2983936 3012.7437390718
2985984 2978.53312454205
2988032 2949.23825692377
2990080 2942.24712983343
2992128 2915.33899820511
2994176 2927.65930696499
2996224 2914.39648676633
2998272 2868.95971230898
};
\addplot [semithick, color1, opacity=0.8, forget plot]
table {%
0 253.164667503878
2048 257.093717017404
4096 262.234746898001
6144 267.56539742069
8192 267.077275743065
10240 263.779587913464
12288 263.221094421657
14336 259.541258539362
16384 258.569066371305
18432 255.657093312503
20480 257.907565330269
22528 254.931783584506
24576 255.181405042798
26624 250.918029897963
28672 254.443754558949
30720 257.519663854549
32768 257.626340363331
34816 261.332711428597
36864 265.739943929553
38912 266.540228579159
40960 271.950806213937
43008 277.739637937187
45056 284.189851397928
47104 289.816927335181
49152 293.782812130598
51200 301.22784336769
53248 309.997772801072
55296 315.542385452813
57344 319.974244729394
59392 323.688791970633
61440 328.24385329962
63488 332.011146130299
65536 335.511589902411
67584 338.738247431028
69632 341.782113836984
71680 344.811534081547
73728 346.447073830138
75776 348.721324771792
77824 351.239135024358
79872 353.943018214411
81920 356.821979341035
83968 359.421000197933
86016 362.795223161681
88064 366.400733676377
90112 369.806116604109
92160 373.488020762183
94208 377.552501045484
96256 380.490626718571
98304 382.538211422095
100352 385.90140308714
102400 389.259937022416
104448 392.658223018447
106496 397.494260256165
108544 402.564780404953
110592 407.722925537123
112640 411.5233349436
114688 415.332780257472
116736 420.048472588486
118784 423.314483266777
120832 426.202320089135
122880 428.187767425327
124928 431.738478715148
126976 434.636549673261
129024 440.44990830519
131072 453.639352680331
133120 470.930666683683
135168 488.56205160721
137216 507.287190237166
139264 525.091678885448
141312 535.796726581225
143360 543.998260780538
145408 556.902576675897
147456 570.061311572049
149504 581.772771420911
151552 579.803379484112
153600 581.278628755889
155648 586.484532379198
157696 593.26377890451
159744 592.752555771019
161792 590.522602643735
163840 586.335576929597
165888 584.815259372576
167936 589.265617447985
169984 593.82419007679
172032 601.2920090539
174080 604.507693982461
176128 612.369680496203
178176 620.850083468391
180224 621.16715723654
182272 628.012140289323
184320 635.845790443462
186368 646.880486634586
188416 660.101161179859
190464 673.713776889174
192512 703.218744346236
194560 732.579345198567
196608 758.254248779837
198656 780.601448422411
200704 792.067340110058
202752 811.401850362819
204800 826.517994342269
206848 837.278114114861
208896 870.20568522369
210944 887.511832986855
212992 910.039499556342
215040 919.571369045814
217088 937.971995596346
219136 966.162147808517
221184 983.938070929931
223232 992.915742913353
225280 1000.10436711713
227328 1023.86288316592
229376 1053.79839887504
231424 1075.19657843511
233472 1103.41973821768
235520 1120.19232224595
237568 1134.89892898439
239616 1139.0182047945
241664 1130.20360371042
243712 1154.67971591203
245760 1161.66463096495
247808 1162.81128246373
249856 1170.87422898259
251904 1170.93545604975
253952 1188.13030119279
256000 1208.62718710798
258048 1214.31936171195
260096 1219.65780411046
262144 1231.06531797808
264192 1225.75416532761
266240 1230.89569540163
268288 1241.37351274294
270336 1244.81429108501
272384 1271.98043101948
274432 1279.58199813683
276480 1293.49932494812
278528 1305.78679112245
280576 1303.97876175059
282624 1305.99627265128
284672 1329.36630931008
286720 1335.94203996787
288768 1337.85978934056
290816 1331.84161445826
292864 1313.36579309192
294912 1280.98133378579
296960 1277.06642250289
299008 1283.42530626392
301056 1296.95655549929
303104 1295.46002989681
305152 1314.7083752151
307200 1334.96542071827
309248 1349.33678892334
311296 1391.68612572442
313344 1425.16625725394
315392 1450.61302263032
317440 1458.28626870599
319488 1472.63482893226
321536 1485.62465982312
323584 1483.44278508482
325632 1471.01053079547
327680 1473.61858652066
329728 1459.24754432879
331776 1474.66232519072
333824 1477.55477224635
335872 1506.98100083263
337920 1530.50440947049
339968 1514.08732589941
342016 1507.22814927338
344064 1498.82888054609
346112 1508.54863806206
348160 1513.39964585491
350208 1531.00549157521
352256 1523.7288345511
354304 1542.65965112671
356352 1531.09497698827
358400 1537.25698662413
360448 1552.78944538913
362496 1579.81362860858
364544 1574.95922026469
366592 1599.77046149391
368640 1634.15470208506
370688 1651.40826773697
372736 1690.3587923079
374784 1698.19828448983
376832 1726.69619678249
378880 1732.19101332215
380928 1729.17807631288
382976 1731.25438533811
385024 1746.90529507267
387072 1753.35723598198
389120 1803.95141174075
391168 1838.93526858207
393216 1855.91600846116
395264 1898.46121345927
397312 1905.2408614962
399360 1918.83994503647
401408 1936.41217297685
403456 1950.75462522474
405504 1943.27867024582
407552 1948.2934585971
409600 1939.53346753104
411648 1941.71117034877
413696 1928.4879153951
415744 1908.69585995274
417792 1929.62402066397
419840 1919.89619996704
421888 1928.57539661923
423936 1968.94592524162
425984 2002.64719585832
428032 2030.04824843489
430080 2067.61381702154
432128 2077.89011580736
434176 2064.54386403409
436224 2065.38199777673
438272 2070.55304778879
440320 2045.02818258568
442368 2039.08580147944
444416 2044.35672458853
446464 2050.82292299921
448512 2040.62069622642
450560 2041.03591770834
452608 2029.79015108145
454656 1999.72494366239
456704 1968.71663160711
458752 1968.07440757117
460800 1957.64879809813
462848 1970.41327130578
464896 1964.8963684867
466944 1984.59557587141
468992 2008.66536347954
471040 2042.47581074891
473088 2051.85692917747
475136 2062.50576586812
477184 2075.72162400518
479232 2082.02877551763
481280 2088.60413123766
483328 2082.37295012558
485376 2105.77115215575
487424 2156.24497043453
489472 2169.45374967751
491520 2170.77634600661
493568 2175.41285187383
495616 2187.17130950599
497664 2199.38843292528
499712 2208.15713146343
501760 2207.6432891992
503808 2208.67306805499
505856 2212.81565456319
507904 2217.51619420525
509952 2208.46207032429
512000 2221.64589431482
514048 2234.19968723636
516096 2249.87725293874
518144 2255.69629700476
520192 2253.41834092826
522240 2243.62871706477
524288 2247.56110627772
526336 2256.62517244372
528384 2240.61409276174
530432 2237.18110353635
532480 2237.73373149165
534528 2238.53493931423
536576 2245.76960969934
538624 2233.66944397329
540672 2189.76449171995
542720 2176.20761227343
544768 2141.09254438457
546816 2102.86865265972
548864 2073.68072296118
550912 2075.15685730509
552960 2061.18249972234
555008 2035.72315826016
557056 2040.9397125217
559104 2055.31405830551
561152 2051.12689819452
563200 2033.56142684503
565248 2074.24128361897
567296 2108.40939693583
569344 2123.87115311016
571392 2155.22879980456
573440 2200.45384064055
575488 2247.41259275937
577536 2275.12454653404
579584 2295.3999890602
581632 2318.71782935172
583680 2314.84258832906
585728 2330.3575203958
587776 2381.98926924319
589824 2428.04308617486
591872 2390.03565225495
593920 2358.19718022792
595968 2314.31160830389
598016 2281.5549824409
600064 2271.47685890818
602112 2295.99904153892
604160 2277.06546755849
606208 2290.40022910444
608256 2291.7408770706
610304 2299.86433443583
612352 2305.6516704299
614400 2309.36783460265
616448 2335.41575627981
618496 2355.46791293734
620544 2348.0168561088
622592 2365.57760962262
624640 2344.62129408543
626688 2337.24802218856
628736 2316.21242993679
630784 2297.07363849768
632832 2282.93034084632
634880 2304.24760880045
636928 2342.87346927186
638976 2350.96945026332
641024 2329.36377678869
643072 2324.83851636566
645120 2335.1109916275
647168 2354.84879569729
649216 2356.48893181865
651264 2371.38214377632
653312 2395.65321365698
655360 2411.34329406582
657408 2422.90386220415
659456 2456.59317120514
661504 2455.5209578258
663552 2463.65397951649
665600 2437.19649897324
667648 2442.60862645347
669696 2469.51669927478
671744 2446.90207771491
673792 2446.10659293146
675840 2446.95384969504
677888 2471.00396438672
679936 2469.39198529215
681984 2453.54299467444
684032 2441.69977569744
686080 2450.40390625678
688128 2474.3710743887
690176 2482.90833122273
692224 2503.71991955107
694272 2536.05642243636
696320 2568.21555851533
698368 2600.92334956138
700416 2613.29539957732
702464 2620.44528202014
704512 2641.36402101772
706560 2664.09545737601
708608 2689.09796871938
710656 2677.64813306072
712704 2683.44090016729
714752 2664.39032221972
716800 2658.25469094144
718848 2639.00373913188
720896 2668.75232131232
722944 2676.89182461696
724992 2681.12017631955
727040 2693.59091270252
729088 2722.41536999404
731136 2737.13643802963
733184 2760.3620300635
735232 2777.15722869669
737280 2781.02010290046
739328 2804.55501191874
741376 2832.06893717424
743424 2859.95758821892
745472 2879.73813829302
747520 2890.11391838818
749568 2893.47106979837
751616 2901.93940021449
753664 2904.83629745534
755712 2922.44071498344
757760 2927.96492396649
759808 2926.17665330764
761856 2950.51222694007
763904 2945.71056539823
765952 2967.06131004363
768000 2977.03272024954
770048 3001.06417023342
772096 3012.01208387917
774144 3010.77450106017
776192 3029.02961952171
778240 3043.42697761985
780288 3043.94185494453
782336 2999.92236924084
784384 3007.1610276203
786432 2990.86447732148
788480 2979.42306496363
790528 2935.70587790918
792576 2916.73288359097
794624 2883.28200761694
796672 2847.52554608913
798720 2789.4228338823
800768 2760.53624139495
802816 2726.76440102733
804864 2719.14219850494
806912 2740.45005217562
808960 2752.51926001781
811008 2754.87661840325
813056 2769.92792980009
815104 2807.06762510583
817152 2812.22019044664
819200 2804.8533433362
821248 2838.05074094546
823296 2867.33992785276
825344 2903.94904252499
827392 2926.00243339625
829440 2913.04859014264
831488 2893.29052369571
833536 2878.0068645401
835584 2897.4062400168
837632 2903.79675416703
839680 2923.17065436124
841728 2952.99226791224
843776 2953.70211154106
845824 2966.33961599354
847872 2958.37614289423
849920 2951.77986451245
851968 2945.14076546033
854016 2936.27224634507
856064 2937.0490440896
858112 2924.52064966902
860160 2914.66369688115
862208 2908.59913369049
864256 2895.65537418906
866304 2896.94610545168
868352 2905.71337729447
870400 2903.13999230151
872448 2870.53890920085
874496 2836.9189396623
876544 2814.98045201978
878592 2805.21696890056
880640 2787.92697835764
882688 2804.25510238302
884736 2821.33288618679
886784 2832.40093637158
888832 2848.66763719445
890880 2850.24266336585
892928 2836.93928445332
894976 2829.64439252812
897024 2814.69600048926
899072 2817.56742123193
901120 2814.77206637216
903168 2836.77782965391
905216 2840.34848929588
907264 2862.44148875205
909312 2883.7764478824
911360 2901.22356999425
913408 2898.89796601357
915456 2911.67391696384
917504 2925.91248796045
919552 2955.12189744868
921600 2943.63183578609
923648 2916.33587936146
925696 2924.95518073721
927744 2938.83946108863
929792 2926.75011577522
931840 2900.32876973068
933888 2882.37351333716
935936 2866.89289800653
937984 2874.86317134591
940032 2882.8717522959
942080 2888.56331752164
944128 2919.48756486476
946176 2941.50720857467
948224 2961.22231419399
950272 2967.66389529791
952320 2983.54709752071
954368 2997.09643812916
956416 3031.861730427
958464 3055.33564252579
960512 3076.62319220197
962560 3068.44588212764
964608 3052.24773647767
966656 3044.85340399509
968704 3040.62199118447
970752 3022.13578851314
972800 3023.59084043185
974848 3015.65344984819
976896 3005.99341441706
978944 2983.94221191962
980992 2985.0532285964
983040 2978.34992180922
985088 2989.68968295535
987136 3008.89589295276
989184 3020.50724819045
991232 3052.69420344488
993280 3083.67617911742
995328 3087.90948666731
997376 3083.31394640518
999424 3079.72072761511
1001472 3079.22151870662
1003520 3096.59801232506
1005568 3095.56180725127
1007616 3075.14361809623
1009664 3050.33226813614
1011712 3008.44700917308
1013760 3020.60025155057
1015808 3018.06490062095
1017856 3013.9238539926
1019904 3001.68681118407
1021952 3001.88281071812
1024000 2991.46116880161
1026048 3004.90644118916
1028096 2995.74276667958
1030144 3026.38645424995
1032192 3050.54038151865
1034240 3046.07902351137
1036288 3059.39493577849
1038336 3080.09219788821
1040384 3068.93474610414
1042432 3040.37053753488
1044480 3077.490796921
1046528 3065.673054049
1048576 3105.31557630276
1050624 3108.64435654563
1052672 3108.37154664374
1054720 3128.58532601842
1056768 3171.66967771773
1058816 3204.42282744515
1060864 3225.12656283903
1062912 3237.00390133717
1064960 3248.20681738911
1067008 3239.2365525323
1069056 3246.00890422871
1071104 3259.08932555495
1073152 3258.87176432516
1075200 3249.94413798687
1077248 3207.46903194644
1079296 3203.77026956662
1081344 3204.50624636816
1083392 3220.93832510394
1085440 3228.46151946211
1087488 3231.161826062
1089536 3240.38188488589
1091584 3243.26511899538
1093632 3240.19316883513
1095680 3257.79891016844
1097728 3263.57395542598
1099776 3271.67820538176
1101824 3280.98918219413
1103872 3269.96913529021
1105920 3277.90988187313
1107968 3262.53919623581
1110016 3289.49154028245
1112064 3297.62373069301
1114112 3307.49455410748
1116160 3307.68425073584
1118208 3270.47778580801
1120256 3221.78070170131
1122304 3191.494532355
1124352 3185.79241121311
1126400 3151.00888817698
1128448 3134.05236543543
1130496 3122.80354556873
1132544 3102.14574550736
1134592 3071.61913899686
1136640 3024.87280968313
1138688 3031.57532607077
1140736 3040.67743747716
1142784 3039.8550982967
1144832 3045.73644668181
1146880 3055.74475909988
1148928 3061.36409775557
1150976 3049.0264455946
1153024 3042.48776712515
1155072 3035.69765166201
1157120 3044.25949406327
1159168 3042.31482468448
1161216 3038.13090008772
1163264 3026.02450592518
1165312 3026.08248481672
1167360 3007.46959714574
1169408 3028.72359505834
1171456 3050.80719129193
1173504 3047.80468891384
1175552 3062.32082946146
1177600 3070.55913446563
1179648 3067.11472580971
1181696 3079.65512075947
1183744 3101.86110398963
1185792 3119.01948969582
1187840 3119.13244321486
1189888 3125.3170627162
1191936 3127.80740492579
1193984 3151.76541358426
1196032 3185.74326771346
1198080 3221.80216152994
1200128 3241.5965121378
1202176 3252.06127670721
1204224 3258.29456927869
1206272 3257.22537038188
1208320 3269.83549403355
1210368 3252.08265304656
1212416 3263.76115412774
1214464 3265.83388839177
1216512 3266.83258220609
1218560 3256.78455486061
1220608 3269.75021368064
1222656 3274.44816307707
1224704 3278.88095444402
1226752 3299.89069837125
1228800 3299.40000805687
1230848 3320.43210917159
1232896 3323.11450404076
1234944 3314.81230512957
1236992 3311.50495932863
1239040 3308.70763063972
1241088 3305.54839274299
1243136 3302.04089430859
1245184 3293.71552850475
1247232 3293.26290310911
1249280 3294.57230885325
1251328 3275.32195982282
1253376 3260.00816025985
1255424 3233.83169849142
1257472 3241.10535623399
1259520 3250.44472615926
1261568 3232.09232497096
1263616 3216.63154777574
1265664 3174.64209354109
1267712 3175.80131658582
1269760 3179.96043969412
1271808 3171.29970141704
1273856 3141.33110427652
1275904 3168.10283223436
1277952 3176.05428034105
1280000 3170.16481528006
1282048 3174.17721867335
1284096 3185.09992851978
1286144 3218.96788999597
1288192 3253.63554350899
1290240 3252.19165164513
1292288 3258.12001421186
1294336 3261.31753748701
1296384 3273.39477655036
1298432 3270.72090354178
1300480 3266.26354315507
1302528 3290.04951217134
1304576 3312.80215361758
1306624 3331.6469850594
1308672 3340.37979840709
1310720 3355.52481214751
1312768 3334.44460247276
1314816 3350.22753819691
1316864 3353.94244734793
1318912 3336.22444745742
1320960 3322.77600460945
1323008 3303.54518431123
1325056 3293.9630048846
1327104 3271.48754390481
1329152 3299.08324686239
1331200 3299.20050673052
1333248 3300.64734708592
1335296 3310.68197345709
1337344 3289.40075699917
1339392 3284.41238902381
1341440 3265.53206995937
1343488 3260.95039871857
1345536 3259.27387679361
1347584 3267.94910059782
1349632 3264.20824025735
1351680 3294.1167905227
1353728 3300.95875937534
1355776 3319.19502997846
1357824 3331.81766860951
1359872 3317.29271847
1361920 3341.34738804394
1363968 3355.62052573829
1366016 3343.25430282859
1368064 3349.96899750288
1370112 3338.62347623
1372160 3339.8820985707
1374208 3348.29109772307
1376256 3336.95934501508
1378304 3332.34906969675
1380352 3324.64504103413
1382400 3313.7310020617
1384448 3306.73775086096
1386496 3298.42932863369
1388544 3280.25609067995
1390592 3272.89110555033
1392640 3302.88174612777
1394688 3303.6281778316
1396736 3304.96458103522
1398784 3303.86041024373
1400832 3303.29187513282
1402880 3312.99429182371
1404928 3315.50442392463
1406976 3314.75984473529
1409024 3299.73395013779
1411072 3287.12033433479
1413120 3257.59354044699
1415168 3239.76726243789
1417216 3211.77403216316
1419264 3207.73480560118
1421312 3222.14642983185
1423360 3222.25381162916
1425408 3250.801126417
1427456 3276.22413958982
1429504 3273.28248865882
1431552 3274.7823713242
1433600 3271.18066713602
1435648 3272.04282691959
1437696 3255.84715737741
1439744 3247.14985388147
1441792 3242.46073201401
1443840 3240.71298001438
1445888 3227.10816460454
1447936 3209.44771732152
1449984 3191.95029371785
1452032 3166.38679334894
1454080 3174.52076269494
1456128 3194.8322585405
1458176 3195.3223234288
1460224 3208.10482303846
1462272 3213.25993918997
1464320 3205.30597927892
1466368 3211.58263850368
1468416 3231.49892659824
1470464 3254.52050362611
1472512 3274.75591549176
1474560 3281.85083925233
1476608 3301.37779084093
1478656 3294.08218605042
1480704 3260.93771560458
1482752 3204.55576736584
1484800 3171.65346986324
1486848 3148.11507823331
1488896 3127.56754483741
1490944 3107.35205791972
1492992 3070.23046744872
1495040 3100.7195815711
1497088 3076.1714183534
1499136 3024.17530720744
1501184 2992.76415873045
1503232 2929.89912377704
1505280 2963.37351856063
1507328 2959.92386125337
1509376 2960.40141074615
1511424 2942.23764889962
1513472 2929.77565024426
1515520 2915.05300405683
1517568 2907.55834553946
1519616 2929.70127434356
1521664 2933.74512306507
1523712 2876.29147891593
1525760 2833.16051536734
1527808 2782.1020783599
1529856 2780.05739209163
1531904 2809.84802315966
1533952 2836.89181757236
1536000 2827.74185170278
1538048 2863.12141042064
1540096 2903.73430460924
1542144 2896.13231911792
1544192 2862.79157917804
1546240 2859.57669970294
1548288 2852.19223578552
1550336 2849.07614794371
1552384 2844.18658693371
1554432 2855.51071680491
1556480 2858.03428046362
1558528 2905.27861868602
1560576 2940.32200841071
1562624 2978.30608240939
1564672 3027.79737077701
1566720 3061.92056024398
1568768 3054.62146704064
1570816 3001.25109049729
1572864 2976.84811347686
1574912 2969.47082867865
1576960 2970.7476452208
1579008 2950.52370414933
1581056 2934.53824427223
1583104 2911.94310296148
1585152 2878.30749695538
1587200 2864.30952110683
1589248 2821.51134031548
1591296 2817.49853766379
1593344 2809.30380570509
1595392 2837.00200589558
1597440 2862.01303432781
1599488 2861.22335133217
1601536 2855.26215607555
1603584 2872.19632934714
1605632 2858.27408761452
1607680 2871.73424962941
1609728 2908.41292962166
1611776 2904.41684317791
1613824 2946.83277467304
1615872 2976.65207166188
1617920 2979.67014229673
1619968 2992.52828389065
1622016 3005.59537892673
1624064 3008.43954119443
1626112 3024.06307208252
1628160 3029.79261398601
1630208 3032.8122802806
1632256 3004.95272301241
1634304 2999.36296851051
1636352 2984.11109291514
1638400 3016.13939177468
1640448 3029.89142919536
1642496 3024.69332622421
1644544 3011.82084935458
1646592 2994.27507426812
1648640 2983.10931865304
1650688 2971.62371087559
1652736 3003.79321775008
1654784 3005.05311441492
1656832 3046.41670294209
1658880 3098.14491325348
1660928 3148.84158528146
1662976 3193.06670792674
1665024 3231.14326104099
1667072 3266.21274270093
1669120 3292.29119568755
1671168 3313.59479908513
1673216 3327.69333655439
1675264 3335.49955771903
1677312 3351.92527240345
1679360 3348.59516080144
1681408 3347.21113074615
1683456 3341.23531408944
1685504 3354.78306666701
1687552 3350.48869608533
1689600 3338.16504741152
1691648 3340.50853685
1693696 3350.24276677746
1695744 3322.7766157929
1697792 3307.25156895744
1699840 3312.64764849378
1701888 3328.82767971886
1703936 3320.80937727803
1705984 3320.70943151383
1708032 3310.00561504229
1710080 3296.18456968959
1712128 3311.87932608244
1714176 3329.73875859512
1716224 3347.43187910113
1718272 3321.58874894897
1720320 3339.95354586318
1722368 3359.80015100157
1724416 3361.11568734941
1726464 3360.47593014834
1728512 3323.05545368148
1730560 3303.29681778877
1732608 3287.73937983398
1734656 3264.18852916568
1736704 3245.86931514933
1738752 3262.47872141453
1740800 3274.89192593967
1742848 3286.09770865224
1744896 3266.47826942632
1746944 3245.67332650033
1748992 3217.97533323439
1751040 3203.81105541388
1753088 3185.71206210358
1755136 3174.4476139893
1757184 3155.97019712608
1759232 3142.91351911977
1761280 3137.70194080076
1763328 3133.27732848
1765376 3123.77280438111
1767424 3172.57570208056
1769472 3179.41790298865
1771520 3174.13345268667
1773568 3201.30117782504
1775616 3253.30018983862
1777664 3270.20853055872
1779712 3279.32548256562
1781760 3275.17449866249
1783808 3272.00655629293
1785856 3249.54607003853
1787904 3248.22998829688
1789952 3222.10704987053
1792000 3192.29871854215
1794048 3149.6900663486
1796096 3119.0763256539
1798144 3041.5012416398
1800192 3009.60767135349
1802240 2990.39799464763
1804288 2964.71332318287
1806336 2969.62765805912
1808384 2974.35859015613
1810432 2989.81799044682
1812480 2992.41671785714
1814528 3018.82559973751
1816576 3027.6745645456
1818624 3055.30698767505
1820672 3083.23146144051
1822720 3095.10251589024
1824768 3097.53237274264
1826816 3096.0372292744
1828864 3115.24523876843
1830912 3134.78297257833
1832960 3134.17445611819
1835008 3141.90860027237
1837056 3128.85543448966
1839104 3153.90447869402
1841152 3145.74358313425
1843200 3146.62213490551
1845248 3150.6992482858
1847296 3138.03364306516
1849344 3139.96365889174
1851392 3134.35056197236
1853440 3127.58780049046
1855488 3150.98245205107
1857536 3147.70135556835
1859584 3128.03597956701
1861632 3119.60832882908
1863680 3131.67335429046
1865728 3139.9555270044
1867776 3171.66283305597
1869824 3217.78425620804
1871872 3248.01627029364
1873920 3288.50313822926
1875968 3296.03301989241
1878016 3309.8280888679
1880064 3333.44477314053
1882112 3354.19317638488
1884160 3382.25751668314
1886208 3402.89939274745
1888256 3434.15189308482
1890304 3426.56395755771
1892352 3431.81259173556
1894400 3444.88711625765
1896448 3419.03639990604
1898496 3407.56163412664
1900544 3386.8152646654
1902592 3366.94970882125
1904640 3359.45796172578
1906688 3362.70447221829
1908736 3394.14460892525
1910784 3380.46443551533
1912832 3374.44529329951
1914880 3363.81359077996
1916928 3362.40570785246
1918976 3357.55365276517
1921024 3330.16263224443
1923072 3320.59078915151
1925120 3286.73627827833
1927168 3249.34835438282
1929216 3227.39733187282
1931264 3195.8095701388
1933312 3175.73086496102
1935360 3198.84496677267
1937408 3185.5638693716
1939456 3207.73286905199
1941504 3227.10611933162
1943552 3236.17804754826
1945600 3230.72465984701
1947648 3240.84559197407
1949696 3249.38535196864
1951744 3251.99185841206
1953792 3265.96504111392
1955840 3258.9985139096
1957888 3250.03673797905
1959936 3245.11448722768
1961984 3245.65844154478
1964032 3258.52875447873
1966080 3259.60908009322
1968128 3257.45155293746
1970176 3276.17768669401
1972224 3298.57990416094
1974272 3322.24164778731
1976320 3303.9016417558
1978368 3315.25365565419
1980416 3296.71335416469
1982464 3297.55700327107
1984512 3306.53307547933
1986560 3297.49861120374
1988608 3273.03544123119
1990656 3244.7766258074
1992704 3240.67889434543
1994752 3240.17698121553
1996800 3286.13103519328
1998848 3318.86118480141
2000896 3336.22014510129
2002944 3359.58561429911
2004992 3367.0305033194
2007040 3378.73942431897
2009088 3356.53465316154
2011136 3324.17657788251
2013184 3321.72326534981
2015232 3302.53892325488
2017280 3286.88210066325
2019328 3242.6624154989
2021376 3250.96570521254
2023424 3294.06811713232
2025472 3290.18956845131
2027520 3274.65628073538
2029568 3261.29589503755
2031616 3241.2613795732
2033664 3263.23118412311
2035712 3270.67573187151
2037760 3262.88694640615
2039808 3255.87769615447
2041856 3265.58744672113
2043904 3272.06179080198
2045952 3272.24864491399
2048000 3291.57866526726
2050048 3291.35064945309
2052096 3279.56643588423
2054144 3288.58870183954
2056192 3274.80307305758
2058240 3282.23143662728
2060288 3290.0799573955
2062336 3305.41213883899
2064384 3304.46839455447
2066432 3287.07762309758
2068480 3285.78601156013
2070528 3276.21942428645
2072576 3300.18081148738
2074624 3310.71738368992
2076672 3334.60220874955
2078720 3344.05407633038
2080768 3350.26177277691
2082816 3347.66299149175
2084864 3353.12465392141
2086912 3346.13091191703
2088960 3314.39810492343
2091008 3285.48625604824
2093056 3236.36946936338
2095104 3235.90468737825
2097152 3212.22109986695
2099200 3205.89520443425
2101248 3202.85156211837
2103296 3226.03646471282
2105344 3233.40744194108
2107392 3237.76411529039
2109440 3229.36777770062
2111488 3252.29522424367
2113536 3279.00060215149
2115584 3316.71905180056
2117632 3340.4308522955
2119680 3354.52153279019
2121728 3386.49504586348
2123776 3434.43321182377
2125824 3484.97822268538
2127872 3489.28987236616
2129920 3474.30578314694
2131968 3480.93100595421
2134016 3484.81486933235
2136064 3488.92234053436
2138112 3493.77986077912
2140160 3488.32964068321
2142208 3469.16852642726
2144256 3456.66021041292
2146304 3416.26276923415
2148352 3410.38204005994
2150400 3416.48129812701
2152448 3408.05005874718
2154496 3413.48944229219
2156544 3422.12606685445
2158592 3414.27290304396
2160640 3425.96947445611
2162688 3444.24869213974
2164736 3459.97486166021
2166784 3466.4096854027
2168832 3480.95949775785
2170880 3478.42054611278
2172928 3488.96498089859
2174976 3495.28484756586
2177024 3496.22553537485
2179072 3499.45161076587
2181120 3506.25993938469
2183168 3518.0018830637
2185216 3520.78468564734
2187264 3492.76998628097
2189312 3469.38446172319
2191360 3430.07457101969
2193408 3399.9925966977
2195456 3359.01913339116
2197504 3353.50552399497
2199552 3370.86615485577
2201600 3384.3131646934
2203648 3410.2945128344
2205696 3419.39436207694
2207744 3412.36147977018
2209792 3407.49716253339
2211840 3410.78227066497
2213888 3415.29181010169
2215936 3437.64150426494
2217984 3450.22496145976
2220032 3462.76778556547
2222080 3448.12702245924
2224128 3426.20609331518
2226176 3409.17174252001
2228224 3397.26474450058
2230272 3367.01837837997
2232320 3390.9523694207
2234368 3394.38269460874
2236416 3420.1596959767
2238464 3456.55010682094
2240512 3488.36607871256
2242560 3508.17119149439
2244608 3529.63090750861
2246656 3534.70399149085
2248704 3526.92905372058
2250752 3524.5832404353
2252800 3505.20675654265
2254848 3504.75489316028
2256896 3488.94779000718
2258944 3494.44522290503
2260992 3471.35706526035
2263040 3445.62579513267
2265088 3419.72391029643
2267136 3418.70780643253
2269184 3409.21188857163
2271232 3401.30619744903
2273280 3403.59382908065
2275328 3401.67457227596
2277376 3418.26365980653
2279424 3427.83992875643
2281472 3411.52023782415
2283520 3393.47834420346
2285568 3402.317555646
2287616 3453.93967432137
2289664 3426.84480779987
2291712 3429.68912990504
2293760 3410.61948150265
2295808 3417.21683466142
2297856 3423.93098130554
2299904 3437.93441518715
2301952 3461.43905249538
2304000 3469.97879120278
2306048 3500.48280132588
2308096 3503.37218046458
2310144 3504.69539768247
2312192 3510.84923721781
2314240 3493.95758578258
2316288 3538.77692843518
2318336 3536.00127588725
2320384 3520.06553379463
2322432 3522.43507547634
2324480 3506.57188020121
2326528 3483.00167767638
2328576 3489.72109792752
2330624 3522.77322110027
2332672 3505.48532155042
2334720 3539.00008850666
2336768 3569.17816692316
2338816 3574.41046826913
2340864 3574.80212055931
2342912 3565.22469316821
2344960 3557.16787820347
2347008 3562.26360323679
2349056 3543.69525553846
2351104 3528.23204436761
2353152 3536.81050594498
2355200 3514.03257462693
2357248 3533.37802726816
2359296 3530.28903859552
2361344 3523.78339194228
2363392 3502.50187985424
2365440 3494.49137118018
2367488 3469.74770589504
2369536 3482.05905185053
2371584 3467.39647014569
2373632 3472.92932595467
2375680 3445.05665604498
2377728 3420.86977860749
2379776 3371.24495437413
2381824 3361.7162426222
2383872 3383.51870595481
2385920 3388.07850204466
2387968 3408.68671764976
2390016 3401.97216050244
2392064 3416.78146725857
2394112 3409.36161687424
2396160 3413.75072674795
2398208 3419.94257913999
2400256 3418.90340858044
2402304 3437.40422573231
2404352 3442.8520853272
2406400 3435.76854196841
2408448 3434.30690425492
2410496 3432.66934945839
2412544 3407.20882213792
2414592 3377.73545913037
2416640 3379.72672219154
2418688 3369.11546524402
2420736 3392.2666326607
2422784 3366.20922251785
2424832 3334.3886192019
2426880 3336.56299759329
2428928 3320.66423712076
2430976 3284.86690119628
2433024 3285.63211653738
2435072 3270.80388592229
2437120 3284.58844418295
2439168 3279.49884474375
2441216 3280.70952454001
2443264 3318.38299253463
2445312 3322.63286666385
2447360 3323.63714822772
2449408 3323.88058222808
2451456 3325.78215506911
2453504 3332.2818888842
2455552 3330.33418980309
2457600 3338.72821181381
2459648 3335.87881445659
2461696 3337.22936592574
2463744 3311.31829840383
2465792 3325.39285927592
2467840 3337.26793203399
2469888 3343.92979265705
2471936 3357.75856495978
2473984 3368.81636889084
2476032 3371.77339150301
2478080 3354.03756733655
2480128 3350.17472998299
2482176 3303.79370530909
2484224 3284.74620526108
2486272 3299.16842597409
2488320 3292.60507907161
2490368 3321.35710638642
2492416 3324.19582748696
2494464 3368.2197199374
2496512 3378.01812279064
2498560 3390.71245801193
2500608 3391.62990233758
2502656 3389.74051978482
2504704 3391.03960179416
2506752 3429.70247380862
2508800 3429.01986599044
2510848 3454.15194378726
2512896 3467.83623754169
2514944 3479.84573604176
2516992 3495.6631857824
2519040 3510.67424052234
2521088 3506.54979649462
2523136 3495.88855548274
2525184 3449.84301125217
2527232 3437.45849942795
2529280 3454.45218331808
2531328 3460.89298278023
2533376 3458.10174382437
2535424 3452.21847564707
2537472 3472.74932579343
2539520 3444.12040911326
2541568 3429.85052774828
2543616 3420.57069557009
2545664 3427.30998812958
2547712 3447.79396239704
2549760 3433.53143347154
2551808 3407.50314245516
2553856 3420.48301307278
2555904 3419.75490951267
2557952 3449.88354659574
2560000 3478.27725803644
2562048 3495.36108433319
2564096 3507.41759701163
2566144 3533.41005037013
2568192 3554.47906373144
2570240 3542.22992974298
2572288 3516.13167101597
2574336 3484.03534192288
2576384 3453.24768482744
2578432 3424.51545966625
2580480 3412.59414780421
2582528 3406.63487472813
2584576 3382.52322734475
2586624 3344.00834947482
2588672 3292.38153225925
2590720 3257.46547276096
2592768 3195.02728344232
2594816 3178.74148579229
2596864 3188.68924299764
2598912 3142.57881180271
2600960 3062.20260762808
2603008 2970.6624684936
2605056 2968.24306061623
2607104 2959.24204734013
2609152 3001.96098540132
2611200 3049.83124498903
2613248 3077.60320862088
2615296 3080.87652910868
2617344 3117.05431028624
2619392 3126.38008237565
2621440 3127.48893453361
2623488 3161.95234119547
2625536 3187.1453197339
2627584 3180.97302257252
2629632 3150.62780110955
2631680 3196.24148663989
2633728 3252.94349859865
2635776 3277.06988025887
2637824 3278.61842515901
2639872 3293.47451338174
2641920 3304.94325411178
2643968 3281.63239310492
2646016 3285.93562422184
2648064 3289.22891682271
2650112 3281.67196851313
2652160 3267.22243205316
2654208 3247.43176375248
2656256 3216.59484320742
2658304 3203.14300923678
2660352 3243.27573200371
2662400 3268.815731875
2664448 3286.96355025545
2666496 3300.02829071552
2668544 3314.22725955556
2670592 3326.86859570671
2672640 3310.1275855241
2674688 3312.97149744256
2676736 3294.71824791572
2678784 3301.39523652764
2680832 3269.80998472596
2682880 3256.51599397783
2684928 3276.3485995686
2686976 3254.67672885869
2689024 3256.44992925569
2691072 3234.54238481166
2693120 3245.4944228644
2695168 3251.84396134235
2697216 3247.89777182491
2699264 3290.3366514027
2701312 3311.53471612896
2703360 3307.55770965713
2705408 3303.04113453077
2707456 3307.12195038011
2709504 3306.93070219735
2711552 3324.55031028071
2713600 3329.44314828533
2715648 3325.03262662633
2717696 3322.19279584609
2719744 3298.21710341261
2721792 3280.71341899471
2723840 3274.78977210567
2725888 3268.28637105493
2727936 3267.97330093608
2729984 3223.18302479208
2732032 3236.53045603985
2734080 3273.24054920981
2736128 3291.95473636024
2738176 3294.43368557015
2740224 3317.91746114629
2742272 3336.41422601797
2744320 3370.23327696004
2746368 3381.61982050359
2748416 3404.11847213644
2750464 3396.69558133725
2752512 3400.36742373105
2754560 3396.66996709461
2756608 3388.02548621516
2758656 3391.0899361896
2760704 3406.46908686806
2762752 3418.9552054827
2764800 3443.79514339655
2766848 3433.90653715987
2768896 3432.02266429972
2770944 3422.22822049971
2772992 3448.72403433269
2775040 3490.85619779386
2777088 3506.7500730969
2779136 3510.20744996574
2781184 3496.03202500236
2783232 3520.34343165234
2785280 3500.24810378711
2787328 3529.21985631494
2789376 3571.04661572236
2791424 3537.58848105519
2793472 3509.69425238679
2795520 3490.49300893754
2797568 3467.73747517669
2799616 3435.10873398614
2801664 3382.00034489165
2803712 3352.09418714071
2805760 3343.04736445933
2807808 3328.90428498977
2809856 3306.71663459732
2811904 3284.37122977351
2813952 3255.47381782931
2816000 3240.49499429796
2818048 3241.72295871271
2820096 3221.98608678445
2822144 3222.67225879929
2824192 3191.27591469684
2826240 3161.70227767415
2828288 3166.89848465313
2830336 3173.43716446956
2832384 3169.80203484522
2834432 3203.49485727262
2836480 3221.26242627299
2838528 3243.27541073581
2840576 3274.24979865221
2842624 3302.61159836267
2844672 3321.19876009723
2846720 3348.37327176295
2848768 3378.44878460052
2850816 3409.60859669021
2852864 3407.57314901002
2854912 3414.11223754951
2856960 3433.75277133393
2859008 3447.32995299253
2861056 3463.4984366496
2863104 3451.61702769481
2865152 3475.69837784102
2867200 3468.59308317217
2869248 3461.46408809163
2871296 3464.95384063875
2873344 3447.66331220036
2875392 3441.27966880058
2877440 3436.40959350507
2879488 3404.23673161021
2881536 3367.48311552774
2883584 3333.55770608564
2885632 3301.20559144207
2887680 3285.263349637
2889728 3258.40343553016
2891776 3233.30941623565
2893824 3258.98165269742
2895872 3277.61845959118
2897920 3267.55316385911
2899968 3269.79172988662
2902016 3236.9848369143
2904064 3207.40899379113
2906112 3198.92071903642
2908160 3192.55302821394
2910208 3181.65571564169
2912256 3183.66204807405
2914304 3181.63610532288
2916352 3186.20104991199
2918400 3221.02829284227
2920448 3242.94975656385
2922496 3296.42712387627
2924544 3319.1418474642
2926592 3346.32703602494
2928640 3345.48375130466
2930688 3336.72846044508
2932736 3305.32827672876
2934784 3313.96832154729
2936832 3288.43653351801
2938880 3275.0941493323
2940928 3267.64665148227
2942976 3270.18231953352
2945024 3282.36402486508
2947072 3327.79289095618
2949120 3342.05739015208
2951168 3359.47773760016
2953216 3367.02948357316
2955264 3366.88467414561
2957312 3334.48415067135
2959360 3366.63083811698
2961408 3369.3304489349
2963456 3388.07151137863
2965504 3358.64859944495
2967552 3311.55767764991
2969600 3286.66235850199
2971648 3270.26763352927
2973696 3253.19722517181
2975744 3238.4189664983
2977792 3242.77707581929
2979840 3249.15091361041
2981888 3246.38973578233
2983936 3229.64958673533
2985984 3219.24719830426
2988032 3239.14253477713
2990080 3230.41416053325
2992128 3209.55529364622
2994176 3187.38386397706
2996224 3215.01914651217
2998272 3218.54194169263
};
\addplot [semithick, color2, opacity=0.8, forget plot]
table {%
0 247.029560871014
2048 250.817672109436
4096 257.042318488951
6144 258.328974362079
8192 256.945463296066
10240 257.39867301186
12288 255.133577082195
14336 252.4882898487
16384 248.520060895317
18432 246.650218644561
20480 244.576909059374
22528 241.76093061157
24576 241.948559210539
26624 241.333638853989
28672 244.509986150359
30720 251.599642360847
32768 254.29423306208
34816 263.54998839711
36864 271.969794443432
38912 279.34878312246
40960 287.600884069483
43008 292.637118811371
45056 298.60572948681
47104 308.057544993483
49152 320.093494429443
51200 328.05319492033
53248 332.746347898906
55296 338.898786860433
57344 343.22457200601
59392 349.725765804295
61440 358.094803687442
63488 366.814236830917
65536 369.115607927352
67584 374.405478233369
69632 377.434065398163
71680 382.856101374273
73728 387.089787317071
75776 391.339288673359
77824 398.981626586258
79872 405.822091573391
81920 412.373498052592
83968 418.93968293928
86016 427.322311288495
88064 433.644477214182
90112 441.064032680772
92160 444.622687770373
94208 449.215602543152
96256 456.172303863574
98304 463.79596912955
100352 470.208899888971
102400 476.903245410122
104448 480.572573673227
106496 485.304708015959
108544 488.955653253959
110592 494.292910150722
112640 499.077562674808
114688 507.769925610936
116736 514.019444189947
118784 521.891862656172
120832 532.856387464191
122880 539.351807342617
124928 546.345477549471
126976 551.191361203546
129024 559.263694245133
131072 571.113081350206
133120 589.820421291279
135168 597.434335030043
137216 610.069977630035
139264 626.953571163469
141312 637.184079525195
143360 647.810802709867
145408 654.54229649592
147456 671.704946944141
149504 695.634488536812
151552 719.696121002414
153600 726.039384178367
155648 733.070984058366
157696 738.837168648907
159744 752.914473580697
161792 768.122632487611
163840 779.16655163127
165888 788.665236014347
167936 789.08267732322
169984 795.6097779442
172032 801.565935574442
174080 818.154871136076
176128 825.311149945466
178176 837.892398041927
180224 866.191967513761
182272 877.642910887106
184320 879.131423481201
186368 883.200814585652
188416 895.315849719028
190464 898.436127667793
192512 911.054305816635
194560 919.172726636179
196608 933.489391224072
198656 957.64492818215
200704 976.028086428154
202752 984.753681857844
204800 1009.0360145197
206848 1031.82521776286
208896 1041.24103992039
210944 1055.60979697267
212992 1074.62135812566
215040 1099.08297484478
217088 1107.20177424038
219136 1120.0739904527
221184 1117.58108249448
223232 1135.75360886319
225280 1159.66821251
227328 1178.99425849513
229376 1196.79717701996
231424 1199.52764949831
233472 1208.52147105615
235520 1222.58268875922
237568 1251.29388490375
239616 1246.57988829933
241664 1250.90831257128
243712 1272.33923711482
245760 1308.26162978458
247808 1327.10295669322
249856 1329.37848947435
251904 1322.65201970709
253952 1315.03386708912
256000 1323.04729482351
258048 1322.52583149304
260096 1327.28625117969
262144 1363.37949462946
264192 1367.69973171349
266240 1389.72409341987
268288 1381.41469581718
270336 1385.88916863894
272384 1398.32887657081
274432 1446.05529781908
276480 1474.22210656294
278528 1523.57649199408
280576 1536.43697941766
282624 1562.83258762143
284672 1570.86870238029
286720 1597.35623322232
288768 1623.71730634326
290816 1621.50989196305
292864 1655.43009890226
294912 1665.85341168549
296960 1638.5559143599
299008 1627.17199551181
301056 1625.09532209274
303104 1627.38797399194
305152 1634.87458580034
307200 1636.99577576244
309248 1649.3809444947
311296 1651.59321439125
313344 1634.72806162637
315392 1644.96759057275
317440 1638.43280804115
319488 1670.48646243968
321536 1675.83545169979
323584 1695.18011590125
325632 1700.06428284764
327680 1724.26354386217
329728 1760.56864879907
331776 1770.98503914162
333824 1785.98471397548
335872 1817.24603195289
337920 1816.22244116988
339968 1824.78743209405
342016 1848.46877736325
344064 1868.61837756258
346112 1893.24826662221
348160 1915.86338070542
350208 1923.65467579424
352256 1919.85938817596
354304 1909.6017208038
356352 1885.6414309498
358400 1863.64010321173
360448 1846.78799516733
362496 1861.11562068215
364544 1864.77737228475
366592 1867.50608621976
368640 1864.35878067338
370688 1863.95430957114
372736 1878.14350848427
374784 1874.33065066673
376832 1882.16296837143
378880 1883.72522085582
380928 1890.61948471655
382976 1907.75666000521
385024 1892.25240969133
387072 1903.88368972717
389120 1916.85417373815
391168 1943.80084824459
393216 1969.31810099671
395264 1988.04557050982
397312 1990.64347903081
399360 1988.21918157606
401408 1990.92085907252
403456 1994.26639747408
405504 2035.11734436005
407552 2035.0340147954
409600 2079.21328176723
411648 2087.67443594316
413696 2125.30509198609
415744 2124.5252478598
417792 2130.04307564203
419840 2129.40431465081
421888 2145.15535464717
423936 2125.94068722052
425984 2115.15716836918
428032 2121.90154082061
430080 2146.38728131722
432128 2156.49659981492
434176 2141.52615730734
436224 2107.67786757533
438272 2070.93845004266
440320 2061.85317455927
442368 2065.7544109685
444416 2077.61815411045
446464 2083.51721384709
448512 2055.46172618855
450560 2033.9630480198
452608 2022.08307201637
454656 2020.85303522144
456704 2020.16177665412
458752 2005.27350158797
460800 2015.74094198642
462848 2018.41513381207
464896 2020.29293472978
466944 2031.28084393115
468992 2029.7488343254
471040 2024.9790491652
473088 2051.48079999919
475136 2070.80838247161
477184 2077.30470114464
479232 2094.02100471297
481280 2132.47231636348
483328 2140.46324557289
485376 2150.63757646041
487424 2128.58093187465
489472 2101.12767523898
491520 2090.07814450665
493568 2101.94135400247
495616 2125.01317250508
497664 2157.93001526655
499712 2181.6472094563
501760 2200.75715984726
503808 2202.9932375088
505856 2202.94533234607
507904 2207.88087059249
509952 2186.14343684121
512000 2180.40635498188
514048 2181.54822946999
516096 2182.74774085508
518144 2158.48185110155
520192 2144.05196551688
522240 2156.66889233548
524288 2167.75481916825
526336 2160.13029958636
528384 2157.8640925105
530432 2138.89883038731
532480 2172.37704353855
534528 2193.7479031266
536576 2210.30590955037
538624 2220.26742655945
540672 2239.92790498553
542720 2241.37907110512
544768 2237.65046966988
546816 2263.23993586143
548864 2266.35069893931
550912 2279.39508241217
552960 2274.11980239816
555008 2258.89649458191
557056 2250.49249358947
559104 2266.43397222286
561152 2260.38942328607
563200 2268.00409446222
565248 2268.64743800726
567296 2258.16274628516
569344 2264.11759670958
571392 2281.00215110757
573440 2283.08801796397
575488 2305.18786650315
577536 2310.96952583451
579584 2323.89144552019
581632 2340.3692145815
583680 2342.37940926939
585728 2350.08842156427
587776 2362.38814095612
589824 2376.69265863124
591872 2379.40495908544
593920 2364.53799842754
595968 2375.77853801731
598016 2386.59216156831
600064 2401.16671283457
602112 2399.93523549062
604160 2389.03842491997
606208 2360.99093135843
608256 2375.85976635392
610304 2366.47215230866
612352 2382.93150712045
614400 2401.04733367012
616448 2408.67836542147
618496 2411.46472376237
620544 2410.1375863912
622592 2411.16701495053
624640 2411.11274264746
626688 2424.26196343693
628736 2401.41588876141
630784 2391.20443450089
632832 2360.60439476936
634880 2380.70418341726
636928 2396.26353607367
638976 2376.65745538631
641024 2401.01055552162
643072 2426.00933708303
645120 2441.20203859457
647168 2427.75734524678
649216 2452.07226185952
651264 2459.614798671
653312 2472.8527511402
655360 2460.94612925186
657408 2481.55765198954
659456 2495.25888010619
661504 2511.61661933134
663552 2511.04796562602
665600 2507.43669111551
667648 2513.6921816883
669696 2513.24149533168
671744 2519.00371186721
673792 2541.17308412304
675840 2539.1257339338
677888 2544.15245855268
679936 2546.26466226938
681984 2569.34794591466
684032 2577.14084264923
686080 2567.04232886777
688128 2569.08902747417
690176 2549.12169355681
692224 2529.63287979984
694272 2542.29863687927
696320 2547.36821854749
698368 2556.79296883521
700416 2562.1043555292
702464 2562.29560934786
704512 2570.93774101669
706560 2575.01083186343
708608 2602.9958771625
710656 2599.01765594767
712704 2592.60316006908
714752 2577.06152391892
716800 2585.22890541215
718848 2586.95677025022
720896 2586.75735048837
722944 2571.99309989714
724992 2599.54329010725
727040 2604.65140826055
729088 2599.4979508311
731136 2612.5927898658
733184 2599.95228245775
735232 2598.20122889815
737280 2598.68449383461
739328 2588.44412962972
741376 2579.31886034287
743424 2570.38517779232
745472 2547.44764224431
747520 2545.47617489356
749568 2536.39288596177
751616 2544.24766572779
753664 2547.39234528534
755712 2526.58804388488
757760 2539.31654731988
759808 2533.79788732179
761856 2517.18034709933
763904 2504.69347791198
765952 2518.23458082163
768000 2524.78201321782
770048 2524.9698764373
772096 2513.15676808132
774144 2540.30454020447
776192 2536.80609422688
778240 2542.67626933648
780288 2520.67691015129
782336 2533.42757944847
784384 2525.74353705528
786432 2510.64838192165
788480 2485.96840756685
790528 2519.18537079715
792576 2539.58616031376
794624 2541.20419848046
796672 2536.4537711317
798720 2544.72175213103
800768 2541.55668348475
802816 2515.00433609058
804864 2484.95050024509
806912 2463.34059706335
808960 2452.6934118842
811008 2447.82826509845
813056 2441.42636071564
815104 2433.99026389989
817152 2414.78047635181
819200 2401.43401011643
821248 2410.58369956362
823296 2409.29482485044
825344 2412.64795649399
827392 2412.98436715917
829440 2417.97217225174
831488 2426.32716468088
833536 2427.69743242021
835584 2433.70310478747
837632 2445.95973852328
839680 2434.79931962413
841728 2423.50889899101
843776 2418.53041899387
845824 2411.19966838316
847872 2395.93697867228
849920 2409.37802517566
851968 2426.07358955084
854016 2439.80707137025
856064 2457.60756478953
858112 2442.98896928171
860160 2451.71729771617
862208 2453.26710475105
864256 2464.71761875252
866304 2466.36866484242
868352 2473.65845179553
870400 2486.00897193819
872448 2495.59413276716
874496 2464.99242314527
876544 2445.68806847611
878592 2448.72939903399
880640 2437.2160194485
882688 2420.24978844668
884736 2409.37523605539
886784 2412.77697500561
888832 2428.00834301817
890880 2410.46627818508
892928 2404.7430307245
894976 2401.73835312963
897024 2411.67129624867
899072 2388.08951510935
901120 2422.34710652649
903168 2436.51328745081
905216 2439.69594191101
907264 2439.12281151266
909312 2439.32581358275
911360 2442.66075918185
913408 2460.25463982412
915456 2479.40268153587
917504 2478.39538717696
919552 2486.30626657128
921600 2475.22464979401
923648 2467.33630719097
925696 2478.31973401125
927744 2473.98503857248
929792 2461.07881072837
931840 2452.76558375585
933888 2423.38974390847
935936 2432.17413497357
937984 2438.98008494256
940032 2467.36161730899
942080 2485.74552170571
944128 2491.26375326349
946176 2514.72798903879
948224 2512.97449179024
950272 2512.33493892736
952320 2535.63240049584
954368 2523.56037287637
956416 2533.08294562353
958464 2533.07062350334
960512 2545.87441027372
962560 2553.16678562481
964608 2547.54436260731
966656 2526.76944926591
968704 2515.58316881236
970752 2538.36275731509
972800 2535.94280143218
974848 2536.80628238786
976896 2538.39131571741
978944 2545.5746013727
980992 2563.63253085222
983040 2594.9742325694
985088 2583.5081736408
987136 2609.33680498211
989184 2610.05172554136
991232 2635.0504189401
993280 2637.57731474479
995328 2658.873172873
997376 2671.60331065033
999424 2688.71992423901
1001472 2707.52621181976
1003520 2713.099577969
1005568 2699.65208602676
1007616 2713.59390347339
1009664 2710.7254872783
1011712 2677.9805239748
1013760 2686.54692644263
1015808 2668.82629999701
1017856 2666.4381360916
1019904 2660.16954915495
1021952 2648.71965504158
1024000 2650.75539459218
1026048 2672.90980791692
1028096 2673.04873671013
1030144 2662.17137354592
1032192 2680.34823457124
1034240 2683.49474128273
1036288 2678.54762640407
1038336 2645.89597300881
1040384 2646.25449834123
1042432 2633.3074828581
1044480 2621.00907674749
1046528 2603.21095559566
1048576 2615.04077852278
1050624 2607.7834606303
1052672 2609.39600407856
1054720 2611.14371739566
1056768 2604.53265740176
1058816 2584.79827898447
1060864 2557.44358947398
1062912 2580.38321725899
1064960 2600.62824914892
1067008 2631.56895933832
1069056 2638.51282765928
1071104 2626.67473455196
1073152 2622.95706314969
1075200 2601.56271823497
1077248 2580.57404755106
1079296 2595.09773075895
1081344 2610.05949540155
1083392 2630.32407544232
1085440 2644.03805128041
1087488 2673.93620645154
1089536 2691.28961935505
1091584 2705.83301762794
1093632 2711.63592889566
1095680 2733.66964363894
1097728 2731.39116549914
1099776 2776.13288258877
1101824 2772.97297643321
1103872 2751.73246056452
1105920 2745.58543372023
1107968 2724.81714552577
1110016 2686.50953953708
1112064 2662.9231226211
1114112 2651.79890162015
1116160 2620.35891892632
1118208 2625.88811893971
1120256 2630.75585929575
1122304 2610.60708565269
1124352 2615.55714756921
1126400 2610.20121651269
1128448 2623.75414132445
1130496 2619.58589867197
1132544 2612.68801222091
1134592 2602.73487921683
1136640 2617.22624285201
1138688 2618.20709998697
1140736 2601.71220922304
1142784 2611.21000086587
1144832 2617.55375959482
1146880 2622.80662890059
1148928 2619.02024820191
1150976 2594.64104758963
1153024 2571.09809612105
1155072 2575.00780720624
1157120 2579.26101948994
1159168 2578.06177656308
1161216 2585.20243720406
1163264 2546.71110706121
1165312 2497.6789300348
1167360 2474.63934046151
1169408 2511.19116329846
1171456 2533.61635096727
1173504 2540.80284078798
1175552 2543.14933120554
1177600 2533.41187659121
1179648 2529.97912496393
1181696 2530.64088351324
1183744 2511.80897171267
1185792 2520.16112589678
1187840 2542.4857682296
1189888 2546.29798866682
1191936 2525.09361203993
1193984 2534.16654003783
1196032 2555.06837401432
1198080 2573.70793924475
1200128 2554.71026193119
1202176 2542.65118623748
1204224 2538.4332384734
1206272 2557.7523725986
1208320 2558.83314339542
1210368 2583.14397499664
1212416 2586.60093761431
1214464 2561.11367672208
1216512 2564.83339137597
1218560 2582.28457718048
1220608 2581.90383312884
1222656 2591.29732863654
1224704 2579.65061710547
1226752 2588.80540718494
1228800 2573.5882619721
1230848 2574.68780418901
1232896 2580.40550767476
1234944 2561.74072355633
1236992 2585.47908476311
1239040 2578.01921197988
1241088 2579.70170692431
1243136 2570.09802942743
1245184 2558.28312671746
1247232 2546.40623428953
1249280 2523.27437576978
1251328 2527.97055253616
1253376 2536.54622704917
1255424 2546.41318983407
1257472 2562.57976160093
1259520 2567.45797524315
1261568 2583.11026410868
1263616 2598.06860205106
1265664 2600.03226538819
1267712 2624.76687248459
1269760 2636.61942361595
1271808 2620.1035556167
1273856 2584.10302397426
1275904 2578.81759147649
1277952 2577.60706146338
1280000 2556.17193825654
1282048 2542.52360431189
1284096 2587.91158823976
1286144 2625.82631411031
1288192 2646.22575412058
1290240 2669.04179929385
1292288 2670.55483240199
1294336 2643.16049060807
1296384 2637.86625400144
1298432 2679.62434296477
1300480 2697.40383948013
1302528 2723.39958072023
1304576 2742.77214897935
1306624 2752.68597661771
1308672 2731.98411774009
1310720 2766.03585765845
1312768 2762.20214050798
1314816 2758.05804948016
1316864 2771.27880938154
1318912 2783.96375446766
1320960 2788.66648995121
1323008 2794.68141598178
1325056 2808.02673661408
1327104 2812.18545193089
1329152 2794.24663101443
1331200 2771.98743970605
1333248 2745.21186876915
1335296 2767.35284227619
1337344 2768.88967127501
1339392 2778.64587305579
1341440 2821.03103537398
1343488 2833.35712081872
1345536 2830.34837938098
1347584 2790.61056865928
1349632 2777.20693273087
1351680 2788.24079716043
1353728 2777.34919350972
1355776 2773.47421790847
1357824 2769.63127704125
1359872 2789.69118727071
1361920 2794.36247561365
1363968 2776.72456985896
1366016 2780.35500700705
1368064 2780.8075346958
1370112 2758.98667059077
1372160 2708.27885363985
1374208 2679.90839371625
1376256 2666.60126140211
1378304 2663.39362957919
1380352 2621.92528310041
1382400 2628.98071312376
1384448 2596.76381448217
1386496 2626.80306993093
1388544 2657.18249338202
1390592 2688.88909018175
1392640 2728.8609100536
1394688 2754.60351442876
1396736 2783.51565109231
1398784 2796.2947673569
1400832 2790.36379929183
1402880 2804.55794735734
1404928 2799.31513929254
1406976 2831.9086617326
1409024 2850.69831934848
1411072 2864.5151365712
1413120 2879.22291936
1415168 2886.69641989937
1417216 2874.19950128426
1419264 2896.49998296146
1421312 2922.48568468776
1423360 2945.30633742182
1425408 2974.22565532154
1427456 2974.17737210741
1429504 3001.61464599488
1431552 3033.85174052654
1433600 3045.0430372304
1435648 3055.71784007627
1437696 3078.31689220175
1439744 3101.42598016103
1441792 3122.22222028555
1443840 3119.50324568853
1445888 3128.36470224319
1447936 3131.95147536166
1449984 3136.75026896293
1452032 3124.26322676425
1454080 3146.3747838459
1456128 3141.02962565462
1458176 3156.72808607246
1460224 3166.7566279321
1462272 3158.02516218719
1464320 3173.5536302476
1466368 3190.96832476436
1468416 3163.22300596788
1470464 3147.6522819943
1472512 3107.77854966748
1474560 3081.87208618782
1476608 3038.2745318975
1478656 3033.1276805037
1480704 3041.49193154859
1482752 3056.08995031161
1484800 3068.99882647686
1486848 3091.03450963485
1488896 3107.52732047054
1490944 3096.39558962534
1492992 3097.46668377971
1495040 3121.48689506333
1497088 3120.55295133273
1499136 3130.48830813678
1501184 3140.76311350684
1503232 3151.52282013773
1505280 3124.17522010762
1507328 3090.97449499101
1509376 3063.50865964028
1511424 3028.14629252585
1513472 3000.6564960771
1515520 2959.6148827543
1517568 2926.38968595249
1519616 2939.04649435369
1521664 2938.75944255957
1523712 2937.88777427545
1525760 2952.7073262896
1527808 2934.82666604302
1529856 2925.97566058862
1531904 2905.0621640815
1533952 2876.45740558941
1536000 2843.31439130657
1538048 2823.7288815948
1540096 2820.08746782089
1542144 2803.8363620288
1544192 2781.52826506635
1546240 2769.15954488209
1548288 2779.97982486907
1550336 2771.8149224645
1552384 2754.7795812459
1554432 2769.36009019494
1556480 2753.15854925203
1558528 2803.67002320651
1560576 2831.57995268844
1562624 2844.61216932381
1564672 2861.95427687268
1566720 2883.00230357606
1568768 2914.51840853492
1570816 2935.70024039938
1572864 2969.51126884781
1574912 2997.37741402233
1576960 3005.93689646987
1579008 2997.11187690652
1581056 2974.43730691365
1583104 2953.11023105985
1585152 2963.20106688203
1587200 2963.22190983123
1589248 2963.31411966611
1591296 2952.45731123698
1593344 2937.84320218304
1595392 2936.52267069972
1597440 2933.15210847443
1599488 2950.95106945416
1601536 2928.86049398257
1603584 2966.77835301007
1605632 2982.59891276027
1607680 2993.71580438786
1609728 3005.73725710577
1611776 2983.08120069755
1613824 2960.41123461565
1615872 2936.93422302536
1617920 2909.49982689545
1619968 2905.694717147
1622016 2896.597218584
1624064 2870.88223702609
1626112 2865.10101701606
1628160 2860.93429803846
1630208 2848.2970744652
1632256 2819.98062685735
1634304 2817.40994784988
1636352 2815.18984301385
1638400 2803.14984946873
1640448 2837.8706734886
1642496 2865.81247352965
1644544 2874.71811971847
1646592 2877.67727463337
1648640 2886.44826251854
1650688 2903.09560795336
1652736 2917.81340315424
1654784 2944.75205549918
1656832 2971.25994354031
1658880 2989.9019735731
1660928 3022.25995621113
1662976 3047.99526733217
1665024 3062.88518963336
1667072 3059.73708277358
1669120 3039.72823892368
1671168 3041.07967557545
1673216 3038.9865490423
1675264 3045.84435810891
1677312 3022.68976945444
1679360 3004.99362988206
1681408 2990.72628624367
1683456 2981.97462072037
1685504 2979.64636709931
1687552 2960.49842649379
1689600 2937.03425793192
1691648 2914.09095908198
1693696 2908.84506903303
1695744 2905.73519784702
1697792 2906.875709442
1699840 2903.3283179927
1701888 2910.33976602703
1703936 2873.80571302676
1705984 2874.94063301395
1708032 2868.63828579097
1710080 2850.86004923823
1712128 2846.59652026589
1714176 2830.58970089745
1716224 2822.39738764643
1718272 2830.77643442854
1720320 2805.54714760943
1722368 2844.03115387043
1724416 2861.22707417164
1726464 2890.3734931889
1728512 2878.34379265405
1730560 2882.82802543221
1732608 2893.92452932173
1734656 2886.98431451317
1736704 2894.72190232751
1738752 2905.74581640496
1740800 2924.44729558384
1742848 2956.47187423393
1744896 2960.63168380807
1746944 2974.50788227479
1748992 2950.4251503898
1751040 2981.32161078693
1753088 3009.22738846343
1755136 3014.45455620662
1757184 3022.60723984128
1759232 3001.27234983315
1761280 2949.44463875117
1763328 2945.88537799333
1765376 2940.46420853103
1767424 2926.48592599548
1769472 2929.30387721551
1771520 2946.5157070806
1773568 2957.12549501954
1775616 2955.82529821134
1777664 2918.90129642666
1779712 2939.88455466811
1781760 2942.78882598484
1783808 2933.99070854569
1785856 2934.22194649176
1787904 2938.2124411446
1789952 2946.87790065492
1792000 2957.66430212963
1794048 2965.20620162861
1796096 2942.66151043716
1798144 2927.01744418533
1800192 2912.85421019551
1802240 2883.60143841692
1804288 2845.36761612448
1806336 2838.23031655306
1808384 2820.63736976974
1810432 2826.42221597902
1812480 2825.18807304382
1814528 2809.02873594928
1816576 2778.41482287234
1818624 2775.84669103452
1820672 2779.21150407831
1822720 2791.64635269708
1824768 2807.80872658058
1826816 2834.25251078486
1828864 2862.59705096597
1830912 2863.31049718422
1832960 2862.22305583384
1835008 2908.97270278361
1837056 2946.93323903821
1839104 2951.57699212114
1841152 2925.61278380217
1843200 2912.95212680367
1845248 2873.58545200192
1847296 2853.08094764377
1849344 2891.18622000711
1851392 2892.30233119399
1853440 2891.22144350366
1855488 2880.39779946452
1857536 2873.0988567468
1859584 2868.66803481304
1861632 2879.26313225178
1863680 2898.78286404031
1865728 2933.22533000243
1867776 2944.46072054122
1869824 2978.30284273649
1871872 3015.61777290255
1873920 3031.50761597214
1875968 3053.78399920532
1878016 3051.42353576297
1880064 3061.24635241295
1882112 3072.70089987239
1884160 3062.61770846612
1886208 3041.33143070922
1888256 3025.89079364105
1890304 3043.81729983875
1892352 3035.92860720423
1894400 3020.248797588
1896448 2972.95898216871
1898496 2955.8535102555
1900544 2927.95241059784
1902592 2938.91752923534
1904640 2946.62303190703
1906688 2955.11487648923
1908736 2983.24850205958
1910784 2991.71681872307
1912832 2927.99855396016
1914880 2918.09766115094
1916928 2891.11524321567
1918976 2905.57076479448
1921024 2925.00060314183
1923072 2950.37212033682
1925120 2943.38425132223
1927168 2956.54949772023
1929216 2964.08335641513
1931264 2951.74969667734
1933312 2908.92187322711
1935360 2914.3301433744
1937408 2921.71657135765
1939456 2907.80251284335
1941504 2911.36007148666
1943552 2882.72699822634
1945600 2858.05323695163
1947648 2848.75465719198
1949696 2829.27180247646
1951744 2781.28833927571
1953792 2750.82907129256
1955840 2729.72299368538
1957888 2699.63231715531
1959936 2670.4539978024
1961984 2639.19583910423
1964032 2663.8384138776
1966080 2661.56319947247
1968128 2674.4997223606
1970176 2693.34303989576
1972224 2697.88903758361
1974272 2683.62180849962
1976320 2674.58041431755
1978368 2708.33750185718
1980416 2702.60741039851
1982464 2708.4369861907
1984512 2716.71252776894
1986560 2723.72414491546
1988608 2733.98326248418
1990656 2729.8878152224
1992704 2754.06854055333
1994752 2798.68821651591
1996800 2799.99438421703
1998848 2825.32415782613
2000896 2847.7968659503
2002944 2847.73957299716
2004992 2867.83781095592
2007040 2883.41902516372
2009088 2900.4393360397
2011136 2910.35670270888
2013184 2931.0639298753
2015232 2961.35067893075
2017280 2985.58271927326
2019328 3025.27018840586
2021376 3045.54456337586
2023424 3062.12442581595
2025472 3086.21584825652
2027520 3059.74891460107
2029568 3026.73122096144
2031616 3038.60964190781
2033664 3026.65467050308
2035712 3047.4166550976
2037760 3054.81489261661
2039808 3054.81251648856
2041856 3050.83716429258
2043904 3055.5344825814
2045952 3073.78627488342
2048000 3076.87718457868
2050048 3105.80140551424
2052096 3110.90378527509
2054144 3123.98287608848
2056192 3125.80839651366
2058240 3137.68291814932
2060288 3114.98405113855
2062336 3097.82326013794
2064384 3089.15039038772
2066432 3062.33404154297
2068480 3073.70570283636
2070528 3076.82057703785
2072576 3093.21354453701
2074624 3091.26429239587
2076672 3095.36426386339
2078720 3093.18791235463
2080768 3086.57490849055
2082816 3053.4840533863
2084864 3046.69693424437
2086912 3034.30223114094
2088960 3013.74650816344
2091008 3001.10644816542
2093056 3003.72409269505
2095104 2983.62368105832
2097152 2944.3185807182
2099200 2960.41702077154
2101248 2937.08551085694
2103296 2947.74128159464
2105344 2915.12571016341
2107392 2911.84405886261
2109440 2890.21948647667
2111488 2886.69890051213
2113536 2884.52280500326
2115584 2857.98424998177
2117632 2861.72216132538
2119680 2843.1217650629
2121728 2855.42278988232
2123776 2846.3992436737
2125824 2839.09368197749
2127872 2853.6604465639
2129920 2837.04492346648
2131968 2826.66071590509
2134016 2798.55886491752
2136064 2784.90897601438
2138112 2801.48849076665
2140160 2787.8572018366
2142208 2792.84010956237
2144256 2793.09846073152
2146304 2785.46834135562
2148352 2805.56453172939
2150400 2780.96517789488
2152448 2753.88519442384
2154496 2744.05754157552
2156544 2736.49363414716
2158592 2705.84070474802
2160640 2674.9285074956
2162688 2680.65411007938
2164736 2675.97292744507
2166784 2650.0272318976
2168832 2640.80901615839
2170880 2621.3839026375
2172928 2625.22452647554
2174976 2597.56236462853
2177024 2673.38865292978
2179072 2698.28765901344
2181120 2705.39980796724
2183168 2717.95928017112
2185216 2700.27251802708
2187264 2725.94398681678
2189312 2738.05449911084
2191360 2741.24284374768
2193408 2733.31941377086
2195456 2727.11562564145
2197504 2762.80648420911
2199552 2777.97037805576
2201600 2796.6107359245
2203648 2811.52138177423
2205696 2809.80074811031
2207744 2826.19741472127
2209792 2822.08706305496
2211840 2858.49040456083
2213888 2878.60669588467
2215936 2878.22244868712
2217984 2890.49087738192
2220032 2894.26444929665
2222080 2900.16701659066
2224128 2913.1495675825
2226176 2920.91252286915
2228224 2938.93241191698
2230272 2954.06172841199
2232320 2953.3236720009
2234368 2939.24273877102
2236416 2945.75253375583
2238464 2960.99849202562
2240512 2938.59596637455
2242560 2913.6666421721
2244608 2899.92175638981
2246656 2881.12699011286
2248704 2911.83387437997
2250752 2924.27647726638
2252800 2940.9804305121
2254848 2954.64149335268
2256896 2952.32713435135
2258944 2966.69186879064
2260992 2949.73349807475
2263040 2925.11491379787
2265088 2883.58095155237
2267136 2864.47949003706
2269184 2896.22458050754
2271232 2933.09390821417
2273280 2968.12231615645
2275328 2984.51763214276
2277376 3004.66951807467
2279424 3018.07759526751
2281472 3003.25162473561
2283520 2992.96484923997
2285568 2987.41865878281
2287616 3002.98213515778
2289664 2999.37670957143
2291712 3000.17808763337
2293760 3008.78631911893
2295808 3026.02037631055
2297856 3051.97761755246
2299904 3045.03380654854
2301952 3034.39438284406
2304000 3035.01609666641
2306048 3026.61468727777
2308096 3026.04364056923
2310144 3025.31304819837
2312192 3033.77562001716
2314240 3032.23060485874
2316288 3078.08791962129
2318336 3114.35725904371
2320384 3118.840366645
2322432 3098.99267785703
2324480 3088.50659907115
2326528 3054.16933783693
2328576 3022.51121346048
2330624 2990.45299576539
2332672 3004.86370004336
2334720 3004.12801344422
2336768 2999.85304185205
2338816 2988.28474968654
2340864 2946.78728231791
2342912 2962.61970810763
2344960 2965.45731833085
2347008 2971.37571459148
2349056 2956.007517297
2351104 2931.75996972087
2353152 2926.14460109874
2355200 2911.71960302272
2357248 2879.54734104555
2359296 2867.50993892088
2361344 2854.11478039055
2363392 2827.83445067651
2365440 2821.58925206855
2367488 2809.34300619668
2369536 2817.46691110264
2371584 2817.28544291318
2373632 2823.86338510669
2375680 2809.60903502487
2377728 2789.53417697953
2379776 2805.35398912026
2381824 2834.30047019347
2383872 2851.6168028425
2385920 2879.92099484838
2387968 2895.21620557
2390016 2915.70983485737
2392064 2913.47912567923
2394112 2945.93495355639
2396160 2956.85301987024
2398208 2943.65138949222
2400256 2936.76276107177
2402304 2934.43161468156
2404352 2965.6432063245
2406400 2953.95447807138
2408448 2951.51854606551
2410496 2974.7605258852
2412544 2991.55796952725
2414592 2983.48418058546
2416640 2999.02222118489
2418688 2978.41470816906
2420736 2997.13559951436
2422784 2970.01818103161
2424832 2966.86796679394
2426880 2942.87749178522
2428928 2947.01865299775
2430976 2938.81825426965
2433024 2933.42369290219
2435072 2928.2668525326
2437120 2950.12536290112
2439168 2985.39325983644
2441216 2972.51214321524
2443264 3003.57317557515
2445312 3009.06353119817
2447360 3036.54785469511
2449408 3048.65370426625
2451456 3057.19542884711
2453504 3043.44563160322
2455552 3033.873547498
2457600 2997.88373435311
2459648 2991.84721336395
2461696 2978.21994954231
2463744 2970.69029261518
2465792 2979.54794508632
2467840 3000.80806017801
2469888 3023.27551348786
2471936 3018.42958950206
2473984 3005.41978960122
2476032 2995.0871190047
2478080 2986.85045015133
2480128 2982.98924002584
2482176 2941.20602606001
2484224 2945.06311068512
2486272 2926.87348769521
2488320 2912.39275215054
2490368 2918.57274919962
2492416 2931.73639316583
2494464 2926.67029970627
2496512 2909.66609747804
2498560 2910.20820438853
2500608 2897.56112706253
2502656 2876.88084488102
2504704 2904.88857580036
2506752 2928.95002605118
2508800 2931.96427004463
2510848 2937.13851872707
2512896 2947.39846767372
2514944 2910.03061672429
2516992 2909.57688495305
2519040 2928.43669132768
2521088 2917.04435201302
2523136 2900.08347949355
2525184 2850.92528157172
2527232 2848.80389838028
2529280 2852.16803172061
2531328 2872.65924150505
2533376 2862.36029719409
2535424 2865.03038254058
2537472 2871.62599783704
2539520 2878.45410513581
2541568 2884.52386889797
2543616 2889.9058413879
2545664 2870.38257912988
2547712 2831.13400296988
2549760 2805.56305591902
2551808 2797.37822947016
2553856 2754.54857755564
2555904 2761.90478923848
2557952 2761.66893691474
2560000 2761.34916809213
2562048 2782.30292267072
2564096 2769.96439791578
2566144 2737.31984142184
2568192 2751.94094779789
2570240 2733.47334646651
2572288 2734.65343670172
2574336 2732.91269936806
2576384 2746.35412349514
2578432 2757.43009800535
2580480 2793.0691610361
2582528 2799.20087469111
2584576 2818.57762035135
2586624 2834.22256034081
2588672 2861.61082171472
2590720 2909.01516563991
2592768 2940.60141674715
2594816 2968.68441923173
2596864 2976.18607473258
2598912 2970.37991057823
2600960 2958.14165607582
2603008 2915.01231220286
2605056 2891.81870102122
2607104 2944.97907901631
2609152 2953.41737875338
2611200 2975.15846445805
2613248 2978.58261058776
2615296 2972.74820499277
2617344 2933.24708941012
2619392 2961.55534702049
2621440 2957.16807990031
2623488 2944.4288443304
2625536 2928.58992808007
2627584 2921.16828523161
2629632 2933.73382126506
2631680 2926.37602500947
2633728 2926.09357362029
2635776 2940.81496844474
2637824 2935.28198477995
2639872 2957.45106564761
2641920 2958.72813386288
2643968 2977.67444619846
2646016 2980.98702668725
2648064 2984.04593005522
2650112 2994.09174955753
2652160 3022.03902805406
2654208 3066.7055506839
2656256 3073.77313804092
2658304 3109.76840080083
2660352 3098.14790764113
2662400 3094.78870075102
2664448 3098.44781442172
2666496 3091.72657816308
2668544 3071.23270110447
2670592 3055.08388642891
2672640 3054.82392603554
2674688 3046.09202220707
2676736 3044.02769303666
2678784 3063.42119013481
2680832 3091.20466902322
2682880 3083.08413181428
2684928 3086.72328248668
2686976 3117.98186019902
2689024 3135.13348811445
2691072 3154.57087766082
2693120 3145.86229733704
2695168 3155.8752466185
2697216 3151.96920330203
2699264 3120.62071896493
2701312 3112.91274793174
2703360 3091.24595528792
2705408 3064.59399983154
2707456 3049.27839820124
2709504 3045.07492406155
2711552 3020.43881529847
2713600 3000.61396212986
2715648 2992.45465173492
2717696 2979.93456245381
2719744 2961.89049785442
2721792 2963.52697021649
2723840 2943.28897812888
2725888 2955.40046882974
2727936 2973.25068437955
2729984 2978.59341144448
2732032 2980.90073152923
2734080 3019.53131350683
2736128 3063.42306211863
2738176 3084.13178383247
2740224 3101.7226086845
2742272 3114.72552007797
2744320 3135.32816286265
2746368 3146.66730114708
2748416 3156.80381094293
2750464 3178.99807587326
2752512 3190.26108269303
2754560 3199.18923385627
2756608 3190.23434580018
2758656 3146.97754736169
2760704 3174.25330212661
2762752 3178.66005473032
2764800 3187.35041895654
2766848 3192.84546014395
2768896 3202.64492579397
2770944 3200.45159283867
2772992 3192.04834027181
2775040 3187.47568059913
2777088 3185.4225819629
2779136 3168.16118201058
2781184 3138.16752131381
2783232 3120.89831709771
2785280 3081.51622203208
2787328 3042.29807225289
2789376 3025.21928273816
2791424 3000.9839288087
2793472 2984.4414478802
2795520 2985.66244530008
2797568 2970.72833541721
2799616 2930.24583880554
2801664 2923.81900000215
2803712 2909.92302989627
2805760 2883.9403690029
2807808 2864.10733739333
2809856 2867.70949889076
2811904 2852.79219423111
2813952 2838.79239347242
2816000 2802.45875546809
2818048 2816.92241799913
2820096 2818.53007570595
2822144 2819.96960550067
2824192 2824.68855722622
2826240 2840.74383698714
2828288 2847.42255635442
2830336 2849.18565576205
2832384 2871.10319782272
2834432 2888.93128163306
2836480 2897.05369237934
2838528 2918.42857688999
2840576 2934.22635742516
2842624 2936.53858130214
2844672 2945.29415128994
2846720 2956.72848299072
2848768 2966.54040136206
2850816 2968.94587568035
2852864 2979.44837635661
2854912 2981.41972367833
2856960 2984.48810847608
2859008 2967.09102252702
2861056 2934.85775577275
2863104 2931.1996278668
2865152 2920.20369964706
2867200 2933.85140027716
2869248 2921.70736677294
2871296 2922.80018368552
2873344 2916.18210703775
2875392 2924.62588593207
2877440 2906.38187254823
2879488 2931.04255703554
2881536 2956.90932294161
2883584 2975.17004017964
2885632 3001.57589428134
2887680 3015.39418035556
2889728 3019.09199251655
2891776 3009.81052888615
2893824 3040.17517990673
2895872 3054.13331674635
2897920 3054.01226344837
2899968 3013.85942530696
2902016 2978.94381192099
2904064 2919.28815015176
2906112 2898.83931238219
2908160 2904.60373239336
2910208 2948.93599957451
2912256 2980.33946683819
2914304 3014.70736698287
2916352 3008.84989582029
2918400 3011.66323483441
2920448 2989.77618687021
2922496 3018.71135486038
2924544 3050.81414111884
2926592 3080.13738540024
2928640 3097.835504808
2930688 3101.26699708101
2932736 3105.74551404602
2934784 3103.84427423683
2936832 3089.69972505188
2938880 3109.85457408375
2940928 3133.92822664019
2942976 3137.6181116309
2945024 3129.67562387
2947072 3117.18841381528
2949120 3104.40896348184
2951168 3090.46613149952
2953216 3074.17280046728
2955264 3077.59532152577
2957312 3047.81437233925
2959360 3079.29003539259
2961408 3105.46166950527
2963456 3110.63765555232
2965504 3084.05760187653
2967552 3072.67069240508
2969600 3036.32884813314
2971648 3022.73608784832
2973696 3009.68347660773
2975744 2979.44251661765
2977792 2960.1398111691
2979840 2955.62895895232
2981888 2948.53049500353
2983936 2949.4537050231
2985984 2953.78065876517
2988032 2963.82557496022
2990080 2951.89806699051
2992128 2937.67148104809
2994176 2964.08241097783
2996224 2990.17332096146
2998272 3013.89186656382
};
\addplot [semithick, color3, opacity=0.8, forget plot]
table {%
0 233.175116000827
2048 235.757039836923
4096 239.358093280038
6144 243.076668459015
8192 247.435655879779
10240 250.919665469962
12288 253.827605004529
14336 259.011162882555
16384 264.833630588436
18432 269.606903622192
20480 274.247229562295
22528 277.979434589106
24576 282.540401229898
26624 285.396716707515
28672 290.116123514382
30720 294.480512737728
32768 295.732835049153
34816 300.376438616431
36864 300.990603179009
38912 300.981854889094
40960 305.250214558188
43008 306.152777871406
45056 308.840625825591
47104 308.974529353672
49152 310.921718840279
51200 310.219785195511
53248 312.764223514862
55296 316.224825739121
57344 317.774391730284
59392 318.726901669636
61440 320.148793612427
63488 321.710554990311
65536 318.161636438515
67584 317.381430210525
69632 320.763362367069
71680 326.883746916406
73728 330.408405357873
75776 329.822026714567
77824 331.704297630476
79872 335.843844616238
81920 334.877666463003
83968 330.249812176928
86016 325.649831881999
88064 324.447303444303
90112 320.665913526115
92160 319.405981595859
94208 316.541953167764
96256 311.191388304015
98304 305.174418141383
100352 304.960121573711
102400 302.44268707369
104448 298.92739106519
106496 297.201334601452
108544 298.109521231461
110592 295.323483243793
112640 296.691037488937
114688 297.493124996739
116736 299.638276019774
118784 299.445967296091
120832 301.023891677113
122880 303.226315831899
124928 302.116460756021
126976 306.529366020425
129024 309.713473397515
131072 312.125999802926
133120 317.146951717266
135168 320.214067667471
137216 328.224922947539
139264 329.007364041937
141312 331.328958564753
143360 335.25231791648
145408 341.729569130447
147456 344.245378012634
149504 351.41370602785
151552 355.789278365426
153600 361.128627936735
155648 366.444507466041
157696 371.067255305146
159744 378.441759611277
161792 385.436997087725
163840 401.927000771491
165888 425.298293038633
167936 447.22853325641
169984 455.268890656441
172032 465.698513892881
174080 470.811207914016
176128 480.495218557437
178176 490.310312611794
180224 510.888641481119
182272 535.531426623545
184320 547.854620467805
186368 561.884912604021
188416 575.34872319173
190464 587.408721857566
192512 586.805954299017
194560 575.995402979205
196608 571.776754808133
198656 571.794193296639
200704 584.550104934049
202752 572.479291539215
204800 561.223593773621
206848 563.677583090441
208896 556.068733635452
210944 549.963415717642
212992 548.222840898289
215040 545.54588934549
217088 541.334438172857
219136 545.723855779885
221184 544.729872933172
223232 552.146817089568
225280 560.945509066753
227328 567.156788154069
229376 571.314788391071
231424 579.123646941745
233472 580.540897151016
235520 572.922071510472
237568 563.585664914114
239616 547.802392014341
241664 555.161931943077
243712 550.71717587589
245760 535.693007855732
247808 523.983142035119
249856 513.869428360441
251904 505.941953238926
253952 498.693792969338
256000 505.91592008807
258048 501.537720046639
260096 503.644084578012
262144 506.638540131052
264192 521.474460406396
266240 547.433075206872
268288 555.793412494748
270336 596.483352661135
272384 622.698050384014
274432 646.018611966671
276480 659.848259973975
278528 658.3497098008
280576 662.317504082464
282624 677.693548282775
284672 687.886846365306
286720 712.211332670258
288768 723.138888415624
290816 719.02921487225
292864 714.463160127982
294912 720.308025180519
296960 735.202134976051
299008 737.261308894876
301056 739.92149298722
303104 743.073815513775
305152 739.875500213826
307200 743.219700188864
309248 745.951466593953
311296 752.699525302384
313344 751.968333171673
315392 752.553487162799
317440 750.771845439069
319488 750.310236889428
321536 751.080022825494
323584 753.401913433229
325632 746.921665502832
327680 751.083071452811
329728 752.290967484043
331776 758.956700659249
333824 747.589596567417
335872 745.300667793661
337920 746.530612976656
339968 743.245835237607
342016 734.936276379631
344064 731.133427296345
346112 730.383133534187
348160 723.659995556099
350208 739.818318625325
352256 743.742862747323
354304 747.390211827849
356352 763.526351436156
358400 784.771203625573
360448 791.565092741541
362496 797.812430706389
364544 810.381652973975
366592 811.278041468938
368640 821.446846819886
370688 808.809056669352
372736 808.666010011974
374784 806.27511722551
376832 803.796915218144
378880 824.327928229976
380928 837.347393927391
382976 844.756881158382
385024 849.612839905859
387072 863.384349208933
389120 870.962066301225
391168 880.866748425662
393216 893.820966505628
395264 905.741694219429
397312 930.37376305346
399360 933.418643343667
401408 934.178793556662
403456 944.430817869331
405504 935.435815175012
407552 937.013424254937
409600 941.779747222574
411648 940.984527962445
413696 950.322567724464
415744 964.819756625751
417792 971.690438518668
419840 990.69591455081
421888 1013.80200477299
423936 1060.22319643624
425984 1087.72843004466
428032 1118.5715149108
430080 1125.61229218327
432128 1122.4522909818
434176 1123.33249269097
436224 1134.83637862211
438272 1147.78763978738
440320 1172.20231938029
442368 1184.53268253749
444416 1178.34061611493
446464 1169.73320044702
448512 1184.45541397951
450560 1185.2597879887
452608 1179.45025154583
454656 1187.32591319426
456704 1189.96685262123
458752 1201.42222037652
460800 1207.49294251704
462848 1209.41198646083
464896 1215.1776232971
466944 1201.80280669755
468992 1186.14788856409
471040 1156.85979748866
473088 1142.23879625315
475136 1140.15009239981
477184 1140.60185764878
479232 1140.66546544053
481280 1140.54308738369
483328 1141.74899398057
485376 1127.74500929758
487424 1124.39941458155
489472 1113.36591732869
491520 1108.57074454309
493568 1110.22178382261
495616 1108.54051943825
497664 1110.70177794799
499712 1106.7516843001
501760 1123.52214768315
503808 1132.88287177241
505856 1129.74433505157
507904 1142.81446755157
509952 1116.29603815496
512000 1104.84204689127
514048 1096.89366943218
516096 1078.58471982862
518144 1096.74570648976
520192 1101.09715482133
522240 1096.72643665936
524288 1123.07086293891
526336 1153.28933081033
528384 1141.29303322057
530432 1145.7962873044
532480 1133.7922794856
534528 1152.16963713518
536576 1179.34031353748
538624 1170.74051830351
540672 1173.38444371141
542720 1193.00532809455
544768 1202.32914741239
546816 1219.85093551327
548864 1225.32366566025
550912 1224.81420892841
552960 1220.73227422057
555008 1208.66178135793
557056 1214.07128420952
559104 1214.42853628427
561152 1200.8378859338
563200 1213.97790868142
565248 1220.19349183837
567296 1202.11086468138
569344 1191.03398307057
571392 1203.30028656526
573440 1256.99055654432
575488 1297.31433265731
577536 1319.58936474967
579584 1309.78750023581
581632 1327.43345865305
583680 1321.22941865793
585728 1349.39967716544
587776 1356.32094521003
589824 1332.90478014613
591872 1328.76440620572
593920 1346.15594997942
595968 1344.6271014526
598016 1342.6004494439
600064 1348.12576501385
602112 1337.69217831603
604160 1338.95636817929
606208 1334.27676222936
608256 1344.69321982427
610304 1338.50504185442
612352 1335.89506043381
614400 1359.79815288687
616448 1367.86646868614
618496 1381.54084574242
620544 1407.10305201145
622592 1420.02609115317
624640 1428.67870452667
626688 1446.39010289407
628736 1433.74527912114
630784 1434.66877809627
632832 1449.00300420809
634880 1463.50623115008
636928 1479.10665804543
638976 1490.95242558287
641024 1498.9642482252
643072 1502.31622671566
645120 1518.38727292548
647168 1523.14621371206
649216 1509.56740556299
651264 1534.03833809174
653312 1544.88015842921
655360 1558.02021609479
657408 1580.30220709014
659456 1573.51494575582
661504 1571.56248594861
663552 1585.39823011484
665600 1577.18180300066
667648 1550.37932751779
669696 1525.31369970006
671744 1514.0520369705
673792 1503.42413538648
675840 1496.13750422626
677888 1499.88743170138
679936 1480.96708088131
681984 1463.23845249895
684032 1461.8184591295
686080 1464.98616053484
688128 1480.88017354134
690176 1480.24061206177
692224 1471.45170242201
694272 1463.66391824869
696320 1485.59817000514
698368 1513.89564986371
700416 1541.87837955761
702464 1587.34239998734
704512 1603.09513062393
706560 1617.26179297396
708608 1597.60487076573
710656 1600.91381246842
712704 1597.95680567455
714752 1599.34167323998
716800 1593.02954004871
718848 1599.27893312946
720896 1592.12073539655
722944 1574.05750808165
724992 1572.90205325042
727040 1599.42357109308
729088 1601.71112029816
731136 1639.19891024219
733184 1637.46316629836
735232 1628.59067318855
737280 1636.23200039409
739328 1656.60668330843
741376 1669.68897524966
743424 1655.41871302829
745472 1644.10857176838
747520 1617.07678027871
749568 1606.53730146573
751616 1614.21782101609
753664 1590.23779039267
755712 1555.17342977472
757760 1553.97232617303
759808 1573.8910328918
761856 1600.38791151754
763904 1607.84839188559
765952 1632.32935244132
768000 1630.59275427688
770048 1665.36235741741
772096 1657.1821645545
774144 1695.40825306571
776192 1715.89507940287
778240 1709.96215215964
780288 1714.71108681776
782336 1746.38884217483
784384 1770.03819176447
786432 1761.33216907214
788480 1751.58168853838
790528 1736.15300492965
792576 1716.50075454591
794624 1728.44566376477
796672 1730.63141938084
798720 1737.93342550015
800768 1766.67875715499
802816 1798.87201929908
804864 1810.22700617908
806912 1823.98624342602
808960 1818.83815917956
811008 1824.46915699466
813056 1843.60755390787
815104 1871.32962490842
817152 1875.11876887529
819200 1883.39529392109
821248 1877.10504883961
823296 1905.5948641148
825344 1908.71701056261
827392 1939.40054029506
829440 1974.59206429376
831488 1988.15349414654
833536 2012.18020097765
835584 2035.51470645131
837632 2053.00433281217
839680 2063.87964914404
841728 2065.84998802427
843776 2066.09820402422
845824 2063.49082224498
847872 2058.61536985126
849920 2052.0721773268
851968 2061.79998079894
854016 2049.87330546949
856064 2059.48351309713
858112 2052.01075952333
860160 2046.26912677506
862208 2025.21647370806
864256 2015.43186015136
866304 2003.34165462095
868352 2014.79170175135
870400 2000.49171082106
872448 1994.00453995112
874496 1977.54739108002
876544 1945.76316189972
878592 1925.78772155729
880640 1932.91600130453
882688 1913.05159734825
884736 1932.22096153624
886784 1894.67619774473
888832 1895.86827984153
890880 1932.00476939822
892928 1941.28365720246
894976 1978.2063363753
897024 1998.0924871466
899072 2005.82688545809
901120 2020.54583483895
903168 2009.31535770516
905216 2018.68315221164
907264 2033.21397484123
909312 2026.40032176713
911360 2039.98498926113
913408 2040.28587262641
915456 2042.56950838469
917504 2057.94853576422
919552 2059.87745550357
921600 2066.01919368431
923648 2064.23832798788
925696 2051.54643219099
927744 2041.36714067058
929792 2002.87462806437
931840 1985.52316417289
933888 1978.19398175578
935936 1958.99904146974
937984 1945.01954716869
940032 1962.37720654602
942080 1960.36198705433
944128 1977.24274924995
946176 1972.65143820174
948224 2001.4944320796
950272 1998.26120718993
952320 2008.18892716262
954368 2017.67471294636
956416 2019.69553319577
958464 2026.86346322383
960512 2054.01038878309
962560 2080.6063383445
964608 2115.63396808083
966656 2097.59293305189
968704 2113.58440763075
970752 2112.88268046449
972800 2112.53961602402
974848 2101.03111261671
976896 2098.98713103875
978944 2125.27765646944
980992 2085.20760626235
983040 2086.68407824797
985088 2095.616464741
987136 2095.95979515986
989184 2113.77140801464
991232 2128.49683016304
993280 2119.21033577216
995328 2106.13511374235
997376 2095.65699855548
999424 2090.07963811999
1001472 2091.99066433132
1003520 2102.9075852549
1005568 2089.44649653079
1007616 2127.00502560237
1009664 2157.43768224343
1011712 2176.88031612064
1013760 2180.73528059251
1015808 2218.9205135557
1017856 2261.86593763047
1019904 2293.97127930594
1021952 2331.3092654809
1024000 2341.17913082091
1026048 2363.82707143983
1028096 2376.61651500342
1030144 2399.10378724785
1032192 2418.4238220558
1034240 2405.57719923993
1036288 2403.18597250406
1038336 2402.06570109625
1040384 2386.59089251102
1042432 2356.90650452624
1044480 2343.79325900824
1046528 2311.7506533046
1048576 2267.26500390482
1050624 2230.60599676004
1052672 2202.80285694369
1054720 2194.66644298556
1056768 2186.8817838967
1058816 2208.17890070941
1060864 2209.79400400659
1062912 2224.29398271727
1064960 2238.32291077144
1067008 2246.02285510596
1069056 2260.21142599399
1071104 2254.58416268129
1073152 2248.16379486034
1075200 2236.51302524581
1077248 2249.55963907861
1079296 2229.4237579439
1081344 2242.90584890262
1083392 2235.46021867836
1085440 2213.34341466779
1087488 2220.18055434133
1089536 2220.08798678552
1091584 2217.54645983665
1093632 2226.33145688776
1095680 2233.64999422391
1097728 2228.91719332142
1099776 2203.42982538216
1101824 2200.11844506505
1103872 2227.34706054071
1105920 2197.3281294084
1107968 2235.61351227005
1110016 2244.30200003674
1112064 2262.11943430958
1114112 2248.99380456883
1116160 2247.59168743848
1118208 2285.46289029001
1120256 2291.56652327059
1122304 2281.69244410271
1124352 2278.6921736162
1126400 2289.36536052253
1128448 2295.82454927461
1130496 2264.1367236745
1132544 2237.47693184564
1134592 2221.47196863379
1136640 2248.48389953333
1138688 2245.51048110352
1140736 2280.00545193524
1142784 2291.50195898475
1144832 2288.449317018
1146880 2330.44969560171
1148928 2359.02473161079
1150976 2357.80590163787
1153024 2348.91486304051
1155072 2341.38602156755
1157120 2346.74492960502
1159168 2360.08636644075
1161216 2391.69523233308
1163264 2394.23240189996
1165312 2404.76143480611
1167360 2408.10196650582
1169408 2407.9730131582
1171456 2401.87077275913
1173504 2380.90468044514
1175552 2375.02572110037
1177600 2369.44585313348
1179648 2342.70993525981
1181696 2356.63278267513
1183744 2371.35855150482
1185792 2361.70886682505
1187840 2364.61303860466
1189888 2371.59281733415
1191936 2376.78907028368
1193984 2390.34696179164
1196032 2387.58301578833
1198080 2390.07263542247
1200128 2392.01122678221
1202176 2379.32607474145
1204224 2384.91807983283
1206272 2380.3062901694
1208320 2397.04843433294
1210368 2377.05791268499
1212416 2375.46013937828
1214464 2355.06387322768
1216512 2361.12886520176
1218560 2390.33430030714
1220608 2413.77441496746
1222656 2424.77976420213
1224704 2437.78907375679
1226752 2431.20985457884
1228800 2418.32585973383
1230848 2390.65221465621
1232896 2352.54016575676
1234944 2350.8009402681
1236992 2333.7232917133
1239040 2361.87925461829
1241088 2380.92547104041
1243136 2411.52611035746
1245184 2451.07315090712
1247232 2481.6325682974
1249280 2508.09576989753
1251328 2508.46567708484
1253376 2487.7707543578
1255424 2511.89919683441
1257472 2532.60409386646
1259520 2535.52474500399
1261568 2558.13178781224
1263616 2563.09124085372
1265664 2584.89738546728
1267712 2575.27898791648
1269760 2574.7167054483
1271808 2573.96768580718
1273856 2570.82944965418
1275904 2560.12900087611
1277952 2541.76077505561
1280000 2547.73784786479
1282048 2551.32489781263
1284096 2574.31362209517
1286144 2568.92241817709
1288192 2572.03872390164
1290240 2615.17403164719
1292288 2639.37295432609
1294336 2630.24951120062
1296384 2639.30338315043
1298432 2656.24490508627
1300480 2675.2084653234
1302528 2695.95700123868
1304576 2686.78150210381
1306624 2687.87105743243
1308672 2705.01920864784
1310720 2700.34569410861
1312768 2699.40019876648
1314816 2702.02267386441
1316864 2728.91502575597
1318912 2765.36360298722
1320960 2789.31052040859
1323008 2787.50981920382
1325056 2792.00352395529
1327104 2808.30779786167
1329152 2812.69958431239
1331200 2789.73454606623
1333248 2812.28148549167
1335296 2839.24457956917
1337344 2840.89023578247
1339392 2845.09116208069
1341440 2847.8919660021
1343488 2854.11034245147
1345536 2854.00792663722
1347584 2854.70691679757
1349632 2850.94535473338
1351680 2827.20780996154
1353728 2801.75104428879
1355776 2787.26879095169
1357824 2799.56676287425
1359872 2815.18113099464
1361920 2834.02789184076
1363968 2849.37194036457
1366016 2877.73469830108
1368064 2896.10265035274
1370112 2898.77560534675
1372160 2906.66392596908
1374208 2894.6211834703
1376256 2882.20858390357
1378304 2893.04936769862
1380352 2912.2453872391
1382400 2922.11364930472
1384448 2917.73265523051
1386496 2910.56971174504
1388544 2901.35323007466
1390592 2878.40608721184
1392640 2854.7586428996
1394688 2835.17374561783
1396736 2808.24555124399
1398784 2799.12579579444
1400832 2794.35507083965
1402880 2799.73995381243
1404928 2783.44426846312
1406976 2780.93833972276
1409024 2771.95210301689
1411072 2779.24059810556
1413120 2777.7589682712
1415168 2767.0634823495
1417216 2752.55908668439
1419264 2746.5858066903
1421312 2766.08066017454
1423360 2802.11272747507
1425408 2827.95416672536
1427456 2846.2083723546
1429504 2867.39620533812
1431552 2869.32584137044
1433600 2892.29165586827
1435648 2907.31290741685
1437696 2909.16767864562
1439744 2926.45888021454
1441792 2930.14022433732
1443840 2941.01323332771
1445888 2959.24144019996
1447936 2974.42684533038
1449984 2984.53442585223
1452032 2987.79594127627
1454080 2991.38654921549
1456128 2997.3629134182
1458176 3001.62861047027
1460224 2997.75946779017
1462272 3009.58907297378
1464320 3019.65793603995
1466368 2995.09537645311
1468416 2989.7506401099
1470464 2995.13255931826
1472512 3009.58779820462
1474560 3026.22270457041
1476608 3047.84163061964
1478656 3052.36431421384
1480704 3044.12835475692
1482752 3028.08416800139
1484800 3020.71724891725
1486848 3027.74221188446
1488896 3027.71682355163
1490944 3021.22185287335
1492992 3018.83321269562
1495040 3016.68817313229
1497088 3004.59568248233
1499136 3003.5367598778
1501184 2991.0099781482
1503232 2979.16507745942
1505280 2964.85541269128
1507328 2953.25472735529
1509376 2948.68975542545
1511424 2951.95417899329
1513472 2965.50907109275
1515520 2954.59077713976
1517568 2988.43860953546
1519616 3009.09779002496
1521664 3034.33803956661
1523712 3046.85085404712
1525760 3069.47534101434
1527808 3081.09114086892
1529856 3091.68715000945
1531904 3100.2763329773
1533952 3107.82522542712
1536000 3114.33234585644
1538048 3111.17132806597
1540096 3107.92408238259
1542144 3103.44481178758
1544192 3099.5708331505
1546240 3087.21066676075
1548288 3079.53154198958
1550336 3066.4092045489
1552384 3051.87809179269
1554432 3034.99018091525
1556480 3022.28760363203
1558528 3031.78501267918
1560576 3053.51861512596
1562624 3058.79100393009
1564672 3063.23593710144
1566720 3068.71681026777
1568768 3078.2338345788
1570816 3072.78999349709
1572864 3078.39947640264
1574912 3076.25563524836
1576960 3073.08847829979
1579008 3059.82388585189
1581056 3056.729763197
1583104 3058.72502373686
1585152 3053.44433051311
1587200 3047.85686195803
1589248 3036.96722046881
1591296 3022.51501085632
1593344 3021.60609255602
1595392 3005.74876330018
1597440 2997.68135364042
1599488 2962.86650979032
1601536 2984.44587011858
1603584 2992.5988374702
1605632 2990.73373370002
1607680 2987.66138763336
1609728 2958.07052742604
1611776 2956.62984233447
1613824 2965.13669374603
1615872 2975.59468034876
1617920 2976.08761913341
1619968 2994.03662253796
1622016 3004.34053949716
1624064 3014.09482643973
1626112 3019.54819504579
1628160 3039.62754611167
1630208 3045.25747849337
1632256 3063.27766521855
1634304 3056.03900237893
1636352 3059.12026756833
1638400 3055.32354946909
1640448 3065.59582605527
1642496 3080.44086291948
1644544 3083.94155418987
1646592 3076.93356901868
1648640 3085.70305878134
1650688 3080.03506983813
1652736 3092.91826125952
1654784 3102.21759783224
1656832 3110.38065674447
1658880 3123.0256458664
1660928 3132.05847197348
1662976 3120.9994818283
1665024 3121.67164664768
1667072 3129.40854789018
1669120 3128.77306906483
1671168 3120.11786507806
1673216 3118.62650561203
1675264 3113.36877605468
1677312 3091.40654804889
1679360 3093.94266918616
1681408 3100.98992766737
1683456 3105.52581543378
1685504 3115.62725637632
1687552 3107.02779886226
1689600 3089.61749624331
1691648 3067.86353550394
1693696 3069.44763964995
1695744 3062.88221522235
1697792 3041.43169420877
1699840 3039.0570797093
1701888 3021.39975822066
1703936 3028.77297648922
1705984 3023.24310276502
1708032 3015.20654420689
1710080 3004.7401036197
1712128 2991.57970008049
1714176 2960.455999417
1716224 2981.84167611405
1718272 2986.86580372744
1720320 3021.95202382996
1722368 3047.50988894926
1724416 3062.22803295041
1726464 3081.16482882697
1728512 3107.15417211444
1730560 3110.48577131987
1732608 3110.01973240466
1734656 3090.9580051657
1736704 3073.24761752013
1738752 3059.82251889014
1740800 3049.52859009459
1742848 3059.67739332554
1744896 3052.83299365201
1746944 3059.81713338089
1748992 3057.89296418507
1751040 3049.32672265219
1753088 3054.88016132623
1755136 3044.02714910437
1757184 3056.30740500763
1759232 3052.30544937237
1761280 3035.26708742103
1763328 3014.83274868214
1765376 3002.77925693124
1767424 3010.58664971454
1769472 2994.5762060164
1771520 2985.5943552728
1773568 2980.58064071861
1775616 2981.91667404894
1777664 2998.58997746566
1779712 3010.77777522037
1781760 3029.24235637156
1783808 3027.54327405178
1785856 2997.84380306551
1787904 2976.5574713068
1789952 2955.42781404781
1792000 2942.4888709693
1794048 2918.77198377655
1796096 2906.23478142053
1798144 2886.24472826266
1800192 2885.78872801199
1802240 2895.25457209528
1804288 2901.65160948689
1806336 2891.31535136042
1808384 2862.63444106167
1810432 2840.35298330416
1812480 2821.89623704168
1814528 2793.42557200151
1816576 2769.00132272605
1818624 2757.35968073258
1820672 2751.67803222988
1822720 2730.37771152637
1824768 2787.69646023483
1826816 2808.56688086123
1828864 2849.65124931233
1830912 2891.59441610338
1832960 2937.28143049249
1835008 2962.52343869499
1837056 2947.0821565842
1839104 2971.31772536911
1841152 3001.90722254739
1843200 3022.06362723084
1845248 3025.76316995794
1847296 3011.36131584357
1849344 3025.15039935
1851392 3059.20662423248
1853440 3076.66089073456
1855488 3083.81458231047
1857536 3083.62072601758
1859584 3064.33177668467
1861632 3064.98529963525
1863680 3058.57876272478
1865728 3060.22130821639
1867776 3058.32847929785
1869824 3059.2986318622
1871872 3054.05122131374
1873920 3039.31632904889
1875968 3039.46801956085
1878016 3056.39870233157
1880064 3059.97779264857
1882112 3078.94108652516
1884160 3092.73056612532
1886208 3093.86981802461
1888256 3081.72547869693
1890304 3086.63684658693
1892352 3074.77885274797
1894400 3066.38057886559
1896448 3060.86575535209
1898496 3026.57035248716
1900544 3010.24003091084
1902592 3007.07141832254
1904640 2996.96871207243
1906688 2996.18399360423
1908736 2981.44963675099
1910784 3009.28607617633
1912832 3021.55294644042
1914880 3024.06217136748
1916928 3019.74065616036
1918976 3012.27732736423
1921024 3002.01219203009
1923072 3001.0727983578
1925120 3005.21008001161
1927168 2996.04788119919
1929216 2975.39922859092
1931264 2971.6182059435
1933312 2970.99119906481
1935360 2970.76194935777
1937408 2979.40430664564
1939456 2967.74109223074
1941504 2972.83045960524
1943552 2990.16527590957
1945600 2999.80751927015
1947648 2981.88695993387
1949696 2986.11646757002
1951744 2981.94582028426
1953792 2982.04791420305
1955840 2994.11592041056
1957888 3003.91452188656
1959936 2994.39759307706
1961984 2978.23926251288
1964032 2981.84426746145
1966080 2981.87311484308
1968128 2974.56209371764
1970176 2975.75841564609
1972224 2972.59613013009
1974272 2993.74565387823
1976320 3001.13940663163
1978368 3009.22254218285
1980416 3026.25729374238
1982464 3041.83282990277
1984512 3049.97768920601
1986560 3055.05073909738
1988608 3081.04329620146
1990656 3110.62618418567
1992704 3130.33975355792
1994752 3144.62179158437
1996800 3149.50693093935
1998848 3143.28327890513
2000896 3129.0112901213
2002944 3107.68417524926
2004992 3107.35289480053
2007040 3109.09431407208
2009088 3102.093159774
2011136 3095.94167806947
2013184 3090.74749845015
2015232 3093.36386929544
2017280 3112.02726831562
2019328 3130.17075370087
2021376 3142.69381951996
2023424 3143.6291416425
2025472 3155.94018180461
2027520 3160.02029572454
2029568 3159.31925259551
2031616 3181.8785767441
2033664 3177.53979762011
2035712 3174.66902154492
2037760 3177.21538372471
2039808 3169.97257571692
2041856 3175.66660094276
2043904 3193.22746892614
2045952 3201.40847573281
2048000 3201.18209262692
2050048 3168.93435125912
2052096 3148.13942537305
2054144 3132.73188497096
2056192 3108.79325878025
2058240 3092.89307713347
2060288 3082.78902903927
2062336 3103.3331415634
2064384 3131.24989821355
2066432 3144.25930462247
2068480 3171.88752250938
2070528 3202.86215641233
2072576 3224.38121436118
2074624 3243.89574689302
2076672 3244.96402249521
2078720 3244.12327777329
2080768 3232.41841391482
2082816 3228.24637334663
2084864 3209.14033274601
2086912 3216.31014524909
2088960 3201.8182338624
2091008 3177.66155171065
2093056 3155.77389793864
2095104 3135.70467103751
2097152 3138.73146600258
2099200 3137.74260241918
2101248 3136.32775030692
2103296 3134.45287170245
2105344 3134.8620952785
2107392 3137.85554203333
2109440 3141.39256723428
2111488 3140.61500344249
2113536 3131.79866046549
2115584 3117.78378447544
2117632 3123.45844789181
2119680 3120.82979218128
2121728 3118.28715364923
2123776 3111.83923559073
2125824 3130.08148562446
2127872 3149.26551237436
2129920 3160.94048953245
2131968 3173.68570895506
2134016 3164.07109146802
2136064 3156.28664309718
2138112 3131.68287298151
2140160 3130.54514237801
2142208 3139.2792818409
2144256 3147.09132865489
2146304 3142.56555380141
2148352 3108.63500727364
2150400 3091.79316422146
2152448 3072.52426623282
2154496 3069.4185460684
2156544 3083.73050793763
2158592 3073.78828568791
2160640 3081.01920018098
2162688 3067.61241637533
2164736 3054.73448785411
2166784 3045.95554568104
2168832 3044.35160834295
2170880 3074.03772508798
2172928 3114.51123845854
2174976 3146.72913376223
2177024 3166.93550949218
2179072 3199.73218981933
2181120 3225.98851465454
2183168 3259.54440820644
2185216 3284.29853496063
2187264 3286.51675073422
2189312 3302.38388359581
2191360 3307.44996365141
2193408 3313.84907221293
2195456 3310.58334932962
2197504 3303.87727296808
2199552 3286.83031553426
2201600 3283.79191501288
2203648 3281.82145995669
2205696 3268.4238884558
2207744 3254.75717013854
2209792 3242.7751305905
2211840 3250.94681093426
2213888 3255.13481806523
2215936 3240.73271993614
2217984 3223.7860701865
2220032 3198.41190143144
2222080 3177.9562770279
2224128 3173.67545894818
2226176 3146.83502993917
2228224 3179.01249327147
2230272 3186.76202142079
2232320 3191.21361894895
2234368 3172.74934564199
2236416 3173.90919409853
2238464 3186.40722715021
2240512 3187.0236303207
2242560 3179.16772282973
2244608 3173.76014983543
2246656 3166.29901591657
2248704 3165.86687448178
2250752 3157.36207556615
2252800 3167.87125127822
2254848 3158.44064291713
2256896 3137.445430516
2258944 3113.95220092534
2260992 3100.59598653247
2263040 3110.06386443081
2265088 3116.587264488
2267136 3121.10268352988
2269184 3126.55199128471
2271232 3123.19644375293
2273280 3130.16767826093
2275328 3124.45489111743
2277376 3115.95986566573
2279424 3110.62008972131
2281472 3116.83227288249
2283520 3105.2185667819
2285568 3113.3124763206
2287616 3121.66766215804
2289664 3118.545448263
2291712 3100.66054486792
2293760 3108.66054132635
2295808 3090.52903193624
2297856 3107.61034295518
2299904 3096.66497476491
2301952 3077.2016528469
2304000 3105.34298221219
2306048 3134.39077561382
2308096 3148.99679630657
2310144 3150.35655019274
2312192 3178.68894783925
2314240 3212.82904585734
2316288 3250.42873892371
2318336 3264.71209732742
2320384 3282.25030581001
2322432 3289.99130173408
2324480 3288.62682961791
2326528 3279.21522823674
2328576 3281.08134802126
2330624 3273.64393721353
2332672 3284.21921306938
2334720 3289.44547863662
2336768 3306.86588087139
2338816 3331.86087333135
2340864 3337.88348802376
2342912 3341.1678944191
2344960 3324.82868625399
2347008 3338.57695382085
2349056 3336.74579428189
2351104 3338.07424580114
2353152 3341.25993332509
2355200 3326.72639965968
2357248 3332.34249721998
2359296 3328.21626887897
2361344 3303.29519130048
2363392 3283.28383791636
2365440 3268.19488901451
2367488 3251.86337906281
2369536 3254.03105341717
2371584 3233.19607268436
2373632 3223.8251897217
2375680 3224.84625536031
2377728 3218.49130878629
2379776 3221.83244249742
2381824 3239.72146899633
2383872 3258.69918133485
2385920 3279.88452521139
2387968 3292.48092213345
2390016 3297.05337533685
2392064 3301.595135259
2394112 3296.65293340391
2396160 3296.02244086447
2398208 3308.10476573758
2400256 3304.32407193199
2402304 3318.25568810052
2404352 3332.21867579737
2406400 3332.74058899638
2408448 3338.26622757394
2410496 3341.12284226156
2412544 3345.24537702833
2414592 3350.9692212055
2416640 3357.16893777272
2418688 3360.20657036308
2420736 3369.11631317645
2422784 3376.1467217276
2424832 3383.86082937123
2426880 3379.0002136246
2428928 3359.83303527332
2430976 3352.18096328018
2433024 3347.38031498891
2435072 3361.66245241174
2437120 3366.80973887974
2439168 3369.22534646853
2441216 3376.2983568065
2443264 3379.48378857896
2445312 3372.78986640405
2447360 3378.16480144917
2449408 3375.71200982318
2451456 3380.8109949401
2453504 3384.04445079534
2455552 3385.23101023942
2457600 3387.74119804968
2459648 3399.53211159109
2461696 3399.80566250573
2463744 3401.04056195496
2465792 3389.14416655667
2467840 3390.62112938049
2469888 3390.83296647219
2471936 3393.69009318328
2473984 3383.87781281798
2476032 3386.19376644088
2478080 3365.00742589467
2480128 3367.39703979834
2482176 3361.33077860405
2484224 3343.09293856385
2486272 3339.46234399584
2488320 3329.32387861473
2490368 3306.74314894547
2492416 3296.43871859525
2494464 3302.43917434178
2496512 3303.35259269073
2498560 3310.24008272281
2500608 3320.79005705371
2502656 3313.86654658624
2504704 3294.90482843358
2506752 3273.34735502666
2508800 3244.30356012942
2510848 3232.47314954898
2512896 3213.41935197566
2514944 3190.44455944174
2516992 3178.09336697965
2519040 3162.00493208254
2521088 3179.72628822695
2523136 3168.00866956066
2525184 3171.13541862245
2527232 3153.28342637392
2529280 3135.16770749909
2531328 3123.64714259404
2533376 3132.01352297331
2535424 3118.36210642868
2537472 3100.58456232067
2539520 3091.53738485706
2541568 3075.24613675582
2543616 3067.52347363939
2545664 3046.61973406867
2547712 3042.95168136615
2549760 3023.55226366446
2551808 3016.64743415891
2553856 3034.28026530946
2555904 3059.23673815079
2557952 3071.69421369882
2560000 3105.39383953467
2562048 3137.42882615973
2564096 3143.74199216103
2566144 3159.34028802499
2568192 3157.79983421954
2570240 3159.7623694547
2572288 3164.09668925516
2574336 3176.28279331802
2576384 3197.41515143305
2578432 3206.2823015439
2580480 3191.02960714791
2582528 3168.91472933968
2584576 3172.25967727769
2586624 3155.56573228004
2588672 3204.36138604383
2590720 3246.12886467424
2592768 3261.63069700934
2594816 3280.89851031146
2596864 3286.1083158571
2598912 3292.87281108549
2600960 3282.4325412703
2603008 3263.98329775284
2605056 3209.01978812531
2607104 3224.04309106225
2609152 3236.06288278506
2611200 3255.18426820379
2613248 3267.15345691446
2615296 3258.66192801872
2617344 3276.17612004531
2619392 3274.6509156346
2621440 3258.16095504227
2623488 3238.29042790129
2625536 3249.8802318697
2627584 3250.95066655284
2629632 3258.5083395349
2631680 3241.40713598116
2633728 3207.14675876696
2635776 3201.01454799689
2637824 3174.02991006459
2639872 3197.11787795806
2641920 3212.23229583528
2643968 3233.85209322702
2646016 3236.75519350458
2648064 3246.07004512869
2650112 3254.79272362781
2652160 3248.7009220594
2654208 3258.91219279178
2656256 3266.63254561663
2658304 3260.02431642752
2660352 3284.17589591704
2662400 3295.98424931699
2664448 3354.94321839915
2666496 3395.10487905105
2668544 3421.28488453731
2670592 3439.32541305816
2672640 3441.76431484274
2674688 3434.01698805992
2676736 3433.53140853846
2678784 3423.82480526129
2680832 3407.90712887365
2682880 3392.52071368217
2684928 3366.24744109972
2686976 3356.18764004159
2689024 3346.41574764569
2691072 3348.42480277933
2693120 3342.23261110744
2695168 3328.9184736201
2697216 3310.83098469927
2699264 3290.02336364252
2701312 3271.01318529899
2703360 3270.90217053497
2705408 3276.15686238364
2707456 3274.37260134561
2709504 3266.73533434522
2711552 3259.30218207506
2713600 3251.39519450888
2715648 3253.59623911697
2717696 3242.14539129782
2719744 3246.060529981
2721792 3254.57982907408
2723840 3264.68456108726
2725888 3288.63518692903
2727936 3285.97406559037
2729984 3276.90313797058
2732032 3260.27550048889
2734080 3258.01671228414
2736128 3256.76406172716
2738176 3275.46058878309
2740224 3280.0838136339
2742272 3295.02030034876
2744320 3301.38987241531
2746368 3291.13842891322
2748416 3295.39551359591
2750464 3288.33716659467
2752512 3295.32743816071
2754560 3295.71962894216
2756608 3290.97647751408
2758656 3300.51931591299
2760704 3315.77238072193
2762752 3322.43635785608
2764800 3332.18995827175
2766848 3341.96237519732
2768896 3346.23308170444
2770944 3338.15392697985
2772992 3323.62151661509
2775040 3319.7614532786
2777088 3308.4143907397
2779136 3314.00506279339
2781184 3308.02141624294
2783232 3293.32061476139
2785280 3280.85921373241
2787328 3308.31460929503
2789376 3308.85436287496
2791424 3296.95000209321
2793472 3287.56617640838
2795520 3278.44048485694
2797568 3234.27273973411
2799616 3237.83626916035
2801664 3225.0113497953
2803712 3225.73438300267
2805760 3231.0873746924
2807808 3223.1973454953
2809856 3209.66086202503
2811904 3206.66883746115
2813952 3195.89330458311
2816000 3174.20491658309
2818048 3193.72861772957
2820096 3181.59512932777
2822144 3183.44405270219
2824192 3181.62264287807
2826240 3186.82303095097
2828288 3193.85340020722
2830336 3214.51687305074
2832384 3244.48564642165
2834432 3262.26356245344
2836480 3287.21584279623
2838528 3307.91383864885
2840576 3325.20833685237
2842624 3343.99585929483
2844672 3341.84781753542
2846720 3328.87896129048
2848768 3321.73960136367
2850816 3313.86768249208
2852864 3336.85366851642
2854912 3374.29040925115
2856960 3401.96393777681
2859008 3420.87550975889
2861056 3425.48065063088
2863104 3432.57379175363
2865152 3452.49341585744
2867200 3473.77539662593
2869248 3493.34833521267
2871296 3519.52254115731
2873344 3537.32796674391
2875392 3547.66881793008
2877440 3569.74394317244
2879488 3584.41975157746
2881536 3595.16196944534
2883584 3595.74274330793
2885632 3589.06539277656
2887680 3584.60678219619
2889728 3573.74725488671
2891776 3561.05280633989
2893824 3540.35950821459
2895872 3527.24278895348
2897920 3514.82768214607
2899968 3507.43805435753
2902016 3509.84693527225
2904064 3519.79272170473
2906112 3516.27668344518
2908160 3507.50672690443
2910208 3508.60468283434
2912256 3503.89216761648
2914304 3493.42973595532
2916352 3489.53335215149
2918400 3481.68166603588
2920448 3468.47612949367
2922496 3463.25115417381
2924544 3459.92184340257
2926592 3450.96823246662
2928640 3439.14113503752
2930688 3422.72597008317
2932736 3403.95927194091
2934784 3409.66322613821
2936832 3416.16709825844
2938880 3421.01652213806
2940928 3437.5486254875
2942976 3424.87014809366
2945024 3421.36810795656
2947072 3419.62733250517
2949120 3433.84149772427
2951168 3431.78525358901
2953216 3437.87297416361
2955264 3442.44706444169
2957312 3434.26981406016
2959360 3423.04291131356
2961408 3447.92208207063
2963456 3466.87890512366
2965504 3482.61028593752
2967552 3497.13395353247
2969600 3491.43557082503
2971648 3482.24229812984
2973696 3465.42202548019
2975744 3469.6390179997
2977792 3466.86610075204
2979840 3461.61855154337
2981888 3465.49289902624
2983936 3469.35537422704
2985984 3469.9040778596
2988032 3469.84995145096
2990080 3451.89503886648
2992128 3451.17366617679
2994176 3453.12501946349
2996224 3432.94180569928
2998272 3412.0122914669
};
\addplot [semithick, color4, opacity=0.8, forget plot]
table {%
0 212.808980555439
2048 211.926953893092
4096 200.579729166329
6144 190.583251556719
8192 184.021282487737
10240 176.834466796465
12288 168.419851263951
14336 164.701368357926
16384 170.903767874141
18432 169.22775334145
20480 164.91715370086
22528 156.427326775512
24576 151.974572283026
26624 153.916363205063
28672 162.812646752998
30720 155.07232607269
32768 149.490802494976
34816 143.991871388048
36864 140.341755364429
38912 144.953545616368
40960 141.206756907111
43008 141.592567284521
45056 155.951521046784
47104 161.062109035912
49152 168.59154077709
51200 174.096568414573
53248 176.77766537039
55296 174.852378812871
57344 181.389670796013
59392 177.368205526128
61440 176.658959699881
63488 188.025992446221
65536 193.267725869967
67584 201.311243213236
69632 207.121311023147
71680 211.749819338061
73728 217.561781324228
75776 226.069742551756
77824 234.362751234319
79872 238.400978710376
81920 248.890149238109
83968 249.501804735418
86016 250.046655443852
88064 262.801617012373
90112 281.682692613429
92160 294.817990807881
94208 301.035150099396
96256 299.051605525316
98304 297.133369458587
100352 306.601090309485
102400 314.407447209677
104448 321.578293733477
106496 324.99389916204
108544 328.5385164428
110592 332.357072329055
112640 332.876517579669
114688 335.969405643984
116736 330.371216346767
118784 331.113774308427
120832 318.011503522514
122880 310.233294384093
124928 307.161253760598
126976 305.36205944705
129024 303.831218182524
131072 303.548623760737
133120 308.610275156487
135168 308.100535948131
137216 311.402192083087
139264 315.419064488753
141312 318.4383668681
143360 319.177403536176
145408 318.348822302811
147456 316.847943774884
149504 313.974645659662
151552 312.58054686297
153600 317.087997075007
155648 315.379575205116
157696 313.060066058057
159744 315.258935799979
161792 312.743647769212
163840 315.156537844479
165888 317.099562065324
167936 317.363963112394
169984 316.628997589422
172032 321.743784375442
174080 329.361670817168
176128 342.484731737728
178176 345.042755775363
180224 344.982730808475
182272 343.423093900942
184320 342.973454279388
186368 337.875939561003
188416 335.028842316337
190464 334.68808715197
192512 334.875767470645
194560 331.068074575741
196608 326.143189580324
198656 319.192279862149
200704 312.912584600497
202752 308.957805018524
204800 302.394273738651
206848 300.72043409332
208896 308.783304374313
210944 313.625946599399
212992 318.800660010997
215040 316.132778856976
217088 308.448819438293
219136 304.084126936159
221184 302.293714379503
223232 301.788053612971
225280 299.64702602525
227328 317.761556095039
229376 319.836046844736
231424 314.934250556033
233472 306.546222778348
235520 308.930854470406
237568 306.620482154554
239616 304.888196792807
241664 303.318675443439
243712 302.194079510944
245760 307.356130407841
247808 312.037858603607
249856 316.665657924764
251904 320.760760267026
253952 328.820658887945
256000 323.830941546079
258048 319.875483887926
260096 315.345795379114
262144 314.787498332452
264192 332.673605593546
266240 341.323816280232
268288 345.816643750108
270336 353.10039489126
272384 348.026745273886
274432 348.250775530349
276480 345.53816163082
278528 350.513955366035
280576 351.406961049891
282624 352.096836738523
284672 356.529493901224
286720 357.440790844457
288768 372.413415715569
290816 377.834082218469
292864 376.356895456407
294912 377.195277656417
296960 373.247319551412
299008 371.674427721081
301056 374.072417035405
303104 373.198311649307
305152 383.086299495577
307200 383.329268317734
309248 385.384968266168
311296 388.102171000133
313344 384.127893021424
315392 382.801800184633
317440 387.358159166835
319488 401.724060622573
321536 397.679383070746
323584 394.632534190811
325632 390.804265854954
327680 390.781684882943
329728 385.987882831179
331776 380.800796470963
333824 377.845821117352
335872 372.437764295367
337920 365.615577719935
339968 374.626402003673
342016 371.208578331367
344064 371.150025822079
346112 374.185219543089
348160 382.918299044184
350208 380.252664971885
352256 387.858555238219
354304 403.048095243064
356352 412.790854098863
358400 416.805272288123
360448 427.654110642338
362496 432.435756613757
364544 446.323266509787
366592 462.075556896931
368640 465.283371704517
370688 469.132118070288
372736 468.529586074326
374784 470.417300253963
376832 466.951612776117
378880 464.32462912161
380928 459.836621520973
382976 451.021650384002
385024 448.548980404894
387072 447.467137056461
389120 445.67105361873
391168 442.476738099936
393216 437.772956188985
395264 436.869185927894
397312 428.598558631619
399360 421.952319072353
401408 429.363323897975
403456 424.649719094178
405504 417.607933925483
407552 410.677400593317
409600 407.110214530171
411648 404.32739886746
413696 404.493755385502
415744 403.767185994397
417792 397.591158216199
419840 400.015455695699
421888 405.755228925623
423936 404.651401996211
425984 408.315019319202
428032 408.186026100667
430080 402.9036941909
432128 410.708571489098
434176 401.436112191962
436224 392.737097865884
438272 390.793919853758
440320 389.121874413333
442368 391.310705347337
444416 385.411898599764
446464 383.28327274676
448512 379.591655291211
450560 376.529691223536
452608 377.654195039668
454656 381.690835218382
456704 380.985525256871
458752 382.555065159505
460800 381.15031740734
462848 379.620972513751
464896 378.568531361431
466944 380.052416791568
468992 379.737808295796
471040 378.628014693271
473088 377.871978312325
475136 375.166980096819
477184 374.11275380641
479232 371.576806723957
481280 369.234801543491
483328 379.321999586094
485376 380.724406411961
487424 396.209192102855
489472 412.936195062472
491520 420.505125330976
493568 420.36793195032
495616 422.951949685782
497664 434.164787873667
499712 437.284067814386
501760 432.756032945005
503808 425.22558999087
505856 424.845685421686
507904 417.1480519738
509952 411.665987808584
512000 409.363412560547
514048 407.089824924654
516096 409.163801552894
518144 405.759363514879
520192 402.891553643307
522240 398.380467418211
524288 397.34399748263
526336 400.468669775111
528384 400.218176596242
530432 402.230529214078
532480 413.892247685297
534528 414.263607258435
536576 410.124874681945
538624 411.32260761174
540672 410.635259094976
542720 409.10065461723
544768 401.619806371884
546816 405.099037023181
548864 406.547904997407
550912 406.752474433696
552960 409.760175041719
555008 419.74759236088
557056 423.673211894824
559104 422.27115958899
561152 426.698912467787
563200 417.466491903345
565248 414.932343873757
567296 413.305600999783
569344 408.486398696384
571392 407.72161790436
573440 416.350016019591
575488 414.768706646759
577536 414.622025836355
579584 408.868668120765
581632 412.125279321685
583680 414.009373121426
585728 415.103342356682
587776 418.735626181988
589824 418.436126229754
591872 422.086186630674
593920 420.818899831948
595968 420.929392415528
598016 422.859826632827
600064 426.508948040152
602112 426.239517734406
604160 423.459985823661
606208 418.904019409264
608256 416.22986809631
610304 418.705171624278
612352 425.089584599146
614400 425.195665517532
616448 426.366505531278
618496 427.905621791623
620544 441.880422096352
622592 453.452664994166
624640 447.21845277075
626688 457.427362107828
628736 460.061692108471
630784 458.231756222342
632832 458.79942643795
634880 465.980024300364
636928 471.108005285913
638976 471.627663566263
641024 476.059897174979
643072 479.665594825843
645120 485.879548279529
647168 479.286536744896
649216 478.357030576464
651264 478.125808792427
653312 486.026962210843
655360 480.857384590897
657408 479.551262620278
659456 475.294191607349
661504 478.211386983005
663552 471.799950635468
665600 478.612457648802
667648 489.988524777671
669696 489.581492691205
671744 486.451326439652
673792 480.612953847786
675840 486.780715236692
677888 491.437202014258
679936 485.902815664299
681984 482.061245425301
684032 476.632214061427
686080 481.549490030311
688128 481.303351535599
690176 480.723887004324
692224 478.661880262608
694272 475.921133373957
696320 476.568768964364
698368 477.115442210748
700416 475.557592543341
702464 478.897165097916
704512 477.688930051018
706560 497.305762430646
708608 506.503790911551
710656 518.767691663734
712704 532.797403587423
714752 533.480799893509
716800 539.377634941781
718848 535.411547168638
720896 532.621624013308
722944 543.959305015552
724992 544.465936414195
727040 566.728216028829
729088 586.508168023936
731136 593.701554684727
733184 603.884895470875
735232 611.918824378806
737280 606.237569640406
739328 588.900343771262
741376 579.931368889068
743424 580.581642704847
745472 576.447129887344
747520 565.602793254295
749568 555.585012419681
751616 553.393300714354
753664 550.53338845512
755712 545.349290345544
757760 541.629917124204
759808 543.260915325512
761856 534.244385481322
763904 530.878896647192
765952 527.910460696883
768000 535.138796894264
770048 535.238335747611
772096 531.729822871847
774144 526.382556112115
776192 528.294696063614
778240 514.430584577063
780288 507.691050599262
782336 519.261915187682
784384 532.41921545058
786432 535.746063326652
788480 527.955297094613
790528 537.044707926674
792576 517.820810648145
794624 513.991076957489
796672 510.355562309734
798720 498.650810173067
800768 487.492078652012
802816 466.635076158362
804864 457.097496353818
806912 460.599451706182
808960 455.806116296283
811008 456.368849812783
813056 452.462510872148
815104 449.132644772976
817152 442.430935777807
819200 438.856236930321
821248 442.324149275295
823296 448.297756789637
825344 459.251304584063
827392 470.207380240962
829440 480.309050751048
831488 488.925031924694
833536 492.434290728921
835584 485.710731740259
837632 484.57309080365
839680 473.689242846412
841728 471.48365366472
843776 465.279129047313
845824 468.438140662913
847872 456.697722451832
849920 442.801824944728
851968 431.759859549659
854016 443.53854684199
856064 447.809623809067
858112 454.325446925779
860160 461.993246762427
862208 469.751016359807
864256 476.695491912681
866304 474.794020063279
868352 479.344557334421
870400 483.872570733262
872448 486.029043509621
874496 487.153496545458
876544 488.036450402358
878592 490.761457057941
880640 489.346295603639
882688 491.368665111513
884736 491.209640787266
886784 488.907478134413
888832 486.077080052241
890880 476.902733920077
892928 474.709259522711
894976 466.788660913266
897024 464.938970671733
899072 469.875840907193
901120 466.153319090192
903168 474.991836538189
905216 477.678492659832
907264 476.105415416174
909312 472.384208779593
911360 469.476672997225
913408 461.533796677982
915456 457.13268474749
917504 453.029147822951
919552 439.916304403012
921600 430.537744865886
923648 427.681604929093
925696 420.291421643746
927744 417.740807904092
929792 414.323508422494
931840 404.81060730729
933888 394.348330973992
935936 396.593445741658
937984 393.933194198384
940032 387.467164183151
942080 390.030510005215
944128 393.015866379196
946176 387.542147502527
948224 390.682087725995
950272 388.847147734507
952320 383.989544364416
954368 377.774151384917
956416 378.461650599692
958464 381.891005655839
960512 374.833226447659
962560 370.889898670779
964608 363.807741684677
966656 361.648757146613
968704 350.57362895555
970752 342.978859717637
972800 345.153200305135
974848 341.4902405111
976896 333.381048776772
978944 324.759415025859
980992 318.606030256924
983040 321.383235502542
985088 320.476833951674
987136 314.265131895664
989184 319.188152454829
991232 323.424001867623
993280 328.981312106036
995328 335.057152215444
997376 339.192852836799
999424 341.579969085569
1001472 348.164767533092
1003520 352.462350220973
1005568 357.339688185219
1007616 360.641538718245
1009664 362.475977636841
1011712 368.777027899629
1013760 365.592643409045
1015808 366.600064893189
1017856 367.402367137961
1019904 365.623643035066
1021952 366.564001888157
1024000 372.790153353527
1026048 385.232818943632
1028096 399.53251850171
1030144 405.47742432908
1032192 415.500399511801
1034240 420.509659124037
1036288 428.036797566688
1038336 435.222275629059
1040384 437.222201737606
1042432 442.14021577393
1044480 440.977635920161
1046528 440.843727968251
1048576 438.863661594035
1050624 440.471841226916
1052672 437.595467531077
1054720 439.421675347809
1056768 438.292213351745
1058816 437.070829500817
1060864 437.357787540451
1062912 439.34673195053
1064960 433.535720011776
1067008 431.64106882644
1069056 436.04836186329
1071104 436.502940110039
1073152 432.824754564479
1075200 430.760075255736
1077248 432.167431288097
1079296 428.071119986464
1081344 430.668376312214
1083392 432.815415978759
1085440 441.35443787842
1087488 453.057317678613
1089536 450.563367783115
1091584 450.993326502533
1093632 444.244906330193
1095680 436.930207164876
1097728 430.25997666539
1099776 427.820497269577
1101824 425.884866466794
1103872 423.165472920382
1105920 429.910089465304
1107968 436.410053265388
1110016 428.85553436735
1112064 419.043023805496
1114112 418.211707970954
1116160 407.406560142391
1118208 407.331104340362
1120256 398.116676967702
1122304 398.764943386053
1124352 403.077622794836
1126400 412.222266196594
1128448 410.22935817941
1130496 410.180763719394
1132544 413.834775611127
1134592 416.190685968191
1136640 420.102793836602
1138688 428.434946988661
1140736 430.7830822514
1142784 422.445282195829
1144832 428.335825502823
1146880 425.5569808192
1148928 421.707084073708
1150976 416.122347075092
1153024 404.169262763356
1155072 397.995441028086
1157120 397.410069635324
1159168 396.761703899715
1161216 399.35211928533
1163264 392.8237623795
1165312 387.588001352928
1167360 389.262791693998
1169408 389.57648657271
1171456 384.844596322155
1173504 382.869262722761
1175552 378.998128798905
1177600 382.700964578211
1179648 383.825779942429
1181696 377.135851468536
1183744 368.977528033624
1185792 369.897955564636
1187840 363.868346310948
1189888 361.880112786177
1191936 357.55882176185
1193984 363.259197273169
1196032 363.274438624841
1198080 361.225927276513
1200128 363.992479188823
1202176 354.65131301059
1204224 366.102498134466
1206272 364.592600035987
1208320 363.396647628332
1210368 365.035241209503
1212416 365.086865672444
1214464 365.005206532115
1216512 356.671078096315
1218560 347.765237494982
1220608 339.26760347871
1222656 343.074639828955
1224704 342.004558761288
1226752 342.817084704066
1228800 345.084668603825
1230848 355.008949096494
1232896 374.299891910034
1234944 387.104095983141
1236992 395.769753606233
1239040 399.630055698336
1241088 396.085542430557
1243136 394.083460784485
1245184 388.706564566168
1247232 388.729472079263
1249280 386.31599198123
1251328 385.048959119288
1253376 376.980036514903
1255424 375.303277251614
1257472 374.690174180203
1259520 381.699567402012
1261568 384.317681357522
1263616 386.850774903348
1265664 390.608631569738
1267712 397.164741132436
1269760 393.317243390972
1271808 393.686689675674
1273856 388.089126537865
1275904 392.990499855131
1277952 393.983436901262
1280000 394.590373389494
1282048 393.93658609891
1284096 389.069319926582
1286144 398.151042664833
1288192 407.177376819121
1290240 417.428372693339
1292288 411.360734686646
1294336 415.523610763565
1296384 414.467890820657
1298432 408.790392479211
1300480 404.986083944088
1302528 392.492799752052
1304576 389.184776446615
1306624 382.815925243133
1308672 384.938250121552
1310720 394.097162688508
1312768 390.681067366924
1314816 391.228318757221
1316864 386.477767652684
1318912 384.774210290601
1320960 380.0345401631
1323008 378.056358477131
1325056 380.611238696719
1327104 383.397297266056
1329152 396.333904661097
1331200 402.376047339439
1333248 404.679478807029
1335296 403.669184476423
1337344 399.850692312096
1339392 397.773944856263
1341440 394.778069471921
1343488 399.113973877427
1345536 406.732292789443
1347584 418.641060840087
1349632 421.034013768643
1351680 422.656482520284
1353728 428.121870290173
1355776 434.246802220184
1357824 432.96760655539
1359872 430.181176003768
1361920 432.145542475464
1363968 421.903210389589
1366016 416.629519997511
1368064 423.58365540429
1370112 426.725657727693
1372160 426.795398689881
1374208 425.29498476872
1376256 425.918718681446
1378304 426.913977985089
1380352 428.668386210287
1382400 430.930998842802
1384448 431.241458087735
1386496 435.677493619872
1388544 447.025271684248
1390592 451.277707900243
1392640 453.349934044084
1394688 452.983604111291
1396736 462.653562162412
1398784 465.94414930536
1400832 467.210872102475
1402880 465.677969953271
1404928 459.486893449845
1406976 459.681208874841
1409024 458.156028794746
1411072 462.318868889878
1413120 462.95733676181
1415168 464.302684253631
1417216 452.48528065553
1419264 448.406236992711
1421312 443.047447956325
1423360 446.100504727027
1425408 441.618837752043
1427456 440.49626422915
1429504 444.03464266745
1431552 451.968334695995
1433600 451.660278541724
1435648 450.712345099513
1437696 458.114077239338
1439744 465.178801126119
1441792 471.075599332785
1443840 479.853445827302
1445888 488.675880836077
1447936 490.894808264353
1449984 483.292329463771
1452032 483.286136335068
1454080 483.170161929003
1456128 487.510116062833
1458176 496.116992665375
1460224 494.550278982368
1462272 491.65940503251
1464320 487.72645955351
1466368 487.990707320914
1468416 489.467770666473
1470464 489.008280562846
1472512 485.108134705027
1474560 484.519858331038
1476608 489.053046724598
1478656 485.707396797655
1480704 473.773342446278
1482752 461.53662636554
1484800 455.108822423426
1486848 445.560208722682
1488896 440.803466163462
1490944 438.972393762717
1492992 442.112237595932
1495040 441.110377985427
1497088 433.840057454384
1499136 438.806500317743
1501184 440.6413244887
1503232 443.062445196702
1505280 441.600319715356
1507328 441.824860677137
1509376 445.035100226126
1511424 444.407924836304
1513472 440.050382870738
1515520 440.397058232483
1517568 442.171527257337
1519616 433.497875163509
1521664 436.717988843194
1523712 446.474173342691
1525760 449.890690817254
1527808 442.934600690267
1529856 439.095748455969
1531904 437.32306088501
1533952 439.483968834666
1536000 437.985130320672
1538048 437.818996377729
1540096 440.679878208908
1542144 442.536008865322
1544192 445.895087194237
1546240 449.217798963155
1548288 445.153423095367
1550336 437.371639046797
1552384 434.911137928876
1554432 434.696936900528
1556480 438.433562047963
1558528 427.061447734878
1560576 417.850625183335
1562624 416.191091143212
1564672 412.78684061341
1566720 407.208560953317
1568768 407.892261865789
1570816 399.318531406629
1572864 392.565100715846
1574912 376.23223801158
1576960 362.969913910362
1579008 352.92222867463
1581056 342.166094639403
1583104 331.448971520289
1585152 325.89614102071
1587200 316.538522170672
1589248 304.198002367469
1591296 293.282491927456
1593344 287.252286684849
1595392 281.317547106915
1597440 282.459594610056
1599488 276.371661230443
1601536 268.801770355457
1603584 262.836307734239
1605632 259.895356016917
1607680 254.974551534823
1609728 252.331459141914
1611776 247.936954387815
1613824 247.572812100075
1615872 247.055496944995
1617920 249.307383243274
1619968 254.876128109382
1622016 268.125670653403
1624064 275.844872340282
1626112 277.65816903483
1628160 277.552669076471
1630208 280.90739822983
1632256 280.484100715886
1634304 279.116053402641
1636352 276.994544663725
1638400 279.59052192902
1640448 272.501459978345
1642496 270.549062067609
1644544 265.162969684785
1646592 261.478857920601
1648640 259.70743527793
1650688 261.264152365734
1652736 260.807133076069
1654784 264.647321160243
1656832 267.055833980234
1658880 268.304568827967
1660928 271.507774715896
1662976 276.575736385968
1665024 273.739807975085
1667072 273.961544351611
1669120 272.107785136713
1671168 274.913000690502
1673216 275.946919276068
1675264 276.399425796247
1677312 272.772569028803
1679360 267.780039153596
1681408 264.044705632525
1683456 267.434048857137
1685504 267.566329358995
1687552 273.460164886073
1689600 273.447235359925
1691648 274.736820406192
1693696 278.101503786154
1695744 281.743497651213
1697792 284.263150880148
1699840 289.59537941515
1701888 289.826740382554
1703936 301.200135528276
1705984 315.142602238705
1708032 331.083669509087
1710080 335.26323827228
1712128 336.658924403722
1714176 341.083841353791
1716224 339.461140101526
1718272 335.788815545
1720320 327.49855485106
1722368 327.294649251216
1724416 327.022322686628
1726464 325.065503765364
1728512 327.469472526853
1730560 331.091155994009
1732608 334.112652298793
1734656 338.94797323262
1736704 346.557598760881
1738752 349.921904111746
1740800 346.950346072493
1742848 344.207122605713
1744896 344.340062175952
1746944 345.592371788299
1748992 347.73658336012
1751040 347.236693599553
1753088 349.972033511012
1755136 351.574037538554
1757184 354.707641002373
1759232 356.8684930719
1761280 356.054373433984
1763328 350.914971524009
1765376 353.288399361499
1767424 352.406854464161
1769472 352.798360030824
1771520 355.065915059859
1773568 350.645858369502
1775616 353.328155461308
1777664 354.138144934616
1779712 356.716811895361
1781760 356.062460482279
1783808 360.795287456473
1785856 363.792677060808
1787904 364.482883887636
1789952 363.509107286792
1792000 362.380501284997
1794048 362.278023260122
1796096 362.650284895417
1798144 368.074680351957
1800192 377.414770130044
1802240 389.631007237714
1804288 393.247043521991
1806336 389.202540999835
1808384 387.171515837618
1810432 381.077584272111
1812480 376.384262548443
1814528 369.925553451038
1816576 375.751899503788
1818624 377.140157116453
1820672 386.540633478805
1822720 390.697719477768
1824768 394.479047216304
1826816 398.69755702245
1828864 403.689155066861
1830912 408.14971877126
1832960 411.324795143296
1835008 417.312082334774
1837056 421.127422896437
1839104 426.560560668847
1841152 436.155106918504
1843200 441.759275347298
1845248 446.75310093044
1847296 448.283513636792
1849344 451.576994549182
1851392 455.314348555399
1853440 454.732188658813
1855488 459.106370215804
1857536 459.772129228181
1859584 461.421766736246
1861632 461.880202931617
1863680 462.747368584416
1865728 462.147238436737
1867776 464.751566496753
1869824 466.677848828558
1871872 463.919953152631
1873920 465.192435838824
1875968 461.135546559624
1878016 464.466554831811
1880064 462.759218957419
1882112 465.014874580058
1884160 464.946537539001
1886208 465.439591204256
1888256 468.677861526974
1890304 471.918445657617
1892352 473.755992469351
1894400 478.202459048833
1896448 473.719457778183
1898496 471.819005836037
1900544 470.982109491823
1902592 473.509117603529
1904640 477.150435762699
1906688 479.503055865223
1908736 490.18502865247
1910784 498.301358088686
1912832 493.604617203919
1914880 494.810129710689
1916928 490.140900012286
1918976 483.455671733073
1921024 477.61748672132
1923072 478.490014905373
1925120 481.782836155048
1927168 481.795363317773
1929216 480.197360977074
1931264 476.182550108201
1933312 468.464843968699
1935360 461.192042295718
1937408 462.516285349415
1939456 462.076049952294
1941504 464.391843113801
1943552 463.760761826045
1945600 457.911847057405
1947648 453.687853735424
1949696 450.248662714885
1951744 449.446265726649
1953792 445.138035714943
1955840 436.680655962961
1957888 430.50047970438
1959936 428.573446393156
1961984 424.479221432034
1964032 420.063264526629
1966080 414.710117803962
1968128 413.151296246332
1970176 419.054489249972
1972224 424.477987399973
1974272 429.43047793259
1976320 432.73586040488
1978368 438.621261424813
1980416 446.643008583448
1982464 451.850938373128
1984512 449.267264590707
1986560 448.704302672934
1988608 449.191255442926
1990656 445.439077120668
1992704 454.327441084252
1994752 462.753811432971
1996800 470.771206863088
1998848 467.060371837229
2000896 461.801775664371
2002944 461.492450635073
2004992 462.368386168757
2007040 462.0124865843
2009088 460.137893286405
2011136 455.270460828597
2013184 453.271850056026
2015232 454.306509623319
2017280 450.113161892864
2019328 443.511700318052
2021376 439.358319268447
2023424 438.199700130499
2025472 434.386584277664
2027520 430.968372539018
2029568 423.919974057359
2031616 417.411841970123
2033664 410.49654126235
2035712 401.415946248768
2037760 393.395118683255
2039808 390.775080544646
2041856 385.188473950693
2043904 378.366888892891
2045952 371.344025212387
2048000 374.088925815724
2050048 373.603239272058
2052096 375.829846635283
2054144 374.670158494162
2056192 364.197913404762
2058240 360.883563956986
2060288 361.688238201066
2062336 360.297314102224
2064384 358.763175829404
2066432 354.432398558694
2068480 355.828005563718
2070528 355.394105242692
2072576 353.221696174251
2074624 348.688891360627
2076672 343.88703758992
2078720 337.383498005759
2080768 338.29444044217
2082816 335.460845389597
2084864 332.993984352925
2086912 330.028147011369
2088960 334.098715491029
2091008 338.289285030125
2093056 343.170537983218
2095104 346.657451189789
2097152 344.811597352994
2099200 345.377536406909
2101248 344.673554352228
2103296 349.792213718343
2105344 353.517995823488
2107392 354.746697987375
2109440 356.992617634725
2111488 359.09080204026
2113536 354.331963135144
2115584 352.960069678146
2117632 354.530810183718
2119680 353.533827539541
2121728 349.828226364761
2123776 350.589943543083
2125824 354.178175285753
2127872 352.753888545887
2129920 350.061139055521
2131968 347.525014087231
2134016 347.614964433683
2136064 345.822425959729
2138112 345.98076241373
2140160 343.21972544611
2142208 339.699436617622
2144256 340.279448732508
2146304 339.894822142207
2148352 341.516284233602
2150400 344.595750598005
2152448 346.731703602321
2154496 346.17752534636
2156544 343.701701145721
2158592 350.412033317489
2160640 349.706287844659
2162688 352.285422705595
2164736 359.799054424061
2166784 361.51653822008
2168832 359.300329348927
2170880 361.223334526413
2172928 351.182018639223
2174976 341.043117038934
2177024 332.57762190139
2179072 322.593595942348
2181120 311.630529520282
2183168 303.1443663765
2185216 298.915742530345
2187264 294.275454963044
2189312 287.372783027559
2191360 288.198670205438
2193408 294.424860363267
2195456 297.009842349233
2197504 298.100136180237
2199552 304.512918714404
2201600 314.654609120211
2203648 318.406531326566
2205696 337.493118055473
2207744 338.321704775591
2209792 351.226584228527
2211840 355.181793189164
2213888 356.292713995686
2215936 351.029666380189
2217984 352.388883923805
2220032 361.292234282463
2222080 362.346837844163
2224128 361.838027386433
2226176 363.428139116148
2228224 362.513403797804
2230272 358.266915010469
2232320 359.598233076327
2234368 350.033349798038
2236416 336.975222769615
2238464 329.866639567508
2240512 324.788665524961
2242560 320.279289618964
2244608 317.321536940454
2246656 313.292776888194
2248704 307.042386332702
2250752 301.767817826082
2252800 302.041644631357
2254848 296.809917037299
2256896 297.824461970466
2258944 296.285970160643
2260992 294.587421817697
2263040 284.517609391214
2265088 277.640786207275
2267136 274.63877520064
2269184 271.501402710456
2271232 274.915077228627
2273280 272.46361917695
2275328 273.932000371552
2277376 280.351598654105
2279424 285.908260390803
2281472 293.227676462256
2283520 302.160886257364
2285568 309.592533738124
2287616 314.295049769097
2289664 318.718886140294
2291712 322.287517613058
2293760 330.927318994988
2295808 332.44722331298
2297856 336.573414781524
2299904 342.798586687229
2301952 348.151393927275
2304000 352.48433580794
2306048 353.554388889202
2308096 359.175848747166
2310144 365.905597426158
2312192 370.144348431581
2314240 373.989905303982
2316288 374.929804028259
2318336 378.405667672899
2320384 374.049876038284
2322432 370.580096546176
2324480 371.309569073734
2326528 370.413161908325
2328576 368.683016633231
2330624 366.338270976541
2332672 363.308085206609
2334720 360.938915627741
2336768 354.070890525315
2338816 350.995988889722
2340864 345.361015676228
2342912 338.733059438373
2344960 333.363235974325
2347008 331.723191954734
2349056 330.016714104359
2351104 332.255884764389
2353152 342.122551718681
2355200 338.888453413502
2357248 343.077181553006
2359296 346.730079484717
2361344 350.011477941996
2363392 350.29714487671
2365440 354.38174774373
2367488 358.412805786772
2369536 360.397350131389
2371584 362.061983568194
2373632 365.202548305799
2375680 366.409570548316
2377728 367.01163635181
2379776 369.848891481622
2381824 370.464785522419
2383872 365.724571662942
2385920 364.233609480635
2387968 363.865269270092
2390016 358.910113249648
2392064 360.384297013075
2394112 360.447328785899
2396160 362.183869497638
2398208 367.069685681292
2400256 378.788147572708
2402304 379.482144761614
2404352 378.940740832622
2406400 373.929728082538
2408448 372.169857831358
2410496 370.976764196569
2412544 371.036421935563
2414592 373.682843874317
2416640 374.955776898389
2418688 379.136270191963
2420736 377.066073342072
2422784 374.718773823453
2424832 373.560142850275
2426880 376.005607719214
2428928 373.833170940719
2430976 374.063978293986
2433024 376.704576369835
2435072 374.549263847438
2437120 378.966209328169
2439168 380.91343592555
2441216 368.29080054512
2443264 371.688246883125
2445312 368.133626739669
2447360 374.349645915282
2449408 371.586870628769
2451456 376.97902774186
2453504 377.299505509413
2455552 369.984675971025
2457600 367.769774551497
2459648 375.892553134534
2461696 380.825335189147
2463744 378.902874581332
2465792 372.590877985419
2467840 373.594515207972
2469888 367.471498411342
2471936 366.85646415737
2473984 372.271126080099
2476032 375.67536178536
2478080 368.282757879223
2480128 365.174861625834
2482176 359.87951410064
2484224 364.40839820036
2486272 364.98320417743
2488320 362.737935373422
2490368 355.937266162047
2492416 347.049500912743
2494464 341.950173615332
2496512 337.057160087106
2498560 333.15543617255
2500608 329.073712718811
2502656 328.161708490294
2504704 326.043859636909
2506752 325.516628330412
2508800 320.843493500912
2510848 318.858049540366
2512896 315.268276576702
2514944 310.175638733853
2516992 304.812667676052
2519040 290.438707079212
2521088 278.617295509289
2523136 270.83287033371
2525184 265.482379689814
2527232 270.531205583534
2529280 267.894535100644
2531328 267.372934494557
2533376 272.809336914996
2535424 270.220530904082
2537472 269.140544122147
2539520 264.775746746217
2541568 258.759650367599
2543616 254.338132769706
2545664 254.597439510312
2547712 263.063469306323
2549760 266.733477094649
2551808 270.419870150687
2553856 282.783298286897
2555904 280.063144776146
2557952 278.185683038101
2560000 287.586203232116
2562048 287.731169687188
2564096 287.104489084044
2566144 284.549364498154
2568192 291.209371235479
2570240 300.640648300349
2572288 315.927075057337
2574336 324.079528444787
2576384 326.894411511759
2578432 321.810425581092
2580480 315.889809018092
2582528 309.856531899703
2584576 308.074821714288
2586624 306.279389888931
2588672 302.620366423366
2590720 293.875313359406
2592768 291.535637008752
2594816 289.925133909584
2596864 287.670979948395
2598912 288.914215014195
2600960 287.448182509866
2603008 287.28651124377
2605056 286.285358819951
2607104 291.67473643788
2609152 295.574154214969
2611200 299.844658653722
2613248 303.921184227506
2615296 306.665782428085
2617344 307.182789669767
2619392 305.418648859922
2621440 303.298142870594
2623488 310.731592753147
2625536 316.160412560887
2627584 316.903869266287
2629632 319.42491494363
2631680 314.263157372717
2633728 311.253336019295
2635776 310.692319419151
2637824 304.82548171002
2639872 298.365561658016
2641920 300.089118335979
2643968 294.567202608628
2646016 293.109477670965
2648064 288.818376085348
2650112 282.186060674794
2652160 284.102703751684
2654208 287.197262611939
2656256 290.51762647571
2658304 289.054060760631
2660352 288.536366140568
2662400 287.376562015031
2664448 289.788886575008
2666496 289.267546831682
2668544 281.820570248433
2670592 271.425595869638
2672640 263.876461538782
2674688 263.054879448756
2676736 263.438692619839
2678784 260.826155276403
2680832 259.672773946794
2682880 256.758030906031
2684928 256.223942358688
2686976 256.251729341409
2689024 256.121176880452
2691072 251.408135960479
2693120 256.466933514822
2695168 258.855491186084
2697216 260.394294319303
2699264 261.868902870207
2701312 265.495800346976
2703360 257.9891004166
2705408 254.409243312375
2707456 255.497492690584
2709504 255.74308786589
2711552 252.877333880734
2713600 254.764462983695
2715648 249.615258087724
2717696 246.958282962511
2719744 244.630005462957
2721792 243.69430198653
2723840 235.929572806187
2725888 235.710950438277
2727936 235.312370717577
2729984 240.001188606048
2732032 248.820436718435
2734080 252.138506955052
2736128 249.668635759171
2738176 252.009091188619
2740224 253.213937884531
2742272 253.270537516359
2744320 249.561135191625
2746368 245.067389388489
2748416 240.319280728563
2750464 240.020686629215
2752512 233.081699543316
2754560 224.917880589463
2756608 216.455250409036
2758656 217.436516386261
2760704 215.805059038368
2762752 219.601073782717
2764800 221.829304973903
2766848 222.786413040838
2768896 234.749357128193
2770944 244.607843081455
2772992 247.899662939034
2775040 256.672638948701
2777088 266.586542834044
2779136 272.194705798574
2781184 279.990875871931
2783232 284.292489031512
2785280 287.273753653703
2787328 291.282330111591
2789376 285.545208114431
2791424 287.320401783565
2793472 285.890759634695
2795520 284.214135354631
2797568 285.52407577454
2799616 286.405151560108
2801664 287.480912636808
2803712 285.539707535171
2805760 286.462109020234
2807808 285.55163656241
2809856 285.767245171751
2811904 283.106552876601
2813952 282.536961481438
2816000 278.178887889805
2818048 270.167749941338
2820096 273.280154524309
2822144 274.694167450576
2824192 280.968727138648
2826240 281.100193077666
2828288 284.8041990295
2830336 286.771781687791
2832384 290.580930142303
2834432 295.661241799844
2836480 299.060935631182
2838528 299.589722399459
2840576 296.543491786092
2842624 295.513075935903
2844672 294.225024533752
2846720 292.114669414512
2848768 293.030720925925
2850816 291.376891892471
2852864 291.701385097889
2854912 287.911572828829
2856960 292.725048353976
2859008 296.958160285361
2861056 297.396028294383
2863104 298.736132484884
2865152 297.606070511866
2867200 298.821663137516
2869248 302.976222074456
2871296 309.906955508149
2873344 314.208489737616
2875392 313.465022190416
2877440 310.691987878019
2879488 305.878032499439
2881536 293.765563837633
2883584 287.628603673705
2885632 286.48821296162
2887680 285.578754266036
2889728 278.606558201354
2891776 277.729977515348
2893824 277.641814741648
2895872 279.389011681646
2897920 281.899037732254
2899968 285.351373328014
2902016 287.895559411691
2904064 283.758395063971
2906112 287.91090371773
2908160 284.892230232532
2910208 291.733479566526
2912256 299.154011661711
2914304 302.93777141997
2916352 303.715916117722
2918400 304.619552053011
2920448 299.267524170486
2922496 295.208296871755
2924544 292.957150730277
2926592 283.871145850621
2928640 275.181040519544
2930688 271.05651768297
2932736 275.327373290635
2934784 269.012964913616
2936832 265.379491890771
2938880 260.182746489077
2940928 252.684463575749
2942976 245.834824961344
2945024 240.318838157816
2947072 232.738710899573
2949120 221.919931679317
2951168 216.020255754053
2953216 220.416930330999
2955264 228.599109892386
2957312 229.089647069699
2959360 233.964428998377
2961408 235.888732185901
2963456 240.72744444253
2965504 245.935377638409
2967552 248.662001879477
2969600 258.954242152657
2971648 263.509486317715
2973696 265.157688914963
2975744 259.415450427718
2977792 254.227005852417
2979840 251.376945015321
2981888 256.408522182672
2983936 254.194656697598
2985984 256.205267673057
2988032 255.084504420091
2990080 258.216975227394
2992128 250.204939420001
2994176 244.677964675659
2996224 237.629792317004
2998272 232.019428739491
};
\addplot [semithick, color5, opacity=0.8, forget plot]
table {%
0 270.54582083792
2048 268.822866960432
4096 268.346192545413
6144 267.601587127734
8192 267.559853858671
10240 267.600513402933
12288 267.645013180127
14336 268.678462560429
16384 271.211872843483
18432 272.835493215052
20480 274.413274241314
22528 276.588035458121
24576 278.483128024214
26624 280.520252507938
28672 281.692243600424
30720 282.836394613465
32768 284.043354980513
34816 284.973868443275
36864 286.230709734684
38912 287.744942677578
40960 289.115785609483
43008 290.430079618354
45056 291.770280668108
47104 292.822372340103
49152 293.510334821578
51200 293.958734942831
53248 294.996078755578
55296 295.829624919344
57344 297.158412139559
59392 297.928311200586
61440 298.888907705348
63488 300.268944562323
65536 301.374264869205
67584 302.469097807914
69632 303.56835061768
71680 304.799559183608
73728 306.174275686474
75776 307.765967809561
77824 309.213273422029
79872 311.376743083192
81920 313.608509134737
83968 316.042215162906
86016 318.29802419494
88064 320.468850102701
90112 322.913501590519
92160 325.293390636606
94208 327.817186498708
96256 329.780692784499
98304 331.996322245471
100352 333.828275463119
102400 336.173336731359
104448 338.671342796762
106496 340.469460927307
108544 342.385571487748
110592 344.686113976929
112640 346.837184178027
114688 349.878555612821
116736 352.70315140784
118784 355.442417564843
120832 357.885925851135
122880 360.181836196396
124928 362.181608364269
126976 363.562679621088
129024 364.87225780512
131072 366.228165000466
133120 367.527494868153
135168 368.820096526007
137216 369.821004363768
139264 370.751055958278
141312 371.45268887979
143360 372.365567880726
145408 373.522347917297
147456 374.618893183319
149504 375.606110242959
151552 376.774151805577
153600 377.933540258638
155648 379.12849213631
157696 381.009400120929
159744 382.518774952663
161792 384.451062003432
163840 385.94952040548
165888 387.585579504082
167936 389.753943956114
169984 391.803633215142
172032 393.916690709751
174080 395.32287752033
176128 396.610870668046
178176 397.401556992352
180224 398.174686084621
182272 398.625901271053
184320 399.608641348432
186368 400.922542182627
188416 401.983260784104
190464 403.074638832364
192512 404.278739814777
194560 405.670977560927
196608 407.295149956426
198656 408.917297071247
200704 409.917753473451
202752 411.211376040536
204800 413.346551159383
206848 414.638458844982
208896 416.173485304187
210944 418.143232271643
212992 419.552562199798
215040 422.747386852738
217088 425.708181699052
219136 427.977012378194
221184 432.370191139412
223232 434.862030004517
225280 438.7191879477
227328 441.267093064178
229376 447.093512101228
231424 455.284665906803
233472 466.649239776934
235520 477.155134678671
237568 490.924487809165
239616 504.186440373413
241664 509.058617803778
243712 514.380507091074
245760 521.645084723856
247808 527.431377052125
249856 533.98197800907
251904 551.169845961383
253952 559.050598260974
256000 564.346379190951
258048 569.211554448039
260096 575.929713507446
262144 575.432018943749
264192 581.50308606761
266240 592.319035240616
268288 604.470338965105
270336 603.597898890304
272384 611.418603393949
274432 619.757087100105
276480 637.613820138336
278528 650.516710932315
280576 660.097085279138
282624 664.606033606352
284672 671.733574064046
286720 674.913301585659
288768 677.561779485877
290816 685.314969924399
292864 698.566358454712
294912 709.693686689237
296960 718.259935526327
299008 718.37979033643
301056 719.373757334431
303104 732.089035536788
305152 747.689445449516
307200 760.675373281622
309248 777.015364870459
311296 785.507586150939
313344 796.169617426227
315392 807.722411360239
317440 813.883858741672
319488 825.014521942538
321536 836.410731827914
323584 844.304900451482
325632 845.036158709665
327680 853.461702449064
329728 863.219761566678
331776 878.669631377341
333824 898.241168043923
335872 906.571723514653
337920 925.479827336526
339968 937.006463652533
342016 945.972126811671
344064 942.955553242101
346112 937.849251921851
348160 942.785412345395
350208 952.722018310091
352256 972.873529671674
354304 982.223963563563
356352 994.892143160651
358400 995.419222359923
360448 1009.93659321466
362496 1031.1268804086
364544 1030.03227994033
366592 1046.75825306642
368640 1059.04725341408
370688 1065.70427989368
372736 1071.2385970258
374784 1081.35239636918
376832 1101.52875217853
378880 1110.5767061707
380928 1122.02890919198
382976 1130.45128614147
385024 1133.49917903636
387072 1145.90999023316
389120 1161.20752522113
391168 1163.20636390565
393216 1171.35799377724
395264 1185.07613563382
397312 1193.6442411863
399360 1207.07175227179
401408 1221.03437930206
403456 1220.1986048696
405504 1222.89670653982
407552 1228.69267599721
409600 1232.87501166027
411648 1243.63626749195
413696 1243.42316207881
415744 1252.1595891042
417792 1256.43282219397
419840 1250.72128725494
421888 1252.75260693672
423936 1273.87331224824
425984 1281.16544110654
428032 1284.11024525855
430080 1288.09065215448
432128 1296.73305376098
434176 1289.42639745786
436224 1297.95356779496
438272 1293.65294254962
440320 1300.78718880403
442368 1303.93935023155
444416 1311.55069248587
446464 1310.5974505571
448512 1317.64284138041
450560 1315.08716380002
452608 1314.63076724306
454656 1321.10053313167
456704 1312.1276797684
458752 1314.17424281616
460800 1313.07107480962
462848 1311.15941613027
464896 1319.19838792853
466944 1320.65931336967
468992 1330.62806220856
471040 1323.90984236722
473088 1336.67008358166
475136 1343.0438783109
477184 1359.18967651043
479232 1363.67562276435
481280 1355.18565683987
483328 1376.50702440764
485376 1374.06722881338
487424 1378.31035750612
489472 1367.98254813519
491520 1383.62043114944
493568 1389.88620027744
495616 1393.67854536925
497664 1399.49997862429
499712 1393.33042178144
501760 1408.03900352692
503808 1400.8357096555
505856 1413.69090769011
507904 1415.62597322875
509952 1403.58193238505
512000 1398.87491651079
514048 1414.81711007914
516096 1410.1819508678
518144 1409.62725426492
520192 1410.50911357772
522240 1426.19880924247
524288 1420.94831480793
526336 1421.78843512404
528384 1428.89724320648
530432 1436.95496675781
532480 1445.11673381938
534528 1462.18503783195
536576 1475.38338002825
538624 1484.89269779766
540672 1484.53093342206
542720 1490.1152383878
544768 1488.57556491288
546816 1497.12535606811
548864 1494.6742536767
550912 1495.9949415948
552960 1498.52056480716
555008 1498.44768018916
557056 1505.49292670499
559104 1498.54690475141
561152 1480.28757518509
563200 1481.48843718836
565248 1492.82233119812
567296 1483.44953008702
569344 1481.42178130343
571392 1488.06067311833
573440 1499.51158500304
575488 1507.40719844701
577536 1520.60270320815
579584 1516.02688755289
581632 1515.39279920521
583680 1518.11101588849
585728 1527.27916651453
587776 1529.98653825819
589824 1523.72553287347
591872 1523.43596855863
593920 1533.63151297705
595968 1526.38237432517
598016 1519.79079137141
600064 1508.94694975582
602112 1513.47925499605
604160 1523.69200939619
606208 1528.44601172122
608256 1535.98659988145
610304 1552.62021328441
612352 1558.24064097979
614400 1557.72670658551
616448 1556.84838616856
618496 1554.22992003917
620544 1541.17604553368
622592 1532.56270724326
624640 1536.26026357294
626688 1533.58092991433
628736 1547.92163790291
630784 1546.24397366814
632832 1554.22130873641
634880 1570.12770956763
636928 1573.32615362924
638976 1574.17835497861
641024 1564.23696463887
643072 1556.17952375796
645120 1551.4815342578
647168 1550.70247308827
649216 1548.3325229771
651264 1564.10343290439
653312 1566.70156180809
655360 1559.88112644417
657408 1556.4646723811
659456 1559.71114160321
661504 1562.98034626375
663552 1563.18732991136
665600 1561.36053386004
667648 1572.81908001348
669696 1589.35890513482
671744 1598.69522810581
673792 1599.61199374716
675840 1593.15985351315
677888 1598.02869595208
679936 1600.03563525874
681984 1618.50501478836
684032 1643.73403786911
686080 1660.2782567992
688128 1672.52411658063
690176 1677.39177656495
692224 1686.42094006514
694272 1692.78272414822
696320 1695.86934582862
698368 1698.97181184666
700416 1696.69158701927
702464 1688.65250199972
704512 1657.66186712884
706560 1665.03974305523
708608 1660.65762753227
710656 1649.23546454879
712704 1662.92994420951
714752 1676.73920285785
716800 1663.11720534256
718848 1656.72240679214
720896 1658.08666208535
722944 1657.53410612515
724992 1656.88828886281
727040 1663.48466037333
729088 1671.33788468095
731136 1682.85507837812
733184 1680.01127169366
735232 1688.20471115945
737280 1693.19873118653
739328 1692.66797969163
741376 1686.28103565025
743424 1683.27686799475
745472 1687.81740872712
747520 1683.15131591683
749568 1682.50993035169
751616 1685.99468430453
753664 1685.53705115452
755712 1684.99612675393
757760 1682.23724730889
759808 1678.77043504439
761856 1676.88297380216
763904 1683.58830633692
765952 1682.52741942529
768000 1680.06557957499
770048 1682.27697518411
772096 1677.43864779002
774144 1669.30997099521
776192 1658.51564290653
778240 1637.15151218084
780288 1643.99771312958
782336 1652.70221814374
784384 1671.19940528898
786432 1661.0605470116
788480 1660.91741191379
790528 1672.18230685403
792576 1673.85814430262
794624 1671.2277196424
796672 1688.76669499818
798720 1698.79586167363
800768 1687.69216167295
802816 1694.45406931992
804864 1693.30992771267
806912 1696.04825001551
808960 1719.97693023899
811008 1726.06043076042
813056 1738.10319465008
815104 1732.17989543946
817152 1742.31612976176
819200 1733.10967139789
821248 1720.19711162072
823296 1717.93908750072
825344 1711.76806136531
827392 1707.18224965335
829440 1707.1433544073
831488 1706.90130434388
833536 1717.63114779313
835584 1729.94412707367
837632 1732.28695222187
839680 1735.99360385893
841728 1728.71268684469
843776 1723.795939611
845824 1709.07484852718
847872 1698.81253840945
849920 1695.69840612579
851968 1685.40462144625
854016 1659.49638536023
856064 1639.5094002824
858112 1618.11362931046
860160 1598.82730634814
862208 1571.81531567272
864256 1542.82032775739
866304 1549.63331529156
868352 1545.57603668375
870400 1535.00257144018
872448 1529.69233672342
874496 1535.33436268107
876544 1526.58566592713
878592 1523.6481277121
880640 1528.54793784978
882688 1539.72086670808
884736 1560.82511889291
886784 1555.0441606389
888832 1564.70937029552
890880 1575.68707234587
892928 1577.96194767416
894976 1568.77146105364
897024 1563.45177654563
899072 1568.38790230069
901120 1566.80745394898
903168 1587.62499698285
905216 1603.92575579241
907264 1606.79797681213
909312 1597.76396879368
911360 1608.83494254349
913408 1598.86556983424
915456 1608.85038900738
917504 1598.1470526311
919552 1624.11720670738
921600 1611.63026774251
923648 1597.71267759546
925696 1593.31487783501
927744 1582.29058632057
929792 1573.78066620195
931840 1567.50919962089
933888 1574.35505655823
935936 1566.61251480331
937984 1570.12459218167
940032 1560.02518944294
942080 1565.69980348149
944128 1572.75493069787
946176 1571.28559617506
948224 1566.49205797058
950272 1563.13668566003
952320 1587.32347021621
954368 1586.81662720849
956416 1599.48242053729
958464 1614.77107825775
960512 1620.29240480362
962560 1634.54677753354
964608 1630.79336841905
966656 1643.97775004835
968704 1628.43559484881
970752 1629.92293303712
972800 1622.31753857912
974848 1630.75278755646
976896 1636.16141961533
978944 1656.18370299337
980992 1652.81692006469
983040 1635.51624983822
985088 1607.27825177944
987136 1591.3373239412
989184 1584.74089615179
991232 1591.19522120309
993280 1590.9420822506
995328 1571.02176116996
997376 1544.41292630291
999424 1528.52861832758
1001472 1506.70671894259
1003520 1521.90968299098
1005568 1532.88868931293
1007616 1527.71127739503
1009664 1532.72853311523
1011712 1538.53535500401
1013760 1536.20119658132
1015808 1540.20072347755
1017856 1534.37817960513
1019904 1516.11592536586
1021952 1532.33798454374
1024000 1523.68202502855
1026048 1518.57355149023
1028096 1499.08017598295
1030144 1500.86448416992
1032192 1492.6797955785
1034240 1499.05673118754
1036288 1508.57565781041
1038336 1536.0390069847
1040384 1518.79116249255
1042432 1541.93597493207
1044480 1520.85787518324
1046528 1514.84651065133
1048576 1512.62078495017
1050624 1508.88972136754
1052672 1498.26716002203
1054720 1502.62009880355
1056768 1516.39966803953
1058816 1519.52219219473
1060864 1526.69985705037
1062912 1534.6087194287
1064960 1542.70185324109
1067008 1536.36826044769
1069056 1544.82723978484
1071104 1555.78086276847
1073152 1575.22586371762
1075200 1589.84990590478
1077248 1593.97997216043
1079296 1601.14172838065
1081344 1601.26671096904
1083392 1615.24229226763
1085440 1611.53284691683
1087488 1616.2075388735
1089536 1605.29711990769
1091584 1606.59914835801
1093632 1594.74042532792
1095680 1604.98715287187
1097728 1607.71528853282
1099776 1597.60768509072
1101824 1596.2579932159
1103872 1604.42634217958
1105920 1615.32608136679
1107968 1632.1402388809
1110016 1618.37325407854
1112064 1627.68810236754
1114112 1603.17332433672
1116160 1597.11328699493
1118208 1595.95014819766
1120256 1583.70741722612
1122304 1591.57906021794
1124352 1590.9457111073
1126400 1598.17683386813
1128448 1599.13884161821
1130496 1607.17581515519
1132544 1601.69741914326
1134592 1602.52114944313
1136640 1619.06284852376
1138688 1620.16608406178
1140736 1620.99612485052
1142784 1629.48438960981
1144832 1620.51957367532
1146880 1617.71836592025
1148928 1636.24174000798
1150976 1640.28251176874
1153024 1651.43449933291
1155072 1670.04409140421
1157120 1672.79554502355
1159168 1676.65400265519
1161216 1685.68502716404
1163264 1684.73516731537
1165312 1675.65792104039
1167360 1674.00158593504
1169408 1664.29084441784
1171456 1658.41520657483
1173504 1655.29977071412
1175552 1652.08556766033
1177600 1642.30587160643
1179648 1632.72895027877
1181696 1624.79151874015
1183744 1623.41947838881
1185792 1621.14219309988
1187840 1624.78561732129
1189888 1629.64401709896
1191936 1640.8233244335
1193984 1651.47068755703
1196032 1624.84363330236
1198080 1621.16154413467
1200128 1606.13105514472
1202176 1622.35728845659
1204224 1614.58645995999
1206272 1607.35450534583
1208320 1615.98969347769
1210368 1631.43809371541
1212416 1660.80457636355
1214464 1677.90833100231
1216512 1690.25218653448
1218560 1707.23481320833
1220608 1690.40696603286
1222656 1687.89037931456
1224704 1686.42060813874
1226752 1693.6376695482
1228800 1699.13054178169
1230848 1702.40263054287
1232896 1703.51702277801
1234944 1681.24790926192
1236992 1674.23819237044
1239040 1680.31305118092
1241088 1714.8790464205
1243136 1707.49325978735
1245184 1694.97009965396
1247232 1676.64568205874
1249280 1680.01981254044
1251328 1666.81858620381
1253376 1666.59713196168
1255424 1634.02905011542
1257472 1623.78464133405
1259520 1599.03817022472
1261568 1609.06930215678
1263616 1614.3527203229
1265664 1607.28535642001
1267712 1605.01151534202
1269760 1616.92363470611
1271808 1643.36519548844
1273856 1645.73923608547
1275904 1655.73048016442
1277952 1665.48773520962
1280000 1657.50201940867
1282048 1676.40083219903
1284096 1684.17619805816
1286144 1689.71985752262
1288192 1673.3523827268
1290240 1691.33698472944
1292288 1697.19361833325
1294336 1696.86788524042
1296384 1704.41488532715
1298432 1674.69716258311
1300480 1672.69701390896
1302528 1657.5682592994
1304576 1618.87982127147
1306624 1618.37389133795
1308672 1631.60829570981
1310720 1642.75351695008
1312768 1669.88396506143
1314816 1658.26811921802
1316864 1671.44364589806
1318912 1672.16306599077
1320960 1682.95613661441
1323008 1680.79987137945
1325056 1682.35865874107
1327104 1681.92402374623
1329152 1675.51166305505
1331200 1649.26142476776
1333248 1638.28874046189
1335296 1622.69485972209
1337344 1621.58338389835
1339392 1622.28623667156
1341440 1656.01248863717
1343488 1668.72353267522
1345536 1672.33467695478
1347584 1696.06612874444
1349632 1707.26001736816
1351680 1726.63650879529
1353728 1769.26125268428
1355776 1801.91037893887
1357824 1827.17414081243
1359872 1818.68433892155
1361920 1810.58401400823
1363968 1806.47195268481
1366016 1818.78441544451
1368064 1821.21525313682
1370112 1834.27093966779
1372160 1824.46830930231
1374208 1823.08940504228
1376256 1811.36007705633
1378304 1810.76911761555
1380352 1804.99479775128
1382400 1811.17872571279
1384448 1788.27226118613
1386496 1791.21492486488
1388544 1772.2825815032
1390592 1759.00440884701
1392640 1743.78629639445
1394688 1724.60627427008
1396736 1730.69575255801
1398784 1736.58619321873
1400832 1746.670976093
1402880 1745.58472486911
1404928 1734.62822013221
1406976 1708.54037908014
1409024 1711.41727298909
1411072 1711.42675802558
1413120 1715.46188170454
1415168 1712.55738569175
1417216 1728.53449816746
1419264 1738.81142251804
1421312 1737.57297353866
1423360 1741.27941069765
1425408 1752.98436866062
1427456 1760.45551272126
1429504 1785.70290580317
1431552 1791.90099074323
1433600 1782.93239849985
1435648 1780.29520383222
1437696 1777.46785189799
1439744 1783.06457207206
1441792 1772.11191896349
1443840 1758.06495703345
1445888 1767.03180957401
1447936 1753.47762129776
1449984 1738.83227696938
1452032 1731.96957847076
1454080 1730.55824851936
1456128 1727.26343022841
1458176 1755.53403224778
1460224 1765.21992573561
1462272 1772.43409610205
1464320 1775.13397135892
1466368 1784.98338434801
1468416 1788.03124344577
1470464 1797.71461619584
1472512 1808.5689185059
1474560 1804.49115238451
1476608 1782.48423908574
1478656 1775.32704910157
1480704 1751.04877631306
1482752 1747.79789156798
1484800 1742.24436523483
1486848 1719.84606309087
1488896 1736.67710302788
1490944 1735.37790184272
1492992 1735.70368030575
1495040 1749.55968193859
1497088 1740.59466645703
1499136 1740.67822910919
1501184 1742.77067825188
1503232 1737.30135252759
1505280 1747.14388914681
1507328 1762.25380014815
1509376 1771.42828427968
1511424 1782.88523294253
1513472 1812.16942005677
1515520 1828.29379555403
1517568 1823.97169839304
1519616 1812.08153125927
1521664 1803.02770438391
1523712 1778.97679246617
1525760 1767.62622557725
1527808 1758.89237911426
1529856 1746.33142157366
1531904 1752.38033799211
1533952 1770.89205416285
1536000 1764.2804737513
1538048 1781.95714957209
1540096 1783.54358838431
1542144 1777.08625656376
1544192 1758.40069875447
1546240 1749.17170869226
1548288 1758.47887477645
1550336 1777.2048764072
1552384 1767.99671742876
1554432 1770.60258982127
1556480 1791.49125593679
1558528 1778.46613868424
1560576 1786.16437831525
1562624 1794.500447297
1564672 1792.58221386637
1566720 1779.97276295708
1568768 1765.82760232447
1570816 1756.49173352218
1572864 1744.4742067498
1574912 1731.43480091851
1576960 1726.93012654266
1579008 1724.61611398801
1581056 1720.66861232249
1583104 1712.39491722506
1585152 1698.78986667335
1587200 1690.72112982355
1589248 1686.91490258267
1591296 1689.16234450948
1593344 1690.44740513063
1595392 1681.77357941221
1597440 1672.87005619563
1599488 1689.62213366474
1601536 1684.60800540394
1603584 1694.33508556075
1605632 1710.84686403072
1607680 1713.08017367682
1609728 1719.96862534574
1611776 1732.39894832547
1613824 1732.14050751298
1615872 1743.04682337776
1617920 1739.87053758117
1619968 1754.31349902633
1622016 1752.62034795092
1624064 1753.89362343397
1626112 1753.0435388184
1628160 1747.21519279855
1630208 1738.6857882328
1632256 1744.51847153071
1634304 1756.31411294419
1636352 1762.59658091904
1638400 1803.80131968496
1640448 1826.27095603551
1642496 1819.78835653287
1644544 1796.96545735122
1646592 1794.51494873353
1648640 1801.50529320498
1650688 1796.59924837318
1652736 1774.25457382187
1654784 1782.09661348168
1656832 1777.50977478532
1658880 1782.52985961142
1660928 1761.08586761383
1662976 1738.62680928646
1665024 1749.84730190318
1667072 1724.28047328148
1669120 1695.46825448624
1671168 1704.06471959317
1673216 1717.65392690982
1675264 1699.36770374522
1677312 1690.47406318875
1679360 1691.38011819079
1681408 1709.9707866705
1683456 1737.87931186998
1685504 1748.26741361517
1687552 1732.34503686217
1689600 1748.32694241436
1691648 1769.26671776775
1693696 1796.36229611226
1695744 1798.48491763487
1697792 1813.16890135169
1699840 1830.90076987668
1701888 1835.68561068028
1703936 1848.68922283705
1705984 1844.74308823617
1708032 1829.30469302512
1710080 1827.51369420212
1712128 1842.23714329613
1714176 1835.95635102082
1716224 1819.12636382185
1718272 1805.68773618189
1720320 1826.38752687434
1722368 1853.79153757885
1724416 1857.9711033369
1726464 1823.22049490189
1728512 1799.87926695914
1730560 1794.56135595468
1732608 1772.04685723332
1734656 1743.36692571518
1736704 1725.70520375362
1738752 1719.22713956602
1740800 1721.14773162284
1742848 1714.06850545067
1744896 1713.11030041549
1746944 1691.20199827284
1748992 1653.54742587538
1751040 1664.20573983268
1753088 1665.83119803244
1755136 1661.12309431161
1757184 1670.44847204006
1759232 1662.46960169993
1761280 1661.47625596086
1763328 1650.39309556469
1765376 1648.73435805234
1767424 1646.1402069236
1769472 1659.05967338751
1771520 1659.53624041732
1773568 1671.05503500183
1775616 1676.53439011134
1777664 1692.50166333829
1779712 1719.21894451756
1781760 1740.55991125031
1783808 1749.76878743566
1785856 1762.74642882623
1787904 1771.00463769784
1789952 1781.52048302178
1792000 1785.37892814055
1794048 1796.95622412147
1796096 1829.70600597216
1798144 1835.33515502612
1800192 1868.46876246239
1802240 1867.09890223378
1804288 1859.4326292089
1806336 1856.01178927612
1808384 1834.92108850267
1810432 1835.16748351741
1812480 1819.05952584465
1814528 1810.7655887438
1816576 1802.64814065073
1818624 1774.23326021846
1820672 1796.51568680504
1822720 1809.38112429903
1824768 1816.3170457644
1826816 1808.67706970086
1828864 1825.22814026378
1830912 1835.43978049172
1832960 1824.89286272006
1835008 1818.9109096753
1837056 1813.12521476943
1839104 1820.81929904194
1841152 1809.61255653704
1843200 1809.17716347887
1845248 1812.45466861558
1847296 1803.58405720137
1849344 1801.74033164786
1851392 1812.77569091892
1853440 1787.75515949872
1855488 1771.47476026435
1857536 1784.24476124646
1859584 1777.5236496764
1861632 1771.98938386859
1863680 1761.53892025307
1865728 1756.78809622263
1867776 1739.04383555216
1869824 1739.36192691867
1871872 1745.92368799759
1873920 1753.28263943286
1875968 1747.38892463125
1878016 1746.58885170736
1880064 1749.07456853275
1882112 1751.8423886842
1884160 1751.81315176064
1886208 1761.36008185171
1888256 1761.78561813475
1890304 1757.69904806625
1892352 1743.2707528203
1894400 1753.94104284305
1896448 1744.16003660322
1898496 1760.53937373613
1900544 1747.43984040618
1902592 1734.05107945648
1904640 1712.73129433381
1906688 1729.20427552998
1908736 1713.55034637183
1910784 1725.76034893466
1912832 1735.12427875463
1914880 1699.04321555185
1916928 1697.07164717544
1918976 1684.34196199209
1921024 1650.77553018923
1923072 1651.23262571639
1925120 1642.22286102535
1927168 1637.50611857588
1929216 1629.96043786404
1931264 1624.35128459794
1933312 1627.81616349221
1935360 1613.55756529977
1937408 1593.46132092544
1939456 1619.29038618724
1941504 1612.17736585895
1943552 1596.75502168052
1945600 1595.90010847654
1947648 1594.70801394402
1949696 1617.91462704187
1951744 1643.82855096037
1953792 1662.34147909263
1955840 1670.28567094251
1957888 1684.621920481
1959936 1673.61616217286
1961984 1673.36360681349
1964032 1650.20032774574
1966080 1688.58921099749
1968128 1704.47077618163
1970176 1725.86873766255
1972224 1754.33868886718
1974272 1752.22441311785
1976320 1731.62740555117
1978368 1696.03565532953
1980416 1668.09700615522
1982464 1652.45444362262
1984512 1637.2044863322
1986560 1638.34244452463
1988608 1661.19704344435
1990656 1657.77012615612
1992704 1662.8779523206
1994752 1668.21549882906
1996800 1676.36835968999
1998848 1682.07584134475
2000896 1701.63149080295
2002944 1720.03215961807
2004992 1719.59634546199
2007040 1709.96596091631
2009088 1713.4992292282
2011136 1717.45390097338
2013184 1701.10618711939
2015232 1708.62440578149
2017280 1710.16284358715
2019328 1725.66921874255
2021376 1732.81361099922
2023424 1708.30656553453
2025472 1703.18524246863
2027520 1679.75222058681
2029568 1690.7335915186
2031616 1680.69553142415
2033664 1701.91477462964
2035712 1691.84949747095
2037760 1673.10943385292
2039808 1687.22347823744
2041856 1697.10647064547
2043904 1691.36783559244
2045952 1683.65882175438
2048000 1696.72549389671
2050048 1690.09655403022
2052096 1691.19734418676
2054144 1707.63683345118
2056192 1727.27226828706
2058240 1739.13747429091
2060288 1724.61766029577
2062336 1736.69862666276
2064384 1743.66673565124
2066432 1750.21589713194
2068480 1746.77851578103
2070528 1742.97058783582
2072576 1726.8176814927
2074624 1723.04141262797
2076672 1711.6865411521
2078720 1690.45374144603
2080768 1700.09898201039
2082816 1710.25597246834
2084864 1711.65316976309
2086912 1712.41570604888
2088960 1712.62356060331
2091008 1699.11992001816
2093056 1699.76437667824
2095104 1701.98716540717
2097152 1705.31023363749
2099200 1706.02402218203
2101248 1712.79194180805
2103296 1697.70274150061
2105344 1686.71359029064
2107392 1659.75979488262
2109440 1649.40348268926
2111488 1629.24055564366
2113536 1633.50681265468
2115584 1641.00118563544
2117632 1637.99813396188
2119680 1618.6750566836
2121728 1607.30029934748
2123776 1596.85242592732
2125824 1584.97265353387
2127872 1568.65418423183
2129920 1563.6247374178
2131968 1571.60848401619
2134016 1571.18806195973
2136064 1571.17012682291
2138112 1569.63844193382
2140160 1576.07211418632
2142208 1591.92481094696
2144256 1588.42538204431
2146304 1583.62129894886
2148352 1581.25265846477
2150400 1587.90185384209
2152448 1594.51610165193
2154496 1587.09636665809
2156544 1585.83721452107
2158592 1565.57841546872
2160640 1563.2205077081
2162688 1554.16478205129
2164736 1551.9571909032
2166784 1542.766186579
2168832 1542.15779799236
2170880 1551.08604560844
2172928 1565.84274948283
2174976 1576.40693541083
2177024 1584.9172671877
2179072 1599.42773720234
2181120 1606.68498140476
2183168 1639.98576860393
2185216 1646.21238062741
2187264 1635.61132216754
2189312 1648.12564422151
2191360 1666.24688038977
2193408 1682.38700746469
2195456 1706.4601498548
2197504 1717.29685587524
2199552 1739.84678108709
2201600 1736.78840176258
2203648 1735.55762152522
2205696 1750.2843143469
2207744 1763.22192164051
2209792 1777.62871514551
2211840 1787.14016028011
2213888 1767.75856687402
2215936 1762.45748040599
2217984 1763.35184967268
2220032 1764.29891062791
2222080 1768.06512128542
2224128 1761.49865960111
2226176 1747.58194334963
2228224 1711.76380920355
2230272 1716.8098552455
2232320 1706.00177665198
2234368 1708.91081866617
2236416 1705.9346330532
2238464 1713.27097650603
2240512 1722.46569738124
2242560 1711.15094350499
2244608 1725.80850979438
2246656 1744.22835487868
2248704 1729.74272256394
2250752 1745.83524675295
2252800 1745.48120697611
2254848 1733.71449631531
2256896 1738.10026018658
2258944 1733.36396879371
2260992 1740.96286807985
2263040 1738.47706129647
2265088 1727.67067075934
2267136 1741.48446923392
2269184 1734.40952359939
2271232 1726.25347248461
2273280 1728.77750897381
2275328 1690.75321203123
2277376 1665.22895257573
2279424 1667.14095358276
2281472 1659.60922898059
2283520 1671.12729244962
2285568 1694.05373640175
2287616 1712.92824225392
2289664 1718.16150989886
2291712 1718.66906495197
2293760 1741.80448652209
2295808 1741.34331291025
2297856 1717.90723502235
2299904 1716.13711196305
2301952 1712.36180314957
2304000 1691.73975305212
2306048 1693.19830924729
2308096 1680.03239102933
2310144 1677.58760957147
2312192 1667.74707955003
2314240 1670.41827799135
2316288 1669.51780559362
2318336 1653.45310005645
2320384 1616.82320955499
2322432 1596.60521858256
2324480 1567.28563339933
2326528 1554.00858913556
2328576 1540.97753330978
2330624 1526.43793246007
2332672 1529.89336053852
2334720 1529.20511761108
2336768 1519.48149170757
2338816 1514.39667351307
2340864 1523.75012457799
2342912 1527.3512394072
2344960 1510.03349521146
2347008 1483.22501807091
2349056 1454.34464909837
2351104 1458.01951514537
2353152 1474.43942233607
2355200 1457.38977816197
2357248 1444.87288819366
2359296 1450.64023234501
2361344 1448.04079573901
2363392 1440.51525799109
2365440 1439.53275383088
2367488 1450.81486468752
2369536 1442.70371243841
2371584 1430.98910206871
2373632 1438.82082355834
2375680 1438.09524965453
2377728 1429.61475658485
2379776 1453.51812697412
2381824 1453.82674607546
2383872 1458.44575888361
2385920 1450.22399680894
2387968 1444.72653878024
2390016 1464.59287179792
2392064 1467.76166782537
2394112 1465.21748444284
2396160 1485.00038592387
2398208 1504.13286545605
2400256 1519.1801776053
2402304 1529.18985472343
2404352 1542.80413371347
2406400 1562.73779861897
2408448 1562.47614700647
2410496 1554.06824144058
2412544 1549.92467440984
2414592 1570.0782009066
2416640 1569.70746524069
2418688 1561.83899374981
2420736 1563.69822701635
2422784 1564.94591209884
2424832 1555.10758317156
2426880 1562.36322055743
2428928 1551.81660672713
2430976 1539.27421021267
2433024 1542.8023910691
2435072 1541.81579702053
2437120 1535.82137203469
2439168 1534.11921734668
2441216 1550.71464549772
2443264 1557.61150825647
2445312 1563.81263515103
2447360 1585.61820103488
2449408 1581.37828833586
2451456 1577.70135083095
2453504 1605.95409518958
2455552 1619.40668284673
2457600 1620.60511260584
2459648 1626.35984810361
2461696 1643.42200210864
2463744 1644.75975618327
2465792 1646.99211561073
2467840 1651.14081187181
2469888 1647.03305201814
2471936 1635.46776862656
2473984 1645.63604772888
2476032 1654.81960380531
2478080 1643.56067502792
2480128 1638.1603696106
2482176 1635.37999380071
2484224 1622.83384221735
2486272 1625.70359734112
2488320 1611.68300838865
2490368 1586.35681836871
2492416 1570.43404837488
2494464 1569.9676368764
2496512 1563.11392333853
2498560 1560.7601342223
2500608 1561.81042561706
2502656 1580.25458735025
2504704 1609.63037735308
2506752 1617.61985486342
2508800 1641.37482958525
2510848 1650.09070111352
2512896 1647.70920122083
2514944 1652.64537436592
2516992 1659.91611398195
2519040 1662.57419869028
2521088 1672.5370213471
2523136 1678.61734294837
2525184 1670.23309504602
2527232 1666.21860535558
2529280 1672.34809707445
2531328 1666.45474506341
2533376 1669.83744635588
2535424 1634.60486964762
2537472 1635.91978092325
2539520 1654.65710644324
2541568 1652.35806837209
2543616 1653.7990631442
2545664 1617.48456305707
2547712 1610.87758809631
2549760 1599.85573052278
2551808 1589.62395959803
2553856 1589.67970127057
2555904 1567.13153302751
2557952 1545.11624174418
2560000 1542.68171041138
2562048 1541.58219722437
2564096 1544.31998456435
2566144 1535.21651261465
2568192 1538.78355993108
2570240 1555.9578900254
2572288 1606.00885525378
2574336 1603.77764966209
2576384 1611.20175940275
2578432 1627.7641459186
2580480 1640.6111474557
2582528 1621.62005067589
2584576 1634.14912207474
2586624 1633.80380375087
2588672 1648.96104664222
2590720 1663.53566936873
2592768 1674.08185865357
2594816 1658.78822994729
2596864 1645.37030333343
2598912 1635.7021917546
2600960 1630.23548565997
2603008 1615.5870055491
2605056 1600.3234150943
2607104 1644.23209783552
2609152 1644.63544971659
2611200 1652.86606646834
2613248 1658.74288597018
2615296 1646.78657744732
2617344 1646.80406912356
2619392 1643.39071682032
2621440 1633.88497812865
2623488 1625.8626612542
2625536 1647.60766298549
2627584 1656.90979727472
2629632 1656.09965945275
2631680 1663.16061275736
2633728 1683.40836959048
2635776 1669.11585740919
2637824 1656.99738148701
2639872 1633.02200925706
2641920 1632.51110649812
2643968 1649.98808090228
2646016 1674.58442420049
2648064 1690.55907740683
2650112 1692.83162461848
2652160 1700.50274818906
2654208 1678.15085804696
2656256 1686.55857186583
2658304 1678.35027723759
2660352 1689.21158700892
2662400 1679.20383529831
2664448 1701.85593828
2666496 1700.79620635588
2668544 1700.21900210667
2670592 1744.96761359718
2672640 1762.3059259684
2674688 1771.30746454486
2676736 1784.24916741957
2678784 1767.18338419371
2680832 1766.19132818746
2682880 1789.51019613155
2684928 1790.33951698934
2686976 1772.86491630192
2689024 1753.04725135812
2691072 1751.19234538548
2693120 1746.14070427464
2695168 1755.34590366793
2697216 1772.52119260939
2699264 1787.51892224189
2701312 1799.99566842117
2703360 1788.92072260916
2705408 1801.89779828096
2707456 1784.03614291185
2709504 1762.14150162179
2711552 1753.14156093723
2713600 1725.87635084432
2715648 1705.26938599722
2717696 1667.01934131161
2719744 1657.35408706231
2721792 1651.61136501412
2723840 1631.67877594548
2725888 1644.60913996704
2727936 1641.00375279337
2729984 1642.04165865321
2732032 1651.22470737954
2734080 1686.30899675574
2736128 1685.49535739193
2738176 1694.91057056252
2740224 1684.52190249999
2742272 1686.48335825727
2744320 1697.57842453796
2746368 1716.4795915729
2748416 1714.0219692622
2750464 1729.92411186237
2752512 1731.77570626857
2754560 1710.72228495573
2756608 1714.67004656771
2758656 1702.84571066539
2760704 1681.734480196
2762752 1686.67525132199
2764800 1682.85252236763
2766848 1692.38610500865
2768896 1692.98938027249
2770944 1690.45347831834
2772992 1679.93522332974
2775040 1677.55719138101
2777088 1651.31416537653
2779136 1622.79163671075
2781184 1598.2234811906
2783232 1574.97928317999
2785280 1561.08376758461
2787328 1586.43124088604
2789376 1586.50733658693
2791424 1574.78470159169
2793472 1564.97645888584
2795520 1550.87683226907
2797568 1540.53964858637
2799616 1531.72341486569
2801664 1537.06894811107
2803712 1539.99758515899
2805760 1537.29138983319
2807808 1546.00545457633
2809856 1553.49128257227
2811904 1551.38347089061
2813952 1548.28886956751
2816000 1537.80182406221
2818048 1540.76904540956
2820096 1553.38763831427
2822144 1552.24765559519
2824192 1565.50009114637
2826240 1562.33463599791
2828288 1560.85460543717
2830336 1557.82014184714
2832384 1563.68851237917
2834432 1563.17621919347
2836480 1577.66552187461
2838528 1590.75133650829
2840576 1589.61967803291
2842624 1616.71440173059
2844672 1623.54153344668
2846720 1614.52052629746
2848768 1608.83950326954
2850816 1584.37618180431
2852864 1567.71694424091
2854912 1566.52055738896
2856960 1547.14939416271
2859008 1544.73327964545
2861056 1532.21234993591
2863104 1522.13437923535
2865152 1526.33081335762
2867200 1534.09276635185
2869248 1538.31617333684
2871296 1547.67937874157
2873344 1547.90051648866
2875392 1532.82348421991
2877440 1538.4944434741
2879488 1546.74801040761
2881536 1562.86914022562
2883584 1568.64846989445
2885632 1574.7324605416
2887680 1564.81588225566
2889728 1551.93229924245
2891776 1532.96748750459
2893824 1525.22467078579
2895872 1526.98886882409
2897920 1534.83813501062
2899968 1536.77093449685
2902016 1549.29163759219
2904064 1561.06710122775
2906112 1568.04211205594
2908160 1586.51554406908
2910208 1592.04603831661
2912256 1588.23119235881
2914304 1589.11449997831
2916352 1576.38750997201
2918400 1574.07851723902
2920448 1551.30257275511
2922496 1543.17193961547
2924544 1551.23871070906
2926592 1577.91401253508
2928640 1584.34672434727
2930688 1605.94236593346
2932736 1609.96707679562
2934784 1629.17704799508
2936832 1626.48288144636
2938880 1625.60967444626
2940928 1623.20769146821
2942976 1636.30433778311
2945024 1619.68655082175
2947072 1606.39402812154
2949120 1604.53853722938
2951168 1589.08759406952
2953216 1572.50312843371
2955264 1570.79928730976
2957312 1546.3354443863
2959360 1538.40288028892
2961408 1530.66070700839
2963456 1547.36530496362
2965504 1554.96462855167
2967552 1562.29928478186
2969600 1557.80832498566
2971648 1564.03808091532
2973696 1565.68105136795
2975744 1572.13775430257
2977792 1567.00395456029
2979840 1591.3430709087
2981888 1581.35139351858
2983936 1576.12743040388
2985984 1571.91016406381
2988032 1569.82819353467
2990080 1554.82006412873
2992128 1546.38235440171
2994176 1544.58262050221
2996224 1530.58399375867
2998272 1525.57718669162
};
\addplot [semithick, color6, opacity=0.8, forget plot]
table {%
0 233.175116000827
2048 237.041981774997
4096 241.729795154411
6144 246.474098635927
8192 252.538928890052
10240 256.909357185714
12288 260.735215563545
14336 264.693946416036
16384 269.301349310498
18432 274.968872683909
20480 280.993827108069
22528 283.649836897439
24576 286.527342679876
26624 292.14115886846
28672 297.466983268329
30720 303.458802316562
32768 309.531733020666
34816 314.335311110511
36864 319.506686745014
38912 324.442123071505
40960 329.367379115943
43008 332.720752894489
45056 336.932539893427
47104 341.291906900353
49152 344.967454149974
51200 348.431591610339
53248 353.409468107107
55296 356.632736596242
57344 359.299310194028
59392 361.490151083564
61440 363.148580474799
63488 364.983053971835
65536 366.904645885427
67584 368.794912663874
69632 370.722073230293
71680 372.87216256643
73728 374.300087575987
75776 376.083730132671
77824 377.457483595055
79872 379.206629287393
81920 380.059026622528
83968 380.049021910537
86016 380.539510231552
88064 380.870749370185
90112 381.351009756682
92160 381.4558041394
94208 381.51108595225
96256 381.107686362279
98304 381.034536835215
100352 381.107304866362
102400 381.429418015767
104448 382.080698969368
106496 382.091000013035
108544 382.496373693449
110592 383.048975883299
112640 383.649955738443
114688 384.389409904601
116736 385.059304475123
118784 386.667897690716
120832 388.742389204053
122880 391.429264462844
124928 396.212262164727
126976 401.197175452
129024 406.594905673691
131072 412.274900841485
133120 418.466541309662
135168 425.379587987858
137216 431.654576336454
139264 436.166228271958
141312 440.442654644388
143360 445.42897860049
145408 452.905412767215
147456 460.001191875234
149504 473.223283296859
151552 486.463496539559
153600 506.689248927987
155648 517.76043610605
157696 529.561190608614
159744 541.615870185755
161792 549.006736960388
163840 556.859074389336
165888 563.765767622649
167936 576.913763835502
169984 583.513617451873
172032 594.503880162649
174080 606.576016912723
176128 619.181581026647
178176 632.199537445127
180224 639.994277021709
182272 653.915291155893
184320 662.886725908014
186368 678.258605176028
188416 684.919068860897
190464 695.169007968039
192512 705.358774093648
194560 723.160815722665
196608 748.640261676936
198656 770.975703637542
200704 793.632382126029
202752 806.620260050338
204800 824.599904643007
206848 828.736999868945
208896 836.920052665432
210944 850.435026397648
212992 853.060623494299
215040 863.171999749812
217088 870.568636467508
219136 879.600383165406
221184 906.709698066877
223232 935.916195849121
225280 975.161699958102
227328 1000.29099139469
229376 1022.40595739613
231424 1044.96575373455
233472 1064.05744600734
235520 1082.34241215454
237568 1099.42888719258
239616 1110.21249408581
241664 1134.43926113513
243712 1158.68655104912
245760 1187.2344035815
247808 1203.96738027723
249856 1213.47521854293
251904 1238.14157097309
253952 1256.65777983372
256000 1266.58618834943
258048 1275.19790117012
260096 1283.66551556567
262144 1287.56351213745
264192 1295.36533222129
266240 1307.89521054406
268288 1315.69464230031
270336 1323.04246735929
272384 1346.29684075569
274432 1353.7735783378
276480 1339.1494769053
278528 1345.31125549513
280576 1346.65633711867
282624 1348.90037811279
284672 1354.52899579595
286720 1362.18982298313
288768 1379.90113086544
290816 1382.89522612222
292864 1390.71691384886
294912 1392.11672694159
296960 1390.99242612511
299008 1379.45763033935
301056 1390.73014769393
303104 1411.70384859528
305152 1421.71048432538
307200 1440.50483172946
309248 1450.7560928394
311296 1458.40772069739
313344 1469.43714692717
315392 1493.67584545077
317440 1496.88071292236
319488 1522.56288402876
321536 1530.75299706496
323584 1548.93841645093
325632 1556.91126551887
327680 1576.25345665863
329728 1577.35922929178
331776 1570.99883936159
333824 1573.57173833668
335872 1609.83856486137
337920 1642.36497514552
339968 1676.64151615605
342016 1687.46241653589
344064 1685.70549613211
346112 1685.41367766094
348160 1698.95035673561
350208 1688.65955126386
352256 1698.11200514368
354304 1675.54491025088
356352 1667.10786261014
358400 1668.30411612268
360448 1685.05313934493
362496 1695.54755365533
364544 1698.16741822474
366592 1709.56488665919
368640 1712.47285194275
370688 1703.51622298506
372736 1704.91730474231
374784 1712.26060097565
376832 1733.6300478243
378880 1732.40689681703
380928 1750.75775253727
382976 1746.15965332066
385024 1755.47345546777
387072 1776.77223553715
389120 1788.85813277446
391168 1805.59141892465
393216 1820.23381829308
395264 1823.67433289012
397312 1828.50875110726
399360 1841.11769789158
401408 1850.1083016092
403456 1865.99148019752
405504 1892.44150252579
407552 1912.05487251965
409600 1933.30847904505
411648 1958.65945755596
413696 1977.57855153692
415744 1997.77459271653
417792 1998.78003003678
419840 2020.65503300467
421888 2042.38813801868
423936 2066.87752768815
425984 2073.54239925098
428032 2104.63944577963
430080 2123.15327723545
432128 2145.25458112023
434176 2142.96336551832
436224 2146.36126089225
438272 2139.70831689118
440320 2141.95595379134
442368 2140.71481623812
444416 2152.09126301372
446464 2156.67757022357
448512 2143.0964835651
450560 2156.1571226153
452608 2156.58709252913
454656 2136.87726045461
456704 2114.89638226063
458752 2103.76315551865
460800 2102.09072402607
462848 2091.22284821487
464896 2099.73005479267
466944 2081.1698008137
468992 2114.15336786285
471040 2137.57585319444
473088 2152.33154214886
475136 2146.81036440262
477184 2175.92571267758
479232 2193.1685967474
481280 2189.51778042586
483328 2198.73824132057
485376 2213.2978654878
487424 2213.04595921148
489472 2230.99299077441
491520 2247.6972232227
493568 2255.58702576522
495616 2233.59098845582
497664 2231.9264088273
499712 2243.93111184638
501760 2242.60150758223
503808 2239.17785637718
505856 2216.87930892273
507904 2230.76303357615
509952 2232.89061180086
512000 2228.614750905
514048 2219.89997217085
516096 2212.36757217209
518144 2201.50298787308
520192 2206.39226767196
522240 2240.14410214747
524288 2260.55429246214
526336 2284.67005691258
528384 2300.97336486371
530432 2322.1890433409
532480 2316.74294225491
534528 2298.83542211603
536576 2290.12226158445
538624 2286.92902796781
540672 2329.83046364846
542720 2319.88385987341
544768 2347.51595536242
546816 2356.35932504971
548864 2351.48845383187
550912 2349.27859890521
552960 2344.8691249185
555008 2343.84653604372
557056 2335.86595130254
559104 2376.57734173618
561152 2412.74630005592
563200 2416.0287540941
565248 2447.0955596105
567296 2438.53559320221
569344 2451.91896191064
571392 2441.99359406653
573440 2473.46851109174
575488 2500.62338359328
577536 2535.99782927289
579584 2535.54604144471
581632 2529.9826074494
583680 2525.70247916436
585728 2519.15823084411
587776 2513.28366201895
589824 2517.12825017123
591872 2533.81114508254
593920 2527.55382697588
595968 2525.22018792906
598016 2537.32559603761
600064 2521.82840165424
602112 2537.30590513756
604160 2536.47808575164
606208 2532.26621587354
608256 2501.54644165613
610304 2512.35287170602
612352 2514.1177748648
614400 2514.54767897552
616448 2559.11441835549
618496 2549.3832350788
620544 2548.53371150011
622592 2566.10038412123
624640 2585.61882574201
626688 2559.231539894
628736 2573.47909215176
630784 2584.60317834794
632832 2607.2500324459
634880 2635.92868221368
636928 2655.57640328298
638976 2672.18829048057
641024 2681.69754465126
643072 2683.70538628843
645120 2672.91080277093
647168 2645.56033018433
649216 2639.83486694536
651264 2656.11705981481
653312 2671.58656528153
655360 2666.29474129903
657408 2677.64493303833
659456 2690.36728315492
661504 2715.22196266277
663552 2718.54354625475
665600 2725.20332594961
667648 2731.77295203288
669696 2754.80539181406
671744 2758.72068285916
673792 2755.22762086979
675840 2752.38638444355
677888 2738.84381252586
679936 2743.45839643989
681984 2756.05945010696
684032 2751.39020377317
686080 2774.66746038554
688128 2794.59588923367
690176 2786.94293353492
692224 2771.86864024015
694272 2785.71328358379
696320 2778.93391959887
698368 2773.09488390171
700416 2782.94951139386
702464 2792.41684923133
704512 2792.76685425658
706560 2779.56607091563
708608 2781.09914296386
710656 2780.1323510597
712704 2770.68316121616
714752 2767.48772134182
716800 2769.11056325858
718848 2770.30438864581
720896 2765.75597854272
722944 2763.77098501958
724992 2782.95167963966
727040 2804.11640335488
729088 2809.26285281633
731136 2830.43399631126
733184 2839.68280938943
735232 2847.67514200992
737280 2873.56014279769
739328 2877.35887361002
741376 2885.73621294175
743424 2912.38834260866
745472 2933.83187264129
747520 2933.56543938276
749568 2938.41910692082
751616 2964.47043401476
753664 2957.75894137327
755712 2961.84052590823
757760 2965.88080354554
759808 2988.01024036647
761856 3007.98392202766
763904 3019.1635585406
765952 3050.27482777462
768000 3047.53880682286
770048 3062.12338813469
772096 3061.97053632736
774144 3064.08089433648
776192 3042.24699583452
778240 3003.65407297521
780288 3006.2072263733
782336 3012.32170104985
784384 3028.12005043725
786432 3013.20240091332
788480 3003.41555536988
790528 3001.05594275078
792576 3026.07754106251
794624 3042.65470703467
796672 3068.4564028779
798720 3090.93863978814
800768 3108.20653352006
802816 3120.28501746561
804864 3120.58588501772
806912 3100.12729658151
808960 3106.53842096757
811008 3106.4488613311
813056 3142.1628274296
815104 3161.36219411942
817152 3150.30189592437
819200 3170.6766873586
821248 3164.57592417754
823296 3170.5573626332
825344 3159.53003626999
827392 3176.87872361157
829440 3168.41119849748
831488 3173.95167186795
833536 3164.16863776945
835584 3168.92851637533
837632 3165.77817041603
839680 3146.55264375733
841728 3152.99602340959
843776 3154.66002904321
845824 3149.79576853457
847872 3147.99645768522
849920 3141.460365774
851968 3164.29026147966
854016 3161.48371341309
856064 3162.06919851468
858112 3155.64009428834
860160 3158.59714646913
862208 3166.15229753662
864256 3175.96334769283
866304 3187.17996542939
868352 3188.6419231323
870400 3190.89255328604
872448 3191.37826127677
874496 3208.58271870396
876544 3205.87852026724
878592 3211.77049456591
880640 3202.75094300784
882688 3192.52945693099
884736 3176.51684335333
886784 3167.20235970278
888832 3159.93415261684
890880 3141.60449796133
892928 3127.80557833217
894976 3118.91853490115
897024 3130.7346911642
899072 3129.03247700788
901120 3117.8170715318
903168 3099.44132089914
905216 3096.5050142738
907264 3080.10935546022
909312 3072.49266264971
911360 3071.62049087948
913408 3050.24082792141
915456 3035.63788967766
917504 3021.28855053464
919552 3024.67158241838
921600 3014.14044049132
923648 3059.60369793741
925696 3101.84473017247
927744 3107.34884781996
929792 3103.69073805326
931840 3122.62764366783
933888 3151.56083886314
935936 3176.11006843086
937984 3189.67520061298
940032 3195.91014359505
942080 3198.09597186909
944128 3189.80624678792
946176 3186.17077320364
948224 3176.87025706959
950272 3170.05794144505
952320 3154.38031804439
954368 3146.60698658554
956416 3133.0595996311
958464 3151.45682468628
960512 3158.20249646816
962560 3148.54522803665
964608 3138.25292615036
966656 3154.89991917082
968704 3135.6426352195
970752 3128.24330826176
972800 3137.09754349981
974848 3108.58878393754
976896 3092.5998516336
978944 3090.43750374545
980992 3086.61267575139
983040 3077.29110170325
985088 3083.04019573358
987136 3107.35789648274
989184 3125.16824483474
991232 3142.52004447309
993280 3159.41681522431
995328 3177.27502067722
997376 3185.33363752999
999424 3164.09824597145
1001472 3159.0610382553
1003520 3156.14524820052
1005568 3153.76226940455
1007616 3144.72953847758
1009664 3140.71419414088
1011712 3123.82798952065
1013760 3120.78040058754
1015808 3096.41027438298
1017856 3082.75083853255
1019904 3071.42976154973
1021952 3033.34777712161
1024000 3052.439924584
1026048 3056.5694028192
1028096 3056.2396739642
1030144 3048.41249915809
1032192 3049.29591046014
1034240 3052.15074454624
1036288 3050.99790633093
1038336 3055.03560745112
1040384 3043.46739378254
1042432 3005.827001759
1044480 2980.01704371746
1046528 2986.88174275132
1048576 2978.30855298316
1050624 3008.39869344494
1052672 3019.42524981848
1054720 3023.53598525297
1056768 3024.02120126211
1058816 3021.24043547581
1060864 3014.17534141144
1062912 3016.5285798293
1064960 3035.81486942899
1067008 3032.96209893197
1069056 3036.68645316455
1071104 3044.20901683849
1073152 3032.48211021871
1075200 3039.36168212038
1077248 3006.92154601677
1079296 2983.22095576312
1081344 3004.93480233907
1083392 3022.6811473269
1085440 2995.27326699892
1087488 2972.49760433524
1089536 2981.91681471328
1091584 3002.7189669879
1093632 3024.18006645611
1095680 3048.60005639132
1097728 3064.24649829959
1099776 3064.48438200165
1101824 3075.43212864802
1103872 3086.28080054956
1105920 3090.49574202639
1107968 3081.91549939806
1110016 3065.5887703437
1112064 3054.93497405145
1114112 3058.21772642896
1116160 3062.52840178028
1118208 3075.64542556409
1120256 3089.24374113303
1122304 3082.62611430297
1124352 3058.92728060502
1126400 3067.20734212056
1128448 3063.59452205367
1130496 3074.21272333251
1132544 3064.32116933329
1134592 3062.79397971194
1136640 3057.75291894964
1138688 3053.78614511896
1140736 3037.20354414262
1142784 3026.59783218164
1144832 3028.92082442053
1146880 3016.5486470444
1148928 3011.18156986436
1150976 3058.02449238499
1153024 3088.5131563265
1155072 3099.25693600087
1157120 3105.69231944542
1159168 3102.15928348014
1161216 3096.12204953106
1163264 3090.99118390722
1165312 3086.9017927093
1167360 3073.95520409112
1169408 3075.15492985906
1171456 3083.96261434234
1173504 3091.11842793449
1175552 3097.50762568647
1177600 3113.14342896068
1179648 3119.04933423774
1181696 3109.6662720418
1183744 3127.87978281123
1185792 3138.54739560419
1187840 3142.52421853101
1189888 3142.63662611072
1191936 3147.24508917627
1193984 3135.3673455385
1196032 3129.2095307607
1198080 3134.42545170397
1200128 3150.67157602894
1202176 3127.79474683484
1204224 3127.27374628511
1206272 3124.77075439796
1208320 3117.01015236025
1210368 3117.40331504212
1212416 3122.82695445049
1214464 3103.67736790908
1216512 3098.92669856828
1218560 3091.55993891329
1220608 3070.74306985992
1222656 3076.34077511648
1224704 3071.91061416487
1226752 3069.90835499056
1228800 3063.13671103384
1230848 3065.00173032022
1232896 3053.90649289667
1234944 3047.0458590466
1236992 3035.6522052079
1239040 3025.94134344668
1241088 3019.65828279008
1243136 3019.39660555559
1245184 3018.37320947239
1247232 3025.86355480011
1249280 3005.653137279
1251328 3023.22868935407
1253376 3021.24778253238
1255424 3000.70961923634
1257472 2999.70862222593
1259520 2993.07517440014
1261568 2973.24738633522
1263616 2998.38446522104
1265664 3019.72453312488
1267712 3041.50384352788
1269760 3066.99982340826
1271808 3087.12153153818
1273856 3094.39435272793
1275904 3105.98461483628
1277952 3101.7747580514
1280000 3107.48630187772
1282048 3113.00241233873
1284096 3106.32912489554
1286144 3096.29311194567
1288192 3115.201261766
1290240 3094.63176645446
1292288 3082.38633587214
1294336 3082.22144753997
1296384 3068.49254615405
1298432 3028.52282752964
1300480 3029.19729169047
1302528 3037.79553409021
1304576 3051.14530575533
1306624 3055.82837439443
1308672 3050.08499439467
1310720 3046.72538091821
1312768 3047.03038029694
1314816 3030.60131950763
1316864 3030.24027405007
1318912 3007.45752304985
1320960 2989.82853975726
1323008 2972.94504625158
1325056 2954.80803841883
1327104 2922.21781564903
1329152 2890.32796150696
1331200 2875.88444707172
1333248 2856.07279976192
1335296 2858.79600266952
1337344 2944.2360097395
1339392 2999.66107375629
1341440 3032.87198505174
1343488 3061.76535162603
1345536 3106.12230522406
1347584 3153.0101170954
1349632 3160.1769446564
1351680 3213.10504054915
1353728 3238.46355023638
1355776 3279.01628094614
1357824 3299.7628597824
1359872 3328.9503427337
1361920 3356.62725908291
1363968 3373.79366094057
1366016 3381.46883691345
1368064 3380.47214563285
1370112 3369.73461533028
1372160 3369.08651702568
1374208 3347.22633605881
1376256 3320.92588243655
1378304 3301.95043634549
1380352 3289.25936776002
1382400 3306.94440179685
1384448 3331.2293767809
1386496 3346.1111884914
1388544 3355.2885824263
1390592 3345.6432725069
1392640 3337.47091128461
1394688 3314.29585853207
1396736 3344.16355498371
1398784 3349.59862659618
1400832 3346.01580407511
1402880 3348.7380988757
1404928 3387.58002922342
1406976 3399.26422728178
1409024 3388.60061414931
1411072 3359.98761328774
1413120 3341.56980044624
1415168 3315.89227530304
1417216 3294.83627961443
1419264 3284.14447855635
1421312 3256.35052652371
1423360 3283.80405655467
1425408 3271.91501821271
1427456 3246.20704664483
1429504 3251.32885094781
1431552 3251.86647944928
1433600 3249.02120164042
1435648 3237.85102345393
1437696 3221.98701846673
1439744 3221.13227605605
1441792 3240.06357031801
1443840 3279.62437492217
1445888 3278.38938510416
1447936 3297.79973568168
1449984 3301.42119187916
1452032 3316.04565976688
1454080 3315.41312041986
1456128 3311.77638212511
1458176 3323.71120841309
1460224 3310.3887730038
1462272 3301.03169489941
1464320 3297.33275425122
1466368 3297.75034815559
1468416 3312.56051905527
1470464 3330.34325592592
1472512 3353.16536941094
1474560 3364.18559057005
1476608 3388.31855157233
1478656 3383.67247429597
1480704 3366.79655635513
1482752 3373.40351836385
1484800 3376.57886974936
1486848 3404.99561791873
1488896 3413.82628835396
1490944 3422.80675545871
1492992 3453.70023480403
1495040 3463.94452644267
1497088 3456.70539818221
1499136 3471.5992505378
1501184 3488.10765872508
1503232 3492.70733169346
1505280 3479.14158293616
1507328 3440.9207692549
1509376 3428.47283673862
1511424 3412.84614581933
1513472 3420.76486999716
1515520 3401.01896909478
1517568 3395.99259386468
1519616 3399.95349843079
1521664 3389.06937209252
1523712 3385.10553008104
1525760 3375.9727711985
1527808 3356.13895105613
1529856 3347.06887656187
1531904 3340.93004580677
1533952 3330.12271482453
1536000 3316.31801240248
1538048 3341.47774790882
1540096 3391.17626062411
1542144 3421.34671744629
1544192 3410.59158083047
1546240 3377.56243036799
1548288 3345.90180380446
1550336 3314.08294456617
1552384 3326.15735823832
1554432 3351.64310188248
1556480 3361.01444712953
1558528 3371.00159109393
1560576 3351.74894614883
1562624 3364.67411451388
1564672 3361.78522732411
1566720 3358.55673732457
1568768 3330.94198747072
1570816 3321.36738787043
1572864 3321.62663333723
1574912 3321.07731795831
1576960 3307.65659692297
1579008 3304.59891108003
1581056 3302.87832619877
1583104 3315.24439914909
1585152 3334.92367920481
1587200 3333.66692269784
1589248 3321.4767254697
1591296 3328.07417179377
1593344 3354.89526250391
1595392 3373.51192245032
1597440 3376.34484337593
1599488 3383.07911086705
1601536 3382.71326655718
1603584 3407.68814602427
1605632 3401.84711796398
1607680 3413.0760960373
1609728 3441.52115750568
1611776 3466.62194898499
1613824 3474.93437532668
1615872 3482.74041243588
1617920 3477.5889245447
1619968 3467.15851535728
1622016 3467.19852313364
1624064 3462.37592006456
1626112 3463.87400272735
1628160 3449.25365987928
1630208 3426.41780185045
1632256 3401.08062059246
1634304 3378.66783390055
1636352 3338.71992374984
1638400 3344.36338030045
1640448 3361.72166696056
1642496 3358.75315134906
1644544 3377.00076509453
1646592 3389.02593455415
1648640 3421.53999893245
1650688 3445.62178362603
1652736 3481.00636440058
1654784 3515.39396516301
1656832 3541.19825602439
1658880 3554.4607291378
1660928 3559.8907374569
1662976 3553.63272549539
1665024 3532.57777066829
1667072 3513.34039636256
1669120 3483.21151494745
1671168 3459.65461322263
1673216 3463.01157368761
1675264 3469.64515375076
1677312 3469.65394755546
1679360 3471.99235015585
1681408 3464.51877500864
1683456 3452.45548203887
1685504 3414.89299831304
1687552 3437.78781108577
1689600 3430.95672239428
1691648 3426.76508496802
1693696 3443.33152074266
1695744 3442.1674235308
1697792 3458.71655582352
1699840 3461.11874044689
1701888 3463.15171741667
1703936 3471.12317656217
1705984 3477.97733622122
1708032 3463.86223967866
1710080 3452.14452077236
1712128 3447.43786863093
1714176 3433.09647793644
1716224 3429.65221272503
1718272 3424.30933694202
1720320 3410.24390748091
1722368 3376.98850558798
1724416 3358.46758882409
1726464 3366.18625661832
1728512 3348.93087272688
1730560 3355.46665123531
1732608 3370.42280203495
1734656 3381.73507189287
1736704 3370.63623988167
1738752 3360.01142585002
1740800 3337.69785865078
1742848 3347.40301097963
1744896 3349.03570850987
1746944 3356.51614978102
1748992 3337.33971869606
1751040 3324.68746483429
1753088 3326.56878710713
1755136 3336.01110037551
1757184 3311.78515457624
1759232 3320.56857096357
1761280 3320.25223290782
1763328 3302.72343012753
1765376 3316.90948707709
1767424 3349.82595336239
1769472 3360.07878204128
1771520 3360.60229466869
1773568 3366.1853066937
1775616 3376.71048006231
1777664 3378.22928357232
1779712 3373.6812686803
1781760 3386.27399401009
1783808 3413.18579975181
1785856 3401.21638009976
1787904 3403.12961802412
1789952 3431.34098274132
1792000 3437.06236554014
1794048 3438.03947431075
1796096 3467.03662738575
1798144 3481.95879338182
1800192 3492.38796867068
1802240 3494.3866826152
1804288 3483.44476109208
1806336 3477.50456925765
1808384 3467.68794633506
1810432 3469.21187072973
1812480 3463.60040971806
1814528 3456.71839782606
1816576 3445.07034830185
1818624 3437.66309080956
1820672 3448.05690822942
1822720 3443.50811570619
1824768 3412.99141453909
1826816 3387.07220072475
1828864 3347.3464039934
1830912 3352.15881577865
1832960 3363.21256145061
1835008 3362.9732738673
1837056 3353.10771150507
1839104 3375.7885520419
1841152 3393.08048970415
1843200 3423.83187834653
1845248 3421.03808862782
1847296 3407.15684994266
1849344 3400.22560417451
1851392 3381.81906510426
1853440 3403.86619621725
1855488 3421.68778095099
1857536 3409.52727542134
1859584 3401.01015184798
1861632 3381.80003981905
1863680 3369.47447183155
1865728 3356.30280339086
1867776 3351.91743418323
1869824 3332.08267569369
1871872 3310.52984421038
1873920 3305.0527944982
1875968 3291.03092334489
1878016 3297.08543331421
1880064 3343.86751447206
1882112 3371.18098632245
1884160 3376.84746202292
1886208 3372.94854905829
1888256 3365.62479907795
1890304 3345.16521287167
1892352 3337.05638905854
1894400 3306.83881840468
1896448 3300.79052678324
1898496 3296.99617637641
1900544 3307.73453438905
1902592 3290.10614464004
1904640 3284.832399252
1906688 3290.71475364195
1908736 3284.22824588328
1910784 3313.50395576897
1912832 3329.34561627195
1914880 3321.228984318
1916928 3313.33499508567
1918976 3295.90075664148
1921024 3289.84019277556
1923072 3308.49139321377
1925120 3334.45056278402
1927168 3352.57499421822
1929216 3349.58509846215
1931264 3348.33776005593
1933312 3332.39256561063
1935360 3324.36707091465
1937408 3320.95515133167
1939456 3312.23205676577
1941504 3312.93446454176
1943552 3296.20622771206
1945600 3309.93977997921
1947648 3296.99190317065
1949696 3294.15051247815
1951744 3278.39278646786
1953792 3261.37452745055
1955840 3251.82252494019
1957888 3212.72862873215
1959936 3183.76462463703
1961984 3175.10611668196
1964032 3191.36461410568
1966080 3215.72820299071
1968128 3247.77894452782
1970176 3266.61971414228
1972224 3283.52615474158
1974272 3291.32637522908
1976320 3315.83477810857
1978368 3320.93901947805
1980416 3346.10773777981
1982464 3368.85564887496
1984512 3359.70251521114
1986560 3360.6806210713
1988608 3347.94940760361
1990656 3355.06886408624
1992704 3360.35336730359
1994752 3365.99125772982
1996800 3352.01205349484
1998848 3351.07260088661
2000896 3350.87411976197
2002944 3344.00714635005
2004992 3339.77503872448
2007040 3338.60840524413
2009088 3338.2962375454
2011136 3340.73157279435
2013184 3334.28578787587
2015232 3315.15315229268
2017280 3331.66935323938
2019328 3336.77869925243
2021376 3342.09465218242
2023424 3357.665239205
2025472 3365.45733472982
2027520 3386.69029647758
2029568 3405.98827130452
2031616 3410.93470099145
2033664 3419.81919392905
2035712 3432.82893133656
2037760 3444.7322414164
2039808 3449.258920919
2041856 3453.92818878215
2043904 3428.74229334947
2045952 3410.39135324414
2048000 3372.50741226717
2050048 3375.29961912431
2052096 3356.10978862155
2054144 3343.79575520193
2056192 3352.13942447064
2058240 3340.26152069486
2060288 3327.46891584211
2062336 3328.73857311136
2064384 3326.69487649907
2066432 3342.65076372743
2068480 3316.99235929053
2070528 3336.61807363318
2072576 3350.39152808726
2074624 3342.06109810147
2076672 3336.62868230247
2078720 3323.32648084865
2080768 3315.83705123928
2082816 3315.20660370576
2084864 3318.40318501453
2086912 3312.22265739938
2088960 3298.73451422756
2091008 3263.63765859952
2093056 3255.44071821101
2095104 3254.97370313546
2097152 3265.42667525
2099200 3261.4094923414
2101248 3270.24805137416
2103296 3274.87381405296
2105344 3264.91193311577
2107392 3273.18512038616
2109440 3281.57604479994
2111488 3286.39818626488
2113536 3300.19808653936
2115584 3311.03983575211
2117632 3323.23668080081
2119680 3332.49489398905
2121728 3333.27590066144
2123776 3344.22547667047
2125824 3355.60111684978
2127872 3367.44552809472
2129920 3376.98669331764
2131968 3387.48048709852
2134016 3385.12583120948
2136064 3415.86939392614
2138112 3436.23769152272
2140160 3455.28226824258
2142208 3457.34471963126
2144256 3444.482581874
2146304 3441.39276079836
2148352 3424.40496109248
2150400 3434.98607086956
2152448 3443.7228536782
2154496 3432.37217399159
2156544 3419.67849615756
2158592 3405.67714427368
2160640 3409.84769285583
2162688 3403.70294464366
2164736 3398.87789700579
2166784 3400.05810490491
2168832 3390.55327694375
2170880 3378.73590862692
2172928 3360.54311066828
2174976 3353.05028397791
2177024 3354.38868495497
2179072 3333.76819337476
2181120 3327.04329740066
2183168 3343.82978912189
2185216 3358.20219759628
2187264 3350.05889729723
2189312 3317.69901939509
2191360 3307.27519881186
2193408 3309.96625848039
2195456 3308.2037213671
2197504 3298.08469942596
2199552 3305.45813826325
2201600 3319.65889911172
2203648 3339.72671562333
2205696 3335.72219961358
2207744 3359.91827725025
2209792 3379.54168538898
2211840 3406.4949807827
2213888 3419.99647639093
2215936 3442.05902963356
2217984 3455.78083238586
2220032 3467.31723482626
2222080 3487.31980418762
2224128 3482.09158123477
2226176 3462.75583679933
2228224 3465.20792469085
2230272 3478.66854956126
2232320 3517.8118232556
2234368 3537.33485134838
2236416 3571.04201194098
2238464 3571.56827011914
2240512 3573.60777874227
2242560 3576.13850777728
2244608 3568.34331377233
2246656 3544.3122115466
2248704 3553.0026157852
2250752 3527.25455579947
2252800 3504.56868591331
2254848 3485.70093929231
2256896 3464.77932715067
2258944 3433.21262911183
2260992 3401.53082105293
2263040 3350.84529882163
2265088 3357.31879838832
2267136 3352.42311668371
2269184 3347.70897738254
2271232 3336.57820193586
2273280 3329.31101875459
2275328 3333.03325317085
2277376 3319.86648704329
2279424 3304.65907459132
2281472 3321.36538038915
2283520 3319.31263579963
2285568 3315.91138545778
2287616 3287.3243567893
2289664 3285.1574313069
2291712 3293.34028694687
2293760 3264.85357068789
2295808 3232.65812002209
2297856 3229.21596394839
2299904 3237.69787536702
2301952 3243.22761501722
2304000 3244.28017685778
2306048 3249.16716084977
2308096 3254.62175112975
2310144 3243.59106654427
2312192 3242.96495413522
2314240 3252.54393326107
2316288 3266.46783489483
2318336 3303.31971305309
2320384 3306.18104250462
2322432 3323.51272152678
2324480 3335.73611629366
2326528 3350.66941366616
2328576 3350.03191688832
2330624 3337.3730489297
2332672 3320.8302975976
2334720 3318.0572280846
2336768 3313.95609666213
2338816 3309.36380342396
2340864 3294.70344994417
2342912 3313.83676406192
2344960 3334.14783129823
2347008 3339.76692669637
2349056 3346.74518948364
2351104 3395.99532019721
2353152 3446.17610634188
2355200 3484.38025698781
2357248 3527.89220889462
2359296 3572.39850836071
2361344 3591.03525581254
2363392 3610.98357186551
2365440 3622.10466945928
2367488 3635.11648769186
2369536 3649.85207382046
2371584 3643.88780979712
2373632 3651.37073600516
2375680 3653.39703542289
2377728 3657.59803634113
2379776 3656.94736032708
2381824 3655.43501165516
2383872 3643.57507747787
2385920 3631.31717834729
2387968 3623.78361527957
2390016 3628.35075096919
2392064 3637.80274000149
2394112 3624.65641121903
2396160 3612.51694518743
2398208 3609.09196512827
2400256 3614.24963055871
2402304 3622.39179510969
2404352 3626.93669655096
2406400 3619.43399003188
2408448 3616.6329117509
2410496 3641.79132870361
2412544 3665.34023143601
2414592 3694.25952569741
2416640 3714.65840952226
2418688 3730.50735815091
2420736 3746.73411850837
2422784 3758.21027317132
2424832 3766.38360577681
2426880 3776.85143551513
2428928 3784.34022428973
2430976 3793.16329973268
2433024 3807.61270168525
2435072 3812.36563311757
2437120 3813.69265122774
2439168 3819.39140310622
2441216 3811.96352343577
2443264 3810.86276322435
2445312 3812.20123001206
2447360 3789.80073757554
2449408 3794.64809744921
2451456 3793.1572413043
2453504 3778.27818837296
2455552 3771.52204672012
2457600 3767.36505251876
2459648 3760.67208095825
2461696 3775.42853358699
2463744 3768.39091128705
2465792 3778.98253059881
2467840 3783.48255850704
2469888 3790.99860902404
2471936 3791.76578766459
2473984 3805.8805885388
2476032 3812.32934735793
2478080 3808.93651447261
2480128 3808.48701512162
2482176 3813.06752727158
2484224 3843.50574008515
2486272 3871.91697591161
2488320 3894.91580250117
2490368 3902.6574621954
2492416 3899.48872120126
2494464 3895.04395486527
2496512 3903.54491213845
2498560 3917.65149337413
2500608 3930.06196499789
2502656 3921.45905896696
2504704 3915.65734388715
2506752 3913.91548659983
2508800 3918.2619704546
2510848 3927.57676762785
2512896 3916.56573019609
2514944 3891.11842981763
2516992 3878.98136275271
2519040 3843.71341330348
2521088 3820.92431082077
2523136 3829.5260918833
2525184 3810.25331821479
2527232 3791.2013612276
2529280 3773.43955267187
2531328 3767.62179075649
2533376 3754.73591183877
2535424 3771.94307213911
2537472 3779.75786317976
2539520 3791.52666433815
2541568 3787.09684986648
2543616 3810.31035964378
2545664 3811.54988392022
2547712 3803.30989597074
2549760 3801.68357968302
2551808 3767.04310790466
2553856 3725.17478819086
2555904 3723.68362320214
2557952 3711.92307802783
2560000 3690.00216009278
2562048 3702.86496144396
2564096 3713.69371388192
2566144 3709.20440370375
2568192 3729.98229313272
2570240 3746.50848194729
2572288 3746.90232565199
2574336 3753.12665719919
2576384 3746.28098598246
2578432 3739.86049717852
2580480 3753.12172969656
2582528 3745.3720780112
2584576 3742.71304188606
2586624 3734.08537180294
2588672 3727.23614337255
2590720 3716.32120200003
2592768 3715.11812736234
2594816 3696.19309435013
2596864 3672.61716124804
2598912 3646.45565387558
2600960 3639.3088363176
2603008 3634.81130564074
2605056 3635.02598896796
2607104 3612.89712011281
2609152 3623.88448193479
2611200 3630.82586488612
2613248 3626.79683041961
2615296 3612.79506304624
2617344 3604.88697756754
2619392 3600.96269416797
2621440 3591.78124768375
2623488 3594.79783714301
2625536 3570.6942736745
2627584 3560.83835607927
2629632 3574.59390056322
2631680 3604.65790093671
2633728 3632.68499917191
2635776 3646.69484530088
2637824 3662.01789037886
2639872 3663.63594051716
2641920 3663.89218155757
2643968 3655.19166352908
2646016 3644.52852997928
2648064 3641.9449277222
2650112 3645.53443337434
2652160 3669.84285659432
2654208 3682.61993571732
2656256 3701.82949642919
2658304 3720.83996567077
2660352 3726.79435573263
2662400 3720.02124294117
2664448 3729.08533250141
2666496 3730.03166375763
2668544 3733.77616586349
2670592 3748.43205439426
2672640 3740.78073684041
2674688 3729.19688884574
2676736 3722.99326216547
2678784 3726.74674792985
2680832 3726.44124084112
2682880 3739.19129586437
2684928 3757.0376222109
2686976 3765.50013353168
2689024 3764.11983896482
2691072 3767.12590779759
2693120 3737.51820428203
2695168 3729.1155628633
2697216 3728.57735174345
2699264 3744.6238447918
2701312 3742.31290342799
2703360 3741.560766173
2705408 3714.96168998152
2707456 3728.17732663586
2709504 3742.86335322017
2711552 3729.24880933686
2713600 3720.99198757614
2715648 3718.37774214371
2717696 3721.59296739193
2719744 3727.48363289154
2721792 3743.07426475031
2723840 3738.88490149962
2725888 3748.46834356636
2727936 3754.83541856311
2729984 3761.187768203
2732032 3771.06948622167
2734080 3756.71537598258
2736128 3759.39004986915
2738176 3766.87584124884
2740224 3764.06106559105
2742272 3765.50411474902
2744320 3766.73158888498
2746368 3767.47876760788
2748416 3767.01098547814
2750464 3753.57979024038
2752512 3752.59181503557
2754560 3757.98351831025
2756608 3767.73989475918
2758656 3769.97084938521
2760704 3778.58502388081
2762752 3791.42167224334
2764800 3790.11867396428
2766848 3778.7581672058
2768896 3764.54907215736
2770944 3758.44554893595
2772992 3756.69521588578
2775040 3755.80786915857
2777088 3749.09060960425
2779136 3751.99641620018
2781184 3757.51333804162
2783232 3758.59984892715
2785280 3755.9457312732
2787328 3754.11292850565
2789376 3751.8142333853
2791424 3745.06639524424
2793472 3734.82834026982
2795520 3739.41630554519
2797568 3738.66334692731
2799616 3721.52701748952
2801664 3712.97280700751
2803712 3719.96532783259
2805760 3726.43363355911
2807808 3718.22337181651
2809856 3713.40400461843
2811904 3698.40924736781
2813952 3707.4531015476
2816000 3688.74041370145
2818048 3707.0406135908
2820096 3714.39176349506
2822144 3703.89038359718
2824192 3704.23971625681
2826240 3695.00065012799
2828288 3704.75424588327
2830336 3707.38236486417
2832384 3714.5181010399
2834432 3714.40466318513
2836480 3717.52940808664
2838528 3709.6051410593
2840576 3705.23261664197
2842624 3692.77039450451
2844672 3717.50648527983
2846720 3736.50071745915
2848768 3762.57163624009
2850816 3774.89998499405
2852864 3789.48845801806
2854912 3802.15295631664
2856960 3796.65622852539
2859008 3780.39367219068
2861056 3759.51384237502
2863104 3747.28166957128
2865152 3741.50348530174
2867200 3736.10239155803
2869248 3737.79617368402
2871296 3747.73378167301
2873344 3734.48968857784
2875392 3723.85436246044
2877440 3739.49193059362
2879488 3752.09172967004
2881536 3766.08004823745
2883584 3766.67887785099
2885632 3771.00881065634
2887680 3767.09826876781
2889728 3756.13471413768
2891776 3742.60930341811
2893824 3730.15161335601
2895872 3713.64795804366
2897920 3706.95281565308
2899968 3709.76669124478
2902016 3715.28290618806
2904064 3723.25413021881
2906112 3719.03102422017
2908160 3717.7641714367
2910208 3697.5704035044
2912256 3699.35110278063
2914304 3718.31236905709
2916352 3721.6069179143
2918400 3725.98610407586
2920448 3733.28956656701
2922496 3727.40657239444
2924544 3749.95000905654
2926592 3749.7916320686
2928640 3746.59390427787
2930688 3757.527847412
2932736 3764.44627311865
2934784 3772.83110070866
2936832 3763.66320199043
2938880 3770.43494580225
2940928 3771.14525476214
2942976 3809.00234817791
2945024 3826.1943315364
2947072 3841.44912887719
2949120 3852.63441414718
2951168 3853.85435821372
2953216 3861.6529328101
2955264 3862.22464460246
2957312 3861.13902648275
2959360 3868.33575373542
2961408 3869.29594036234
2963456 3852.38938339486
2965504 3830.90343729067
2967552 3812.65862491407
2969600 3790.10638119673
2971648 3780.22876915815
2973696 3776.04842686765
2975744 3780.69653973921
2977792 3758.54273631953
2979840 3770.2637290201
2981888 3766.03341733505
2983936 3768.50540116161
2985984 3754.64059742225
2988032 3748.1862658799
2990080 3731.62777448972
2992128 3712.99153973433
2994176 3687.12363316282
2996224 3660.65021852965
2998272 3638.2449955431
};

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={halfcheetah-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149913.6, xmax=3148185.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-638.657381155597, ymax=6676.75386733255,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-1.23218398514483)
--(axis cs:0,-2.25383977486641)
--(axis cs:2048,-4.52345380348348)
--(axis cs:4096,-7.68270137171872)
--(axis cs:6144,-8.74736505923928)
--(axis cs:8192,-10.5086962315613)
--(axis cs:10240,-13.807256877652)
--(axis cs:12288,-15.0879066532735)
--(axis cs:14336,-18.9659253211753)
--(axis cs:16384,-27.8123672367005)
--(axis cs:18432,-24.6274588354056)
--(axis cs:20480,-27.5720572388504)
--(axis cs:22528,-83.9526187252967)
--(axis cs:24576,-62.2546180409439)
--(axis cs:26624,-40.4908936089165)
--(axis cs:28672,-78.8489139610343)
--(axis cs:30720,-43.1760271435127)
--(axis cs:32768,-35.1588351918828)
--(axis cs:34816,-69.8854538870311)
--(axis cs:36864,-63.1914639498658)
--(axis cs:38912,-135.016012461773)
--(axis cs:40960,-126.13921514929)
--(axis cs:43008,-123.202018697184)
--(axis cs:45056,-48.0253922773114)
--(axis cs:47104,-125.234917739638)
--(axis cs:49152,-101.265110933641)
--(axis cs:51200,-119.17421393578)
--(axis cs:53248,-84.8508376704405)
--(axis cs:55296,-116.063624297052)
--(axis cs:57344,-107.350778885938)
--(axis cs:59392,-120.873128436894)
--(axis cs:61440,-119.385496216002)
--(axis cs:63488,-111.786016448522)
--(axis cs:65536,-79.8332603915904)
--(axis cs:67584,-27.5719708594161)
--(axis cs:69632,15.0463131995189)
--(axis cs:71680,26.5499201071697)
--(axis cs:73728,33.574552413275)
--(axis cs:75776,48.729144433974)
--(axis cs:77824,48.0649406223212)
--(axis cs:79872,63.6643931890125)
--(axis cs:81920,88.8929716245106)
--(axis cs:83968,79.404873195237)
--(axis cs:86016,102.361521979621)
--(axis cs:88064,70.8060017091148)
--(axis cs:90112,79.3276060847131)
--(axis cs:92160,89.9878689164057)
--(axis cs:94208,106.628493022944)
--(axis cs:96256,134.475579146821)
--(axis cs:98304,136.10907536734)
--(axis cs:100352,134.788806290065)
--(axis cs:102400,130.85268828057)
--(axis cs:104448,141.024665709705)
--(axis cs:106496,131.772836094016)
--(axis cs:108544,117.205099883129)
--(axis cs:110592,108.403998397819)
--(axis cs:112640,93.810028387723)
--(axis cs:114688,109.732754282881)
--(axis cs:116736,173.829737890427)
--(axis cs:118784,166.620588396556)
--(axis cs:120832,200.879167771285)
--(axis cs:122880,166.299620396743)
--(axis cs:124928,232.297144553085)
--(axis cs:126976,303.79581957934)
--(axis cs:129024,259.038294701617)
--(axis cs:131072,307.950129898491)
--(axis cs:133120,435.545464061309)
--(axis cs:135168,416.612087419929)
--(axis cs:137216,387.66343298828)
--(axis cs:139264,308.613704623221)
--(axis cs:141312,382.480756217072)
--(axis cs:143360,410.344168877103)
--(axis cs:145408,434.671684045041)
--(axis cs:147456,377.169639667197)
--(axis cs:149504,406.427352072217)
--(axis cs:151552,606.578006454185)
--(axis cs:153600,644.2389768884)
--(axis cs:155648,636.942184657328)
--(axis cs:157696,705.213984740953)
--(axis cs:159744,709.239634306623)
--(axis cs:161792,648.322531764418)
--(axis cs:163840,637.877373395024)
--(axis cs:165888,858.886458714955)
--(axis cs:167936,808.205475952548)
--(axis cs:169984,759.447818837785)
--(axis cs:172032,805.512406492705)
--(axis cs:174080,794.847377409712)
--(axis cs:176128,748.732500434145)
--(axis cs:178176,749.212485711222)
--(axis cs:180224,761.652820824933)
--(axis cs:182272,808.908225755878)
--(axis cs:184320,802.664042976824)
--(axis cs:186368,719.185235918295)
--(axis cs:188416,775.211809449245)
--(axis cs:190464,781.470482844941)
--(axis cs:192512,837.826824007079)
--(axis cs:194560,837.460532430115)
--(axis cs:196608,878.798975517517)
--(axis cs:198656,877.451923892386)
--(axis cs:200704,917.503981327164)
--(axis cs:202752,949.291651512385)
--(axis cs:204800,995.911489064155)
--(axis cs:206848,951.656718550272)
--(axis cs:208896,1033.9206475892)
--(axis cs:210944,1031.05342495561)
--(axis cs:212992,934.334857654098)
--(axis cs:215040,909.901924982935)
--(axis cs:217088,988.916820989648)
--(axis cs:219136,1016.02140039168)
--(axis cs:221184,996.292671954403)
--(axis cs:223232,1017.31100904111)
--(axis cs:225280,1073.92429524684)
--(axis cs:227328,1176.16141035017)
--(axis cs:229376,1232.90960612061)
--(axis cs:231424,1196.64255674561)
--(axis cs:233472,1251.32867751318)
--(axis cs:235520,1164.21276015683)
--(axis cs:237568,1143.13596518012)
--(axis cs:239616,1182.03006468229)
--(axis cs:241664,1165.54527100868)
--(axis cs:243712,1190.07541191868)
--(axis cs:245760,1325.99899265254)
--(axis cs:247808,1353.67497124791)
--(axis cs:249856,1354.16108683536)
--(axis cs:251904,1306.41896801166)
--(axis cs:253952,1382.98803018923)
--(axis cs:256000,1334.16260118819)
--(axis cs:258048,1433.96877963642)
--(axis cs:260096,1302.07104909586)
--(axis cs:262144,1439.52408904695)
--(axis cs:264192,1449.88799400991)
--(axis cs:266240,1478.03871357873)
--(axis cs:268288,1500.81143651641)
--(axis cs:270336,1476.83866098609)
--(axis cs:272384,1467.80610679173)
--(axis cs:274432,1412.09832702475)
--(axis cs:276480,1477.26706235784)
--(axis cs:278528,1568.04944825075)
--(axis cs:280576,1522.2124838317)
--(axis cs:282624,1440.42196138337)
--(axis cs:284672,1499.18478905535)
--(axis cs:286720,1531.03766394351)
--(axis cs:288768,1585.46557028066)
--(axis cs:290816,1593.62498402613)
--(axis cs:292864,1600.92336519443)
--(axis cs:294912,1618.69364504237)
--(axis cs:296960,1639.10187545651)
--(axis cs:299008,1660.56330481485)
--(axis cs:301056,1682.3531225049)
--(axis cs:303104,1674.49783883824)
--(axis cs:305152,1703.88282200631)
--(axis cs:307200,1719.09402054406)
--(axis cs:309248,1722.09314455717)
--(axis cs:311296,1746.37422480171)
--(axis cs:313344,1774.80751226933)
--(axis cs:315392,1688.08907932644)
--(axis cs:317440,1745.57415820674)
--(axis cs:319488,1752.22437468808)
--(axis cs:321536,1713.03539745848)
--(axis cs:323584,1665.19700205475)
--(axis cs:325632,1744.16714361031)
--(axis cs:327680,1731.09923889984)
--(axis cs:329728,1793.69784981471)
--(axis cs:331776,1805.30852338452)
--(axis cs:333824,1800.27915125476)
--(axis cs:335872,1842.31430729621)
--(axis cs:337920,1864.99221161026)
--(axis cs:339968,1807.97592095891)
--(axis cs:342016,1876.16717398304)
--(axis cs:344064,1876.45615439654)
--(axis cs:346112,1917.10356052556)
--(axis cs:348160,1928.90306650274)
--(axis cs:350208,1907.23073073298)
--(axis cs:352256,1894.55698248514)
--(axis cs:354304,1928.16495397175)
--(axis cs:356352,1870.10613478181)
--(axis cs:358400,1880.97984253138)
--(axis cs:360448,1982.56245550261)
--(axis cs:362496,1940.6789400174)
--(axis cs:364544,1933.33266710444)
--(axis cs:366592,1928.20972701008)
--(axis cs:368640,1958.32646594675)
--(axis cs:370688,1941.9819311745)
--(axis cs:372736,1991.9499597401)
--(axis cs:374784,2023.12677752402)
--(axis cs:376832,2010.67471178601)
--(axis cs:378880,1998.43388770931)
--(axis cs:380928,2033.24525476919)
--(axis cs:382976,2044.06055516534)
--(axis cs:385024,2069.8693548178)
--(axis cs:387072,2084.93114585695)
--(axis cs:389120,2025.64804512548)
--(axis cs:391168,2075.79834990304)
--(axis cs:393216,2060.98957834909)
--(axis cs:395264,2067.26839452792)
--(axis cs:397312,2081.40664919986)
--(axis cs:399360,2124.53123581025)
--(axis cs:401408,2128.83872807085)
--(axis cs:403456,2006.18568283668)
--(axis cs:405504,1919.92229821784)
--(axis cs:407552,2110.62693188596)
--(axis cs:409600,2142.70068343398)
--(axis cs:411648,2134.08770597656)
--(axis cs:413696,2124.71849758131)
--(axis cs:415744,2128.95047072059)
--(axis cs:417792,2019.8376288129)
--(axis cs:419840,2134.56801023402)
--(axis cs:421888,2103.45591784465)
--(axis cs:423936,2162.05650648548)
--(axis cs:425984,2182.32776699065)
--(axis cs:428032,2175.39538166962)
--(axis cs:430080,2193.51451854219)
--(axis cs:432128,2193.31486034772)
--(axis cs:434176,2190.30924291517)
--(axis cs:436224,2183.62079526936)
--(axis cs:438272,2185.24774434716)
--(axis cs:440320,2200.34759790282)
--(axis cs:442368,2208.90274340471)
--(axis cs:444416,2207.71030365051)
--(axis cs:446464,2212.68581403497)
--(axis cs:448512,2227.57727792644)
--(axis cs:450560,2246.10090285115)
--(axis cs:452608,2248.28348519357)
--(axis cs:454656,2265.86045966427)
--(axis cs:456704,2255.8393080387)
--(axis cs:458752,2265.68888153558)
--(axis cs:460800,2202.53701721765)
--(axis cs:462848,2277.28788924869)
--(axis cs:464896,2280.76620324394)
--(axis cs:466944,2237.18364169743)
--(axis cs:468992,2226.87507315504)
--(axis cs:471040,2256.20283522392)
--(axis cs:473088,2226.253490262)
--(axis cs:475136,2259.04096036378)
--(axis cs:477184,2261.40249129418)
--(axis cs:479232,2297.88034416204)
--(axis cs:481280,2275.45526096834)
--(axis cs:483328,2271.59888546778)
--(axis cs:485376,2307.08003448361)
--(axis cs:487424,2298.04449201711)
--(axis cs:489472,2303.60627655991)
--(axis cs:491520,2284.24037028916)
--(axis cs:493568,2169.60211247045)
--(axis cs:495616,2112.93738467488)
--(axis cs:497664,2159.68374357319)
--(axis cs:499712,2152.58874060641)
--(axis cs:501760,2152.23420412349)
--(axis cs:503808,2236.05488181609)
--(axis cs:505856,2151.73398604222)
--(axis cs:507904,2265.47292018525)
--(axis cs:509952,2204.89562152947)
--(axis cs:512000,2224.11944436367)
--(axis cs:514048,2255.04376701512)
--(axis cs:516096,2261.39163624707)
--(axis cs:518144,2275.28921854769)
--(axis cs:520192,2278.1680137118)
--(axis cs:522240,2261.80598560124)
--(axis cs:524288,2307.99659888541)
--(axis cs:526336,2334.26540607221)
--(axis cs:528384,2301.63013528285)
--(axis cs:530432,2301.8784288228)
--(axis cs:532480,2325.05446237336)
--(axis cs:534528,2279.17286076487)
--(axis cs:536576,2313.82612838134)
--(axis cs:538624,2322.00663474562)
--(axis cs:540672,2282.00122013876)
--(axis cs:542720,2288.09521402396)
--(axis cs:544768,2323.81240270907)
--(axis cs:546816,2333.31245824739)
--(axis cs:548864,2254.34354774414)
--(axis cs:550912,2345.32870278917)
--(axis cs:552960,2351.85456021688)
--(axis cs:555008,2361.18633388121)
--(axis cs:557056,2365.40008467427)
--(axis cs:559104,2384.18930329712)
--(axis cs:561152,2338.3758850128)
--(axis cs:563200,2342.75263144964)
--(axis cs:565248,2378.61641535551)
--(axis cs:567296,2407.33263391414)
--(axis cs:569344,2405.31519368652)
--(axis cs:571392,2432.9211048938)
--(axis cs:573440,2462.9660552898)
--(axis cs:575488,2451.75807601268)
--(axis cs:577536,2434.61286841826)
--(axis cs:579584,2366.36286803037)
--(axis cs:581632,2434.67936490476)
--(axis cs:583680,2396.10541138475)
--(axis cs:585728,2384.89926287415)
--(axis cs:587776,2408.09773480542)
--(axis cs:589824,2427.26650976761)
--(axis cs:591872,2441.38849964062)
--(axis cs:593920,2428.46262473036)
--(axis cs:595968,2405.87859396117)
--(axis cs:598016,2407.74999776309)
--(axis cs:600064,2481.40276642589)
--(axis cs:602112,2443.26740673645)
--(axis cs:604160,2481.08701745934)
--(axis cs:606208,2461.44087662673)
--(axis cs:608256,2488.25922726023)
--(axis cs:610304,2487.18942670848)
--(axis cs:612352,2543.34714696738)
--(axis cs:614400,2532.53928065835)
--(axis cs:616448,2516.24900415877)
--(axis cs:618496,2527.59455740675)
--(axis cs:620544,2521.48786182448)
--(axis cs:622592,2529.71242398456)
--(axis cs:624640,2579.71810359102)
--(axis cs:626688,2532.87414310502)
--(axis cs:628736,2542.02438532406)
--(axis cs:630784,2555.72108617965)
--(axis cs:632832,2571.85376033321)
--(axis cs:634880,2566.81409285087)
--(axis cs:636928,2558.68261010688)
--(axis cs:638976,2582.24463558941)
--(axis cs:641024,2559.07973996026)
--(axis cs:643072,2564.31188855319)
--(axis cs:645120,2573.33325981812)
--(axis cs:647168,2540.74550124856)
--(axis cs:649216,2584.74725631188)
--(axis cs:651264,2596.44305694264)
--(axis cs:653312,2597.35927444575)
--(axis cs:655360,2576.83080997472)
--(axis cs:657408,2561.79944177457)
--(axis cs:659456,2583.14126220696)
--(axis cs:661504,2542.70859389123)
--(axis cs:663552,2587.72608216368)
--(axis cs:665600,2590.72382146)
--(axis cs:667648,2573.37200602721)
--(axis cs:669696,2589.84782655724)
--(axis cs:671744,2600.37960380755)
--(axis cs:673792,2611.5158154196)
--(axis cs:675840,2624.73564290624)
--(axis cs:677888,2606.38900769911)
--(axis cs:679936,2589.56243571164)
--(axis cs:681984,2619.66058090508)
--(axis cs:684032,2649.26923507428)
--(axis cs:686080,2626.53388131024)
--(axis cs:688128,2627.55014189155)
--(axis cs:690176,2653.27770039027)
--(axis cs:692224,2616.20922334508)
--(axis cs:694272,2645.62146328945)
--(axis cs:696320,2670.86215989081)
--(axis cs:698368,2630.73455566277)
--(axis cs:700416,2630.46104262736)
--(axis cs:702464,2638.87944546121)
--(axis cs:704512,2620.63052661099)
--(axis cs:706560,2615.36643501419)
--(axis cs:708608,2650.72318549285)
--(axis cs:710656,2629.04094545373)
--(axis cs:712704,2597.67548233266)
--(axis cs:714752,2571.64953924757)
--(axis cs:716800,2597.45861436839)
--(axis cs:718848,2625.92100080019)
--(axis cs:720896,2641.8855861929)
--(axis cs:722944,2644.69759794661)
--(axis cs:724992,2650.61417882932)
--(axis cs:727040,2679.47957030724)
--(axis cs:729088,2647.97993305859)
--(axis cs:731136,2628.83159183988)
--(axis cs:733184,2660.41644242303)
--(axis cs:735232,2656.78431887824)
--(axis cs:737280,2657.06963681563)
--(axis cs:739328,2675.78765968075)
--(axis cs:741376,2668.18576156403)
--(axis cs:743424,2679.73456695936)
--(axis cs:745472,2680.35532416344)
--(axis cs:747520,2674.13445444236)
--(axis cs:749568,2701.24178158481)
--(axis cs:751616,2653.3389142907)
--(axis cs:753664,2705.54636053634)
--(axis cs:755712,2625.84774899535)
--(axis cs:757760,2683.42748143447)
--(axis cs:759808,2688.95550652844)
--(axis cs:761856,2693.06317262348)
--(axis cs:763904,2687.28544662717)
--(axis cs:765952,2676.00735221764)
--(axis cs:768000,2685.492137636)
--(axis cs:770048,2674.1823600409)
--(axis cs:772096,2688.94116261493)
--(axis cs:774144,2657.52539533186)
--(axis cs:776192,2679.37467811084)
--(axis cs:778240,2711.27171786969)
--(axis cs:780288,2651.21843960507)
--(axis cs:782336,2644.36837941284)
--(axis cs:784384,2677.44970587065)
--(axis cs:786432,2686.45926046308)
--(axis cs:788480,2660.72820566948)
--(axis cs:790528,2638.34527690918)
--(axis cs:792576,2688.7921156607)
--(axis cs:794624,2688.38815645531)
--(axis cs:796672,2687.52184489894)
--(axis cs:798720,2641.92784479157)
--(axis cs:800768,2687.26463408471)
--(axis cs:802816,2696.77361773561)
--(axis cs:804864,2692.41896330443)
--(axis cs:806912,2632.17486349847)
--(axis cs:808960,2674.05869919867)
--(axis cs:811008,2657.71789578879)
--(axis cs:813056,2697.55741607304)
--(axis cs:815104,2699.49968849736)
--(axis cs:817152,2698.7532880038)
--(axis cs:819200,2709.9871382198)
--(axis cs:821248,2706.77968372753)
--(axis cs:823296,2727.59786159766)
--(axis cs:825344,2688.12764733188)
--(axis cs:827392,2682.04537751063)
--(axis cs:829440,2692.40425082664)
--(axis cs:831488,2694.16319202669)
--(axis cs:833536,2673.8826270068)
--(axis cs:835584,2688.09747532302)
--(axis cs:837632,2721.09501194803)
--(axis cs:839680,2706.36551509082)
--(axis cs:841728,2681.6414817287)
--(axis cs:843776,2670.38237173705)
--(axis cs:845824,2686.65267951466)
--(axis cs:847872,2679.76582810114)
--(axis cs:849920,2685.98126223637)
--(axis cs:851968,2610.73377455801)
--(axis cs:854016,2676.19323280262)
--(axis cs:856064,2654.93172539834)
--(axis cs:858112,2652.98748417297)
--(axis cs:860160,2668.38885657487)
--(axis cs:862208,2639.02504995637)
--(axis cs:864256,2654.95761517292)
--(axis cs:866304,2665.19586011925)
--(axis cs:868352,2655.8219500204)
--(axis cs:870400,2661.57593143106)
--(axis cs:872448,2628.51163517635)
--(axis cs:874496,2654.11056675677)
--(axis cs:876544,2626.78300324574)
--(axis cs:878592,2649.10699975241)
--(axis cs:880640,2642.76528975018)
--(axis cs:882688,2608.06414300265)
--(axis cs:884736,2681.50517050418)
--(axis cs:886784,2655.60038058057)
--(axis cs:888832,2646.88078950561)
--(axis cs:890880,2676.23037668062)
--(axis cs:892928,2666.11674132369)
--(axis cs:894976,2649.81010833588)
--(axis cs:897024,2692.35895219039)
--(axis cs:899072,2689.46973653887)
--(axis cs:901120,2691.54255580752)
--(axis cs:903168,2718.96849958583)
--(axis cs:905216,2705.76894963713)
--(axis cs:907264,2698.80419216827)
--(axis cs:909312,2730.59967827827)
--(axis cs:911360,2739.70729985442)
--(axis cs:913408,2758.41007189927)
--(axis cs:915456,2728.71448175127)
--(axis cs:917504,2689.93180401671)
--(axis cs:919552,2723.45075647992)
--(axis cs:921600,2700.75350406238)
--(axis cs:923648,2721.92381743927)
--(axis cs:925696,2728.28900429)
--(axis cs:927744,2740.46670037812)
--(axis cs:929792,2747.17488823841)
--(axis cs:931840,2754.73154951221)
--(axis cs:933888,2770.0123890543)
--(axis cs:935936,2765.59410742769)
--(axis cs:937984,2718.53863052284)
--(axis cs:940032,2746.85591653712)
--(axis cs:942080,2754.88373763744)
--(axis cs:944128,2714.004876844)
--(axis cs:946176,2707.3325146569)
--(axis cs:948224,2719.09634765754)
--(axis cs:950272,2736.44356921268)
--(axis cs:952320,2750.45590735769)
--(axis cs:954368,2755.23261360276)
--(axis cs:956416,2771.69118119594)
--(axis cs:958464,2778.22269729902)
--(axis cs:960512,2768.33511973851)
--(axis cs:962560,2782.67492462451)
--(axis cs:964608,2803.95957207516)
--(axis cs:966656,2797.44901494626)
--(axis cs:968704,2792.30643084058)
--(axis cs:970752,2826.3816748686)
--(axis cs:972800,2837.31020336525)
--(axis cs:974848,2807.53066335007)
--(axis cs:976896,2815.28829437497)
--(axis cs:978944,2807.21214232961)
--(axis cs:980992,2808.76831664438)
--(axis cs:983040,2816.97528930624)
--(axis cs:985088,2784.92232917451)
--(axis cs:987136,2839.62965951594)
--(axis cs:989184,2822.34169437929)
--(axis cs:991232,2806.47575771081)
--(axis cs:993280,2824.37591697901)
--(axis cs:995328,2821.1483854647)
--(axis cs:997376,2833.58509926491)
--(axis cs:999424,2834.79870150874)
--(axis cs:1001472,2792.66210474867)
--(axis cs:1003520,2841.09472724764)
--(axis cs:1005568,2844.06107425952)
--(axis cs:1007616,2815.2542307561)
--(axis cs:1009664,2849.38694927355)
--(axis cs:1011712,2838.68869308423)
--(axis cs:1013760,2861.63303732398)
--(axis cs:1015808,2816.34746945904)
--(axis cs:1017856,2786.52648504529)
--(axis cs:1019904,2864.93799948578)
--(axis cs:1021952,2882.71018833002)
--(axis cs:1024000,2797.99699694918)
--(axis cs:1026048,2784.78912282564)
--(axis cs:1028096,2806.49335948271)
--(axis cs:1030144,2779.21868648411)
--(axis cs:1032192,2821.79265503356)
--(axis cs:1034240,2747.7756359916)
--(axis cs:1036288,2751.22526741885)
--(axis cs:1038336,2773.65221165291)
--(axis cs:1040384,2766.22853056073)
--(axis cs:1042432,2766.4410261767)
--(axis cs:1044480,2758.80353913989)
--(axis cs:1046528,2751.17582127067)
--(axis cs:1048576,2750.62364463371)
--(axis cs:1050624,2762.29218465958)
--(axis cs:1052672,2733.56265615879)
--(axis cs:1054720,2719.84476041129)
--(axis cs:1056768,2714.32614595688)
--(axis cs:1058816,2718.53094485495)
--(axis cs:1060864,2770.64311808944)
--(axis cs:1062912,2664.90229234725)
--(axis cs:1064960,2691.32610807605)
--(axis cs:1067008,2684.6473317522)
--(axis cs:1069056,2669.52196874394)
--(axis cs:1071104,2676.25311974303)
--(axis cs:1073152,2717.8806154012)
--(axis cs:1075200,2704.71357163261)
--(axis cs:1077248,2731.45802833376)
--(axis cs:1079296,2709.37720336786)
--(axis cs:1081344,2717.75130688625)
--(axis cs:1083392,2766.45610655388)
--(axis cs:1085440,2781.59621336842)
--(axis cs:1087488,2748.91031999801)
--(axis cs:1089536,2756.5145875839)
--(axis cs:1091584,2781.95969736146)
--(axis cs:1093632,2792.68226849878)
--(axis cs:1095680,2757.31416913548)
--(axis cs:1097728,2764.32427807579)
--(axis cs:1099776,2767.02548245966)
--(axis cs:1101824,2808.52831473763)
--(axis cs:1103872,2786.03375923876)
--(axis cs:1105920,2810.36022865653)
--(axis cs:1107968,2838.27983815864)
--(axis cs:1110016,2750.91868391624)
--(axis cs:1112064,2808.72391669985)
--(axis cs:1114112,2885.84290236347)
--(axis cs:1116160,2822.05062749773)
--(axis cs:1118208,2830.9486919846)
--(axis cs:1120256,2857.79064985802)
--(axis cs:1122304,2843.52984737991)
--(axis cs:1124352,2842.99789543393)
--(axis cs:1126400,2852.35245683285)
--(axis cs:1128448,2888.31896331472)
--(axis cs:1130496,2859.41081534283)
--(axis cs:1132544,2867.67042752531)
--(axis cs:1134592,2897.74568016655)
--(axis cs:1136640,2851.44833545521)
--(axis cs:1138688,2867.05648345034)
--(axis cs:1140736,2857.81806212747)
--(axis cs:1142784,2848.83412564473)
--(axis cs:1144832,2854.07320294444)
--(axis cs:1146880,2831.69657128631)
--(axis cs:1148928,2860.38591713601)
--(axis cs:1150976,2838.07335354185)
--(axis cs:1153024,2850.34255637913)
--(axis cs:1155072,2750.6073729641)
--(axis cs:1157120,2749.68836060215)
--(axis cs:1159168,2702.51771826774)
--(axis cs:1161216,2718.78739433323)
--(axis cs:1163264,2701.05100390048)
--(axis cs:1165312,2685.19107386699)
--(axis cs:1167360,2706.40351688503)
--(axis cs:1169408,2737.00706918007)
--(axis cs:1171456,2717.84355898206)
--(axis cs:1173504,2768.8136901733)
--(axis cs:1175552,2757.6961426995)
--(axis cs:1177600,2735.93187098898)
--(axis cs:1179648,2825.36322396288)
--(axis cs:1181696,2752.9374737062)
--(axis cs:1183744,2767.22408533928)
--(axis cs:1185792,2755.87441805863)
--(axis cs:1187840,2739.88952692031)
--(axis cs:1189888,2790.0171194935)
--(axis cs:1191936,2784.49308300744)
--(axis cs:1193984,2792.98686977405)
--(axis cs:1196032,2810.40043357563)
--(axis cs:1198080,2749.29016735539)
--(axis cs:1200128,2747.4583534771)
--(axis cs:1202176,2750.72307623836)
--(axis cs:1204224,2779.57620281232)
--(axis cs:1206272,2773.47297968673)
--(axis cs:1208320,2786.44886599318)
--(axis cs:1210368,2803.02877154557)
--(axis cs:1212416,2787.64048376027)
--(axis cs:1214464,2831.23640879757)
--(axis cs:1216512,2828.75979347945)
--(axis cs:1218560,2813.7000174158)
--(axis cs:1220608,2820.80750651062)
--(axis cs:1222656,2828.52255838024)
--(axis cs:1224704,2853.93408656808)
--(axis cs:1226752,2835.74199701144)
--(axis cs:1228800,2890.98668693922)
--(axis cs:1230848,2796.25426902932)
--(axis cs:1232896,2835.92152770007)
--(axis cs:1234944,2890.9074587075)
--(axis cs:1236992,2894.44154081886)
--(axis cs:1239040,2888.95039844291)
--(axis cs:1241088,2839.80296365605)
--(axis cs:1243136,2858.99914322379)
--(axis cs:1245184,2839.24495590787)
--(axis cs:1247232,2853.82991283053)
--(axis cs:1249280,2871.03800525969)
--(axis cs:1251328,2829.54202535802)
--(axis cs:1253376,2849.85120265917)
--(axis cs:1255424,2882.79172859555)
--(axis cs:1257472,2838.7099691047)
--(axis cs:1259520,2850.07719099035)
--(axis cs:1261568,2889.04518755857)
--(axis cs:1263616,2859.56576651966)
--(axis cs:1265664,2876.17886915002)
--(axis cs:1267712,2841.60338299606)
--(axis cs:1269760,2900.60233411796)
--(axis cs:1271808,2894.20829821807)
--(axis cs:1273856,2903.43818182764)
--(axis cs:1275904,2905.54981365867)
--(axis cs:1277952,2850.64681275067)
--(axis cs:1280000,2818.96388013654)
--(axis cs:1282048,2862.94463236796)
--(axis cs:1284096,2840.39713030753)
--(axis cs:1286144,2865.35908212761)
--(axis cs:1288192,2881.73755325611)
--(axis cs:1290240,2868.63454873959)
--(axis cs:1292288,2902.55192591713)
--(axis cs:1294336,2863.05745449393)
--(axis cs:1296384,2842.4033968587)
--(axis cs:1298432,2907.64793715679)
--(axis cs:1300480,2880.47962248433)
--(axis cs:1302528,2863.26960674892)
--(axis cs:1304576,2863.90502752326)
--(axis cs:1306624,2850.48841333327)
--(axis cs:1308672,2876.35671242393)
--(axis cs:1310720,2840.14482220864)
--(axis cs:1312768,2884.02300711054)
--(axis cs:1314816,2889.74984653632)
--(axis cs:1316864,2884.4687986964)
--(axis cs:1318912,2856.32956553738)
--(axis cs:1320960,2853.28905318122)
--(axis cs:1323008,2843.83543648112)
--(axis cs:1325056,2831.10173983779)
--(axis cs:1327104,2834.73686139457)
--(axis cs:1329152,2793.72444602338)
--(axis cs:1331200,2816.57665697621)
--(axis cs:1333248,2829.561592022)
--(axis cs:1335296,2877.48511781478)
--(axis cs:1337344,2886.98707644824)
--(axis cs:1339392,2930.50418780203)
--(axis cs:1341440,2860.33921655582)
--(axis cs:1343488,2811.66004891145)
--(axis cs:1345536,2798.95607244369)
--(axis cs:1347584,2833.18144597214)
--(axis cs:1349632,2804.16428988169)
--(axis cs:1351680,2816.10282462976)
--(axis cs:1353728,2883.10547500462)
--(axis cs:1355776,2870.06666829699)
--(axis cs:1357824,2854.26212274161)
--(axis cs:1359872,2914.84731368932)
--(axis cs:1361920,2904.33108311881)
--(axis cs:1363968,2914.48770129096)
--(axis cs:1366016,2929.16627453598)
--(axis cs:1368064,2912.33406876309)
--(axis cs:1370112,3005.79357424961)
--(axis cs:1372160,2905.81340431999)
--(axis cs:1374208,2962.76315726943)
--(axis cs:1376256,2898.57308439484)
--(axis cs:1378304,2939.92148975265)
--(axis cs:1380352,2966.20829557469)
--(axis cs:1382400,2923.90170133449)
--(axis cs:1384448,2985.90851052312)
--(axis cs:1386496,2975.73535227396)
--(axis cs:1388544,2983.04607297502)
--(axis cs:1390592,2997.52260220359)
--(axis cs:1392640,3000.96398553749)
--(axis cs:1394688,3006.25862010443)
--(axis cs:1396736,2966.60164472936)
--(axis cs:1398784,2989.50555288236)
--(axis cs:1400832,3017.93601462862)
--(axis cs:1402880,3014.25830155404)
--(axis cs:1404928,3042.8437066552)
--(axis cs:1406976,2995.71242373756)
--(axis cs:1409024,3065.81388468289)
--(axis cs:1411072,2983.35102405003)
--(axis cs:1413120,2958.54066126353)
--(axis cs:1415168,2942.65713192959)
--(axis cs:1417216,2945.06205894834)
--(axis cs:1419264,2938.38100554787)
--(axis cs:1421312,2974.16181281946)
--(axis cs:1423360,2952.1402573464)
--(axis cs:1425408,2941.97116572268)
--(axis cs:1427456,2964.17183491922)
--(axis cs:1429504,2973.47706970041)
--(axis cs:1431552,2964.80742522485)
--(axis cs:1433600,2928.79463670559)
--(axis cs:1435648,2964.68306075206)
--(axis cs:1437696,2987.01165538536)
--(axis cs:1439744,2941.37095825135)
--(axis cs:1441792,2978.09863452948)
--(axis cs:1443840,2958.56084854029)
--(axis cs:1445888,2989.57791047766)
--(axis cs:1447936,2949.88480756765)
--(axis cs:1449984,2994.42941304133)
--(axis cs:1452032,2948.7219340553)
--(axis cs:1454080,3000.58006727665)
--(axis cs:1456128,2938.84916319)
--(axis cs:1458176,2964.27658283783)
--(axis cs:1460224,2987.31006058234)
--(axis cs:1462272,2984.40380103218)
--(axis cs:1464320,2969.59145161296)
--(axis cs:1466368,2982.33250197197)
--(axis cs:1468416,3001.49109545731)
--(axis cs:1470464,2953.91042100629)
--(axis cs:1472512,2996.89191621732)
--(axis cs:1474560,3006.70329076611)
--(axis cs:1476608,3009.57486316325)
--(axis cs:1478656,2996.52072002911)
--(axis cs:1480704,3014.22915641617)
--(axis cs:1482752,3001.28858536876)
--(axis cs:1484800,3037.17735707955)
--(axis cs:1486848,3015.98312305788)
--(axis cs:1488896,2995.32062751344)
--(axis cs:1490944,3022.67616464874)
--(axis cs:1492992,3014.2441054456)
--(axis cs:1495040,3001.43215753612)
--(axis cs:1497088,3017.73878430319)
--(axis cs:1499136,3002.65816735997)
--(axis cs:1501184,3024.72030571682)
--(axis cs:1503232,2983.67189072882)
--(axis cs:1505280,2982.56577552537)
--(axis cs:1507328,3004.36374268799)
--(axis cs:1509376,2979.38529048983)
--(axis cs:1511424,2995.32957287439)
--(axis cs:1513472,3024.56922333687)
--(axis cs:1515520,3000.30993072324)
--(axis cs:1517568,2981.56949539902)
--(axis cs:1519616,2948.5650505736)
--(axis cs:1521664,2968.6894647983)
--(axis cs:1523712,2981.03489855361)
--(axis cs:1525760,3024.01740175752)
--(axis cs:1527808,3010.96980285806)
--(axis cs:1529856,3046.24151571411)
--(axis cs:1531904,2988.53910122611)
--(axis cs:1533952,2993.77455549271)
--(axis cs:1536000,2963.08072334456)
--(axis cs:1538048,3005.39045345339)
--(axis cs:1540096,3006.19897858886)
--(axis cs:1542144,2955.66902694163)
--(axis cs:1544192,3000.06293025546)
--(axis cs:1546240,2955.25449619293)
--(axis cs:1548288,3029.47330266874)
--(axis cs:1550336,2991.48169742498)
--(axis cs:1552384,3047.00864792424)
--(axis cs:1554432,3016.77188592663)
--(axis cs:1556480,3042.39159201441)
--(axis cs:1558528,3016.3593214328)
--(axis cs:1560576,3005.84936417328)
--(axis cs:1562624,3038.2648450203)
--(axis cs:1564672,3052.21553490361)
--(axis cs:1566720,3051.84589370416)
--(axis cs:1568768,2982.64923414232)
--(axis cs:1570816,3001.13685364765)
--(axis cs:1572864,3092.41217577123)
--(axis cs:1574912,3036.3399459202)
--(axis cs:1576960,2975.86064507344)
--(axis cs:1579008,2992.24425909828)
--(axis cs:1581056,3024.65191897647)
--(axis cs:1583104,3018.8561362506)
--(axis cs:1585152,2990.53118551564)
--(axis cs:1587200,3015.84902420554)
--(axis cs:1589248,3017.05321354677)
--(axis cs:1591296,2989.31340363725)
--(axis cs:1593344,2996.0483840991)
--(axis cs:1595392,2997.33701458939)
--(axis cs:1597440,3040.27434106697)
--(axis cs:1599488,3041.81594037596)
--(axis cs:1601536,3041.3498221372)
--(axis cs:1603584,3025.4696397908)
--(axis cs:1605632,3006.54591073704)
--(axis cs:1607680,3051.06472074346)
--(axis cs:1609728,3064.32238093565)
--(axis cs:1611776,3065.40922765994)
--(axis cs:1613824,3063.61627357265)
--(axis cs:1615872,3054.4671467983)
--(axis cs:1617920,3052.98725755533)
--(axis cs:1619968,3064.73059511133)
--(axis cs:1622016,3070.19979236786)
--(axis cs:1624064,3128.24139880281)
--(axis cs:1626112,3103.50378258461)
--(axis cs:1628160,3085.052241264)
--(axis cs:1630208,3102.16173073042)
--(axis cs:1632256,3108.43234410119)
--(axis cs:1634304,3139.87099909826)
--(axis cs:1636352,3099.51411516259)
--(axis cs:1638400,3162.69084800136)
--(axis cs:1640448,3100.12344259435)
--(axis cs:1642496,3152.53080622051)
--(axis cs:1644544,3097.60328504282)
--(axis cs:1646592,3100.66862407852)
--(axis cs:1648640,3092.97117673824)
--(axis cs:1650688,3131.2824281201)
--(axis cs:1652736,3103.04296208476)
--(axis cs:1654784,3118.73230819411)
--(axis cs:1656832,3118.32629860764)
--(axis cs:1658880,3132.28959582473)
--(axis cs:1660928,3142.96878461838)
--(axis cs:1662976,3138.67880679431)
--(axis cs:1665024,3164.79657662757)
--(axis cs:1667072,3137.15945322354)
--(axis cs:1669120,3148.93771868438)
--(axis cs:1671168,3140.36052033867)
--(axis cs:1673216,3190.45666507174)
--(axis cs:1675264,3126.46711437591)
--(axis cs:1677312,3116.41734833415)
--(axis cs:1679360,3148.72007634494)
--(axis cs:1681408,3149.04269900084)
--(axis cs:1683456,3144.66051694578)
--(axis cs:1685504,3126.80646247293)
--(axis cs:1687552,3085.1931352747)
--(axis cs:1689600,3102.33208471842)
--(axis cs:1691648,3165.01379274466)
--(axis cs:1693696,3130.702094621)
--(axis cs:1695744,3151.38687617521)
--(axis cs:1697792,3148.0366397286)
--(axis cs:1699840,3120.97005577877)
--(axis cs:1701888,3141.09983449639)
--(axis cs:1703936,3112.18444211407)
--(axis cs:1705984,3102.30968907956)
--(axis cs:1708032,3115.77816246466)
--(axis cs:1710080,3116.90037569301)
--(axis cs:1712128,3150.86950140135)
--(axis cs:1714176,3141.90646683975)
--(axis cs:1716224,3138.2762316433)
--(axis cs:1718272,3162.4990389976)
--(axis cs:1720320,3121.34142929212)
--(axis cs:1722368,3124.1051476741)
--(axis cs:1724416,3154.59279941024)
--(axis cs:1726464,3138.11245968708)
--(axis cs:1728512,3165.78542855131)
--(axis cs:1730560,3200.44969839833)
--(axis cs:1732608,3138.6681675481)
--(axis cs:1734656,3202.77972527316)
--(axis cs:1736704,3022.25122991946)
--(axis cs:1738752,3034.50011925831)
--(axis cs:1740800,3172.63026465135)
--(axis cs:1742848,3141.53325395989)
--(axis cs:1744896,3146.18961365934)
--(axis cs:1746944,3155.13922699125)
--(axis cs:1748992,3138.57927416915)
--(axis cs:1751040,3141.46209913546)
--(axis cs:1753088,3154.91760984867)
--(axis cs:1755136,3142.69835796054)
--(axis cs:1757184,3178.26926454862)
--(axis cs:1759232,3152.89831378306)
--(axis cs:1761280,3147.13227565109)
--(axis cs:1763328,3184.09769884094)
--(axis cs:1765376,3241.34748436162)
--(axis cs:1767424,3163.71094857338)
--(axis cs:1769472,3179.93410542807)
--(axis cs:1771520,3205.11807080062)
--(axis cs:1773568,3228.41911912164)
--(axis cs:1775616,3186.81746286316)
--(axis cs:1777664,3201.80650863287)
--(axis cs:1779712,3196.09158557034)
--(axis cs:1781760,3199.20225802258)
--(axis cs:1783808,3183.45613333323)
--(axis cs:1785856,3217.31961447766)
--(axis cs:1787904,3168.32332883239)
--(axis cs:1789952,3195.22521912941)
--(axis cs:1792000,3154.39717655868)
--(axis cs:1794048,3132.24250461471)
--(axis cs:1796096,3168.00123511184)
--(axis cs:1798144,3236.76892381641)
--(axis cs:1800192,3114.05870153616)
--(axis cs:1802240,3143.69469292459)
--(axis cs:1804288,3161.88319047574)
--(axis cs:1806336,3148.24998594236)
--(axis cs:1808384,3081.17130807148)
--(axis cs:1810432,3144.18215551974)
--(axis cs:1812480,3110.0934512086)
--(axis cs:1814528,3139.76248889028)
--(axis cs:1816576,3111.90118428594)
--(axis cs:1818624,3106.19438630021)
--(axis cs:1820672,3125.44206088481)
--(axis cs:1822720,3096.9431562895)
--(axis cs:1824768,3106.39621775866)
--(axis cs:1826816,3124.67441497912)
--(axis cs:1828864,3126.4961267897)
--(axis cs:1830912,3127.25224835632)
--(axis cs:1832960,3148.06171961032)
--(axis cs:1835008,3132.82093186579)
--(axis cs:1837056,3125.00758296143)
--(axis cs:1839104,3173.90480396715)
--(axis cs:1841152,3172.75962614143)
--(axis cs:1843200,3132.48043052549)
--(axis cs:1845248,3143.98360386444)
--(axis cs:1847296,3171.27308630329)
--(axis cs:1849344,3174.39599508135)
--(axis cs:1851392,3193.91601691556)
--(axis cs:1853440,3151.83919920255)
--(axis cs:1855488,3160.34986174371)
--(axis cs:1857536,3141.00176054198)
--(axis cs:1859584,3140.65318368134)
--(axis cs:1861632,3120.48291805245)
--(axis cs:1863680,3171.54941106373)
--(axis cs:1865728,3167.49882158565)
--(axis cs:1867776,3118.00285656383)
--(axis cs:1869824,3195.46165971446)
--(axis cs:1871872,3167.95082908511)
--(axis cs:1873920,3109.18325004312)
--(axis cs:1875968,3156.04649068741)
--(axis cs:1878016,3163.85680277515)
--(axis cs:1880064,3155.33807274418)
--(axis cs:1882112,3147.56657841437)
--(axis cs:1884160,3148.31943669977)
--(axis cs:1886208,3175.33376998764)
--(axis cs:1888256,3192.7258902529)
--(axis cs:1890304,3171.58828062662)
--(axis cs:1892352,3139.83987451543)
--(axis cs:1894400,3148.56938095822)
--(axis cs:1896448,3181.84034384713)
--(axis cs:1898496,3154.63840067333)
--(axis cs:1900544,3187.39923903121)
--(axis cs:1902592,3183.29675754452)
--(axis cs:1904640,3187.75996669145)
--(axis cs:1906688,3207.80079134084)
--(axis cs:1908736,3229.67447176773)
--(axis cs:1910784,3202.41872649138)
--(axis cs:1912832,3218.21451359946)
--(axis cs:1914880,3182.49457119391)
--(axis cs:1916928,3179.00899340769)
--(axis cs:1918976,3229.46170474355)
--(axis cs:1921024,3201.83226207996)
--(axis cs:1923072,3213.35897585351)
--(axis cs:1925120,3214.89399798448)
--(axis cs:1927168,3190.21612539995)
--(axis cs:1929216,3216.8706925714)
--(axis cs:1931264,3176.63671529834)
--(axis cs:1933312,3165.58314232578)
--(axis cs:1935360,3170.50388285639)
--(axis cs:1937408,3167.23240114751)
--(axis cs:1939456,3209.26074796138)
--(axis cs:1941504,3152.78967137211)
--(axis cs:1943552,3206.67044501173)
--(axis cs:1945600,3201.28307043814)
--(axis cs:1947648,3183.68710026825)
--(axis cs:1949696,3182.67056259701)
--(axis cs:1951744,3230.09867648306)
--(axis cs:1953792,3230.6468808042)
--(axis cs:1955840,3229.38267205185)
--(axis cs:1957888,3209.90096774475)
--(axis cs:1959936,3240.14737633499)
--(axis cs:1961984,3241.4204109718)
--(axis cs:1964032,3218.0513505013)
--(axis cs:1966080,3244.38921602693)
--(axis cs:1968128,3237.63112989913)
--(axis cs:1970176,3264.8421017343)
--(axis cs:1972224,3278.74262367466)
--(axis cs:1974272,3246.77160962493)
--(axis cs:1976320,3218.57608814412)
--(axis cs:1978368,3272.15916671004)
--(axis cs:1980416,3245.94372332577)
--(axis cs:1982464,3206.35746009507)
--(axis cs:1984512,3200.72251990775)
--(axis cs:1986560,3203.88679314147)
--(axis cs:1988608,3200.77756911213)
--(axis cs:1990656,3206.14666292173)
--(axis cs:1992704,3211.9527462954)
--(axis cs:1994752,3192.04703451106)
--(axis cs:1996800,3169.18090641739)
--(axis cs:1998848,3244.77402722947)
--(axis cs:2000896,3199.67198043628)
--(axis cs:2002944,3149.03116685435)
--(axis cs:2004992,3222.31149159939)
--(axis cs:2007040,3203.71712346744)
--(axis cs:2009088,3246.70599709173)
--(axis cs:2011136,3214.9485605846)
--(axis cs:2013184,3212.41871928803)
--(axis cs:2015232,3208.07599539681)
--(axis cs:2017280,3228.89975910789)
--(axis cs:2019328,3199.38144240654)
--(axis cs:2021376,3215.62712932733)
--(axis cs:2023424,3233.41027134857)
--(axis cs:2025472,3203.17017793082)
--(axis cs:2027520,3172.86284357772)
--(axis cs:2029568,3178.08513667227)
--(axis cs:2031616,3204.65382236012)
--(axis cs:2033664,3146.99458789835)
--(axis cs:2035712,3209.84124578529)
--(axis cs:2037760,3210.1788608221)
--(axis cs:2039808,3179.64053197061)
--(axis cs:2041856,3278.82484952645)
--(axis cs:2043904,3214.53647142142)
--(axis cs:2045952,3204.8353488014)
--(axis cs:2048000,3216.5784306081)
--(axis cs:2050048,3183.25370753378)
--(axis cs:2052096,3165.4191743525)
--(axis cs:2054144,3216.85734247593)
--(axis cs:2056192,3243.65135186382)
--(axis cs:2058240,3233.8463390309)
--(axis cs:2060288,3219.72537720455)
--(axis cs:2062336,3200.1664581201)
--(axis cs:2064384,3166.00657761209)
--(axis cs:2066432,3158.95680553504)
--(axis cs:2068480,3146.95280884805)
--(axis cs:2070528,3151.26500032663)
--(axis cs:2072576,3163.7857235458)
--(axis cs:2074624,3139.51630215248)
--(axis cs:2076672,3154.72175973046)
--(axis cs:2078720,3145.03854509286)
--(axis cs:2080768,3086.42237786075)
--(axis cs:2082816,3128.22230330901)
--(axis cs:2084864,3169.06287223346)
--(axis cs:2086912,3187.78157275986)
--(axis cs:2088960,3173.14998259686)
--(axis cs:2091008,3185.21755814779)
--(axis cs:2093056,3208.32704499051)
--(axis cs:2095104,3202.6935278476)
--(axis cs:2097152,3207.18701572384)
--(axis cs:2099200,3244.54654080733)
--(axis cs:2101248,3238.74584482522)
--(axis cs:2103296,3197.98449877126)
--(axis cs:2105344,3190.29016625603)
--(axis cs:2107392,3185.53268322436)
--(axis cs:2109440,3228.13756161714)
--(axis cs:2111488,3185.98302548764)
--(axis cs:2113536,3209.47347124903)
--(axis cs:2115584,3215.23714860272)
--(axis cs:2117632,3215.79928467017)
--(axis cs:2119680,3256.34290286833)
--(axis cs:2121728,3152.67500839451)
--(axis cs:2123776,3220.82464493595)
--(axis cs:2125824,3122.23573979317)
--(axis cs:2127872,3184.95913773228)
--(axis cs:2129920,3198.69306204372)
--(axis cs:2131968,3200.21690325322)
--(axis cs:2134016,3244.27798196501)
--(axis cs:2136064,3225.92814622376)
--(axis cs:2138112,3225.02078304241)
--(axis cs:2140160,3241.32852928333)
--(axis cs:2142208,3223.59177799317)
--(axis cs:2144256,3227.8544853571)
--(axis cs:2146304,3265.27943432321)
--(axis cs:2148352,3280.17592689611)
--(axis cs:2150400,3265.16842459761)
--(axis cs:2152448,3308.96945613894)
--(axis cs:2154496,3302.72487461159)
--(axis cs:2156544,3270.48466521094)
--(axis cs:2158592,3306.01589095793)
--(axis cs:2160640,3272.40306516916)
--(axis cs:2162688,3277.8013891162)
--(axis cs:2164736,3192.96201076885)
--(axis cs:2166784,3215.84490910629)
--(axis cs:2168832,3247.92162484985)
--(axis cs:2170880,3276.95887819878)
--(axis cs:2172928,3256.37985220391)
--(axis cs:2174976,3274.97286526768)
--(axis cs:2177024,3202.96014257772)
--(axis cs:2179072,3186.19969065361)
--(axis cs:2181120,3205.78190552594)
--(axis cs:2183168,3167.86816719668)
--(axis cs:2185216,3175.42886268658)
--(axis cs:2187264,3178.31581789094)
--(axis cs:2189312,3160.48017728614)
--(axis cs:2191360,3164.53709102327)
--(axis cs:2193408,3183.34604824161)
--(axis cs:2195456,3185.24951170758)
--(axis cs:2197504,3196.5382521343)
--(axis cs:2199552,3216.67204650957)
--(axis cs:2201600,3218.57875656935)
--(axis cs:2203648,3186.2997716007)
--(axis cs:2205696,3210.67481240834)
--(axis cs:2207744,3235.8954698955)
--(axis cs:2209792,3203.24583057009)
--(axis cs:2211840,3231.58585263063)
--(axis cs:2213888,3166.97967558008)
--(axis cs:2215936,3182.92835752529)
--(axis cs:2217984,3180.35904870488)
--(axis cs:2220032,3157.98470412018)
--(axis cs:2222080,3138.70591814905)
--(axis cs:2224128,3147.93429770233)
--(axis cs:2226176,3172.11205982503)
--(axis cs:2228224,3187.42067112398)
--(axis cs:2230272,3197.15180491826)
--(axis cs:2232320,3239.76230100639)
--(axis cs:2234368,3248.461017706)
--(axis cs:2236416,3228.06142435402)
--(axis cs:2238464,3243.05314451411)
--(axis cs:2240512,3244.49251951764)
--(axis cs:2242560,3223.35873514526)
--(axis cs:2244608,3263.6380076494)
--(axis cs:2246656,3297.703712525)
--(axis cs:2248704,3264.81920722581)
--(axis cs:2250752,3294.80205621858)
--(axis cs:2252800,3267.08363179254)
--(axis cs:2254848,3253.08424365415)
--(axis cs:2256896,3241.58100487832)
--(axis cs:2258944,3266.99850222715)
--(axis cs:2260992,3263.0956083114)
--(axis cs:2263040,3236.33193141329)
--(axis cs:2265088,3239.36869215316)
--(axis cs:2267136,3210.39319406223)
--(axis cs:2269184,3213.56439462011)
--(axis cs:2271232,3234.58966886817)
--(axis cs:2273280,3212.53671841194)
--(axis cs:2275328,3222.24504953499)
--(axis cs:2277376,3284.06386861713)
--(axis cs:2279424,3218.77998249652)
--(axis cs:2281472,3251.6007299159)
--(axis cs:2283520,3201.37001294709)
--(axis cs:2285568,3156.39515811455)
--(axis cs:2287616,3125.65808136219)
--(axis cs:2289664,3070.20077607049)
--(axis cs:2291712,3015.02410433917)
--(axis cs:2293760,3043.03640850512)
--(axis cs:2295808,3093.28436339964)
--(axis cs:2297856,3007.15605053149)
--(axis cs:2299904,3019.62800662962)
--(axis cs:2301952,3062.27145919535)
--(axis cs:2304000,3089.47850340651)
--(axis cs:2306048,3031.52960317824)
--(axis cs:2308096,3024.462856506)
--(axis cs:2310144,3080.68835392518)
--(axis cs:2312192,3073.62438247903)
--(axis cs:2314240,3089.39937242288)
--(axis cs:2316288,3109.49788147342)
--(axis cs:2318336,3124.14926644624)
--(axis cs:2320384,3122.56074311724)
--(axis cs:2322432,3133.56788575797)
--(axis cs:2324480,3168.20063877842)
--(axis cs:2326528,3148.13178402765)
--(axis cs:2328576,3120.97721561)
--(axis cs:2330624,3131.78992032477)
--(axis cs:2332672,3147.39309497469)
--(axis cs:2334720,3154.92043111138)
--(axis cs:2336768,3167.6261539287)
--(axis cs:2338816,3132.35800421832)
--(axis cs:2340864,3145.67964042924)
--(axis cs:2342912,3122.44549202018)
--(axis cs:2344960,3156.85169686002)
--(axis cs:2347008,3192.3164568964)
--(axis cs:2349056,3181.04848576858)
--(axis cs:2351104,3194.7563604484)
--(axis cs:2353152,3201.82368191033)
--(axis cs:2355200,3224.23490416169)
--(axis cs:2357248,3206.79318782383)
--(axis cs:2359296,3219.14130563332)
--(axis cs:2361344,3251.46388821745)
--(axis cs:2363392,3254.67588022121)
--(axis cs:2365440,3248.74190441753)
--(axis cs:2367488,3208.35767225909)
--(axis cs:2369536,3203.63610542715)
--(axis cs:2371584,3235.07705923264)
--(axis cs:2373632,3296.73272567902)
--(axis cs:2375680,3211.78926310205)
--(axis cs:2377728,3255.43353751359)
--(axis cs:2379776,3245.01744088626)
--(axis cs:2381824,3282.62265479676)
--(axis cs:2383872,3228.14014863158)
--(axis cs:2385920,3273.37093000718)
--(axis cs:2387968,3347.73263960159)
--(axis cs:2390016,3233.92581168003)
--(axis cs:2392064,3235.63521939955)
--(axis cs:2394112,3237.65276219397)
--(axis cs:2396160,3236.68574370072)
--(axis cs:2398208,3255.60023848429)
--(axis cs:2400256,3237.0027562652)
--(axis cs:2402304,3257.90997684127)
--(axis cs:2404352,3301.71322303564)
--(axis cs:2406400,3311.30207274728)
--(axis cs:2408448,3345.09946220624)
--(axis cs:2410496,3287.55795977561)
--(axis cs:2412544,3286.73794458666)
--(axis cs:2414592,3271.70808166819)
--(axis cs:2416640,3286.60330227552)
--(axis cs:2418688,3310.76262128137)
--(axis cs:2420736,3310.65050794028)
--(axis cs:2422784,3322.78122082174)
--(axis cs:2424832,3302.93802084872)
--(axis cs:2426880,3335.20530619847)
--(axis cs:2428928,3319.98852334203)
--(axis cs:2430976,3340.01745834031)
--(axis cs:2433024,3302.75677230888)
--(axis cs:2435072,3338.58171927816)
--(axis cs:2437120,3340.78179135285)
--(axis cs:2439168,3301.28987579797)
--(axis cs:2441216,3321.44254697161)
--(axis cs:2443264,3294.48380882362)
--(axis cs:2445312,3308.75791034607)
--(axis cs:2447360,3320.35095555738)
--(axis cs:2449408,3326.85539599132)
--(axis cs:2451456,3325.16177514791)
--(axis cs:2453504,3358.09292235063)
--(axis cs:2455552,3346.50448490062)
--(axis cs:2457600,3330.33749026496)
--(axis cs:2459648,3294.63885481537)
--(axis cs:2461696,3328.55465820026)
--(axis cs:2463744,3331.18380156101)
--(axis cs:2465792,3311.04193949472)
--(axis cs:2467840,3326.40492261807)
--(axis cs:2469888,3325.00282078084)
--(axis cs:2471936,3339.06784799132)
--(axis cs:2473984,3350.5148974477)
--(axis cs:2476032,3331.91439395529)
--(axis cs:2478080,3351.59022800169)
--(axis cs:2480128,3349.45962473599)
--(axis cs:2482176,3357.70542801933)
--(axis cs:2484224,3361.75011814207)
--(axis cs:2486272,3348.09081614407)
--(axis cs:2488320,3368.29146500553)
--(axis cs:2490368,3331.94154808458)
--(axis cs:2492416,3360.31131120443)
--(axis cs:2494464,3344.97879962542)
--(axis cs:2496512,3359.54086997298)
--(axis cs:2498560,3354.4296488559)
--(axis cs:2500608,3366.4612146809)
--(axis cs:2502656,3348.06990609048)
--(axis cs:2504704,3357.36140052957)
--(axis cs:2506752,3361.79411901655)
--(axis cs:2508800,3377.85342300327)
--(axis cs:2510848,3372.60587144674)
--(axis cs:2512896,3347.50080047323)
--(axis cs:2514944,3342.81410177502)
--(axis cs:2516992,3366.17820519783)
--(axis cs:2519040,3382.07824229902)
--(axis cs:2521088,3354.95326736169)
--(axis cs:2523136,3338.77721732937)
--(axis cs:2525184,3339.78047568437)
--(axis cs:2527232,3388.05620545566)
--(axis cs:2529280,3364.79028817264)
--(axis cs:2531328,3403.95266270426)
--(axis cs:2533376,3322.66955477158)
--(axis cs:2535424,3330.92575795601)
--(axis cs:2537472,3367.91878899924)
--(axis cs:2539520,3347.62370846475)
--(axis cs:2541568,3373.53700625231)
--(axis cs:2543616,3359.2375285818)
--(axis cs:2545664,3332.19415890189)
--(axis cs:2547712,3349.08207535802)
--(axis cs:2549760,3363.32466580245)
--(axis cs:2551808,3363.45551456544)
--(axis cs:2553856,3342.93951344614)
--(axis cs:2555904,3375.13340687024)
--(axis cs:2557952,3373.69234536792)
--(axis cs:2560000,3373.64991154862)
--(axis cs:2562048,3403.32033729485)
--(axis cs:2564096,3388.70483683391)
--(axis cs:2566144,3382.56879201973)
--(axis cs:2568192,3422.62717918085)
--(axis cs:2570240,3379.69160531063)
--(axis cs:2572288,3415.47591047179)
--(axis cs:2574336,3378.42062589904)
--(axis cs:2576384,3396.13100922154)
--(axis cs:2578432,3375.07225501498)
--(axis cs:2580480,3383.57808006937)
--(axis cs:2582528,3396.33901139585)
--(axis cs:2584576,3372.87919268087)
--(axis cs:2586624,3449.82241312059)
--(axis cs:2588672,3369.46453708256)
--(axis cs:2590720,3372.769851181)
--(axis cs:2592768,3383.2174458996)
--(axis cs:2594816,3415.2111370272)
--(axis cs:2596864,3388.23616637481)
--(axis cs:2598912,3414.7149314387)
--(axis cs:2600960,3358.50832810242)
--(axis cs:2603008,3358.20390860775)
--(axis cs:2605056,3368.24394185006)
--(axis cs:2607104,3334.36668487469)
--(axis cs:2609152,3344.15657081573)
--(axis cs:2611200,3328.91440904297)
--(axis cs:2613248,3326.89354263949)
--(axis cs:2615296,3332.91961508817)
--(axis cs:2617344,3326.72256998341)
--(axis cs:2619392,3317.41311420048)
--(axis cs:2621440,3312.89532737084)
--(axis cs:2623488,3304.54100486114)
--(axis cs:2625536,3329.83796036591)
--(axis cs:2627584,3344.05783740566)
--(axis cs:2629632,3338.5102720631)
--(axis cs:2631680,3342.89343937524)
--(axis cs:2633728,3354.05934750524)
--(axis cs:2635776,3367.90776229538)
--(axis cs:2637824,3357.31081327128)
--(axis cs:2639872,3332.64577302961)
--(axis cs:2641920,3369.81013791953)
--(axis cs:2643968,3359.20420647965)
--(axis cs:2646016,3337.97025684893)
--(axis cs:2648064,3372.21642636369)
--(axis cs:2650112,3363.69612909466)
--(axis cs:2652160,3368.31150139115)
--(axis cs:2654208,3379.05779895288)
--(axis cs:2656256,3362.54683991559)
--(axis cs:2658304,3409.48607335758)
--(axis cs:2660352,3357.52412122274)
--(axis cs:2662400,3353.60955910096)
--(axis cs:2664448,3355.46037670711)
--(axis cs:2666496,3379.96746304888)
--(axis cs:2668544,3379.42925898536)
--(axis cs:2670592,3376.99942400778)
--(axis cs:2672640,3387.85623509845)
--(axis cs:2674688,3397.37927384405)
--(axis cs:2676736,3394.78251159139)
--(axis cs:2678784,3420.95696751122)
--(axis cs:2680832,3405.33909539155)
--(axis cs:2682880,3395.47709128258)
--(axis cs:2684928,3417.18821952362)
--(axis cs:2686976,3398.91650206406)
--(axis cs:2689024,3377.81611530884)
--(axis cs:2691072,3373.65866773225)
--(axis cs:2693120,3405.23057271823)
--(axis cs:2695168,3418.34991488996)
--(axis cs:2697216,3367.57984767939)
--(axis cs:2699264,3361.41249401652)
--(axis cs:2701312,3356.62035102874)
--(axis cs:2703360,3370.16029017574)
--(axis cs:2705408,3384.03357424102)
--(axis cs:2707456,3409.66426092219)
--(axis cs:2709504,3404.37669853262)
--(axis cs:2711552,3414.72420447188)
--(axis cs:2713600,3347.53462823833)
--(axis cs:2715648,3400.36372989828)
--(axis cs:2717696,3398.95656201432)
--(axis cs:2719744,3387.04667079406)
--(axis cs:2721792,3392.24724924769)
--(axis cs:2723840,3407.63941678167)
--(axis cs:2725888,3393.81476812608)
--(axis cs:2727936,3422.14167338161)
--(axis cs:2729984,3423.58750556703)
--(axis cs:2732032,3454.99867434829)
--(axis cs:2734080,3384.51716650808)
--(axis cs:2736128,3437.31773121331)
--(axis cs:2738176,3397.47903216247)
--(axis cs:2740224,3410.71631032779)
--(axis cs:2742272,3436.22885894815)
--(axis cs:2744320,3392.62454018865)
--(axis cs:2746368,3431.79514253696)
--(axis cs:2748416,3407.83856978802)
--(axis cs:2750464,3433.12629856096)
--(axis cs:2752512,3393.33468771982)
--(axis cs:2754560,3450.37078489723)
--(axis cs:2756608,3387.70924604248)
--(axis cs:2758656,3441.42545609362)
--(axis cs:2760704,3435.0905491051)
--(axis cs:2762752,3343.57436132624)
--(axis cs:2764800,3362.31200650694)
--(axis cs:2766848,3383.03644513831)
--(axis cs:2768896,3381.08540713428)
--(axis cs:2770944,3365.54498334844)
--(axis cs:2772992,3388.28741800701)
--(axis cs:2775040,3335.6709698942)
--(axis cs:2777088,3335.93865958123)
--(axis cs:2779136,3322.1691692892)
--(axis cs:2781184,3344.34509188324)
--(axis cs:2783232,3326.8546550063)
--(axis cs:2785280,3352.70454748254)
--(axis cs:2787328,3372.44222268839)
--(axis cs:2789376,3303.20515379016)
--(axis cs:2791424,3352.320617615)
--(axis cs:2793472,3330.9332334798)
--(axis cs:2795520,3311.77715747422)
--(axis cs:2797568,3312.06668228919)
--(axis cs:2799616,3315.55894526522)
--(axis cs:2801664,3310.2852002961)
--(axis cs:2803712,3348.82847136359)
--(axis cs:2805760,3337.78583554956)
--(axis cs:2807808,3350.12171633247)
--(axis cs:2809856,3334.15057230997)
--(axis cs:2811904,3339.90307767451)
--(axis cs:2813952,3367.41545436624)
--(axis cs:2816000,3398.68706010962)
--(axis cs:2818048,3353.88625132119)
--(axis cs:2820096,3354.86568604788)
--(axis cs:2822144,3390.10973268505)
--(axis cs:2824192,3404.37379920169)
--(axis cs:2826240,3386.15867279341)
--(axis cs:2828288,3407.63832024171)
--(axis cs:2830336,3350.48813778333)
--(axis cs:2832384,3381.28593779544)
--(axis cs:2834432,3376.51505858345)
--(axis cs:2836480,3371.3615671549)
--(axis cs:2838528,3404.77077149503)
--(axis cs:2840576,3411.883399456)
--(axis cs:2842624,3405.42077320631)
--(axis cs:2844672,3392.16000456948)
--(axis cs:2846720,3401.23542079289)
--(axis cs:2848768,3415.84220863969)
--(axis cs:2850816,3381.10728716336)
--(axis cs:2852864,3413.22183458333)
--(axis cs:2854912,3419.34886013216)
--(axis cs:2856960,3444.21384226724)
--(axis cs:2859008,3414.74957640198)
--(axis cs:2861056,3363.53294609277)
--(axis cs:2863104,3369.40110535798)
--(axis cs:2865152,3332.82011455895)
--(axis cs:2867200,3345.67345204893)
--(axis cs:2869248,3393.11224178235)
--(axis cs:2871296,3380.7136971626)
--(axis cs:2873344,3370.82808604387)
--(axis cs:2875392,3347.53094274814)
--(axis cs:2877440,3350.60381182176)
--(axis cs:2879488,3351.7434983946)
--(axis cs:2881536,3371.08663091941)
--(axis cs:2883584,3364.77498620216)
--(axis cs:2885632,3391.22170296594)
--(axis cs:2887680,3369.06573629477)
--(axis cs:2889728,3393.40107765089)
--(axis cs:2891776,3364.18488239941)
--(axis cs:2893824,3393.49466037004)
--(axis cs:2895872,3407.92038708956)
--(axis cs:2897920,3379.12556938691)
--(axis cs:2899968,3389.73149670848)
--(axis cs:2902016,3435.68122181257)
--(axis cs:2904064,3443.42629420528)
--(axis cs:2906112,3386.00495547583)
--(axis cs:2908160,3403.80040762903)
--(axis cs:2910208,3434.11927927765)
--(axis cs:2912256,3428.53257615795)
--(axis cs:2914304,3421.5508719208)
--(axis cs:2916352,3398.65818901457)
--(axis cs:2918400,3394.13035397305)
--(axis cs:2920448,3454.69652528426)
--(axis cs:2922496,3404.93999805633)
--(axis cs:2924544,3408.70276514032)
--(axis cs:2926592,3398.14185536546)
--(axis cs:2928640,3396.06707168244)
--(axis cs:2930688,3386.13882861885)
--(axis cs:2932736,3388.69542345609)
--(axis cs:2934784,3378.32191948671)
--(axis cs:2936832,3363.90114928643)
--(axis cs:2938880,3427.39787796869)
--(axis cs:2940928,3401.13634959061)
--(axis cs:2942976,3378.37383982243)
--(axis cs:2945024,3387.70432226747)
--(axis cs:2947072,3396.16466401357)
--(axis cs:2949120,3399.4606392726)
--(axis cs:2951168,3400.51374612315)
--(axis cs:2953216,3430.55335214006)
--(axis cs:2955264,3400.86316637465)
--(axis cs:2957312,3402.04677892651)
--(axis cs:2959360,3410.93520271057)
--(axis cs:2961408,3412.25856151813)
--(axis cs:2963456,3491.21167713233)
--(axis cs:2965504,3427.95451061763)
--(axis cs:2967552,3429.27709665632)
--(axis cs:2969600,3388.22289462425)
--(axis cs:2971648,3413.24317123048)
--(axis cs:2973696,3402.23411861563)
--(axis cs:2975744,3417.40616995693)
--(axis cs:2977792,3412.52223859722)
--(axis cs:2979840,3434.47654104725)
--(axis cs:2981888,3468.40584203179)
--(axis cs:2983936,3441.20026077187)
--(axis cs:2985984,3436.64825528181)
--(axis cs:2988032,3465.32384218522)
--(axis cs:2990080,3482.29907354774)
--(axis cs:2992128,3428.17333410011)
--(axis cs:2994176,3418.67977949343)
--(axis cs:2996224,3364.95165472409)
--(axis cs:2998272,3435.04534946566)
--(axis cs:2998272,5322.56071985625)
--(axis cs:2998272,5322.56071985625)
--(axis cs:2996224,5405.70292179147)
--(axis cs:2994176,5326.6513439159)
--(axis cs:2992128,5344.46929832321)
--(axis cs:2990080,5301.28615312979)
--(axis cs:2988032,5364.21407427727)
--(axis cs:2985984,5412.84916111912)
--(axis cs:2983936,5410.03424339293)
--(axis cs:2981888,5386.31539698311)
--(axis cs:2979840,5433.32989608076)
--(axis cs:2977792,5449.53742712646)
--(axis cs:2975744,5429.48528821327)
--(axis cs:2973696,5434.63349526701)
--(axis cs:2971648,5412.73987313276)
--(axis cs:2969600,5425.73205200447)
--(axis cs:2967552,5366.13306633582)
--(axis cs:2965504,5372.35585894344)
--(axis cs:2963456,5310.91142419044)
--(axis cs:2961408,5443.96622933875)
--(axis cs:2959360,5430.5233828095)
--(axis cs:2957312,5428.11733670674)
--(axis cs:2955264,5413.30800066039)
--(axis cs:2953216,5366.73400514108)
--(axis cs:2951168,5398.28557751239)
--(axis cs:2949120,5385.86201603297)
--(axis cs:2947072,5385.07416727278)
--(axis cs:2945024,5390.97396187276)
--(axis cs:2942976,5384.71107994123)
--(axis cs:2940928,5342.94590172733)
--(axis cs:2938880,5318.92871947379)
--(axis cs:2936832,5401.61474766596)
--(axis cs:2934784,5360.96436633542)
--(axis cs:2932736,5338.00640309686)
--(axis cs:2930688,5337.04416942178)
--(axis cs:2928640,5325.89912711078)
--(axis cs:2926592,5334.04963490291)
--(axis cs:2924544,5342.97956427446)
--(axis cs:2922496,5364.26743695818)
--(axis cs:2920448,5310.48601991783)
--(axis cs:2918400,5420.02715400634)
--(axis cs:2916352,5399.01426760392)
--(axis cs:2914304,5362.89392348574)
--(axis cs:2912256,5376.68993313593)
--(axis cs:2910208,5383.16858643763)
--(axis cs:2908160,5424.83983467355)
--(axis cs:2906112,5429.16760170185)
--(axis cs:2904064,5349.07240252015)
--(axis cs:2902016,5378.98427502465)
--(axis cs:2899968,5428.79853283118)
--(axis cs:2897920,5421.0807738277)
--(axis cs:2895872,5371.79812857169)
--(axis cs:2893824,5383.06226387976)
--(axis cs:2891776,5399.65410231333)
--(axis cs:2889728,5344.66500954858)
--(axis cs:2887680,5362.66172739363)
--(axis cs:2885632,5317.57155018735)
--(axis cs:2883584,5345.15741542748)
--(axis cs:2881536,5321.23343080337)
--(axis cs:2879488,5327.55766292928)
--(axis cs:2877440,5310.51540774712)
--(axis cs:2875392,5302.1716627052)
--(axis cs:2873344,5326.55306235259)
--(axis cs:2871296,5314.24819081311)
--(axis cs:2869248,5302.9330233197)
--(axis cs:2867200,5374.05579567352)
--(axis cs:2865152,5360.79323515578)
--(axis cs:2863104,5298.45135355448)
--(axis cs:2861056,5305.35629282412)
--(axis cs:2859008,5288.15224247224)
--(axis cs:2856960,5302.15717635373)
--(axis cs:2854912,5371.06912350467)
--(axis cs:2852864,5388.89614524962)
--(axis cs:2850816,5420.51123191422)
--(axis cs:2848768,5365.84605096585)
--(axis cs:2846720,5383.58340962284)
--(axis cs:2844672,5388.89769845521)
--(axis cs:2842624,5367.64314470221)
--(axis cs:2840576,5377.52104143641)
--(axis cs:2838528,5388.75706775574)
--(axis cs:2836480,5416.27076803887)
--(axis cs:2834432,5391.80266048564)
--(axis cs:2832384,5371.47520368638)
--(axis cs:2830336,5387.2625602929)
--(axis cs:2828288,5305.03295166657)
--(axis cs:2826240,5351.02483436479)
--(axis cs:2824192,5323.85311608508)
--(axis cs:2822144,5344.29116442089)
--(axis cs:2820096,5376.74688390113)
--(axis cs:2818048,5353.54539193743)
--(axis cs:2816000,5285.37065739053)
--(axis cs:2813952,5336.39596621172)
--(axis cs:2811904,5352.07043446436)
--(axis cs:2809856,5335.9042424063)
--(axis cs:2807808,5296.49940608699)
--(axis cs:2805760,5304.29471472708)
--(axis cs:2803712,5280.25211677675)
--(axis cs:2801664,5312.62952770631)
--(axis cs:2799616,5275.38068054815)
--(axis cs:2797568,5262.76153152242)
--(axis cs:2795520,5247.88378175027)
--(axis cs:2793472,5257.26034082513)
--(axis cs:2791424,5263.382444901)
--(axis cs:2789376,5334.06048826493)
--(axis cs:2787328,5236.88594275079)
--(axis cs:2785280,5263.89052260677)
--(axis cs:2783232,5292.71880283164)
--(axis cs:2781184,5254.80785476683)
--(axis cs:2779136,5285.49731541597)
--(axis cs:2777088,5252.22415724306)
--(axis cs:2775040,5258.72401452031)
--(axis cs:2772992,5222.74297263255)
--(axis cs:2770944,5276.48249307003)
--(axis cs:2768896,5261.77504269792)
--(axis cs:2766848,5311.80793162735)
--(axis cs:2764800,5350.35674507089)
--(axis cs:2762752,5363.08157262949)
--(axis cs:2760704,5251.81044528902)
--(axis cs:2758656,5291.42218382623)
--(axis cs:2756608,5389.65695425619)
--(axis cs:2754560,5312.97806618131)
--(axis cs:2752512,5398.3863293504)
--(axis cs:2750464,5345.44205814209)
--(axis cs:2748416,5408.9764204565)
--(axis cs:2746368,5382.68531779641)
--(axis cs:2744320,5429.37523254091)
--(axis cs:2742272,5374.33241650044)
--(axis cs:2740224,5429.12333424794)
--(axis cs:2738176,5436.02325178009)
--(axis cs:2736128,5388.84309852577)
--(axis cs:2734080,5452.67472454707)
--(axis cs:2732032,5385.46762668472)
--(axis cs:2729984,5440.18807125074)
--(axis cs:2727936,5441.3723070955)
--(axis cs:2725888,5465.51971265833)
--(axis cs:2723840,5435.63011995424)
--(axis cs:2721792,5440.92302225884)
--(axis cs:2719744,5430.69274919183)
--(axis cs:2717696,5402.15010879177)
--(axis cs:2715648,5394.98517418714)
--(axis cs:2713600,5441.64523478244)
--(axis cs:2711552,5367.35796582066)
--(axis cs:2709504,5388.432427462)
--(axis cs:2707456,5381.85576887786)
--(axis cs:2705408,5415.70715044957)
--(axis cs:2703360,5415.87673840343)
--(axis cs:2701312,5411.82809501944)
--(axis cs:2699264,5410.13582088749)
--(axis cs:2697216,5381.86001240173)
--(axis cs:2695168,5351.80136518363)
--(axis cs:2693120,5382.03510522394)
--(axis cs:2691072,5418.11806702562)
--(axis cs:2689024,5395.16897153448)
--(axis cs:2686976,5360.92536469935)
--(axis cs:2684928,5343.17372176356)
--(axis cs:2682880,5390.07910130532)
--(axis cs:2680832,5372.91441450019)
--(axis cs:2678784,5363.44435925702)
--(axis cs:2676736,5404.07159926232)
--(axis cs:2674688,5394.5148520667)
--(axis cs:2672640,5402.84249959997)
--(axis cs:2670592,5403.57959310197)
--(axis cs:2668544,5385.43927741258)
--(axis cs:2666496,5378.14946717355)
--(axis cs:2664448,5393.35029824477)
--(axis cs:2662400,5373.74323625883)
--(axis cs:2660352,5349.76875737801)
--(axis cs:2658304,5287.60839419598)
--(axis cs:2656256,5353.14149495706)
--(axis cs:2654208,5328.72216975611)
--(axis cs:2652160,5339.71154722787)
--(axis cs:2650112,5337.06266517766)
--(axis cs:2648064,5319.81027441769)
--(axis cs:2646016,5355.60514059004)
--(axis cs:2643968,5312.12637068589)
--(axis cs:2641920,5300.41103422545)
--(axis cs:2639872,5360.63675956595)
--(axis cs:2637824,5313.63556763956)
--(axis cs:2635776,5306.03856873928)
--(axis cs:2633728,5319.1931612282)
--(axis cs:2631680,5319.37939673031)
--(axis cs:2629632,5311.5254526103)
--(axis cs:2627584,5295.59318872579)
--(axis cs:2625536,5308.32896746071)
--(axis cs:2623488,5318.8031529134)
--(axis cs:2621440,5287.58080689384)
--(axis cs:2619392,5264.86943034381)
--(axis cs:2617344,5244.04524017731)
--(axis cs:2615296,5252.44335498792)
--(axis cs:2613248,5261.82277399519)
--(axis cs:2611200,5258.36084067051)
--(axis cs:2609152,5264.3342232471)
--(axis cs:2607104,5286.69954054787)
--(axis cs:2605056,5245.5717442126)
--(axis cs:2603008,5267.25109810108)
--(axis cs:2600960,5281.27030333642)
--(axis cs:2598912,5244.66241310086)
--(axis cs:2596864,5300.64378944928)
--(axis cs:2594816,5277.75606930001)
--(axis cs:2592768,5336.2671383441)
--(axis cs:2590720,5347.45851235363)
--(axis cs:2588672,5350.27551224268)
--(axis cs:2586624,5260.88341821168)
--(axis cs:2584576,5374.71319791753)
--(axis cs:2582528,5342.06810356456)
--(axis cs:2580480,5368.8883643426)
--(axis cs:2578432,5368.1937930347)
--(axis cs:2576384,5339.74386730814)
--(axis cs:2574336,5366.12692118166)
--(axis cs:2572288,5322.53747781365)
--(axis cs:2570240,5378.19391623713)
--(axis cs:2568192,5325.27757546653)
--(axis cs:2566144,5383.10773713005)
--(axis cs:2564096,5368.37218801373)
--(axis cs:2562048,5350.19159020882)
--(axis cs:2560000,5385.58125333586)
--(axis cs:2557952,5375.63134109199)
--(axis cs:2555904,5362.63703837438)
--(axis cs:2553856,5384.89539003451)
--(axis cs:2551808,5369.70504454785)
--(axis cs:2549760,5355.51902537609)
--(axis cs:2547712,5364.58112323806)
--(axis cs:2545664,5364.43916500181)
--(axis cs:2543616,5342.40315539284)
--(axis cs:2541568,5316.36076068605)
--(axis cs:2539520,5344.77464442776)
--(axis cs:2537472,5311.08539012736)
--(axis cs:2535424,5353.13738900407)
--(axis cs:2533376,5341.23661571561)
--(axis cs:2531328,5238.56103618575)
--(axis cs:2529280,5320.21746425499)
--(axis cs:2527232,5294.04840224826)
--(axis cs:2525184,5356.19856380549)
--(axis cs:2523136,5339.71390778887)
--(axis cs:2521088,5305.24054026127)
--(axis cs:2519040,5274.90672930083)
--(axis cs:2516992,5306.42886254957)
--(axis cs:2514944,5333.95293772849)
--(axis cs:2512896,5315.96810543794)
--(axis cs:2510848,5281.51260002229)
--(axis cs:2508800,5296.03061011214)
--(axis cs:2506752,5324.48399081385)
--(axis cs:2504704,5324.66806454851)
--(axis cs:2502656,5326.7507100667)
--(axis cs:2500608,5295.53547460144)
--(axis cs:2498560,5313.39402334344)
--(axis cs:2496512,5302.04922723836)
--(axis cs:2494464,5322.05217297142)
--(axis cs:2492416,5297.33815403279)
--(axis cs:2490368,5329.52037672804)
--(axis cs:2488320,5278.48282350966)
--(axis cs:2486272,5311.31500409401)
--(axis cs:2484224,5289.75311803546)
--(axis cs:2482176,5298.3147586659)
--(axis cs:2480128,5305.74419612932)
--(axis cs:2478080,5311.07569867191)
--(axis cs:2476032,5325.82227938606)
--(axis cs:2473984,5293.95336117118)
--(axis cs:2471936,5307.04167900445)
--(axis cs:2469888,5311.63725455312)
--(axis cs:2467840,5297.36339984067)
--(axis cs:2465792,5297.44838032977)
--(axis cs:2463744,5256.7519143368)
--(axis cs:2461696,5259.39621015668)
--(axis cs:2459648,5292.31426878409)
--(axis cs:2457600,5234.32468769586)
--(axis cs:2455552,5235.90507333839)
--(axis cs:2453504,5234.67265352597)
--(axis cs:2451456,5283.13016026536)
--(axis cs:2449408,5270.19135095109)
--(axis cs:2447360,5267.5318411739)
--(axis cs:2445312,5267.34061158563)
--(axis cs:2443264,5264.33736444945)
--(axis cs:2441216,5214.70342329174)
--(axis cs:2439168,5236.69726740886)
--(axis cs:2437120,5184.49699887878)
--(axis cs:2435072,5216.54274810703)
--(axis cs:2433024,5276.60877660843)
--(axis cs:2430976,5218.42281377349)
--(axis cs:2428928,5242.94539031691)
--(axis cs:2426880,5218.36086954553)
--(axis cs:2424832,5259.78927339346)
--(axis cs:2422784,5222.71784745567)
--(axis cs:2420736,5233.17518158356)
--(axis cs:2418688,5226.49215298512)
--(axis cs:2416640,5239.74989346019)
--(axis cs:2414592,5235.28991074392)
--(axis cs:2412544,5194.65301512556)
--(axis cs:2410496,5182.45146234343)
--(axis cs:2408448,5120.68911315526)
--(axis cs:2406400,5198.45264962772)
--(axis cs:2404352,5208.68485756368)
--(axis cs:2402304,5243.20584035611)
--(axis cs:2400256,5230.46359995456)
--(axis cs:2398208,5176.84190848309)
--(axis cs:2396160,5177.78228660927)
--(axis cs:2394112,5150.99997335966)
--(axis cs:2392064,5137.42146234928)
--(axis cs:2390016,5125.4307325937)
--(axis cs:2387968,4994.25345672838)
--(axis cs:2385920,5139.44151417534)
--(axis cs:2383872,5193.08641570197)
--(axis cs:2381824,5107.58563703691)
--(axis cs:2379776,5162.57485832948)
--(axis cs:2377728,5132.66015877831)
--(axis cs:2375680,5173.18184494201)
--(axis cs:2373632,5057.29560943792)
--(axis cs:2371584,5143.40369491743)
--(axis cs:2369536,5158.98897161266)
--(axis cs:2367488,5121.96267745964)
--(axis cs:2365440,5056.51990645751)
--(axis cs:2363392,5067.52680397383)
--(axis cs:2361344,5083.56993692256)
--(axis cs:2359296,5115.46656584547)
--(axis cs:2357248,5111.49895174329)
--(axis cs:2355200,5070.9008818081)
--(axis cs:2353152,5090.7787650775)
--(axis cs:2351104,5087.42006162977)
--(axis cs:2349056,5084.76505267701)
--(axis cs:2347008,5048.68085174554)
--(axis cs:2344960,5068.74989415053)
--(axis cs:2342912,5076.46711573725)
--(axis cs:2340864,5061.69376654917)
--(axis cs:2338816,5076.33698011562)
--(axis cs:2336768,4993.72464802966)
--(axis cs:2334720,5045.5925001287)
--(axis cs:2332672,5026.84466916315)
--(axis cs:2330624,5007.19349830888)
--(axis cs:2328576,4983.72052913688)
--(axis cs:2326528,4959.26991696718)
--(axis cs:2324480,4968.77842623962)
--(axis cs:2322432,5007.76330094349)
--(axis cs:2320384,5020.4670205268)
--(axis cs:2318336,4984.82833031574)
--(axis cs:2316288,4979.59278123494)
--(axis cs:2314240,4963.93221099075)
--(axis cs:2312192,4932.43831569113)
--(axis cs:2310144,4878.04355892182)
--(axis cs:2308096,4910.48676990831)
--(axis cs:2306048,4847.42035395601)
--(axis cs:2304000,4750.50728878007)
--(axis cs:2301952,4838.57099425304)
--(axis cs:2299904,4863.76306823464)
--(axis cs:2297856,4830.06849561138)
--(axis cs:2295808,4756.41097299273)
--(axis cs:2293760,4828.49396146889)
--(axis cs:2291712,4890.07341188892)
--(axis cs:2289664,4913.77830967173)
--(axis cs:2287616,4930.50507442898)
--(axis cs:2285568,4950.77571646537)
--(axis cs:2283520,4957.42703422381)
--(axis cs:2281472,4937.30686713885)
--(axis cs:2279424,5040.23583036855)
--(axis cs:2277376,5022.58576893698)
--(axis cs:2275328,5140.44020853808)
--(axis cs:2273280,5131.67160498084)
--(axis cs:2271232,5096.60877744078)
--(axis cs:2269184,5114.49223879281)
--(axis cs:2267136,5122.88138592449)
--(axis cs:2265088,5105.90563830701)
--(axis cs:2263040,5127.06651220998)
--(axis cs:2260992,5103.96550043953)
--(axis cs:2258944,5110.44354016309)
--(axis cs:2256896,5140.27382512118)
--(axis cs:2254848,5129.60897848451)
--(axis cs:2252800,5131.01197159665)
--(axis cs:2250752,5108.11353892116)
--(axis cs:2248704,5167.42778600591)
--(axis cs:2246656,5132.34490352868)
--(axis cs:2244608,5188.75773853534)
--(axis cs:2242560,5214.52401895292)
--(axis cs:2240512,5159.99695035557)
--(axis cs:2238464,5153.16780311355)
--(axis cs:2236416,5163.29248662984)
--(axis cs:2234368,5120.4670754242)
--(axis cs:2232320,5139.18619106096)
--(axis cs:2230272,5173.77805669398)
--(axis cs:2228224,5149.86850008785)
--(axis cs:2226176,5128.43643031841)
--(axis cs:2224128,5115.30994358853)
--(axis cs:2222080,5080.57367790314)
--(axis cs:2220032,5023.04527794434)
--(axis cs:2217984,4985.17935843954)
--(axis cs:2215936,4982.64082812257)
--(axis cs:2213888,5018.85508885579)
--(axis cs:2211840,4963.06635370727)
--(axis cs:2209792,5041.33790580069)
--(axis cs:2207744,5008.85941432194)
--(axis cs:2205696,5061.74048670159)
--(axis cs:2203648,5074.59865534217)
--(axis cs:2201600,5020.8465774796)
--(axis cs:2199552,5029.50075184034)
--(axis cs:2197504,5064.23426020536)
--(axis cs:2195456,5080.60316909396)
--(axis cs:2193408,5065.43840057447)
--(axis cs:2191360,5075.46630486883)
--(axis cs:2189312,5052.08994725767)
--(axis cs:2187264,5029.20405711767)
--(axis cs:2185216,5072.14384864394)
--(axis cs:2183168,5062.16616107841)
--(axis cs:2181120,5000.38434200369)
--(axis cs:2179072,5054.4297831166)
--(axis cs:2177024,5071.17328510898)
--(axis cs:2174976,5009.72617799687)
--(axis cs:2172928,5076.38043452594)
--(axis cs:2170880,5091.84374336651)
--(axis cs:2168832,5133.74238407608)
--(axis cs:2166784,5163.69028705288)
--(axis cs:2164736,5187.06804760642)
--(axis cs:2162688,5091.52075355071)
--(axis cs:2160640,5125.47640196643)
--(axis cs:2158592,5095.72961334327)
--(axis cs:2156544,5159.75005992153)
--(axis cs:2154496,5130.86359549326)
--(axis cs:2152448,5142.60135065428)
--(axis cs:2150400,5204.75247536984)
--(axis cs:2148352,5177.74088057068)
--(axis cs:2146304,5190.03349869422)
--(axis cs:2144256,5216.68829834286)
--(axis cs:2142208,5220.32603790789)
--(axis cs:2140160,5200.96192625687)
--(axis cs:2138112,5198.52724970621)
--(axis cs:2136064,5173.96300242438)
--(axis cs:2134016,5142.41091636496)
--(axis cs:2131968,5177.64131768921)
--(axis cs:2129920,5147.47528582345)
--(axis cs:2127872,5132.89127555389)
--(axis cs:2125824,5167.1235795417)
--(axis cs:2123776,5034.34025743695)
--(axis cs:2121728,5119.98253022973)
--(axis cs:2119680,5066.36864880899)
--(axis cs:2117632,5149.95743559033)
--(axis cs:2115584,5129.63141861259)
--(axis cs:2113536,5119.77838813704)
--(axis cs:2111488,5125.01721741305)
--(axis cs:2109440,5089.05291664587)
--(axis cs:2107392,5161.5179539608)
--(axis cs:2105344,5156.01222154279)
--(axis cs:2103296,5119.22500509067)
--(axis cs:2101248,5098.73865102698)
--(axis cs:2099200,5094.28760531304)
--(axis cs:2097152,5148.41234672082)
--(axis cs:2095104,5133.15246252117)
--(axis cs:2093056,5106.86671282801)
--(axis cs:2091008,5124.65608538315)
--(axis cs:2088960,5112.30574189483)
--(axis cs:2086912,5070.46626853454)
--(axis cs:2084864,5079.82589029994)
--(axis cs:2082816,5096.54065013431)
--(axis cs:2080768,5093.49386595208)
--(axis cs:2078720,5035.33071875017)
--(axis cs:2076672,5000.77920225456)
--(axis cs:2074624,5026.85601022288)
--(axis cs:2072576,4998.62493949171)
--(axis cs:2070528,5035.02711151033)
--(axis cs:2068480,5068.51464051912)
--(axis cs:2066432,5056.09641623768)
--(axis cs:2064384,5055.75288645966)
--(axis cs:2062336,5028.30666539109)
--(axis cs:2060288,5053.64258589184)
--(axis cs:2058240,5082.20987524346)
--(axis cs:2056192,5083.32420580244)
--(axis cs:2054144,5111.56657937971)
--(axis cs:2052096,5162.0218488571)
--(axis cs:2050048,5107.93766598008)
--(axis cs:2048000,5054.919533204)
--(axis cs:2045952,5073.03993765393)
--(axis cs:2043904,5090.9294721971)
--(axis cs:2041856,5034.38256993946)
--(axis cs:2039808,5171.78353435116)
--(axis cs:2037760,5106.29329862362)
--(axis cs:2035712,5102.50758239467)
--(axis cs:2033664,5161.08170490022)
--(axis cs:2031616,5059.95661152628)
--(axis cs:2029568,5083.41667626697)
--(axis cs:2027520,5073.14251893595)
--(axis cs:2025472,5069.13759438545)
--(axis cs:2023424,5049.49573896202)
--(axis cs:2021376,5075.89952665525)
--(axis cs:2019328,5113.8196956848)
--(axis cs:2017280,5067.96948633941)
--(axis cs:2015232,5096.12159725806)
--(axis cs:2013184,5080.36437433177)
--(axis cs:2011136,5075.41237253754)
--(axis cs:2009088,5066.90252549292)
--(axis cs:2007040,5138.04854801365)
--(axis cs:2004992,5101.25635774074)
--(axis cs:2002944,5168.67610278128)
--(axis cs:2000896,5081.10719404207)
--(axis cs:1998848,5025.86711941727)
--(axis cs:1996800,5114.93989673702)
--(axis cs:1994752,5062.71467086048)
--(axis cs:1992704,5066.27135782431)
--(axis cs:1990656,5078.21372108308)
--(axis cs:1988608,5073.9236527351)
--(axis cs:1986560,5065.45108896096)
--(axis cs:1984512,5084.95808899824)
--(axis cs:1982464,5098.64692590436)
--(axis cs:1980416,5052.74934070554)
--(axis cs:1978368,5063.17663130812)
--(axis cs:1976320,5151.01597132271)
--(axis cs:1974272,5104.42389297162)
--(axis cs:1972224,5107.36791962262)
--(axis cs:1970176,5134.38763966319)
--(axis cs:1968128,5167.30845611103)
--(axis cs:1966080,5150.10398545401)
--(axis cs:1964032,5168.68069173131)
--(axis cs:1961984,5122.93667850189)
--(axis cs:1959936,5117.9732515661)
--(axis cs:1957888,5139.49685843154)
--(axis cs:1955840,5100.67311155817)
--(axis cs:1953792,5091.85504163604)
--(axis cs:1951744,5086.85254007591)
--(axis cs:1949696,5131.2611293056)
--(axis cs:1947648,5100.41637362472)
--(axis cs:1945600,5057.58887340581)
--(axis cs:1943552,5052.33781151058)
--(axis cs:1941504,5099.55376925459)
--(axis cs:1939456,5010.52310449048)
--(axis cs:1937408,5052.88261240167)
--(axis cs:1935360,5027.28964611251)
--(axis cs:1933312,5019.52608156359)
--(axis cs:1931264,5019.37700602855)
--(axis cs:1929216,4976.12499789249)
--(axis cs:1927168,5018.44828357226)
--(axis cs:1925120,4988.45438818571)
--(axis cs:1923072,5027.85006615573)
--(axis cs:1921024,5042.13013500391)
--(axis cs:1918976,5005.60811433227)
--(axis cs:1916928,5081.94148308874)
--(axis cs:1914880,5094.20439976663)
--(axis cs:1912832,5041.71476986883)
--(axis cs:1910784,5057.61533217669)
--(axis cs:1908736,5027.57907051984)
--(axis cs:1906688,5059.59860466954)
--(axis cs:1904640,5083.23261472981)
--(axis cs:1902592,5071.20595970448)
--(axis cs:1900544,5051.92545855101)
--(axis cs:1898496,5076.36320816395)
--(axis cs:1896448,5027.19748182815)
--(axis cs:1894400,5061.29791266999)
--(axis cs:1892352,5044.63685074123)
--(axis cs:1890304,4988.12627457191)
--(axis cs:1888256,4995.16691959242)
--(axis cs:1886208,5055.87523786228)
--(axis cs:1884160,5068.42715938942)
--(axis cs:1882112,5047.75490754647)
--(axis cs:1880064,5020.19962936693)
--(axis cs:1878016,5003.38089044787)
--(axis cs:1875968,5017.93024338432)
--(axis cs:1873920,5077.45101369683)
--(axis cs:1871872,5005.71385067806)
--(axis cs:1869824,4979.47486698415)
--(axis cs:1867776,5064.33180212811)
--(axis cs:1865728,5007.90958364101)
--(axis cs:1863680,5006.62612336457)
--(axis cs:1861632,5062.61663865585)
--(axis cs:1859584,5038.20430012264)
--(axis cs:1857536,5017.75766054644)
--(axis cs:1855488,5013.02366674085)
--(axis cs:1853440,5044.68963957478)
--(axis cs:1851392,4981.79168688362)
--(axis cs:1849344,5014.16017880391)
--(axis cs:1847296,5019.21228878548)
--(axis cs:1845248,5057.79452368645)
--(axis cs:1843200,5045.19317599579)
--(axis cs:1841152,4979.75488486764)
--(axis cs:1839104,4978.78122033385)
--(axis cs:1837056,5030.5222688622)
--(axis cs:1835008,4991.47377529624)
--(axis cs:1832960,4962.44050829898)
--(axis cs:1830912,5002.04375281043)
--(axis cs:1828864,5024.81748467465)
--(axis cs:1826816,5005.6280636857)
--(axis cs:1824768,5008.18667345128)
--(axis cs:1822720,4985.06617202506)
--(axis cs:1820672,4922.83774108986)
--(axis cs:1818624,4939.7350404879)
--(axis cs:1816576,4912.56546507335)
--(axis cs:1814528,4869.13379575023)
--(axis cs:1812480,4931.49187861954)
--(axis cs:1810432,4877.208986114)
--(axis cs:1808384,4948.73167318578)
--(axis cs:1806336,4850.66214100862)
--(axis cs:1804288,4867.82100829274)
--(axis cs:1802240,4909.2747393456)
--(axis cs:1800192,4944.8702939826)
--(axis cs:1798144,4840.72359646911)
--(axis cs:1796096,4979.03067431199)
--(axis cs:1794048,5043.60588419121)
--(axis cs:1792000,4993.84893304611)
--(axis cs:1789952,4948.76385958762)
--(axis cs:1787904,5006.02932847803)
--(axis cs:1785856,4952.52066418283)
--(axis cs:1783808,5007.21002290887)
--(axis cs:1781760,4995.48527576676)
--(axis cs:1779712,5011.66776237508)
--(axis cs:1777664,5009.10396440225)
--(axis cs:1775616,5030.38176464738)
--(axis cs:1773568,5027.69324276494)
--(axis cs:1771520,5068.69911715209)
--(axis cs:1769472,5089.66392857996)
--(axis cs:1767424,5088.01489392642)
--(axis cs:1765376,4988.47631874181)
--(axis cs:1763328,5065.35407144002)
--(axis cs:1761280,5091.83329141398)
--(axis cs:1759232,5056.42791020971)
--(axis cs:1757184,5010.00465503279)
--(axis cs:1755136,5039.76514359139)
--(axis cs:1753088,5004.20469065505)
--(axis cs:1751040,5002.13448505428)
--(axis cs:1748992,4987.46450044045)
--(axis cs:1746944,4950.55663152907)
--(axis cs:1744896,4956.43986183841)
--(axis cs:1742848,4976.58752973491)
--(axis cs:1740800,4964.25600871663)
--(axis cs:1738752,5103.90099560429)
--(axis cs:1736704,5122.478186932)
--(axis cs:1734656,4943.18361090405)
--(axis cs:1732608,5020.69147620194)
--(axis cs:1730560,4977.81887657993)
--(axis cs:1728512,5033.99199120527)
--(axis cs:1726464,5050.99900875283)
--(axis cs:1724416,5035.71374137332)
--(axis cs:1722368,5048.03676162927)
--(axis cs:1720320,5046.81050525812)
--(axis cs:1718272,4996.78951385845)
--(axis cs:1716224,5013.43487924651)
--(axis cs:1714176,4984.76135116126)
--(axis cs:1712128,4967.03562766903)
--(axis cs:1710080,4989.78003947256)
--(axis cs:1708032,4963.94192602471)
--(axis cs:1705984,4954.43264968267)
--(axis cs:1703936,4919.54618043389)
--(axis cs:1701888,4872.28562538964)
--(axis cs:1699840,4897.02908166121)
--(axis cs:1697792,4857.33851990019)
--(axis cs:1695744,4868.99483170214)
--(axis cs:1693696,4895.25784722316)
--(axis cs:1691648,4855.58642167883)
--(axis cs:1689600,4936.76061896727)
--(axis cs:1687552,4929.045977362)
--(axis cs:1685504,4859.24928732779)
--(axis cs:1683456,4846.90701579549)
--(axis cs:1681408,4862.08102772991)
--(axis cs:1679360,4871.34452823439)
--(axis cs:1677312,4912.58621350655)
--(axis cs:1675264,4892.61371418617)
--(axis cs:1673216,4824.1847273091)
--(axis cs:1671168,4909.76236304782)
--(axis cs:1669120,4901.9262930877)
--(axis cs:1667072,4912.71154307175)
--(axis cs:1665024,4881.69386344054)
--(axis cs:1662976,4926.1845397237)
--(axis cs:1660928,4919.13288439151)
--(axis cs:1658880,4932.8093348736)
--(axis cs:1656832,4938.97125907127)
--(axis cs:1654784,4925.6374909768)
--(axis cs:1652736,4932.46032396551)
--(axis cs:1650688,4886.05621425542)
--(axis cs:1648640,4927.29169561129)
--(axis cs:1646592,4900.1442807318)
--(axis cs:1644544,4894.03854766941)
--(axis cs:1642496,4827.5216742658)
--(axis cs:1640448,4923.42692466942)
--(axis cs:1638400,4847.87862191452)
--(axis cs:1636352,4941.24788503466)
--(axis cs:1634304,4881.72684509119)
--(axis cs:1632256,4929.52543553274)
--(axis cs:1630208,4923.21597275072)
--(axis cs:1628160,4927.36043531539)
--(axis cs:1626112,4886.70762659697)
--(axis cs:1624064,4854.63603481064)
--(axis cs:1622016,4926.93150171789)
--(axis cs:1619968,4911.88119381698)
--(axis cs:1617920,4900.76211345298)
--(axis cs:1615872,4871.66711076709)
--(axis cs:1613824,4848.93066692504)
--(axis cs:1611776,4828.1353779082)
--(axis cs:1609728,4820.96874859405)
--(axis cs:1607680,4826.74610044138)
--(axis cs:1605632,4853.46717978199)
--(axis cs:1603584,4820.61945284919)
--(axis cs:1601536,4776.62560150966)
--(axis cs:1599488,4763.49708497105)
--(axis cs:1597440,4753.65351564334)
--(axis cs:1595392,4788.97424860911)
--(axis cs:1593344,4756.50423293124)
--(axis cs:1591296,4732.56114551275)
--(axis cs:1589248,4678.94647036011)
--(axis cs:1587200,4678.88994535791)
--(axis cs:1585152,4704.05978078648)
--(axis cs:1583104,4661.22321316133)
--(axis cs:1581056,4666.64393938415)
--(axis cs:1579008,4714.07847538385)
--(axis cs:1576960,4710.65983619208)
--(axis cs:1574912,4624.21922595794)
--(axis cs:1572864,4625.29663744456)
--(axis cs:1570816,4772.16207869974)
--(axis cs:1568768,4766.11134970757)
--(axis cs:1566720,4665.65849357284)
--(axis cs:1564672,4704.15141241716)
--(axis cs:1562624,4740.2895648538)
--(axis cs:1560576,4769.15611886948)
--(axis cs:1558528,4738.39478337334)
--(axis cs:1556480,4708.37073191345)
--(axis cs:1554432,4738.76600042178)
--(axis cs:1552384,4708.43726255224)
--(axis cs:1550336,4772.90548567812)
--(axis cs:1548288,4705.8420900297)
--(axis cs:1546240,4785.89406577542)
--(axis cs:1544192,4723.8985966017)
--(axis cs:1542144,4772.34235929136)
--(axis cs:1540096,4710.85478498457)
--(axis cs:1538048,4706.52919770864)
--(axis cs:1536000,4760.71222212548)
--(axis cs:1533952,4721.93265014288)
--(axis cs:1531904,4735.01512886662)
--(axis cs:1529856,4654.705128012)
--(axis cs:1527808,4740.50898340328)
--(axis cs:1525760,4712.99622427181)
--(axis cs:1523712,4758.18836202792)
--(axis cs:1521664,4742.01259993279)
--(axis cs:1519616,4732.94927909554)
--(axis cs:1517568,4691.43819071836)
--(axis cs:1515520,4680.7491664235)
--(axis cs:1513472,4647.82200479459)
--(axis cs:1511424,4689.59492391667)
--(axis cs:1509376,4714.03166711127)
--(axis cs:1507328,4672.2570240993)
--(axis cs:1505280,4696.09468127548)
--(axis cs:1503232,4685.63671260036)
--(axis cs:1501184,4640.00242776172)
--(axis cs:1499136,4678.55190574175)
--(axis cs:1497088,4654.33289609427)
--(axis cs:1495040,4706.83958358838)
--(axis cs:1492992,4708.3774605011)
--(axis cs:1490944,4705.65931472356)
--(axis cs:1488896,4744.16875640009)
--(axis cs:1486848,4701.19178181784)
--(axis cs:1484800,4705.67911168781)
--(axis cs:1482752,4744.99499482458)
--(axis cs:1480704,4709.17911531755)
--(axis cs:1478656,4718.67172736063)
--(axis cs:1476608,4690.02729704752)
--(axis cs:1474560,4686.16048882195)
--(axis cs:1472512,4692.84465609834)
--(axis cs:1470464,4722.60902819383)
--(axis cs:1468416,4642.35268828461)
--(axis cs:1466368,4684.14875645026)
--(axis cs:1464320,4689.39077801462)
--(axis cs:1462272,4683.26206335126)
--(axis cs:1460224,4690.10038475236)
--(axis cs:1458176,4704.43695503046)
--(axis cs:1456128,4728.14871588739)
--(axis cs:1454080,4624.66890153093)
--(axis cs:1452032,4690.09142076226)
--(axis cs:1449984,4616.67534233677)
--(axis cs:1447936,4668.274481226)
--(axis cs:1445888,4604.43997123199)
--(axis cs:1443840,4633.99837653188)
--(axis cs:1441792,4598.81858816949)
--(axis cs:1439744,4640.57859306678)
--(axis cs:1437696,4580.24239101398)
--(axis cs:1435648,4614.46035394357)
--(axis cs:1433600,4680.90262539182)
--(axis cs:1431552,4612.83944041885)
--(axis cs:1429504,4607.88779440127)
--(axis cs:1427456,4612.74062145628)
--(axis cs:1425408,4625.57987095071)
--(axis cs:1423360,4598.13123528775)
--(axis cs:1421312,4602.84392047852)
--(axis cs:1419264,4635.24706543769)
--(axis cs:1417216,4614.4501551234)
--(axis cs:1415168,4609.86158166502)
--(axis cs:1413120,4579.29180527972)
--(axis cs:1411072,4570.58839082025)
--(axis cs:1409024,4503.68712622141)
--(axis cs:1406976,4630.16043623856)
--(axis cs:1404928,4620.9453184984)
--(axis cs:1402880,4674.21722662466)
--(axis cs:1400832,4672.12442388124)
--(axis cs:1398784,4704.95092014156)
--(axis cs:1396736,4716.17901963304)
--(axis cs:1394688,4686.77586890076)
--(axis cs:1392640,4688.20836615486)
--(axis cs:1390592,4682.86057421763)
--(axis cs:1388544,4694.49721841019)
--(axis cs:1386496,4689.97626194644)
--(axis cs:1384448,4673.10525519871)
--(axis cs:1382400,4743.53758491075)
--(axis cs:1380352,4664.38605422411)
--(axis cs:1378304,4685.78707028484)
--(axis cs:1376256,4698.67359472585)
--(axis cs:1374208,4591.47102825672)
--(axis cs:1372160,4646.02337273744)
--(axis cs:1370112,4514.19363044579)
--(axis cs:1368064,4653.05498236518)
--(axis cs:1366016,4607.75160190802)
--(axis cs:1363968,4605.52808486264)
--(axis cs:1361920,4597.91306785931)
--(axis cs:1359872,4562.31018481196)
--(axis cs:1357824,4609.88020412189)
--(axis cs:1355776,4553.44212192956)
--(axis cs:1353728,4503.20792928192)
--(axis cs:1351680,4561.99187685565)
--(axis cs:1349632,4519.76548368968)
--(axis cs:1347584,4438.85132313874)
--(axis cs:1345536,4450.51474612562)
--(axis cs:1343488,4469.72388567632)
--(axis cs:1341440,4426.88801461488)
--(axis cs:1339392,4352.85060507438)
--(axis cs:1337344,4433.96234176626)
--(axis cs:1335296,4448.34938203057)
--(axis cs:1333248,4503.32799950358)
--(axis cs:1331200,4537.73154213596)
--(axis cs:1329152,4516.22702433532)
--(axis cs:1327104,4445.64054513569)
--(axis cs:1325056,4435.43027085214)
--(axis cs:1323008,4482.83698923329)
--(axis cs:1320960,4508.29900110856)
--(axis cs:1318912,4500.24872810952)
--(axis cs:1316864,4455.51379460244)
--(axis cs:1314816,4459.26169491347)
--(axis cs:1312768,4473.69910372308)
--(axis cs:1310720,4518.52792037463)
--(axis cs:1308672,4449.78093212467)
--(axis cs:1306624,4468.21827435276)
--(axis cs:1304576,4437.10464775887)
--(axis cs:1302528,4480.86277586946)
--(axis cs:1300480,4459.45201043795)
--(axis cs:1298432,4436.33264496162)
--(axis cs:1296384,4511.06364341235)
--(axis cs:1294336,4469.63038428514)
--(axis cs:1292288,4450.28854963076)
--(axis cs:1290240,4504.71640773801)
--(axis cs:1288192,4472.84231451758)
--(axis cs:1286144,4501.91032698417)
--(axis cs:1284096,4510.12702602331)
--(axis cs:1282048,4455.43809974552)
--(axis cs:1280000,4486.46898305538)
--(axis cs:1277952,4447.87333131188)
--(axis cs:1275904,4376.57613995953)
--(axis cs:1273856,4428.12848442944)
--(axis cs:1271808,4470.00881131718)
--(axis cs:1269760,4467.63430413009)
--(axis cs:1267712,4525.3656150213)
--(axis cs:1265664,4459.87638480038)
--(axis cs:1263616,4494.63833280263)
--(axis cs:1261568,4452.24164794866)
--(axis cs:1259520,4494.958189345)
--(axis cs:1257472,4486.79716136544)
--(axis cs:1255424,4418.19856779427)
--(axis cs:1253376,4459.42482847693)
--(axis cs:1251328,4457.33607247071)
--(axis cs:1249280,4387.55366468903)
--(axis cs:1247232,4405.0896584229)
--(axis cs:1245184,4450.51902062622)
--(axis cs:1243136,4440.56763487221)
--(axis cs:1241088,4481.6780074486)
--(axis cs:1239040,4435.30217598977)
--(axis cs:1236992,4459.40051685008)
--(axis cs:1234944,4480.14469548339)
--(axis cs:1232896,4536.63918616648)
--(axis cs:1230848,4541.09433124151)
--(axis cs:1228800,4420.87740744803)
--(axis cs:1226752,4496.09890182365)
--(axis cs:1224704,4453.21597143112)
--(axis cs:1222656,4468.26827547944)
--(axis cs:1220608,4460.90236054846)
--(axis cs:1218560,4437.48046448796)
--(axis cs:1216512,4400.76892111036)
--(axis cs:1214464,4410.56557084359)
--(axis cs:1212416,4456.38513377603)
--(axis cs:1210368,4442.41137731042)
--(axis cs:1208320,4444.99584251281)
--(axis cs:1206272,4421.28444712509)
--(axis cs:1204224,4384.89564174317)
--(axis cs:1202176,4386.48412020067)
--(axis cs:1200128,4413.46691085595)
--(axis cs:1198080,4376.77002426802)
--(axis cs:1196032,4368.4983943655)
--(axis cs:1193984,4385.33725290002)
--(axis cs:1191936,4373.67242732281)
--(axis cs:1189888,4356.74620945627)
--(axis cs:1187840,4387.88222239895)
--(axis cs:1185792,4390.25278923163)
--(axis cs:1183744,4337.3621245533)
--(axis cs:1181696,4371.25426467374)
--(axis cs:1179648,4266.2438898052)
--(axis cs:1177600,4385.79895977415)
--(axis cs:1175552,4314.40325458656)
--(axis cs:1173504,4276.33064721832)
--(axis cs:1171456,4326.70512857094)
--(axis cs:1169408,4258.99422937838)
--(axis cs:1167360,4274.36438423852)
--(axis cs:1165312,4294.98316501451)
--(axis cs:1163264,4247.75166985689)
--(axis cs:1161216,4209.81417363866)
--(axis cs:1159168,4247.77021535052)
--(axis cs:1157120,4269.10741467313)
--(axis cs:1155072,4327.68271419931)
--(axis cs:1153024,4294.34213928652)
--(axis cs:1150976,4394.81371261561)
--(axis cs:1148928,4377.13361147289)
--(axis cs:1146880,4442.20354049627)
--(axis cs:1144832,4444.62947717806)
--(axis cs:1142784,4466.77157818105)
--(axis cs:1140736,4454.15851532406)
--(axis cs:1138688,4448.45366703907)
--(axis cs:1136640,4467.454964929)
--(axis cs:1134592,4416.65908784693)
--(axis cs:1132544,4467.42787235051)
--(axis cs:1130496,4480.65290236859)
--(axis cs:1128448,4434.77571961269)
--(axis cs:1126400,4482.28254306768)
--(axis cs:1124352,4482.68252554919)
--(axis cs:1122304,4464.91321846062)
--(axis cs:1120256,4436.76273944527)
--(axis cs:1118208,4460.41859023127)
--(axis cs:1116160,4460.98669271772)
--(axis cs:1114112,4375.78287289207)
--(axis cs:1112064,4489.24299286987)
--(axis cs:1110016,4519.75160299654)
--(axis cs:1107968,4463.72742463839)
--(axis cs:1105920,4477.10000339391)
--(axis cs:1103872,4489.14625777229)
--(axis cs:1101824,4442.65810091696)
--(axis cs:1099776,4457.07382264279)
--(axis cs:1097728,4447.9821420992)
--(axis cs:1095680,4427.48391869899)
--(axis cs:1093632,4377.63268149462)
--(axis cs:1091584,4368.52982559038)
--(axis cs:1089536,4370.81488219518)
--(axis cs:1087488,4353.78645969746)
--(axis cs:1085440,4291.52568302778)
--(axis cs:1083392,4295.09072128344)
--(axis cs:1081344,4336.69408896543)
--(axis cs:1079296,4309.79242409862)
--(axis cs:1077248,4249.8227746458)
--(axis cs:1075200,4261.41388512201)
--(axis cs:1073152,4222.97874846281)
--(axis cs:1071104,4272.68383830914)
--(axis cs:1069056,4268.18847891827)
--(axis cs:1067008,4208.36122169104)
--(axis cs:1064960,4187.19816502506)
--(axis cs:1062912,4189.37019000532)
--(axis cs:1060864,4100.78633773291)
--(axis cs:1058816,4178.02992161449)
--(axis cs:1056768,4197.73907358704)
--(axis cs:1054720,4219.59446431385)
--(axis cs:1052672,4201.25225079868)
--(axis cs:1050624,4186.26643372841)
--(axis cs:1048576,4232.36432849338)
--(axis cs:1046528,4231.20237081975)
--(axis cs:1044480,4244.35258093179)
--(axis cs:1042432,4241.92566122502)
--(axis cs:1040384,4251.4396510299)
--(axis cs:1038336,4253.96517263106)
--(axis cs:1036288,4293.43065211822)
--(axis cs:1034240,4310.22229156176)
--(axis cs:1032192,4283.89319895089)
--(axis cs:1030144,4355.2854041038)
--(axis cs:1028096,4332.22731517717)
--(axis cs:1026048,4388.49055501567)
--(axis cs:1024000,4424.39856660786)
--(axis cs:1021952,4332.35198323906)
--(axis cs:1019904,4396.82323853754)
--(axis cs:1017856,4512.06163408159)
--(axis cs:1015808,4472.96779692616)
--(axis cs:1013760,4425.7903981553)
--(axis cs:1011712,4459.09264188581)
--(axis cs:1009664,4453.40628527233)
--(axis cs:1007616,4503.22265827721)
--(axis cs:1005568,4453.51984833345)
--(axis cs:1003520,4461.78559982254)
--(axis cs:1001472,4518.72249577519)
--(axis cs:999424,4466.15955084479)
--(axis cs:997376,4463.56640485272)
--(axis cs:995328,4486.29886429663)
--(axis cs:993280,4463.03510126154)
--(axis cs:991232,4473.79411116065)
--(axis cs:989184,4464.60326417549)
--(axis cs:987136,4439.15258822037)
--(axis cs:985088,4485.28553705503)
--(axis cs:983040,4446.84621892696)
--(axis cs:980992,4441.15657252588)
--(axis cs:978944,4429.54922306223)
--(axis cs:976896,4415.0608063229)
--(axis cs:974848,4410.11525750259)
--(axis cs:972800,4397.13577594056)
--(axis cs:970752,4416.78208077455)
--(axis cs:968704,4448.62092770503)
--(axis cs:966656,4419.39144301293)
--(axis cs:964608,4403.91633807723)
--(axis cs:962560,4414.19689397714)
--(axis cs:960512,4406.30986299854)
--(axis cs:958464,4366.17277679604)
--(axis cs:956416,4355.52041380527)
--(axis cs:954368,4361.27212270895)
--(axis cs:952320,4340.98943295173)
--(axis cs:950272,4342.50868254795)
--(axis cs:948224,4353.45287989489)
--(axis cs:946176,4356.25907194999)
--(axis cs:944128,4356.1407301358)
--(axis cs:942080,4306.94731813485)
--(axis cs:940032,4314.95090846835)
--(axis cs:937984,4337.15797529521)
--(axis cs:935936,4301.10328916801)
--(axis cs:933888,4310.93486483157)
--(axis cs:931840,4325.51474605268)
--(axis cs:929792,4330.19243344372)
--(axis cs:927744,4318.81222332136)
--(axis cs:925696,4315.85844282336)
--(axis cs:923648,4299.12521781299)
--(axis cs:921600,4309.12424761303)
--(axis cs:919552,4289.80646466728)
--(axis cs:917504,4307.18854589619)
--(axis cs:915456,4264.87578210134)
--(axis cs:913408,4228.93341082146)
--(axis cs:911360,4246.78068472308)
--(axis cs:909312,4261.82616588712)
--(axis cs:907264,4279.61148157177)
--(axis cs:905216,4240.93111889876)
--(axis cs:903168,4210.56055895101)
--(axis cs:901120,4237.55990662283)
--(axis cs:899072,4221.51019352713)
--(axis cs:897024,4214.49777608102)
--(axis cs:894976,4242.51228811453)
--(axis cs:892928,4183.11154581272)
--(axis cs:890880,4163.97397631254)
--(axis cs:888832,4202.97087848312)
--(axis cs:886784,4204.37916768545)
--(axis cs:884736,4176.29332458639)
--(axis cs:882688,4255.63966522733)
--(axis cs:880640,4229.64034666399)
--(axis cs:878592,4218.39306277484)
--(axis cs:876544,4206.65991829735)
--(axis cs:874496,4177.91144882136)
--(axis cs:872448,4193.90659228086)
--(axis cs:870400,4119.51079771835)
--(axis cs:868352,4135.72398513177)
--(axis cs:866304,4166.65031949574)
--(axis cs:864256,4176.97872463499)
--(axis cs:862208,4198.19987804597)
--(axis cs:860160,4183.55061175492)
--(axis cs:858112,4207.92071554774)
--(axis cs:856064,4217.46993755346)
--(axis cs:854016,4215.5532257018)
--(axis cs:851968,4279.40002612793)
--(axis cs:849920,4236.94059182916)
--(axis cs:847872,4222.67701719609)
--(axis cs:845824,4200.24040628145)
--(axis cs:843776,4210.92669025173)
--(axis cs:841728,4207.9590822298)
--(axis cs:839680,4190.21813018024)
--(axis cs:837632,4181.50516228226)
--(axis cs:835584,4224.54631775476)
--(axis cs:833536,4221.49751626115)
--(axis cs:831488,4176.49617567139)
--(axis cs:829440,4176.16932275063)
--(axis cs:827392,4194.99841680934)
--(axis cs:825344,4178.65481769751)
--(axis cs:823296,4168.85846474287)
--(axis cs:821248,4212.84117725317)
--(axis cs:819200,4240.00650766283)
--(axis cs:817152,4239.12009319758)
--(axis cs:815104,4231.96271787317)
--(axis cs:813056,4222.47532008826)
--(axis cs:811008,4252.67763724451)
--(axis cs:808960,4225.13168948103)
--(axis cs:806912,4272.54616941582)
--(axis cs:804864,4215.79176893286)
--(axis cs:802816,4194.1707016485)
--(axis cs:800768,4204.71904444065)
--(axis cs:798720,4238.44189250836)
--(axis cs:796672,4176.84740919684)
--(axis cs:794624,4185.17873455299)
--(axis cs:792576,4185.11466181075)
--(axis cs:790528,4226.67978880587)
--(axis cs:788480,4195.0237282588)
--(axis cs:786432,4164.04628871213)
--(axis cs:784384,4174.4187032528)
--(axis cs:782336,4203.64181313163)
--(axis cs:780288,4187.205518398)
--(axis cs:778240,4132.47040745469)
--(axis cs:776192,4186.82425835924)
--(axis cs:774144,4190.6400945052)
--(axis cs:772096,4153.3329121523)
--(axis cs:770048,4172.81884560512)
--(axis cs:768000,4179.20841231379)
--(axis cs:765952,4180.42099151177)
--(axis cs:763904,4185.36030852356)
--(axis cs:761856,4170.73543528723)
--(axis cs:759808,4170.65559844836)
--(axis cs:757760,4174.3020944167)
--(axis cs:755712,4220.81712885848)
--(axis cs:753664,4149.07442880758)
--(axis cs:751616,4219.27887314533)
--(axis cs:749568,4168.16723537151)
--(axis cs:747520,4200.82914419707)
--(axis cs:745472,4178.79406474966)
--(axis cs:743424,4166.54948515415)
--(axis cs:741376,4172.1114944362)
--(axis cs:739328,4159.10911033951)
--(axis cs:737280,4176.8740099776)
--(axis cs:735232,4157.32478442631)
--(axis cs:733184,4139.69272723666)
--(axis cs:731136,4159.13887388423)
--(axis cs:729088,4143.22792664098)
--(axis cs:727040,4097.86783616046)
--(axis cs:724992,4127.49651594719)
--(axis cs:722944,4120.75835446208)
--(axis cs:720896,4106.3767282138)
--(axis cs:718848,4114.11812409817)
--(axis cs:716800,4123.99191960819)
--(axis cs:714752,4138.7787971545)
--(axis cs:712704,4161.56573674139)
--(axis cs:710656,4166.63439362706)
--(axis cs:708608,4141.81156709714)
--(axis cs:706560,4166.42368904723)
--(axis cs:704512,4155.76760785744)
--(axis cs:702464,4132.26916892828)
--(axis cs:700416,4128.76274638772)
--(axis cs:698368,4109.84278091577)
--(axis cs:696320,4058.44785699442)
--(axis cs:694272,4088.29954071446)
--(axis cs:692224,4114.72725401949)
--(axis cs:690176,4082.15020953556)
--(axis cs:688128,4104.93897869193)
--(axis cs:686080,4097.39184489488)
--(axis cs:684032,4060.81085752054)
--(axis cs:681984,4096.92388980499)
--(axis cs:679936,4115.04638613234)
--(axis cs:677888,4097.50106442166)
--(axis cs:675840,4061.93870101252)
--(axis cs:673792,4090.16500676239)
--(axis cs:671744,4087.88162792384)
--(axis cs:669696,4079.3849519103)
--(axis cs:667648,4073.19018742443)
--(axis cs:665600,4035.07630943423)
--(axis cs:663552,4025.52152445926)
--(axis cs:661504,4058.5027573868)
--(axis cs:659456,4010.74567103723)
--(axis cs:657408,4028.18019404354)
--(axis cs:655360,4012.51259878462)
--(axis cs:653312,3977.63615995396)
--(axis cs:651264,3981.37908124218)
--(axis cs:649216,4005.23009387748)
--(axis cs:647168,4037.19245104627)
--(axis cs:645120,4000.66405683135)
--(axis cs:643072,3999.86159848449)
--(axis cs:641024,3990.23213393033)
--(axis cs:638976,3947.10003451393)
--(axis cs:636928,3965.42284097611)
--(axis cs:634880,3945.05096742483)
--(axis cs:632832,3932.25230891606)
--(axis cs:630784,3959.47432675163)
--(axis cs:628736,3962.45393292422)
--(axis cs:626688,3951.86751421714)
--(axis cs:624640,3883.14679879364)
--(axis cs:622592,3948.3021289525)
--(axis cs:620544,3934.12018097408)
--(axis cs:618496,3906.18847886637)
--(axis cs:616448,3903.31294512242)
--(axis cs:614400,3871.55086385102)
--(axis cs:612352,3849.62144136968)
--(axis cs:610304,3905.49481633793)
--(axis cs:608256,3872.65680707045)
--(axis cs:606208,3893.86236519891)
--(axis cs:604160,3853.79079590454)
--(axis cs:602112,3874.36040166848)
--(axis cs:600064,3797.95965538709)
--(axis cs:598016,3854.83377181311)
--(axis cs:595968,3861.73909249423)
--(axis cs:593920,3812.52509104702)
--(axis cs:591872,3764.00844824597)
--(axis cs:589824,3755.77785739063)
--(axis cs:587776,3781.51015900012)
--(axis cs:585728,3791.05304705332)
--(axis cs:583680,3786.07093150149)
--(axis cs:581632,3762.26861372063)
--(axis cs:579584,3818.70512352526)
--(axis cs:577536,3781.93261973277)
--(axis cs:575488,3762.81987646845)
--(axis cs:573440,3744.35257736462)
--(axis cs:571392,3760.04702820264)
--(axis cs:569344,3775.02818108648)
--(axis cs:567296,3742.44529342218)
--(axis cs:565248,3750.73413757777)
--(axis cs:563200,3755.71933928105)
--(axis cs:561152,3793.26232352275)
--(axis cs:559104,3765.35256284646)
--(axis cs:557056,3757.11559313558)
--(axis cs:555008,3726.09684662926)
--(axis cs:552960,3722.22252382668)
--(axis cs:550912,3711.20604316167)
--(axis cs:548864,3762.27034670056)
--(axis cs:546816,3696.47699868106)
--(axis cs:544768,3703.87108543022)
--(axis cs:542720,3721.23251077398)
--(axis cs:540672,3711.22147841978)
--(axis cs:538624,3649.41093183045)
--(axis cs:536576,3652.16007095409)
--(axis cs:534528,3668.76697688153)
--(axis cs:532480,3629.62588558733)
--(axis cs:530432,3630.77023556023)
--(axis cs:528384,3627.19393007208)
--(axis cs:526336,3571.9044509113)
--(axis cs:524288,3586.77580075644)
--(axis cs:522240,3602.25952065847)
--(axis cs:520192,3545.65145665203)
--(axis cs:518144,3508.56853468347)
--(axis cs:516096,3500.0012872375)
--(axis cs:514048,3511.04481768475)
--(axis cs:512000,3579.6320391607)
--(axis cs:509952,3598.19721983685)
--(axis cs:507904,3552.87483384484)
--(axis cs:505856,3623.42539682493)
--(axis cs:503808,3568.04149605506)
--(axis cs:501760,3643.79772989537)
--(axis cs:499712,3643.51622134677)
--(axis cs:497664,3631.34788305182)
--(axis cs:495616,3685.46391543265)
--(axis cs:493568,3676.4021544072)
--(axis cs:491520,3591.86209952681)
--(axis cs:489472,3561.65064377094)
--(axis cs:487424,3544.56912054406)
--(axis cs:485376,3507.6880934281)
--(axis cs:483328,3532.83273948969)
--(axis cs:481280,3505.83497373642)
--(axis cs:479232,3454.64536982509)
--(axis cs:477184,3477.58403369039)
--(axis cs:475136,3466.44026688341)
--(axis cs:473088,3478.90877789384)
--(axis cs:471040,3436.80410003957)
--(axis cs:468992,3440.64021343656)
--(axis cs:466944,3454.52976058247)
--(axis cs:464896,3413.54560180617)
--(axis cs:462848,3410.74595398154)
--(axis cs:460800,3487.68695660718)
--(axis cs:458752,3409.54711733071)
--(axis cs:456704,3408.13602251288)
--(axis cs:454656,3382.64594408454)
--(axis cs:452608,3395.52039122535)
--(axis cs:450560,3379.96531849059)
--(axis cs:448512,3381.97855011144)
--(axis cs:446464,3383.43866435271)
--(axis cs:444416,3360.21073411395)
--(axis cs:442368,3338.63812984334)
--(axis cs:440320,3333.31685892295)
--(axis cs:438272,3318.85302765281)
--(axis cs:436224,3298.2366893201)
--(axis cs:434176,3264.03482405348)
--(axis cs:432128,3256.19006565208)
--(axis cs:430080,3259.00472781003)
--(axis cs:428032,3270.94734826635)
--(axis cs:425984,3246.26278089445)
--(axis cs:423936,3251.9167171825)
--(axis cs:421888,3290.70632122511)
--(axis cs:419840,3252.44340693941)
--(axis cs:417792,3339.53561305386)
--(axis cs:415744,3259.66283620083)
--(axis cs:413696,3231.5240251056)
--(axis cs:411648,3213.44088059876)
--(axis cs:409600,3182.95574833048)
--(axis cs:407552,3196.93120208187)
--(axis cs:405504,3362.39560554606)
--(axis cs:403456,3298.47061569042)
--(axis cs:401408,3180.37798696431)
--(axis cs:399360,3164.9523082853)
--(axis cs:397312,3193.40247137162)
--(axis cs:395264,3176.84836985013)
--(axis cs:393216,3152.84863564984)
--(axis cs:391168,3111.97645653963)
--(axis cs:389120,3145.06911492054)
--(axis cs:387072,3068.24738800217)
--(axis cs:385024,3072.03555859511)
--(axis cs:382976,3077.06276048292)
--(axis cs:380928,3061.72967173386)
--(axis cs:378880,3063.94447134723)
--(axis cs:376832,3013.18609951735)
--(axis cs:374784,2972.16118802211)
--(axis cs:372736,2980.34165986185)
--(axis cs:370688,3005.24911632997)
--(axis cs:368640,2943.46179183018)
--(axis cs:366592,2947.48606719297)
--(axis cs:364544,2896.34398326135)
--(axis cs:362496,2867.93676409718)
--(axis cs:360448,2834.6983004411)
--(axis cs:358400,2938.4097986335)
--(axis cs:356352,2922.50872842571)
--(axis cs:354304,2841.98633601642)
--(axis cs:352256,2879.65363744018)
--(axis cs:350208,2865.11226306261)
--(axis cs:348160,2832.59897355549)
--(axis cs:346112,2833.11867683919)
--(axis cs:344064,2850.97753168905)
--(axis cs:342016,2817.06927618661)
--(axis cs:339968,2858.3677434686)
--(axis cs:337920,2789.99955194801)
--(axis cs:335872,2784.92900717237)
--(axis cs:333824,2797.15491423947)
--(axis cs:331776,2766.54575296713)
--(axis cs:329728,2733.45426171476)
--(axis cs:327680,2760.45404903113)
--(axis cs:325632,2720.45467719556)
--(axis cs:323584,2756.12307786648)
--(axis cs:321536,2720.90067485076)
--(axis cs:319488,2656.1307796104)
--(axis cs:317440,2660.15198348398)
--(axis cs:315392,2708.08459080846)
--(axis cs:313344,2616.19842504268)
--(axis cs:311296,2650.60319169241)
--(axis cs:309248,2652.00442151531)
--(axis cs:307200,2619.65196263972)
--(axis cs:305152,2611.80324383389)
--(axis cs:303104,2610.25113484769)
--(axis cs:301056,2570.35213641062)
--(axis cs:299008,2578.9111152223)
--(axis cs:296960,2554.58727929421)
--(axis cs:294912,2520.93788020207)
--(axis cs:292864,2497.73295658634)
--(axis cs:290816,2467.01657720369)
--(axis cs:288768,2441.76179252973)
--(axis cs:286720,2454.50779003136)
--(axis cs:284672,2466.54718248417)
--(axis cs:282624,2496.61932430892)
--(axis cs:280576,2408.40661945137)
--(axis cs:278528,2360.27139488608)
--(axis cs:276480,2422.61222085202)
--(axis cs:274432,2459.71531192018)
--(axis cs:272384,2395.87616498576)
--(axis cs:270336,2358.57758966454)
--(axis cs:268288,2332.02446846435)
--(axis cs:266240,2311.2213226791)
--(axis cs:264192,2309.35542290647)
--(axis cs:262144,2286.27475817058)
--(axis cs:260096,2384.8753853378)
--(axis cs:258048,2236.26379973926)
--(axis cs:256000,2289.23104940743)
--(axis cs:253952,2223.26354219597)
--(axis cs:251904,2257.671721318)
--(axis cs:249856,2168.04224292614)
--(axis cs:247808,2105.39689470186)
--(axis cs:245760,2072.70434423841)
--(axis cs:243712,2157.58156896125)
--(axis cs:241664,2163.02989388229)
--(axis cs:239616,2108.8598943195)
--(axis cs:237568,2088.76735723024)
--(axis cs:235520,2040.01814265173)
--(axis cs:233472,1909.35723599596)
--(axis cs:231424,1908.19123646728)
--(axis cs:229376,1802.65884345682)
--(axis cs:227328,1800.93872927742)
--(axis cs:225280,1837.79731961579)
--(axis cs:223232,1851.68624924355)
--(axis cs:221184,1843.50148251324)
--(axis cs:219136,1780.99791226454)
--(axis cs:217088,1786.16548462935)
--(axis cs:215040,1865.07471025853)
--(axis cs:212992,1834.59048985553)
--(axis cs:210944,1727.27743757113)
--(axis cs:208896,1704.58228666968)
--(axis cs:206848,1756.35091768471)
--(axis cs:204800,1670.35687657784)
--(axis cs:202752,1666.12964507056)
--(axis cs:200704,1655.77598874152)
--(axis cs:198656,1668.04738225019)
--(axis cs:196608,1626.15202443194)
--(axis cs:194560,1644.02455769211)
--(axis cs:192512,1638.12619435999)
--(axis cs:190464,1662.5949942184)
--(axis cs:188416,1638.87005714416)
--(axis cs:186368,1671.69744620287)
--(axis cs:184320,1612.80666548523)
--(axis cs:182272,1598.58822805716)
--(axis cs:180224,1625.73897954358)
--(axis cs:178176,1611.61678762736)
--(axis cs:176128,1587.85533494382)
--(axis cs:174080,1521.76826261088)
--(axis cs:172032,1470.53721671351)
--(axis cs:169984,1475.48312759619)
--(axis cs:167936,1391.47599660242)
--(axis cs:165888,1297.87980234955)
--(axis cs:163840,1452.20778871159)
--(axis cs:161792,1419.87480792)
--(axis cs:159744,1322.02501975328)
--(axis cs:157696,1288.33703714187)
--(axis cs:155648,1301.74818230695)
--(axis cs:153600,1256.42868270285)
--(axis cs:151552,1225.0587773338)
--(axis cs:149504,1330.78597074589)
--(axis cs:147456,1321.11473349808)
--(axis cs:145408,1217.19490008385)
--(axis cs:143360,1185.88500458339)
--(axis cs:141312,1187.17831209704)
--(axis cs:139264,1230.06999141574)
--(axis cs:137216,1152.55288669366)
--(axis cs:135168,1091.56246807868)
--(axis cs:133120,1027.07213739025)
--(axis cs:131072,1067.65004803861)
--(axis cs:129024,1054.61788796967)
--(axis cs:126976,979.533643513855)
--(axis cs:124928,980.01128130031)
--(axis cs:122880,998.617134154419)
--(axis cs:120832,923.98503652507)
--(axis cs:118784,892.304611608524)
--(axis cs:116736,833.419832570521)
--(axis cs:114688,834.676848097983)
--(axis cs:112640,808.018856539192)
--(axis cs:110592,762.194597487596)
--(axis cs:108544,773.058795212163)
--(axis cs:106496,751.668935425948)
--(axis cs:104448,726.578530167387)
--(axis cs:102400,762.676572863647)
--(axis cs:100352,769.664808189765)
--(axis cs:98304,748.943412589084)
--(axis cs:96256,704.603476222417)
--(axis cs:94208,686.271078329791)
--(axis cs:92160,676.991474200469)
--(axis cs:90112,628.185142202113)
--(axis cs:88064,616.845600435518)
--(axis cs:86016,559.327948113621)
--(axis cs:83968,546.65266517174)
--(axis cs:81920,502.864827392765)
--(axis cs:79872,476.349834164789)
--(axis cs:77824,430.068552532931)
--(axis cs:75776,410.511062638931)
--(axis cs:73728,400.751878841921)
--(axis cs:71680,372.861441090591)
--(axis cs:69632,339.982725343714)
--(axis cs:67584,340.056180156231)
--(axis cs:65536,328.271878952159)
--(axis cs:63488,324.916499397395)
--(axis cs:61440,287.110721893021)
--(axis cs:59392,247.23967118361)
--(axis cs:57344,205.763438748504)
--(axis cs:55296,182.730872019977)
--(axis cs:53248,130.868175300379)
--(axis cs:51200,167.344755584168)
--(axis cs:49152,128.279311795066)
--(axis cs:47104,138.976632703)
--(axis cs:45056,54.9682353463432)
--(axis cs:43008,140.717922201912)
--(axis cs:40960,134.357761807166)
--(axis cs:38912,133.059419520207)
--(axis cs:36864,47.6622171216091)
--(axis cs:34816,52.9836358911093)
--(axis cs:32768,17.6076973508194)
--(axis cs:30720,29.6876182392343)
--(axis cs:28672,66.280364900548)
--(axis cs:26624,20.7462277595565)
--(axis cs:24576,42.5040275518251)
--(axis cs:22528,62.0356204791701)
--(axis cs:20480,-1.33234295032298)
--(axis cs:18432,-0.498000268133055)
--(axis cs:16384,5.38225517790391)
--(axis cs:14336,-2.88190961405297)
--(axis cs:12288,-2.55659621702919)
--(axis cs:10240,-0.278099647428143)
--(axis cs:8192,-0.565276053452383)
--(axis cs:6144,0.242087625234854)
--(axis cs:4096,1.75353821631872)
--(axis cs:2048,0.30144638101094)
--(axis cs:0,-1.23218398514483)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,-0.913692984860604)
--(axis cs:0,-1.60147669611672)
--(axis cs:2048,-3.39774798035876)
--(axis cs:4096,-4.37840655140889)
--(axis cs:6144,-6.35912919691063)
--(axis cs:8192,-8.94539371771195)
--(axis cs:10240,-8.81629901108568)
--(axis cs:12288,-10.2154897439003)
--(axis cs:14336,-11.7278292255851)
--(axis cs:16384,-14.021618486384)
--(axis cs:18432,-22.0444766214041)
--(axis cs:20480,-33.3692506851182)
--(axis cs:22528,-26.1411667746973)
--(axis cs:24576,-28.9283696771893)
--(axis cs:26624,-27.4085827684636)
--(axis cs:28672,-36.3219701531258)
--(axis cs:30720,-34.817706899659)
--(axis cs:32768,-36.28251012658)
--(axis cs:34816,-33.724243097512)
--(axis cs:36864,-46.4548601279555)
--(axis cs:38912,-46.7237526358106)
--(axis cs:40960,-109.145942996353)
--(axis cs:43008,-34.8418979861778)
--(axis cs:45056,-49.6484158594268)
--(axis cs:47104,-65.3114430403901)
--(axis cs:49152,-120.285103966045)
--(axis cs:51200,-162.670923425804)
--(axis cs:53248,-125.331404684636)
--(axis cs:55296,-113.498412305401)
--(axis cs:57344,-142.273612596182)
--(axis cs:59392,-141.391430469869)
--(axis cs:61440,-154.9982909751)
--(axis cs:63488,-131.539819751773)
--(axis cs:65536,-87.109717819258)
--(axis cs:67584,-96.4461181983971)
--(axis cs:69632,-58.9880888525764)
--(axis cs:71680,20.3298571547627)
--(axis cs:73728,-54.3056274270944)
--(axis cs:75776,-14.4610457900981)
--(axis cs:77824,31.5260130658745)
--(axis cs:79872,26.2675573163468)
--(axis cs:81920,48.37134004983)
--(axis cs:83968,93.5426297535239)
--(axis cs:86016,88.1431426612894)
--(axis cs:88064,129.006790636839)
--(axis cs:90112,79.3163127652129)
--(axis cs:92160,149.49840382392)
--(axis cs:94208,256.747550392711)
--(axis cs:96256,233.572741944253)
--(axis cs:98304,265.479064119296)
--(axis cs:100352,266.44780090043)
--(axis cs:102400,229.606986098429)
--(axis cs:104448,284.087770820612)
--(axis cs:106496,372.828390631275)
--(axis cs:108544,361.342395522061)
--(axis cs:110592,303.504591244428)
--(axis cs:112640,300.985287734522)
--(axis cs:114688,375.925893696998)
--(axis cs:116736,362.317321224902)
--(axis cs:118784,413.837329941272)
--(axis cs:120832,343.722541283327)
--(axis cs:122880,336.855502665765)
--(axis cs:124928,378.501534037501)
--(axis cs:126976,393.830064788486)
--(axis cs:129024,396.712798966506)
--(axis cs:131072,516.09168610306)
--(axis cs:133120,524.209374108804)
--(axis cs:135168,535.271012536487)
--(axis cs:137216,489.536805688529)
--(axis cs:139264,515.304324613877)
--(axis cs:141312,523.027182599062)
--(axis cs:143360,582.774701872297)
--(axis cs:145408,594.824682385989)
--(axis cs:147456,590.148185267512)
--(axis cs:149504,642.51207071922)
--(axis cs:151552,597.649833730025)
--(axis cs:153600,673.118432950329)
--(axis cs:155648,670.888496230817)
--(axis cs:157696,624.550657173814)
--(axis cs:159744,642.909035147727)
--(axis cs:161792,636.028584720384)
--(axis cs:163840,587.071594543882)
--(axis cs:165888,599.919774695733)
--(axis cs:167936,655.5504936047)
--(axis cs:169984,670.342244342579)
--(axis cs:172032,675.634966642848)
--(axis cs:174080,712.229985041375)
--(axis cs:176128,700.308984773035)
--(axis cs:178176,631.331375996222)
--(axis cs:180224,655.436477982267)
--(axis cs:182272,634.094802456363)
--(axis cs:184320,717.92887866568)
--(axis cs:186368,663.357417231243)
--(axis cs:188416,671.035618748874)
--(axis cs:190464,664.186809300425)
--(axis cs:192512,649.91789654823)
--(axis cs:194560,687.64711111938)
--(axis cs:196608,858.702744139123)
--(axis cs:198656,715.179419754642)
--(axis cs:200704,840.611057335973)
--(axis cs:202752,828.028777591522)
--(axis cs:204800,934.726144987261)
--(axis cs:206848,1058.83396221752)
--(axis cs:208896,926.356433672285)
--(axis cs:210944,998.74517971821)
--(axis cs:212992,907.148744025897)
--(axis cs:215040,930.678931284707)
--(axis cs:217088,1098.05173291366)
--(axis cs:219136,1176.96020146274)
--(axis cs:221184,1121.45641828066)
--(axis cs:223232,1237.47672754395)
--(axis cs:225280,1251.10306091446)
--(axis cs:227328,1259.32301803732)
--(axis cs:229376,1167.18008782809)
--(axis cs:231424,1218.91718670079)
--(axis cs:233472,1214.84121063329)
--(axis cs:235520,1180.89685052071)
--(axis cs:237568,1156.05099802758)
--(axis cs:239616,1104.11578117426)
--(axis cs:241664,1233.1656207755)
--(axis cs:243712,1249.76064599845)
--(axis cs:245760,1242.44324250329)
--(axis cs:247808,1215.32823450936)
--(axis cs:249856,1181.02297017259)
--(axis cs:251904,1232.13194805984)
--(axis cs:253952,1204.66117546944)
--(axis cs:256000,1262.79873686907)
--(axis cs:258048,1232.98755849449)
--(axis cs:260096,1132.59412627992)
--(axis cs:262144,1250.18609276863)
--(axis cs:264192,1246.50432088219)
--(axis cs:266240,1146.60479489256)
--(axis cs:268288,1256.43108493672)
--(axis cs:270336,1306.44988273414)
--(axis cs:272384,1249.44955337271)
--(axis cs:274432,1307.71993152543)
--(axis cs:276480,1317.3184976037)
--(axis cs:278528,1159.67759721564)
--(axis cs:280576,1201.34269648916)
--(axis cs:282624,1249.76448970261)
--(axis cs:284672,1175.3249583588)
--(axis cs:286720,1318.81608777112)
--(axis cs:288768,1334.32273706827)
--(axis cs:290816,1351.16875704187)
--(axis cs:292864,1407.37879269988)
--(axis cs:294912,1403.63113938612)
--(axis cs:296960,1386.28138083364)
--(axis cs:299008,1375.26839834496)
--(axis cs:301056,1345.91566003957)
--(axis cs:303104,1346.11694664876)
--(axis cs:305152,1382.35288725788)
--(axis cs:307200,1405.10245524711)
--(axis cs:309248,1404.59650411725)
--(axis cs:311296,1445.78159246338)
--(axis cs:313344,1443.84503144382)
--(axis cs:315392,1437.37396611362)
--(axis cs:317440,1456.77909691663)
--(axis cs:319488,1514.65886963421)
--(axis cs:321536,1493.80864498084)
--(axis cs:323584,1486.94702054951)
--(axis cs:325632,1464.6453488652)
--(axis cs:327680,1448.65884047807)
--(axis cs:329728,1453.57827171276)
--(axis cs:331776,1547.76651452465)
--(axis cs:333824,1550.31576830774)
--(axis cs:335872,1525.76140993055)
--(axis cs:337920,1538.25390325099)
--(axis cs:339968,1618.40538548229)
--(axis cs:342016,1549.52014734867)
--(axis cs:344064,1592.46667401029)
--(axis cs:346112,1483.86371953958)
--(axis cs:348160,1475.55466460981)
--(axis cs:350208,1489.56244394074)
--(axis cs:352256,1522.14290889472)
--(axis cs:354304,1527.26916978618)
--(axis cs:356352,1451.98121918102)
--(axis cs:358400,1506.02657228789)
--(axis cs:360448,1474.59279039104)
--(axis cs:362496,1527.709465937)
--(axis cs:364544,1490.15654739607)
--(axis cs:366592,1510.96806182593)
--(axis cs:368640,1521.86271962951)
--(axis cs:370688,1526.39412854677)
--(axis cs:372736,1582.48856184444)
--(axis cs:374784,1554.00283457035)
--(axis cs:376832,1547.39314298697)
--(axis cs:378880,1549.24138010432)
--(axis cs:380928,1544.31513334893)
--(axis cs:382976,1567.41321212609)
--(axis cs:385024,1583.88536447856)
--(axis cs:387072,1639.08494345357)
--(axis cs:389120,1628.14279747269)
--(axis cs:391168,1638.39768080495)
--(axis cs:393216,1636.55940146357)
--(axis cs:395264,1617.403044431)
--(axis cs:397312,1636.57942676689)
--(axis cs:399360,1583.73706856415)
--(axis cs:401408,1629.11554901625)
--(axis cs:403456,1628.91297885129)
--(axis cs:405504,1598.11968061978)
--(axis cs:407552,1579.48008537125)
--(axis cs:409600,1650.29870875998)
--(axis cs:411648,1617.0032045151)
--(axis cs:413696,1636.16793851123)
--(axis cs:415744,1611.87816940422)
--(axis cs:417792,1688.67349596072)
--(axis cs:419840,1695.71073784541)
--(axis cs:421888,1691.39991115816)
--(axis cs:423936,1714.06547212556)
--(axis cs:425984,1789.78601603075)
--(axis cs:428032,1754.1266359605)
--(axis cs:430080,1787.16847538688)
--(axis cs:432128,1765.15625929826)
--(axis cs:434176,1784.05911141663)
--(axis cs:436224,1758.84861436245)
--(axis cs:438272,1789.22002413721)
--(axis cs:440320,1758.97827058568)
--(axis cs:442368,1760.19664118797)
--(axis cs:444416,1773.88718619012)
--(axis cs:446464,1807.25521026859)
--(axis cs:448512,1819.01125341972)
--(axis cs:450560,1761.99289800792)
--(axis cs:452608,1755.64999368154)
--(axis cs:454656,1800.69566833651)
--(axis cs:456704,1814.32955733644)
--(axis cs:458752,1811.37612271561)
--(axis cs:460800,1750.95207428755)
--(axis cs:462848,1803.37038326187)
--(axis cs:464896,1847.38864423322)
--(axis cs:466944,1846.88650367554)
--(axis cs:468992,1874.16828500369)
--(axis cs:471040,1870.95974600104)
--(axis cs:473088,1842.22102781455)
--(axis cs:475136,1873.64618984986)
--(axis cs:477184,1879.31041110673)
--(axis cs:479232,1927.83996571347)
--(axis cs:481280,1883.82923255118)
--(axis cs:483328,1933.64233290515)
--(axis cs:485376,1902.78009245857)
--(axis cs:487424,1894.63950028387)
--(axis cs:489472,1928.29358307682)
--(axis cs:491520,1947.20642774024)
--(axis cs:493568,1957.94114313821)
--(axis cs:495616,1945.69088032435)
--(axis cs:497664,1988.95586489292)
--(axis cs:499712,1981.78510061912)
--(axis cs:501760,2068.11741092825)
--(axis cs:503808,1963.14776384985)
--(axis cs:505856,2031.33619322069)
--(axis cs:507904,1970.80361190728)
--(axis cs:509952,2029.7683657385)
--(axis cs:512000,2061.78096225371)
--(axis cs:514048,2031.6739734831)
--(axis cs:516096,2018.31724894303)
--(axis cs:518144,2044.6790456129)
--(axis cs:520192,2048.16754957431)
--(axis cs:522240,2114.7730203256)
--(axis cs:524288,2072.99096971419)
--(axis cs:526336,2086.8586909588)
--(axis cs:528384,2033.84198876997)
--(axis cs:530432,2055.18173415519)
--(axis cs:532480,2082.69441859841)
--(axis cs:534528,2079.78086173668)
--(axis cs:536576,2072.42047061634)
--(axis cs:538624,2054.29991098215)
--(axis cs:540672,2096.48231934437)
--(axis cs:542720,2031.52809837027)
--(axis cs:544768,2037.72247559726)
--(axis cs:546816,2080.39123465709)
--(axis cs:548864,2074.42575324017)
--(axis cs:550912,2052.74679814207)
--(axis cs:552960,2079.72550604803)
--(axis cs:555008,2089.74698730178)
--(axis cs:557056,2105.3004213342)
--(axis cs:559104,2095.17724873977)
--(axis cs:561152,2066.19623215429)
--(axis cs:563200,2061.91842495019)
--(axis cs:565248,2122.85503620182)
--(axis cs:567296,2080.48415980404)
--(axis cs:569344,2125.70749899283)
--(axis cs:571392,2134.23128091528)
--(axis cs:573440,2207.05997624201)
--(axis cs:575488,2129.82339884685)
--(axis cs:577536,2226.03834865286)
--(axis cs:579584,2172.7465684692)
--(axis cs:581632,2187.58859165628)
--(axis cs:583680,2175.8953615337)
--(axis cs:585728,2228.57984621897)
--(axis cs:587776,2177.04035684544)
--(axis cs:589824,2168.8609972608)
--(axis cs:591872,2200.10521710879)
--(axis cs:593920,2154.92025620915)
--(axis cs:595968,2136.01984604803)
--(axis cs:598016,2190.0710990317)
--(axis cs:600064,2165.40549792733)
--(axis cs:602112,2199.50466878262)
--(axis cs:604160,2245.09074856091)
--(axis cs:606208,2174.11284677846)
--(axis cs:608256,2251.71681835005)
--(axis cs:610304,2239.07692220561)
--(axis cs:612352,2205.14622958003)
--(axis cs:614400,2219.49011286731)
--(axis cs:616448,2229.43356768472)
--(axis cs:618496,2227.09055695718)
--(axis cs:620544,2285.25623848168)
--(axis cs:622592,2281.25074632878)
--(axis cs:624640,2304.11509274225)
--(axis cs:626688,2296.76723465101)
--(axis cs:628736,2271.17522659375)
--(axis cs:630784,2266.39032839646)
--(axis cs:632832,2306.46151800829)
--(axis cs:634880,2310.96725547269)
--(axis cs:636928,2393.25625600088)
--(axis cs:638976,2366.27678477274)
--(axis cs:641024,2378.04008348621)
--(axis cs:643072,2375.64861592144)
--(axis cs:645120,2444.18680552373)
--(axis cs:647168,2408.26387541161)
--(axis cs:649216,2476.17910627641)
--(axis cs:651264,2398.88893547105)
--(axis cs:653312,2420.60932220616)
--(axis cs:655360,2369.05780848032)
--(axis cs:657408,2379.89032284327)
--(axis cs:659456,2404.10107453816)
--(axis cs:661504,2418.23933058444)
--(axis cs:663552,2334.89975259073)
--(axis cs:665600,2345.17024281328)
--(axis cs:667648,2406.93615755609)
--(axis cs:669696,2313.07853546561)
--(axis cs:671744,2365.89849238828)
--(axis cs:673792,2323.59030649442)
--(axis cs:675840,2388.9049277072)
--(axis cs:677888,2351.60295503612)
--(axis cs:679936,2316.16778816054)
--(axis cs:681984,2343.32879036562)
--(axis cs:684032,2335.61013997053)
--(axis cs:686080,2283.0817561848)
--(axis cs:688128,2366.7538066902)
--(axis cs:690176,2369.09042756369)
--(axis cs:692224,2367.68269029715)
--(axis cs:694272,2394.51844657519)
--(axis cs:696320,2416.79240034722)
--(axis cs:698368,2361.66549010117)
--(axis cs:700416,2431.64050749292)
--(axis cs:702464,2386.77161093558)
--(axis cs:704512,2453.42468235258)
--(axis cs:706560,2407.85474253076)
--(axis cs:708608,2438.309896998)
--(axis cs:710656,2461.47342215605)
--(axis cs:712704,2454.94384211079)
--(axis cs:714752,2476.20421892854)
--(axis cs:716800,2504.41120502975)
--(axis cs:718848,2465.07258254464)
--(axis cs:720896,2524.00165903281)
--(axis cs:722944,2502.49586414492)
--(axis cs:724992,2540.32866847132)
--(axis cs:727040,2521.37677845796)
--(axis cs:729088,2592.20314380463)
--(axis cs:731136,2572.30796436363)
--(axis cs:733184,2566.84690105295)
--(axis cs:735232,2640.25466940187)
--(axis cs:737280,2634.6573145071)
--(axis cs:739328,2590.21641507625)
--(axis cs:741376,2634.54490245677)
--(axis cs:743424,2608.44493312905)
--(axis cs:745472,2707.01472235954)
--(axis cs:747520,2682.81654040724)
--(axis cs:749568,2640.25750443915)
--(axis cs:751616,2700.1136452661)
--(axis cs:753664,2672.44262473951)
--(axis cs:755712,2663.81644842412)
--(axis cs:757760,2656.26699955118)
--(axis cs:759808,2651.10864848158)
--(axis cs:761856,2695.93924694966)
--(axis cs:763904,2634.66422385814)
--(axis cs:765952,2629.69704163599)
--(axis cs:768000,2690.12656279024)
--(axis cs:770048,2667.95380999188)
--(axis cs:772096,2631.32554332309)
--(axis cs:774144,2694.58044227403)
--(axis cs:776192,2675.04287056569)
--(axis cs:778240,2594.11138648295)
--(axis cs:780288,2656.42596359208)
--(axis cs:782336,2634.58811283081)
--(axis cs:784384,2651.24413180699)
--(axis cs:786432,2734.14972416591)
--(axis cs:788480,2680.5833022588)
--(axis cs:790528,2689.80508768006)
--(axis cs:792576,2717.79477618801)
--(axis cs:794624,2739.44927207901)
--(axis cs:796672,2742.86534259544)
--(axis cs:798720,2767.11628254763)
--(axis cs:800768,2777.50581623877)
--(axis cs:802816,2797.86475240494)
--(axis cs:804864,2796.97199181689)
--(axis cs:806912,2812.13548083328)
--(axis cs:808960,2793.32666524084)
--(axis cs:811008,2796.38584308059)
--(axis cs:813056,2828.25917840745)
--(axis cs:815104,2779.11264194844)
--(axis cs:817152,2833.81309794377)
--(axis cs:819200,2799.96131812341)
--(axis cs:821248,2823.22790410314)
--(axis cs:823296,2817.50224799446)
--(axis cs:825344,2796.58208695512)
--(axis cs:827392,2836.26235624056)
--(axis cs:829440,2857.53440491609)
--(axis cs:831488,2818.96406841132)
--(axis cs:833536,2857.20531438108)
--(axis cs:835584,2847.14291999211)
--(axis cs:837632,2831.43428301619)
--(axis cs:839680,2868.35584163196)
--(axis cs:841728,2857.33087312717)
--(axis cs:843776,2895.83227788338)
--(axis cs:845824,2862.77046898435)
--(axis cs:847872,2854.10757435458)
--(axis cs:849920,2893.26620611606)
--(axis cs:851968,2925.86759732154)
--(axis cs:854016,2915.97144981443)
--(axis cs:856064,2885.61655181581)
--(axis cs:858112,2909.17439033876)
--(axis cs:860160,2864.93768139615)
--(axis cs:862208,2880.40133022965)
--(axis cs:864256,2904.98035668913)
--(axis cs:866304,2904.09636142738)
--(axis cs:868352,2915.75335690203)
--(axis cs:870400,2919.17995842266)
--(axis cs:872448,2923.89585384345)
--(axis cs:874496,2961.730086982)
--(axis cs:876544,2987.98060723237)
--(axis cs:878592,3003.44237421802)
--(axis cs:880640,2963.99936929046)
--(axis cs:882688,2981.1046732004)
--(axis cs:884736,2921.87919132445)
--(axis cs:886784,2855.4852756388)
--(axis cs:888832,2914.76397767423)
--(axis cs:890880,2927.28019560216)
--(axis cs:892928,2874.69772363267)
--(axis cs:894976,2913.86959408857)
--(axis cs:897024,2874.46721335519)
--(axis cs:899072,2924.25195683581)
--(axis cs:901120,2931.5824956891)
--(axis cs:903168,2908.76661466475)
--(axis cs:905216,2945.03111472709)
--(axis cs:907264,2914.57302301024)
--(axis cs:909312,2937.65642678301)
--(axis cs:911360,2952.37778155814)
--(axis cs:913408,2907.22734408169)
--(axis cs:915456,2882.70253488431)
--(axis cs:917504,2916.33834759101)
--(axis cs:919552,2930.36371741756)
--(axis cs:921600,2930.00101170965)
--(axis cs:923648,2945.20647764512)
--(axis cs:925696,2956.76455322932)
--(axis cs:927744,2999.9278064408)
--(axis cs:929792,2980.36311558018)
--(axis cs:931840,2928.69614427297)
--(axis cs:933888,2928.83654831649)
--(axis cs:935936,3004.34594308789)
--(axis cs:937984,2980.41581641467)
--(axis cs:940032,2939.35012653468)
--(axis cs:942080,2994.78921995992)
--(axis cs:944128,2994.07796879463)
--(axis cs:946176,2954.69173187817)
--(axis cs:948224,2993.71310034873)
--(axis cs:950272,2964.38371650995)
--(axis cs:952320,2926.76229392168)
--(axis cs:954368,2970.54231313973)
--(axis cs:956416,2956.08692903035)
--(axis cs:958464,3001.14701350857)
--(axis cs:960512,2938.22410703341)
--(axis cs:962560,3014.98804291403)
--(axis cs:964608,2992.17687728846)
--(axis cs:966656,3023.84186853243)
--(axis cs:968704,3035.87371133284)
--(axis cs:970752,3015.38141419708)
--(axis cs:972800,3013.21132790346)
--(axis cs:974848,3036.55014190946)
--(axis cs:976896,3012.00364799146)
--(axis cs:978944,3016.68421172441)
--(axis cs:980992,3015.76010713446)
--(axis cs:983040,2994.96516522468)
--(axis cs:985088,3000.91603849723)
--(axis cs:987136,2932.14596446256)
--(axis cs:989184,2993.75183359236)
--(axis cs:991232,2979.040991827)
--(axis cs:993280,2968.8819907582)
--(axis cs:995328,2958.26194671837)
--(axis cs:997376,2971.27389118101)
--(axis cs:999424,2947.65015204945)
--(axis cs:1001472,2989.49276431427)
--(axis cs:1003520,3027.44630273443)
--(axis cs:1005568,3018.44301947051)
--(axis cs:1007616,2990.23800748506)
--(axis cs:1009664,3017.76979521495)
--(axis cs:1011712,3014.19792185787)
--(axis cs:1013760,3030.6041336929)
--(axis cs:1015808,3002.77999141532)
--(axis cs:1017856,3010.17811903043)
--(axis cs:1019904,3061.96956137683)
--(axis cs:1021952,3020.25861424038)
--(axis cs:1024000,3020.97234300151)
--(axis cs:1026048,3018.28673595477)
--(axis cs:1028096,3046.31132329767)
--(axis cs:1030144,3024.51373193875)
--(axis cs:1032192,3050.31148898008)
--(axis cs:1034240,3035.80792183203)
--(axis cs:1036288,3053.64273829567)
--(axis cs:1038336,3034.07876281112)
--(axis cs:1040384,3033.76977998557)
--(axis cs:1042432,3053.70951698226)
--(axis cs:1044480,3059.72137721489)
--(axis cs:1046528,3069.67488873467)
--(axis cs:1048576,3092.37717444417)
--(axis cs:1050624,3123.40553268451)
--(axis cs:1052672,3094.42541982168)
--(axis cs:1054720,3106.53147842844)
--(axis cs:1056768,3105.38870715087)
--(axis cs:1058816,3120.13743934348)
--(axis cs:1060864,3118.62752859966)
--(axis cs:1062912,3072.54214715398)
--(axis cs:1064960,3090.70180768928)
--(axis cs:1067008,3076.0235078213)
--(axis cs:1069056,3123.73899730852)
--(axis cs:1071104,3087.8836918068)
--(axis cs:1073152,3135.96135072067)
--(axis cs:1075200,3099.18425740648)
--(axis cs:1077248,3119.95502625614)
--(axis cs:1079296,3142.58952832348)
--(axis cs:1081344,3086.06936867399)
--(axis cs:1083392,3147.97575583988)
--(axis cs:1085440,3075.33794230226)
--(axis cs:1087488,3128.41982953226)
--(axis cs:1089536,3078.32358642773)
--(axis cs:1091584,3061.76436782468)
--(axis cs:1093632,3099.87989582486)
--(axis cs:1095680,3076.06419282687)
--(axis cs:1097728,3115.03143377308)
--(axis cs:1099776,3091.31886572694)
--(axis cs:1101824,3141.96295770896)
--(axis cs:1103872,3104.28955624073)
--(axis cs:1105920,3149.74467434302)
--(axis cs:1107968,3146.38435620025)
--(axis cs:1110016,3138.12403144254)
--(axis cs:1112064,3169.08803061405)
--(axis cs:1114112,3158.94622275052)
--(axis cs:1116160,3140.14084166994)
--(axis cs:1118208,3144.96067655597)
--(axis cs:1120256,3144.52077590844)
--(axis cs:1122304,3158.10579998466)
--(axis cs:1124352,3178.69173547881)
--(axis cs:1126400,3214.86389507726)
--(axis cs:1128448,3222.51904347251)
--(axis cs:1130496,3188.54923739148)
--(axis cs:1132544,3183.6000894418)
--(axis cs:1134592,3177.11808410415)
--(axis cs:1136640,3131.78927860524)
--(axis cs:1138688,3146.2782782573)
--(axis cs:1140736,3128.01792608052)
--(axis cs:1142784,3162.70152217487)
--(axis cs:1144832,3146.80875159186)
--(axis cs:1146880,3149.14909787707)
--(axis cs:1148928,3158.94380804523)
--(axis cs:1150976,3174.50474456687)
--(axis cs:1153024,3134.20880635655)
--(axis cs:1155072,3114.45745278719)
--(axis cs:1157120,3144.12731607531)
--(axis cs:1159168,3161.16510431309)
--(axis cs:1161216,3137.05779360223)
--(axis cs:1163264,3144.64772199815)
--(axis cs:1165312,3140.77519724777)
--(axis cs:1167360,3195.28336022213)
--(axis cs:1169408,3131.090394737)
--(axis cs:1171456,3187.94746625697)
--(axis cs:1173504,3206.93278275151)
--(axis cs:1175552,3182.7605416256)
--(axis cs:1177600,3177.93394294526)
--(axis cs:1179648,3178.21626887719)
--(axis cs:1181696,3181.05814937675)
--(axis cs:1183744,3132.36471855271)
--(axis cs:1185792,3181.38298836044)
--(axis cs:1187840,3159.69573570606)
--(axis cs:1189888,3179.08056506402)
--(axis cs:1191936,3122.67337137956)
--(axis cs:1193984,3118.69820863253)
--(axis cs:1196032,3152.17085795181)
--(axis cs:1198080,3129.60891829167)
--(axis cs:1200128,3148.20005265905)
--(axis cs:1202176,3102.70388554485)
--(axis cs:1204224,3160.08609477227)
--(axis cs:1206272,3135.91250758076)
--(axis cs:1208320,3074.93090889654)
--(axis cs:1210368,3142.97999948251)
--(axis cs:1212416,3146.04966851998)
--(axis cs:1214464,3102.91197290238)
--(axis cs:1216512,3150.27711333298)
--(axis cs:1218560,3171.18917631443)
--(axis cs:1220608,3125.45521591019)
--(axis cs:1222656,3141.44791561675)
--(axis cs:1224704,3159.285853918)
--(axis cs:1226752,3141.68667543573)
--(axis cs:1228800,3158.15734352571)
--(axis cs:1230848,3157.80749272879)
--(axis cs:1232896,3204.6088417588)
--(axis cs:1234944,3175.35718897391)
--(axis cs:1236992,3124.4254786917)
--(axis cs:1239040,3221.30597786177)
--(axis cs:1241088,3160.55376111144)
--(axis cs:1243136,3143.87621858772)
--(axis cs:1245184,3203.98644212097)
--(axis cs:1247232,3166.75328532006)
--(axis cs:1249280,3160.49767142905)
--(axis cs:1251328,3133.68568018142)
--(axis cs:1253376,3091.21116868954)
--(axis cs:1255424,3081.66360952704)
--(axis cs:1257472,3109.57181670993)
--(axis cs:1259520,3081.36481066435)
--(axis cs:1261568,3045.57073321831)
--(axis cs:1263616,3009.06147872161)
--(axis cs:1265664,3053.68960564683)
--(axis cs:1267712,3058.26210891708)
--(axis cs:1269760,2994.86132200394)
--(axis cs:1271808,3041.25585967352)
--(axis cs:1273856,3061.16880687457)
--(axis cs:1275904,3030.67763575492)
--(axis cs:1277952,3056.09677307512)
--(axis cs:1280000,3092.91426516372)
--(axis cs:1282048,3095.01498525137)
--(axis cs:1284096,3066.69859922391)
--(axis cs:1286144,3042.96961192521)
--(axis cs:1288192,3013.7984504516)
--(axis cs:1290240,2925.64122478156)
--(axis cs:1292288,3051.0363569461)
--(axis cs:1294336,2991.38249791736)
--(axis cs:1296384,3035.6717695379)
--(axis cs:1298432,3050.51958709227)
--(axis cs:1300480,3021.53420490724)
--(axis cs:1302528,3056.91963547524)
--(axis cs:1304576,3080.74827904722)
--(axis cs:1306624,3109.89352749143)
--(axis cs:1308672,3145.31149833758)
--(axis cs:1310720,3087.91441704146)
--(axis cs:1312768,3139.43178674869)
--(axis cs:1314816,3107.39077157813)
--(axis cs:1316864,3022.97232699954)
--(axis cs:1318912,3011.98233032972)
--(axis cs:1320960,3081.88524290438)
--(axis cs:1323008,3103.97537807655)
--(axis cs:1325056,3089.37221630364)
--(axis cs:1327104,2992.25995278406)
--(axis cs:1329152,3127.57556200122)
--(axis cs:1331200,3056.61649397432)
--(axis cs:1333248,2953.04007083929)
--(axis cs:1335296,3024.83348017027)
--(axis cs:1337344,3064.11140042724)
--(axis cs:1339392,3031.54545335299)
--(axis cs:1341440,3034.16893203677)
--(axis cs:1343488,3057.01586903055)
--(axis cs:1345536,3019.38878868097)
--(axis cs:1347584,3081.90266362598)
--(axis cs:1349632,3023.78737004713)
--(axis cs:1351680,3135.90875411761)
--(axis cs:1353728,3132.98445758586)
--(axis cs:1355776,3135.39972530887)
--(axis cs:1357824,3152.14797270181)
--(axis cs:1359872,3137.56262745328)
--(axis cs:1361920,3145.96824491537)
--(axis cs:1363968,3156.58689195236)
--(axis cs:1366016,3187.01444016579)
--(axis cs:1368064,3187.90744166813)
--(axis cs:1370112,3147.33495996383)
--(axis cs:1372160,3175.96418640011)
--(axis cs:1374208,3190.61183044731)
--(axis cs:1376256,3241.14557767646)
--(axis cs:1378304,3219.72921810497)
--(axis cs:1380352,3149.17540399492)
--(axis cs:1382400,3180.34774048546)
--(axis cs:1384448,3215.39561785997)
--(axis cs:1386496,3185.57440302495)
--(axis cs:1388544,3194.93527974072)
--(axis cs:1390592,3191.12359679685)
--(axis cs:1392640,3169.19284361397)
--(axis cs:1394688,3181.37967904527)
--(axis cs:1396736,3226.18711819487)
--(axis cs:1398784,3072.30657841019)
--(axis cs:1400832,3164.62234725797)
--(axis cs:1402880,3053.32551167178)
--(axis cs:1404928,3129.43098332441)
--(axis cs:1406976,3161.47162551418)
--(axis cs:1409024,3126.91566157057)
--(axis cs:1411072,3108.83276850263)
--(axis cs:1413120,3092.91994605983)
--(axis cs:1415168,3061.83145822484)
--(axis cs:1417216,3091.03554676356)
--(axis cs:1419264,3003.58629889612)
--(axis cs:1421312,3100.75388952386)
--(axis cs:1423360,3083.85654846737)
--(axis cs:1425408,3162.79364041613)
--(axis cs:1427456,3190.39229398378)
--(axis cs:1429504,3149.00361836287)
--(axis cs:1431552,3261.84225479643)
--(axis cs:1433600,3233.52555252887)
--(axis cs:1435648,3259.12828148592)
--(axis cs:1437696,3181.48432602801)
--(axis cs:1439744,3171.15156471768)
--(axis cs:1441792,3237.28606777755)
--(axis cs:1443840,3203.85809515125)
--(axis cs:1445888,3204.08017635525)
--(axis cs:1447936,3253.18609265855)
--(axis cs:1449984,3297.66983810005)
--(axis cs:1452032,3220.48857351694)
--(axis cs:1454080,3241.18332346401)
--(axis cs:1456128,3258.08509162215)
--(axis cs:1458176,3152.73840535082)
--(axis cs:1460224,3352.09837228494)
--(axis cs:1462272,3271.47157707861)
--(axis cs:1464320,3271.04468888181)
--(axis cs:1466368,3207.69705400189)
--(axis cs:1468416,3245.35906643269)
--(axis cs:1470464,3187.05434633288)
--(axis cs:1472512,3245.4741846033)
--(axis cs:1474560,3284.18139221014)
--(axis cs:1476608,3194.4124276045)
--(axis cs:1478656,3203.78042908984)
--(axis cs:1480704,3204.30785955934)
--(axis cs:1482752,3244.64970032181)
--(axis cs:1484800,3206.43905335882)
--(axis cs:1486848,3242.80287868024)
--(axis cs:1488896,3171.54350691782)
--(axis cs:1490944,3238.8715242372)
--(axis cs:1492992,3166.81333028038)
--(axis cs:1495040,3200.76994544187)
--(axis cs:1497088,3215.83248411424)
--(axis cs:1499136,3179.7664073288)
--(axis cs:1501184,3142.1460067057)
--(axis cs:1503232,3169.53290505844)
--(axis cs:1505280,3155.98048033826)
--(axis cs:1507328,3174.36874798531)
--(axis cs:1509376,3183.23081863764)
--(axis cs:1511424,3151.1622796999)
--(axis cs:1513472,3174.4149394115)
--(axis cs:1515520,3205.65550325636)
--(axis cs:1517568,3204.39855218947)
--(axis cs:1519616,3174.28896491324)
--(axis cs:1521664,3241.62189246202)
--(axis cs:1523712,3258.83943611256)
--(axis cs:1525760,3274.0259533196)
--(axis cs:1527808,3297.78973030028)
--(axis cs:1529856,3282.14836963549)
--(axis cs:1531904,3370.36227455408)
--(axis cs:1533952,3287.96291979708)
--(axis cs:1536000,3389.40410092938)
--(axis cs:1538048,3312.30595581475)
--(axis cs:1540096,3400.54957227439)
--(axis cs:1542144,3259.6031237716)
--(axis cs:1544192,3351.10790776542)
--(axis cs:1546240,3321.3771272079)
--(axis cs:1548288,3351.98973488877)
--(axis cs:1550336,3398.09377472234)
--(axis cs:1552384,3350.94695715941)
--(axis cs:1554432,3412.5795817375)
--(axis cs:1556480,3385.23811756614)
--(axis cs:1558528,3368.98974719548)
--(axis cs:1560576,3387.44719867783)
--(axis cs:1562624,3354.87249559964)
--(axis cs:1564672,3373.78701206084)
--(axis cs:1566720,3372.31338866552)
--(axis cs:1568768,3392.49602248271)
--(axis cs:1570816,3420.54904292075)
--(axis cs:1572864,3381.66039536353)
--(axis cs:1574912,3431.28609727911)
--(axis cs:1576960,3447.51088411447)
--(axis cs:1579008,3346.66325848785)
--(axis cs:1581056,3519.04584322305)
--(axis cs:1583104,3395.92277046879)
--(axis cs:1585152,3287.87305917179)
--(axis cs:1587200,3333.39378742159)
--(axis cs:1589248,3368.78437295453)
--(axis cs:1591296,3272.22062197324)
--(axis cs:1593344,3285.46156148169)
--(axis cs:1595392,3382.79118012269)
--(axis cs:1597440,3281.09599761205)
--(axis cs:1599488,3282.24646485647)
--(axis cs:1601536,3353.33786436601)
--(axis cs:1603584,3306.07989098601)
--(axis cs:1605632,3404.10166883543)
--(axis cs:1607680,3416.62977817043)
--(axis cs:1609728,3308.89766911248)
--(axis cs:1611776,3359.96477070113)
--(axis cs:1613824,3355.92961150393)
--(axis cs:1615872,3354.9379158801)
--(axis cs:1617920,3371.4840821101)
--(axis cs:1619968,3458.67028786844)
--(axis cs:1622016,3431.27535894182)
--(axis cs:1624064,3367.16497665579)
--(axis cs:1626112,3358.25306071447)
--(axis cs:1628160,3367.83361231868)
--(axis cs:1630208,3376.49782748581)
--(axis cs:1632256,3363.7456468603)
--(axis cs:1634304,3370.18238074396)
--(axis cs:1636352,3402.59930562503)
--(axis cs:1638400,3442.23954253724)
--(axis cs:1640448,3361.56583446117)
--(axis cs:1642496,3409.89179623998)
--(axis cs:1644544,3402.08148596393)
--(axis cs:1646592,3483.1034248219)
--(axis cs:1648640,3418.37153785186)
--(axis cs:1650688,3404.79304041864)
--(axis cs:1652736,3401.96514347152)
--(axis cs:1654784,3349.75999993096)
--(axis cs:1656832,3420.66338672398)
--(axis cs:1658880,3424.71930850796)
--(axis cs:1660928,3331.54587945297)
--(axis cs:1662976,3301.92643215633)
--(axis cs:1665024,3257.20969859154)
--(axis cs:1667072,3230.77268302647)
--(axis cs:1669120,3247.25202334)
--(axis cs:1671168,3251.14856095367)
--(axis cs:1673216,3252.43151010112)
--(axis cs:1675264,3325.99756226561)
--(axis cs:1677312,3245.27307953623)
--(axis cs:1679360,3228.71108073621)
--(axis cs:1681408,3347.7648153672)
--(axis cs:1683456,3290.75721956258)
--(axis cs:1685504,3318.298941007)
--(axis cs:1687552,3326.9598475179)
--(axis cs:1689600,3371.90081805346)
--(axis cs:1691648,3303.80472064174)
--(axis cs:1693696,3375.31666552737)
--(axis cs:1695744,3425.45140916352)
--(axis cs:1697792,3253.97991767256)
--(axis cs:1699840,3255.60450728021)
--(axis cs:1701888,3294.08824183221)
--(axis cs:1703936,3328.48746581215)
--(axis cs:1705984,3344.52122219994)
--(axis cs:1708032,3358.55997303626)
--(axis cs:1710080,3290.34042398067)
--(axis cs:1712128,3304.01659673099)
--(axis cs:1714176,3337.92764783715)
--(axis cs:1716224,3274.96478327522)
--(axis cs:1718272,3351.96834007823)
--(axis cs:1720320,3359.86379290597)
--(axis cs:1722368,3277.8283668488)
--(axis cs:1724416,3346.38508389414)
--(axis cs:1726464,3268.85459499454)
--(axis cs:1728512,3341.87056766268)
--(axis cs:1730560,3372.67245048778)
--(axis cs:1732608,3377.26986732431)
--(axis cs:1734656,3457.3181318516)
--(axis cs:1736704,3451.26077582018)
--(axis cs:1738752,3514.55048270916)
--(axis cs:1740800,3518.85842417545)
--(axis cs:1742848,3381.71741001432)
--(axis cs:1744896,3492.78382304537)
--(axis cs:1746944,3462.56635274398)
--(axis cs:1748992,3566.88898811296)
--(axis cs:1751040,3485.00642796811)
--(axis cs:1753088,3588.4977704872)
--(axis cs:1755136,3493.47107870925)
--(axis cs:1757184,3526.87456780101)
--(axis cs:1759232,3615.42350479071)
--(axis cs:1761280,3631.13581440814)
--(axis cs:1763328,3571.28799438782)
--(axis cs:1765376,3575.40949997957)
--(axis cs:1767424,3559.47993893123)
--(axis cs:1769472,3635.96252616983)
--(axis cs:1771520,3573.1083984424)
--(axis cs:1773568,3649.11694838255)
--(axis cs:1775616,3678.78181697403)
--(axis cs:1777664,3569.61579018936)
--(axis cs:1779712,3587.96504257789)
--(axis cs:1781760,3618.01036535158)
--(axis cs:1783808,3611.8114196047)
--(axis cs:1785856,3580.94014689057)
--(axis cs:1787904,3661.53220085125)
--(axis cs:1789952,3607.96077898136)
--(axis cs:1792000,3666.42624866775)
--(axis cs:1794048,3635.17003076705)
--(axis cs:1796096,3565.44950185836)
--(axis cs:1798144,3618.55008663441)
--(axis cs:1800192,3599.46094903153)
--(axis cs:1802240,3650.22302383024)
--(axis cs:1804288,3567.8312391043)
--(axis cs:1806336,3558.62008172106)
--(axis cs:1808384,3545.80705571994)
--(axis cs:1810432,3585.32058772989)
--(axis cs:1812480,3612.10354968086)
--(axis cs:1814528,3551.55312514312)
--(axis cs:1816576,3555.95396624363)
--(axis cs:1818624,3591.56140852273)
--(axis cs:1820672,3593.76591933029)
--(axis cs:1822720,3629.82573902739)
--(axis cs:1824768,3544.82666109522)
--(axis cs:1826816,3573.95295717639)
--(axis cs:1828864,3559.36030616186)
--(axis cs:1830912,3602.88640099954)
--(axis cs:1832960,3512.47766008962)
--(axis cs:1835008,3536.46377267484)
--(axis cs:1837056,3637.71218014044)
--(axis cs:1839104,3576.88344000779)
--(axis cs:1841152,3645.72662502775)
--(axis cs:1843200,3610.20745435952)
--(axis cs:1845248,3667.13959469425)
--(axis cs:1847296,3699.79737079257)
--(axis cs:1849344,3668.29776371243)
--(axis cs:1851392,3653.69488552935)
--(axis cs:1853440,3548.73362975553)
--(axis cs:1855488,3571.22335827569)
--(axis cs:1857536,3663.5467998609)
--(axis cs:1859584,3651.55871331954)
--(axis cs:1861632,3668.19568969087)
--(axis cs:1863680,3672.60749904574)
--(axis cs:1865728,3623.87981651751)
--(axis cs:1867776,3683.43221906184)
--(axis cs:1869824,3683.73818374193)
--(axis cs:1871872,3703.73526737577)
--(axis cs:1873920,3630.50018903583)
--(axis cs:1875968,3651.96761599633)
--(axis cs:1878016,3663.81769935651)
--(axis cs:1880064,3672.11631671857)
--(axis cs:1882112,3667.07942017131)
--(axis cs:1884160,3519.13847766049)
--(axis cs:1886208,3608.83389591944)
--(axis cs:1888256,3619.10541019402)
--(axis cs:1890304,3544.15404456966)
--(axis cs:1892352,3605.62715059663)
--(axis cs:1894400,3595.39864105989)
--(axis cs:1896448,3533.82941172203)
--(axis cs:1898496,3509.67599372775)
--(axis cs:1900544,3535.43115027074)
--(axis cs:1902592,3634.31291025537)
--(axis cs:1904640,3569.03710099613)
--(axis cs:1906688,3654.33857024181)
--(axis cs:1908736,3679.8930066572)
--(axis cs:1910784,3473.54712372321)
--(axis cs:1912832,3538.32428274797)
--(axis cs:1914880,3631.89451927791)
--(axis cs:1916928,3570.37036014934)
--(axis cs:1918976,3668.33048765627)
--(axis cs:1921024,3636.97502111496)
--(axis cs:1923072,3669.12419944206)
--(axis cs:1925120,3625.10055229014)
--(axis cs:1927168,3702.33749231894)
--(axis cs:1929216,3655.82078865385)
--(axis cs:1931264,3737.18334076279)
--(axis cs:1933312,3657.31241465211)
--(axis cs:1935360,3654.10806156215)
--(axis cs:1937408,3763.43734107315)
--(axis cs:1939456,3759.44656791945)
--(axis cs:1941504,3667.16222277907)
--(axis cs:1943552,3731.15618012855)
--(axis cs:1945600,3653.6932844987)
--(axis cs:1947648,3693.48872523325)
--(axis cs:1949696,3725.30549686545)
--(axis cs:1951744,3784.84344816372)
--(axis cs:1953792,3669.61740348613)
--(axis cs:1955840,3667.85224248447)
--(axis cs:1957888,3674.89097569101)
--(axis cs:1959936,3617.49825750384)
--(axis cs:1961984,3636.85939333284)
--(axis cs:1964032,3681.33565766239)
--(axis cs:1966080,3698.42989285704)
--(axis cs:1968128,3695.6854148381)
--(axis cs:1970176,3675.44477997751)
--(axis cs:1972224,3687.05014602848)
--(axis cs:1974272,3746.15450171255)
--(axis cs:1976320,3728.93875735436)
--(axis cs:1978368,3635.34798145969)
--(axis cs:1980416,3750.33523466623)
--(axis cs:1982464,3766.49337352772)
--(axis cs:1984512,3726.76440832917)
--(axis cs:1986560,3709.5947241107)
--(axis cs:1988608,3634.77817441744)
--(axis cs:1990656,3645.4694232869)
--(axis cs:1992704,3711.9763619043)
--(axis cs:1994752,3794.48578747634)
--(axis cs:1996800,3744.93097274828)
--(axis cs:1998848,3653.76302724462)
--(axis cs:2000896,3684.24301613981)
--(axis cs:2002944,3651.67057925524)
--(axis cs:2004992,3672.08866380673)
--(axis cs:2007040,3701.72779206848)
--(axis cs:2009088,3783.05792975258)
--(axis cs:2011136,3717.49062873034)
--(axis cs:2013184,3651.4869586633)
--(axis cs:2015232,3571.83323619597)
--(axis cs:2017280,3618.0639965006)
--(axis cs:2019328,3705.35754944845)
--(axis cs:2021376,3598.64934016777)
--(axis cs:2023424,3574.29460392647)
--(axis cs:2025472,3650.73429837215)
--(axis cs:2027520,3637.22961375419)
--(axis cs:2029568,3666.67316447636)
--(axis cs:2031616,3694.47699742987)
--(axis cs:2033664,3661.55146793744)
--(axis cs:2035712,3646.82030152972)
--(axis cs:2037760,3582.08765017292)
--(axis cs:2039808,3630.21671990534)
--(axis cs:2041856,3639.19447119679)
--(axis cs:2043904,3678.78325092457)
--(axis cs:2045952,3717.69758814541)
--(axis cs:2048000,3678.38609166725)
--(axis cs:2050048,3648.91169005127)
--(axis cs:2052096,3701.9158268903)
--(axis cs:2054144,3669.44136394714)
--(axis cs:2056192,3710.93070545215)
--(axis cs:2058240,3751.12765305094)
--(axis cs:2060288,3698.13941339476)
--(axis cs:2062336,3781.90427040012)
--(axis cs:2064384,3805.39715595538)
--(axis cs:2066432,3710.14681909401)
--(axis cs:2068480,3756.18519277401)
--(axis cs:2070528,3735.10861129422)
--(axis cs:2072576,3785.2479352816)
--(axis cs:2074624,3821.10049494214)
--(axis cs:2076672,3752.73232905385)
--(axis cs:2078720,3776.3149197298)
--(axis cs:2080768,3748.54982257018)
--(axis cs:2082816,3737.77811333793)
--(axis cs:2084864,3801.24003407792)
--(axis cs:2086912,3726.50109554372)
--(axis cs:2088960,3745.71949801382)
--(axis cs:2091008,3682.3096355714)
--(axis cs:2093056,3690.66398939397)
--(axis cs:2095104,3675.79770633237)
--(axis cs:2097152,3809.30371935934)
--(axis cs:2099200,3633.15664396485)
--(axis cs:2101248,3620.45067725474)
--(axis cs:2103296,3703.92312127326)
--(axis cs:2105344,3589.64636730262)
--(axis cs:2107392,3717.24365991421)
--(axis cs:2109440,3558.29967591592)
--(axis cs:2111488,3558.98980918544)
--(axis cs:2113536,3533.38061289086)
--(axis cs:2115584,3507.83416168757)
--(axis cs:2117632,3464.15468658132)
--(axis cs:2119680,3473.89849465032)
--(axis cs:2121728,3442.8734961676)
--(axis cs:2123776,3465.96553176891)
--(axis cs:2125824,3500.06599671979)
--(axis cs:2127872,3442.46556401878)
--(axis cs:2129920,3491.20470185371)
--(axis cs:2131968,3462.63858310528)
--(axis cs:2134016,3462.82263314237)
--(axis cs:2136064,3488.37846793767)
--(axis cs:2138112,3579.39143163218)
--(axis cs:2140160,3449.46822079494)
--(axis cs:2142208,3509.60106594442)
--(axis cs:2144256,3573.74521414359)
--(axis cs:2146304,3515.67857582701)
--(axis cs:2148352,3546.8052372767)
--(axis cs:2150400,3600.70650472697)
--(axis cs:2152448,3582.13294089644)
--(axis cs:2154496,3476.71544451095)
--(axis cs:2156544,3432.79560595729)
--(axis cs:2158592,3561.95203484113)
--(axis cs:2160640,3473.60689685209)
--(axis cs:2162688,3535.13156979937)
--(axis cs:2164736,3474.11485199663)
--(axis cs:2166784,3480.86788474644)
--(axis cs:2168832,3598.68946618808)
--(axis cs:2170880,3648.88297026153)
--(axis cs:2172928,3530.75492355181)
--(axis cs:2174976,3566.54445600713)
--(axis cs:2177024,3594.40599033768)
--(axis cs:2179072,3610.3123970514)
--(axis cs:2181120,3689.55114447564)
--(axis cs:2183168,3660.00833335576)
--(axis cs:2185216,3688.03396938406)
--(axis cs:2187264,3686.94402832464)
--(axis cs:2189312,3735.31965547276)
--(axis cs:2191360,3681.09223548688)
--(axis cs:2193408,3719.51829860046)
--(axis cs:2195456,3758.57113550163)
--(axis cs:2197504,3740.56538427194)
--(axis cs:2199552,3787.42464971032)
--(axis cs:2201600,3737.17144169747)
--(axis cs:2203648,3751.91554417029)
--(axis cs:2205696,3770.55007333795)
--(axis cs:2207744,3772.96727992819)
--(axis cs:2209792,3796.49130310076)
--(axis cs:2211840,3759.31019472114)
--(axis cs:2213888,3796.0334302829)
--(axis cs:2215936,3794.99279612995)
--(axis cs:2217984,3781.59429193236)
--(axis cs:2220032,3789.42900132359)
--(axis cs:2222080,3766.60467146518)
--(axis cs:2224128,3788.32488787587)
--(axis cs:2226176,3762.20211087071)
--(axis cs:2228224,3724.89755498207)
--(axis cs:2230272,3744.25161871695)
--(axis cs:2232320,3755.14619761801)
--(axis cs:2234368,3778.19875623937)
--(axis cs:2236416,3759.90809500319)
--(axis cs:2238464,3754.3876005568)
--(axis cs:2240512,3770.28523178219)
--(axis cs:2242560,3813.71464453955)
--(axis cs:2244608,3799.64878170784)
--(axis cs:2246656,3810.91115204846)
--(axis cs:2248704,3822.65731321441)
--(axis cs:2250752,3848.1512582716)
--(axis cs:2252800,3806.18760568151)
--(axis cs:2254848,3785.58978445364)
--(axis cs:2256896,3866.47200857976)
--(axis cs:2258944,3805.24379539083)
--(axis cs:2260992,3804.62185009727)
--(axis cs:2263040,3895.14990270698)
--(axis cs:2265088,3870.92409534736)
--(axis cs:2267136,3823.59914248165)
--(axis cs:2269184,3907.22677704433)
--(axis cs:2271232,3806.44130818334)
--(axis cs:2273280,3847.33738954072)
--(axis cs:2275328,3849.54940622039)
--(axis cs:2277376,3829.95533078693)
--(axis cs:2279424,3814.8666061216)
--(axis cs:2281472,3796.65002252497)
--(axis cs:2283520,3786.56465005912)
--(axis cs:2285568,3796.83887757597)
--(axis cs:2287616,3701.10875838951)
--(axis cs:2289664,3782.98626336433)
--(axis cs:2291712,3778.73460565817)
--(axis cs:2293760,3906.56231877212)
--(axis cs:2295808,3765.30631923072)
--(axis cs:2297856,3836.86148276572)
--(axis cs:2299904,3900.52580775161)
--(axis cs:2301952,3764.94571544407)
--(axis cs:2304000,3758.06787397333)
--(axis cs:2306048,3718.94117646232)
--(axis cs:2308096,3789.57002122752)
--(axis cs:2310144,3781.52421630171)
--(axis cs:2312192,3800.46354087997)
--(axis cs:2314240,3808.09647070127)
--(axis cs:2316288,3829.28334752499)
--(axis cs:2318336,3831.77587017998)
--(axis cs:2320384,3813.16519486703)
--(axis cs:2322432,3715.98831303821)
--(axis cs:2324480,3773.02118825326)
--(axis cs:2326528,3801.78264230319)
--(axis cs:2328576,3769.22959010541)
--(axis cs:2330624,3739.21706104448)
--(axis cs:2332672,3741.3133416436)
--(axis cs:2334720,3682.36656786573)
--(axis cs:2336768,3679.60860237736)
--(axis cs:2338816,3733.60778870523)
--(axis cs:2340864,3756.72037350542)
--(axis cs:2342912,3775.00531302305)
--(axis cs:2344960,3772.9709722248)
--(axis cs:2347008,3794.49972506922)
--(axis cs:2349056,3735.72251177144)
--(axis cs:2351104,3697.24827416865)
--(axis cs:2353152,3696.56911325855)
--(axis cs:2355200,3771.80254877341)
--(axis cs:2357248,3633.55813979802)
--(axis cs:2359296,3732.48717908809)
--(axis cs:2361344,3740.3950699378)
--(axis cs:2363392,3704.22171321974)
--(axis cs:2365440,3740.39379770465)
--(axis cs:2367488,3747.26889721571)
--(axis cs:2369536,3677.95941989743)
--(axis cs:2371584,3691.97791390234)
--(axis cs:2373632,3690.49979846609)
--(axis cs:2375680,3779.43308477553)
--(axis cs:2377728,3773.71209586346)
--(axis cs:2379776,3713.44828237835)
--(axis cs:2381824,3685.09303165321)
--(axis cs:2383872,3714.56841574319)
--(axis cs:2385920,3779.87331677686)
--(axis cs:2387968,3789.46058319738)
--(axis cs:2390016,3763.98758460618)
--(axis cs:2392064,3811.12296069622)
--(axis cs:2394112,3855.6783511293)
--(axis cs:2396160,3728.38180635426)
--(axis cs:2398208,3793.21247770634)
--(axis cs:2400256,3703.0782168692)
--(axis cs:2402304,3775.29658473432)
--(axis cs:2404352,3656.77922425177)
--(axis cs:2406400,3732.17580165325)
--(axis cs:2408448,3734.86122141146)
--(axis cs:2410496,3679.01822709783)
--(axis cs:2412544,3731.10141811297)
--(axis cs:2414592,3684.77996407899)
--(axis cs:2416640,3737.37618410049)
--(axis cs:2418688,3708.63394828688)
--(axis cs:2420736,3868.91188582657)
--(axis cs:2422784,3819.23028868482)
--(axis cs:2424832,3810.26491114469)
--(axis cs:2426880,3750.05193192582)
--(axis cs:2428928,3789.77165883554)
--(axis cs:2430976,3784.65776805033)
--(axis cs:2433024,3756.76539593213)
--(axis cs:2435072,3872.54606608173)
--(axis cs:2437120,3874.00136376186)
--(axis cs:2439168,3772.38972426998)
--(axis cs:2441216,3771.27480596624)
--(axis cs:2443264,3802.74630180217)
--(axis cs:2445312,3909.19562098468)
--(axis cs:2447360,3817.59170710339)
--(axis cs:2449408,3817.20433117447)
--(axis cs:2451456,3838.90273520109)
--(axis cs:2453504,3915.38191512917)
--(axis cs:2455552,3989.83109103156)
--(axis cs:2457600,3908.16778272458)
--(axis cs:2459648,3884.29129314193)
--(axis cs:2461696,3885.1955018791)
--(axis cs:2463744,3977.77641976338)
--(axis cs:2465792,3886.51941872122)
--(axis cs:2467840,3883.77496069732)
--(axis cs:2469888,3995.15877489996)
--(axis cs:2471936,4052.31929181694)
--(axis cs:2473984,3856.76765011692)
--(axis cs:2476032,3913.64414738482)
--(axis cs:2478080,3870.50894235699)
--(axis cs:2480128,3791.90860408106)
--(axis cs:2482176,3786.72821554373)
--(axis cs:2484224,3820.64451166491)
--(axis cs:2486272,3837.37580313307)
--(axis cs:2488320,3849.14019544347)
--(axis cs:2490368,3893.4734888782)
--(axis cs:2492416,3929.45625019615)
--(axis cs:2494464,3936.84033110096)
--(axis cs:2496512,3896.37534930253)
--(axis cs:2498560,3901.64845107678)
--(axis cs:2500608,3964.31123091106)
--(axis cs:2502656,3865.07904705209)
--(axis cs:2504704,3968.00148570967)
--(axis cs:2506752,3935.82911056237)
--(axis cs:2508800,3904.10775744008)
--(axis cs:2510848,3899.26393386423)
--(axis cs:2512896,3947.13854638963)
--(axis cs:2514944,3897.4507547336)
--(axis cs:2516992,3854.34443169832)
--(axis cs:2519040,3819.39608697574)
--(axis cs:2521088,3786.74043009277)
--(axis cs:2523136,3820.55149663404)
--(axis cs:2525184,3865.7431014769)
--(axis cs:2527232,3939.96673944144)
--(axis cs:2529280,3834.04555904814)
--(axis cs:2531328,3823.06644149401)
--(axis cs:2533376,3850.48572055064)
--(axis cs:2535424,4023.56475503108)
--(axis cs:2537472,3859.39553047779)
--(axis cs:2539520,3846.81994593791)
--(axis cs:2541568,3858.08261924879)
--(axis cs:2543616,3851.18060915434)
--(axis cs:2545664,3894.5962826241)
--(axis cs:2547712,3882.51011803855)
--(axis cs:2549760,3870.41534484134)
--(axis cs:2551808,3809.43745937979)
--(axis cs:2553856,3929.29966311366)
--(axis cs:2555904,3818.69648179374)
--(axis cs:2557952,3942.02917946166)
--(axis cs:2560000,3913.42223348637)
--(axis cs:2562048,3822.89305376963)
--(axis cs:2564096,3845.69806760456)
--(axis cs:2566144,3936.20030509225)
--(axis cs:2568192,3865.18407670234)
--(axis cs:2570240,3946.14831652784)
--(axis cs:2572288,3896.2715473367)
--(axis cs:2574336,3893.66900081937)
--(axis cs:2576384,3880.40916083662)
--(axis cs:2578432,3914.38720543887)
--(axis cs:2580480,3938.70037904167)
--(axis cs:2582528,3903.40622670627)
--(axis cs:2584576,3918.72316504038)
--(axis cs:2586624,4002.66132486503)
--(axis cs:2588672,4007.52021609538)
--(axis cs:2590720,3965.19593061671)
--(axis cs:2592768,3936.58633949887)
--(axis cs:2594816,3924.36452228727)
--(axis cs:2596864,3937.13043708835)
--(axis cs:2598912,3942.45617231581)
--(axis cs:2600960,3911.42833587704)
--(axis cs:2603008,4049.72764242305)
--(axis cs:2605056,3982.33020916015)
--(axis cs:2607104,3978.44791595777)
--(axis cs:2609152,3979.00248367403)
--(axis cs:2611200,4038.99182548621)
--(axis cs:2613248,4012.24036896335)
--(axis cs:2615296,3962.00484571354)
--(axis cs:2617344,3945.631401266)
--(axis cs:2619392,3951.95044452562)
--(axis cs:2621440,3956.11799687478)
--(axis cs:2623488,3897.24692941789)
--(axis cs:2625536,3895.57685837137)
--(axis cs:2627584,3939.54178730699)
--(axis cs:2629632,3949.39157453135)
--(axis cs:2631680,3890.18072736891)
--(axis cs:2633728,3965.28391596735)
--(axis cs:2635776,3909.03445472781)
--(axis cs:2637824,3904.17986908203)
--(axis cs:2639872,3900.69656081663)
--(axis cs:2641920,3914.92465557845)
--(axis cs:2643968,3957.24193726585)
--(axis cs:2646016,3926.13914353972)
--(axis cs:2648064,3969.44439331196)
--(axis cs:2650112,3880.88464728913)
--(axis cs:2652160,3977.73691214929)
--(axis cs:2654208,3952.90086375851)
--(axis cs:2656256,3936.95041728764)
--(axis cs:2658304,3931.49474224545)
--(axis cs:2660352,3928.79139626963)
--(axis cs:2662400,4019.8685704409)
--(axis cs:2664448,3943.26458102858)
--(axis cs:2666496,4029.93014851742)
--(axis cs:2668544,3971.13839493024)
--(axis cs:2670592,3945.28467434383)
--(axis cs:2672640,3973.64646471125)
--(axis cs:2674688,3990.46944316354)
--(axis cs:2676736,3980.63634434634)
--(axis cs:2678784,3964.59858879125)
--(axis cs:2680832,4059.64989936119)
--(axis cs:2682880,4004.1237562315)
--(axis cs:2684928,4008.85499153869)
--(axis cs:2686976,4019.25048811425)
--(axis cs:2689024,4024.63489988249)
--(axis cs:2691072,4024.94539860014)
--(axis cs:2693120,4040.14332382539)
--(axis cs:2695168,3982.18369164523)
--(axis cs:2697216,3978.05066615454)
--(axis cs:2699264,4061.24459235903)
--(axis cs:2701312,4037.71838332413)
--(axis cs:2703360,4058.80262147937)
--(axis cs:2705408,4042.47292532257)
--(axis cs:2707456,4088.69419586686)
--(axis cs:2709504,3930.2853897494)
--(axis cs:2711552,4019.2705468031)
--(axis cs:2713600,3973.82829425847)
--(axis cs:2715648,3995.13473127341)
--(axis cs:2717696,3873.62316925337)
--(axis cs:2719744,3881.52168311968)
--(axis cs:2721792,3917.42267932398)
--(axis cs:2723840,3912.80867284725)
--(axis cs:2725888,3912.12619085573)
--(axis cs:2727936,3866.7532136757)
--(axis cs:2729984,3920.41221778725)
--(axis cs:2732032,3873.56285873987)
--(axis cs:2734080,3894.03185431845)
--(axis cs:2736128,3958.4060505328)
--(axis cs:2738176,4036.98552505593)
--(axis cs:2740224,3916.11432100902)
--(axis cs:2742272,3871.29445609955)
--(axis cs:2744320,3885.76242083973)
--(axis cs:2746368,3901.70713506382)
--(axis cs:2748416,3886.07623409845)
--(axis cs:2750464,3950.67460321022)
--(axis cs:2752512,3903.57039793127)
--(axis cs:2754560,3944.46894242928)
--(axis cs:2756608,3865.96345338649)
--(axis cs:2758656,3856.56375891697)
--(axis cs:2760704,3823.56569958592)
--(axis cs:2762752,3907.29320207738)
--(axis cs:2764800,3898.82320195411)
--(axis cs:2766848,3821.14518360787)
--(axis cs:2768896,3835.07170572528)
--(axis cs:2770944,3840.37675387901)
--(axis cs:2772992,3708.84336756064)
--(axis cs:2775040,3841.59271989539)
--(axis cs:2777088,3864.06745224133)
--(axis cs:2779136,3856.41084991422)
--(axis cs:2781184,3854.65235763944)
--(axis cs:2783232,3859.31969753677)
--(axis cs:2785280,3881.98200812811)
--(axis cs:2787328,3962.10570787203)
--(axis cs:2789376,3846.65684974347)
--(axis cs:2791424,3896.57089949591)
--(axis cs:2793472,3891.66575584635)
--(axis cs:2795520,3980.17068165996)
--(axis cs:2797568,3909.6017410792)
--(axis cs:2799616,3886.78698437427)
--(axis cs:2801664,3839.90042636537)
--(axis cs:2803712,3930.90579423685)
--(axis cs:2805760,3919.46148608561)
--(axis cs:2807808,3956.01544156674)
--(axis cs:2809856,3843.64213248593)
--(axis cs:2811904,3912.92669094269)
--(axis cs:2813952,3866.0030062202)
--(axis cs:2816000,3905.59475298283)
--(axis cs:2818048,3924.01940180592)
--(axis cs:2820096,3922.51090813801)
--(axis cs:2822144,3916.16283094278)
--(axis cs:2824192,3916.62761749038)
--(axis cs:2826240,3950.69667700197)
--(axis cs:2828288,3975.77638974714)
--(axis cs:2830336,3930.55785602304)
--(axis cs:2832384,3911.51870502226)
--(axis cs:2834432,3950.91596334436)
--(axis cs:2836480,3951.34582969414)
--(axis cs:2838528,3932.32994187821)
--(axis cs:2840576,3959.1877825239)
--(axis cs:2842624,3922.4794248517)
--(axis cs:2844672,3953.5575929621)
--(axis cs:2846720,3953.13880142645)
--(axis cs:2848768,3960.50622616008)
--(axis cs:2850816,3969.82816010608)
--(axis cs:2852864,3932.96208091889)
--(axis cs:2854912,3936.99222290935)
--(axis cs:2856960,3938.98954624851)
--(axis cs:2859008,4004.13418146903)
--(axis cs:2861056,3946.23707255456)
--(axis cs:2863104,4031.78170871838)
--(axis cs:2865152,3951.00447337493)
--(axis cs:2867200,3974.86689275372)
--(axis cs:2869248,4040.97352029719)
--(axis cs:2871296,3990.96529312361)
--(axis cs:2873344,4003.01478841985)
--(axis cs:2875392,4020.36673776009)
--(axis cs:2877440,4121.16047559758)
--(axis cs:2879488,4001.09059669267)
--(axis cs:2881536,4026.09925120609)
--(axis cs:2883584,4086.63470895848)
--(axis cs:2885632,3982.85599473737)
--(axis cs:2887680,4003.74419156579)
--(axis cs:2889728,4016.28939727892)
--(axis cs:2891776,4016.46474008185)
--(axis cs:2893824,4144.16055577631)
--(axis cs:2895872,4034.80442031062)
--(axis cs:2897920,4027.06914202201)
--(axis cs:2899968,4051.86127768723)
--(axis cs:2902016,4008.61001631739)
--(axis cs:2904064,4042.39360059243)
--(axis cs:2906112,4039.1669477345)
--(axis cs:2908160,4078.45461649554)
--(axis cs:2910208,4148.39558717347)
--(axis cs:2912256,3977.53243972528)
--(axis cs:2914304,3996.70782394909)
--(axis cs:2916352,3999.72724894356)
--(axis cs:2918400,4014.87148409447)
--(axis cs:2920448,4015.26178612982)
--(axis cs:2922496,4024.0474461288)
--(axis cs:2924544,4030.49897043209)
--(axis cs:2926592,4004.28088200324)
--(axis cs:2928640,4035.24120916883)
--(axis cs:2930688,4062.24095977037)
--(axis cs:2932736,4050.19387375287)
--(axis cs:2934784,4065.04333892254)
--(axis cs:2936832,4063.32126179845)
--(axis cs:2938880,4050.87893770049)
--(axis cs:2940928,4086.0332120818)
--(axis cs:2942976,4020.52788059962)
--(axis cs:2945024,3968.58017563082)
--(axis cs:2947072,3973.28121500757)
--(axis cs:2949120,3983.60836282851)
--(axis cs:2951168,3986.18734437302)
--(axis cs:2953216,3985.50500709267)
--(axis cs:2955264,4014.84075596189)
--(axis cs:2957312,3869.60701032452)
--(axis cs:2959360,3833.51061496634)
--(axis cs:2961408,3936.34944270985)
--(axis cs:2963456,3853.54589498962)
--(axis cs:2965504,3872.7853856416)
--(axis cs:2967552,3935.2357495045)
--(axis cs:2969600,3916.64089306225)
--(axis cs:2971648,3915.53420467005)
--(axis cs:2973696,3926.77333442189)
--(axis cs:2975744,3922.36589396184)
--(axis cs:2977792,3927.95378577179)
--(axis cs:2979840,3932.54634871978)
--(axis cs:2981888,3987.05263698489)
--(axis cs:2983936,4002.59689811675)
--(axis cs:2985984,3999.64249538376)
--(axis cs:2988032,4010.31014971087)
--(axis cs:2990080,4027.35895852457)
--(axis cs:2992128,4007.58462886341)
--(axis cs:2994176,4026.85347271171)
--(axis cs:2996224,4037.34167371469)
--(axis cs:2998272,4082.99590593532)
--(axis cs:2998272,6292.18535816794)
--(axis cs:2998272,6292.18535816794)
--(axis cs:2996224,6335.7991866984)
--(axis cs:2994176,6325.40099914628)
--(axis cs:2992128,6315.87174764339)
--(axis cs:2990080,6266.80914377339)
--(axis cs:2988032,6287.55285836474)
--(axis cs:2985984,6309.22926503869)
--(axis cs:2983936,6271.82697191018)
--(axis cs:2981888,6257.83744175666)
--(axis cs:2979840,6296.67662208533)
--(axis cs:2977792,6240.93272343764)
--(axis cs:2975744,6197.0876682833)
--(axis cs:2973696,6176.66000718546)
--(axis cs:2971648,6178.57219953195)
--(axis cs:2969600,6164.63153211414)
--(axis cs:2967552,6113.55326824819)
--(axis cs:2965504,6147.49256237462)
--(axis cs:2963456,6178.26918780989)
--(axis cs:2961408,6110.38657922757)
--(axis cs:2959360,6226.4963278997)
--(axis cs:2957312,6204.83172598588)
--(axis cs:2955264,6102.88994325897)
--(axis cs:2953216,6214.98723290121)
--(axis cs:2951168,6213.31349441447)
--(axis cs:2949120,6200.06598552363)
--(axis cs:2947072,6231.79710226344)
--(axis cs:2945024,6242.93395675442)
--(axis cs:2942976,6234.1871037242)
--(axis cs:2940928,6183.74239330916)
--(axis cs:2938880,6263.97092069574)
--(axis cs:2936832,6271.59367751891)
--(axis cs:2934784,6293.3744723368)
--(axis cs:2932736,6308.48206666711)
--(axis cs:2930688,6300.84988591021)
--(axis cs:2928640,6318.43821096622)
--(axis cs:2926592,6344.23517421946)
--(axis cs:2924544,6283.3631849498)
--(axis cs:2922496,6268.24840942092)
--(axis cs:2920448,6286.43528991442)
--(axis cs:2918400,6288.92771510469)
--(axis cs:2916352,6290.28355089958)
--(axis cs:2914304,6280.5162988491)
--(axis cs:2912256,6273.63800832352)
--(axis cs:2910208,6075.80699256373)
--(axis cs:2908160,6204.26114807001)
--(axis cs:2906112,6256.8804063415)
--(axis cs:2904064,6263.61469240825)
--(axis cs:2902016,6314.15653753707)
--(axis cs:2899968,6240.94778922303)
--(axis cs:2897920,6274.65236971295)
--(axis cs:2895872,6274.97921951307)
--(axis cs:2893824,6163.38024978824)
--(axis cs:2891776,6326.56700955455)
--(axis cs:2889728,6299.00904813574)
--(axis cs:2887680,6294.64679029111)
--(axis cs:2885632,6294.54159851731)
--(axis cs:2883584,6149.29706150398)
--(axis cs:2881536,6244.47404161977)
--(axis cs:2879488,6262.30281394139)
--(axis cs:2877440,6121.88368526235)
--(axis cs:2875392,6261.9877192845)
--(axis cs:2873344,6271.30098721752)
--(axis cs:2871296,6251.60315839226)
--(axis cs:2869248,6176.01564354212)
--(axis cs:2867200,6242.43436030141)
--(axis cs:2865152,6238.02799855559)
--(axis cs:2863104,6118.25704519513)
--(axis cs:2861056,6208.35092071765)
--(axis cs:2859008,6109.39202959287)
--(axis cs:2856960,6167.07605947884)
--(axis cs:2854912,6144.26933244517)
--(axis cs:2852864,6138.99544980549)
--(axis cs:2850816,6144.0144113915)
--(axis cs:2848768,6228.52463640924)
--(axis cs:2846720,6214.63533002885)
--(axis cs:2844672,6202.11005748587)
--(axis cs:2842624,6231.01745252805)
--(axis cs:2840576,6148.93176197503)
--(axis cs:2838528,6170.58933178984)
--(axis cs:2836480,6119.54917410448)
--(axis cs:2834432,6126.87177414671)
--(axis cs:2832384,6194.0790683273)
--(axis cs:2830336,6207.28791754162)
--(axis cs:2828288,6187.90979003754)
--(axis cs:2826240,6210.72769378004)
--(axis cs:2824192,6218.36936062756)
--(axis cs:2822144,6175.99953505105)
--(axis cs:2820096,6129.85349938455)
--(axis cs:2818048,6113.67643352981)
--(axis cs:2816000,6117.47897261548)
--(axis cs:2813952,6145.58933775419)
--(axis cs:2811904,6045.03963967945)
--(axis cs:2809856,6101.04965991881)
--(axis cs:2807808,5944.20756833981)
--(axis cs:2805760,5988.3590248819)
--(axis cs:2803712,5976.80044493033)
--(axis cs:2801664,6054.56104303391)
--(axis cs:2799616,5955.98054804857)
--(axis cs:2797568,5909.76729560856)
--(axis cs:2795520,5932.89348749832)
--(axis cs:2793472,6076.12550775583)
--(axis cs:2791424,6083.38702494977)
--(axis cs:2789376,6104.34324639061)
--(axis cs:2787328,5932.55736638974)
--(axis cs:2785280,6019.96461782419)
--(axis cs:2783232,6057.67504662059)
--(axis cs:2781184,6079.22977437669)
--(axis cs:2779136,6033.61849689308)
--(axis cs:2777088,6010.70519603125)
--(axis cs:2775040,6015.12046204434)
--(axis cs:2772992,6112.14576288613)
--(axis cs:2770944,5987.94247837057)
--(axis cs:2768896,6019.61410514046)
--(axis cs:2766848,6044.9408467484)
--(axis cs:2764800,5951.95143549449)
--(axis cs:2762752,5936.43892677942)
--(axis cs:2760704,6085.75565968929)
--(axis cs:2758656,6099.18079494584)
--(axis cs:2756608,6085.20235492686)
--(axis cs:2754560,5991.50595055892)
--(axis cs:2752512,6058.4377405875)
--(axis cs:2750464,6001.21228536193)
--(axis cs:2748416,6074.41332252411)
--(axis cs:2746368,6074.76324795107)
--(axis cs:2744320,6129.86526972664)
--(axis cs:2742272,6110.86421014381)
--(axis cs:2740224,6059.739895736)
--(axis cs:2738176,5905.05541014444)
--(axis cs:2736128,6032.32494285356)
--(axis cs:2734080,6102.80314085488)
--(axis cs:2732032,6110.95001548026)
--(axis cs:2729984,6026.79340641999)
--(axis cs:2727936,6052.79978294683)
--(axis cs:2725888,6016.98870340529)
--(axis cs:2723840,6015.92616754113)
--(axis cs:2721792,6021.24710854547)
--(axis cs:2719744,6039.50404252765)
--(axis cs:2717696,6032.80068690132)
--(axis cs:2715648,5931.03836697955)
--(axis cs:2713600,6003.93756178118)
--(axis cs:2711552,5989.62406795384)
--(axis cs:2709504,6126.38632091771)
--(axis cs:2707456,5976.78448850752)
--(axis cs:2705408,6101.20713007045)
--(axis cs:2703360,6100.99838792121)
--(axis cs:2701312,6162.7234128175)
--(axis cs:2699264,6183.46523907959)
--(axis cs:2697216,6267.23038650716)
--(axis cs:2695168,6274.79250938857)
--(axis cs:2693120,6203.26885872963)
--(axis cs:2691072,6271.07059853903)
--(axis cs:2689024,6301.89398863298)
--(axis cs:2686976,6315.45405250052)
--(axis cs:2684928,6298.27333435458)
--(axis cs:2682880,6278.96180409027)
--(axis cs:2680832,6197.25689068295)
--(axis cs:2678784,6288.26445390504)
--(axis cs:2676736,6238.37011313687)
--(axis cs:2674688,6209.25513442982)
--(axis cs:2672640,6249.09029118932)
--(axis cs:2670592,6254.19481710736)
--(axis cs:2668544,6200.24890789357)
--(axis cs:2666496,6117.97035388891)
--(axis cs:2664448,6209.35309276874)
--(axis cs:2662400,6118.23703829818)
--(axis cs:2660352,6232.58515298439)
--(axis cs:2658304,6224.81209033699)
--(axis cs:2656256,6191.46937194393)
--(axis cs:2654208,6148.27252030318)
--(axis cs:2652160,6120.67088174748)
--(axis cs:2650112,6204.99605576298)
--(axis cs:2648064,6065.27948119101)
--(axis cs:2646016,6097.19354660768)
--(axis cs:2643968,6115.78986267378)
--(axis cs:2641920,6187.45535738711)
--(axis cs:2639872,6202.65764887833)
--(axis cs:2637824,6159.57106409317)
--(axis cs:2635776,6133.78791343712)
--(axis cs:2633728,6071.61114813339)
--(axis cs:2631680,6150.21667546245)
--(axis cs:2629632,6116.23045534596)
--(axis cs:2627584,6139.82844722851)
--(axis cs:2625536,6200.54828883734)
--(axis cs:2623488,6187.74658774965)
--(axis cs:2621440,6174.92469202703)
--(axis cs:2619392,6182.14693737113)
--(axis cs:2617344,6195.11941080537)
--(axis cs:2615296,6190.80146681641)
--(axis cs:2613248,6124.58338650901)
--(axis cs:2611200,6099.86005411323)
--(axis cs:2609152,6187.75445524575)
--(axis cs:2607104,6183.89878139887)
--(axis cs:2605056,6189.53394599854)
--(axis cs:2603008,6102.31790775621)
--(axis cs:2600960,6259.07393249829)
--(axis cs:2598912,6199.28432502297)
--(axis cs:2596864,6163.95390553976)
--(axis cs:2594816,6159.07735391127)
--(axis cs:2592768,6132.92261604984)
--(axis cs:2590720,6073.33257906107)
--(axis cs:2588672,6022.28217588559)
--(axis cs:2586624,6049.91721805098)
--(axis cs:2584576,6150.50442796611)
--(axis cs:2582528,6127.70742893013)
--(axis cs:2580480,6066.22951337521)
--(axis cs:2578432,6060.7939874917)
--(axis cs:2576384,6078.35917406584)
--(axis cs:2574336,6060.32064306262)
--(axis cs:2572288,6029.08422790259)
--(axis cs:2570240,5982.45205120821)
--(axis cs:2568192,6057.25996478745)
--(axis cs:2566144,5961.18318457397)
--(axis cs:2564096,6049.78703549874)
--(axis cs:2562048,6059.83837862268)
--(axis cs:2560000,5990.63758205791)
--(axis cs:2557952,5977.09879691729)
--(axis cs:2555904,6104.08329436044)
--(axis cs:2553856,5931.19707868197)
--(axis cs:2551808,6042.86611735304)
--(axis cs:2549760,5930.60436671793)
--(axis cs:2547712,5914.31721679182)
--(axis cs:2545664,5901.96402278953)
--(axis cs:2543616,6025.84307229883)
--(axis cs:2541568,6021.74441502571)
--(axis cs:2539520,6025.06390941371)
--(axis cs:2537472,5994.60581304456)
--(axis cs:2535424,5820.12791970828)
--(axis cs:2533376,6067.0029963153)
--(axis cs:2531328,6052.319923096)
--(axis cs:2529280,6037.81672390548)
--(axis cs:2527232,5885.94628791888)
--(axis cs:2525184,5973.33096258084)
--(axis cs:2523136,5986.15984785599)
--(axis cs:2521088,5993.3714637935)
--(axis cs:2519040,5948.99728247232)
--(axis cs:2516992,5911.00648838315)
--(axis cs:2514944,5853.73448986455)
--(axis cs:2512896,5818.94255168364)
--(axis cs:2510848,5913.81896029514)
--(axis cs:2508800,5903.40543104619)
--(axis cs:2506752,5874.25111653305)
--(axis cs:2504704,5862.9492235631)
--(axis cs:2502656,6026.29667778594)
--(axis cs:2500608,5897.99237350838)
--(axis cs:2498560,6054.90317361248)
--(axis cs:2496512,6051.27777443031)
--(axis cs:2494464,6024.65287694168)
--(axis cs:2492416,6018.57721501055)
--(axis cs:2490368,6062.39503139466)
--(axis cs:2488320,6104.61449440979)
--(axis cs:2486272,6069.58415637425)
--(axis cs:2484224,6049.32755731872)
--(axis cs:2482176,6059.42418348887)
--(axis cs:2480128,6039.80160771306)
--(axis cs:2478080,5978.41289748505)
--(axis cs:2476032,5959.09014440996)
--(axis cs:2473984,6021.69389139323)
--(axis cs:2471936,5805.31364159747)
--(axis cs:2469888,5952.06742842191)
--(axis cs:2467840,6085.64499808339)
--(axis cs:2465792,6047.84584174578)
--(axis cs:2463744,5962.60462023573)
--(axis cs:2461696,6070.76326195798)
--(axis cs:2459648,6077.60821246782)
--(axis cs:2457600,6028.09018133927)
--(axis cs:2455552,5917.1808729651)
--(axis cs:2453504,6021.45971158147)
--(axis cs:2451456,6075.86920655681)
--(axis cs:2449408,6043.45793010055)
--(axis cs:2447360,6006.78240246508)
--(axis cs:2445312,5871.48778121501)
--(axis cs:2443264,5992.45361914482)
--(axis cs:2441216,5977.0890748936)
--(axis cs:2439168,5911.5102305346)
--(axis cs:2437120,5810.23222636753)
--(axis cs:2435072,5811.91041014732)
--(axis cs:2433024,5945.00718019786)
--(axis cs:2430976,5850.8192513499)
--(axis cs:2428928,5815.4988787736)
--(axis cs:2426880,5919.12395932728)
--(axis cs:2424832,5822.91230483138)
--(axis cs:2422784,5783.4571492213)
--(axis cs:2420736,5722.86896754448)
--(axis cs:2418688,5905.1465932324)
--(axis cs:2416640,5896.47167501959)
--(axis cs:2414592,5911.84732680419)
--(axis cs:2412544,5860.18164163236)
--(axis cs:2410496,5916.66987950461)
--(axis cs:2408448,5882.07855168456)
--(axis cs:2406400,5901.06969702605)
--(axis cs:2404352,5936.17844025052)
--(axis cs:2402304,5812.87495424405)
--(axis cs:2400256,5908.08335075143)
--(axis cs:2398208,5794.2772006982)
--(axis cs:2396160,5875.16495320367)
--(axis cs:2394112,5710.26876317473)
--(axis cs:2392064,5782.86570849922)
--(axis cs:2390016,5835.9433582704)
--(axis cs:2387968,5812.51631680254)
--(axis cs:2385920,5825.70905108584)
--(axis cs:2383872,5866.37404195945)
--(axis cs:2381824,5879.0839748036)
--(axis cs:2379776,5836.56098471422)
--(axis cs:2377728,5742.79040816419)
--(axis cs:2375680,5747.42376211577)
--(axis cs:2373632,5851.98914304488)
--(axis cs:2371584,5839.45945658822)
--(axis cs:2369536,5891.35993046968)
--(axis cs:2367488,5861.25321411776)
--(axis cs:2365440,5890.11760159685)
--(axis cs:2363392,5881.49594530438)
--(axis cs:2361344,5853.10856075401)
--(axis cs:2359296,5861.66318424928)
--(axis cs:2357248,5903.97777376583)
--(axis cs:2355200,5758.24479271288)
--(axis cs:2353152,5832.93848613584)
--(axis cs:2351104,5861.76742799648)
--(axis cs:2349056,5839.44081113537)
--(axis cs:2347008,5834.73380926343)
--(axis cs:2344960,5886.5982680989)
--(axis cs:2342912,5903.37332288516)
--(axis cs:2340864,5886.4505100816)
--(axis cs:2338816,5870.06398617436)
--(axis cs:2336768,5945.36124479964)
--(axis cs:2334720,5958.10796679808)
--(axis cs:2332672,5892.13730891659)
--(axis cs:2330624,5906.80275400191)
--(axis cs:2328576,5863.51341943791)
--(axis cs:2326528,5845.74486548318)
--(axis cs:2324480,5926.53374821012)
--(axis cs:2322432,5969.84330883174)
--(axis cs:2320384,5931.15954018394)
--(axis cs:2318336,5931.81970473812)
--(axis cs:2316288,5932.27224392263)
--(axis cs:2314240,5948.07374090101)
--(axis cs:2312192,5926.26661103856)
--(axis cs:2310144,5916.93378306239)
--(axis cs:2308096,5887.90695743918)
--(axis cs:2306048,5928.93138416531)
--(axis cs:2304000,5879.39410954107)
--(axis cs:2301952,5846.58454145142)
--(axis cs:2299904,5674.82783859437)
--(axis cs:2297856,5785.65133275019)
--(axis cs:2295808,5856.80497183413)
--(axis cs:2293760,5711.98295595028)
--(axis cs:2291712,5899.80200808766)
--(axis cs:2289664,5885.58997563629)
--(axis cs:2287616,5942.71703896358)
--(axis cs:2285568,5818.46703463927)
--(axis cs:2283520,5844.42975259513)
--(axis cs:2281472,5879.55752405142)
--(axis cs:2279424,5880.30367344638)
--(axis cs:2277376,5890.17181260441)
--(axis cs:2275328,5876.92282680954)
--(axis cs:2273280,5882.60264572135)
--(axis cs:2271232,5948.35351847979)
--(axis cs:2269184,5856.95398366359)
--(axis cs:2267136,5942.88613999467)
--(axis cs:2265088,5878.56520329127)
--(axis cs:2263040,5842.42354132516)
--(axis cs:2260992,5940.39360672008)
--(axis cs:2258944,5905.18443354522)
--(axis cs:2256896,5827.61716082807)
--(axis cs:2254848,5942.60642441879)
--(axis cs:2252800,5895.72709171582)
--(axis cs:2250752,5857.25015571731)
--(axis cs:2248704,5936.70318860645)
--(axis cs:2246656,5956.01243536802)
--(axis cs:2244608,5946.05285084593)
--(axis cs:2242560,5898.38418679053)
--(axis cs:2240512,5937.70646291459)
--(axis cs:2238464,5910.33353954793)
--(axis cs:2236416,5876.34003270162)
--(axis cs:2234368,5884.43832409812)
--(axis cs:2232320,5889.97403985905)
--(axis cs:2230272,5880.05819622201)
--(axis cs:2228224,5925.78122782864)
--(axis cs:2226176,5925.09847770004)
--(axis cs:2224128,5874.09866878546)
--(axis cs:2222080,5883.5328659091)
--(axis cs:2220032,5893.8815258811)
--(axis cs:2217984,5934.51616996187)
--(axis cs:2215936,5894.37605999575)
--(axis cs:2213888,5881.2082980852)
--(axis cs:2211840,5891.92922748917)
--(axis cs:2209792,5880.14592512374)
--(axis cs:2207744,5902.43454933796)
--(axis cs:2205696,5887.92298074546)
--(axis cs:2203648,5883.79139794599)
--(axis cs:2201600,5869.55386077064)
--(axis cs:2199552,5782.85121030686)
--(axis cs:2197504,5834.12996249233)
--(axis cs:2195456,5797.3815708336)
--(axis cs:2193408,5795.89078364291)
--(axis cs:2191360,5817.9334273445)
--(axis cs:2189312,5707.11100999059)
--(axis cs:2187264,5739.22063611719)
--(axis cs:2185216,5722.67518841617)
--(axis cs:2183168,5717.30333429368)
--(axis cs:2181120,5640.55265235245)
--(axis cs:2179072,5698.4786903617)
--(axis cs:2177024,5666.0444039946)
--(axis cs:2174976,5622.99662832334)
--(axis cs:2172928,5596.59838018076)
--(axis cs:2170880,5423.84163666406)
--(axis cs:2168832,5474.14513264763)
--(axis cs:2166784,5547.79151412671)
--(axis cs:2164736,5513.55601132806)
--(axis cs:2162688,5406.16098456246)
--(axis cs:2160640,5462.40573200332)
--(axis cs:2158592,5349.17255094984)
--(axis cs:2156544,5559.57229169658)
--(axis cs:2154496,5558.39062095958)
--(axis cs:2152448,5485.70886647088)
--(axis cs:2150400,5508.94749621925)
--(axis cs:2148352,5573.17454875576)
--(axis cs:2146304,5559.17848841822)
--(axis cs:2144256,5502.69580679217)
--(axis cs:2142208,5613.02026960055)
--(axis cs:2140160,5630.32034538126)
--(axis cs:2138112,5455.19978982822)
--(axis cs:2136064,5604.08252821146)
--(axis cs:2134016,5603.72711379462)
--(axis cs:2131968,5585.09930027041)
--(axis cs:2129920,5550.45375897097)
--(axis cs:2127872,5557.18802972916)
--(axis cs:2125824,5540.38798650627)
--(axis cs:2123776,5580.39080451373)
--(axis cs:2121728,5633.87565527079)
--(axis cs:2119680,5624.73511058241)
--(axis cs:2117632,5676.28645089911)
--(axis cs:2115584,5647.79369659631)
--(axis cs:2113536,5625.83358570056)
--(axis cs:2111488,5645.46658123671)
--(axis cs:2109440,5647.46996031486)
--(axis cs:2107392,5462.111786951)
--(axis cs:2105344,5676.27172876948)
--(axis cs:2103296,5569.50825488493)
--(axis cs:2101248,5682.19250430625)
--(axis cs:2099200,5704.81442469473)
--(axis cs:2097152,5587.819444609)
--(axis cs:2095104,5784.37414180022)
--(axis cs:2093056,5773.61020357449)
--(axis cs:2091008,5797.87073806989)
--(axis cs:2088960,5734.83663184092)
--(axis cs:2086912,5787.36886510075)
--(axis cs:2084864,5694.4087070072)
--(axis cs:2082816,5815.47003474614)
--(axis cs:2080768,5799.31137907204)
--(axis cs:2078720,5775.00834937137)
--(axis cs:2076672,5776.36189627798)
--(axis cs:2074624,5703.96629767111)
--(axis cs:2072576,5760.00996368185)
--(axis cs:2070528,5795.49614105917)
--(axis cs:2068480,5756.76783143649)
--(axis cs:2066432,5787.60473059719)
--(axis cs:2064384,5660.46804096244)
--(axis cs:2062336,5700.31881495294)
--(axis cs:2060288,5778.19337464007)
--(axis cs:2058240,5683.35055343992)
--(axis cs:2056192,5727.28476940772)
--(axis cs:2054144,5761.91882526682)
--(axis cs:2052096,5717.11007529726)
--(axis cs:2050048,5780.46812407385)
--(axis cs:2048000,5689.77376006905)
--(axis cs:2045952,5678.45582029304)
--(axis cs:2043904,5708.50679275656)
--(axis cs:2041856,5732.8513391331)
--(axis cs:2039808,5689.78381436939)
--(axis cs:2037760,5698.37321635594)
--(axis cs:2035712,5643.1122498701)
--(axis cs:2033664,5655.58882138546)
--(axis cs:2031616,5645.49189651397)
--(axis cs:2029568,5663.01188937911)
--(axis cs:2027520,5660.29244159833)
--(axis cs:2025472,5585.49237799732)
--(axis cs:2023424,5662.18620087711)
--(axis cs:2021376,5656.67560782466)
--(axis cs:2019328,5553.26681506129)
--(axis cs:2017280,5659.3204321547)
--(axis cs:2015232,5678.5415532781)
--(axis cs:2013184,5626.05550797751)
--(axis cs:2011136,5643.24532365411)
--(axis cs:2009088,5579.38301281625)
--(axis cs:2007040,5701.48153037707)
--(axis cs:2004992,5703.04417377648)
--(axis cs:2002944,5690.26059910459)
--(axis cs:2000896,5636.90938984246)
--(axis cs:1998848,5648.88872114606)
--(axis cs:1996800,5538.80717517567)
--(axis cs:1994752,5502.47494888218)
--(axis cs:1992704,5653.40896753062)
--(axis cs:1990656,5700.23823985874)
--(axis cs:1988608,5689.34415306611)
--(axis cs:1986560,5578.92976294516)
--(axis cs:1984512,5559.72823644142)
--(axis cs:1982464,5530.61827597032)
--(axis cs:1980416,5582.1453433424)
--(axis cs:1978368,5705.12372631424)
--(axis cs:1976320,5552.94133519652)
--(axis cs:1974272,5535.90151802197)
--(axis cs:1972224,5618.64250271806)
--(axis cs:1970176,5641.85442908561)
--(axis cs:1968128,5599.42996768513)
--(axis cs:1966080,5588.84309209933)
--(axis cs:1964032,5627.09002028855)
--(axis cs:1961984,5647.52109451241)
--(axis cs:1959936,5638.54345142178)
--(axis cs:1957888,5556.60545534408)
--(axis cs:1955840,5568.62882900302)
--(axis cs:1953792,5607.7074787872)
--(axis cs:1951744,5498.83791769345)
--(axis cs:1949696,5620.83747257342)
--(axis cs:1947648,5655.61684194731)
--(axis cs:1945600,5722.98336881525)
--(axis cs:1943552,5646.82405541285)
--(axis cs:1941504,5690.49318791996)
--(axis cs:1939456,5578.11811760324)
--(axis cs:1937408,5596.22264708556)
--(axis cs:1935360,5732.57790019371)
--(axis cs:1933312,5679.49342221428)
--(axis cs:1931264,5570.45577358922)
--(axis cs:1929216,5658.24534418978)
--(axis cs:1927168,5582.83555665689)
--(axis cs:1925120,5640.65275773836)
--(axis cs:1923072,5553.781778489)
--(axis cs:1921024,5571.33381109528)
--(axis cs:1918976,5526.31534130188)
--(axis cs:1916928,5606.98328605955)
--(axis cs:1914880,5501.12609580804)
--(axis cs:1912832,5575.16705505812)
--(axis cs:1910784,5595.82629366478)
--(axis cs:1908736,5363.50442272441)
--(axis cs:1906688,5497.84560129828)
--(axis cs:1904640,5565.00153270974)
--(axis cs:1902592,5472.08216573332)
--(axis cs:1900544,5553.95922396791)
--(axis cs:1898496,5534.39605323227)
--(axis cs:1896448,5481.98208453827)
--(axis cs:1894400,5366.19253378628)
--(axis cs:1892352,5385.40692167662)
--(axis cs:1890304,5444.89233240004)
--(axis cs:1888256,5379.24090973736)
--(axis cs:1886208,5385.42311650745)
--(axis cs:1884160,5472.25241151752)
--(axis cs:1882112,5304.33131652367)
--(axis cs:1880064,5365.52448740661)
--(axis cs:1878016,5435.43277650735)
--(axis cs:1875968,5450.36099774421)
--(axis cs:1873920,5528.70693753098)
--(axis cs:1871872,5417.85377026636)
--(axis cs:1869824,5466.70116745448)
--(axis cs:1867776,5467.56541894481)
--(axis cs:1865728,5533.47713485543)
--(axis cs:1863680,5473.88957109519)
--(axis cs:1861632,5470.64054075055)
--(axis cs:1859584,5490.07594216368)
--(axis cs:1857536,5471.96315802539)
--(axis cs:1855488,5555.53960591834)
--(axis cs:1853440,5532.90700974931)
--(axis cs:1851392,5393.22725809118)
--(axis cs:1849344,5399.89646763229)
--(axis cs:1847296,5408.44950280288)
--(axis cs:1845248,5487.19142738144)
--(axis cs:1843200,5544.52567642205)
--(axis cs:1841152,5484.33231768991)
--(axis cs:1839104,5537.44832235344)
--(axis cs:1837056,5451.58039245481)
--(axis cs:1835008,5544.9451307125)
--(axis cs:1832960,5518.38736518156)
--(axis cs:1830912,5365.0914018986)
--(axis cs:1828864,5418.43118431764)
--(axis cs:1826816,5362.87510748116)
--(axis cs:1824768,5376.16969358646)
--(axis cs:1822720,5295.09716755617)
--(axis cs:1820672,5360.24775686005)
--(axis cs:1818624,5361.64960139326)
--(axis cs:1816576,5416.18107984634)
--(axis cs:1814528,5397.1072122147)
--(axis cs:1812480,5322.36230409565)
--(axis cs:1810432,5366.29948646585)
--(axis cs:1808384,5415.20212169866)
--(axis cs:1806336,5421.43619043286)
--(axis cs:1804288,5413.93184920484)
--(axis cs:1802240,5380.21183484346)
--(axis cs:1800192,5444.38921244759)
--(axis cs:1798144,5412.7374732204)
--(axis cs:1796096,5477.49860231578)
--(axis cs:1794048,5414.91756312452)
--(axis cs:1792000,5400.35433394142)
--(axis cs:1789952,5506.29569736103)
--(axis cs:1787904,5424.87526122392)
--(axis cs:1785856,5559.55929350009)
--(axis cs:1783808,5522.48572426936)
--(axis cs:1781760,5525.20718794114)
--(axis cs:1779712,5533.51521171841)
--(axis cs:1777664,5556.06155022713)
--(axis cs:1775616,5391.39916155858)
--(axis cs:1773568,5458.04134592775)
--(axis cs:1771520,5528.88066911391)
--(axis cs:1769472,5429.22397829362)
--(axis cs:1767424,5526.91310634409)
--(axis cs:1765376,5478.68885727993)
--(axis cs:1763328,5459.46567255558)
--(axis cs:1761280,5372.03546227112)
--(axis cs:1759232,5399.28099487277)
--(axis cs:1757184,5472.34398449984)
--(axis cs:1755136,5471.73776391838)
--(axis cs:1753088,5335.29889622027)
--(axis cs:1751040,5460.82677775264)
--(axis cs:1748992,5320.09809482452)
--(axis cs:1746944,5408.50908231128)
--(axis cs:1744896,5341.83378054289)
--(axis cs:1742848,5428.38850599043)
--(axis cs:1740800,5343.93571321485)
--(axis cs:1738752,5345.21717705538)
--(axis cs:1736704,5374.53591866482)
--(axis cs:1734656,5344.48721041566)
--(axis cs:1732608,5397.98055448264)
--(axis cs:1730560,5337.59568565228)
--(axis cs:1728512,5327.2658809188)
--(axis cs:1726464,5380.09372056866)
--(axis cs:1724416,5269.61817514689)
--(axis cs:1722368,5358.28827064666)
--(axis cs:1720320,5257.89381349309)
--(axis cs:1718272,5288.55075262267)
--(axis cs:1716224,5323.19350272191)
--(axis cs:1714176,5250.17101110453)
--(axis cs:1712128,5275.63559074241)
--(axis cs:1710080,5249.25057314716)
--(axis cs:1708032,5165.31380791993)
--(axis cs:1705984,5189.68508194068)
--(axis cs:1703936,5253.09722260567)
--(axis cs:1701888,5262.9241657527)
--(axis cs:1699840,5276.88038734421)
--(axis cs:1697792,5284.73364883457)
--(axis cs:1695744,5061.37227856265)
--(axis cs:1693696,5173.49149748943)
--(axis cs:1691648,5274.23569572337)
--(axis cs:1689600,5174.15775370596)
--(axis cs:1687552,5254.25237141957)
--(axis cs:1685504,5248.41920423651)
--(axis cs:1683456,5241.40942308863)
--(axis cs:1681408,5165.67788576151)
--(axis cs:1679360,5272.50777176854)
--(axis cs:1677312,5237.11214813276)
--(axis cs:1675264,5140.2313118995)
--(axis cs:1673216,5257.19772452338)
--(axis cs:1671168,5250.22709180588)
--(axis cs:1669120,5257.40106334028)
--(axis cs:1667072,5268.04979211946)
--(axis cs:1665024,5256.63525670239)
--(axis cs:1662976,5246.4191674165)
--(axis cs:1660928,5284.58408341136)
--(axis cs:1658880,5224.96896776523)
--(axis cs:1656832,5279.36129270417)
--(axis cs:1654784,5374.04464476899)
--(axis cs:1652736,5333.31127917711)
--(axis cs:1650688,5348.69923818968)
--(axis cs:1648640,5337.8844786944)
--(axis cs:1646592,5265.93782563916)
--(axis cs:1644544,5344.26654371738)
--(axis cs:1642496,5260.93710759074)
--(axis cs:1640448,5279.21171263147)
--(axis cs:1638400,5220.10882686456)
--(axis cs:1636352,5242.42675414664)
--(axis cs:1634304,5237.92232804702)
--(axis cs:1632256,5198.63582097757)
--(axis cs:1630208,5196.17454120463)
--(axis cs:1628160,5182.58612907899)
--(axis cs:1626112,5202.75109897621)
--(axis cs:1624064,5183.20841707895)
--(axis cs:1622016,5093.81327026071)
--(axis cs:1619968,5122.66910040417)
--(axis cs:1617920,5203.22233955349)
--(axis cs:1615872,5240.46093017182)
--(axis cs:1613824,5209.10926475858)
--(axis cs:1611776,5152.74139409198)
--(axis cs:1609728,5191.12203291939)
--(axis cs:1607680,5030.81233446384)
--(axis cs:1605632,5071.50263726826)
--(axis cs:1603584,5173.33145175574)
--(axis cs:1601536,5104.2900179978)
--(axis cs:1599488,5170.2998828059)
--(axis cs:1597440,5191.3074724269)
--(axis cs:1595392,5128.05027056507)
--(axis cs:1593344,5236.21120082421)
--(axis cs:1591296,5280.21332727868)
--(axis cs:1589248,5207.98736562755)
--(axis cs:1587200,5241.7977717245)
--(axis cs:1585152,5313.56454992972)
--(axis cs:1583104,5231.29020815897)
--(axis cs:1581056,5104.17627311511)
--(axis cs:1579008,5326.04181425964)
--(axis cs:1576960,5219.78908632222)
--(axis cs:1574912,5249.18570588393)
--(axis cs:1572864,5294.09096750166)
--(axis cs:1570816,5240.08224166256)
--(axis cs:1568768,5286.83480796243)
--(axis cs:1566720,5262.15471696808)
--(axis cs:1564672,5261.99858108493)
--(axis cs:1562624,5268.02170132274)
--(axis cs:1560576,5208.42982929711)
--(axis cs:1558528,5198.59890224044)
--(axis cs:1556480,5192.4175818416)
--(axis cs:1554432,5144.76007379254)
--(axis cs:1552384,5228.74364813515)
--(axis cs:1550336,5161.47757065216)
--(axis cs:1548288,5196.6027540257)
--(axis cs:1546240,5187.40082007403)
--(axis cs:1544192,5138.71326178513)
--(axis cs:1542144,5208.61531170037)
--(axis cs:1540096,5093.82010657554)
--(axis cs:1538048,5167.10639505155)
--(axis cs:1536000,5050.6753602838)
--(axis cs:1533952,5138.41722326158)
--(axis cs:1531904,5032.44410470591)
--(axis cs:1529856,5098.82098122177)
--(axis cs:1527808,5115.39263299721)
--(axis cs:1525760,5105.8820859671)
--(axis cs:1523712,5078.43995023433)
--(axis cs:1521664,5036.67857724599)
--(axis cs:1519616,5088.74516141056)
--(axis cs:1517568,5020.68677451021)
--(axis cs:1515520,4998.1400673864)
--(axis cs:1513472,4989.43614504645)
--(axis cs:1511424,4954.8100406838)
--(axis cs:1509376,4915.88697973382)
--(axis cs:1507328,4896.53368620858)
--(axis cs:1505280,4931.51208983227)
--(axis cs:1503232,4947.94975730409)
--(axis cs:1501184,5002.75527972491)
--(axis cs:1499136,4999.70493046316)
--(axis cs:1497088,4968.08234952772)
--(axis cs:1495040,4949.65880120595)
--(axis cs:1492992,4991.3779534784)
--(axis cs:1490944,4885.26451592417)
--(axis cs:1488896,4959.5724810912)
--(axis cs:1486848,4906.91931693481)
--(axis cs:1484800,4950.11099126278)
--(axis cs:1482752,4943.87659036256)
--(axis cs:1480704,4967.00426302533)
--(axis cs:1478656,4927.9102571192)
--(axis cs:1476608,4895.92039117522)
--(axis cs:1474560,4846.21880222632)
--(axis cs:1472512,4879.60660091565)
--(axis cs:1470464,4916.73545194915)
--(axis cs:1468416,4903.43976952529)
--(axis cs:1466368,4941.80167308048)
--(axis cs:1464320,4934.89693147197)
--(axis cs:1462272,4927.69586044934)
--(axis cs:1460224,4839.46323461439)
--(axis cs:1458176,5074.78030168356)
--(axis cs:1456128,4984.92149625565)
--(axis cs:1454080,4988.29917333254)
--(axis cs:1452032,4972.31516470659)
--(axis cs:1449984,4918.70576236406)
--(axis cs:1447936,4943.10806605547)
--(axis cs:1445888,4975.91783945997)
--(axis cs:1443840,4946.44717566585)
--(axis cs:1441792,4895.46996498643)
--(axis cs:1439744,4938.30049982709)
--(axis cs:1437696,4906.39646586605)
--(axis cs:1435648,4796.36484310085)
--(axis cs:1433600,4812.62883064382)
--(axis cs:1431552,4758.12232990887)
--(axis cs:1429504,4914.81861966954)
--(axis cs:1427456,4860.18029834479)
--(axis cs:1425408,4853.57191063505)
--(axis cs:1423360,4890.69292096287)
--(axis cs:1421312,4848.22166991244)
--(axis cs:1419264,4960.74258714558)
--(axis cs:1417216,4898.36801850442)
--(axis cs:1415168,4920.35824061741)
--(axis cs:1413120,4891.85305845168)
--(axis cs:1411072,4891.25863785537)
--(axis cs:1409024,4872.1442964117)
--(axis cs:1406976,4873.96105269175)
--(axis cs:1404928,4898.87743466579)
--(axis cs:1402880,4991.40588413306)
--(axis cs:1400832,4923.86632429168)
--(axis cs:1398784,4991.44572000904)
--(axis cs:1396736,4856.78534238557)
--(axis cs:1394688,4882.20622431191)
--(axis cs:1392640,4880.70393873497)
--(axis cs:1390592,4821.11348099551)
--(axis cs:1388544,4843.80006935855)
--(axis cs:1386496,4834.54207754005)
--(axis cs:1384448,4827.83417506242)
--(axis cs:1382400,4882.97688237778)
--(axis cs:1380352,4906.15436511355)
--(axis cs:1378304,4855.72695017952)
--(axis cs:1376256,4811.78182328995)
--(axis cs:1374208,4853.46429975987)
--(axis cs:1372160,4839.64463067978)
--(axis cs:1370112,4859.65014589339)
--(axis cs:1368064,4754.69066470692)
--(axis cs:1366016,4756.92966061606)
--(axis cs:1363968,4795.13621210433)
--(axis cs:1361920,4780.27311163178)
--(axis cs:1359872,4805.0612807531)
--(axis cs:1357824,4790.83752694704)
--(axis cs:1355776,4789.13939981123)
--(axis cs:1353728,4765.91711600223)
--(axis cs:1351680,4745.63381949539)
--(axis cs:1349632,4815.75331105092)
--(axis cs:1347584,4735.21603553097)
--(axis cs:1345536,4787.93176776944)
--(axis cs:1343488,4743.04293874677)
--(axis cs:1341440,4724.21416318119)
--(axis cs:1339392,4706.20189602773)
--(axis cs:1337344,4691.63361800059)
--(axis cs:1335296,4683.28393757464)
--(axis cs:1333248,4763.06048960912)
--(axis cs:1331200,4660.74177345016)
--(axis cs:1329152,4607.47329549013)
--(axis cs:1327104,4774.59161740661)
--(axis cs:1325056,4684.47833183894)
--(axis cs:1323008,4638.97000497911)
--(axis cs:1320960,4626.48912738032)
--(axis cs:1318912,4697.99649908415)
--(axis cs:1316864,4711.48226440867)
--(axis cs:1314816,4677.78021770516)
--(axis cs:1312768,4666.29330923437)
--(axis cs:1310720,4724.74955679119)
--(axis cs:1308672,4666.35530359879)
--(axis cs:1306624,4704.73618165073)
--(axis cs:1304576,4686.36961439502)
--(axis cs:1302528,4647.87434292783)
--(axis cs:1300480,4615.3568027035)
--(axis cs:1298432,4566.56917710836)
--(axis cs:1296384,4543.42313710545)
--(axis cs:1294336,4551.86468254198)
--(axis cs:1292288,4486.47456402471)
--(axis cs:1290240,4608.60519708471)
--(axis cs:1288192,4586.41254995592)
--(axis cs:1286144,4561.02863965499)
--(axis cs:1284096,4575.94946069186)
--(axis cs:1282048,4595.97936218514)
--(axis cs:1280000,4591.09211181744)
--(axis cs:1277952,4593.41228934368)
--(axis cs:1275904,4568.63020084326)
--(axis cs:1273856,4486.04865189449)
--(axis cs:1271808,4520.2153650841)
--(axis cs:1269760,4530.38076858441)
--(axis cs:1267712,4476.8035255322)
--(axis cs:1265664,4499.55356537483)
--(axis cs:1263616,4560.315165238)
--(axis cs:1261568,4569.62006818463)
--(axis cs:1259520,4556.42957186192)
--(axis cs:1257472,4580.57877376637)
--(axis cs:1255424,4616.06317584737)
--(axis cs:1253376,4639.22696308875)
--(axis cs:1251328,4615.17607752169)
--(axis cs:1249280,4644.62433490193)
--(axis cs:1247232,4627.39625103878)
--(axis cs:1245184,4594.29746167943)
--(axis cs:1243136,4666.15065747921)
--(axis cs:1241088,4628.42727662894)
--(axis cs:1239040,4569.3601023359)
--(axis cs:1236992,4702.63373941611)
--(axis cs:1234944,4603.38878679587)
--(axis cs:1232896,4593.85540022809)
--(axis cs:1230848,4646.07081404852)
--(axis cs:1228800,4670.69473878783)
--(axis cs:1226752,4668.60280980587)
--(axis cs:1224704,4623.68870871761)
--(axis cs:1222656,4645.37988390929)
--(axis cs:1220608,4648.91330936712)
--(axis cs:1218560,4600.63099364013)
--(axis cs:1216512,4640.33581520988)
--(axis cs:1214464,4685.88472555621)
--(axis cs:1212416,4591.95944171276)
--(axis cs:1210368,4588.74877268532)
--(axis cs:1208320,4653.66946724647)
--(axis cs:1206272,4578.3769936766)
--(axis cs:1204224,4571.5762207134)
--(axis cs:1202176,4667.28630316591)
--(axis cs:1200128,4643.7175574825)
--(axis cs:1198080,4652.78146079641)
--(axis cs:1196032,4610.46838740424)
--(axis cs:1193984,4637.37467832528)
--(axis cs:1191936,4662.56659741239)
--(axis cs:1189888,4674.19228893581)
--(axis cs:1187840,4687.10696812929)
--(axis cs:1185792,4639.44798434376)
--(axis cs:1183744,4730.32413519447)
--(axis cs:1181696,4658.46578472457)
--(axis cs:1179648,4657.43718770503)
--(axis cs:1177600,4646.25043572487)
--(axis cs:1175552,4705.07634425274)
--(axis cs:1173504,4664.73759902325)
--(axis cs:1171456,4692.7799699026)
--(axis cs:1169408,4731.27612050415)
--(axis cs:1167360,4618.52260855005)
--(axis cs:1165312,4692.8780350683)
--(axis cs:1163264,4660.6077569941)
--(axis cs:1161216,4639.75513886499)
--(axis cs:1159168,4602.22663190522)
--(axis cs:1157120,4612.34537940248)
--(axis cs:1155072,4641.05474865852)
--(axis cs:1153024,4589.22105125998)
--(axis cs:1150976,4544.26983663701)
--(axis cs:1148928,4587.84604377808)
--(axis cs:1146880,4603.19542483395)
--(axis cs:1144832,4587.8439145381)
--(axis cs:1142784,4564.37623454633)
--(axis cs:1140736,4613.39888629329)
--(axis cs:1138688,4618.50625398463)
--(axis cs:1136640,4634.39973962)
--(axis cs:1134592,4648.28008158082)
--(axis cs:1132544,4654.10723105177)
--(axis cs:1130496,4669.96392479699)
--(axis cs:1128448,4646.62136332516)
--(axis cs:1126400,4662.95466252361)
--(axis cs:1124352,4710.27567850929)
--(axis cs:1122304,4703.76064623163)
--(axis cs:1120256,4692.02994758468)
--(axis cs:1118208,4675.18812883577)
--(axis cs:1116160,4665.5292656344)
--(axis cs:1114112,4637.89846390813)
--(axis cs:1112064,4608.09269282665)
--(axis cs:1110016,4650.14210123103)
--(axis cs:1107968,4614.7889938288)
--(axis cs:1105920,4597.94546019448)
--(axis cs:1103872,4626.73770498971)
--(axis cs:1101824,4546.95960847313)
--(axis cs:1099776,4623.16282545759)
--(axis cs:1097728,4557.96001665889)
--(axis cs:1095680,4575.71606969878)
--(axis cs:1093632,4513.77012749901)
--(axis cs:1091584,4546.00832535464)
--(axis cs:1089536,4516.61504205836)
--(axis cs:1087488,4448.9307374215)
--(axis cs:1085440,4524.70721526964)
--(axis cs:1083392,4444.38289062839)
--(axis cs:1081344,4537.77927996511)
--(axis cs:1079296,4478.03192386769)
--(axis cs:1077248,4527.35482686636)
--(axis cs:1075200,4562.79501496722)
--(axis cs:1073152,4548.31282957193)
--(axis cs:1071104,4605.47696314124)
--(axis cs:1069056,4543.06355902838)
--(axis cs:1067008,4605.95020914892)
--(axis cs:1064960,4557.11376712713)
--(axis cs:1062912,4560.96412137931)
--(axis cs:1060864,4529.872641401)
--(axis cs:1058816,4583.94390192038)
--(axis cs:1056768,4595.68360909827)
--(axis cs:1054720,4569.42271380255)
--(axis cs:1052672,4577.24323003138)
--(axis cs:1050624,4527.57335375913)
--(axis cs:1048576,4561.51511315841)
--(axis cs:1046528,4557.01752977231)
--(axis cs:1044480,4534.46259385016)
--(axis cs:1042432,4507.24247499917)
--(axis cs:1040384,4502.30511209139)
--(axis cs:1038336,4473.94886455099)
--(axis cs:1036288,4435.47972080343)
--(axis cs:1034240,4450.07100830852)
--(axis cs:1032192,4440.85918975724)
--(axis cs:1030144,4460.74871451036)
--(axis cs:1028096,4448.15811809615)
--(axis cs:1026048,4461.72481902774)
--(axis cs:1024000,4438.01348580223)
--(axis cs:1021952,4409.81503891832)
--(axis cs:1019904,4381.50016084132)
--(axis cs:1017856,4454.57159652994)
--(axis cs:1015808,4427.9175685438)
--(axis cs:1013760,4385.20049189631)
--(axis cs:1011712,4403.94499857831)
--(axis cs:1009664,4391.67449777688)
--(axis cs:1007616,4410.52360341847)
--(axis cs:1005568,4362.91793530313)
--(axis cs:1003520,4349.06817518065)
--(axis cs:1001472,4400.14309237135)
--(axis cs:999424,4410.69171932162)
--(axis cs:997376,4357.43420133974)
--(axis cs:995328,4349.97627497721)
--(axis cs:993280,4334.84795640798)
--(axis cs:991232,4342.94621548966)
--(axis cs:989184,4313.6779423075)
--(axis cs:987136,4377.78969560217)
--(axis cs:985088,4352.49285905361)
--(axis cs:983040,4347.70630936965)
--(axis cs:980992,4336.28114495692)
--(axis cs:978944,4347.06345424951)
--(axis cs:976896,4351.30553633993)
--(axis cs:974848,4336.34684285091)
--(axis cs:972800,4384.47064286808)
--(axis cs:970752,4370.38055700387)
--(axis cs:968704,4347.81407763358)
--(axis cs:966656,4373.34103506743)
--(axis cs:964608,4401.21004764576)
--(axis cs:962560,4351.02157329448)
--(axis cs:960512,4421.24308223843)
--(axis cs:958464,4361.26564559727)
--(axis cs:956416,4398.90511239218)
--(axis cs:954368,4350.02871621642)
--(axis cs:952320,4365.99479200108)
--(axis cs:950272,4285.89591783646)
--(axis cs:948224,4255.20224907401)
--(axis cs:946176,4307.08611969816)
--(axis cs:944128,4260.98308217584)
--(axis cs:942080,4284.41285231931)
--(axis cs:940032,4344.71198847741)
--(axis cs:937984,4297.57322071612)
--(axis cs:935936,4265.63315741056)
--(axis cs:933888,4360.9902356218)
--(axis cs:931840,4345.48902742664)
--(axis cs:929792,4258.04620719515)
--(axis cs:927744,4257.30948279055)
--(axis cs:925696,4325.19911126761)
--(axis cs:923648,4334.81331467202)
--(axis cs:921600,4327.36312710351)
--(axis cs:919552,4302.55198074135)
--(axis cs:917504,4282.26872928336)
--(axis cs:915456,4293.91134943775)
--(axis cs:913408,4236.18350794789)
--(axis cs:911360,4196.30216833223)
--(axis cs:909312,4242.09210021841)
--(axis cs:907264,4257.70412950991)
--(axis cs:905216,4225.85145052211)
--(axis cs:903168,4251.66977076793)
--(axis cs:901120,4202.45298475658)
--(axis cs:899072,4204.09077139995)
--(axis cs:897024,4242.63780380227)
--(axis cs:894976,4169.10987447366)
--(axis cs:892928,4208.39823496107)
--(axis cs:890880,4140.11842471704)
--(axis cs:888832,4170.42594485723)
--(axis cs:886784,4230.07893353868)
--(axis cs:884736,4128.66677163829)
--(axis cs:882688,4095.14497736161)
--(axis cs:880640,4180.0399425422)
--(axis cs:878592,4156.29341676415)
--(axis cs:876544,4209.64055227348)
--(axis cs:874496,4255.79070419423)
--(axis cs:872448,4304.05816021662)
--(axis cs:870400,4289.49982536023)
--(axis cs:868352,4277.86236352469)
--(axis cs:866304,4267.07841282885)
--(axis cs:864256,4252.42459384435)
--(axis cs:862208,4260.56981484194)
--(axis cs:860160,4263.9129964787)
--(axis cs:858112,4211.99615715679)
--(axis cs:856064,4229.67579682456)
--(axis cs:854016,4189.88233266785)
--(axis cs:851968,4239.14006080966)
--(axis cs:849920,4260.44658310021)
--(axis cs:847872,4277.13686619533)
--(axis cs:845824,4227.4861688911)
--(axis cs:843776,4174.82384826299)
--(axis cs:841728,4230.12743167295)
--(axis cs:839680,4180.816897156)
--(axis cs:837632,4191.56307684723)
--(axis cs:835584,4156.84536223332)
--(axis cs:833536,4125.67005653416)
--(axis cs:831488,4175.64393292621)
--(axis cs:829440,4098.28475495132)
--(axis cs:827392,4130.96037512722)
--(axis cs:825344,4162.94397690498)
--(axis cs:823296,4147.43082532091)
--(axis cs:821248,4127.41954394672)
--(axis cs:819200,4137.74843620331)
--(axis cs:817152,4081.67616693947)
--(axis cs:815104,4139.46391640085)
--(axis cs:813056,4046.70458683586)
--(axis cs:811008,4069.0971172443)
--(axis cs:808960,4055.97103009239)
--(axis cs:806912,4017.8001468897)
--(axis cs:804864,4030.90137520285)
--(axis cs:802816,4023.63972349218)
--(axis cs:800768,4045.8709713466)
--(axis cs:798720,4040.34740321294)
--(axis cs:796672,4046.67909164746)
--(axis cs:794624,4013.58264968914)
--(axis cs:792576,4006.75254489074)
--(axis cs:790528,4002.36994210247)
--(axis cs:788480,3965.5158013638)
--(axis cs:786432,3884.26563475044)
--(axis cs:784384,3957.80105725483)
--(axis cs:782336,3922.57878107858)
--(axis cs:780288,3874.34634169718)
--(axis cs:778240,3920.91024356813)
--(axis cs:776192,3836.66054926193)
--(axis cs:774144,3815.92628660348)
--(axis cs:772096,3871.33920631904)
--(axis cs:770048,3796.77054147234)
--(axis cs:768000,3773.80771014139)
--(axis cs:765952,3845.63592762301)
--(axis cs:763904,3797.30880053047)
--(axis cs:761856,3770.21470211042)
--(axis cs:759808,3834.42753721337)
--(axis cs:757760,3814.66102191429)
--(axis cs:755712,3783.07292845051)
--(axis cs:753664,3758.2958444168)
--(axis cs:751616,3749.29497870324)
--(axis cs:749568,3817.84263238243)
--(axis cs:747520,3776.92772943081)
--(axis cs:745472,3772.50391668969)
--(axis cs:743424,3901.33373535642)
--(axis cs:741376,3849.458036253)
--(axis cs:739328,3868.43616898296)
--(axis cs:737280,3785.96372764944)
--(axis cs:735232,3777.05576309444)
--(axis cs:733184,3842.56136411087)
--(axis cs:731136,3797.76038914904)
--(axis cs:729088,3745.05639518843)
--(axis cs:727040,3787.95372114313)
--(axis cs:724992,3719.55829119333)
--(axis cs:722944,3714.3883740445)
--(axis cs:720896,3643.27640679783)
--(axis cs:718848,3697.53251415007)
--(axis cs:716800,3588.92321827458)
--(axis cs:714752,3597.92332965926)
--(axis cs:712704,3572.241312278)
--(axis cs:710656,3566.05704528396)
--(axis cs:708608,3576.53355419217)
--(axis cs:706560,3578.22914677018)
--(axis cs:704512,3519.12689680843)
--(axis cs:702464,3590.38944642615)
--(axis cs:700416,3530.36669528038)
--(axis cs:698368,3592.83340017369)
--(axis cs:696320,3469.35657047103)
--(axis cs:694272,3467.04762156449)
--(axis cs:692224,3470.58350332098)
--(axis cs:690176,3436.65294348228)
--(axis cs:688128,3414.4055936715)
--(axis cs:686080,3469.58098091762)
--(axis cs:684032,3391.53971154591)
--(axis cs:681984,3388.36535607423)
--(axis cs:679936,3431.74125974544)
--(axis cs:677888,3413.82413476451)
--(axis cs:675840,3359.56647209408)
--(axis cs:673792,3461.30872811232)
--(axis cs:671744,3418.01895619715)
--(axis cs:669696,3519.91811803418)
--(axis cs:667648,3420.91048321933)
--(axis cs:665600,3501.00551356669)
--(axis cs:663552,3500.01822750693)
--(axis cs:661504,3453.63502561612)
--(axis cs:659456,3504.25799145298)
--(axis cs:657408,3558.85085561925)
--(axis cs:655360,3551.86089987419)
--(axis cs:653312,3482.79723452583)
--(axis cs:651264,3525.71409173489)
--(axis cs:649216,3452.59260089949)
--(axis cs:647168,3551.70234810909)
--(axis cs:645120,3505.83896702541)
--(axis cs:643072,3585.92883711313)
--(axis cs:641024,3589.53168752181)
--(axis cs:638976,3593.83082868926)
--(axis cs:636928,3543.91304085098)
--(axis cs:634880,3604.87366552632)
--(axis cs:632832,3571.09567955043)
--(axis cs:630784,3585.93563274204)
--(axis cs:628736,3556.22353205024)
--(axis cs:626688,3484.93857745686)
--(axis cs:624640,3475.33591726184)
--(axis cs:622592,3509.56214628475)
--(axis cs:620544,3472.47217906915)
--(axis cs:618496,3557.44093618426)
--(axis cs:616448,3545.56849051055)
--(axis cs:614400,3518.47732574943)
--(axis cs:612352,3491.39304726484)
--(axis cs:610304,3413.62403590978)
--(axis cs:608256,3388.1888504841)
--(axis cs:606208,3448.54822305243)
--(axis cs:604160,3321.65804616728)
--(axis cs:602112,3365.12881398857)
--(axis cs:600064,3370.24837171309)
--(axis cs:598016,3328.25216341362)
--(axis cs:595968,3354.71575678297)
--(axis cs:593920,3307.03466122133)
--(axis cs:591872,3240.25632856583)
--(axis cs:589824,3284.32015178064)
--(axis cs:587776,3255.49853239492)
--(axis cs:585728,3232.81537883468)
--(axis cs:583680,3300.03834112806)
--(axis cs:581632,3276.14467819867)
--(axis cs:579584,3288.42984457877)
--(axis cs:577536,3214.98486271805)
--(axis cs:575488,3328.76081755592)
--(axis cs:573440,3235.55207607779)
--(axis cs:571392,3320.751393938)
--(axis cs:569344,3304.19486367973)
--(axis cs:567296,3320.23149072183)
--(axis cs:565248,3235.34660375939)
--(axis cs:563200,3293.58159758637)
--(axis cs:561152,3277.60088374266)
--(axis cs:559104,3213.53783048605)
--(axis cs:557056,3200.06466469479)
--(axis cs:555008,3211.30939816744)
--(axis cs:552960,3197.35500974791)
--(axis cs:550912,3202.37266401386)
--(axis cs:548864,3174.75580346087)
--(axis cs:546816,3193.39158541498)
--(axis cs:544768,3246.00434776214)
--(axis cs:542720,3220.84233632441)
--(axis cs:540672,3113.58527246547)
--(axis cs:538624,3157.6316979858)
--(axis cs:536576,3116.55605255634)
--(axis cs:534528,3118.27818394976)
--(axis cs:532480,3137.74268064347)
--(axis cs:530432,3185.95711017729)
--(axis cs:528384,3211.99350781052)
--(axis cs:526336,3123.63406608999)
--(axis cs:524288,3130.87908423402)
--(axis cs:522240,3112.98925290709)
--(axis cs:520192,3176.28548865354)
--(axis cs:518144,3152.80076925908)
--(axis cs:516096,3149.25223293533)
--(axis cs:514048,3129.13063678128)
--(axis cs:512000,3112.62844640811)
--(axis cs:509952,3123.27818634404)
--(axis cs:507904,3174.93630629884)
--(axis cs:505856,3097.05722131993)
--(axis cs:503808,3155.62560769564)
--(axis cs:501760,3024.41626087398)
--(axis cs:499712,3152.04626817871)
--(axis cs:497664,3122.38463422173)
--(axis cs:495616,3153.35241896266)
--(axis cs:493568,3097.50794470911)
--(axis cs:491520,3075.98175602676)
--(axis cs:489472,3047.13892429135)
--(axis cs:487424,3049.58026315058)
--(axis cs:485376,3014.79781253206)
--(axis cs:483328,2956.97899650537)
--(axis cs:481280,2978.82315719796)
--(axis cs:479232,2911.94935556838)
--(axis cs:477184,2955.18494839667)
--(axis cs:475136,2949.99626233089)
--(axis cs:473088,2961.16092020061)
--(axis cs:471040,2931.11743616303)
--(axis cs:468992,2919.9181441626)
--(axis cs:466944,2917.68599724978)
--(axis cs:464896,2901.06028433011)
--(axis cs:462848,2904.04592652358)
--(axis cs:460800,2921.87069307425)
--(axis cs:458752,2865.12384423059)
--(axis cs:456704,2866.11298494242)
--(axis cs:454656,2839.470728429)
--(axis cs:452608,2864.88454741172)
--(axis cs:450560,2839.30563805109)
--(axis cs:448512,2779.00238953863)
--(axis cs:446464,2780.87375441513)
--(axis cs:444416,2797.69845721983)
--(axis cs:442368,2798.0808951645)
--(axis cs:440320,2763.30477799912)
--(axis cs:438272,2727.29181415011)
--(axis cs:436224,2745.81497302376)
--(axis cs:434176,2741.44353624555)
--(axis cs:432128,2732.19125431905)
--(axis cs:430080,2705.11397642745)
--(axis cs:428032,2734.12755512188)
--(axis cs:425984,2679.74434890791)
--(axis cs:423936,2726.65728229582)
--(axis cs:421888,2708.33705664509)
--(axis cs:419840,2656.42131668542)
--(axis cs:417792,2646.516969342)
--(axis cs:415744,2683.83319974801)
--(axis cs:413696,2630.2402220348)
--(axis cs:411648,2616.7992421181)
--(axis cs:409600,2578.38828321649)
--(axis cs:407552,2634.47588706619)
--(axis cs:405504,2575.24328649727)
--(axis cs:403456,2490.66642055193)
--(axis cs:401408,2491.76916672634)
--(axis cs:399360,2539.67159424242)
--(axis cs:397312,2475.33361665021)
--(axis cs:395264,2483.14714290285)
--(axis cs:393216,2443.57455912979)
--(axis cs:391168,2439.32913412234)
--(axis cs:389120,2440.15140307892)
--(axis cs:387072,2408.01274008392)
--(axis cs:385024,2452.51652564276)
--(axis cs:382976,2446.117602059)
--(axis cs:380928,2444.80444472483)
--(axis cs:378880,2423.19338162134)
--(axis cs:376832,2420.4584343613)
--(axis cs:374784,2387.64540497547)
--(axis cs:372736,2349.92285548408)
--(axis cs:370688,2398.75425426154)
--(axis cs:368640,2398.92072586727)
--(axis cs:366592,2405.86234024088)
--(axis cs:364544,2412.16655536446)
--(axis cs:362496,2372.39051893576)
--(axis cs:360448,2396.82839261043)
--(axis cs:358400,2352.53369974363)
--(axis cs:356352,2393.20871130182)
--(axis cs:354304,2314.43142908522)
--(axis cs:352256,2331.43215478019)
--(axis cs:350208,2352.51438100436)
--(axis cs:348160,2354.47450535084)
--(axis cs:346112,2331.6637015959)
--(axis cs:344064,2229.17577254665)
--(axis cs:342016,2279.87311703111)
--(axis cs:339968,2214.4234854229)
--(axis cs:337920,2297.01993409596)
--(axis cs:335872,2297.57619482536)
--(axis cs:333824,2259.55106036906)
--(axis cs:331776,2264.31688821799)
--(axis cs:329728,2350.09609331113)
--(axis cs:327680,2313.39509674212)
--(axis cs:325632,2281.30920049124)
--(axis cs:323584,2246.4853580697)
--(axis cs:321536,2234.28256809972)
--(axis cs:319488,2189.59293805367)
--(axis cs:317440,2240.15087168238)
--(axis cs:315392,2228.96684452832)
--(axis cs:313344,2188.43182259207)
--(axis cs:311296,2164.63652869316)
--(axis cs:309248,2207.94614126258)
--(axis cs:307200,2191.08034325509)
--(axis cs:305152,2190.95238803142)
--(axis cs:303104,2197.2344305305)
--(axis cs:301056,2164.38361531643)
--(axis cs:299008,2136.84071399922)
--(axis cs:296960,2113.97521158681)
--(axis cs:294912,2071.10101945564)
--(axis cs:292864,2051.09642334205)
--(axis cs:290816,2083.57818535574)
--(axis cs:288768,2057.98513988199)
--(axis cs:286720,2033.02964303054)
--(axis cs:284672,2156.09528240181)
--(axis cs:282624,2056.85800701045)
--(axis cs:280576,2111.50828593185)
--(axis cs:278528,2142.17154864847)
--(axis cs:276480,1969.60089986497)
--(axis cs:274432,1966.81732789694)
--(axis cs:272384,2001.9916928083)
--(axis cs:270336,1937.97799428198)
--(axis cs:268288,1938.31624481824)
--(axis cs:266240,2007.0873734429)
--(axis cs:264192,1901.47575691462)
--(axis cs:262144,1885.69756038568)
--(axis cs:260096,1995.08807035065)
--(axis cs:258048,1887.486879911)
--(axis cs:256000,1828.38671893343)
--(axis cs:253952,1870.8403223786)
--(axis cs:251904,1820.33580645519)
--(axis cs:249856,1865.37180835752)
--(axis cs:247808,1803.09908031508)
--(axis cs:245760,1752.80424803321)
--(axis cs:243712,1739.02298267741)
--(axis cs:241664,1757.99715571513)
--(axis cs:239616,1878.17340270403)
--(axis cs:237568,1830.89879665555)
--(axis cs:235520,1838.91807514666)
--(axis cs:233472,1764.04903631959)
--(axis cs:231424,1754.15133762286)
--(axis cs:229376,1773.16664229962)
--(axis cs:227328,1681.1622438565)
--(axis cs:225280,1678.5754354053)
--(axis cs:223232,1695.32226479512)
--(axis cs:221184,1784.09621904862)
--(axis cs:219136,1691.52536915982)
--(axis cs:217088,1726.2761554705)
--(axis cs:215040,1853.47318929741)
--(axis cs:212992,1837.97360370898)
--(axis cs:210944,1726.45914064492)
--(axis cs:208896,1733.70474155929)
--(axis cs:206848,1558.5962071697)
--(axis cs:204800,1625.75672074646)
--(axis cs:202752,1672.67318395687)
--(axis cs:200704,1608.7425616868)
--(axis cs:198656,1671.67934641076)
--(axis cs:196608,1466.08871642001)
--(axis cs:194560,1567.21829464044)
--(axis cs:192512,1534.51576885464)
--(axis cs:190464,1490.37654374884)
--(axis cs:188416,1470.88394902004)
--(axis cs:186368,1431.30698777803)
--(axis cs:184320,1372.53420732749)
--(axis cs:182272,1405.58875087761)
--(axis cs:180224,1353.26920310302)
--(axis cs:178176,1334.01051941846)
--(axis cs:176128,1271.78641817117)
--(axis cs:174080,1228.7326490509)
--(axis cs:172032,1238.88681692141)
--(axis cs:169984,1209.51100008422)
--(axis cs:167936,1203.10142201325)
--(axis cs:165888,1256.97692242797)
--(axis cs:163840,1267.12094853139)
--(axis cs:161792,1214.99556545547)
--(axis cs:159744,1198.96609430675)
--(axis cs:157696,1201.36328402183)
--(axis cs:155648,1160.52894152565)
--(axis cs:153600,1140.98811590827)
--(axis cs:151552,1178.35672927081)
--(axis cs:149504,1110.3482557748)
--(axis cs:147456,1122.57815378155)
--(axis cs:145408,1088.58841880951)
--(axis cs:143360,1065.57282731618)
--(axis cs:141312,1086.89556626492)
--(axis cs:139264,1053.87540193921)
--(axis cs:137216,1048.51080849684)
--(axis cs:135168,975.88445238679)
--(axis cs:133120,952.648787278516)
--(axis cs:131072,899.779078265137)
--(axis cs:129024,961.443234245866)
--(axis cs:126976,928.386453094716)
--(axis cs:124928,904.638428143208)
--(axis cs:122880,898.666531757384)
--(axis cs:120832,867.38474843267)
--(axis cs:118784,772.741222539766)
--(axis cs:116736,801.514127243235)
--(axis cs:114688,768.824371703288)
--(axis cs:112640,801.623080288993)
--(axis cs:110592,800.230136824803)
--(axis cs:108544,736.923434237174)
--(axis cs:106496,667.108023997247)
--(axis cs:104448,685.578025257246)
--(axis cs:102400,700.79054006918)
--(axis cs:100352,637.911781673785)
--(axis cs:98304,591.771662205281)
--(axis cs:96256,599.375932480297)
--(axis cs:94208,522.439426651452)
--(axis cs:92160,564.6081376216)
--(axis cs:90112,609.48858200142)
--(axis cs:88064,527.270950650084)
--(axis cs:86016,550.129939030585)
--(axis cs:83968,507.080413746002)
--(axis cs:81920,516.677249713275)
--(axis cs:79872,466.159249818805)
--(axis cs:77824,407.144427776532)
--(axis cs:75776,400.993593852741)
--(axis cs:73728,395.595269473774)
--(axis cs:71680,278.507254876187)
--(axis cs:69632,350.194226915409)
--(axis cs:67584,354.751842494961)
--(axis cs:65536,313.315646869195)
--(axis cs:63488,322.247538672733)
--(axis cs:61440,291.56274146268)
--(axis cs:59392,228.372065998369)
--(axis cs:57344,210.154910648787)
--(axis cs:55296,175.254153533205)
--(axis cs:53248,185.673298724081)
--(axis cs:51200,193.461987126198)
--(axis cs:49152,112.586636949299)
--(axis cs:47104,34.3281759937544)
--(axis cs:45056,15.887564009734)
--(axis cs:43008,1.22512942379405)
--(axis cs:40960,78.8325236732546)
--(axis cs:38912,3.91836682570516)
--(axis cs:36864,5.13954066616482)
--(axis cs:34816,-7.64768233346344)
--(axis cs:32768,-6.00763698443656)
--(axis cs:30720,-7.48523897639548)
--(axis cs:28672,-4.82697535870142)
--(axis cs:26624,-12.856909911232)
--(axis cs:24576,-8.85868940478751)
--(axis cs:22528,-6.05759440281369)
--(axis cs:20480,6.14659920535659)
--(axis cs:18432,0.680864267847761)
--(axis cs:16384,-3.78235850997505)
--(axis cs:14336,-2.55895061989473)
--(axis cs:12288,-1.28442137369327)
--(axis cs:10240,-0.618631228555746)
--(axis cs:8192,1.21806866635783)
--(axis cs:6144,0.648890095069227)
--(axis cs:4096,0.253434583442477)
--(axis cs:2048,0.374436418382687)
--(axis cs:0,-0.913692984860604)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,-1.57135072527975)
--(axis cs:0,-3.73384968074016)
--(axis cs:2048,-6.05200928102818)
--(axis cs:4096,-6.66786066090659)
--(axis cs:6144,-8.48275689897177)
--(axis cs:8192,-12.9341426951834)
--(axis cs:10240,-18.574516028862)
--(axis cs:12288,-15.5658362516821)
--(axis cs:14336,-41.0169309869756)
--(axis cs:16384,-20.4385185858769)
--(axis cs:18432,-20.3911651164086)
--(axis cs:20480,-28.8717442871858)
--(axis cs:22528,-40.1385038316083)
--(axis cs:24576,-43.1765799447876)
--(axis cs:26624,-83.5058643273253)
--(axis cs:28672,-64.5649150620878)
--(axis cs:30720,-110.621280725135)
--(axis cs:32768,-65.5584360435951)
--(axis cs:34816,-155.443566066985)
--(axis cs:36864,-94.4701654668362)
--(axis cs:38912,-124.811833544261)
--(axis cs:40960,-109.490724113007)
--(axis cs:43008,-182.134591558926)
--(axis cs:45056,-119.575090043954)
--(axis cs:47104,-141.727245108528)
--(axis cs:49152,-137.395139343541)
--(axis cs:51200,-104.319564194037)
--(axis cs:53248,-107.856893557826)
--(axis cs:55296,-39.2644796692721)
--(axis cs:57344,-74.4140113366008)
--(axis cs:59392,-75.1914295624371)
--(axis cs:61440,-48.7885537732921)
--(axis cs:63488,-30.5186204079914)
--(axis cs:65536,-23.3551944504194)
--(axis cs:67584,-34.9112125983296)
--(axis cs:69632,-49.7686471527551)
--(axis cs:71680,-36.9157749840108)
--(axis cs:73728,-5.68136331566299)
--(axis cs:75776,27.9010146512508)
--(axis cs:77824,33.417172420097)
--(axis cs:79872,70.6993937291837)
--(axis cs:81920,120.703674912869)
--(axis cs:83968,180.276960949738)
--(axis cs:86016,125.60961079155)
--(axis cs:88064,134.178064406161)
--(axis cs:90112,190.854505074606)
--(axis cs:92160,131.225107139261)
--(axis cs:94208,184.416196060718)
--(axis cs:96256,211.3399636047)
--(axis cs:98304,202.482143423379)
--(axis cs:100352,253.225356117191)
--(axis cs:102400,196.157486475546)
--(axis cs:104448,266.012050219442)
--(axis cs:106496,269.961989369312)
--(axis cs:108544,299.371195144856)
--(axis cs:110592,296.933869507039)
--(axis cs:112640,285.21006652181)
--(axis cs:114688,272.452343630181)
--(axis cs:116736,341.711715553777)
--(axis cs:118784,290.059509858322)
--(axis cs:120832,380.345757141726)
--(axis cs:122880,424.815273240555)
--(axis cs:124928,379.713732328256)
--(axis cs:126976,376.261908313502)
--(axis cs:129024,339.066339696274)
--(axis cs:131072,341.479778618914)
--(axis cs:133120,356.754748951496)
--(axis cs:135168,401.201496180353)
--(axis cs:137216,434.303584210373)
--(axis cs:139264,427.048237518078)
--(axis cs:141312,486.247491227094)
--(axis cs:143360,489.306728710603)
--(axis cs:145408,558.193008359158)
--(axis cs:147456,475.412951833686)
--(axis cs:149504,515.33545176639)
--(axis cs:151552,623.643248635914)
--(axis cs:153600,654.189095686793)
--(axis cs:155648,602.405223920453)
--(axis cs:157696,635.546396405672)
--(axis cs:159744,646.018621572637)
--(axis cs:161792,655.536764176588)
--(axis cs:163840,664.251241856189)
--(axis cs:165888,690.861627822488)
--(axis cs:167936,614.046674390628)
--(axis cs:169984,640.335085247577)
--(axis cs:172032,658.052872234199)
--(axis cs:174080,664.381763709553)
--(axis cs:176128,675.323604551524)
--(axis cs:178176,688.498813027168)
--(axis cs:180224,748.653467571652)
--(axis cs:182272,746.014462838312)
--(axis cs:184320,867.925166474898)
--(axis cs:186368,831.126111148036)
--(axis cs:188416,860.636060859166)
--(axis cs:190464,784.242121484104)
--(axis cs:192512,800.244195404844)
--(axis cs:194560,841.082871944626)
--(axis cs:196608,888.256741043871)
--(axis cs:198656,928.101185225954)
--(axis cs:200704,930.441417682959)
--(axis cs:202752,847.619422458896)
--(axis cs:204800,884.916242670647)
--(axis cs:206848,1005.86503768203)
--(axis cs:208896,961.767305989364)
--(axis cs:210944,890.510125497095)
--(axis cs:212992,945.184749640097)
--(axis cs:215040,898.935129874518)
--(axis cs:217088,986.476578580777)
--(axis cs:219136,1016.57447956689)
--(axis cs:221184,1100.14200025236)
--(axis cs:223232,1066.3038996824)
--(axis cs:225280,1077.64704896244)
--(axis cs:227328,996.11348788026)
--(axis cs:229376,997.31056477497)
--(axis cs:231424,1078.46493354571)
--(axis cs:233472,1008.5058437434)
--(axis cs:235520,1065.14749392537)
--(axis cs:237568,1055.72660730086)
--(axis cs:239616,1072.95365410364)
--(axis cs:241664,1048.53793559307)
--(axis cs:243712,1102.5300044521)
--(axis cs:245760,1004.01293914543)
--(axis cs:247808,973.239935174972)
--(axis cs:249856,1055.47234796135)
--(axis cs:251904,978.47071859849)
--(axis cs:253952,1122.34643312948)
--(axis cs:256000,1050.50802621104)
--(axis cs:258048,1157.21652499576)
--(axis cs:260096,1173.53266813131)
--(axis cs:262144,1276.94745618578)
--(axis cs:264192,1176.31315465115)
--(axis cs:266240,1349.98521188336)
--(axis cs:268288,1245.79415811295)
--(axis cs:270336,1252.05673558215)
--(axis cs:272384,1404.73749778385)
--(axis cs:274432,1289.69384059622)
--(axis cs:276480,1238.47014831456)
--(axis cs:278528,1322.29060730312)
--(axis cs:280576,1351.4477521153)
--(axis cs:282624,1395.8419396366)
--(axis cs:284672,1461.68419487134)
--(axis cs:286720,1440.40099376171)
--(axis cs:288768,1426.51821092183)
--(axis cs:290816,1435.35636071789)
--(axis cs:292864,1478.48528964644)
--(axis cs:294912,1516.29953808011)
--(axis cs:296960,1560.84330488733)
--(axis cs:299008,1557.49702473889)
--(axis cs:301056,1503.39093348723)
--(axis cs:303104,1523.30412920878)
--(axis cs:305152,1509.48969439968)
--(axis cs:307200,1457.119891659)
--(axis cs:309248,1472.85376295827)
--(axis cs:311296,1583.4017217629)
--(axis cs:313344,1601.48488462033)
--(axis cs:315392,1494.87272219798)
--(axis cs:317440,1476.41995650231)
--(axis cs:319488,1534.34985816703)
--(axis cs:321536,1414.65781711282)
--(axis cs:323584,1538.09455557174)
--(axis cs:325632,1426.91673969422)
--(axis cs:327680,1395.41595216737)
--(axis cs:329728,1401.19801884467)
--(axis cs:331776,1477.3799364773)
--(axis cs:333824,1553.80847666276)
--(axis cs:335872,1531.20755998901)
--(axis cs:337920,1660.96015744007)
--(axis cs:339968,1607.40566733853)
--(axis cs:342016,1588.3964497317)
--(axis cs:344064,1520.13375947271)
--(axis cs:346112,1660.23603821778)
--(axis cs:348160,1644.69428099444)
--(axis cs:350208,1565.95392155983)
--(axis cs:352256,1649.77842969725)
--(axis cs:354304,1645.86727921996)
--(axis cs:356352,1439.23013343386)
--(axis cs:358400,1456.62766560796)
--(axis cs:360448,1533.06477280083)
--(axis cs:362496,1520.44675184696)
--(axis cs:364544,1487.95868813353)
--(axis cs:366592,1531.6183424634)
--(axis cs:368640,1459.3118807954)
--(axis cs:370688,1465.75559253321)
--(axis cs:372736,1494.85427989959)
--(axis cs:374784,1391.42437896394)
--(axis cs:376832,1374.90874428183)
--(axis cs:378880,1420.15999025509)
--(axis cs:380928,1458.82144192586)
--(axis cs:382976,1408.18637470773)
--(axis cs:385024,1430.11268081687)
--(axis cs:387072,1499.98256459617)
--(axis cs:389120,1582.16107766723)
--(axis cs:391168,1612.51208473835)
--(axis cs:393216,1646.36700302103)
--(axis cs:395264,1553.43411506219)
--(axis cs:397312,1657.05373802113)
--(axis cs:399360,1740.90213902075)
--(axis cs:401408,1724.14635806871)
--(axis cs:403456,1665.08926080415)
--(axis cs:405504,1643.4857571724)
--(axis cs:407552,1803.35221087913)
--(axis cs:409600,1755.67415985875)
--(axis cs:411648,1681.86428758633)
--(axis cs:413696,1739.76455247671)
--(axis cs:415744,1813.44168536011)
--(axis cs:417792,1750.97477223732)
--(axis cs:419840,1755.92630671895)
--(axis cs:421888,1724.10130886528)
--(axis cs:423936,1771.39672497296)
--(axis cs:425984,1787.68680041035)
--(axis cs:428032,1832.28742542407)
--(axis cs:430080,1897.64781842772)
--(axis cs:432128,1858.70989778234)
--(axis cs:434176,1892.90154315639)
--(axis cs:436224,1885.51322406348)
--(axis cs:438272,1913.16517078507)
--(axis cs:440320,1982.64757773982)
--(axis cs:442368,1985.45323794901)
--(axis cs:444416,1935.58215405109)
--(axis cs:446464,1993.4623746052)
--(axis cs:448512,1974.1829112547)
--(axis cs:450560,1974.06679640442)
--(axis cs:452608,1993.40250306948)
--(axis cs:454656,2063.11521782522)
--(axis cs:456704,2039.49465968701)
--(axis cs:458752,2025.91380552776)
--(axis cs:460800,2020.53157429552)
--(axis cs:462848,2040.14682096951)
--(axis cs:464896,2053.95948839511)
--(axis cs:466944,2004.70708976247)
--(axis cs:468992,2088.25899542297)
--(axis cs:471040,2036.97075513955)
--(axis cs:473088,2065.29275528011)
--(axis cs:475136,2040.8840726288)
--(axis cs:477184,2068.83929584445)
--(axis cs:479232,2042.52894517988)
--(axis cs:481280,2056.23264218834)
--(axis cs:483328,2077.84496853991)
--(axis cs:485376,2143.86051191289)
--(axis cs:487424,2057.79056232385)
--(axis cs:489472,2157.115775003)
--(axis cs:491520,2110.13313303117)
--(axis cs:493568,2165.98822345002)
--(axis cs:495616,2146.38160324664)
--(axis cs:497664,2151.5642105377)
--(axis cs:499712,2140.83645057885)
--(axis cs:501760,2119.65832996166)
--(axis cs:503808,2072.46483932074)
--(axis cs:505856,2129.49178989118)
--(axis cs:507904,2078.68561178861)
--(axis cs:509952,2111.12888240508)
--(axis cs:512000,2104.9107505261)
--(axis cs:514048,2110.66453356253)
--(axis cs:516096,2011.67112815575)
--(axis cs:518144,2041.75478233366)
--(axis cs:520192,2000.4717426639)
--(axis cs:522240,2009.86264689358)
--(axis cs:524288,2004.21111759339)
--(axis cs:526336,1992.85780430018)
--(axis cs:528384,2023.83125206891)
--(axis cs:530432,2015.8093080117)
--(axis cs:532480,2086.60216178069)
--(axis cs:534528,2109.42145375817)
--(axis cs:536576,2126.80379739015)
--(axis cs:538624,2120.02174478827)
--(axis cs:540672,2120.92193000351)
--(axis cs:542720,2140.45744014787)
--(axis cs:544768,2135.97732954516)
--(axis cs:546816,2117.14944677828)
--(axis cs:548864,2146.91218190513)
--(axis cs:550912,2208.69532179244)
--(axis cs:552960,2159.18988246255)
--(axis cs:555008,2150.44095647037)
--(axis cs:557056,2167.0673260379)
--(axis cs:559104,2175.17475048581)
--(axis cs:561152,2182.01697525639)
--(axis cs:563200,2190.37498041269)
--(axis cs:565248,2190.47300294381)
--(axis cs:567296,2187.64319294815)
--(axis cs:569344,2242.43318648723)
--(axis cs:571392,2191.61352029465)
--(axis cs:573440,2176.31760248195)
--(axis cs:575488,2203.22985944359)
--(axis cs:577536,2231.84705982429)
--(axis cs:579584,2216.62238609476)
--(axis cs:581632,2223.00343750857)
--(axis cs:583680,2250.74685585684)
--(axis cs:585728,2230.03406845237)
--(axis cs:587776,2241.05102703679)
--(axis cs:589824,2274.75628465461)
--(axis cs:591872,2265.95596319194)
--(axis cs:593920,2250.52724440712)
--(axis cs:595968,2243.36374469832)
--(axis cs:598016,2223.43562246)
--(axis cs:600064,2231.7769552758)
--(axis cs:602112,2244.73012282047)
--(axis cs:604160,2225.45099513483)
--(axis cs:606208,2317.77509290275)
--(axis cs:608256,2319.92217569994)
--(axis cs:610304,2248.94365709015)
--(axis cs:612352,2260.26246518781)
--(axis cs:614400,2246.39653573652)
--(axis cs:616448,2279.87324685389)
--(axis cs:618496,2312.64882118032)
--(axis cs:620544,2349.61520984406)
--(axis cs:622592,2267.57380961283)
--(axis cs:624640,2255.30525146682)
--(axis cs:626688,2268.11681589444)
--(axis cs:628736,2239.48907945768)
--(axis cs:630784,2302.65924481351)
--(axis cs:632832,2275.37716779129)
--(axis cs:634880,2273.41324956518)
--(axis cs:636928,2266.52675047357)
--(axis cs:638976,2252.26199982519)
--(axis cs:641024,2292.16857688333)
--(axis cs:643072,2192.35681794421)
--(axis cs:645120,2191.84539346376)
--(axis cs:647168,2250.53967728675)
--(axis cs:649216,2211.82907257785)
--(axis cs:651264,2263.27661025406)
--(axis cs:653312,2331.88383652001)
--(axis cs:655360,2253.05538380346)
--(axis cs:657408,2366.18833213802)
--(axis cs:659456,2296.82212858797)
--(axis cs:661504,2302.92379732999)
--(axis cs:663552,2348.00229399224)
--(axis cs:665600,2274.43910808182)
--(axis cs:667648,2295.04418729825)
--(axis cs:669696,2275.45340946772)
--(axis cs:671744,2338.37119695256)
--(axis cs:673792,2333.23909808329)
--(axis cs:675840,2358.3885371198)
--(axis cs:677888,2348.14748787051)
--(axis cs:679936,2393.8359117244)
--(axis cs:681984,2441.58372733965)
--(axis cs:684032,2352.66540265653)
--(axis cs:686080,2395.52654652562)
--(axis cs:688128,2463.42775144863)
--(axis cs:690176,2400.61798702168)
--(axis cs:692224,2448.31436516263)
--(axis cs:694272,2425.64067041064)
--(axis cs:696320,2450.02000222467)
--(axis cs:698368,2404.41064652789)
--(axis cs:700416,2379.56552163823)
--(axis cs:702464,2466.38425184332)
--(axis cs:704512,2399.63267662502)
--(axis cs:706560,2455.13293649726)
--(axis cs:708608,2433.75887671534)
--(axis cs:710656,2467.49195294452)
--(axis cs:712704,2470.11337844742)
--(axis cs:714752,2586.23172792367)
--(axis cs:716800,2541.76144594445)
--(axis cs:718848,2579.17572069992)
--(axis cs:720896,2547.70795752172)
--(axis cs:722944,2504.22291142083)
--(axis cs:724992,2589.30238216722)
--(axis cs:727040,2570.7800971596)
--(axis cs:729088,2509.43246028063)
--(axis cs:731136,2508.1158341484)
--(axis cs:733184,2554.32724056146)
--(axis cs:735232,2531.78386231517)
--(axis cs:737280,2475.76549543036)
--(axis cs:739328,2512.9002065863)
--(axis cs:741376,2470.37361634092)
--(axis cs:743424,2502.96780827868)
--(axis cs:745472,2493.26288903193)
--(axis cs:747520,2536.18367662021)
--(axis cs:749568,2519.05070255192)
--(axis cs:751616,2554.67117397748)
--(axis cs:753664,2623.59332565152)
--(axis cs:755712,2544.71581940765)
--(axis cs:757760,2592.33253958772)
--(axis cs:759808,2603.07555805533)
--(axis cs:761856,2605.93346936953)
--(axis cs:763904,2587.99019035655)
--(axis cs:765952,2606.92701689059)
--(axis cs:768000,2608.86265988805)
--(axis cs:770048,2603.7690447141)
--(axis cs:772096,2567.43506739483)
--(axis cs:774144,2646.58299416529)
--(axis cs:776192,2607.76234678752)
--(axis cs:778240,2613.08291593348)
--(axis cs:780288,2605.72696401717)
--(axis cs:782336,2632.39519008968)
--(axis cs:784384,2652.1833225049)
--(axis cs:786432,2672.29140050695)
--(axis cs:788480,2687.49030533967)
--(axis cs:790528,2677.47763969999)
--(axis cs:792576,2667.02528461731)
--(axis cs:794624,2693.37961631725)
--(axis cs:796672,2646.82307807601)
--(axis cs:798720,2652.49322879968)
--(axis cs:800768,2676.98617371256)
--(axis cs:802816,2686.60989987694)
--(axis cs:804864,2652.54011447947)
--(axis cs:806912,2692.76968479818)
--(axis cs:808960,2593.99591179881)
--(axis cs:811008,2646.39783948394)
--(axis cs:813056,2636.28874150608)
--(axis cs:815104,2688.06653944823)
--(axis cs:817152,2696.88091293364)
--(axis cs:819200,2648.95084070956)
--(axis cs:821248,2747.15763608664)
--(axis cs:823296,2788.55153872762)
--(axis cs:825344,2741.63183502604)
--(axis cs:827392,2736.05032097232)
--(axis cs:829440,2684.48463047936)
--(axis cs:831488,2721.96251233513)
--(axis cs:833536,2744.03537799394)
--(axis cs:835584,2719.53799008575)
--(axis cs:837632,2715.07885619355)
--(axis cs:839680,2764.46033235786)
--(axis cs:841728,2715.77682400917)
--(axis cs:843776,2641.80316964691)
--(axis cs:845824,2748.88794956755)
--(axis cs:847872,2735.11093593818)
--(axis cs:849920,2776.00231842902)
--(axis cs:851968,2791.05802524663)
--(axis cs:854016,2764.64209998918)
--(axis cs:856064,2741.13290012755)
--(axis cs:858112,2755.99852586293)
--(axis cs:860160,2697.10941587742)
--(axis cs:862208,2702.94143186135)
--(axis cs:864256,2765.02141617627)
--(axis cs:866304,2700.46907191989)
--(axis cs:868352,2665.61604106541)
--(axis cs:870400,2696.15627375227)
--(axis cs:872448,2695.13576779441)
--(axis cs:874496,2757.04940281175)
--(axis cs:876544,2816.70410117667)
--(axis cs:878592,2739.88994028945)
--(axis cs:880640,2774.64584510297)
--(axis cs:882688,2781.73676883712)
--(axis cs:884736,2788.49470644445)
--(axis cs:886784,2818.25209856616)
--(axis cs:888832,2821.02797725712)
--(axis cs:890880,2805.953953068)
--(axis cs:892928,2786.02443669901)
--(axis cs:894976,2806.64716377555)
--(axis cs:897024,2826.43842505472)
--(axis cs:899072,2865.53767926475)
--(axis cs:901120,2857.80085318676)
--(axis cs:903168,2859.53357106693)
--(axis cs:905216,2869.31984022887)
--(axis cs:907264,2844.75889770419)
--(axis cs:909312,2851.1870084737)
--(axis cs:911360,2865.71766402095)
--(axis cs:913408,2838.78621173188)
--(axis cs:915456,2833.42453234267)
--(axis cs:917504,2896.55862010312)
--(axis cs:919552,2873.87275997923)
--(axis cs:921600,2907.65120159449)
--(axis cs:923648,2876.04016904478)
--(axis cs:925696,2882.51150255208)
--(axis cs:927744,2861.2160586574)
--(axis cs:929792,2879.98867063848)
--(axis cs:931840,2857.74628777714)
--(axis cs:933888,2881.82157178503)
--(axis cs:935936,2874.32852529414)
--(axis cs:937984,2914.18623610302)
--(axis cs:940032,2884.06149974016)
--(axis cs:942080,2915.49464462084)
--(axis cs:944128,2921.25710979647)
--(axis cs:946176,2948.6247922702)
--(axis cs:948224,2883.01495809306)
--(axis cs:950272,2902.55750165696)
--(axis cs:952320,2886.09668545675)
--(axis cs:954368,2882.01545164858)
--(axis cs:956416,2892.42913451638)
--(axis cs:958464,2872.53438457769)
--(axis cs:960512,2908.80714341657)
--(axis cs:962560,2902.65281955113)
--(axis cs:964608,2908.92865670743)
--(axis cs:966656,2937.59349706739)
--(axis cs:968704,2937.64067703215)
--(axis cs:970752,2953.29421937163)
--(axis cs:972800,2935.81201579814)
--(axis cs:974848,2952.43888678854)
--(axis cs:976896,2966.31330393222)
--(axis cs:978944,2975.45358038353)
--(axis cs:980992,2961.1112505134)
--(axis cs:983040,2999.65464807875)
--(axis cs:985088,3022.20946280277)
--(axis cs:987136,2967.674023647)
--(axis cs:989184,3025.60595269428)
--(axis cs:991232,3026.28898823631)
--(axis cs:993280,3017.1915802214)
--(axis cs:995328,2992.26313828641)
--(axis cs:997376,3004.66597935809)
--(axis cs:999424,2999.01053408349)
--(axis cs:1001472,3038.22229399138)
--(axis cs:1003520,2987.85599298225)
--(axis cs:1005568,2989.98930522142)
--(axis cs:1007616,2979.09459369747)
--(axis cs:1009664,3024.3378218979)
--(axis cs:1011712,3026.39347218924)
--(axis cs:1013760,2994.74843330328)
--(axis cs:1015808,3022.37033266524)
--(axis cs:1017856,3006.80075148597)
--(axis cs:1019904,3067.04246879561)
--(axis cs:1021952,3029.03894736751)
--(axis cs:1024000,3018.33048726439)
--(axis cs:1026048,3049.0763913305)
--(axis cs:1028096,3016.00869388022)
--(axis cs:1030144,3032.34245042214)
--(axis cs:1032192,3002.40430665742)
--(axis cs:1034240,2985.01148480604)
--(axis cs:1036288,2847.20842344023)
--(axis cs:1038336,2966.61523769171)
--(axis cs:1040384,3020.16309985258)
--(axis cs:1042432,3002.11023729711)
--(axis cs:1044480,3039.3059090484)
--(axis cs:1046528,3026.13690700899)
--(axis cs:1048576,3029.82111316831)
--(axis cs:1050624,3022.53793727217)
--(axis cs:1052672,3015.85935975176)
--(axis cs:1054720,2987.97474122191)
--(axis cs:1056768,3025.20594695093)
--(axis cs:1058816,3004.96264601408)
--(axis cs:1060864,2988.17414467671)
--(axis cs:1062912,2957.1479658384)
--(axis cs:1064960,2999.72051858947)
--(axis cs:1067008,2964.14289142969)
--(axis cs:1069056,2949.76171455835)
--(axis cs:1071104,2939.40007332211)
--(axis cs:1073152,2922.90950128156)
--(axis cs:1075200,2949.99769790895)
--(axis cs:1077248,2916.89379245492)
--(axis cs:1079296,2965.11237890451)
--(axis cs:1081344,3006.7449937068)
--(axis cs:1083392,2951.07209073419)
--(axis cs:1085440,3036.53657571762)
--(axis cs:1087488,2969.88656326468)
--(axis cs:1089536,3011.11192980265)
--(axis cs:1091584,2992.40186514236)
--(axis cs:1093632,2977.42561173531)
--(axis cs:1095680,2961.90718181996)
--(axis cs:1097728,2998.49613550719)
--(axis cs:1099776,2990.83496763386)
--(axis cs:1101824,2911.35433080198)
--(axis cs:1103872,2963.63162055399)
--(axis cs:1105920,2955.44616335411)
--(axis cs:1107968,2975.12740565562)
--(axis cs:1110016,2955.92687172406)
--(axis cs:1112064,2985.84482042494)
--(axis cs:1114112,2986.90725830777)
--(axis cs:1116160,2993.17352400024)
--(axis cs:1118208,3040.59899266563)
--(axis cs:1120256,3008.61330916198)
--(axis cs:1122304,3033.03852931339)
--(axis cs:1124352,3031.25446238083)
--(axis cs:1126400,2967.20523367133)
--(axis cs:1128448,3030.72666118576)
--(axis cs:1130496,3017.98062782593)
--(axis cs:1132544,3017.17025913802)
--(axis cs:1134592,3068.95760662701)
--(axis cs:1136640,3027.22360414754)
--(axis cs:1138688,3022.55762221583)
--(axis cs:1140736,3042.08207169396)
--(axis cs:1142784,3020.74398182046)
--(axis cs:1144832,3050.48968427382)
--(axis cs:1146880,3039.79933569741)
--(axis cs:1148928,3086.68518347679)
--(axis cs:1150976,3075.5974042915)
--(axis cs:1153024,3089.11241001307)
--(axis cs:1155072,3108.00037761175)
--(axis cs:1157120,3093.98050002269)
--(axis cs:1159168,3061.59274663838)
--(axis cs:1161216,3060.50845757003)
--(axis cs:1163264,3051.24312321193)
--(axis cs:1165312,3075.0402301422)
--(axis cs:1167360,3079.37441224188)
--(axis cs:1169408,3116.15463740761)
--(axis cs:1171456,2989.76409743622)
--(axis cs:1173504,2997.91858603507)
--(axis cs:1175552,2967.98333577529)
--(axis cs:1177600,3042.60149218096)
--(axis cs:1179648,2979.41327967717)
--(axis cs:1181696,2910.00643355624)
--(axis cs:1183744,2969.83680874443)
--(axis cs:1185792,2948.21675503971)
--(axis cs:1187840,3027.83822964833)
--(axis cs:1189888,3013.27607703657)
--(axis cs:1191936,2995.35457301451)
--(axis cs:1193984,2998.8514371706)
--(axis cs:1196032,3016.64227607243)
--(axis cs:1198080,3002.35819924064)
--(axis cs:1200128,2952.68393787993)
--(axis cs:1202176,3000.91333328937)
--(axis cs:1204224,2984.25168953275)
--(axis cs:1206272,2954.95986995685)
--(axis cs:1208320,2945.30900619617)
--(axis cs:1210368,2960.3955600815)
--(axis cs:1212416,2965.85975570134)
--(axis cs:1214464,2965.88413498681)
--(axis cs:1216512,2985.69757290335)
--(axis cs:1218560,2998.56882567034)
--(axis cs:1220608,3019.78986301517)
--(axis cs:1222656,3015.80683411373)
--(axis cs:1224704,3056.81930405361)
--(axis cs:1226752,3023.5820661086)
--(axis cs:1228800,2931.93495707606)
--(axis cs:1230848,2942.91569433042)
--(axis cs:1232896,2956.71276184855)
--(axis cs:1234944,3022.96457772242)
--(axis cs:1236992,2966.00728052393)
--(axis cs:1239040,2963.47237267067)
--(axis cs:1241088,2910.80429134934)
--(axis cs:1243136,2826.81251163002)
--(axis cs:1245184,2939.66817670789)
--(axis cs:1247232,2941.87809339681)
--(axis cs:1249280,2937.48489403559)
--(axis cs:1251328,2876.94177396235)
--(axis cs:1253376,2934.81650256712)
--(axis cs:1255424,3004.49557019414)
--(axis cs:1257472,3011.82932904543)
--(axis cs:1259520,2954.29465536394)
--(axis cs:1261568,3013.638233545)
--(axis cs:1263616,2976.26377576932)
--(axis cs:1265664,3010.85016106326)
--(axis cs:1267712,3044.42093829464)
--(axis cs:1269760,3054.74073192771)
--(axis cs:1271808,3118.6407828453)
--(axis cs:1273856,3044.39783301199)
--(axis cs:1275904,3094.4308623793)
--(axis cs:1277952,3075.11805808189)
--(axis cs:1280000,3078.76019594213)
--(axis cs:1282048,3098.08790698228)
--(axis cs:1284096,3064.92388707356)
--(axis cs:1286144,3090.15799927429)
--(axis cs:1288192,3092.2264508394)
--(axis cs:1290240,3129.39138799048)
--(axis cs:1292288,3116.08699515673)
--(axis cs:1294336,3100.60173476436)
--(axis cs:1296384,3108.96873422158)
--(axis cs:1298432,3060.71744488869)
--(axis cs:1300480,3113.86155240567)
--(axis cs:1302528,3084.73998306115)
--(axis cs:1304576,3111.7315431644)
--(axis cs:1306624,3126.95824329016)
--(axis cs:1308672,3100.91710355102)
--(axis cs:1310720,3174.03985059601)
--(axis cs:1312768,3151.86189435173)
--(axis cs:1314816,3111.80981329012)
--(axis cs:1316864,3171.19210560451)
--(axis cs:1318912,3184.1802416066)
--(axis cs:1320960,3091.40489272583)
--(axis cs:1323008,3077.91465987383)
--(axis cs:1325056,3123.50305203495)
--(axis cs:1327104,3191.76230798993)
--(axis cs:1329152,3164.08715527163)
--(axis cs:1331200,3098.34830393209)
--(axis cs:1333248,3199.31352951484)
--(axis cs:1335296,3081.5417079399)
--(axis cs:1337344,3155.15956656577)
--(axis cs:1339392,3116.65808296574)
--(axis cs:1341440,3140.90578588459)
--(axis cs:1343488,3141.55916517481)
--(axis cs:1345536,3174.20005215117)
--(axis cs:1347584,3193.6575508326)
--(axis cs:1349632,3222.40468921727)
--(axis cs:1351680,3204.79825442212)
--(axis cs:1353728,3147.67758928622)
--(axis cs:1355776,3192.98618328503)
--(axis cs:1357824,3194.26106027878)
--(axis cs:1359872,3224.81762137841)
--(axis cs:1361920,3122.88502305702)
--(axis cs:1363968,3218.74078173109)
--(axis cs:1366016,3115.82448518208)
--(axis cs:1368064,3200.31018121164)
--(axis cs:1370112,3203.39600914757)
--(axis cs:1372160,3147.2561158751)
--(axis cs:1374208,3174.64345016957)
--(axis cs:1376256,3187.49680684554)
--(axis cs:1378304,3213.81009546223)
--(axis cs:1380352,3246.91503064287)
--(axis cs:1382400,3231.38274443126)
--(axis cs:1384448,3244.29063112189)
--(axis cs:1386496,3234.24702991398)
--(axis cs:1388544,3223.33810722987)
--(axis cs:1390592,3232.67470245973)
--(axis cs:1392640,3207.33597565336)
--(axis cs:1394688,3229.42852089095)
--(axis cs:1396736,3263.34881716147)
--(axis cs:1398784,3242.42977772752)
--(axis cs:1400832,3244.85634829319)
--(axis cs:1402880,3318.5499676748)
--(axis cs:1404928,3286.46832303381)
--(axis cs:1406976,3224.39380072375)
--(axis cs:1409024,3239.9740187268)
--(axis cs:1411072,3236.86282591435)
--(axis cs:1413120,3291.11177082726)
--(axis cs:1415168,3243.09598861402)
--(axis cs:1417216,3239.96161197095)
--(axis cs:1419264,3270.42659828871)
--(axis cs:1421312,3259.99412243196)
--(axis cs:1423360,3299.56143760068)
--(axis cs:1425408,3261.20051592648)
--(axis cs:1427456,3241.04361731629)
--(axis cs:1429504,3207.88519219834)
--(axis cs:1431552,3195.15807781598)
--(axis cs:1433600,3210.81405413464)
--(axis cs:1435648,3200.9375120743)
--(axis cs:1437696,3253.74936259779)
--(axis cs:1439744,3247.81640110378)
--(axis cs:1441792,3239.96873359137)
--(axis cs:1443840,3279.03616920087)
--(axis cs:1445888,3259.31065762412)
--(axis cs:1447936,3291.65189479461)
--(axis cs:1449984,3328.85106351435)
--(axis cs:1452032,3286.54069795297)
--(axis cs:1454080,3310.99523223131)
--(axis cs:1456128,3224.6718863645)
--(axis cs:1458176,3218.98388108435)
--(axis cs:1460224,3282.10777293818)
--(axis cs:1462272,3256.94901570152)
--(axis cs:1464320,3223.54267333601)
--(axis cs:1466368,3292.83514125667)
--(axis cs:1468416,3274.11532731077)
--(axis cs:1470464,3236.06229741461)
--(axis cs:1472512,3249.02310160847)
--(axis cs:1474560,3234.85582398766)
--(axis cs:1476608,3261.03726126943)
--(axis cs:1478656,3276.03331066057)
--(axis cs:1480704,3233.76389745835)
--(axis cs:1482752,3207.54172737194)
--(axis cs:1484800,3247.45453840426)
--(axis cs:1486848,3247.57384240807)
--(axis cs:1488896,3250.67392543049)
--(axis cs:1490944,3193.87082800807)
--(axis cs:1492992,3192.92705009832)
--(axis cs:1495040,3201.30700042316)
--(axis cs:1497088,3223.22015826418)
--(axis cs:1499136,3241.62570641777)
--(axis cs:1501184,3270.54092070067)
--(axis cs:1503232,3199.5225129586)
--(axis cs:1505280,3238.52629441568)
--(axis cs:1507328,3196.12614363491)
--(axis cs:1509376,3217.1559006607)
--(axis cs:1511424,3182.76080044062)
--(axis cs:1513472,3211.23330812912)
--(axis cs:1515520,3140.65012689497)
--(axis cs:1517568,3231.3376691591)
--(axis cs:1519616,3200.45189624591)
--(axis cs:1521664,3179.21051736332)
--(axis cs:1523712,3199.11797811007)
--(axis cs:1525760,3237.235692857)
--(axis cs:1527808,3227.08421569525)
--(axis cs:1529856,3233.26625041927)
--(axis cs:1531904,3206.28545880051)
--(axis cs:1533952,3253.54922114205)
--(axis cs:1536000,3236.63662242498)
--(axis cs:1538048,3263.33237302054)
--(axis cs:1540096,3239.84953672093)
--(axis cs:1542144,3221.69321533325)
--(axis cs:1544192,3247.94522079947)
--(axis cs:1546240,3227.79140026549)
--(axis cs:1548288,3232.59023368578)
--(axis cs:1550336,3322.8162207994)
--(axis cs:1552384,3192.10815576154)
--(axis cs:1554432,3255.96297101524)
--(axis cs:1556480,3226.64571620163)
--(axis cs:1558528,3249.31366648989)
--(axis cs:1560576,3273.95089260046)
--(axis cs:1562624,3281.1991714115)
--(axis cs:1564672,3254.53129901285)
--(axis cs:1566720,3159.84616466675)
--(axis cs:1568768,3233.9643339084)
--(axis cs:1570816,3196.1053324553)
--(axis cs:1572864,3238.00429076739)
--(axis cs:1574912,3195.85943680153)
--(axis cs:1576960,3248.6758351877)
--(axis cs:1579008,3229.34907276011)
--(axis cs:1581056,3270.40197858645)
--(axis cs:1583104,3299.89194607476)
--(axis cs:1585152,3293.02545649141)
--(axis cs:1587200,3337.4360489641)
--(axis cs:1589248,3310.99670258471)
--(axis cs:1591296,3351.23025704825)
--(axis cs:1593344,3386.4285234667)
--(axis cs:1595392,3340.61300743488)
--(axis cs:1597440,3345.72712521149)
--(axis cs:1599488,3384.37095605777)
--(axis cs:1601536,3368.62075664174)
--(axis cs:1603584,3352.3989555757)
--(axis cs:1605632,3371.07668960271)
--(axis cs:1607680,3326.62369096524)
--(axis cs:1609728,3316.46989589581)
--(axis cs:1611776,3315.96101029774)
--(axis cs:1613824,3277.65791935042)
--(axis cs:1615872,3249.85612339594)
--(axis cs:1617920,3312.07224193399)
--(axis cs:1619968,3282.10576944569)
--(axis cs:1622016,3316.2958046275)
--(axis cs:1624064,3326.1899141506)
--(axis cs:1626112,3279.78294292432)
--(axis cs:1628160,3307.10406298862)
--(axis cs:1630208,3274.56195276942)
--(axis cs:1632256,3282.61660311037)
--(axis cs:1634304,3259.38223023815)
--(axis cs:1636352,3321.95658680214)
--(axis cs:1638400,3319.2092386735)
--(axis cs:1640448,3340.3694207338)
--(axis cs:1642496,3286.69552920983)
--(axis cs:1644544,3350.00227900369)
--(axis cs:1646592,3292.7683548653)
--(axis cs:1648640,3335.90568495249)
--(axis cs:1650688,3298.50962143832)
--(axis cs:1652736,3338.96381725612)
--(axis cs:1654784,3243.60789538458)
--(axis cs:1656832,3228.4057534607)
--(axis cs:1658880,3220.77899587647)
--(axis cs:1660928,3242.46395956899)
--(axis cs:1662976,3355.86188221687)
--(axis cs:1665024,3289.46937761646)
--(axis cs:1667072,3316.96031051608)
--(axis cs:1669120,3401.04833205592)
--(axis cs:1671168,3350.42242085316)
--(axis cs:1673216,3358.85084795913)
--(axis cs:1675264,3332.6402213278)
--(axis cs:1677312,3388.81369875475)
--(axis cs:1679360,3410.06568281878)
--(axis cs:1681408,3387.61567517985)
--(axis cs:1683456,3401.52695496554)
--(axis cs:1685504,3249.22585317094)
--(axis cs:1687552,3247.90312005743)
--(axis cs:1689600,3273.74226110063)
--(axis cs:1691648,3283.04997330901)
--(axis cs:1693696,3327.02551534969)
--(axis cs:1695744,3288.82868266556)
--(axis cs:1697792,3411.84399904669)
--(axis cs:1699840,3401.37014275064)
--(axis cs:1701888,3464.44512674865)
--(axis cs:1703936,3420.18255187711)
--(axis cs:1705984,3351.79989953235)
--(axis cs:1708032,3415.77772111036)
--(axis cs:1710080,3406.80094672845)
--(axis cs:1712128,3385.84171333387)
--(axis cs:1714176,3485.54663530063)
--(axis cs:1716224,3493.96544710193)
--(axis cs:1718272,3501.8604394592)
--(axis cs:1720320,3473.84218662005)
--(axis cs:1722368,3495.36695528315)
--(axis cs:1724416,3525.66562861933)
--(axis cs:1726464,3463.37633910227)
--(axis cs:1728512,3461.60398641778)
--(axis cs:1730560,3450.22702983292)
--(axis cs:1732608,3459.03121269838)
--(axis cs:1734656,3484.81195929459)
--(axis cs:1736704,3504.17569289718)
--(axis cs:1738752,3458.17270519549)
--(axis cs:1740800,3465.60152547516)
--(axis cs:1742848,3512.00766699521)
--(axis cs:1744896,3520.4138287083)
--(axis cs:1746944,3552.83348809872)
--(axis cs:1748992,3512.22994924511)
--(axis cs:1751040,3530.512678587)
--(axis cs:1753088,3540.4206323307)
--(axis cs:1755136,3455.73899250278)
--(axis cs:1757184,3440.9647335992)
--(axis cs:1759232,3367.47320562757)
--(axis cs:1761280,3421.89937984689)
--(axis cs:1763328,3450.16119075581)
--(axis cs:1765376,3403.42242755049)
--(axis cs:1767424,3380.7136616026)
--(axis cs:1769472,3455.55564390006)
--(axis cs:1771520,3369.03928052504)
--(axis cs:1773568,3386.74733405911)
--(axis cs:1775616,3385.67075385503)
--(axis cs:1777664,3399.53188186393)
--(axis cs:1779712,3450.63500355629)
--(axis cs:1781760,3420.74397055736)
--(axis cs:1783808,3459.30131861905)
--(axis cs:1785856,3429.8632043627)
--(axis cs:1787904,3446.25831279435)
--(axis cs:1789952,3393.65154068552)
--(axis cs:1792000,3433.50430774048)
--(axis cs:1794048,3446.6485869314)
--(axis cs:1796096,3479.76523676221)
--(axis cs:1798144,3477.48134440287)
--(axis cs:1800192,3504.25683513015)
--(axis cs:1802240,3511.16381075243)
--(axis cs:1804288,3505.52213227948)
--(axis cs:1806336,3572.91133200779)
--(axis cs:1808384,3562.33456490047)
--(axis cs:1810432,3560.03166674559)
--(axis cs:1812480,3538.41464327529)
--(axis cs:1814528,3569.52249904315)
--(axis cs:1816576,3630.2535700866)
--(axis cs:1818624,3613.60676693626)
--(axis cs:1820672,3591.26793671479)
--(axis cs:1822720,3615.84995021454)
--(axis cs:1824768,3583.34531538027)
--(axis cs:1826816,3589.58022593956)
--(axis cs:1828864,3532.44665218887)
--(axis cs:1830912,3522.45549166428)
--(axis cs:1832960,3501.48375212422)
--(axis cs:1835008,3482.38531903877)
--(axis cs:1837056,3504.12743207679)
--(axis cs:1839104,3512.76259841521)
--(axis cs:1841152,3530.01626606122)
--(axis cs:1843200,3581.93652480141)
--(axis cs:1845248,3582.91229803898)
--(axis cs:1847296,3522.00374944993)
--(axis cs:1849344,3547.51294474324)
--(axis cs:1851392,3543.33234039241)
--(axis cs:1853440,3547.38255219086)
--(axis cs:1855488,3537.32450208297)
--(axis cs:1857536,3559.75849252026)
--(axis cs:1859584,3573.57911113017)
--(axis cs:1861632,3595.12689006772)
--(axis cs:1863680,3592.03005477527)
--(axis cs:1865728,3599.58837996126)
--(axis cs:1867776,3615.75546030556)
--(axis cs:1869824,3611.39044145807)
--(axis cs:1871872,3624.777938445)
--(axis cs:1873920,3632.61965033768)
--(axis cs:1875968,3650.6536607357)
--(axis cs:1878016,3639.28369662945)
--(axis cs:1880064,3623.67249179101)
--(axis cs:1882112,3690.60688151204)
--(axis cs:1884160,3632.25164200301)
--(axis cs:1886208,3660.84688044445)
--(axis cs:1888256,3667.95159836641)
--(axis cs:1890304,3664.68318487579)
--(axis cs:1892352,3627.77644647221)
--(axis cs:1894400,3633.32562313831)
--(axis cs:1896448,3657.41526857039)
--(axis cs:1898496,3644.33561390143)
--(axis cs:1900544,3635.60179721172)
--(axis cs:1902592,3636.84421391353)
--(axis cs:1904640,3570.71984175739)
--(axis cs:1906688,3579.75475209279)
--(axis cs:1908736,3552.86621365617)
--(axis cs:1910784,3539.96445702745)
--(axis cs:1912832,3561.34191532018)
--(axis cs:1914880,3620.74063531405)
--(axis cs:1916928,3604.10224328462)
--(axis cs:1918976,3619.90525162889)
--(axis cs:1921024,3652.01681658193)
--(axis cs:1923072,3646.61878683281)
--(axis cs:1925120,3609.97672557652)
--(axis cs:1927168,3592.68624324321)
--(axis cs:1929216,3620.78950418326)
--(axis cs:1931264,3628.80043624393)
--(axis cs:1933312,3610.09757813088)
--(axis cs:1935360,3651.59729842621)
--(axis cs:1937408,3598.13221525949)
--(axis cs:1939456,3622.67921021002)
--(axis cs:1941504,3659.9967542921)
--(axis cs:1943552,3648.21442676818)
--(axis cs:1945600,3674.40931023663)
--(axis cs:1947648,3688.37969335687)
--(axis cs:1949696,3652.56607614644)
--(axis cs:1951744,3643.93621113869)
--(axis cs:1953792,3694.52622407803)
--(axis cs:1955840,3706.9928622934)
--(axis cs:1957888,3703.11119546605)
--(axis cs:1959936,3703.54500557233)
--(axis cs:1961984,3762.23568756623)
--(axis cs:1964032,3744.58773665911)
--(axis cs:1966080,3751.87990599658)
--(axis cs:1968128,3714.10788782375)
--(axis cs:1970176,3721.68551285478)
--(axis cs:1972224,3640.9460514488)
--(axis cs:1974272,3670.6262489293)
--(axis cs:1976320,3677.31732476824)
--(axis cs:1978368,3665.6336919793)
--(axis cs:1980416,3676.36583314431)
--(axis cs:1982464,3694.00132281004)
--(axis cs:1984512,3689.4627839233)
--(axis cs:1986560,3683.53847759657)
--(axis cs:1988608,3704.72696486269)
--(axis cs:1990656,3666.84752526359)
--(axis cs:1992704,3670.32880582466)
--(axis cs:1994752,3682.50574110001)
--(axis cs:1996800,3682.00121116058)
--(axis cs:1998848,3718.75329993595)
--(axis cs:2000896,3713.23221025681)
--(axis cs:2002944,3732.35186432104)
--(axis cs:2004992,3707.10345571094)
--(axis cs:2007040,3676.93177057529)
--(axis cs:2009088,3721.18061398968)
--(axis cs:2011136,3709.88929243517)
--(axis cs:2013184,3718.87351589431)
--(axis cs:2015232,3757.95749498578)
--(axis cs:2017280,3748.67309328684)
--(axis cs:2019328,3753.52519746573)
--(axis cs:2021376,3734.97512893341)
--(axis cs:2023424,3755.7812139457)
--(axis cs:2025472,3742.01513142557)
--(axis cs:2027520,3756.54416282367)
--(axis cs:2029568,3776.38768696325)
--(axis cs:2031616,3751.98361761394)
--(axis cs:2033664,3822.71287120014)
--(axis cs:2035712,3776.85836381117)
--(axis cs:2037760,3774.08449537146)
--(axis cs:2039808,3774.28043881265)
--(axis cs:2041856,3785.42705779517)
--(axis cs:2043904,3764.74457510414)
--(axis cs:2045952,3769.45650893102)
--(axis cs:2048000,3798.58405322394)
--(axis cs:2050048,3755.18377217621)
--(axis cs:2052096,3737.54148018431)
--(axis cs:2054144,3753.50124148184)
--(axis cs:2056192,3756.15870280213)
--(axis cs:2058240,3751.90717814488)
--(axis cs:2060288,3757.87052710992)
--(axis cs:2062336,3785.97169584621)
--(axis cs:2064384,3762.44918300864)
--(axis cs:2066432,3786.49840359915)
--(axis cs:2068480,3780.07382900976)
--(axis cs:2070528,3794.76365095665)
--(axis cs:2072576,3751.49528027273)
--(axis cs:2074624,3809.53531022147)
--(axis cs:2076672,3817.80876567214)
--(axis cs:2078720,3799.66923578498)
--(axis cs:2080768,3801.78145414025)
--(axis cs:2082816,3806.50365395216)
--(axis cs:2084864,3782.13640242295)
--(axis cs:2086912,3789.83365166823)
--(axis cs:2088960,3795.03107036843)
--(axis cs:2091008,3802.37477499566)
--(axis cs:2093056,3790.71818432573)
--(axis cs:2095104,3788.15608730062)
--(axis cs:2097152,3813.38471565239)
--(axis cs:2099200,3786.15550354026)
--(axis cs:2101248,3785.9540627201)
--(axis cs:2103296,3799.358316652)
--(axis cs:2105344,3735.12708426146)
--(axis cs:2107392,3806.61267566617)
--(axis cs:2109440,3800.87050008654)
--(axis cs:2111488,3750.8067664387)
--(axis cs:2113536,3745.94738438905)
--(axis cs:2115584,3711.89151438369)
--(axis cs:2117632,3782.70616514893)
--(axis cs:2119680,3709.81819365367)
--(axis cs:2121728,3750.36454560251)
--(axis cs:2123776,3780.61082535651)
--(axis cs:2125824,3769.50708232208)
--(axis cs:2127872,3753.60553880056)
--(axis cs:2129920,3698.01380904624)
--(axis cs:2131968,3705.18875536076)
--(axis cs:2134016,3751.3321834289)
--(axis cs:2136064,3716.6380067474)
--(axis cs:2138112,3755.24001648126)
--(axis cs:2140160,3748.58038668153)
--(axis cs:2142208,3684.09215713614)
--(axis cs:2144256,3749.45780217431)
--(axis cs:2146304,3717.67445854912)
--(axis cs:2148352,3718.91665074915)
--(axis cs:2150400,3762.3918196126)
--(axis cs:2152448,3729.82848001528)
--(axis cs:2154496,3745.46028609564)
--(axis cs:2156544,3793.60334285534)
--(axis cs:2158592,3782.99896392068)
--(axis cs:2160640,3741.65179330438)
--(axis cs:2162688,3747.34040848101)
--(axis cs:2164736,3786.25993372109)
--(axis cs:2166784,3831.77135874459)
--(axis cs:2168832,3788.3737380968)
--(axis cs:2170880,3773.49239322905)
--(axis cs:2172928,3763.84369764398)
--(axis cs:2174976,3741.34519837608)
--(axis cs:2177024,3748.23597606203)
--(axis cs:2179072,3776.28433440948)
--(axis cs:2181120,3782.25561210022)
--(axis cs:2183168,3750.21902665915)
--(axis cs:2185216,3724.15953380413)
--(axis cs:2187264,3723.94590813532)
--(axis cs:2189312,3721.33522344909)
--(axis cs:2191360,3741.38285230619)
--(axis cs:2193408,3787.29877825071)
--(axis cs:2195456,3744.02128965033)
--(axis cs:2197504,3754.41594056685)
--(axis cs:2199552,3810.43192315225)
--(axis cs:2201600,3799.37779172402)
--(axis cs:2203648,3777.01954486044)
--(axis cs:2205696,3730.54927941063)
--(axis cs:2207744,3739.27697383944)
--(axis cs:2209792,3777.07012639961)
--(axis cs:2211840,3794.23245970064)
--(axis cs:2213888,3781.50453063704)
--(axis cs:2215936,3774.58735984578)
--(axis cs:2217984,3787.72115173985)
--(axis cs:2220032,3812.16501777362)
--(axis cs:2222080,3790.34589242387)
--(axis cs:2224128,3809.97903322563)
--(axis cs:2226176,3779.61339224412)
--(axis cs:2228224,3807.50440864151)
--(axis cs:2230272,3804.82088807006)
--(axis cs:2232320,3787.98703818284)
--(axis cs:2234368,3766.43225041674)
--(axis cs:2236416,3744.66545409933)
--(axis cs:2238464,3768.21280107688)
--(axis cs:2240512,3836.83777612516)
--(axis cs:2242560,3830.08250901949)
--(axis cs:2244608,3721.95385693719)
--(axis cs:2246656,3787.98209407796)
--(axis cs:2248704,3779.92913835725)
--(axis cs:2250752,3773.19199822677)
--(axis cs:2252800,3773.3480578552)
--(axis cs:2254848,3769.97543278857)
--(axis cs:2256896,3794.15358909897)
--(axis cs:2258944,3777.28817767737)
--(axis cs:2260992,3820.76987534831)
--(axis cs:2263040,3752.32841551242)
--(axis cs:2265088,3756.32839488111)
--(axis cs:2267136,3771.67872866295)
--(axis cs:2269184,3796.47686356351)
--(axis cs:2271232,3780.12899560853)
--(axis cs:2273280,3744.17081943155)
--(axis cs:2275328,3700.75779204914)
--(axis cs:2277376,3688.61772644288)
--(axis cs:2279424,3740.62828451754)
--(axis cs:2281472,3707.67735582778)
--(axis cs:2283520,3741.51800432656)
--(axis cs:2285568,3789.79631932838)
--(axis cs:2287616,3785.62889582029)
--(axis cs:2289664,3820.44891212528)
--(axis cs:2291712,3854.28127436523)
--(axis cs:2293760,3825.09133130211)
--(axis cs:2295808,3873.51464704513)
--(axis cs:2297856,3838.36757791801)
--(axis cs:2299904,3797.66271686425)
--(axis cs:2301952,3783.60858308125)
--(axis cs:2304000,3711.16781647179)
--(axis cs:2306048,3765.7950315151)
--(axis cs:2308096,3673.60652932025)
--(axis cs:2310144,3725.86045991956)
--(axis cs:2312192,3670.87730807053)
--(axis cs:2314240,3711.05043402558)
--(axis cs:2316288,3720.93453798433)
--(axis cs:2318336,3733.89423791115)
--(axis cs:2320384,3717.65132069949)
--(axis cs:2322432,3749.32650537675)
--(axis cs:2324480,3782.07849210742)
--(axis cs:2326528,3781.14617662141)
--(axis cs:2328576,3804.10715548702)
--(axis cs:2330624,3874.23450023341)
--(axis cs:2332672,3765.48760915326)
--(axis cs:2334720,3752.67853005492)
--(axis cs:2336768,3808.97086711044)
--(axis cs:2338816,3804.09220712137)
--(axis cs:2340864,3800.09760884729)
--(axis cs:2342912,3768.87188221719)
--(axis cs:2344960,3791.50670756389)
--(axis cs:2347008,3774.60469118386)
--(axis cs:2349056,3800.57353362107)
--(axis cs:2351104,3780.50867550005)
--(axis cs:2353152,3809.06055429776)
--(axis cs:2355200,3792.28079444291)
--(axis cs:2357248,3837.56762350962)
--(axis cs:2359296,3772.72845230118)
--(axis cs:2361344,3790.37269772036)
--(axis cs:2363392,3792.58445089988)
--(axis cs:2365440,3852.03732948225)
--(axis cs:2367488,3881.77269969374)
--(axis cs:2369536,3854.06957762952)
--(axis cs:2371584,3851.13849050239)
--(axis cs:2373632,3796.75632922611)
--(axis cs:2375680,3793.17186071847)
--(axis cs:2377728,3831.49393704994)
--(axis cs:2379776,3826.9231627866)
--(axis cs:2381824,3777.48589989361)
--(axis cs:2383872,3833.15991294152)
--(axis cs:2385920,3819.23693284119)
--(axis cs:2387968,3774.90841683042)
--(axis cs:2390016,3797.0180955788)
--(axis cs:2392064,3831.31780244522)
--(axis cs:2394112,3799.66506509849)
--(axis cs:2396160,3847.12991854363)
--(axis cs:2398208,3866.88649506663)
--(axis cs:2400256,3815.43577115012)
--(axis cs:2402304,3861.07373257773)
--(axis cs:2404352,3849.00586674101)
--(axis cs:2406400,3899.48678762259)
--(axis cs:2408448,3895.14045920074)
--(axis cs:2410496,3840.37880035859)
--(axis cs:2412544,3835.16122537497)
--(axis cs:2414592,3842.37873917143)
--(axis cs:2416640,3878.04332116563)
--(axis cs:2418688,3904.13000556693)
--(axis cs:2420736,3900.88994380699)
--(axis cs:2422784,3894.63043795861)
--(axis cs:2424832,3919.60561661616)
--(axis cs:2426880,3856.01425646432)
--(axis cs:2428928,3860.42147491179)
--(axis cs:2430976,3827.95611386385)
--(axis cs:2433024,3870.64885240183)
--(axis cs:2435072,3866.49654284642)
--(axis cs:2437120,3841.13399340902)
--(axis cs:2439168,3862.04251458299)
--(axis cs:2441216,3901.34935023434)
--(axis cs:2443264,3905.4834185052)
--(axis cs:2445312,3871.21168602472)
--(axis cs:2447360,3867.22658857508)
--(axis cs:2449408,3886.08167043403)
--(axis cs:2451456,3932.77285458424)
--(axis cs:2453504,3896.50838072207)
--(axis cs:2455552,3953.6173923672)
--(axis cs:2457600,3912.33536123728)
--(axis cs:2459648,3888.04141264219)
--(axis cs:2461696,3870.76723262627)
--(axis cs:2463744,3872.24018721166)
--(axis cs:2465792,3969.74945295618)
--(axis cs:2467840,3886.59733906701)
--(axis cs:2469888,3859.21928410037)
--(axis cs:2471936,3883.91743571711)
--(axis cs:2473984,3888.13491259397)
--(axis cs:2476032,3911.25690236033)
--(axis cs:2478080,3888.21145848977)
--(axis cs:2480128,3851.26476970252)
--(axis cs:2482176,3888.69054472525)
--(axis cs:2484224,3904.96919327476)
--(axis cs:2486272,3861.17144229232)
--(axis cs:2488320,3900.31616172903)
--(axis cs:2490368,3910.26024041508)
--(axis cs:2492416,3944.78717818555)
--(axis cs:2494464,3865.32030545587)
--(axis cs:2496512,3907.49151968087)
--(axis cs:2498560,3922.64358243353)
--(axis cs:2500608,3922.13659847204)
--(axis cs:2502656,3924.21004449044)
--(axis cs:2504704,3946.10360972594)
--(axis cs:2506752,3952.72982973989)
--(axis cs:2508800,3927.13917484761)
--(axis cs:2510848,3929.03975641811)
--(axis cs:2512896,3962.95069590061)
--(axis cs:2514944,3913.6684486513)
--(axis cs:2516992,3949.91003894244)
--(axis cs:2519040,3915.52263600802)
--(axis cs:2521088,3957.87419763514)
--(axis cs:2523136,3934.38308743132)
--(axis cs:2525184,3906.8667896777)
--(axis cs:2527232,3916.03110308709)
--(axis cs:2529280,3924.72595906706)
--(axis cs:2531328,3893.11530177887)
--(axis cs:2533376,3902.23287683643)
--(axis cs:2535424,3919.44807504681)
--(axis cs:2537472,3927.24549060917)
--(axis cs:2539520,3906.88568213136)
--(axis cs:2541568,3916.51214486562)
--(axis cs:2543616,3930.72741027297)
--(axis cs:2545664,3917.11875681965)
--(axis cs:2547712,3929.25780338637)
--(axis cs:2549760,3938.27258169516)
--(axis cs:2551808,3851.9856444817)
--(axis cs:2553856,3888.95129548407)
--(axis cs:2555904,3952.66667193899)
--(axis cs:2557952,3905.6004055373)
--(axis cs:2560000,3917.60025338891)
--(axis cs:2562048,3892.05684096223)
--(axis cs:2564096,3893.69079887008)
--(axis cs:2566144,3899.98638047178)
--(axis cs:2568192,3917.08255701947)
--(axis cs:2570240,3943.4301490402)
--(axis cs:2572288,3890.69034841306)
--(axis cs:2574336,3904.18730735396)
--(axis cs:2576384,3919.58456864077)
--(axis cs:2578432,3901.13202654755)
--(axis cs:2580480,3919.87172253671)
--(axis cs:2582528,3954.81870496333)
--(axis cs:2584576,3979.38299168987)
--(axis cs:2586624,3841.59613340629)
--(axis cs:2588672,3900.53694756139)
--(axis cs:2590720,3924.39069017708)
--(axis cs:2592768,3846.10988598048)
--(axis cs:2594816,3853.41456763659)
--(axis cs:2596864,3860.47262194423)
--(axis cs:2598912,3832.96473559799)
--(axis cs:2600960,3904.12147730831)
--(axis cs:2603008,3888.94450402082)
--(axis cs:2605056,3871.58486444956)
--(axis cs:2607104,3864.98162174043)
--(axis cs:2609152,3825.41584732322)
--(axis cs:2611200,3892.31657725855)
--(axis cs:2613248,3849.26411975548)
--(axis cs:2615296,3919.61685633363)
--(axis cs:2617344,3860.63746068021)
--(axis cs:2619392,3884.44682410871)
--(axis cs:2621440,3874.54568701403)
--(axis cs:2623488,3918.2268922441)
--(axis cs:2625536,3959.72665354131)
--(axis cs:2627584,3879.65013607065)
--(axis cs:2629632,3899.20499360187)
--(axis cs:2631680,3840.46612294174)
--(axis cs:2633728,3876.40901892943)
--(axis cs:2635776,3870.86386694612)
--(axis cs:2637824,3925.48514322324)
--(axis cs:2639872,3930.30621198548)
--(axis cs:2641920,3916.17526512435)
--(axis cs:2643968,3906.30348563745)
--(axis cs:2646016,3890.93560268585)
--(axis cs:2648064,3884.37399939585)
--(axis cs:2650112,3890.15300838149)
--(axis cs:2652160,3868.80041119752)
--(axis cs:2654208,3856.52839406313)
--(axis cs:2656256,3886.11520073226)
--(axis cs:2658304,3960.75726325661)
--(axis cs:2660352,3927.89401844987)
--(axis cs:2662400,3930.07435093729)
--(axis cs:2664448,3854.40497923673)
--(axis cs:2666496,3872.28774728782)
--(axis cs:2668544,3937.55600561346)
--(axis cs:2670592,3875.4128081062)
--(axis cs:2672640,3797.20819292663)
--(axis cs:2674688,3835.5449027951)
--(axis cs:2676736,3859.11392446268)
--(axis cs:2678784,3864.315526594)
--(axis cs:2680832,3826.05619115325)
--(axis cs:2682880,3879.47166723223)
--(axis cs:2684928,3843.96819206443)
--(axis cs:2686976,3820.07774791349)
--(axis cs:2689024,3917.21975237372)
--(axis cs:2691072,3871.24366601462)
--(axis cs:2693120,3901.13032350954)
--(axis cs:2695168,3792.21309468243)
--(axis cs:2697216,3881.51135937211)
--(axis cs:2699264,3889.38815430982)
--(axis cs:2701312,3904.42966180041)
--(axis cs:2703360,3912.49430761074)
--(axis cs:2705408,3913.81427092859)
--(axis cs:2707456,3918.66021636605)
--(axis cs:2709504,3962.99214116065)
--(axis cs:2711552,3933.18344742787)
--(axis cs:2713600,3951.37942325954)
--(axis cs:2715648,3962.78166632565)
--(axis cs:2717696,3995.85820940327)
--(axis cs:2719744,3945.94206209119)
--(axis cs:2721792,3973.01025154045)
--(axis cs:2723840,3970.03368459374)
--(axis cs:2725888,3957.70341762794)
--(axis cs:2727936,4009.25029381926)
--(axis cs:2729984,3934.36636418953)
--(axis cs:2732032,3920.7145628949)
--(axis cs:2734080,3930.89470131621)
--(axis cs:2736128,3953.37279293193)
--(axis cs:2738176,3938.31989540543)
--(axis cs:2740224,3972.37860857672)
--(axis cs:2742272,3971.41519260922)
--(axis cs:2744320,3920.56334751107)
--(axis cs:2746368,3925.65194045085)
--(axis cs:2748416,3924.76681874844)
--(axis cs:2750464,3903.63976001018)
--(axis cs:2752512,3915.01535779884)
--(axis cs:2754560,3958.14810020603)
--(axis cs:2756608,3940.29598727956)
--(axis cs:2758656,3943.33334568382)
--(axis cs:2760704,3957.30537025434)
--(axis cs:2762752,4014.20375149454)
--(axis cs:2764800,3965.99132625486)
--(axis cs:2766848,3933.92723138094)
--(axis cs:2768896,3926.69837146182)
--(axis cs:2770944,3947.78269355217)
--(axis cs:2772992,3944.2662971581)
--(axis cs:2775040,3964.54598828355)
--(axis cs:2777088,3951.8248098296)
--(axis cs:2779136,3926.09118528685)
--(axis cs:2781184,3977.86619418858)
--(axis cs:2783232,3990.6856322288)
--(axis cs:2785280,4019.72501303779)
--(axis cs:2787328,3983.61953749584)
--(axis cs:2789376,3987.76816048158)
--(axis cs:2791424,4001.28237203981)
--(axis cs:2793472,3993.60297839844)
--(axis cs:2795520,3990.17235438424)
--(axis cs:2797568,3973.84150490065)
--(axis cs:2799616,3992.5768534027)
--(axis cs:2801664,3994.59540024964)
--(axis cs:2803712,4015.36138138057)
--(axis cs:2805760,4015.54508380362)
--(axis cs:2807808,3966.2122515355)
--(axis cs:2809856,4014.88954817264)
--(axis cs:2811904,4012.41847245368)
--(axis cs:2813952,4063.73274016781)
--(axis cs:2816000,4018.43552714356)
--(axis cs:2818048,4034.42031890946)
--(axis cs:2820096,4015.00255184531)
--(axis cs:2822144,4028.12517418596)
--(axis cs:2824192,4003.64503693192)
--(axis cs:2826240,4073.96594508328)
--(axis cs:2828288,4019.50004646932)
--(axis cs:2830336,4022.75929235987)
--(axis cs:2832384,4015.45628261897)
--(axis cs:2834432,4000.72364077546)
--(axis cs:2836480,3998.8641860473)
--(axis cs:2838528,4052.01729225157)
--(axis cs:2840576,3979.19779621056)
--(axis cs:2842624,4036.5308166486)
--(axis cs:2844672,4027.14677342866)
--(axis cs:2846720,4046.47272253819)
--(axis cs:2848768,4059.51857077684)
--(axis cs:2850816,3992.23281672545)
--(axis cs:2852864,3967.7373094626)
--(axis cs:2854912,3959.78373340059)
--(axis cs:2856960,3986.22694490633)
--(axis cs:2859008,4024.01257625351)
--(axis cs:2861056,4013.31327785291)
--(axis cs:2863104,3989.95524720347)
--(axis cs:2865152,3978.85862388687)
--(axis cs:2867200,3947.94700306069)
--(axis cs:2869248,3970.5137103863)
--(axis cs:2871296,4048.67126107148)
--(axis cs:2873344,4024.57969566154)
--(axis cs:2875392,3961.2326006182)
--(axis cs:2877440,3966.32310711014)
--(axis cs:2879488,3979.9133623407)
--(axis cs:2881536,3955.24923556283)
--(axis cs:2883584,4020.41706777457)
--(axis cs:2885632,4027.3849280954)
--(axis cs:2887680,3992.7995786989)
--(axis cs:2889728,3987.24272894461)
--(axis cs:2891776,3992.20809449201)
--(axis cs:2893824,4031.20488606874)
--(axis cs:2895872,4004.31307373902)
--(axis cs:2897920,4013.23216517007)
--(axis cs:2899968,4007.9365075065)
--(axis cs:2902016,4036.72282243216)
--(axis cs:2904064,4044.76508089887)
--(axis cs:2906112,4019.31158783223)
--(axis cs:2908160,4025.754609104)
--(axis cs:2910208,4061.84546450568)
--(axis cs:2912256,4051.10731799015)
--(axis cs:2914304,4038.04805889434)
--(axis cs:2916352,4038.28745120873)
--(axis cs:2918400,4084.00639090167)
--(axis cs:2920448,4001.78925027168)
--(axis cs:2922496,4059.23544577744)
--(axis cs:2924544,4042.40926110286)
--(axis cs:2926592,4030.47437747761)
--(axis cs:2928640,4009.87743801703)
--(axis cs:2930688,4025.00684339095)
--(axis cs:2932736,4025.17336558535)
--(axis cs:2934784,4015.36266595761)
--(axis cs:2936832,4024.05667635808)
--(axis cs:2938880,4055.39130806784)
--(axis cs:2940928,4004.84397402973)
--(axis cs:2942976,4078.21260930082)
--(axis cs:2945024,3998.46241554563)
--(axis cs:2947072,4018.71370410827)
--(axis cs:2949120,4001.8804181574)
--(axis cs:2951168,4046.99243859591)
--(axis cs:2953216,4018.79679326815)
--(axis cs:2955264,4078.69678117798)
--(axis cs:2957312,4008.58942454705)
--(axis cs:2959360,4040.6814594561)
--(axis cs:2961408,4005.59923806499)
--(axis cs:2963456,4006.32126922885)
--(axis cs:2965504,4046.91826801058)
--(axis cs:2967552,3999.37397668856)
--(axis cs:2969600,3999.21563001004)
--(axis cs:2971648,4037.08506155131)
--(axis cs:2973696,4017.06634278523)
--(axis cs:2975744,4046.92876192565)
--(axis cs:2977792,4067.42938045185)
--(axis cs:2979840,4044.90792881654)
--(axis cs:2981888,4011.33121134589)
--(axis cs:2983936,4047.2524354009)
--(axis cs:2985984,4002.234636959)
--(axis cs:2988032,4021.56808608453)
--(axis cs:2990080,4014.52367584614)
--(axis cs:2992128,4087.74303964708)
--(axis cs:2994176,3994.48187860118)
--(axis cs:2996224,3971.45162902506)
--(axis cs:2998272,4032.57471599264)
--(axis cs:2998272,5880.08046128571)
--(axis cs:2998272,5880.08046128571)
--(axis cs:2996224,5992.37597232098)
--(axis cs:2994176,6010.90755202265)
--(axis cs:2992128,6026.13592329451)
--(axis cs:2990080,6163.46646460593)
--(axis cs:2988032,6148.46160693931)
--(axis cs:2985984,6177.77924559816)
--(axis cs:2983936,6107.94582605702)
--(axis cs:2981888,6161.56188968156)
--(axis cs:2979840,6116.06622549675)
--(axis cs:2977792,6104.50253576465)
--(axis cs:2975744,6142.70398818947)
--(axis cs:2973696,6175.39399017452)
--(axis cs:2971648,6136.10422435281)
--(axis cs:2969600,6174.96565566981)
--(axis cs:2967552,6151.24227840888)
--(axis cs:2965504,6090.90247458846)
--(axis cs:2963456,6145.19452194162)
--(axis cs:2961408,6136.96414043443)
--(axis cs:2959360,6113.18341661867)
--(axis cs:2957312,6153.76446365676)
--(axis cs:2955264,6066.03436218853)
--(axis cs:2953216,6169.4868558503)
--(axis cs:2951168,6138.404277706)
--(axis cs:2949120,6191.2419598361)
--(axis cs:2947072,6146.99888371781)
--(axis cs:2945024,6156.91093935322)
--(axis cs:2942976,6050.78923987827)
--(axis cs:2940928,6163.0840439925)
--(axis cs:2938880,6089.44596653683)
--(axis cs:2936832,6154.31158157596)
--(axis cs:2934784,6193.31446687953)
--(axis cs:2932736,6163.52182996606)
--(axis cs:2930688,6157.54521344795)
--(axis cs:2928640,6159.89625563116)
--(axis cs:2926592,6123.80784581924)
--(axis cs:2924544,6116.46701244938)
--(axis cs:2922496,6111.47773833771)
--(axis cs:2920448,6187.6399079067)
--(axis cs:2918400,6078.56594134479)
--(axis cs:2916352,6166.05085673835)
--(axis cs:2914304,6175.66365144179)
--(axis cs:2912256,6156.17888005273)
--(axis cs:2910208,6149.19387573828)
--(axis cs:2908160,6188.63974643821)
--(axis cs:2906112,6176.67002336097)
--(axis cs:2904064,6140.65641160259)
--(axis cs:2902016,6152.91748934157)
--(axis cs:2899968,6176.36759395387)
--(axis cs:2897920,6149.4313498174)
--(axis cs:2895872,6142.93247569133)
--(axis cs:2893824,6097.40224484885)
--(axis cs:2891776,6143.26423524393)
--(axis cs:2889728,6129.3237366308)
--(axis cs:2887680,6105.73613347398)
--(axis cs:2885632,6056.68553682527)
--(axis cs:2883584,6085.7067249339)
--(axis cs:2881536,6166.74390814735)
--(axis cs:2879488,6133.14576986069)
--(axis cs:2877440,6124.52134251479)
--(axis cs:2875392,6104.47797004894)
--(axis cs:2873344,6024.29556480486)
--(axis cs:2871296,6015.78388611885)
--(axis cs:2869248,6127.02871608948)
--(axis cs:2867200,6121.39468854893)
--(axis cs:2865152,6050.82127428171)
--(axis cs:2863104,6043.52642146778)
--(axis cs:2861056,6013.28016751614)
--(axis cs:2859008,6052.68842847557)
--(axis cs:2856960,6102.57104418279)
--(axis cs:2854912,6118.08959905921)
--(axis cs:2852864,6078.09189937116)
--(axis cs:2850816,6033.50345824924)
--(axis cs:2848768,5984.02813649802)
--(axis cs:2846720,6051.59692897889)
--(axis cs:2844672,6094.11230736541)
--(axis cs:2842624,6102.32813203714)
--(axis cs:2840576,6171.39518720864)
--(axis cs:2838528,6068.83892444115)
--(axis cs:2836480,6143.66872440394)
--(axis cs:2834432,6125.34469420119)
--(axis cs:2832384,6099.56098100985)
--(axis cs:2830336,6091.89066819334)
--(axis cs:2828288,6115.06122217515)
--(axis cs:2826240,6067.18169331524)
--(axis cs:2824192,6173.35869311337)
--(axis cs:2822144,6130.77997568226)
--(axis cs:2820096,6141.40770782914)
--(axis cs:2818048,6117.60376214641)
--(axis cs:2816000,6138.46724663283)
--(axis cs:2813952,6088.85497062706)
--(axis cs:2811904,6167.18321985605)
--(axis cs:2809856,6157.38584831625)
--(axis cs:2807808,6197.20799576366)
--(axis cs:2805760,6148.477490108)
--(axis cs:2803712,6153.12902903576)
--(axis cs:2801664,6186.72904725817)
--(axis cs:2799616,6167.2969797286)
--(axis cs:2797568,6170.0014244449)
--(axis cs:2795520,6132.04635291601)
--(axis cs:2793472,6130.63948805802)
--(axis cs:2791424,6114.46188999301)
--(axis cs:2789376,6125.4162298492)
--(axis cs:2787328,6121.87607373091)
--(axis cs:2785280,6076.176675376)
--(axis cs:2783232,6125.3558705986)
--(axis cs:2781184,6129.68753373094)
--(axis cs:2779136,6170.38292028155)
--(axis cs:2777088,6131.17795001146)
--(axis cs:2775040,6091.40239587864)
--(axis cs:2772992,6098.09088581468)
--(axis cs:2770944,6072.20107215945)
--(axis cs:2768896,6078.17755800239)
--(axis cs:2766848,6053.35636052149)
--(axis cs:2764800,6025.60263692833)
--(axis cs:2762752,5977.53535552883)
--(axis cs:2760704,6093.09732620087)
--(axis cs:2758656,6099.08206935198)
--(axis cs:2756608,6086.92462217856)
--(axis cs:2754560,6051.03399702926)
--(axis cs:2752512,6078.08704924292)
--(axis cs:2750464,6062.9096050972)
--(axis cs:2748416,6007.75891785563)
--(axis cs:2746368,6006.06062338368)
--(axis cs:2744320,5994.58510508215)
--(axis cs:2742272,5940.84173183662)
--(axis cs:2740224,5971.14559280275)
--(axis cs:2738176,6035.65557176622)
--(axis cs:2736128,6008.77070470817)
--(axis cs:2734080,6036.39986323828)
--(axis cs:2732032,6037.5303591643)
--(axis cs:2729984,6005.44819082084)
--(axis cs:2727936,5939.22066772208)
--(axis cs:2725888,6032.24484459157)
--(axis cs:2723840,6014.73979993135)
--(axis cs:2721792,6019.55029344043)
--(axis cs:2719744,6052.63829333695)
--(axis cs:2717696,5986.21796322938)
--(axis cs:2715648,6043.27138942581)
--(axis cs:2713600,6046.945309286)
--(axis cs:2711552,6055.95375111647)
--(axis cs:2709504,6004.94377495181)
--(axis cs:2707456,6054.21507074141)
--(axis cs:2705408,6031.86768981626)
--(axis cs:2703360,6011.66895294995)
--(axis cs:2701312,5998.21674054248)
--(axis cs:2699264,6000.57250672689)
--(axis cs:2697216,5978.09748516743)
--(axis cs:2695168,6087.1155663743)
--(axis cs:2693120,6028.93430493992)
--(axis cs:2691072,6024.02831963448)
--(axis cs:2689024,5973.73654910123)
--(axis cs:2686976,6066.32142971127)
--(axis cs:2684928,6030.82536219613)
--(axis cs:2682880,5967.43886657323)
--(axis cs:2680832,6072.83075623257)
--(axis cs:2678784,6028.94289924748)
--(axis cs:2676736,5988.00072211902)
--(axis cs:2674688,5965.18928804208)
--(axis cs:2672640,5996.47831760487)
--(axis cs:2670592,5927.74377689104)
--(axis cs:2668544,5855.07860531034)
--(axis cs:2666496,5985.67046877094)
--(axis cs:2664448,5970.93613045141)
--(axis cs:2662400,5899.51708218601)
--(axis cs:2660352,5920.24860812789)
--(axis cs:2658304,5897.20177494672)
--(axis cs:2656256,6012.85276789664)
--(axis cs:2654208,6043.52485046801)
--(axis cs:2652160,6013.03032833867)
--(axis cs:2650112,6035.28328420131)
--(axis cs:2648064,6039.62557807805)
--(axis cs:2646016,6027.35523847752)
--(axis cs:2643968,6011.51733326764)
--(axis cs:2641920,5982.15551713947)
--(axis cs:2639872,5973.26462123129)
--(axis cs:2637824,5969.86574506784)
--(axis cs:2635776,6036.52802033613)
--(axis cs:2633728,6014.11553242267)
--(axis cs:2631680,6012.87332070836)
--(axis cs:2629632,5940.08795401695)
--(axis cs:2627584,5976.23108885233)
--(axis cs:2625536,5874.24814577815)
--(axis cs:2623488,5959.75252980724)
--(axis cs:2621440,5994.28745175975)
--(axis cs:2619392,5958.35437903767)
--(axis cs:2617344,5964.32094441844)
--(axis cs:2615296,5870.15518828018)
--(axis cs:2613248,5969.72898559362)
--(axis cs:2611200,5930.98376020694)
--(axis cs:2609152,6008.89327793792)
--(axis cs:2607104,5941.31759873584)
--(axis cs:2605056,5914.20963209204)
--(axis cs:2603008,5874.5935600673)
--(axis cs:2600960,5864.82682135245)
--(axis cs:2598912,5954.8275851009)
--(axis cs:2596864,5888.47311592391)
--(axis cs:2594816,5885.64127066407)
--(axis cs:2592768,5877.07225860366)
--(axis cs:2590720,5820.13409774223)
--(axis cs:2588672,5880.57025187842)
--(axis cs:2586624,5972.85976083449)
--(axis cs:2584576,5823.02620700762)
--(axis cs:2582528,5910.1296900364)
--(axis cs:2580480,5966.54166336365)
--(axis cs:2578432,5981.89812851806)
--(axis cs:2576384,5945.20118040982)
--(axis cs:2574336,5994.87039803474)
--(axis cs:2572288,6007.64575913188)
--(axis cs:2570240,5959.43880030224)
--(axis cs:2568192,5990.19538926135)
--(axis cs:2566144,5990.23273951376)
--(axis cs:2564096,5972.06762316656)
--(axis cs:2562048,5946.27389811257)
--(axis cs:2560000,5929.71975979733)
--(axis cs:2557952,5948.15550731289)
--(axis cs:2555904,5893.32776414365)
--(axis cs:2553856,5977.50481223124)
--(axis cs:2551808,5996.84810491879)
--(axis cs:2549760,5870.17165438341)
--(axis cs:2547712,5920.37053119306)
--(axis cs:2545664,5956.16800738933)
--(axis cs:2543616,5955.60801490837)
--(axis cs:2541568,5984.88455157356)
--(axis cs:2539520,5980.0657554372)
--(axis cs:2537472,5945.60071460015)
--(axis cs:2535424,5961.21354881559)
--(axis cs:2533376,5996.72389680652)
--(axis cs:2531328,5985.38950683193)
--(axis cs:2529280,5954.72618361119)
--(axis cs:2527232,5962.82314850339)
--(axis cs:2525184,5967.38233653892)
--(axis cs:2523136,5943.81793981369)
--(axis cs:2521088,5949.99602463661)
--(axis cs:2519040,6009.88984492209)
--(axis cs:2516992,5962.62600949052)
--(axis cs:2514944,6015.1590034357)
--(axis cs:2512896,5980.79178492393)
--(axis cs:2510848,6023.32702250068)
--(axis cs:2508800,6011.6845597579)
--(axis cs:2506752,5974.35961711909)
--(axis cs:2504704,5994.77533054845)
--(axis cs:2502656,6021.54741585357)
--(axis cs:2500608,6008.55430083001)
--(axis cs:2498560,5999.39273561795)
--(axis cs:2496512,6001.09671179384)
--(axis cs:2494464,6024.69824630969)
--(axis cs:2492416,5905.10353388835)
--(axis cs:2490368,5965.87585496606)
--(axis cs:2488320,5980.67064002461)
--(axis cs:2486272,6006.2618944632)
--(axis cs:2484224,5958.02184221508)
--(axis cs:2482176,5956.72784070115)
--(axis cs:2480128,5981.92583499615)
--(axis cs:2478080,5936.12771756216)
--(axis cs:2476032,5903.91471631767)
--(axis cs:2473984,5979.91112434153)
--(axis cs:2471936,5963.88208300458)
--(axis cs:2469888,5967.97165780883)
--(axis cs:2467840,5926.70137743841)
--(axis cs:2465792,5847.34137934055)
--(axis cs:2463744,6003.93038036383)
--(axis cs:2461696,5972.62424218002)
--(axis cs:2459648,5926.1308147929)
--(axis cs:2457600,5888.1398697961)
--(axis cs:2455552,5852.57824326671)
--(axis cs:2453504,5943.50141193635)
--(axis cs:2451456,5893.09641488779)
--(axis cs:2449408,5955.7162247041)
--(axis cs:2447360,5959.50074792424)
--(axis cs:2445312,5927.66101685236)
--(axis cs:2443264,5871.68123639736)
--(axis cs:2441216,5897.59439341031)
--(axis cs:2439168,5970.71464857313)
--(axis cs:2437120,5961.59534523441)
--(axis cs:2435072,5897.43306740891)
--(axis cs:2433024,5888.03359756359)
--(axis cs:2430976,5921.41883670244)
--(axis cs:2428928,5869.60755710796)
--(axis cs:2426880,5862.20892934408)
--(axis cs:2424832,5802.16548225304)
--(axis cs:2422784,5864.28836049252)
--(axis cs:2420736,5877.2064720715)
--(axis cs:2418688,5875.71346056063)
--(axis cs:2416640,5912.46393509578)
--(axis cs:2414592,5932.29510703621)
--(axis cs:2412544,5907.94497111758)
--(axis cs:2410496,5872.44153252028)
--(axis cs:2408448,5797.66994221913)
--(axis cs:2406400,5821.3324632195)
--(axis cs:2404352,5894.27076904574)
--(axis cs:2402304,5862.79704526551)
--(axis cs:2400256,5901.06087107242)
--(axis cs:2398208,5818.14829524501)
--(axis cs:2396160,5834.99796863054)
--(axis cs:2394112,5876.96733174355)
--(axis cs:2392064,5804.12095657826)
--(axis cs:2390016,5827.10598092365)
--(axis cs:2387968,5813.06410021659)
--(axis cs:2385920,5730.09312381008)
--(axis cs:2383872,5754.66193006653)
--(axis cs:2381824,5821.64338716345)
--(axis cs:2379776,5768.94572582529)
--(axis cs:2377728,5805.47727242998)
--(axis cs:2375680,5844.67222768169)
--(axis cs:2373632,5814.48955757136)
--(axis cs:2371584,5742.69094931478)
--(axis cs:2369536,5758.78877173116)
--(axis cs:2367488,5737.30521762755)
--(axis cs:2365440,5791.79978968197)
--(axis cs:2363392,5847.650943267)
--(axis cs:2361344,5833.136578287)
--(axis cs:2359296,5830.17245395849)
--(axis cs:2357248,5727.19873647277)
--(axis cs:2355200,5803.39748743567)
--(axis cs:2353152,5756.68830936861)
--(axis cs:2351104,5790.75112552224)
--(axis cs:2349056,5767.18414811184)
--(axis cs:2347008,5783.8272507694)
--(axis cs:2344960,5737.70505853938)
--(axis cs:2342912,5764.52356104536)
--(axis cs:2340864,5710.05575570627)
--(axis cs:2338816,5721.72448305665)
--(axis cs:2336768,5774.22285507543)
--(axis cs:2334720,5832.58122497284)
--(axis cs:2332672,5811.4814693765)
--(axis cs:2330624,5727.07063434329)
--(axis cs:2328576,5844.20538158373)
--(axis cs:2326528,5850.28812741036)
--(axis cs:2324480,5811.50656318688)
--(axis cs:2322432,5814.48309039696)
--(axis cs:2320384,5799.35449981156)
--(axis cs:2318336,5729.62481140593)
--(axis cs:2316288,5711.45664174861)
--(axis cs:2314240,5693.37945753297)
--(axis cs:2312192,5704.2037324316)
--(axis cs:2310144,5609.48313241438)
--(axis cs:2308096,5670.23403776241)
--(axis cs:2306048,5552.86109749388)
--(axis cs:2304000,5658.54746118842)
--(axis cs:2301952,5625.8153590543)
--(axis cs:2299904,5682.44149985794)
--(axis cs:2297856,5671.53339578171)
--(axis cs:2295808,5677.70209019968)
--(axis cs:2293760,5806.37000749885)
--(axis cs:2291712,5756.72606699724)
--(axis cs:2289664,5794.88953175684)
--(axis cs:2287616,5814.05985203538)
--(axis cs:2285568,5771.27823461343)
--(axis cs:2283520,5799.07545908872)
--(axis cs:2281472,5784.2243519954)
--(axis cs:2279424,5691.80510995819)
--(axis cs:2277376,5720.07019023767)
--(axis cs:2275328,5661.80364927737)
--(axis cs:2273280,5592.55495151348)
--(axis cs:2271232,5572.43119812695)
--(axis cs:2269184,5599.56490566255)
--(axis cs:2267136,5690.43007471681)
--(axis cs:2265088,5713.34022711402)
--(axis cs:2263040,5723.31418510625)
--(axis cs:2260992,5642.96853453406)
--(axis cs:2258944,5727.93454648511)
--(axis cs:2256896,5716.16084410562)
--(axis cs:2254848,5737.9619506874)
--(axis cs:2252800,5734.0186755561)
--(axis cs:2250752,5739.10692144039)
--(axis cs:2248704,5711.13790972231)
--(axis cs:2246656,5705.10710932788)
--(axis cs:2244608,5773.32420142758)
--(axis cs:2242560,5656.34713126785)
--(axis cs:2240512,5667.36528124389)
--(axis cs:2238464,5778.47940514541)
--(axis cs:2236416,5791.13473457881)
--(axis cs:2234368,5770.13869161898)
--(axis cs:2232320,5796.66402505923)
--(axis cs:2230272,5764.89053314916)
--(axis cs:2228224,5764.10852078669)
--(axis cs:2226176,5813.06275909575)
--(axis cs:2224128,5767.80783807471)
--(axis cs:2222080,5796.0894636969)
--(axis cs:2220032,5757.07302066141)
--(axis cs:2217984,5785.02314859635)
--(axis cs:2215936,5791.48433949838)
--(axis cs:2213888,5758.15716535574)
--(axis cs:2211840,5742.88320653183)
--(axis cs:2209792,5762.62554142228)
--(axis cs:2207744,5783.11983749205)
--(axis cs:2205696,5759.86128884779)
--(axis cs:2203648,5703.99902749998)
--(axis cs:2201600,5679.35821154711)
--(axis cs:2199552,5722.26730977928)
--(axis cs:2197504,5784.77849259305)
--(axis cs:2195456,5761.19441831372)
--(axis cs:2193408,5684.42244537538)
--(axis cs:2191360,5741.79279497951)
--(axis cs:2189312,5733.74087431822)
--(axis cs:2187264,5705.32780679871)
--(axis cs:2185216,5687.55118736673)
--(axis cs:2183168,5638.31888934134)
--(axis cs:2181120,5623.65253883678)
--(axis cs:2179072,5662.44041251373)
--(axis cs:2177024,5743.25323698724)
--(axis cs:2174976,5725.60102636087)
--(axis cs:2172928,5711.10238582621)
--(axis cs:2170880,5695.84482902341)
--(axis cs:2168832,5707.60835062886)
--(axis cs:2166784,5676.76967483336)
--(axis cs:2164736,5745.13838685826)
--(axis cs:2162688,5779.33885754413)
--(axis cs:2160640,5757.92802517773)
--(axis cs:2158592,5688.15719296444)
--(axis cs:2156544,5695.39936549338)
--(axis cs:2154496,5749.6253610237)
--(axis cs:2152448,5740.25973925546)
--(axis cs:2150400,5674.98755381698)
--(axis cs:2148352,5745.15668700553)
--(axis cs:2146304,5755.12906935056)
--(axis cs:2144256,5685.0179347946)
--(axis cs:2142208,5738.55964806456)
--(axis cs:2140160,5674.10625894463)
--(axis cs:2138112,5697.79308639034)
--(axis cs:2136064,5719.31147767335)
--(axis cs:2134016,5699.73226409891)
--(axis cs:2131968,5733.75630667988)
--(axis cs:2129920,5776.63930533252)
--(axis cs:2127872,5760.84126753029)
--(axis cs:2125824,5758.65052951243)
--(axis cs:2123776,5728.30535986148)
--(axis cs:2121728,5748.9519840445)
--(axis cs:2119680,5785.77907251169)
--(axis cs:2117632,5730.4392907891)
--(axis cs:2115584,5788.18573433269)
--(axis cs:2113536,5736.73131269408)
--(axis cs:2111488,5737.05183864843)
--(axis cs:2109440,5739.30805980841)
--(axis cs:2107392,5737.25395201579)
--(axis cs:2105344,5827.47682286391)
--(axis cs:2103296,5742.74607369727)
--(axis cs:2101248,5753.379897295)
--(axis cs:2099200,5744.42262985503)
--(axis cs:2097152,5754.19444699653)
--(axis cs:2095104,5793.46698123417)
--(axis cs:2093056,5774.47813597104)
--(axis cs:2091008,5749.57549279669)
--(axis cs:2088960,5766.1333625833)
--(axis cs:2086912,5764.28385031278)
--(axis cs:2084864,5762.71253488723)
--(axis cs:2082816,5719.46663654611)
--(axis cs:2080768,5756.84867379502)
--(axis cs:2078720,5768.31279713936)
--(axis cs:2076672,5739.8057008348)
--(axis cs:2074624,5763.75992831688)
--(axis cs:2072576,5824.21887006622)
--(axis cs:2070528,5770.12057058486)
--(axis cs:2068480,5778.11060946234)
--(axis cs:2066432,5761.60981799136)
--(axis cs:2064384,5777.40830820432)
--(axis cs:2062336,5750.63153611916)
--(axis cs:2060288,5782.74744438744)
--(axis cs:2058240,5773.36885661713)
--(axis cs:2056192,5746.42939894005)
--(axis cs:2054144,5739.81794071408)
--(axis cs:2052096,5747.86435818146)
--(axis cs:2050048,5714.01370614521)
--(axis cs:2048000,5660.98081089295)
--(axis cs:2045952,5724.03789410159)
--(axis cs:2043904,5737.57697478884)
--(axis cs:2041856,5714.40202172452)
--(axis cs:2039808,5727.95202157997)
--(axis cs:2037760,5725.42192618865)
--(axis cs:2035712,5722.65286998172)
--(axis cs:2033664,5695.38902839882)
--(axis cs:2031616,5810.63273154631)
--(axis cs:2029568,5773.46797557356)
--(axis cs:2027520,5776.88078501125)
--(axis cs:2025472,5764.75101227372)
--(axis cs:2023424,5721.448527895)
--(axis cs:2021376,5726.8063619329)
--(axis cs:2019328,5694.01912706697)
--(axis cs:2017280,5687.05666481254)
--(axis cs:2015232,5681.27422315147)
--(axis cs:2013184,5729.14083433979)
--(axis cs:2011136,5709.90867990007)
--(axis cs:2009088,5668.45977972946)
--(axis cs:2007040,5702.24022979412)
--(axis cs:2004992,5659.24344735426)
--(axis cs:2002944,5638.43579714082)
--(axis cs:2000896,5666.66657770418)
--(axis cs:1998848,5650.35950126184)
--(axis cs:1996800,5692.59817190559)
--(axis cs:1994752,5657.54570292455)
--(axis cs:1992704,5642.99702228995)
--(axis cs:1990656,5618.58054373445)
--(axis cs:1988608,5564.75450290322)
--(axis cs:1986560,5594.15595624552)
--(axis cs:1984512,5590.28083652231)
--(axis cs:1982464,5581.31098078599)
--(axis cs:1980416,5593.2900976772)
--(axis cs:1978368,5582.04699447126)
--(axis cs:1976320,5582.71942359161)
--(axis cs:1974272,5571.83871183404)
--(axis cs:1972224,5596.98713600068)
--(axis cs:1970176,5523.62613459002)
--(axis cs:1968128,5548.82125566647)
--(axis cs:1966080,5555.51868514004)
--(axis cs:1964032,5585.40651915888)
--(axis cs:1961984,5601.66614126887)
--(axis cs:1959936,5677.01923934705)
--(axis cs:1957888,5662.70375396234)
--(axis cs:1955840,5641.79983307013)
--(axis cs:1953792,5646.74415861366)
--(axis cs:1951744,5694.91069268247)
--(axis cs:1949696,5697.22636782128)
--(axis cs:1947648,5627.47598484589)
--(axis cs:1945600,5650.16188334715)
--(axis cs:1943552,5646.86997379596)
--(axis cs:1941504,5594.86857960345)
--(axis cs:1939456,5621.62332600213)
--(axis cs:1937408,5611.41744180885)
--(axis cs:1935360,5506.336109549)
--(axis cs:1933312,5542.4110673512)
--(axis cs:1931264,5493.35869997163)
--(axis cs:1929216,5490.25740569717)
--(axis cs:1927168,5500.58440593237)
--(axis cs:1925120,5469.72773773669)
--(axis cs:1923072,5443.86097760008)
--(axis cs:1921024,5497.9050876711)
--(axis cs:1918976,5536.41998866373)
--(axis cs:1916928,5560.57014029415)
--(axis cs:1914880,5501.33119751476)
--(axis cs:1912832,5548.16990168641)
--(axis cs:1910784,5512.14426774216)
--(axis cs:1908736,5441.69402541348)
--(axis cs:1906688,5418.15707465457)
--(axis cs:1904640,5410.10877941908)
--(axis cs:1902592,5352.71891177929)
--(axis cs:1900544,5375.35403426719)
--(axis cs:1898496,5418.45336768923)
--(axis cs:1896448,5432.88224329176)
--(axis cs:1894400,5475.33518781751)
--(axis cs:1892352,5482.73201100682)
--(axis cs:1890304,5440.55869919361)
--(axis cs:1888256,5470.72086959786)
--(axis cs:1886208,5481.83141581495)
--(axis cs:1884160,5526.52897360482)
--(axis cs:1882112,5449.74164813836)
--(axis cs:1880064,5542.46659542826)
--(axis cs:1878016,5512.94108885744)
--(axis cs:1875968,5504.36629760698)
--(axis cs:1873920,5511.48715032324)
--(axis cs:1871872,5516.95894402656)
--(axis cs:1869824,5521.73912639544)
--(axis cs:1867776,5484.64830962849)
--(axis cs:1865728,5482.64348469669)
--(axis cs:1863680,5487.93355998809)
--(axis cs:1861632,5452.62090415965)
--(axis cs:1859584,5460.36231302202)
--(axis cs:1857536,5468.14766269191)
--(axis cs:1855488,5453.80911917783)
--(axis cs:1853440,5409.4640667702)
--(axis cs:1851392,5387.2917171614)
--(axis cs:1849344,5370.32601970702)
--(axis cs:1847296,5386.38120871689)
--(axis cs:1845248,5353.6584770981)
--(axis cs:1843200,5357.82191106714)
--(axis cs:1841152,5417.53453447183)
--(axis cs:1839104,5458.86228884756)
--(axis cs:1837056,5493.25810863193)
--(axis cs:1835008,5473.15377761237)
--(axis cs:1832960,5407.93421732118)
--(axis cs:1830912,5418.38866803058)
--(axis cs:1828864,5407.90969141087)
--(axis cs:1826816,5361.89258692877)
--(axis cs:1824768,5379.89415407165)
--(axis cs:1822720,5390.11753351777)
--(axis cs:1820672,5429.56570403414)
--(axis cs:1818624,5387.47945819871)
--(axis cs:1816576,5361.34603172865)
--(axis cs:1814528,5443.26497415086)
--(axis cs:1812480,5448.65134613784)
--(axis cs:1810432,5386.86891850369)
--(axis cs:1808384,5371.15674634395)
--(axis cs:1806336,5338.38175268918)
--(axis cs:1804288,5393.22686552806)
--(axis cs:1802240,5346.42379958147)
--(axis cs:1800192,5362.54808230292)
--(axis cs:1798144,5350.02794726726)
--(axis cs:1796096,5338.68711317609)
--(axis cs:1794048,5333.57433903595)
--(axis cs:1792000,5317.63482571463)
--(axis cs:1789952,5306.77878098989)
--(axis cs:1787904,5197.04238336884)
--(axis cs:1785856,5187.0684311891)
--(axis cs:1783808,5127.56892989863)
--(axis cs:1781760,5173.08046283486)
--(axis cs:1779712,5125.39950857025)
--(axis cs:1777664,5197.92699397577)
--(axis cs:1775616,5189.76986417916)
--(axis cs:1773568,5151.82268663496)
--(axis cs:1771520,5144.63684718159)
--(axis cs:1769472,5063.65286701444)
--(axis cs:1767424,5171.8637553491)
--(axis cs:1765376,5139.30968944046)
--(axis cs:1763328,5121.48230272279)
--(axis cs:1761280,5212.00065514677)
--(axis cs:1759232,5339.71286932733)
--(axis cs:1757184,5309.92182474052)
--(axis cs:1755136,5306.50609922695)
--(axis cs:1753088,5217.31653690239)
--(axis cs:1751040,5273.1096846361)
--(axis cs:1748992,5291.13563317154)
--(axis cs:1746944,5255.57292349682)
--(axis cs:1744896,5294.18374902493)
--(axis cs:1742848,5285.66646860699)
--(axis cs:1740800,5313.35593515399)
--(axis cs:1738752,5280.05897085037)
--(axis cs:1736704,5188.58665055083)
--(axis cs:1734656,5199.24898635605)
--(axis cs:1732608,5226.84521942298)
--(axis cs:1730560,5203.0160579271)
--(axis cs:1728512,5163.07684881836)
--(axis cs:1726464,5182.97686118696)
--(axis cs:1724416,5115.97413593553)
--(axis cs:1722368,5186.75287410602)
--(axis cs:1720320,5214.0896626103)
--(axis cs:1718272,5187.26006017156)
--(axis cs:1716224,5215.68244000134)
--(axis cs:1714176,5223.44255238651)
--(axis cs:1712128,5311.55664878267)
--(axis cs:1710080,5246.71518820915)
--(axis cs:1708032,5187.632503796)
--(axis cs:1705984,5220.29508696377)
--(axis cs:1703936,5175.90411985303)
--(axis cs:1701888,5096.86369803445)
--(axis cs:1699840,5163.9303770184)
--(axis cs:1697792,5114.59510559623)
--(axis cs:1695744,5219.38048074217)
--(axis cs:1693696,5141.86033030888)
--(axis cs:1691648,5127.53610357808)
--(axis cs:1689600,5093.41212511232)
--(axis cs:1687552,5100.98696426207)
--(axis cs:1685504,5156.49763784241)
--(axis cs:1683456,5015.94928006058)
--(axis cs:1681408,5046.22104040483)
--(axis cs:1679360,5022.49043935568)
--(axis cs:1677312,5050.82973964762)
--(axis cs:1675264,5095.76196303429)
--(axis cs:1673216,5024.09844320396)
--(axis cs:1671168,5042.98187019605)
--(axis cs:1669120,4997.06126547627)
--(axis cs:1667072,5069.77262804588)
--(axis cs:1665024,5036.56732262412)
--(axis cs:1662976,4919.36743501923)
--(axis cs:1660928,5028.62359206565)
--(axis cs:1658880,5013.22888931085)
--(axis cs:1656832,4936.64349190833)
--(axis cs:1654784,4894.20432482243)
--(axis cs:1652736,4748.73020760833)
--(axis cs:1650688,4845.85448621008)
--(axis cs:1648640,4801.42045691844)
--(axis cs:1646592,4862.14788115498)
--(axis cs:1644544,4839.96279990116)
--(axis cs:1642496,4921.49076617007)
--(axis cs:1640448,4832.86047812304)
--(axis cs:1638400,4900.78317211572)
--(axis cs:1636352,4883.67544307327)
--(axis cs:1634304,4944.10543525966)
--(axis cs:1632256,4867.71910500606)
--(axis cs:1630208,4883.98793733335)
--(axis cs:1628160,4848.59667146587)
--(axis cs:1626112,4869.28592004701)
--(axis cs:1624064,4846.17628538938)
--(axis cs:1622016,4863.40151764955)
--(axis cs:1619968,4916.87564066057)
--(axis cs:1617920,4861.44674970648)
--(axis cs:1615872,4924.41889027296)
--(axis cs:1613824,4874.44460823814)
--(axis cs:1611776,4928.99779644471)
--(axis cs:1609728,4951.71912345361)
--(axis cs:1607680,4972.3851018881)
--(axis cs:1605632,4949.97978362866)
--(axis cs:1603584,5033.66072342022)
--(axis cs:1601536,5032.92656723436)
--(axis cs:1599488,5001.31686293573)
--(axis cs:1597440,5113.13708472467)
--(axis cs:1595392,5076.49725124168)
--(axis cs:1593344,5011.30752003615)
--(axis cs:1591296,5048.35851840641)
--(axis cs:1589248,5098.81508038437)
--(axis cs:1587200,5058.78821243774)
--(axis cs:1585152,5064.91181743114)
--(axis cs:1583104,5017.00857550649)
--(axis cs:1581056,5023.44287415519)
--(axis cs:1579008,5018.45629537205)
--(axis cs:1576960,4966.50589286885)
--(axis cs:1574912,5023.9643457999)
--(axis cs:1572864,4954.46205987222)
--(axis cs:1570816,4938.11039319265)
--(axis cs:1568768,4915.13148354402)
--(axis cs:1566720,4978.93629706588)
--(axis cs:1564672,4903.09562157131)
--(axis cs:1562624,4835.70368691741)
--(axis cs:1560576,4856.15298934198)
--(axis cs:1558528,4873.63776584678)
--(axis cs:1556480,4902.92624002401)
--(axis cs:1554432,4897.64150411498)
--(axis cs:1552384,4979.18894916552)
--(axis cs:1550336,4857.14638368809)
--(axis cs:1548288,4967.33957904398)
--(axis cs:1546240,4940.93075904444)
--(axis cs:1544192,4901.948489574)
--(axis cs:1542144,4925.18531381253)
--(axis cs:1540096,4883.94668378168)
--(axis cs:1538048,4868.60413469172)
--(axis cs:1536000,4899.14589566158)
--(axis cs:1533952,4841.89112542105)
--(axis cs:1531904,4863.70073304676)
--(axis cs:1529856,4860.01336445701)
--(axis cs:1527808,4845.02229618994)
--(axis cs:1525760,4814.24903685643)
--(axis cs:1523712,4849.70872139918)
--(axis cs:1521664,4834.31560400725)
--(axis cs:1519616,4799.52037015)
--(axis cs:1517568,4780.81420155842)
--(axis cs:1515520,4870.92731155525)
--(axis cs:1513472,4783.86507067055)
--(axis cs:1511424,4835.79904463029)
--(axis cs:1509376,4797.59733049653)
--(axis cs:1507328,4808.13868442247)
--(axis cs:1505280,4756.97198293578)
--(axis cs:1503232,4783.88252000212)
--(axis cs:1501184,4702.12366161203)
--(axis cs:1499136,4791.28211033831)
--(axis cs:1497088,4826.70481800627)
--(axis cs:1495040,4825.39354767035)
--(axis cs:1492992,4821.46672956131)
--(axis cs:1490944,4802.40054310624)
--(axis cs:1488896,4801.28392724481)
--(axis cs:1486848,4807.37574582092)
--(axis cs:1484800,4838.30163621684)
--(axis cs:1482752,4866.90148806222)
--(axis cs:1480704,4819.44950943017)
--(axis cs:1478656,4788.33854783962)
--(axis cs:1476608,4815.00762120753)
--(axis cs:1474560,4862.49836087328)
--(axis cs:1472512,4808.84562829148)
--(axis cs:1470464,4809.90614739258)
--(axis cs:1468416,4749.23735188831)
--(axis cs:1466368,4756.32702129989)
--(axis cs:1464320,4869.91512593952)
--(axis cs:1462272,4831.67208858989)
--(axis cs:1460224,4795.53462173173)
--(axis cs:1458176,4860.23453813964)
--(axis cs:1456128,4813.45606170861)
--(axis cs:1454080,4707.12114287118)
--(axis cs:1452032,4772.67980616168)
--(axis cs:1449984,4736.17082245828)
--(axis cs:1447936,4818.14392497875)
--(axis cs:1445888,4846.72374447424)
--(axis cs:1443840,4800.73527469207)
--(axis cs:1441792,4867.11540348972)
--(axis cs:1439744,4827.34772062563)
--(axis cs:1437696,4817.79544141843)
--(axis cs:1435648,4861.66752545177)
--(axis cs:1433600,4822.55829186981)
--(axis cs:1431552,4805.20145008711)
--(axis cs:1429504,4776.70802982893)
--(axis cs:1427456,4742.51535432821)
--(axis cs:1425408,4735.6315094596)
--(axis cs:1423360,4749.16233741842)
--(axis cs:1421312,4822.23498918887)
--(axis cs:1419264,4792.53911916073)
--(axis cs:1417216,4843.11639317951)
--(axis cs:1415168,4822.16967670532)
--(axis cs:1413120,4768.32336000391)
--(axis cs:1411072,4846.62944083702)
--(axis cs:1409024,4850.94519736876)
--(axis cs:1406976,4879.85915454698)
--(axis cs:1404928,4780.20058633216)
--(axis cs:1402880,4776.92490635097)
--(axis cs:1400832,4863.26305701872)
--(axis cs:1398784,4835.41348595672)
--(axis cs:1396736,4791.36882791156)
--(axis cs:1394688,4851.42250022868)
--(axis cs:1392640,4836.47719922057)
--(axis cs:1390592,4804.08038360859)
--(axis cs:1388544,4790.77512537293)
--(axis cs:1386496,4773.4507754879)
--(axis cs:1384448,4756.29598088645)
--(axis cs:1382400,4774.11646051879)
--(axis cs:1380352,4758.40053945378)
--(axis cs:1378304,4788.2810313819)
--(axis cs:1376256,4792.89534604112)
--(axis cs:1374208,4785.19790039403)
--(axis cs:1372160,4773.90158573731)
--(axis cs:1370112,4669.90560585361)
--(axis cs:1368064,4668.84135650461)
--(axis cs:1366016,4746.15584059498)
--(axis cs:1363968,4655.72956705258)
--(axis cs:1361920,4799.32461339478)
--(axis cs:1359872,4661.17520075463)
--(axis cs:1357824,4697.0103867399)
--(axis cs:1355776,4678.73644071475)
--(axis cs:1353728,4723.13567498661)
--(axis cs:1351680,4633.94507327284)
--(axis cs:1349632,4685.03433041326)
--(axis cs:1347584,4720.64932462201)
--(axis cs:1345536,4781.09652267789)
--(axis cs:1343488,4794.9949885937)
--(axis cs:1341440,4766.13088704595)
--(axis cs:1339392,4756.05660226385)
--(axis cs:1337344,4700.30838207284)
--(axis cs:1335296,4737.81991728661)
--(axis cs:1333248,4622.49530830742)
--(axis cs:1331200,4734.56660250431)
--(axis cs:1329152,4706.99725617301)
--(axis cs:1327104,4655.55442940819)
--(axis cs:1325056,4723.4727919566)
--(axis cs:1323008,4723.63252847359)
--(axis cs:1320960,4668.10174007346)
--(axis cs:1318912,4531.80140065848)
--(axis cs:1316864,4569.99818056518)
--(axis cs:1314816,4650.3171078515)
--(axis cs:1312768,4574.02257251783)
--(axis cs:1310720,4616.03537370877)
--(axis cs:1308672,4710.72693891073)
--(axis cs:1306624,4662.75464412292)
--(axis cs:1304576,4641.34354778784)
--(axis cs:1302528,4652.22350013444)
--(axis cs:1300480,4595.20092233296)
--(axis cs:1298432,4643.34327280404)
--(axis cs:1296384,4621.90065939293)
--(axis cs:1294336,4658.8688238404)
--(axis cs:1292288,4623.83026913871)
--(axis cs:1290240,4596.08705908164)
--(axis cs:1288192,4623.16588270813)
--(axis cs:1286144,4585.71461704256)
--(axis cs:1284096,4615.87909274265)
--(axis cs:1282048,4576.96772786149)
--(axis cs:1280000,4599.33464853814)
--(axis cs:1277952,4599.22329596256)
--(axis cs:1275904,4609.65915081429)
--(axis cs:1273856,4670.82087921629)
--(axis cs:1271808,4611.13275952835)
--(axis cs:1269760,4656.88792136063)
--(axis cs:1267712,4610.50399613265)
--(axis cs:1265664,4604.52306936765)
--(axis cs:1263616,4588.35223786672)
--(axis cs:1261568,4521.41878145344)
--(axis cs:1259520,4534.43661575873)
--(axis cs:1257472,4459.82127585328)
--(axis cs:1255424,4435.73080121047)
--(axis cs:1253376,4468.56736577964)
--(axis cs:1251328,4492.94699819468)
--(axis cs:1249280,4369.46357114902)
--(axis cs:1247232,4321.40830547491)
--(axis cs:1245184,4288.14997339096)
--(axis cs:1243136,4384.51814676924)
--(axis cs:1241088,4313.09469672198)
--(axis cs:1239040,4332.08572175097)
--(axis cs:1236992,4337.90665835157)
--(axis cs:1234944,4304.0427540659)
--(axis cs:1232896,4416.66894157877)
--(axis cs:1230848,4407.04642972266)
--(axis cs:1228800,4467.12380123439)
--(axis cs:1226752,4389.73908494782)
--(axis cs:1224704,4377.97238127989)
--(axis cs:1222656,4440.48801894061)
--(axis cs:1220608,4425.39893874932)
--(axis cs:1218560,4436.99884753092)
--(axis cs:1216512,4448.27410694294)
--(axis cs:1214464,4436.66526575231)
--(axis cs:1212416,4463.80730088605)
--(axis cs:1210368,4421.13667344715)
--(axis cs:1208320,4390.81635590676)
--(axis cs:1206272,4381.65717388417)
--(axis cs:1204224,4339.65458947645)
--(axis cs:1202176,4342.55961093272)
--(axis cs:1200128,4396.68378175397)
--(axis cs:1198080,4349.85487568789)
--(axis cs:1196032,4329.92996848689)
--(axis cs:1193984,4378.3232303124)
--(axis cs:1191936,4392.81826064966)
--(axis cs:1189888,4359.90543740773)
--(axis cs:1187840,4359.28412323428)
--(axis cs:1185792,4442.69146180819)
--(axis cs:1183744,4439.01609613471)
--(axis cs:1181696,4492.39304012237)
--(axis cs:1179648,4393.62695294855)
--(axis cs:1177600,4356.10305048163)
--(axis cs:1175552,4470.35907243188)
--(axis cs:1173504,4440.26429962142)
--(axis cs:1171456,4451.6454089087)
--(axis cs:1169408,4404.88309778534)
--(axis cs:1167360,4527.01483028084)
--(axis cs:1165312,4565.55099152102)
--(axis cs:1163264,4574.00421354722)
--(axis cs:1161216,4570.91747673557)
--(axis cs:1159168,4599.83631796094)
--(axis cs:1157120,4553.32797579361)
--(axis cs:1155072,4538.1880062277)
--(axis cs:1153024,4570.27431665564)
--(axis cs:1150976,4567.86599830309)
--(axis cs:1148928,4535.46680025407)
--(axis cs:1146880,4570.25401100016)
--(axis cs:1144832,4520.37614878514)
--(axis cs:1142784,4524.16215718793)
--(axis cs:1140736,4488.6104934146)
--(axis cs:1138688,4528.87980725558)
--(axis cs:1136640,4514.06004785766)
--(axis cs:1134592,4497.69738235165)
--(axis cs:1132544,4563.25506205906)
--(axis cs:1130496,4520.8497941944)
--(axis cs:1128448,4477.58782767839)
--(axis cs:1126400,4523.48653304582)
--(axis cs:1124352,4436.12770455775)
--(axis cs:1122304,4468.47125889148)
--(axis cs:1120256,4518.9658175814)
--(axis cs:1118208,4486.53946733067)
--(axis cs:1116160,4514.80548189306)
--(axis cs:1114112,4483.04414524385)
--(axis cs:1112064,4466.74410317901)
--(axis cs:1110016,4474.94247603185)
--(axis cs:1107968,4416.25778345598)
--(axis cs:1105920,4429.6802106043)
--(axis cs:1103872,4394.16317150751)
--(axis cs:1101824,4421.52130022432)
--(axis cs:1099776,4310.51549318168)
--(axis cs:1097728,4325.03405175763)
--(axis cs:1095680,4402.21827520456)
--(axis cs:1093632,4377.10243203351)
--(axis cs:1091584,4354.38497760393)
--(axis cs:1089536,4370.94897502041)
--(axis cs:1087488,4427.23762784999)
--(axis cs:1085440,4370.61710369318)
--(axis cs:1083392,4463.95423827299)
--(axis cs:1081344,4375.74084221789)
--(axis cs:1079296,4428.78120069127)
--(axis cs:1077248,4447.99968452308)
--(axis cs:1075200,4378.09367318955)
--(axis cs:1073152,4372.95004843634)
--(axis cs:1071104,4312.07108695517)
--(axis cs:1069056,4288.14298324395)
--(axis cs:1067008,4297.9800452297)
--(axis cs:1064960,4262.0963621851)
--(axis cs:1062912,4341.71142975721)
--(axis cs:1060864,4298.03029105849)
--(axis cs:1058816,4327.78270340102)
--(axis cs:1056768,4374.85396767421)
--(axis cs:1054720,4452.71193684893)
--(axis cs:1052672,4473.07180639987)
--(axis cs:1050624,4475.3923396767)
--(axis cs:1048576,4461.46605362935)
--(axis cs:1046528,4484.36289594977)
--(axis cs:1044480,4466.4254841191)
--(axis cs:1042432,4509.68296489286)
--(axis cs:1040384,4469.69100853241)
--(axis cs:1038336,4559.37362250878)
--(axis cs:1036288,4668.34273015997)
--(axis cs:1034240,4588.87769723636)
--(axis cs:1032192,4599.68295222546)
--(axis cs:1030144,4605.72169696974)
--(axis cs:1028096,4607.71099998833)
--(axis cs:1026048,4546.37293368645)
--(axis cs:1024000,4586.44462155667)
--(axis cs:1021952,4576.52435250881)
--(axis cs:1019904,4527.43711449284)
--(axis cs:1017856,4597.90473193303)
--(axis cs:1015808,4571.87851927953)
--(axis cs:1013760,4583.07806487151)
--(axis cs:1011712,4537.34567862694)
--(axis cs:1009664,4533.9889809306)
--(axis cs:1007616,4585.77234418568)
--(axis cs:1005568,4553.21235530716)
--(axis cs:1003520,4534.72614243311)
--(axis cs:1001472,4459.54258680462)
--(axis cs:999424,4515.93201423661)
--(axis cs:997376,4508.21223962823)
--(axis cs:995328,4520.59368858552)
--(axis cs:993280,4479.55705087178)
--(axis cs:991232,4475.26738734026)
--(axis cs:989184,4495.2343065482)
--(axis cs:987136,4547.20550194904)
--(axis cs:985088,4494.97285287431)
--(axis cs:983040,4523.20080077187)
--(axis cs:980992,4544.97632235476)
--(axis cs:978944,4502.18745650348)
--(axis cs:976896,4508.50048366295)
--(axis cs:974848,4498.13892264779)
--(axis cs:972800,4494.69253020591)
--(axis cs:970752,4455.21923813733)
--(axis cs:968704,4451.7500264024)
--(axis cs:966656,4442.43319900716)
--(axis cs:964608,4457.00853507428)
--(axis cs:962560,4431.74549330885)
--(axis cs:960512,4394.99172106445)
--(axis cs:958464,4413.59049088413)
--(axis cs:956416,4377.94800209472)
--(axis cs:954368,4373.23420448175)
--(axis cs:952320,4366.98291139383)
--(axis cs:950272,4319.86145449298)
--(axis cs:948224,4335.3976982009)
--(axis cs:946176,4238.77319587652)
--(axis cs:944128,4272.22941582919)
--(axis cs:942080,4325.42098254897)
--(axis cs:940032,4343.70995984842)
--(axis cs:937984,4290.2391551927)
--(axis cs:935936,4332.18886025752)
--(axis cs:933888,4322.23691959381)
--(axis cs:931840,4341.19674089114)
--(axis cs:929792,4297.05647747523)
--(axis cs:927744,4311.89400399926)
--(axis cs:925696,4278.97191695172)
--(axis cs:923648,4277.0611398174)
--(axis cs:921600,4249.44269250792)
--(axis cs:919552,4279.87652970574)
--(axis cs:917504,4246.0304406231)
--(axis cs:915456,4299.27912788352)
--(axis cs:913408,4280.75030443739)
--(axis cs:911360,4230.55827504015)
--(axis cs:909312,4260.67853906456)
--(axis cs:907264,4278.52000111647)
--(axis cs:905216,4242.09648985522)
--(axis cs:903168,4266.5947003316)
--(axis cs:901120,4258.9075377223)
--(axis cs:899072,4258.61766679704)
--(axis cs:897024,4282.14171602188)
--(axis cs:894976,4280.53316582506)
--(axis cs:892928,4267.07609980895)
--(axis cs:890880,4229.06220607174)
--(axis cs:888832,4198.82148742777)
--(axis cs:886784,4213.46892813466)
--(axis cs:884736,4223.8054010019)
--(axis cs:882688,4204.81794609831)
--(axis cs:880640,4200.4317645578)
--(axis cs:878592,4208.4068405192)
--(axis cs:876544,4106.27124398695)
--(axis cs:874496,4177.04111011012)
--(axis cs:872448,4206.96179923565)
--(axis cs:870400,4163.61854058232)
--(axis cs:868352,4152.7029169585)
--(axis cs:866304,4059.96505353877)
--(axis cs:864256,4040.27719595636)
--(axis cs:862208,4120.26840946713)
--(axis cs:860160,4123.73288083564)
--(axis cs:858112,4054.54792050619)
--(axis cs:856064,4102.85008256299)
--(axis cs:854016,4129.35548065343)
--(axis cs:851968,4099.2433063797)
--(axis cs:849920,4123.45353038751)
--(axis cs:847872,4198.25619112986)
--(axis cs:845824,4177.30208351979)
--(axis cs:843776,4269.39077749825)
--(axis cs:841728,4229.58445003932)
--(axis cs:839680,4195.23352425149)
--(axis cs:837632,4241.1238324262)
--(axis cs:835584,4219.619835804)
--(axis cs:833536,4178.93634864615)
--(axis cs:831488,4203.96834290971)
--(axis cs:829440,4239.81409438006)
--(axis cs:827392,4152.21003512031)
--(axis cs:825344,4130.92589033998)
--(axis cs:823296,4079.92290294133)
--(axis cs:821248,4159.0736873572)
--(axis cs:819200,4234.78600761659)
--(axis cs:817152,4170.02089089635)
--(axis cs:815104,4149.25055113572)
--(axis cs:813056,4160.86638966733)
--(axis cs:811008,4109.72061005066)
--(axis cs:808960,4144.88944682781)
--(axis cs:806912,4006.18859003016)
--(axis cs:804864,4032.94465163432)
--(axis cs:802816,3966.29936708127)
--(axis cs:800768,3983.55874552148)
--(axis cs:798720,4020.75823393471)
--(axis cs:796672,3996.84999682222)
--(axis cs:794624,3921.47983239823)
--(axis cs:792576,3970.71904808984)
--(axis cs:790528,3983.11517945254)
--(axis cs:788480,3985.33124128164)
--(axis cs:786432,4022.22049800758)
--(axis cs:784384,4016.4622308612)
--(axis cs:782336,4015.05212522292)
--(axis cs:780288,3999.8235766455)
--(axis cs:778240,3951.23654034579)
--(axis cs:776192,3936.55534818431)
--(axis cs:774144,3897.74447375995)
--(axis cs:772096,3984.46839336583)
--(axis cs:770048,3912.87578635829)
--(axis cs:768000,3891.51553122759)
--(axis cs:765952,3881.5931040098)
--(axis cs:763904,3913.38765903427)
--(axis cs:761856,3901.42759982274)
--(axis cs:759808,3892.53124184181)
--(axis cs:757760,3901.05429977511)
--(axis cs:755712,3927.36301341939)
--(axis cs:753664,3808.31922101368)
--(axis cs:751616,3878.63949964482)
--(axis cs:749568,3876.95748053228)
--(axis cs:747520,3830.69723345937)
--(axis cs:745472,3867.33409034252)
--(axis cs:743424,3823.87207576372)
--(axis cs:741376,3818.09710398483)
--(axis cs:739328,3742.26689500126)
--(axis cs:737280,3795.73840718731)
--(axis cs:735232,3705.24054929432)
--(axis cs:733184,3674.92966780128)
--(axis cs:731136,3726.06443139407)
--(axis cs:729088,3723.34922242942)
--(axis cs:727040,3648.00776594783)
--(axis cs:724992,3684.06047894596)
--(axis cs:722944,3800.96069009336)
--(axis cs:720896,3733.66341022372)
--(axis cs:718848,3712.27423467282)
--(axis cs:716800,3776.75740224454)
--(axis cs:714752,3728.69407741458)
--(axis cs:712704,3866.93784468132)
--(axis cs:710656,3833.08936907582)
--(axis cs:708608,3850.01744936567)
--(axis cs:706560,3788.21660172141)
--(axis cs:704512,3829.52862147728)
--(axis cs:702464,3736.0334303817)
--(axis cs:700416,3814.36660689703)
--(axis cs:698368,3745.72605248616)
--(axis cs:696320,3667.79830833743)
--(axis cs:694272,3673.26752896973)
--(axis cs:692224,3660.25128451186)
--(axis cs:690176,3716.17773781054)
--(axis cs:688128,3648.27167312227)
--(axis cs:686080,3734.02199825925)
--(axis cs:684032,3762.38296760534)
--(axis cs:681984,3641.9961635407)
--(axis cs:679936,3702.83024212374)
--(axis cs:677888,3766.3141109557)
--(axis cs:675840,3755.15360030122)
--(axis cs:673792,3776.7132974976)
--(axis cs:671744,3735.97553381523)
--(axis cs:669696,3780.43069628958)
--(axis cs:667648,3735.71762640373)
--(axis cs:665600,3728.02349132717)
--(axis cs:663552,3614.34494653347)
--(axis cs:661504,3648.1964890818)
--(axis cs:659456,3641.03325042065)
--(axis cs:657408,3570.60005672761)
--(axis cs:655360,3698.18342922204)
--(axis cs:653312,3627.70658143867)
--(axis cs:651264,3692.83682701896)
--(axis cs:649216,3714.61240668098)
--(axis cs:647168,3652.41146394372)
--(axis cs:645120,3688.63761657259)
--(axis cs:643072,3696.21846315183)
--(axis cs:641024,3564.96949013209)
--(axis cs:638976,3590.65934096396)
--(axis cs:636928,3554.6727976657)
--(axis cs:634880,3586.54066806744)
--(axis cs:632832,3591.97234231335)
--(axis cs:630784,3555.95476446096)
--(axis cs:628736,3632.57857340386)
--(axis cs:626688,3604.14947646027)
--(axis cs:624640,3637.78826283859)
--(axis cs:622592,3623.4955850478)
--(axis cs:620544,3534.9628544675)
--(axis cs:618496,3606.55997159195)
--(axis cs:616448,3654.1874464207)
--(axis cs:614400,3674.59137405338)
--(axis cs:612352,3656.30759338493)
--(axis cs:610304,3650.49713557041)
--(axis cs:608256,3582.59446477386)
--(axis cs:606208,3596.24103239508)
--(axis cs:604160,3691.01589849836)
--(axis cs:602112,3669.87105257568)
--(axis cs:600064,3680.65978957001)
--(axis cs:598016,3682.84663362542)
--(axis cs:595968,3648.86331042922)
--(axis cs:593920,3626.11710699881)
--(axis cs:591872,3595.49691803771)
--(axis cs:589824,3580.74637007902)
--(axis cs:587776,3604.79657397514)
--(axis cs:585728,3619.05767089508)
--(axis cs:583680,3596.27766838767)
--(axis cs:581632,3622.9488989302)
--(axis cs:579584,3617.08216596049)
--(axis cs:577536,3602.9545499907)
--(axis cs:575488,3611.33843070238)
--(axis cs:573440,3631.5740128568)
--(axis cs:571392,3614.71111163084)
--(axis cs:569344,3550.81670615058)
--(axis cs:567296,3604.46549832053)
--(axis cs:565248,3590.44851243177)
--(axis cs:563200,3570.02083953381)
--(axis cs:561152,3563.70811534749)
--(axis cs:559104,3541.84970461809)
--(axis cs:557056,3525.42176970801)
--(axis cs:555008,3511.89187645274)
--(axis cs:552960,3482.67580474679)
--(axis cs:550912,3419.59755277614)
--(axis cs:548864,3489.53087595403)
--(axis cs:546816,3482.81898932273)
--(axis cs:544768,3425.53385815244)
--(axis cs:542720,3386.64144019452)
--(axis cs:540672,3385.0587458271)
--(axis cs:538624,3382.1783902733)
--(axis cs:536576,3351.17359901509)
--(axis cs:534528,3347.43122379205)
--(axis cs:532480,3333.60270250614)
--(axis cs:530432,3369.97009176393)
--(axis cs:528384,3362.0913629356)
--(axis cs:526336,3431.43994671418)
--(axis cs:524288,3397.55399653867)
--(axis cs:522240,3372.41528766686)
--(axis cs:520192,3408.96687618732)
--(axis cs:518144,3345.05710350445)
--(axis cs:516096,3392.57924328843)
--(axis cs:514048,3284.45749580977)
--(axis cs:512000,3285.49726418868)
--(axis cs:509952,3296.03305325342)
--(axis cs:507904,3352.28460774888)
--(axis cs:505856,3332.29557685317)
--(axis cs:503808,3382.14156366087)
--(axis cs:501760,3310.32907776488)
--(axis cs:499712,3269.08260888679)
--(axis cs:497664,3252.99119146132)
--(axis cs:495616,3263.69730400959)
--(axis cs:493568,3293.52106715754)
--(axis cs:491520,3373.62605403255)
--(axis cs:489472,3307.77838832749)
--(axis cs:487424,3409.21980455168)
--(axis cs:485376,3319.27008133673)
--(axis cs:483328,3381.95446091786)
--(axis cs:481280,3390.39278086189)
--(axis cs:479232,3395.20783528559)
--(axis cs:477184,3345.34749589838)
--(axis cs:475136,3345.04679577699)
--(axis cs:473088,3285.36608159028)
--(axis cs:471040,3287.76792188666)
--(axis cs:468992,3230.69881125653)
--(axis cs:466944,3325.28549499089)
--(axis cs:464896,3265.4102806302)
--(axis cs:462848,3271.8002548847)
--(axis cs:460800,3269.69391475542)
--(axis cs:458752,3242.27596584625)
--(axis cs:456704,3215.49122671268)
--(axis cs:454656,3189.45382241921)
--(axis cs:452608,3271.02393042485)
--(axis cs:450560,3273.58696850087)
--(axis cs:448512,3261.31485691928)
--(axis cs:446464,3237.75450587878)
--(axis cs:444416,3284.18300377888)
--(axis cs:442368,3202.25198548782)
--(axis cs:440320,3184.35850078684)
--(axis cs:438272,3226.45519484515)
--(axis cs:436224,3206.98574500195)
--(axis cs:434176,3145.05539702235)
--(axis cs:432128,3129.72366009858)
--(axis cs:430080,3055.18280488251)
--(axis cs:428032,3109.56924301521)
--(axis cs:425984,3152.01893212991)
--(axis cs:423936,3127.65406727713)
--(axis cs:421888,3147.2919677281)
--(axis cs:419840,3101.6075934449)
--(axis cs:417792,3063.02726338257)
--(axis cs:415744,2982.76030775811)
--(axis cs:413696,3032.00311215609)
--(axis cs:411648,3026.98783360861)
--(axis cs:409600,2870.58315989654)
--(axis cs:407552,2817.30236779575)
--(axis cs:405504,2980.27586207235)
--(axis cs:403456,2878.37913169441)
--(axis cs:401408,2786.67553132594)
--(axis cs:399360,2720.36739083467)
--(axis cs:397312,2785.84700498992)
--(axis cs:395264,2818.97489532025)
--(axis cs:393216,2669.25822825181)
--(axis cs:391168,2709.03900884411)
--(axis cs:389120,2711.80630263878)
--(axis cs:387072,2752.28131240364)
--(axis cs:385024,2818.47425158462)
--(axis cs:382976,2802.95787771875)
--(axis cs:380928,2699.01170853246)
--(axis cs:378880,2714.76667773463)
--(axis cs:376832,2693.38274055575)
--(axis cs:374784,2624.70628114296)
--(axis cs:372736,2486.73439315363)
--(axis cs:370688,2526.75484630367)
--(axis cs:368640,2527.85771423904)
--(axis cs:366592,2447.01911128297)
--(axis cs:364544,2536.34255718137)
--(axis cs:362496,2492.37799949869)
--(axis cs:360448,2490.87846302316)
--(axis cs:358400,2589.04478621895)
--(axis cs:356352,2619.90088534306)
--(axis cs:354304,2439.22102945457)
--(axis cs:352256,2455.7478721123)
--(axis cs:350208,2538.79651831491)
--(axis cs:348160,2444.93798356831)
--(axis cs:346112,2439.66290485502)
--(axis cs:344064,2596.28540846981)
--(axis cs:342016,2484.88505895715)
--(axis cs:339968,2428.50099237755)
--(axis cs:337920,2337.14559158671)
--(axis cs:335872,2459.52966998649)
--(axis cs:333824,2399.29811828834)
--(axis cs:331776,2456.89095044439)
--(axis cs:329728,2498.61360840707)
--(axis cs:327680,2511.38173031708)
--(axis cs:325632,2506.16577454046)
--(axis cs:323584,2425.63663321437)
--(axis cs:321536,2564.19364275266)
--(axis cs:319488,2481.50275173719)
--(axis cs:317440,2606.66366044725)
--(axis cs:315392,2613.65969725952)
--(axis cs:313344,2537.84924439437)
--(axis cs:311296,2527.51612903149)
--(axis cs:309248,2636.5132258092)
--(axis cs:307200,2630.14296336776)
--(axis cs:305152,2527.55958389235)
--(axis cs:303104,2471.89905973969)
--(axis cs:301056,2456.16338681424)
--(axis cs:299008,2361.69849555227)
--(axis cs:296960,2374.44569914989)
--(axis cs:294912,2406.0715776565)
--(axis cs:292864,2425.84056405822)
--(axis cs:290816,2437.00995333158)
--(axis cs:288768,2432.1898418598)
--(axis cs:286720,2385.87552708628)
--(axis cs:284672,2340.6359584014)
--(axis cs:282624,2385.81895357678)
--(axis cs:280576,2386.76265980744)
--(axis cs:278528,2370.70079189893)
--(axis cs:276480,2406.42578279821)
--(axis cs:274432,2346.70181797976)
--(axis cs:272384,2187.88718940654)
--(axis cs:270336,2333.13352061624)
--(axis cs:268288,2317.64154969837)
--(axis cs:266240,2191.04874099205)
--(axis cs:264192,2342.70336559897)
--(axis cs:262144,2238.43129337735)
--(axis cs:260096,2287.56241840986)
--(axis cs:258048,2276.49534837076)
--(axis cs:256000,2356.56601383842)
--(axis cs:253952,2245.96640649793)
--(axis cs:251904,2404.41450419879)
--(axis cs:249856,2326.23093890751)
--(axis cs:247808,2362.93092717035)
--(axis cs:245760,2326.55473320312)
--(axis cs:243712,2229.49730548941)
--(axis cs:241664,2291.21206596841)
--(axis cs:239616,2271.13683668161)
--(axis cs:237568,2256.83823161313)
--(axis cs:235520,2236.61514536227)
--(axis cs:233472,2272.49365085935)
--(axis cs:231424,2188.75619106785)
--(axis cs:229376,2255.78598726293)
--(axis cs:227328,2236.52917434343)
--(axis cs:225280,2151.24803460939)
--(axis cs:223232,2132.13852614522)
--(axis cs:221184,2091.2340593249)
--(axis cs:219136,2160.35802323274)
--(axis cs:217088,2127.75149930093)
--(axis cs:215040,2163.4365121485)
--(axis cs:212992,2106.58671964305)
--(axis cs:210944,2124.66881115407)
--(axis cs:208896,2041.51742693494)
--(axis cs:206848,1959.26985962839)
--(axis cs:204800,2056.68535567136)
--(axis cs:202752,2074.86553369464)
--(axis cs:200704,1948.85727018992)
--(axis cs:198656,1915.20900581993)
--(axis cs:196608,1922.94674371539)
--(axis cs:194560,1942.98189859041)
--(axis cs:192512,1943.67015757313)
--(axis cs:190464,1960.79418622977)
--(axis cs:188416,1864.06684076307)
--(axis cs:186368,1846.90464785393)
--(axis cs:184320,1761.65973018959)
--(axis cs:182272,1818.03980483751)
--(axis cs:180224,1763.95027144806)
--(axis cs:178176,1776.43032669419)
--(axis cs:176128,1790.76035274521)
--(axis cs:174080,1795.52644486579)
--(axis cs:172032,1789.69668055964)
--(axis cs:169984,1790.08881166357)
--(axis cs:167936,1800.40948341102)
--(axis cs:165888,1687.80329886317)
--(axis cs:163840,1677.42501249534)
--(axis cs:161792,1637.32746455908)
--(axis cs:159744,1597.95903230696)
--(axis cs:157696,1541.67935863835)
--(axis cs:155648,1500.26797880505)
--(axis cs:153600,1400.24488397508)
--(axis cs:151552,1380.85173919188)
--(axis cs:149504,1424.82617446247)
--(axis cs:147456,1413.44706788044)
--(axis cs:145408,1312.51734844411)
--(axis cs:143360,1315.95547677967)
--(axis cs:141312,1258.74473742227)
--(axis cs:139264,1224.60923008155)
--(axis cs:137216,1152.65679599941)
--(axis cs:135168,1108.27383258699)
--(axis cs:133120,1127.65013767007)
--(axis cs:131072,1089.94638788935)
--(axis cs:129024,1052.2515933844)
--(axis cs:126976,981.498123828151)
--(axis cs:124928,913.788973915851)
--(axis cs:122880,820.037931903344)
--(axis cs:120832,816.486835445052)
--(axis cs:118784,885.515446610407)
--(axis cs:116736,800.793127449898)
--(axis cs:114688,849.695725215546)
--(axis cs:112640,808.976318914609)
--(axis cs:110592,781.395116351123)
--(axis cs:108544,756.952422259746)
--(axis cs:106496,748.436307966202)
--(axis cs:104448,699.804017036228)
--(axis cs:102400,739.680938429444)
--(axis cs:100352,684.341886640475)
--(axis cs:98304,700.176104946272)
--(axis cs:96256,642.466976498768)
--(axis cs:94208,647.08736892488)
--(axis cs:92160,657.254472521702)
--(axis cs:90112,561.008538122588)
--(axis cs:88064,577.370987321866)
--(axis cs:86016,504.692219113378)
--(axis cs:83968,442.636702938094)
--(axis cs:81920,464.253811282117)
--(axis cs:79872,467.05211835138)
--(axis cs:77824,445.556774715204)
--(axis cs:75776,406.664382475735)
--(axis cs:73728,426.01246413179)
--(axis cs:71680,424.511082918265)
--(axis cs:69632,396.218727636014)
--(axis cs:67584,339.843935655441)
--(axis cs:65536,297.363258076514)
--(axis cs:63488,292.372142179353)
--(axis cs:61440,296.793674408168)
--(axis cs:59392,306.637074466758)
--(axis cs:57344,277.337096391695)
--(axis cs:55296,222.364129271959)
--(axis cs:53248,288.040103554543)
--(axis cs:51200,233.416085170172)
--(axis cs:49152,228.038472908187)
--(axis cs:47104,199.42482790666)
--(axis cs:45056,136.157611774695)
--(axis cs:43008,178.370554971815)
--(axis cs:40960,76.2958683669481)
--(axis cs:38912,74.3081243907929)
--(axis cs:36864,44.4723618021582)
--(axis cs:34816,102.826025030301)
--(axis cs:32768,-0.0127402039855582)
--(axis cs:30720,45.6545480123406)
--(axis cs:28672,10.6573468877355)
--(axis cs:26624,32.8118938091959)
--(axis cs:24576,-3.01452487768333)
--(axis cs:22528,0.888894353323483)
--(axis cs:20480,-2.13211249976381)
--(axis cs:18432,-4.36682931827384)
--(axis cs:16384,0.559927019779419)
--(axis cs:14336,25.7983919578995)
--(axis cs:12288,-0.424123173362791)
--(axis cs:10240,4.04524405616906)
--(axis cs:8192,1.68892519685023)
--(axis cs:6144,-0.375821386211315)
--(axis cs:4096,-0.57072273824427)
--(axis cs:2048,0.00155035271577608)
--(axis cs:0,-1.57135072527975)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,-0.347482202570198)
--(axis cs:0,-0.609862842514535)
--(axis cs:2048,-0.997442750706407)
--(axis cs:4096,-1.07982400133635)
--(axis cs:6144,-1.2372354161726)
--(axis cs:8192,-1.57476736641617)
--(axis cs:10240,-2.32498807816005)
--(axis cs:12288,-2.75388890125308)
--(axis cs:14336,-3.42416842309806)
--(axis cs:16384,-4.98696445130994)
--(axis cs:18432,-6.30806462865431)
--(axis cs:20480,-7.46957671175538)
--(axis cs:22528,-8.08176953585489)
--(axis cs:24576,-9.32174535596941)
--(axis cs:26624,-11.1505462559554)
--(axis cs:28672,-12.559942048033)
--(axis cs:30720,-13.9558494312711)
--(axis cs:32768,-15.0405173383441)
--(axis cs:34816,-17.5714178014349)
--(axis cs:36864,-22.7158635395454)
--(axis cs:38912,-24.687985678349)
--(axis cs:40960,-29.3228814465482)
--(axis cs:43008,-31.6452874844519)
--(axis cs:45056,-32.2176037804751)
--(axis cs:47104,-34.0447668870949)
--(axis cs:49152,-35.1888363455822)
--(axis cs:51200,-37.4330649719888)
--(axis cs:53248,-36.4179939000308)
--(axis cs:55296,-37.577832928805)
--(axis cs:57344,-104.437571723755)
--(axis cs:59392,-40.0070963496314)
--(axis cs:61440,-36.4246281080051)
--(axis cs:63488,-36.6608994852973)
--(axis cs:65536,-35.3240851152247)
--(axis cs:67584,-34.7901596011446)
--(axis cs:69632,-39.6622990629006)
--(axis cs:71680,-37.4817853774529)
--(axis cs:73728,-72.8317796950583)
--(axis cs:75776,-51.4094782313145)
--(axis cs:77824,-49.7064150243806)
--(axis cs:79872,-113.027814965869)
--(axis cs:81920,-104.170401875599)
--(axis cs:83968,-77.6552487690392)
--(axis cs:86016,-76.4165179503636)
--(axis cs:88064,-50.7756986558619)
--(axis cs:90112,-118.697221753855)
--(axis cs:92160,-113.646897758031)
--(axis cs:94208,-69.1897353256362)
--(axis cs:96256,-70.9562680359634)
--(axis cs:98304,-153.55445603151)
--(axis cs:100352,-108.501779320536)
--(axis cs:102400,-114.467790345627)
--(axis cs:104448,-118.592111513067)
--(axis cs:106496,-121.683472376498)
--(axis cs:108544,-146.924654748139)
--(axis cs:110592,-147.947576584515)
--(axis cs:112640,-141.343786647996)
--(axis cs:114688,-87.1029599260416)
--(axis cs:116736,-96.7157261441646)
--(axis cs:118784,-87.0846735765604)
--(axis cs:120832,-58.4351378302345)
--(axis cs:122880,-53.0497694913434)
--(axis cs:124928,-48.0662270357215)
--(axis cs:126976,-28.5100164453571)
--(axis cs:129024,-8.40980492815552)
--(axis cs:131072,38.020786363706)
--(axis cs:133120,39.426787874527)
--(axis cs:135168,52.7009090280199)
--(axis cs:137216,55.4394739613728)
--(axis cs:139264,67.082999810051)
--(axis cs:141312,77.7981348714752)
--(axis cs:143360,80.761032622099)
--(axis cs:145408,102.89170571891)
--(axis cs:147456,107.09077347682)
--(axis cs:149504,90.473190473811)
--(axis cs:151552,100.248924048854)
--(axis cs:153600,140.792048691649)
--(axis cs:155648,113.816895662529)
--(axis cs:157696,104.08327432925)
--(axis cs:159744,113.257355047714)
--(axis cs:161792,167.090935649759)
--(axis cs:163840,100.901049796937)
--(axis cs:165888,111.924248807601)
--(axis cs:167936,109.03521779303)
--(axis cs:169984,123.433051659052)
--(axis cs:172032,162.08034747071)
--(axis cs:174080,146.581285532884)
--(axis cs:176128,199.603204884621)
--(axis cs:178176,200.15995758685)
--(axis cs:180224,211.782385608413)
--(axis cs:182272,227.06458158317)
--(axis cs:184320,227.196032375495)
--(axis cs:186368,252.263107539597)
--(axis cs:188416,212.991914814925)
--(axis cs:190464,254.82060612783)
--(axis cs:192512,245.796847170271)
--(axis cs:194560,266.399357766186)
--(axis cs:196608,330.36211717631)
--(axis cs:198656,371.199857763171)
--(axis cs:200704,384.888619473217)
--(axis cs:202752,443.903751940709)
--(axis cs:204800,453.460399648823)
--(axis cs:206848,507.730132250823)
--(axis cs:208896,498.4907517882)
--(axis cs:210944,447.223571931302)
--(axis cs:212992,479.75537926191)
--(axis cs:215040,534.28673138217)
--(axis cs:217088,570.009131948014)
--(axis cs:219136,621.921010656056)
--(axis cs:221184,603.251175291253)
--(axis cs:223232,643.185326400467)
--(axis cs:225280,616.838787393027)
--(axis cs:227328,552.55448876033)
--(axis cs:229376,617.377706469007)
--(axis cs:231424,543.511739513813)
--(axis cs:233472,652.638187589987)
--(axis cs:235520,720.630225678988)
--(axis cs:237568,655.061607637998)
--(axis cs:239616,744.648528651036)
--(axis cs:241664,804.890649394745)
--(axis cs:243712,714.327774919746)
--(axis cs:245760,805.677304544568)
--(axis cs:247808,806.99363523538)
--(axis cs:249856,832.150169081409)
--(axis cs:251904,784.714222413719)
--(axis cs:253952,740.690039940965)
--(axis cs:256000,750.338750959443)
--(axis cs:258048,783.217118845012)
--(axis cs:260096,732.310857019469)
--(axis cs:262144,797.254465933177)
--(axis cs:264192,817.343467170042)
--(axis cs:266240,825.11804654702)
--(axis cs:268288,839.910022892769)
--(axis cs:270336,844.111360746264)
--(axis cs:272384,810.740151811869)
--(axis cs:274432,862.215821121348)
--(axis cs:276480,887.900797572247)
--(axis cs:278528,868.064565245324)
--(axis cs:280576,907.030642581293)
--(axis cs:282624,862.350274889943)
--(axis cs:284672,923.541232140903)
--(axis cs:286720,916.511172040634)
--(axis cs:288768,1043.18229090386)
--(axis cs:290816,1045.33604594287)
--(axis cs:292864,1077.22010247185)
--(axis cs:294912,1014.58062722783)
--(axis cs:296960,1077.70157020742)
--(axis cs:299008,1055.45025243083)
--(axis cs:301056,1066.99349926894)
--(axis cs:303104,1032.09500907723)
--(axis cs:305152,1033.32983848054)
--(axis cs:307200,1000.6923187034)
--(axis cs:309248,991.212010371912)
--(axis cs:311296,997.68638602813)
--(axis cs:313344,1084.83122331813)
--(axis cs:315392,1066.19912965244)
--(axis cs:317440,1131.20378693362)
--(axis cs:319488,1144.54619109219)
--(axis cs:321536,1125.10816841963)
--(axis cs:323584,1106.7829882743)
--(axis cs:325632,1069.74319807968)
--(axis cs:327680,1104.31725631425)
--(axis cs:329728,1177.04191077064)
--(axis cs:331776,1128.9533338095)
--(axis cs:333824,1204.00092865104)
--(axis cs:335872,1217.19980277718)
--(axis cs:337920,1214.93779472499)
--(axis cs:339968,1221.70734836333)
--(axis cs:342016,1249.04080641031)
--(axis cs:344064,1220.34271906902)
--(axis cs:346112,1230.29325789732)
--(axis cs:348160,1209.95434500759)
--(axis cs:350208,1262.47535186585)
--(axis cs:352256,1218.55728954254)
--(axis cs:354304,1258.03574399813)
--(axis cs:356352,1259.17364339796)
--(axis cs:358400,1267.81383935943)
--(axis cs:360448,1255.78400847463)
--(axis cs:362496,1247.8136206254)
--(axis cs:364544,1244.42279357365)
--(axis cs:366592,1304.46845697588)
--(axis cs:368640,1259.55286404172)
--(axis cs:370688,1251.19063603378)
--(axis cs:372736,1276.02591967113)
--(axis cs:374784,1300.79325919873)
--(axis cs:376832,1284.51649140695)
--(axis cs:378880,1302.36162994266)
--(axis cs:380928,1318.30553411194)
--(axis cs:382976,1297.25619176073)
--(axis cs:385024,1296.9009272278)
--(axis cs:387072,1348.45455714594)
--(axis cs:389120,1267.62781978133)
--(axis cs:391168,1302.49068158981)
--(axis cs:393216,1297.26868745631)
--(axis cs:395264,1312.37944764992)
--(axis cs:397312,1354.88081974511)
--(axis cs:399360,1322.86281504742)
--(axis cs:401408,1309.20200446617)
--(axis cs:403456,1307.93830863504)
--(axis cs:405504,1322.70731436744)
--(axis cs:407552,1309.76718666449)
--(axis cs:409600,1320.575431756)
--(axis cs:411648,1313.76812488588)
--(axis cs:413696,1280.22668200476)
--(axis cs:415744,1310.47305195552)
--(axis cs:417792,1319.03003066727)
--(axis cs:419840,1281.93245793056)
--(axis cs:421888,1308.72073250889)
--(axis cs:423936,1309.66830477904)
--(axis cs:425984,1298.42691498248)
--(axis cs:428032,1320.09375102345)
--(axis cs:430080,1305.78442835138)
--(axis cs:432128,1311.19131440905)
--(axis cs:434176,1312.77128120304)
--(axis cs:436224,1291.47565860775)
--(axis cs:438272,1300.61521534656)
--(axis cs:440320,1298.66421151652)
--(axis cs:442368,1335.7098668879)
--(axis cs:444416,1330.33164383939)
--(axis cs:446464,1355.41902044111)
--(axis cs:448512,1329.2199643966)
--(axis cs:450560,1352.7505887532)
--(axis cs:452608,1326.64061797784)
--(axis cs:454656,1324.19128761351)
--(axis cs:456704,1352.65945051421)
--(axis cs:458752,1367.24148796845)
--(axis cs:460800,1371.78119963916)
--(axis cs:462848,1348.50147751578)
--(axis cs:464896,1371.35750691917)
--(axis cs:466944,1405.76698096834)
--(axis cs:468992,1381.84489818417)
--(axis cs:471040,1394.54859188718)
--(axis cs:473088,1404.52745593705)
--(axis cs:475136,1393.76468563959)
--(axis cs:477184,1427.1382194108)
--(axis cs:479232,1392.15891216056)
--(axis cs:481280,1427.18509798041)
--(axis cs:483328,1444.96899299112)
--(axis cs:485376,1425.16065858037)
--(axis cs:487424,1429.77233502767)
--(axis cs:489472,1419.7143650939)
--(axis cs:491520,1424.28394265758)
--(axis cs:493568,1434.90825018147)
--(axis cs:495616,1435.71343143626)
--(axis cs:497664,1436.80637864643)
--(axis cs:499712,1421.27630834853)
--(axis cs:501760,1476.27046491028)
--(axis cs:503808,1464.52295863096)
--(axis cs:505856,1424.05704060237)
--(axis cs:507904,1450.84496713019)
--(axis cs:509952,1423.16614166437)
--(axis cs:512000,1441.83469704379)
--(axis cs:514048,1428.13134795675)
--(axis cs:516096,1433.13026348118)
--(axis cs:518144,1455.47787155261)
--(axis cs:520192,1449.02545563844)
--(axis cs:522240,1474.79068796841)
--(axis cs:524288,1447.50973271391)
--(axis cs:526336,1479.43370755816)
--(axis cs:528384,1472.01275240408)
--(axis cs:530432,1418.3613999746)
--(axis cs:532480,1464.22403034774)
--(axis cs:534528,1455.97725902136)
--(axis cs:536576,1448.78110586925)
--(axis cs:538624,1470.55726332256)
--(axis cs:540672,1437.57197476354)
--(axis cs:542720,1475.12668169566)
--(axis cs:544768,1511.10971963189)
--(axis cs:546816,1493.60927349637)
--(axis cs:548864,1468.26388854238)
--(axis cs:550912,1493.63022607978)
--(axis cs:552960,1462.83962954648)
--(axis cs:555008,1461.75415710636)
--(axis cs:557056,1458.19893323949)
--(axis cs:559104,1462.01394500251)
--(axis cs:561152,1459.18200105429)
--(axis cs:563200,1474.10405489634)
--(axis cs:565248,1467.2084965482)
--(axis cs:567296,1519.83453385837)
--(axis cs:569344,1512.73374930247)
--(axis cs:571392,1495.08370233845)
--(axis cs:573440,1486.50494494842)
--(axis cs:575488,1496.12957458941)
--(axis cs:577536,1474.22561169184)
--(axis cs:579584,1485.83384191981)
--(axis cs:581632,1518.40843507058)
--(axis cs:583680,1493.85241543228)
--(axis cs:585728,1487.17512902924)
--(axis cs:587776,1501.95376463676)
--(axis cs:589824,1491.55126939448)
--(axis cs:591872,1498.87313538021)
--(axis cs:593920,1487.66598296303)
--(axis cs:595968,1521.26169019019)
--(axis cs:598016,1493.47460636162)
--(axis cs:600064,1516.60584437044)
--(axis cs:602112,1487.10859711973)
--(axis cs:604160,1521.5262391221)
--(axis cs:606208,1501.55460366263)
--(axis cs:608256,1541.30416377101)
--(axis cs:610304,1537.14486035053)
--(axis cs:612352,1512.52586375207)
--(axis cs:614400,1460.54595842421)
--(axis cs:616448,1468.33485389444)
--(axis cs:618496,1419.48389975751)
--(axis cs:620544,1470.23592005286)
--(axis cs:622592,1479.18847997047)
--(axis cs:624640,1462.9470113174)
--(axis cs:626688,1418.3200697656)
--(axis cs:628736,1484.2831048527)
--(axis cs:630784,1471.47978058485)
--(axis cs:632832,1482.39458688051)
--(axis cs:634880,1489.66831963057)
--(axis cs:636928,1507.07255163905)
--(axis cs:638976,1512.0483697582)
--(axis cs:641024,1500.23912235018)
--(axis cs:643072,1532.2534953322)
--(axis cs:645120,1512.80378560125)
--(axis cs:647168,1517.00318029127)
--(axis cs:649216,1511.02438805727)
--(axis cs:651264,1519.14588042061)
--(axis cs:653312,1520.11799600393)
--(axis cs:655360,1524.39667884066)
--(axis cs:657408,1560.66474545505)
--(axis cs:659456,1513.59884645751)
--(axis cs:661504,1590.33510120414)
--(axis cs:663552,1515.82427629903)
--(axis cs:665600,1513.91079487565)
--(axis cs:667648,1533.52723473408)
--(axis cs:669696,1518.48483134902)
--(axis cs:671744,1517.90405379637)
--(axis cs:673792,1525.90478104195)
--(axis cs:675840,1553.39858418723)
--(axis cs:677888,1516.27770583097)
--(axis cs:679936,1539.10785379724)
--(axis cs:681984,1522.24689943291)
--(axis cs:684032,1538.22120833455)
--(axis cs:686080,1574.31345213678)
--(axis cs:688128,1514.70408211926)
--(axis cs:690176,1531.50557554068)
--(axis cs:692224,1526.36120557919)
--(axis cs:694272,1531.58101069749)
--(axis cs:696320,1523.85447561922)
--(axis cs:698368,1539.42039420496)
--(axis cs:700416,1516.32235849727)
--(axis cs:702464,1535.07571067562)
--(axis cs:704512,1536.40848490184)
--(axis cs:706560,1572.59711127322)
--(axis cs:708608,1532.81174414204)
--(axis cs:710656,1539.10179495731)
--(axis cs:712704,1562.00049739301)
--(axis cs:714752,1545.07599104981)
--(axis cs:716800,1553.05326655624)
--(axis cs:718848,1546.06974080857)
--(axis cs:720896,1543.82920118234)
--(axis cs:722944,1570.63332384316)
--(axis cs:724992,1556.43450649534)
--(axis cs:727040,1554.36337711009)
--(axis cs:729088,1543.53616031174)
--(axis cs:731136,1554.96797014963)
--(axis cs:733184,1565.49655776517)
--(axis cs:735232,1554.25870167314)
--(axis cs:737280,1562.3632890684)
--(axis cs:739328,1565.77114259974)
--(axis cs:741376,1563.9715473331)
--(axis cs:743424,1566.06020153662)
--(axis cs:745472,1561.19703172333)
--(axis cs:747520,1562.05619873542)
--(axis cs:749568,1566.73625887198)
--(axis cs:751616,1585.28895855074)
--(axis cs:753664,1570.07627641624)
--(axis cs:755712,1570.24483050312)
--(axis cs:757760,1572.09970507073)
--(axis cs:759808,1570.37242181004)
--(axis cs:761856,1573.73819722271)
--(axis cs:763904,1590.82828330166)
--(axis cs:765952,1586.37000087918)
--(axis cs:768000,1578.22769651026)
--(axis cs:770048,1572.91332087413)
--(axis cs:772096,1568.43095670788)
--(axis cs:774144,1582.5118381357)
--(axis cs:776192,1580.48588818037)
--(axis cs:778240,1578.92747839611)
--(axis cs:780288,1608.24118339933)
--(axis cs:782336,1578.78617506882)
--(axis cs:784384,1572.08924595881)
--(axis cs:786432,1578.87079117824)
--(axis cs:788480,1593.31827296287)
--(axis cs:790528,1591.71660443301)
--(axis cs:792576,1578.11384877414)
--(axis cs:794624,1583.632837877)
--(axis cs:796672,1586.83915124028)
--(axis cs:798720,1581.22997578206)
--(axis cs:800768,1617.47719728395)
--(axis cs:802816,1584.02849879517)
--(axis cs:804864,1582.69966339533)
--(axis cs:806912,1612.49608611338)
--(axis cs:808960,1630.92807257197)
--(axis cs:811008,1590.42651190336)
--(axis cs:813056,1628.30474138774)
--(axis cs:815104,1588.28891522765)
--(axis cs:817152,1582.45934968292)
--(axis cs:819200,1580.38469350967)
--(axis cs:821248,1594.1360160776)
--(axis cs:823296,1585.8376060682)
--(axis cs:825344,1596.98538280475)
--(axis cs:827392,1584.8853711195)
--(axis cs:829440,1601.00910416067)
--(axis cs:831488,1593.96018789612)
--(axis cs:833536,1596.74710497019)
--(axis cs:835584,1589.21224657846)
--(axis cs:837632,1588.10012491301)
--(axis cs:839680,1576.23865828177)
--(axis cs:841728,1590.54792116078)
--(axis cs:843776,1603.61011442026)
--(axis cs:845824,1593.05504546412)
--(axis cs:847872,1590.19822625317)
--(axis cs:849920,1591.21241305424)
--(axis cs:851968,1608.32854782225)
--(axis cs:854016,1592.8509296003)
--(axis cs:856064,1635.75069393727)
--(axis cs:858112,1601.33970855457)
--(axis cs:860160,1603.34588689257)
--(axis cs:862208,1582.65563476171)
--(axis cs:864256,1597.48182996069)
--(axis cs:866304,1591.19218297838)
--(axis cs:868352,1624.47879863271)
--(axis cs:870400,1593.40861969842)
--(axis cs:872448,1626.05370170609)
--(axis cs:874496,1614.54666084349)
--(axis cs:876544,1636.16924235297)
--(axis cs:878592,1592.11480191389)
--(axis cs:880640,1569.95506343594)
--(axis cs:882688,1594.03936868726)
--(axis cs:884736,1584.28202559175)
--(axis cs:886784,1590.67009640435)
--(axis cs:888832,1592.17108061552)
--(axis cs:890880,1622.80697909128)
--(axis cs:892928,1590.52059949542)
--(axis cs:894976,1590.69561008942)
--(axis cs:897024,1598.9229009377)
--(axis cs:899072,1642.76019967812)
--(axis cs:901120,1585.81450140212)
--(axis cs:903168,1608.46802985147)
--(axis cs:905216,1604.33271556598)
--(axis cs:907264,1594.06200794499)
--(axis cs:909312,1605.22572845521)
--(axis cs:911360,1646.16225706966)
--(axis cs:913408,1659.78150137609)
--(axis cs:915456,1610.49299899441)
--(axis cs:917504,1600.2980435023)
--(axis cs:919552,1595.99611644169)
--(axis cs:921600,1606.09462066917)
--(axis cs:923648,1609.73853280678)
--(axis cs:925696,1607.75154676401)
--(axis cs:927744,1612.3230823081)
--(axis cs:929792,1605.06950803115)
--(axis cs:931840,1604.42273635162)
--(axis cs:933888,1596.9171631281)
--(axis cs:935936,1613.22698039547)
--(axis cs:937984,1602.83652503639)
--(axis cs:940032,1613.99892504685)
--(axis cs:942080,1633.32767014712)
--(axis cs:944128,1590.92217058629)
--(axis cs:946176,1596.08082239601)
--(axis cs:948224,1641.9200550463)
--(axis cs:950272,1622.55593684118)
--(axis cs:952320,1598.38569087078)
--(axis cs:954368,1649.42568774718)
--(axis cs:956416,1613.38310729149)
--(axis cs:958464,1619.44426596816)
--(axis cs:960512,1611.53491686871)
--(axis cs:962560,1621.67784265325)
--(axis cs:964608,1607.98281266427)
--(axis cs:966656,1655.26039005884)
--(axis cs:968704,1606.85476398721)
--(axis cs:970752,1607.69043927682)
--(axis cs:972800,1609.34481478038)
--(axis cs:974848,1649.83579426623)
--(axis cs:976896,1630.97888972448)
--(axis cs:978944,1616.22413660325)
--(axis cs:980992,1613.03866931148)
--(axis cs:983040,1610.61676618236)
--(axis cs:985088,1626.00664513869)
--(axis cs:987136,1612.50519151969)
--(axis cs:989184,1585.28819512474)
--(axis cs:991232,1615.22998736297)
--(axis cs:993280,1624.84907890732)
--(axis cs:995328,1644.26050161449)
--(axis cs:997376,1612.63249544268)
--(axis cs:999424,1610.43339185101)
--(axis cs:1001472,1606.29794258866)
--(axis cs:1003520,1612.91977935322)
--(axis cs:1005568,1606.7817849406)
--(axis cs:1007616,1591.45380868865)
--(axis cs:1009664,1608.60287576538)
--(axis cs:1011712,1597.18976892119)
--(axis cs:1013760,1617.1737806128)
--(axis cs:1015808,1617.73532061448)
--(axis cs:1017856,1615.92559941267)
--(axis cs:1019904,1615.52034579122)
--(axis cs:1021952,1619.14950651115)
--(axis cs:1024000,1620.07007050962)
--(axis cs:1026048,1622.1904913085)
--(axis cs:1028096,1614.15552254898)
--(axis cs:1030144,1619.33303306711)
--(axis cs:1032192,1655.12213712117)
--(axis cs:1034240,1613.32581606777)
--(axis cs:1036288,1577.45968824988)
--(axis cs:1038336,1614.40751053783)
--(axis cs:1040384,1623.2491071355)
--(axis cs:1042432,1624.12451686821)
--(axis cs:1044480,1611.78901081592)
--(axis cs:1046528,1600.58516037732)
--(axis cs:1048576,1615.13341193855)
--(axis cs:1050624,1622.09306277964)
--(axis cs:1052672,1629.67979750158)
--(axis cs:1054720,1633.86134332754)
--(axis cs:1056768,1635.1701508435)
--(axis cs:1058816,1694.37749766751)
--(axis cs:1060864,1611.96880225128)
--(axis cs:1062912,1632.74943111208)
--(axis cs:1064960,1624.43136571203)
--(axis cs:1067008,1647.05132324468)
--(axis cs:1069056,1641.01888620553)
--(axis cs:1071104,1639.76882866712)
--(axis cs:1073152,1632.8714576448)
--(axis cs:1075200,1647.65694346213)
--(axis cs:1077248,1627.97334513412)
--(axis cs:1079296,1607.18591158385)
--(axis cs:1081344,1633.51668176953)
--(axis cs:1083392,1622.00534122651)
--(axis cs:1085440,1645.06013956545)
--(axis cs:1087488,1632.92070381974)
--(axis cs:1089536,1617.5674747131)
--(axis cs:1091584,1627.07092493118)
--(axis cs:1093632,1633.3556302133)
--(axis cs:1095680,1625.16174613701)
--(axis cs:1097728,1633.91651922636)
--(axis cs:1099776,1635.07906740399)
--(axis cs:1101824,1641.31713651241)
--(axis cs:1103872,1618.50612186337)
--(axis cs:1105920,1637.04315915081)
--(axis cs:1107968,1644.04065649216)
--(axis cs:1110016,1637.2253665685)
--(axis cs:1112064,1631.04404991795)
--(axis cs:1114112,1633.23960750645)
--(axis cs:1116160,1636.07494661767)
--(axis cs:1118208,1626.6825782454)
--(axis cs:1120256,1643.90066714997)
--(axis cs:1122304,1630.63572106572)
--(axis cs:1124352,1628.92008943002)
--(axis cs:1126400,1630.52651193066)
--(axis cs:1128448,1624.5212003995)
--(axis cs:1130496,1635.37016232756)
--(axis cs:1132544,1614.56137405419)
--(axis cs:1134592,1616.7273754109)
--(axis cs:1136640,1605.39863398342)
--(axis cs:1138688,1622.41768598979)
--(axis cs:1140736,1639.55061075879)
--(axis cs:1142784,1629.14420368172)
--(axis cs:1144832,1629.17868506474)
--(axis cs:1146880,1677.29491501381)
--(axis cs:1148928,1639.72611039402)
--(axis cs:1150976,1641.02356208397)
--(axis cs:1153024,1629.93412708586)
--(axis cs:1155072,1642.84670139445)
--(axis cs:1157120,1646.32870887613)
--(axis cs:1159168,1625.17374807356)
--(axis cs:1161216,1637.42115342823)
--(axis cs:1163264,1643.0560560849)
--(axis cs:1165312,1634.78620322129)
--(axis cs:1167360,1643.04138813767)
--(axis cs:1169408,1647.09071503557)
--(axis cs:1171456,1642.77117503289)
--(axis cs:1173504,1647.73397610393)
--(axis cs:1175552,1647.95344065253)
--(axis cs:1177600,1659.58047113917)
--(axis cs:1179648,1717.1652659008)
--(axis cs:1181696,1650.04645846334)
--(axis cs:1183744,1621.35921484071)
--(axis cs:1185792,1637.20504632642)
--(axis cs:1187840,1627.54626242936)
--(axis cs:1189888,1637.31618371374)
--(axis cs:1191936,1642.78077752485)
--(axis cs:1193984,1639.71692034551)
--(axis cs:1196032,1681.71185814585)
--(axis cs:1198080,1694.44268933462)
--(axis cs:1200128,1629.75505426128)
--(axis cs:1202176,1630.40522981233)
--(axis cs:1204224,1622.41821312936)
--(axis cs:1206272,1638.26892293459)
--(axis cs:1208320,1619.78088361673)
--(axis cs:1210368,1644.27689673805)
--(axis cs:1212416,1637.95061500324)
--(axis cs:1214464,1645.89827791919)
--(axis cs:1216512,1628.25866081126)
--(axis cs:1218560,1648.40367534164)
--(axis cs:1220608,1652.22411053412)
--(axis cs:1222656,1651.35217901852)
--(axis cs:1224704,1655.54319503062)
--(axis cs:1226752,1635.82268763169)
--(axis cs:1228800,1634.94292593586)
--(axis cs:1230848,1651.20454257606)
--(axis cs:1232896,1647.03400135872)
--(axis cs:1234944,1646.02139983004)
--(axis cs:1236992,1652.83578396571)
--(axis cs:1239040,1644.17092852723)
--(axis cs:1241088,1661.6266910877)
--(axis cs:1243136,1663.56855716102)
--(axis cs:1245184,1641.80164267288)
--(axis cs:1247232,1666.58716998712)
--(axis cs:1249280,1657.72333986752)
--(axis cs:1251328,1660.91301629256)
--(axis cs:1253376,1672.81723650514)
--(axis cs:1255424,1654.01056557771)
--(axis cs:1257472,1668.30463481124)
--(axis cs:1259520,1731.13649317245)
--(axis cs:1261568,1643.21478869825)
--(axis cs:1263616,1668.26664211879)
--(axis cs:1265664,1661.40685150829)
--(axis cs:1267712,1656.52521929329)
--(axis cs:1269760,1667.1686226199)
--(axis cs:1271808,1657.6960513526)
--(axis cs:1273856,1665.91951785495)
--(axis cs:1275904,1678.89463113046)
--(axis cs:1277952,1664.33588247521)
--(axis cs:1280000,1671.99708088289)
--(axis cs:1282048,1657.93609471848)
--(axis cs:1284096,1665.16368983736)
--(axis cs:1286144,1657.63204427832)
--(axis cs:1288192,1670.91593787758)
--(axis cs:1290240,1658.86612864425)
--(axis cs:1292288,1672.03897609256)
--(axis cs:1294336,1668.8025153917)
--(axis cs:1296384,1671.28163615287)
--(axis cs:1298432,1679.47814887199)
--(axis cs:1300480,1656.73988623262)
--(axis cs:1302528,1702.25246265377)
--(axis cs:1304576,1670.07718737321)
--(axis cs:1306624,1664.51071180774)
--(axis cs:1308672,1668.12214082073)
--(axis cs:1310720,1668.58747991109)
--(axis cs:1312768,1667.01803152922)
--(axis cs:1314816,1707.85714218472)
--(axis cs:1316864,1673.09192347571)
--(axis cs:1318912,1726.99136198319)
--(axis cs:1320960,1662.20165262056)
--(axis cs:1323008,1672.61038317943)
--(axis cs:1325056,1715.51211381008)
--(axis cs:1327104,1674.54236408143)
--(axis cs:1329152,1682.54902725154)
--(axis cs:1331200,1657.99026730194)
--(axis cs:1333248,1654.32733491036)
--(axis cs:1335296,1672.32209612525)
--(axis cs:1337344,1666.67991913199)
--(axis cs:1339392,1724.67241896515)
--(axis cs:1341440,1660.56405415484)
--(axis cs:1343488,1657.65596836481)
--(axis cs:1345536,1679.49070715303)
--(axis cs:1347584,1651.00511314537)
--(axis cs:1349632,1662.80707820441)
--(axis cs:1351680,1664.58941984765)
--(axis cs:1353728,1720.482056767)
--(axis cs:1355776,1673.53455210248)
--(axis cs:1357824,1657.57990710498)
--(axis cs:1359872,1655.87196385816)
--(axis cs:1361920,1650.921912397)
--(axis cs:1363968,1664.24791922864)
--(axis cs:1366016,1669.80813829548)
--(axis cs:1368064,1659.22167335574)
--(axis cs:1370112,1670.47424256624)
--(axis cs:1372160,1671.25979300208)
--(axis cs:1374208,1663.36834579289)
--(axis cs:1376256,1682.15970677924)
--(axis cs:1378304,1667.30902740481)
--(axis cs:1380352,1664.59743736844)
--(axis cs:1382400,1680.24863636425)
--(axis cs:1384448,1673.36202534049)
--(axis cs:1386496,1675.94552482473)
--(axis cs:1388544,1677.59610264432)
--(axis cs:1390592,1676.20114817397)
--(axis cs:1392640,1651.81814271135)
--(axis cs:1394688,1685.29984341444)
--(axis cs:1396736,1671.9147418494)
--(axis cs:1398784,1682.9478615771)
--(axis cs:1400832,1670.2508177485)
--(axis cs:1402880,1692.98179596549)
--(axis cs:1404928,1682.00487144967)
--(axis cs:1406976,1681.67844646425)
--(axis cs:1409024,1664.64598006585)
--(axis cs:1411072,1690.20716478417)
--(axis cs:1413120,1663.07643162237)
--(axis cs:1415168,1669.9953614669)
--(axis cs:1417216,1673.12871715857)
--(axis cs:1419264,1685.18619062347)
--(axis cs:1421312,1694.66792578138)
--(axis cs:1423360,1673.02514679691)
--(axis cs:1425408,1679.01569598568)
--(axis cs:1427456,1735.57740995064)
--(axis cs:1429504,1677.57264539036)
--(axis cs:1431552,1676.44534457796)
--(axis cs:1433600,1671.5110937374)
--(axis cs:1435648,1727.1371545849)
--(axis cs:1437696,1671.10112386429)
--(axis cs:1439744,1682.03790403271)
--(axis cs:1441792,1661.98573338027)
--(axis cs:1443840,1681.93787496009)
--(axis cs:1445888,1668.75568350357)
--(axis cs:1447936,1726.41045013424)
--(axis cs:1449984,1677.03757277189)
--(axis cs:1452032,1701.38462098182)
--(axis cs:1454080,1672.9157587443)
--(axis cs:1456128,1663.9859246549)
--(axis cs:1458176,1683.24217569772)
--(axis cs:1460224,1667.55750843923)
--(axis cs:1462272,1663.25553773668)
--(axis cs:1464320,1678.10003287943)
--(axis cs:1466368,1669.23091820119)
--(axis cs:1468416,1685.87402901382)
--(axis cs:1470464,1670.41652642047)
--(axis cs:1472512,1680.067180212)
--(axis cs:1474560,1676.69735614066)
--(axis cs:1476608,1680.23238675076)
--(axis cs:1478656,1674.36813032649)
--(axis cs:1480704,1669.30119822545)
--(axis cs:1482752,1696.4578142082)
--(axis cs:1484800,1687.74700430478)
--(axis cs:1486848,1730.39891272123)
--(axis cs:1488896,1682.56167356947)
--(axis cs:1490944,1667.25435204635)
--(axis cs:1492992,1679.77536480645)
--(axis cs:1495040,1652.86993391898)
--(axis cs:1497088,1681.94738998064)
--(axis cs:1499136,1742.04959833665)
--(axis cs:1501184,1663.81834882411)
--(axis cs:1503232,1686.94954194862)
--(axis cs:1505280,1664.66406163041)
--(axis cs:1507328,1689.71292775528)
--(axis cs:1509376,1677.52089095154)
--(axis cs:1511424,1661.08484615093)
--(axis cs:1513472,1686.3965834625)
--(axis cs:1515520,1677.53304083681)
--(axis cs:1517568,1676.71243387807)
--(axis cs:1519616,1721.95222049151)
--(axis cs:1521664,1682.1068895699)
--(axis cs:1523712,1664.76029327534)
--(axis cs:1525760,1660.02731226585)
--(axis cs:1527808,1651.17227653073)
--(axis cs:1529856,1673.4688651983)
--(axis cs:1531904,1674.05950145248)
--(axis cs:1533952,1664.72908079903)
--(axis cs:1536000,1636.54741367941)
--(axis cs:1538048,1670.89124878317)
--(axis cs:1540096,1655.04728976799)
--(axis cs:1542144,1659.0953705553)
--(axis cs:1544192,1653.89583508735)
--(axis cs:1546240,1670.21277634759)
--(axis cs:1548288,1651.15619125358)
--(axis cs:1550336,1664.65547228265)
--(axis cs:1552384,1633.77124722272)
--(axis cs:1554432,1647.01178904304)
--(axis cs:1556480,1703.74112758388)
--(axis cs:1558528,1694.10720416955)
--(axis cs:1560576,1613.0124534903)
--(axis cs:1562624,1661.48090384327)
--(axis cs:1564672,1648.50906333356)
--(axis cs:1566720,1663.66256829231)
--(axis cs:1568768,1659.39766015999)
--(axis cs:1570816,1634.56707307685)
--(axis cs:1572864,1584.48148151097)
--(axis cs:1574912,1626.75611862874)
--(axis cs:1576960,1626.53775366275)
--(axis cs:1579008,1639.23818563652)
--(axis cs:1581056,1615.86899440513)
--(axis cs:1583104,1642.19951429215)
--(axis cs:1585152,1637.16629725025)
--(axis cs:1587200,1653.85584516409)
--(axis cs:1589248,1670.93979896018)
--(axis cs:1591296,1665.70286815353)
--(axis cs:1593344,1655.35843281988)
--(axis cs:1595392,1628.15988819132)
--(axis cs:1597440,1650.95343463268)
--(axis cs:1599488,1667.82570502795)
--(axis cs:1601536,1665.06641989397)
--(axis cs:1603584,1659.53243744862)
--(axis cs:1605632,1672.94501210716)
--(axis cs:1607680,1686.23345205525)
--(axis cs:1609728,1681.72889535534)
--(axis cs:1611776,1653.87675330973)
--(axis cs:1613824,1665.67856239228)
--(axis cs:1615872,1662.61974817272)
--(axis cs:1617920,1649.68669750425)
--(axis cs:1619968,1671.0540853603)
--(axis cs:1622016,1676.92383804867)
--(axis cs:1624064,1685.23592668674)
--(axis cs:1626112,1669.3958176193)
--(axis cs:1628160,1680.06880667981)
--(axis cs:1630208,1661.42870650194)
--(axis cs:1632256,1693.24856608452)
--(axis cs:1634304,1681.82040706756)
--(axis cs:1636352,1689.05549925033)
--(axis cs:1638400,1669.09798292388)
--(axis cs:1640448,1679.35766245992)
--(axis cs:1642496,1661.76419463851)
--(axis cs:1644544,1702.5339307379)
--(axis cs:1646592,1676.30290972606)
--(axis cs:1648640,1690.13866523075)
--(axis cs:1650688,1692.91016579208)
--(axis cs:1652736,1699.1201671251)
--(axis cs:1654784,1695.67446787212)
--(axis cs:1656832,1675.42424333688)
--(axis cs:1658880,1687.94397466018)
--(axis cs:1660928,1686.71396372661)
--(axis cs:1662976,1686.93201205307)
--(axis cs:1665024,1690.68706021972)
--(axis cs:1667072,1696.58611331818)
--(axis cs:1669120,1700.15483868814)
--(axis cs:1671168,1704.18625754271)
--(axis cs:1673216,1664.64196828886)
--(axis cs:1675264,1691.71448261227)
--(axis cs:1677312,1685.04636989217)
--(axis cs:1679360,1689.3531073204)
--(axis cs:1681408,1695.26629633541)
--(axis cs:1683456,1692.17920246253)
--(axis cs:1685504,1677.86647310332)
--(axis cs:1687552,1689.6389456339)
--(axis cs:1689600,1694.3799984102)
--(axis cs:1691648,1761.16630347509)
--(axis cs:1693696,1692.79736402512)
--(axis cs:1695744,1692.59620331228)
--(axis cs:1697792,1688.52476423599)
--(axis cs:1699840,1684.77342796182)
--(axis cs:1701888,1755.06276608386)
--(axis cs:1703936,1674.42442337583)
--(axis cs:1705984,1706.30113501558)
--(axis cs:1708032,1689.82029251783)
--(axis cs:1710080,1695.42221847791)
--(axis cs:1712128,1698.90690437716)
--(axis cs:1714176,1698.31729245986)
--(axis cs:1716224,1756.05889200738)
--(axis cs:1718272,1702.01300087137)
--(axis cs:1720320,1692.33016211743)
--(axis cs:1722368,1672.67404301452)
--(axis cs:1724416,1676.21228228381)
--(axis cs:1726464,1692.1125489464)
--(axis cs:1728512,1692.5575444558)
--(axis cs:1730560,1686.83807046759)
--(axis cs:1732608,1698.45450279586)
--(axis cs:1734656,1701.64097485372)
--(axis cs:1736704,1708.54411899693)
--(axis cs:1738752,1730.71597215656)
--(axis cs:1740800,1697.64125388947)
--(axis cs:1742848,1694.68757134313)
--(axis cs:1744896,1692.75429389241)
--(axis cs:1746944,1691.81491161849)
--(axis cs:1748992,1688.72677981611)
--(axis cs:1751040,1679.0003524069)
--(axis cs:1753088,1699.5947085702)
--(axis cs:1755136,1691.91240263323)
--(axis cs:1757184,1705.92134935003)
--(axis cs:1759232,1712.792504874)
--(axis cs:1761280,1706.82732993033)
--(axis cs:1763328,1693.40037116833)
--(axis cs:1765376,1700.49174035791)
--(axis cs:1767424,1695.8148857008)
--(axis cs:1769472,1715.44805261881)
--(axis cs:1771520,1707.06586167403)
--(axis cs:1773568,1714.16788434797)
--(axis cs:1775616,1712.2532174148)
--(axis cs:1777664,1700.51110396333)
--(axis cs:1779712,1714.32491538852)
--(axis cs:1781760,1709.44270262594)
--(axis cs:1783808,1710.29009504062)
--(axis cs:1785856,1735.44150995406)
--(axis cs:1787904,1719.73466633784)
--(axis cs:1789952,1762.37640145203)
--(axis cs:1792000,1690.31054335947)
--(axis cs:1794048,1698.82428642366)
--(axis cs:1796096,1744.46671541846)
--(axis cs:1798144,1698.46534868836)
--(axis cs:1800192,1694.41493630614)
--(axis cs:1802240,1698.66515633844)
--(axis cs:1804288,1679.45269095692)
--(axis cs:1806336,1695.24099512176)
--(axis cs:1808384,1691.31616992812)
--(axis cs:1810432,1698.27531853256)
--(axis cs:1812480,1684.41943107322)
--(axis cs:1814528,1706.72836154711)
--(axis cs:1816576,1753.60914398362)
--(axis cs:1818624,1703.69604522477)
--(axis cs:1820672,1692.25083994726)
--(axis cs:1822720,1703.26177622769)
--(axis cs:1824768,1719.14975301917)
--(axis cs:1826816,1764.29713399688)
--(axis cs:1828864,1695.14942543063)
--(axis cs:1830912,1698.74474703307)
--(axis cs:1832960,1731.23311754218)
--(axis cs:1835008,1701.97885601274)
--(axis cs:1837056,1697.72576898488)
--(axis cs:1839104,1702.4024001103)
--(axis cs:1841152,1699.4677141729)
--(axis cs:1843200,1696.6924539373)
--(axis cs:1845248,1711.38905335269)
--(axis cs:1847296,1716.14327000508)
--(axis cs:1849344,1702.59754177367)
--(axis cs:1851392,1715.16991752534)
--(axis cs:1853440,1717.12182634062)
--(axis cs:1855488,1709.36546524318)
--(axis cs:1857536,1707.65646291332)
--(axis cs:1859584,1715.53079057925)
--(axis cs:1861632,1696.22025869096)
--(axis cs:1863680,1707.54330346435)
--(axis cs:1865728,1716.98909012745)
--(axis cs:1867776,1709.90639947411)
--(axis cs:1869824,1718.2333769764)
--(axis cs:1871872,1712.84345915058)
--(axis cs:1873920,1791.75394725037)
--(axis cs:1875968,1697.8904239692)
--(axis cs:1878016,1711.08901514004)
--(axis cs:1880064,1710.58106584138)
--(axis cs:1882112,1706.45564997689)
--(axis cs:1884160,1718.79875887308)
--(axis cs:1886208,1702.74939984564)
--(axis cs:1888256,1711.18157994804)
--(axis cs:1890304,1787.39608210773)
--(axis cs:1892352,1711.25502282412)
--(axis cs:1894400,1698.00831248061)
--(axis cs:1896448,1707.52477222226)
--(axis cs:1898496,1714.60010656389)
--(axis cs:1900544,1755.36630414035)
--(axis cs:1902592,1702.9396067714)
--(axis cs:1904640,1702.2543439891)
--(axis cs:1906688,1716.78197095051)
--(axis cs:1908736,1788.61415242225)
--(axis cs:1910784,1720.01138060336)
--(axis cs:1912832,1698.26048158246)
--(axis cs:1914880,1784.02698529377)
--(axis cs:1916928,1703.39668820129)
--(axis cs:1918976,1713.36889272692)
--(axis cs:1921024,1707.75908006938)
--(axis cs:1923072,1717.37867907407)
--(axis cs:1925120,1715.65574785067)
--(axis cs:1927168,1707.69220787553)
--(axis cs:1929216,1726.09482731407)
--(axis cs:1931264,1705.33256614726)
--(axis cs:1933312,1705.7556836839)
--(axis cs:1935360,1711.90154060605)
--(axis cs:1937408,1691.67730627658)
--(axis cs:1939456,1710.46150158098)
--(axis cs:1941504,1802.65399437094)
--(axis cs:1943552,1712.29522923296)
--(axis cs:1945600,1700.9281418152)
--(axis cs:1947648,1705.60600898178)
--(axis cs:1949696,1700.28614053812)
--(axis cs:1951744,1702.31332917255)
--(axis cs:1953792,1720.72512149461)
--(axis cs:1955840,1701.4348091872)
--(axis cs:1957888,1711.18580736048)
--(axis cs:1959936,1702.14145333505)
--(axis cs:1961984,1715.07187915243)
--(axis cs:1964032,1714.36449761346)
--(axis cs:1966080,1723.31488617423)
--(axis cs:1968128,1700.37185562022)
--(axis cs:1970176,1720.45845494789)
--(axis cs:1972224,1768.70818355096)
--(axis cs:1974272,1722.69337393637)
--(axis cs:1976320,1702.25898316441)
--(axis cs:1978368,1718.7837409929)
--(axis cs:1980416,1721.79997290424)
--(axis cs:1982464,1710.68560275401)
--(axis cs:1984512,1717.06922071759)
--(axis cs:1986560,1772.03433753069)
--(axis cs:1988608,1726.96421855435)
--(axis cs:1990656,1708.91543583347)
--(axis cs:1992704,1713.07284071779)
--(axis cs:1994752,1716.66808819784)
--(axis cs:1996800,1718.23749252739)
--(axis cs:1998848,1724.71339519138)
--(axis cs:2000896,1718.8686672697)
--(axis cs:2002944,1727.07856582325)
--(axis cs:2004992,1712.88403489299)
--(axis cs:2007040,1717.31802614393)
--(axis cs:2009088,1727.73423788071)
--(axis cs:2011136,1735.6447899871)
--(axis cs:2013184,1731.67784656626)
--(axis cs:2015232,1719.92667903109)
--(axis cs:2017280,1728.14611935731)
--(axis cs:2019328,1723.23036140172)
--(axis cs:2021376,1735.75371806398)
--(axis cs:2023424,1733.16232339492)
--(axis cs:2025472,1727.36527186463)
--(axis cs:2027520,1722.13953930558)
--(axis cs:2029568,1758.96278578819)
--(axis cs:2031616,1716.29015257403)
--(axis cs:2033664,1714.69386704125)
--(axis cs:2035712,1734.6076821433)
--(axis cs:2037760,1717.58009473057)
--(axis cs:2039808,1724.15068870576)
--(axis cs:2041856,1713.36609629475)
--(axis cs:2043904,1711.71473940126)
--(axis cs:2045952,1717.88890285089)
--(axis cs:2048000,1739.60737418156)
--(axis cs:2050048,1722.76703681442)
--(axis cs:2052096,1725.54533767408)
--(axis cs:2054144,1726.27453445404)
--(axis cs:2056192,1738.85206692734)
--(axis cs:2058240,1733.82767580338)
--(axis cs:2060288,1735.67316922285)
--(axis cs:2062336,1718.44519776782)
--(axis cs:2064384,1736.02298731026)
--(axis cs:2066432,1723.84965575884)
--(axis cs:2068480,1763.25548311586)
--(axis cs:2070528,1729.25453727944)
--(axis cs:2072576,1794.45424329602)
--(axis cs:2074624,1716.83751230148)
--(axis cs:2076672,1724.66627156019)
--(axis cs:2078720,1714.32998512004)
--(axis cs:2080768,1714.35060516427)
--(axis cs:2082816,1724.64991603048)
--(axis cs:2084864,1721.98369343004)
--(axis cs:2086912,1726.18170836967)
--(axis cs:2088960,1715.83370122689)
--(axis cs:2091008,1719.91574637474)
--(axis cs:2093056,1813.08141869728)
--(axis cs:2095104,1706.09135926531)
--(axis cs:2097152,1722.13409453912)
--(axis cs:2099200,1718.7099244954)
--(axis cs:2101248,1718.90135574406)
--(axis cs:2103296,1722.13559038968)
--(axis cs:2105344,1716.60758147315)
--(axis cs:2107392,1740.46993228664)
--(axis cs:2109440,1715.12497887876)
--(axis cs:2111488,1726.17445006446)
--(axis cs:2113536,1738.1533135585)
--(axis cs:2115584,1716.93152769552)
--(axis cs:2117632,1832.3708356118)
--(axis cs:2119680,1704.67213388279)
--(axis cs:2121728,1713.68805562909)
--(axis cs:2123776,1699.6566733598)
--(axis cs:2125824,1722.237875426)
--(axis cs:2127872,1808.04281896868)
--(axis cs:2129920,1715.0063068944)
--(axis cs:2131968,1787.70787079282)
--(axis cs:2134016,1790.85334703821)
--(axis cs:2136064,1702.55997384052)
--(axis cs:2138112,1786.80725050364)
--(axis cs:2140160,1704.14876085019)
--(axis cs:2142208,1780.18251509782)
--(axis cs:2144256,1725.56512163788)
--(axis cs:2146304,1701.56824566014)
--(axis cs:2148352,1700.14630349958)
--(axis cs:2150400,1703.04853134274)
--(axis cs:2152448,1805.02735298427)
--(axis cs:2154496,1706.75390729624)
--(axis cs:2156544,1693.07815158816)
--(axis cs:2158592,1717.01338140062)
--(axis cs:2160640,1746.93892008041)
--(axis cs:2162688,1728.51022812558)
--(axis cs:2164736,1696.84043065051)
--(axis cs:2166784,1706.72555129441)
--(axis cs:2168832,1705.00995268985)
--(axis cs:2170880,1709.38944036849)
--(axis cs:2172928,1716.41539976366)
--(axis cs:2174976,1733.6790081865)
--(axis cs:2177024,1698.29065067117)
--(axis cs:2179072,1717.82873806157)
--(axis cs:2181120,1703.51186459631)
--(axis cs:2183168,1724.45658047498)
--(axis cs:2185216,1747.30342497641)
--(axis cs:2187264,1717.24544042152)
--(axis cs:2189312,1736.06485106585)
--(axis cs:2191360,1724.75787013434)
--(axis cs:2193408,1798.79609673582)
--(axis cs:2195456,1797.28602290063)
--(axis cs:2197504,1712.25675244298)
--(axis cs:2199552,1722.5706058677)
--(axis cs:2201600,1717.3633257653)
--(axis cs:2203648,1719.18358571641)
--(axis cs:2205696,1716.97716759914)
--(axis cs:2207744,1724.4482434699)
--(axis cs:2209792,1725.80567896097)
--(axis cs:2211840,1731.64250078618)
--(axis cs:2213888,1698.38096700673)
--(axis cs:2215936,1713.91599214474)
--(axis cs:2217984,1731.83760773614)
--(axis cs:2220032,1723.97759239467)
--(axis cs:2222080,1710.76253569402)
--(axis cs:2224128,1739.89979763684)
--(axis cs:2226176,1725.68807375508)
--(axis cs:2228224,1721.5482988332)
--(axis cs:2230272,1733.23485885406)
--(axis cs:2232320,1713.33660982263)
--(axis cs:2234368,1694.49650260174)
--(axis cs:2236416,1718.59232989151)
--(axis cs:2238464,1694.27973431279)
--(axis cs:2240512,1719.80543949942)
--(axis cs:2242560,1789.35141215411)
--(axis cs:2244608,1681.25452216712)
--(axis cs:2246656,1789.02626517208)
--(axis cs:2248704,1658.79015324967)
--(axis cs:2250752,1697.22407660801)
--(axis cs:2252800,1680.36847251698)
--(axis cs:2254848,1717.2075350306)
--(axis cs:2256896,1704.77367684597)
--(axis cs:2258944,1771.5792072269)
--(axis cs:2260992,1673.35036570734)
--(axis cs:2263040,1703.05209173103)
--(axis cs:2265088,1778.58347595963)
--(axis cs:2267136,1686.53123108476)
--(axis cs:2269184,1670.59004926279)
--(axis cs:2271232,1681.4592344244)
--(axis cs:2273280,1666.47495333013)
--(axis cs:2275328,1692.40199748268)
--(axis cs:2277376,1643.12278451772)
--(axis cs:2279424,1651.08480544284)
--(axis cs:2281472,1626.75841732261)
--(axis cs:2283520,1668.72860605448)
--(axis cs:2285568,1717.16578919136)
--(axis cs:2287616,1651.1747980295)
--(axis cs:2289664,1680.3698543604)
--(axis cs:2291712,1676.806851753)
--(axis cs:2293760,1658.02829791464)
--(axis cs:2295808,1664.88919464682)
--(axis cs:2297856,1662.0273361403)
--(axis cs:2299904,1681.23498719585)
--(axis cs:2301952,1693.66100077994)
--(axis cs:2304000,1674.7054903963)
--(axis cs:2306048,1710.50418152946)
--(axis cs:2308096,1669.30843347707)
--(axis cs:2310144,1790.8422900803)
--(axis cs:2312192,1695.49921325502)
--(axis cs:2314240,1663.0076643428)
--(axis cs:2316288,1696.02193498487)
--(axis cs:2318336,1689.0336831283)
--(axis cs:2320384,1666.13228387101)
--(axis cs:2322432,1704.02200814902)
--(axis cs:2324480,1751.74230686423)
--(axis cs:2326528,1693.34961844137)
--(axis cs:2328576,1654.23537057871)
--(axis cs:2330624,1694.63198804075)
--(axis cs:2332672,1688.74641583062)
--(axis cs:2334720,1701.72662792428)
--(axis cs:2336768,1704.74167390258)
--(axis cs:2338816,1689.98991514776)
--(axis cs:2340864,1692.96222869755)
--(axis cs:2342912,1711.5429973288)
--(axis cs:2344960,1724.71685284792)
--(axis cs:2347008,1721.77271769111)
--(axis cs:2349056,1725.16678541942)
--(axis cs:2351104,1719.91213997537)
--(axis cs:2353152,1717.62175638431)
--(axis cs:2355200,1726.58481338933)
--(axis cs:2357248,1723.07598787645)
--(axis cs:2359296,1723.82827535929)
--(axis cs:2361344,1740.70412819673)
--(axis cs:2363392,1736.40290840721)
--(axis cs:2365440,1743.16711562902)
--(axis cs:2367488,1745.09757960266)
--(axis cs:2369536,1697.24314422814)
--(axis cs:2371584,1734.86898851694)
--(axis cs:2373632,1720.97481258506)
--(axis cs:2375680,1727.92011635301)
--(axis cs:2377728,1776.99272400364)
--(axis cs:2379776,1708.70156255719)
--(axis cs:2381824,1727.86437456792)
--(axis cs:2383872,1726.79889671376)
--(axis cs:2385920,1729.64771048765)
--(axis cs:2387968,1723.35826395767)
--(axis cs:2390016,1730.56273019295)
--(axis cs:2392064,1733.64318850364)
--(axis cs:2394112,1728.63626604242)
--(axis cs:2396160,1729.38250878992)
--(axis cs:2398208,1738.3702401562)
--(axis cs:2400256,1719.74358678664)
--(axis cs:2402304,1727.64498716861)
--(axis cs:2404352,1707.81547283671)
--(axis cs:2406400,1803.54739876599)
--(axis cs:2408448,1719.5333684238)
--(axis cs:2410496,1712.49357348633)
--(axis cs:2412544,1729.55219254053)
--(axis cs:2414592,1801.28828686895)
--(axis cs:2416640,1728.37438429842)
--(axis cs:2418688,1731.86737793727)
--(axis cs:2420736,1723.21904327009)
--(axis cs:2422784,1708.41091333613)
--(axis cs:2424832,1742.53154844743)
--(axis cs:2426880,1716.76108336739)
--(axis cs:2428928,1723.31221780608)
--(axis cs:2430976,1737.6188913656)
--(axis cs:2433024,1731.3081747762)
--(axis cs:2435072,1732.72330610688)
--(axis cs:2437120,1738.60830517822)
--(axis cs:2439168,1734.68792827709)
--(axis cs:2441216,1730.68048461098)
--(axis cs:2443264,1749.04670776856)
--(axis cs:2445312,1727.62257627608)
--(axis cs:2447360,1728.45686652694)
--(axis cs:2449408,1731.57494950255)
--(axis cs:2451456,1736.38859091873)
--(axis cs:2453504,1727.45617298037)
--(axis cs:2455552,1732.70261889855)
--(axis cs:2457600,1737.92142052271)
--(axis cs:2459648,1751.84488159385)
--(axis cs:2461696,1733.03236723375)
--(axis cs:2463744,1742.84093169027)
--(axis cs:2465792,1739.43689724559)
--(axis cs:2467840,1744.31454517948)
--(axis cs:2469888,1734.96826854923)
--(axis cs:2471936,1741.09607850254)
--(axis cs:2473984,1741.22652182036)
--(axis cs:2476032,1731.87168895282)
--(axis cs:2478080,1724.7830444793)
--(axis cs:2480128,1743.96703823378)
--(axis cs:2482176,1729.49849431916)
--(axis cs:2484224,1737.67562331658)
--(axis cs:2486272,1735.01506205664)
--(axis cs:2488320,1718.42215993888)
--(axis cs:2490368,1721.33814463635)
--(axis cs:2492416,1736.3751005505)
--(axis cs:2494464,1744.9434289945)
--(axis cs:2496512,1740.20182628073)
--(axis cs:2498560,1734.8257620619)
--(axis cs:2500608,1738.34511931296)
--(axis cs:2502656,1740.8160173111)
--(axis cs:2504704,1745.30194191976)
--(axis cs:2506752,1748.44553220511)
--(axis cs:2508800,1818.20895859659)
--(axis cs:2510848,1731.20422146907)
--(axis cs:2512896,1740.59694343164)
--(axis cs:2514944,1750.10124901439)
--(axis cs:2516992,1747.90077796496)
--(axis cs:2519040,1731.29044939759)
--(axis cs:2521088,1743.9259791938)
--(axis cs:2523136,1733.15718708315)
--(axis cs:2525184,1741.63006167055)
--(axis cs:2527232,1726.57482768077)
--(axis cs:2529280,1735.59840054449)
--(axis cs:2531328,1773.09892033223)
--(axis cs:2533376,1724.1139571818)
--(axis cs:2535424,1709.62214057973)
--(axis cs:2537472,1738.05850453191)
--(axis cs:2539520,1761.85518449888)
--(axis cs:2541568,1726.28454796658)
--(axis cs:2543616,1729.60741319626)
--(axis cs:2545664,1699.08012570335)
--(axis cs:2547712,1691.94042194775)
--(axis cs:2549760,1702.49313429288)
--(axis cs:2551808,1727.27193661969)
--(axis cs:2553856,1692.1486218706)
--(axis cs:2555904,1690.28845650815)
--(axis cs:2557952,1722.04367054132)
--(axis cs:2560000,1710.49603493224)
--(axis cs:2562048,1719.73548593824)
--(axis cs:2564096,1680.6114016462)
--(axis cs:2566144,1719.72050672961)
--(axis cs:2568192,1717.99072877407)
--(axis cs:2570240,1690.39928468558)
--(axis cs:2572288,1723.37519230023)
--(axis cs:2574336,1702.65173418119)
--(axis cs:2576384,1707.18788308134)
--(axis cs:2578432,1697.01739661476)
--(axis cs:2580480,1709.37363020354)
--(axis cs:2582528,1714.19304121741)
--(axis cs:2584576,1799.44003884034)
--(axis cs:2586624,1714.13459031198)
--(axis cs:2588672,1703.51939055064)
--(axis cs:2590720,1712.13672109027)
--(axis cs:2592768,1685.90131080493)
--(axis cs:2594816,1739.56022722251)
--(axis cs:2596864,1717.73570820278)
--(axis cs:2598912,1716.11639278373)
--(axis cs:2600960,1731.1567769573)
--(axis cs:2603008,1731.40277454421)
--(axis cs:2605056,1721.36070144825)
--(axis cs:2607104,1734.03148627423)
--(axis cs:2609152,1731.45491660595)
--(axis cs:2611200,1732.02163285466)
--(axis cs:2613248,1721.85193896677)
--(axis cs:2615296,1723.90228129153)
--(axis cs:2617344,1698.61105834028)
--(axis cs:2619392,1716.85809758615)
--(axis cs:2621440,1722.40333340588)
--(axis cs:2623488,1710.19415474988)
--(axis cs:2625536,1689.14508248981)
--(axis cs:2627584,1727.35271730327)
--(axis cs:2629632,1717.00902707507)
--(axis cs:2631680,1768.35431386009)
--(axis cs:2633728,1731.77018657154)
--(axis cs:2635776,1718.48690982695)
--(axis cs:2637824,1705.71598135344)
--(axis cs:2639872,1718.66876624939)
--(axis cs:2641920,1728.6193549643)
--(axis cs:2643968,1712.99626690056)
--(axis cs:2646016,1708.3373817646)
--(axis cs:2648064,1717.0516956944)
--(axis cs:2650112,1716.69300170462)
--(axis cs:2652160,1735.28647584008)
--(axis cs:2654208,1717.67356797605)
--(axis cs:2656256,1729.1253986927)
--(axis cs:2658304,1746.6596760201)
--(axis cs:2660352,1737.62025981624)
--(axis cs:2662400,1741.38875076656)
--(axis cs:2664448,1738.06690890824)
--(axis cs:2666496,1756.00097295109)
--(axis cs:2668544,1736.46691320081)
--(axis cs:2670592,1742.14625682393)
--(axis cs:2672640,1729.90377387944)
--(axis cs:2674688,1739.68360046497)
--(axis cs:2676736,1748.05892136375)
--(axis cs:2678784,1753.96596348851)
--(axis cs:2680832,1752.15054126568)
--(axis cs:2682880,1791.45398133952)
--(axis cs:2684928,1737.04364876246)
--(axis cs:2686976,1754.84134537303)
--(axis cs:2689024,1766.60081045416)
--(axis cs:2691072,1733.92196485153)
--(axis cs:2693120,1746.3955076359)
--(axis cs:2695168,1771.31890592339)
--(axis cs:2697216,1739.47370224017)
--(axis cs:2699264,1735.19332451096)
--(axis cs:2701312,1744.15461503757)
--(axis cs:2703360,1755.07238048519)
--(axis cs:2705408,1726.55177710583)
--(axis cs:2707456,1746.31648019279)
--(axis cs:2709504,1744.83018523166)
--(axis cs:2711552,1784.56594939903)
--(axis cs:2713600,1803.90619883202)
--(axis cs:2715648,1741.59577847092)
--(axis cs:2717696,1731.14391082671)
--(axis cs:2719744,1735.15835682709)
--(axis cs:2721792,1775.24475821334)
--(axis cs:2723840,1736.3131888805)
--(axis cs:2725888,1729.97851791296)
--(axis cs:2727936,1749.36453765382)
--(axis cs:2729984,1740.12008285902)
--(axis cs:2732032,1713.55193649611)
--(axis cs:2734080,1794.53675257359)
--(axis cs:2736128,1731.55121494751)
--(axis cs:2738176,1735.59212915548)
--(axis cs:2740224,1705.7858214932)
--(axis cs:2742272,1744.67678130912)
--(axis cs:2744320,1741.88030599289)
--(axis cs:2746368,1741.52516288332)
--(axis cs:2748416,1730.31668926047)
--(axis cs:2750464,1742.09243612025)
--(axis cs:2752512,1743.36305666007)
--(axis cs:2754560,1740.05909833465)
--(axis cs:2756608,1747.40180338003)
--(axis cs:2758656,1799.54095394314)
--(axis cs:2760704,1818.72282075006)
--(axis cs:2762752,1703.81516028176)
--(axis cs:2764800,1728.51226913432)
--(axis cs:2766848,1737.69227369767)
--(axis cs:2768896,1723.23378033236)
--(axis cs:2770944,1744.83175809404)
--(axis cs:2772992,1738.28379928557)
--(axis cs:2775040,1753.58895286904)
--(axis cs:2777088,1802.93472208663)
--(axis cs:2779136,1743.04391492421)
--(axis cs:2781184,1746.3898113294)
--(axis cs:2783232,1753.04436719124)
--(axis cs:2785280,1732.93766382624)
--(axis cs:2787328,1737.80876775951)
--(axis cs:2789376,1726.95102887737)
--(axis cs:2791424,1741.29475818411)
--(axis cs:2793472,1747.11658847253)
--(axis cs:2795520,1747.39353181737)
--(axis cs:2797568,1755.58720786363)
--(axis cs:2799616,1706.25197199467)
--(axis cs:2801664,1758.51056204078)
--(axis cs:2803712,1758.76849386583)
--(axis cs:2805760,1746.69665704427)
--(axis cs:2807808,1825.50447850699)
--(axis cs:2809856,1723.33396324126)
--(axis cs:2811904,1731.74052256654)
--(axis cs:2813952,1737.64591257284)
--(axis cs:2816000,1748.31564007899)
--(axis cs:2818048,1829.11791716548)
--(axis cs:2820096,1722.4553641535)
--(axis cs:2822144,1748.25185912848)
--(axis cs:2824192,1746.7455753253)
--(axis cs:2826240,1784.96130240897)
--(axis cs:2828288,1743.86564373785)
--(axis cs:2830336,1744.50291505962)
--(axis cs:2832384,1761.65627567902)
--(axis cs:2834432,1724.77392045463)
--(axis cs:2836480,1737.74285700769)
--(axis cs:2838528,1751.73380234942)
--(axis cs:2840576,1803.55980126309)
--(axis cs:2842624,1734.76407666667)
--(axis cs:2844672,1728.14675251683)
--(axis cs:2846720,1742.19713312209)
--(axis cs:2848768,1743.59430416283)
--(axis cs:2850816,1727.3294608986)
--(axis cs:2852864,1831.56663090363)
--(axis cs:2854912,1738.27834845496)
--(axis cs:2856960,1803.78288884538)
--(axis cs:2859008,1737.44994076262)
--(axis cs:2861056,1735.82114635487)
--(axis cs:2863104,1728.33375804756)
--(axis cs:2865152,1811.20993230991)
--(axis cs:2867200,1733.58642669955)
--(axis cs:2869248,1730.41114795689)
--(axis cs:2871296,1759.30536126886)
--(axis cs:2873344,1753.93805424193)
--(axis cs:2875392,1735.73723999824)
--(axis cs:2877440,1749.87510080199)
--(axis cs:2879488,1741.7388412627)
--(axis cs:2881536,1743.46393177055)
--(axis cs:2883584,1740.18083598541)
--(axis cs:2885632,1732.29932090256)
--(axis cs:2887680,1745.17857085797)
--(axis cs:2889728,1738.24165443843)
--(axis cs:2891776,1728.69548182952)
--(axis cs:2893824,1754.39754432767)
--(axis cs:2895872,1729.20651825223)
--(axis cs:2897920,1749.80534746372)
--(axis cs:2899968,1736.45311299008)
--(axis cs:2902016,1749.32878083774)
--(axis cs:2904064,1751.18625729464)
--(axis cs:2906112,1764.24167495525)
--(axis cs:2908160,1745.57709806632)
--(axis cs:2910208,1748.42359093627)
--(axis cs:2912256,1752.06716615382)
--(axis cs:2914304,1742.11843666795)
--(axis cs:2916352,1756.53029709836)
--(axis cs:2918400,1798.50640496823)
--(axis cs:2920448,1743.76555447504)
--(axis cs:2922496,1747.56626931523)
--(axis cs:2924544,1744.21294763907)
--(axis cs:2926592,1754.25615809838)
--(axis cs:2928640,1856.5472365415)
--(axis cs:2930688,1748.49836250068)
--(axis cs:2932736,1747.68540720473)
--(axis cs:2934784,1754.91336877077)
--(axis cs:2936832,1723.39246191651)
--(axis cs:2938880,1741.69554319191)
--(axis cs:2940928,1736.51036837893)
--(axis cs:2942976,1735.53351124079)
--(axis cs:2945024,1725.63165845328)
--(axis cs:2947072,1736.57140247102)
--(axis cs:2949120,1739.3867552913)
--(axis cs:2951168,1816.22715046432)
--(axis cs:2953216,1743.98055294478)
--(axis cs:2955264,1750.79889680149)
--(axis cs:2957312,1746.82569865995)
--(axis cs:2959360,1763.70862185927)
--(axis cs:2961408,1751.90602606937)
--(axis cs:2963456,1753.52751405018)
--(axis cs:2965504,1762.16189970055)
--(axis cs:2967552,1757.87823603833)
--(axis cs:2969600,1835.00528626005)
--(axis cs:2971648,1735.80794282521)
--(axis cs:2973696,1730.95444873415)
--(axis cs:2975744,1729.59724607853)
--(axis cs:2977792,1744.83670383135)
--(axis cs:2979840,1755.42466225671)
--(axis cs:2981888,1744.77712573924)
--(axis cs:2983936,1825.43772001525)
--(axis cs:2985984,1733.60618147991)
--(axis cs:2988032,1698.28017354376)
--(axis cs:2990080,1711.29764912741)
--(axis cs:2992128,1722.01970119728)
--(axis cs:2994176,1722.15451000972)
--(axis cs:2996224,1704.58519830432)
--(axis cs:2998272,1730.757894131)
--(axis cs:2998272,3329.58037085735)
--(axis cs:2998272,3329.58037085735)
--(axis cs:2996224,3346.67273598596)
--(axis cs:2994176,3326.00396152968)
--(axis cs:2992128,3327.06528942262)
--(axis cs:2990080,3336.50824743706)
--(axis cs:2988032,3351.84261214184)
--(axis cs:2985984,3322.60796660771)
--(axis cs:2983936,3232.8519636012)
--(axis cs:2981888,3340.16316524612)
--(axis cs:2979840,3325.49229689995)
--(axis cs:2977792,3331.68648352093)
--(axis cs:2975744,3339.95901443386)
--(axis cs:2973696,3343.58263858101)
--(axis cs:2971648,3343.12247318306)
--(axis cs:2969600,3246.79544408495)
--(axis cs:2967552,3340.24340879925)
--(axis cs:2965504,3333.33021785862)
--(axis cs:2963456,3339.91933014963)
--(axis cs:2961408,3337.18011681125)
--(axis cs:2959360,3320.6368489769)
--(axis cs:2957312,3334.58281810121)
--(axis cs:2955264,3326.61708705412)
--(axis cs:2953216,3329.15505048265)
--(axis cs:2951168,3250.74058380692)
--(axis cs:2949120,3338.80192025242)
--(axis cs:2947072,3336.01816908782)
--(axis cs:2945024,3350.14324765989)
--(axis cs:2942976,3339.21019428198)
--(axis cs:2940928,3331.89726924109)
--(axis cs:2938880,3329.10438820862)
--(axis cs:2936832,3341.7556662051)
--(axis cs:2934784,3320.80254264823)
--(axis cs:2932736,3325.24589805139)
--(axis cs:2930688,3319.59513608903)
--(axis cs:2928640,3209.12824328673)
--(axis cs:2926592,3334.09855191891)
--(axis cs:2924544,3340.21787384702)
--(axis cs:2922496,3333.99960654733)
--(axis cs:2920448,3332.38269156939)
--(axis cs:2918400,3272.12582454361)
--(axis cs:2916352,3320.7578357143)
--(axis cs:2914304,3332.89672929284)
--(axis cs:2912256,3332.25490137147)
--(axis cs:2910208,3332.79447154701)
--(axis cs:2908160,3332.30568857859)
--(axis cs:2906112,3310.26544774655)
--(axis cs:2904064,3323.11150957527)
--(axis cs:2902016,3322.57245369213)
--(axis cs:2899968,3331.03054972932)
--(axis cs:2897920,3313.90646303569)
--(axis cs:2895872,3329.11487444623)
--(axis cs:2893824,3308.2439925052)
--(axis cs:2891776,3330.56948367577)
--(axis cs:2889728,3324.60893885955)
--(axis cs:2887680,3324.68671334786)
--(axis cs:2885632,3331.82238644016)
--(axis cs:2883584,3329.42123555823)
--(axis cs:2881536,3319.36614995673)
--(axis cs:2879488,3314.00601038109)
--(axis cs:2877440,3310.47373636279)
--(axis cs:2875392,3319.83450778805)
--(axis cs:2873344,3295.83014398008)
--(axis cs:2871296,3286.31373641443)
--(axis cs:2869248,3312.83042472914)
--(axis cs:2867200,3300.15196888804)
--(axis cs:2865152,3213.18474334115)
--(axis cs:2863104,3317.91785774962)
--(axis cs:2861056,3301.69368407989)
--(axis cs:2859008,3292.94648439789)
--(axis cs:2856960,3220.36525935662)
--(axis cs:2854912,3295.32644292475)
--(axis cs:2852864,3196.69060120061)
--(axis cs:2850816,3317.9063054528)
--(axis cs:2848768,3306.93651413073)
--(axis cs:2846720,3304.3601527618)
--(axis cs:2844672,3312.79205551165)
--(axis cs:2842624,3309.9715959938)
--(axis cs:2840576,3234.69306594128)
--(axis cs:2838528,3309.95682331743)
--(axis cs:2836480,3320.84647685706)
--(axis cs:2834432,3328.15417513967)
--(axis cs:2832384,3293.80985267605)
--(axis cs:2830336,3308.06212064615)
--(axis cs:2828288,3304.85366381999)
--(axis cs:2826240,3259.17494415411)
--(axis cs:2824192,3300.32194074731)
--(axis cs:2822144,3294.33691338485)
--(axis cs:2820096,3316.31354998828)
--(axis cs:2818048,3210.11146462304)
--(axis cs:2816000,3307.43470406948)
--(axis cs:2813952,3313.71330021882)
--(axis cs:2811904,3313.15925415201)
--(axis cs:2809856,3312.71825560599)
--(axis cs:2807808,3212.98956323624)
--(axis cs:2805760,3308.31740977996)
--(axis cs:2803712,3292.94786488391)
--(axis cs:2801664,3292.41379205755)
--(axis cs:2799616,3342.46217744023)
--(axis cs:2797568,3301.23822800709)
--(axis cs:2795520,3306.15698999962)
--(axis cs:2793472,3302.12581391216)
--(axis cs:2791424,3303.48785130154)
--(axis cs:2789376,3312.2965324123)
--(axis cs:2787328,3305.21974788319)
--(axis cs:2785280,3304.45986614303)
--(axis cs:2783232,3288.21004725439)
--(axis cs:2781184,3291.61357684881)
--(axis cs:2779136,3290.68379511235)
--(axis cs:2777088,3226.04461730242)
--(axis cs:2775040,3285.52428211227)
--(axis cs:2772992,3298.6074540156)
--(axis cs:2770944,3285.39337615486)
--(axis cs:2768896,3301.48021041207)
--(axis cs:2766848,3277.92138654151)
--(axis cs:2764800,3280.44936156783)
--(axis cs:2762752,3298.16934140108)
--(axis cs:2760704,3182.55243642265)
--(axis cs:2758656,3217.89617324186)
--(axis cs:2756608,3291.49933302632)
--(axis cs:2754560,3293.66220481657)
--(axis cs:2752512,3296.89273475134)
--(axis cs:2750464,3294.05588298265)
--(axis cs:2748416,3299.74462213732)
--(axis cs:2746368,3282.33530295705)
--(axis cs:2744320,3277.87352902296)
--(axis cs:2742272,3270.91077787389)
--(axis cs:2740224,3305.31093972275)
--(axis cs:2738176,3287.00452412898)
--(axis cs:2736128,3285.13937511373)
--(axis cs:2734080,3214.25309972158)
--(axis cs:2732032,3304.81229438494)
--(axis cs:2729984,3289.97399885265)
--(axis cs:2727936,3274.50894073206)
--(axis cs:2725888,3290.55897524389)
--(axis cs:2723840,3286.47444218431)
--(axis cs:2721792,3241.31537046487)
--(axis cs:2719744,3285.01246890339)
--(axis cs:2717696,3283.77200301949)
--(axis cs:2715648,3277.83145354825)
--(axis cs:2713600,3210.08787157085)
--(axis cs:2711552,3239.69220380086)
--(axis cs:2709504,3285.04727673063)
--(axis cs:2707456,3279.99082733056)
--(axis cs:2705408,3295.27068633861)
--(axis cs:2703360,3269.93962023128)
--(axis cs:2701312,3278.94174329422)
--(axis cs:2699264,3283.05967580771)
--(axis cs:2697216,3284.17409093861)
--(axis cs:2695168,3246.90774105519)
--(axis cs:2693120,3276.5302771996)
--(axis cs:2691072,3286.79249331289)
--(axis cs:2689024,3248.68305187229)
--(axis cs:2686976,3261.36866960731)
--(axis cs:2684928,3277.70516912301)
--(axis cs:2682880,3218.7022155693)
--(axis cs:2680832,3275.61518268565)
--(axis cs:2678784,3272.74867320574)
--(axis cs:2676736,3276.7796938733)
--(axis cs:2674688,3283.11904495433)
--(axis cs:2672640,3289.21006296557)
--(axis cs:2670592,3280.62440235836)
--(axis cs:2668544,3283.96775313399)
--(axis cs:2666496,3259.45301699527)
--(axis cs:2664448,3275.3899924268)
--(axis cs:2662400,3266.86754900461)
--(axis cs:2660352,3265.68218533385)
--(axis cs:2658304,3250.40028182934)
--(axis cs:2656256,3263.8464363819)
--(axis cs:2654208,3282.20283528744)
--(axis cs:2652160,3254.09956725101)
--(axis cs:2650112,3265.84736146297)
--(axis cs:2648064,3264.41219520039)
--(axis cs:2646016,3274.38250590998)
--(axis cs:2643968,3268.79211766724)
--(axis cs:2641920,3252.56195731522)
--(axis cs:2639872,3255.31362091876)
--(axis cs:2637824,3269.84438440655)
--(axis cs:2635776,3265.88975092054)
--(axis cs:2633728,3243.45485429961)
--(axis cs:2631680,3202.93420776863)
--(axis cs:2629632,3258.01125871819)
--(axis cs:2627584,3247.20012335951)
--(axis cs:2625536,3276.98748638431)
--(axis cs:2623488,3260.25536816216)
--(axis cs:2621440,3248.1277117749)
--(axis cs:2619392,3255.44762166201)
--(axis cs:2617344,3276.38248539989)
--(axis cs:2615296,3260.36333363328)
--(axis cs:2613248,3265.09143414994)
--(axis cs:2611200,3256.78990858322)
--(axis cs:2609152,3262.66696510288)
--(axis cs:2607104,3257.51961356014)
--(axis cs:2605056,3264.53433554109)
--(axis cs:2603008,3256.62392202088)
--(axis cs:2600960,3250.14760716423)
--(axis cs:2598912,3259.99501043218)
--(axis cs:2596864,3250.02464550713)
--(axis cs:2594816,3218.80101066915)
--(axis cs:2592768,3269.07964870529)
--(axis cs:2590720,3247.82140584329)
--(axis cs:2588672,3255.58611380465)
--(axis cs:2586624,3243.00526084477)
--(axis cs:2584576,3146.42204209614)
--(axis cs:2582528,3254.78696256296)
--(axis cs:2580480,3249.04063836027)
--(axis cs:2578432,3261.34809162288)
--(axis cs:2576384,3247.24131293587)
--(axis cs:2574336,3251.76736925497)
--(axis cs:2572288,3228.99174251536)
--(axis cs:2570240,3255.26011219119)
--(axis cs:2568192,3244.89793183345)
--(axis cs:2566144,3243.73976584782)
--(axis cs:2564096,3274.90512737596)
--(axis cs:2562048,3238.44094960663)
--(axis cs:2560000,3238.19220793631)
--(axis cs:2557952,3226.57024950428)
--(axis cs:2555904,3252.94499831441)
--(axis cs:2553856,3257.85900165916)
--(axis cs:2551808,3229.39765658786)
--(axis cs:2549760,3258.26775583283)
--(axis cs:2547712,3266.86405443019)
--(axis cs:2545664,3267.36451597255)
--(axis cs:2543616,3246.91823994769)
--(axis cs:2541568,3244.03274676527)
--(axis cs:2539520,3211.55751973631)
--(axis cs:2537472,3236.81394572154)
--(axis cs:2535424,3261.07401185429)
--(axis cs:2533376,3247.36183354553)
--(axis cs:2531328,3190.69417525626)
--(axis cs:2529280,3258.63105316977)
--(axis cs:2527232,3263.91953599367)
--(axis cs:2525184,3251.85200960262)
--(axis cs:2523136,3256.66657321184)
--(axis cs:2521088,3250.51010136795)
--(axis cs:2519040,3260.76971562208)
--(axis cs:2516992,3251.12730451815)
--(axis cs:2514944,3245.51461917188)
--(axis cs:2512896,3253.76317648231)
--(axis cs:2510848,3259.45847906885)
--(axis cs:2508800,3167.13249426386)
--(axis cs:2506752,3254.02962981194)
--(axis cs:2504704,3256.09896756712)
--(axis cs:2502656,3256.97731373671)
--(axis cs:2500608,3257.22268037631)
--(axis cs:2498560,3257.553425301)
--(axis cs:2496512,3246.93290381251)
--(axis cs:2494464,3239.2050371904)
--(axis cs:2492416,3246.26764315916)
--(axis cs:2490368,3257.32255537175)
--(axis cs:2488320,3266.86643183155)
--(axis cs:2486272,3242.1835758289)
--(axis cs:2484224,3236.40776879899)
--(axis cs:2482176,3239.72373828627)
--(axis cs:2480128,3233.06335489034)
--(axis cs:2478080,3250.29896150584)
--(axis cs:2476032,3248.83726543933)
--(axis cs:2473984,3236.20747191942)
--(axis cs:2471936,3233.41261722794)
--(axis cs:2469888,3238.969778275)
--(axis cs:2467840,3235.90260075033)
--(axis cs:2465792,3238.99768871216)
--(axis cs:2463744,3233.02700941376)
--(axis cs:2461696,3241.95226389072)
--(axis cs:2459648,3229.40386241458)
--(axis cs:2457600,3242.67577295837)
--(axis cs:2455552,3246.73846609833)
--(axis cs:2453504,3248.1494206717)
--(axis cs:2451456,3232.51291591362)
--(axis cs:2449408,3233.78210060811)
--(axis cs:2447360,3231.66629145417)
--(axis cs:2445312,3237.92718809564)
--(axis cs:2443264,3223.2197005259)
--(axis cs:2441216,3240.6964730766)
--(axis cs:2439168,3244.49853002223)
--(axis cs:2437120,3236.70706483618)
--(axis cs:2435072,3240.85330290587)
--(axis cs:2433024,3239.42708804397)
--(axis cs:2430976,3229.13185905255)
--(axis cs:2428928,3240.66783821847)
--(axis cs:2426880,3241.62679751536)
--(axis cs:2424832,3207.42913352735)
--(axis cs:2422784,3239.86789263409)
--(axis cs:2420736,3226.253970577)
--(axis cs:2418688,3212.852964012)
--(axis cs:2416640,3212.2008330782)
--(axis cs:2414592,3134.02061285391)
--(axis cs:2412544,3220.75914395697)
--(axis cs:2410496,3233.81417191164)
--(axis cs:2408448,3217.18246491423)
--(axis cs:2406400,3128.58309570696)
--(axis cs:2404352,3238.49663517438)
--(axis cs:2402304,3221.62778648099)
--(axis cs:2400256,3226.99296249272)
--(axis cs:2398208,3203.05614024923)
--(axis cs:2396160,3209.59751262113)
--(axis cs:2394112,3206.84194158351)
--(axis cs:2392064,3210.45823325628)
--(axis cs:2390016,3223.43053360108)
--(axis cs:2387968,3227.81383026021)
--(axis cs:2385920,3216.10598319389)
--(axis cs:2383872,3215.01494336016)
--(axis cs:2381824,3209.03824742734)
--(axis cs:2379776,3223.04858971351)
--(axis cs:2377728,3149.80626303238)
--(axis cs:2375680,3233.33796166366)
--(axis cs:2373632,3236.99459057392)
--(axis cs:2371584,3227.67754371791)
--(axis cs:2369536,3262.55380029459)
--(axis cs:2367488,3229.8727054473)
--(axis cs:2365440,3230.88812396925)
--(axis cs:2363392,3236.11113153503)
--(axis cs:2361344,3230.31407031399)
--(axis cs:2359296,3245.60957594477)
--(axis cs:2357248,3241.25106805706)
--(axis cs:2355200,3233.88451459283)
--(axis cs:2353152,3238.64649743763)
--(axis cs:2351104,3230.31607570491)
--(axis cs:2349056,3220.57089479387)
--(axis cs:2347008,3218.90730032848)
--(axis cs:2344960,3210.36668760413)
--(axis cs:2342912,3219.38967206806)
--(axis cs:2340864,3229.42623554209)
--(axis cs:2338816,3232.21048182259)
--(axis cs:2336768,3217.14378862571)
--(axis cs:2334720,3210.79756844568)
--(axis cs:2332672,3214.52750104156)
--(axis cs:2330624,3196.40182051098)
--(axis cs:2328576,3226.7126266095)
--(axis cs:2326528,3193.57711687845)
--(axis cs:2324480,3124.32538006302)
--(axis cs:2322432,3175.59942704426)
--(axis cs:2320384,3227.30557868095)
--(axis cs:2318336,3209.73114096258)
--(axis cs:2316288,3200.85202283881)
--(axis cs:2314240,3223.10444253797)
--(axis cs:2312192,3194.08180503036)
--(axis cs:2310144,3100.0272904771)
--(axis cs:2308096,3234.37587133086)
--(axis cs:2306048,3198.09245527962)
--(axis cs:2304000,3226.0135902697)
--(axis cs:2301952,3200.81274704112)
--(axis cs:2299904,3201.15136161561)
--(axis cs:2297856,3207.01301141834)
--(axis cs:2295808,3209.52812814065)
--(axis cs:2293760,3212.97664801626)
--(axis cs:2291712,3196.57055477461)
--(axis cs:2289664,3189.10487221819)
--(axis cs:2287616,3204.63946764424)
--(axis cs:2285568,3141.07382166602)
--(axis cs:2283520,3197.62485185701)
--(axis cs:2281472,3233.47326952967)
--(axis cs:2279424,3220.07735039685)
--(axis cs:2277376,3239.80478212428)
--(axis cs:2275328,3206.48736434579)
--(axis cs:2273280,3220.7342710959)
--(axis cs:2271232,3212.95559223278)
--(axis cs:2269184,3220.83930012153)
--(axis cs:2267136,3212.07642917635)
--(axis cs:2265088,3107.88419608582)
--(axis cs:2263040,3195.40796852308)
--(axis cs:2260992,3215.7216865519)
--(axis cs:2258944,3123.06897596875)
--(axis cs:2256896,3219.51215952636)
--(axis cs:2254848,3198.88204505015)
--(axis cs:2252800,3228.87878695741)
--(axis cs:2250752,3210.01725096379)
--(axis cs:2248704,3238.37455588367)
--(axis cs:2246656,3102.41851189219)
--(axis cs:2244608,3223.48481533112)
--(axis cs:2242560,3125.31652412076)
--(axis cs:2240512,3219.23116694153)
--(axis cs:2238464,3239.85786105827)
--(axis cs:2236416,3228.05365824338)
--(axis cs:2234368,3248.11271362204)
--(axis cs:2232320,3241.11371594744)
--(axis cs:2230272,3224.84953852983)
--(axis cs:2228224,3235.60109801171)
--(axis cs:2226176,3228.7230856503)
--(axis cs:2224128,3221.31409591437)
--(axis cs:2222080,3249.34068862035)
--(axis cs:2220032,3227.54159646138)
--(axis cs:2217984,3216.68588318898)
--(axis cs:2215936,3233.97196728821)
--(axis cs:2213888,3242.73512009353)
--(axis cs:2211840,3225.28426175016)
--(axis cs:2209792,3228.70214174793)
--(axis cs:2207744,3226.24880197768)
--(axis cs:2205696,3230.01247749438)
--(axis cs:2203648,3222.20751370496)
--(axis cs:2201600,3219.86894797504)
--(axis cs:2199552,3209.80164002407)
--(axis cs:2197504,3216.06356508158)
--(axis cs:2195456,3123.60412783005)
--(axis cs:2193408,3137.76023043017)
--(axis cs:2191360,3228.23698282723)
--(axis cs:2189312,3213.68797625527)
--(axis cs:2187264,3230.67084411702)
--(axis cs:2185216,3194.85413085073)
--(axis cs:2183168,3219.24116786724)
--(axis cs:2181120,3237.33319539358)
--(axis cs:2179072,3214.65805147462)
--(axis cs:2177024,3230.09888373239)
--(axis cs:2174976,3197.14577042162)
--(axis cs:2172928,3213.86730868528)
--(axis cs:2170880,3218.05997284384)
--(axis cs:2168832,3216.03527953849)
--(axis cs:2166784,3207.85064273073)
--(axis cs:2164736,3210.74980098913)
--(axis cs:2162688,3169.37078028954)
--(axis cs:2160640,3149.92490135128)
--(axis cs:2158592,3184.99629263201)
--(axis cs:2156544,3204.91341858566)
--(axis cs:2154496,3182.61043470516)
--(axis cs:2152448,3077.05143391239)
--(axis cs:2150400,3196.19930015592)
--(axis cs:2148352,3190.78565923175)
--(axis cs:2146304,3181.34114595378)
--(axis cs:2144256,3148.66322916626)
--(axis cs:2142208,3092.6909089832)
--(axis cs:2140160,3181.3591358931)
--(axis cs:2138112,3092.16444524679)
--(axis cs:2136064,3188.93239603695)
--(axis cs:2134016,3093.0669556706)
--(axis cs:2131968,3109.33814781447)
--(axis cs:2129920,3195.63942638105)
--(axis cs:2127872,3097.77514789435)
--(axis cs:2125824,3200.94738802764)
--(axis cs:2123776,3221.61654430786)
--(axis cs:2121728,3209.8911007427)
--(axis cs:2119680,3213.74626810447)
--(axis cs:2117632,3088.78508035243)
--(axis cs:2115584,3229.20033859795)
--(axis cs:2113536,3204.01037172068)
--(axis cs:2111488,3216.92413434252)
--(axis cs:2109440,3227.53957536769)
--(axis cs:2107392,3198.0651098288)
--(axis cs:2105344,3222.4842187648)
--(axis cs:2103296,3212.77325836661)
--(axis cs:2101248,3212.76208071276)
--(axis cs:2099200,3209.56644967017)
--(axis cs:2097152,3202.49093975456)
--(axis cs:2095104,3216.6933996314)
--(axis cs:2093056,3104.44779093867)
--(axis cs:2091008,3213.60155917843)
--(axis cs:2088960,3213.47301185388)
--(axis cs:2086912,3199.46502697499)
--(axis cs:2084864,3200.51502434684)
--(axis cs:2082816,3194.85353095722)
--(axis cs:2080768,3203.14096414836)
--(axis cs:2078720,3201.3730972306)
--(axis cs:2076672,3187.10721378968)
--(axis cs:2074624,3196.06311297901)
--(axis cs:2072576,3114.38090551589)
--(axis cs:2070528,3194.12978990894)
--(axis cs:2068480,3160.57709749766)
--(axis cs:2066432,3207.90333142881)
--(axis cs:2064384,3194.39147758077)
--(axis cs:2062336,3213.49263075575)
--(axis cs:2060288,3193.44328118478)
--(axis cs:2058240,3194.76511259691)
--(axis cs:2056192,3189.36566691393)
--(axis cs:2054144,3203.68288621592)
--(axis cs:2052096,3203.62996728565)
--(axis cs:2050048,3205.79826745071)
--(axis cs:2048000,3185.83940747795)
--(axis cs:2045952,3209.10140793074)
--(axis cs:2043904,3211.74885652677)
--(axis cs:2041856,3206.19090259839)
--(axis cs:2039808,3191.35888850506)
--(axis cs:2037760,3196.99162273903)
--(axis cs:2035712,3178.58328703579)
--(axis cs:2033664,3199.71793132986)
--(axis cs:2031616,3194.98717453587)
--(axis cs:2029568,3149.47936381464)
--(axis cs:2027520,3193.3764835169)
--(axis cs:2025472,3186.03113540563)
--(axis cs:2023424,3177.71093294808)
--(axis cs:2021376,3175.723219562)
--(axis cs:2019328,3189.82390273548)
--(axis cs:2017280,3184.23811300266)
--(axis cs:2015232,3192.83653766198)
--(axis cs:2013184,3178.08889774437)
--(axis cs:2011136,3174.89437712977)
--(axis cs:2009088,3183.10483023683)
--(axis cs:2007040,3192.76253363923)
--(axis cs:2004992,3194.01474037829)
--(axis cs:2002944,3175.48815486347)
--(axis cs:2000896,3183.64573772971)
--(axis cs:1998848,3175.52414529539)
--(axis cs:1996800,3181.20880739597)
--(axis cs:1994752,3181.28957383684)
--(axis cs:1992704,3182.13260617804)
--(axis cs:1990656,3182.80893737044)
--(axis cs:1988608,3160.04351906278)
--(axis cs:1986560,3114.85522186732)
--(axis cs:1984512,3178.34843166783)
--(axis cs:1982464,3183.1534671779)
--(axis cs:1980416,3168.0651430363)
--(axis cs:1978368,3171.00607661786)
--(axis cs:1976320,3185.4326940111)
--(axis cs:1974272,3159.70329268868)
--(axis cs:1972224,3111.08310034917)
--(axis cs:1970176,3168.79177335141)
--(axis cs:1968128,3187.47291210115)
--(axis cs:1966080,3158.71004160618)
--(axis cs:1964032,3167.16972409887)
--(axis cs:1961984,3163.08067343908)
--(axis cs:1959936,3173.79529324803)
--(axis cs:1957888,3159.25167884696)
--(axis cs:1955840,3166.49789008272)
--(axis cs:1953792,3141.06115265163)
--(axis cs:1951744,3157.52180764846)
--(axis cs:1949696,3155.27510992784)
--(axis cs:1947648,3144.06118116943)
--(axis cs:1945600,3144.34359221909)
--(axis cs:1943552,3127.5652103504)
--(axis cs:1941504,3033.32631463752)
--(axis cs:1939456,3144.58168231527)
--(axis cs:1937408,3159.56808611749)
--(axis cs:1935360,3142.6261787961)
--(axis cs:1933312,3143.98664294808)
--(axis cs:1931264,3140.48748856969)
--(axis cs:1929216,3115.06177915743)
--(axis cs:1927168,3132.8930846969)
--(axis cs:1925120,3120.52450692137)
--(axis cs:1923072,3118.76707281505)
--(axis cs:1921024,3126.90847927456)
--(axis cs:1918976,3117.92767200996)
--(axis cs:1916928,3124.32198146588)
--(axis cs:1914880,3039.41299203707)
--(axis cs:1912832,3139.79863190688)
--(axis cs:1910784,3111.79170839126)
--(axis cs:1908736,3041.86097586445)
--(axis cs:1906688,3129.66494566356)
--(axis cs:1904640,3142.30378354213)
--(axis cs:1902592,3135.67206157323)
--(axis cs:1900544,3080.63107426724)
--(axis cs:1898496,3128.65611272529)
--(axis cs:1896448,3135.29521730478)
--(axis cs:1894400,3141.29644011333)
--(axis cs:1892352,3132.42688028384)
--(axis cs:1890304,3053.9092020507)
--(axis cs:1888256,3147.04286285797)
--(axis cs:1886208,3152.36522029552)
--(axis cs:1884160,3132.31177011522)
--(axis cs:1882112,3144.90456323224)
--(axis cs:1880064,3137.04342378729)
--(axis cs:1878016,3131.39447171387)
--(axis cs:1875968,3142.72573502054)
--(axis cs:1873920,3045.10819902642)
--(axis cs:1871872,3142.10316397002)
--(axis cs:1869824,3135.41138362502)
--(axis cs:1867776,3142.64244192768)
--(axis cs:1865728,3132.73916349064)
--(axis cs:1863680,3142.74070664076)
--(axis cs:1861632,3151.54424647927)
--(axis cs:1859584,3136.51286193754)
--(axis cs:1857536,3143.19106572106)
--(axis cs:1855488,3138.75962851599)
--(axis cs:1853440,3128.34016141388)
--(axis cs:1851392,3131.19739328714)
--(axis cs:1849344,3142.75201388799)
--(axis cs:1847296,3126.11274086965)
--(axis cs:1845248,3130.05586684782)
--(axis cs:1843200,3143.94843659992)
--(axis cs:1841152,3135.24665994663)
--(axis cs:1839104,3129.20430287069)
--(axis cs:1837056,3131.00233263687)
--(axis cs:1835008,3120.61808677011)
--(axis cs:1832960,3086.7079091866)
--(axis cs:1830912,3121.6074924085)
--(axis cs:1828864,3124.04161441627)
--(axis cs:1826816,3049.82038734263)
--(axis cs:1824768,3105.8775142775)
--(axis cs:1822720,3121.09122658612)
--(axis cs:1820672,3129.1256451088)
--(axis cs:1818624,3112.02740443607)
--(axis cs:1816576,3058.81621316836)
--(axis cs:1814528,3114.83377110321)
--(axis cs:1812480,3135.05378869121)
--(axis cs:1810432,3115.21277984392)
--(axis cs:1808384,3117.28469263702)
--(axis cs:1806336,3106.39232109523)
--(axis cs:1804288,3118.11445440776)
--(axis cs:1802240,3102.81298547093)
--(axis cs:1800192,3102.91543473174)
--(axis cs:1798144,3093.87150760037)
--(axis cs:1796096,3041.69490866573)
--(axis cs:1794048,3096.01354282508)
--(axis cs:1792000,3100.11691097308)
--(axis cs:1789952,3023.71019300215)
--(axis cs:1787904,3078.43131937536)
--(axis cs:1785856,3061.92455653664)
--(axis cs:1783808,3092.42701007623)
--(axis cs:1781760,3092.65566422142)
--(axis cs:1779712,3086.70429176692)
--(axis cs:1777664,3099.2422898605)
--(axis cs:1775616,3084.00536577138)
--(axis cs:1773568,3081.21248529741)
--(axis cs:1771520,3087.56647892273)
--(axis cs:1769472,3078.20275036971)
--(axis cs:1767424,3097.72399089991)
--(axis cs:1765376,3090.0828683497)
--(axis cs:1763328,3094.03898705348)
--(axis cs:1761280,3076.30315179758)
--(axis cs:1759232,3068.32269656813)
--(axis cs:1757184,3074.14441747296)
--(axis cs:1755136,3087.67500312047)
--(axis cs:1753088,3073.4729030013)
--(axis cs:1751040,3092.12612503575)
--(axis cs:1748992,3089.14650908243)
--(axis cs:1746944,3079.38238956717)
--(axis cs:1744896,3073.97257862815)
--(axis cs:1742848,3068.05732849029)
--(axis cs:1740800,3061.86904823055)
--(axis cs:1738752,3025.01532008694)
--(axis cs:1736704,3052.03543523014)
--(axis cs:1734656,3057.50825343651)
--(axis cs:1732608,3058.39822927945)
--(axis cs:1730560,3068.4994686717)
--(axis cs:1728512,3056.5960633946)
--(axis cs:1726464,3053.44759313767)
--(axis cs:1724416,3064.77633811701)
--(axis cs:1722368,3072.41946455412)
--(axis cs:1720320,3057.46523231965)
--(axis cs:1718272,3043.26822570283)
--(axis cs:1716224,2987.14036709342)
--(axis cs:1714176,3055.34977779919)
--(axis cs:1712128,3051.94418365927)
--(axis cs:1710080,3053.24054755402)
--(axis cs:1708032,3057.74833496945)
--(axis cs:1705984,3039.20475256041)
--(axis cs:1703936,3069.48331755133)
--(axis cs:1701888,2993.1670510472)
--(axis cs:1699840,3074.65255071577)
--(axis cs:1697792,3065.89714771083)
--(axis cs:1695744,3057.83081509651)
--(axis cs:1693696,3054.13767914562)
--(axis cs:1691648,2979.74155873462)
--(axis cs:1689600,3057.71184274689)
--(axis cs:1687552,3058.84373426495)
--(axis cs:1685504,3065.68858552225)
--(axis cs:1683456,3054.95472568681)
--(axis cs:1681408,3047.51607713355)
--(axis cs:1679360,3051.20690176752)
--(axis cs:1677312,3062.87541795247)
--(axis cs:1675264,3053.44868873422)
--(axis cs:1673216,3076.58546039413)
--(axis cs:1671168,3049.95380038918)
--(axis cs:1669120,3052.56598575945)
--(axis cs:1667072,3054.54260242489)
--(axis cs:1665024,3057.35581139004)
--(axis cs:1662976,3068.30111884315)
--(axis cs:1660928,3063.84787824515)
--(axis cs:1658880,3057.62366086833)
--(axis cs:1656832,3064.89676166835)
--(axis cs:1654784,3049.0499618501)
--(axis cs:1652736,3044.73020306505)
--(axis cs:1650688,3049.17006387214)
--(axis cs:1648640,3048.14867568633)
--(axis cs:1646592,3057.1266607337)
--(axis cs:1644544,3035.59847802391)
--(axis cs:1642496,3075.73694677359)
--(axis cs:1640448,3058.91656945158)
--(axis cs:1638400,3063.56289624028)
--(axis cs:1636352,3048.66336886597)
--(axis cs:1634304,3053.44721693277)
--(axis cs:1632256,3038.67615412579)
--(axis cs:1630208,3068.26109432862)
--(axis cs:1628160,3050.54543753214)
--(axis cs:1626112,3055.08318229171)
--(axis cs:1624064,3029.75637347325)
--(axis cs:1622016,3034.89223462928)
--(axis cs:1619968,3035.50985454797)
--(axis cs:1617920,3049.84248298948)
--(axis cs:1615872,3048.08048481668)
--(axis cs:1613824,3036.44652212262)
--(axis cs:1611776,3049.78363677466)
--(axis cs:1609728,3032.15729295189)
--(axis cs:1607680,3024.11271622073)
--(axis cs:1605632,3033.6036079183)
--(axis cs:1603584,3039.23611930459)
--(axis cs:1601536,3023.2682987291)
--(axis cs:1599488,3012.23790081543)
--(axis cs:1597440,3021.62337817227)
--(axis cs:1595392,3043.67269092215)
--(axis cs:1593344,3020.45831342833)
--(axis cs:1591296,3009.78036715647)
--(axis cs:1589248,2996.67610492375)
--(axis cs:1587200,3006.00799844491)
--(axis cs:1585152,3011.19061984284)
--(axis cs:1583104,3002.22661409077)
--(axis cs:1581056,3016.80899972838)
--(axis cs:1579008,2995.44745305713)
--(axis cs:1576960,3005.69556233206)
--(axis cs:1574912,3000.54376045445)
--(axis cs:1572864,3040.53533983192)
--(axis cs:1570816,2999.23182747638)
--(axis cs:1568768,2982.93240231682)
--(axis cs:1566720,2970.74796507663)
--(axis cs:1564672,2977.47796431886)
--(axis cs:1562624,2953.5651310581)
--(axis cs:1560576,3002.54573843328)
--(axis cs:1558528,2934.3318817374)
--(axis cs:1556480,2925.36870586121)
--(axis cs:1554432,2986.13621131367)
--(axis cs:1552384,2998.49358943229)
--(axis cs:1550336,2975.20862488121)
--(axis cs:1548288,2981.53125712808)
--(axis cs:1546240,2973.63852744769)
--(axis cs:1544192,2985.10744899609)
--(axis cs:1542144,2981.28105477489)
--(axis cs:1540096,2989.74849263811)
--(axis cs:1538048,2976.50373991866)
--(axis cs:1536000,3015.17092851061)
--(axis cs:1533952,2995.36769558713)
--(axis cs:1531904,2991.89053722122)
--(axis cs:1529856,2987.75565276505)
--(axis cs:1527808,3006.27908898229)
--(axis cs:1525760,2996.80865593136)
--(axis cs:1523712,2983.46874172002)
--(axis cs:1521664,2969.23952919712)
--(axis cs:1519616,2927.8863319302)
--(axis cs:1517568,2995.40981828022)
--(axis cs:1515520,2992.344773306)
--(axis cs:1513472,2980.60213095163)
--(axis cs:1511424,3003.76880125433)
--(axis cs:1509376,2989.74608303214)
--(axis cs:1507328,2973.7251066685)
--(axis cs:1505280,2999.36062103745)
--(axis cs:1503232,2970.98701557531)
--(axis cs:1501184,2992.7679823645)
--(axis cs:1499136,2907.86118665351)
--(axis cs:1497088,2981.42673721989)
--(axis cs:1495040,3007.30098316594)
--(axis cs:1492992,2972.24063287857)
--(axis cs:1490944,2980.37899853595)
--(axis cs:1488896,2969.54080754064)
--(axis cs:1486848,2918.91405356602)
--(axis cs:1484800,2974.63033048121)
--(axis cs:1482752,2964.18638934829)
--(axis cs:1480704,2992.77544744425)
--(axis cs:1478656,2983.04236801281)
--(axis cs:1476608,2972.13212754997)
--(axis cs:1474560,2972.5200564962)
--(axis cs:1472512,2966.03723255633)
--(axis cs:1470464,2973.72271072777)
--(axis cs:1468416,2951.34382590017)
--(axis cs:1466368,2965.99903992799)
--(axis cs:1464320,2951.19795083935)
--(axis cs:1462272,2965.17691157799)
--(axis cs:1460224,2954.8708194236)
--(axis cs:1458176,2935.25185624107)
--(axis cs:1456128,2953.67585048137)
--(axis cs:1454080,2939.00686627579)
--(axis cs:1452032,2906.02198969684)
--(axis cs:1449984,2933.28949359872)
--(axis cs:1447936,2879.9292554294)
--(axis cs:1445888,2948.20183133555)
--(axis cs:1443840,2932.34970746973)
--(axis cs:1441792,2949.6866055276)
--(axis cs:1439744,2934.42441894696)
--(axis cs:1437696,2942.5232945309)
--(axis cs:1435648,2882.17156008105)
--(axis cs:1433600,2947.68404462027)
--(axis cs:1431552,2939.09963773203)
--(axis cs:1429504,2934.73413994505)
--(axis cs:1427456,2872.32297299814)
--(axis cs:1425408,2943.65823007913)
--(axis cs:1423360,2947.42914457344)
--(axis cs:1421312,2920.59592164154)
--(axis cs:1419264,2931.69301728538)
--(axis cs:1417216,2943.82906737733)
--(axis cs:1415168,2942.24050214825)
--(axis cs:1413120,2944.6479189086)
--(axis cs:1411072,2922.70429365477)
--(axis cs:1409024,2947.72925993498)
--(axis cs:1406976,2937.05790809055)
--(axis cs:1404928,2934.39638278005)
--(axis cs:1402880,2921.26161999589)
--(axis cs:1400832,2943.65173099533)
--(axis cs:1398784,2926.85654806132)
--(axis cs:1396736,2936.48815456861)
--(axis cs:1394688,2920.27073633844)
--(axis cs:1392640,2953.6733976188)
--(axis cs:1390592,2933.11302496804)
--(axis cs:1388544,2930.42084402701)
--(axis cs:1386496,2930.48312628629)
--(axis cs:1384448,2931.17056649254)
--(axis cs:1382400,2920.25873185194)
--(axis cs:1380352,2933.85397235213)
--(axis cs:1378304,2928.3113944284)
--(axis cs:1376256,2910.51755850471)
--(axis cs:1374208,2928.62256059133)
--(axis cs:1372160,2915.12057224551)
--(axis cs:1370112,2911.80630411307)
--(axis cs:1368064,2920.08637650894)
--(axis cs:1366016,2902.8452900643)
--(axis cs:1363968,2906.58021324317)
--(axis cs:1361920,2915.86153516933)
--(axis cs:1359872,2905.71006268713)
--(axis cs:1357824,2899.31295519683)
--(axis cs:1355776,2877.67312217715)
--(axis cs:1353728,2843.36597550189)
--(axis cs:1351680,2911.21106604237)
--(axis cs:1349632,2908.76793851362)
--(axis cs:1347584,2915.24812509147)
--(axis cs:1345536,2881.52695658482)
--(axis cs:1343488,2903.75136237433)
--(axis cs:1341440,2895.19317023714)
--(axis cs:1339392,2825.33114547584)
--(axis cs:1337344,2896.06923226222)
--(axis cs:1335296,2887.02721063376)
--(axis cs:1333248,2901.84252903943)
--(axis cs:1331200,2893.43023280762)
--(axis cs:1329152,2863.19117843258)
--(axis cs:1327104,2873.33132933704)
--(axis cs:1325056,2831.44630143652)
--(axis cs:1323008,2885.5091571836)
--(axis cs:1320960,2895.6714153455)
--(axis cs:1318912,2827.69538470183)
--(axis cs:1316864,2892.96965714389)
--(axis cs:1314816,2857.24549663497)
--(axis cs:1312768,2904.56029942145)
--(axis cs:1310720,2899.47862609587)
--(axis cs:1308672,2898.3788669423)
--(axis cs:1306624,2900.51798831765)
--(axis cs:1304576,2891.38952868986)
--(axis cs:1302528,2857.87982203292)
--(axis cs:1300480,2907.31726848644)
--(axis cs:1298432,2880.2200924291)
--(axis cs:1296384,2889.51547059251)
--(axis cs:1294336,2890.40896362991)
--(axis cs:1292288,2886.04537573886)
--(axis cs:1290240,2898.85426373447)
--(axis cs:1288192,2884.02698318108)
--(axis cs:1286144,2896.36999385594)
--(axis cs:1284096,2883.13809382355)
--(axis cs:1282048,2888.15701119378)
--(axis cs:1280000,2871.30468371546)
--(axis cs:1277952,2878.79202785071)
--(axis cs:1275904,2861.97280019907)
--(axis cs:1273856,2876.13081501879)
--(axis cs:1271808,2881.67312601444)
--(axis cs:1269760,2868.37262333238)
--(axis cs:1267712,2877.23607852252)
--(axis cs:1265664,2867.85381059005)
--(axis cs:1263616,2856.75060311722)
--(axis cs:1261568,2880.68373458363)
--(axis cs:1259520,2787.95306406846)
--(axis cs:1257472,2865.33351698476)
--(axis cs:1255424,2877.57515876471)
--(axis cs:1253376,2855.16696345411)
--(axis cs:1251328,2866.73892046376)
--(axis cs:1249280,2867.79592514035)
--(axis cs:1247232,2854.19765519202)
--(axis cs:1245184,2876.69778963296)
--(axis cs:1243136,2850.288044722)
--(axis cs:1241088,2851.522506907)
--(axis cs:1239040,2868.48182548773)
--(axis cs:1236992,2856.04076060659)
--(axis cs:1234944,2859.30376779713)
--(axis cs:1232896,2853.84670829573)
--(axis cs:1230848,2847.04551462102)
--(axis cs:1228800,2861.64716134423)
--(axis cs:1226752,2866.86472493695)
--(axis cs:1224704,2851.17639923055)
--(axis cs:1222656,2853.16476848082)
--(axis cs:1220608,2850.07193621265)
--(axis cs:1218560,2853.06739288262)
--(axis cs:1216512,2870.17288575128)
--(axis cs:1214464,2855.46167282887)
--(axis cs:1212416,2858.60242140771)
--(axis cs:1210368,2845.66813254687)
--(axis cs:1208320,2865.93758098112)
--(axis cs:1206272,2849.70139076988)
--(axis cs:1204224,2861.04589782477)
--(axis cs:1202176,2855.8853204894)
--(axis cs:1200128,2852.00688087353)
--(axis cs:1198080,2780.93693211295)
--(axis cs:1196032,2803.7680728608)
--(axis cs:1193984,2852.10096829211)
--(axis cs:1191936,2842.8960546991)
--(axis cs:1189888,2853.52763727349)
--(axis cs:1187840,2856.48576355467)
--(axis cs:1185792,2850.44110619014)
--(axis cs:1183744,2859.86876139017)
--(axis cs:1181696,2834.89337573918)
--(axis cs:1179648,2764.32724189919)
--(axis cs:1177600,2834.87633439896)
--(axis cs:1175552,2845.0291702759)
--(axis cs:1173504,2842.91475223262)
--(axis cs:1171456,2845.22456201588)
--(axis cs:1169408,2835.35254297335)
--(axis cs:1167360,2837.39236675042)
--(axis cs:1165312,2841.44870577122)
--(axis cs:1163264,2838.29715957813)
--(axis cs:1161216,2840.66492024105)
--(axis cs:1159168,2852.03708936985)
--(axis cs:1157120,2833.7044549154)
--(axis cs:1155072,2834.23855852728)
--(axis cs:1153024,2842.48415586762)
--(axis cs:1150976,2826.4313453935)
--(axis cs:1148928,2822.27764742768)
--(axis cs:1146880,2779.46728614859)
--(axis cs:1144832,2833.66614235398)
--(axis cs:1142784,2826.85062877541)
--(axis cs:1140736,2808.95441160447)
--(axis cs:1138688,2824.267616911)
--(axis cs:1136640,2834.277522815)
--(axis cs:1134592,2831.71297442212)
--(axis cs:1132544,2836.43439038464)
--(axis cs:1130496,2821.46269288253)
--(axis cs:1128448,2830.26182686877)
--(axis cs:1126400,2829.62271003735)
--(axis cs:1124352,2826.85329952336)
--(axis cs:1122304,2832.50137544523)
--(axis cs:1120256,2817.22467868284)
--(axis cs:1118208,2830.86630827867)
--(axis cs:1116160,2816.36074639773)
--(axis cs:1114112,2816.3258987902)
--(axis cs:1112064,2820.79604153699)
--(axis cs:1110016,2812.59232066285)
--(axis cs:1107968,2801.69415258868)
--(axis cs:1105920,2806.58983081603)
--(axis cs:1103872,2821.45545111968)
--(axis cs:1101824,2802.93287345176)
--(axis cs:1099776,2806.56319508172)
--(axis cs:1097728,2806.56164495985)
--(axis cs:1095680,2814.12378783182)
--(axis cs:1093632,2802.56713204247)
--(axis cs:1091584,2807.20249874475)
--(axis cs:1089536,2812.91230254953)
--(axis cs:1087488,2802.64362591799)
--(axis cs:1085440,2786.29457174176)
--(axis cs:1083392,2809.50240492231)
--(axis cs:1081344,2790.87547847607)
--(axis cs:1079296,2813.95067103741)
--(axis cs:1077248,2795.36104393705)
--(axis cs:1075200,2770.77654077811)
--(axis cs:1073152,2785.58540691501)
--(axis cs:1071104,2776.14954906689)
--(axis cs:1069056,2773.45128524446)
--(axis cs:1067008,2766.87829196109)
--(axis cs:1064960,2787.96026978585)
--(axis cs:1062912,2776.80825832504)
--(axis cs:1060864,2794.33507512299)
--(axis cs:1058816,2714.66904681385)
--(axis cs:1056768,2787.73766610126)
--(axis cs:1054720,2786.74745086602)
--(axis cs:1052672,2788.48330588942)
--(axis cs:1050624,2793.05061677693)
--(axis cs:1048576,2794.52291463825)
--(axis cs:1046528,2802.09863508248)
--(axis cs:1044480,2795.07789680037)
--(axis cs:1042432,2776.85284396067)
--(axis cs:1040384,2774.39199424748)
--(axis cs:1038336,2781.09475534458)
--(axis cs:1036288,2809.55386323546)
--(axis cs:1034240,2786.37495568306)
--(axis cs:1032192,2736.42721980629)
--(axis cs:1030144,2775.36438252684)
--(axis cs:1028096,2777.44003449284)
--(axis cs:1026048,2776.83930597792)
--(axis cs:1024000,2775.70190795347)
--(axis cs:1021952,2775.75524844109)
--(axis cs:1019904,2773.71900221662)
--(axis cs:1017856,2767.64085536029)
--(axis cs:1015808,2760.93950624965)
--(axis cs:1013760,2758.07259205473)
--(axis cs:1011712,2774.64540804224)
--(axis cs:1009664,2769.0012245472)
--(axis cs:1007616,2789.55607095479)
--(axis cs:1005568,2777.12736301524)
--(axis cs:1003520,2774.20854399921)
--(axis cs:1001472,2774.8482372087)
--(axis cs:999424,2763.44182380933)
--(axis cs:997376,2760.43594504665)
--(axis cs:995328,2723.03572163977)
--(axis cs:993280,2745.84071502522)
--(axis cs:991232,2754.39384840785)
--(axis cs:989184,2779.36521220193)
--(axis cs:987136,2766.23815382918)
--(axis cs:985088,2749.23758408089)
--(axis cs:983040,2761.87427241504)
--(axis cs:980992,2753.57620334656)
--(axis cs:978944,2746.95287788588)
--(axis cs:976896,2727.89044830851)
--(axis cs:974848,2709.88906900282)
--(axis cs:972800,2755.33964440061)
--(axis cs:970752,2750.70514458933)
--(axis cs:968704,2746.51425210952)
--(axis cs:966656,2696.23648104031)
--(axis cs:964608,2751.28943284303)
--(axis cs:962560,2730.34340486291)
--(axis cs:960512,2737.73306858206)
--(axis cs:958464,2726.82411617427)
--(axis cs:956416,2728.83235705322)
--(axis cs:954368,2688.85316928956)
--(axis cs:952320,2746.01674331972)
--(axis cs:950272,2725.04049830504)
--(axis cs:948224,2702.42447702679)
--(axis cs:946176,2752.14315363915)
--(axis cs:944128,2762.79550110377)
--(axis cs:942080,2724.26099453828)
--(axis cs:940032,2745.88313722672)
--(axis cs:937984,2751.64335069068)
--(axis cs:935936,2734.62919280043)
--(axis cs:933888,2747.72426656623)
--(axis cs:931840,2733.22904459694)
--(axis cs:929792,2727.55462239628)
--(axis cs:927744,2713.39111071045)
--(axis cs:925696,2714.83316924941)
--(axis cs:923648,2708.5832100845)
--(axis cs:921600,2708.35723496065)
--(axis cs:919552,2713.13521957532)
--(axis cs:917504,2700.6728453262)
--(axis cs:915456,2685.69823845041)
--(axis cs:913408,2631.0296569938)
--(axis cs:911360,2652.82408818228)
--(axis cs:909312,2700.56114851624)
--(axis cs:907264,2707.56578470036)
--(axis cs:905216,2690.31913535881)
--(axis cs:903168,2683.14948678926)
--(axis cs:901120,2701.7875957841)
--(axis cs:899072,2636.79415874236)
--(axis cs:897024,2687.08229792506)
--(axis cs:894976,2691.51570434185)
--(axis cs:892928,2683.62454160692)
--(axis cs:890880,2644.84899644506)
--(axis cs:888832,2677.63012098388)
--(axis cs:886784,2672.22423227129)
--(axis cs:884736,2671.0032264153)
--(axis cs:882688,2653.78944656035)
--(axis cs:880640,2672.73278080518)
--(axis cs:878592,2651.10216639698)
--(axis cs:876544,2600.58097590127)
--(axis cs:874496,2630.45609867727)
--(axis cs:872448,2619.67980499086)
--(axis cs:870400,2655.91748034049)
--(axis cs:868352,2619.1862380413)
--(axis cs:866304,2655.5754991687)
--(axis cs:864256,2643.75350378964)
--(axis cs:862208,2654.90013486143)
--(axis cs:860160,2627.64046818214)
--(axis cs:858112,2628.15285181236)
--(axis cs:856064,2591.54942750523)
--(axis cs:854016,2641.30840097191)
--(axis cs:851968,2620.69874017297)
--(axis cs:849920,2639.41197246915)
--(axis cs:847872,2635.10801747503)
--(axis cs:845824,2628.0555261006)
--(axis cs:843776,2612.66361244295)
--(axis cs:841728,2624.23178291562)
--(axis cs:839680,2633.26970216242)
--(axis cs:837632,2627.68186761441)
--(axis cs:835584,2622.87740403124)
--(axis cs:833536,2611.96661746244)
--(axis cs:831488,2614.32656514326)
--(axis cs:829440,2603.1317669248)
--(axis cs:827392,2617.3753339452)
--(axis cs:825344,2600.47346998583)
--(axis cs:823296,2612.03369191695)
--(axis cs:821248,2600.12691423724)
--(axis cs:819200,2611.33549443358)
--(axis cs:817152,2603.7734160628)
--(axis cs:815104,2592.0840758855)
--(axis cs:813056,2547.37944889336)
--(axis cs:811008,2589.3774439212)
--(axis cs:808960,2546.69154541407)
--(axis cs:806912,2572.45614227205)
--(axis cs:804864,2606.62620189295)
--(axis cs:802816,2603.14304067388)
--(axis cs:800768,2565.67170082999)
--(axis cs:798720,2607.69573127258)
--(axis cs:796672,2598.79230316085)
--(axis cs:794624,2598.78491395652)
--(axis cs:792576,2600.68524300621)
--(axis cs:790528,2581.71430805018)
--(axis cs:788480,2577.10974357445)
--(axis cs:786432,2589.80605184064)
--(axis cs:784384,2592.09083776856)
--(axis cs:782336,2580.7321081472)
--(axis cs:780288,2549.3504631904)
--(axis cs:778240,2581.65066332268)
--(axis cs:776192,2576.11036520229)
--(axis cs:774144,2570.1147755509)
--(axis cs:772096,2582.26743878095)
--(axis cs:770048,2573.60557966345)
--(axis cs:768000,2563.51345568168)
--(axis cs:765952,2554.06440015912)
--(axis cs:763904,2546.8855709051)
--(axis cs:761856,2568.25394164169)
--(axis cs:759808,2566.86957664854)
--(axis cs:757760,2562.31124999355)
--(axis cs:755712,2560.51149191551)
--(axis cs:753664,2558.40057572043)
--(axis cs:751616,2540.18387243168)
--(axis cs:749568,2559.60053849457)
--(axis cs:747520,2558.24641400792)
--(axis cs:745472,2552.75127578258)
--(axis cs:743424,2542.95493833389)
--(axis cs:741376,2539.76683768941)
--(axis cs:739328,2532.8394983584)
--(axis cs:737280,2533.32046185916)
--(axis cs:735232,2537.56502759521)
--(axis cs:733184,2520.2894653482)
--(axis cs:731136,2527.52417060535)
--(axis cs:729088,2533.43154297218)
--(axis cs:727040,2515.10042093625)
--(axis cs:724992,2508.64225469822)
--(axis cs:722944,2488.89784136376)
--(axis cs:720896,2516.23712005631)
--(axis cs:718848,2510.47518867971)
--(axis cs:716800,2494.47247175522)
--(axis cs:714752,2498.38885526913)
--(axis cs:712704,2477.04371558692)
--(axis cs:710656,2498.489484621)
--(axis cs:708608,2496.80503636947)
--(axis cs:706560,2448.00782005822)
--(axis cs:704512,2485.47068615)
--(axis cs:702464,2477.2901277568)
--(axis cs:700416,2488.51966037867)
--(axis cs:698368,2465.34487229001)
--(axis cs:696320,2471.82924230584)
--(axis cs:694272,2453.07997432242)
--(axis cs:692224,2450.26046514647)
--(axis cs:690176,2437.25839328487)
--(axis cs:688128,2446.12365285427)
--(axis cs:686080,2374.30381821105)
--(axis cs:684032,2409.87987823547)
--(axis cs:681984,2418.6460933468)
--(axis cs:679936,2389.6981841715)
--(axis cs:677888,2408.11831970915)
--(axis cs:675840,2359.27670471448)
--(axis cs:673792,2385.38287362968)
--(axis cs:671744,2383.07798516229)
--(axis cs:669696,2373.78892277935)
--(axis cs:667648,2347.83059893131)
--(axis cs:665600,2361.29839055239)
--(axis cs:663552,2346.79861329159)
--(axis cs:661504,2263.5061447714)
--(axis cs:659456,2357.82675069003)
--(axis cs:657408,2300.44783379376)
--(axis cs:655360,2340.19115934981)
--(axis cs:653312,2335.93361683407)
--(axis cs:651264,2328.88116640973)
--(axis cs:649216,2328.46860366398)
--(axis cs:647168,2314.41575682945)
--(axis cs:645120,2311.36450741938)
--(axis cs:643072,2281.1351400218)
--(axis cs:641024,2310.78509006623)
--(axis cs:638976,2286.76071448655)
--(axis cs:636928,2285.28465404728)
--(axis cs:634880,2290.59945499089)
--(axis cs:632832,2284.07310005579)
--(axis cs:630784,2282.96613825678)
--(axis cs:628736,2256.35857695218)
--(axis cs:626688,2308.11333813459)
--(axis cs:624640,2271.13872866339)
--(axis cs:622592,2247.13270034996)
--(axis cs:620544,2251.23171790594)
--(axis cs:618496,2307.89472685956)
--(axis cs:616448,2270.4137065281)
--(axis cs:614400,2284.54536998042)
--(axis cs:612352,2250.73322100979)
--(axis cs:610304,2244.74296062863)
--(axis cs:608256,2239.22292157985)
--(axis cs:606208,2279.43611444372)
--(axis cs:604160,2251.30134690524)
--(axis cs:602112,2282.95965921012)
--(axis cs:600064,2243.32454509475)
--(axis cs:598016,2266.81688346267)
--(axis cs:595968,2231.2167477835)
--(axis cs:593920,2262.09808349466)
--(axis cs:591872,2242.45512780868)
--(axis cs:589824,2243.65422236283)
--(axis cs:587776,2225.23217404422)
--(axis cs:585728,2235.26694271934)
--(axis cs:583680,2218.32681766155)
--(axis cs:581632,2184.5569608324)
--(axis cs:579584,2217.86314820083)
--(axis cs:577536,2221.81675491668)
--(axis cs:575488,2190.25690668904)
--(axis cs:573440,2194.52431170705)
--(axis cs:571392,2178.92607506056)
--(axis cs:569344,2157.1481385416)
--(axis cs:567296,2155.75573439422)
--(axis cs:565248,2212.94854212085)
--(axis cs:563200,2192.61153151547)
--(axis cs:561152,2197.66435312735)
--(axis cs:559104,2181.51753774335)
--(axis cs:557056,2172.70299960406)
--(axis cs:555008,2153.92473668284)
--(axis cs:552960,2140.84051893235)
--(axis cs:550912,2098.86408303267)
--(axis cs:548864,2120.50597351144)
--(axis cs:546816,2082.74712868674)
--(axis cs:544768,2062.40047255846)
--(axis cs:542720,2102.11632592721)
--(axis cs:540672,2131.44610671568)
--(axis cs:538624,2092.9522063785)
--(axis cs:536576,2106.19452067171)
--(axis cs:534528,2084.84447603261)
--(axis cs:532480,2066.9436777893)
--(axis cs:530432,2105.40371547913)
--(axis cs:528384,2056.38509827806)
--(axis cs:526336,2049.57315936366)
--(axis cs:524288,2082.03908985614)
--(axis cs:522240,2044.20667312008)
--(axis cs:520192,2085.15371254834)
--(axis cs:518144,2068.79246761475)
--(axis cs:516096,2084.18592351451)
--(axis cs:514048,2075.30364785688)
--(axis cs:512000,2046.59691953327)
--(axis cs:509952,2055.19611868203)
--(axis cs:507904,2013.15085502528)
--(axis cs:505856,2036.15724659983)
--(axis cs:503808,1981.61415914878)
--(axis cs:501760,1978.06561104527)
--(axis cs:499712,2042.53489140605)
--(axis cs:497664,2012.78364973812)
--(axis cs:495616,2002.70612048751)
--(axis cs:493568,1993.61672938566)
--(axis cs:491520,1993.99357006022)
--(axis cs:489472,1988.05337734761)
--(axis cs:487424,1987.94119303609)
--(axis cs:485376,1991.45498610187)
--(axis cs:483328,1959.84426332593)
--(axis cs:481280,1986.57220436174)
--(axis cs:479232,2014.81175620981)
--(axis cs:477184,1963.19857344773)
--(axis cs:475136,1990.44613502281)
--(axis cs:473088,1968.86701648185)
--(axis cs:471040,1970.18141586068)
--(axis cs:468992,1966.23526834994)
--(axis cs:466944,1921.15431852546)
--(axis cs:464896,1947.82296531082)
--(axis cs:462848,1953.85775002873)
--(axis cs:460800,1929.68201812719)
--(axis cs:458752,1931.32204500313)
--(axis cs:456704,1930.06764285983)
--(axis cs:454656,1950.74415011262)
--(axis cs:452608,1945.31391130409)
--(axis cs:450560,1906.73718884953)
--(axis cs:448512,1923.76390530031)
--(axis cs:446464,1885.9172579583)
--(axis cs:444416,1891.60665898885)
--(axis cs:442368,1888.26153439042)
--(axis cs:440320,1904.84543407733)
--(axis cs:438272,1893.63932551278)
--(axis cs:436224,1895.22262840308)
--(axis cs:434176,1865.95301832065)
--(axis cs:432128,1861.76696853624)
--(axis cs:430080,1854.90764955281)
--(axis cs:428032,1843.38110772709)
--(axis cs:425984,1852.10338313967)
--(axis cs:423936,1832.96399996372)
--(axis cs:421888,1823.48459495029)
--(axis cs:419840,1849.4657849429)
--(axis cs:417792,1797.9942477706)
--(axis cs:415744,1796.20066348137)
--(axis cs:413696,1827.88910081881)
--(axis cs:411648,1789.52556882244)
--(axis cs:409600,1789.86277624669)
--(axis cs:407552,1790.38989555054)
--(axis cs:405504,1763.90764756048)
--(axis cs:403456,1775.60228601494)
--(axis cs:401408,1766.72916648047)
--(axis cs:399360,1746.15999951478)
--(axis cs:397312,1698.26969606198)
--(axis cs:395264,1734.71336757851)
--(axis cs:393216,1764.58691637324)
--(axis cs:391168,1764.52068529423)
--(axis cs:389120,1791.10134710794)
--(axis cs:387072,1706.10105869869)
--(axis cs:385024,1750.94948230405)
--(axis cs:382976,1734.61132330253)
--(axis cs:380928,1697.45788235851)
--(axis cs:378880,1704.29791133556)
--(axis cs:376832,1706.24609341225)
--(axis cs:374784,1670.70104057801)
--(axis cs:372736,1684.78112417205)
--(axis cs:370688,1692.07410777681)
--(axis cs:368640,1669.46479288977)
--(axis cs:366592,1613.42951226913)
--(axis cs:364544,1666.32154436123)
--(axis cs:362496,1641.50382179318)
--(axis cs:360448,1617.83331946044)
--(axis cs:358400,1586.75656404607)
--(axis cs:356352,1589.24836060673)
--(axis cs:354304,1572.70610305488)
--(axis cs:352256,1592.08007807554)
--(axis cs:350208,1538.75890214304)
--(axis cs:348160,1577.16473424358)
--(axis cs:346112,1536.68236787806)
--(axis cs:344064,1529.65895662648)
--(axis cs:342016,1475.54573883703)
--(axis cs:339968,1483.75185150463)
--(axis cs:337920,1466.12541884795)
--(axis cs:335872,1438.73911350162)
--(axis cs:333824,1429.8404912196)
--(axis cs:331776,1492.36332062766)
--(axis cs:329728,1442.26406976171)
--(axis cs:327680,1495.80196462637)
--(axis cs:325632,1530.60148133043)
--(axis cs:323584,1493.12275515827)
--(axis cs:321536,1471.15667641287)
--(axis cs:319488,1426.39772940778)
--(axis cs:317440,1405.15307578065)
--(axis cs:315392,1446.75662446167)
--(axis cs:313344,1421.25956519277)
--(axis cs:311296,1497.38200195536)
--(axis cs:309248,1502.34393539992)
--(axis cs:307200,1492.99540244464)
--(axis cs:305152,1449.75572857099)
--(axis cs:303104,1447.64087445491)
--(axis cs:301056,1402.24953404744)
--(axis cs:299008,1387.67052292972)
--(axis cs:296960,1351.79803615989)
--(axis cs:294912,1380.79656290091)
--(axis cs:292864,1303.09035240925)
--(axis cs:290816,1289.95148993721)
--(axis cs:288768,1250.73824994673)
--(axis cs:286720,1333.67503156432)
--(axis cs:284672,1302.94706663638)
--(axis cs:282624,1343.61908795275)
--(axis cs:280576,1296.32783240338)
--(axis cs:278528,1316.11942300205)
--(axis cs:276480,1291.33429718169)
--(axis cs:274432,1298.06841984487)
--(axis cs:272384,1333.02245913475)
--(axis cs:270336,1296.91590322578)
--(axis cs:268288,1280.49562000941)
--(axis cs:266240,1273.43947648168)
--(axis cs:264192,1262.88418077492)
--(axis cs:262144,1249.74770080062)
--(axis cs:260096,1287.13492460611)
--(axis cs:258048,1229.2073128106)
--(axis cs:256000,1244.85130359635)
--(axis cs:253952,1242.81377129003)
--(axis cs:251904,1185.57837427892)
--(axis cs:249856,1112.27572910312)
--(axis cs:247808,1094.91570057237)
--(axis cs:245760,1050.1644391804)
--(axis cs:243712,1098.56923004828)
--(axis cs:241664,991.705963477592)
--(axis cs:239616,1009.81538865847)
--(axis cs:237568,1057.06208746237)
--(axis cs:235520,941.181791597353)
--(axis cs:233472,952.546244790643)
--(axis cs:231424,1028.4423903005)
--(axis cs:229376,970.360025513689)
--(axis cs:227328,1022.88668285221)
--(axis cs:225280,960.220927351525)
--(axis cs:223232,936.553657120642)
--(axis cs:221184,943.637886163677)
--(axis cs:219136,892.135640814636)
--(axis cs:217088,887.735567206079)
--(axis cs:215040,883.426444137846)
--(axis cs:212992,896.783011963378)
--(axis cs:210944,903.506155766391)
--(axis cs:208896,840.307028303594)
--(axis cs:206848,790.573110631061)
--(axis cs:204800,786.32872286439)
--(axis cs:202752,752.143194376077)
--(axis cs:200704,764.647323437497)
--(axis cs:198656,735.440408670294)
--(axis cs:196608,723.204864814183)
--(axis cs:194560,755.552841872675)
--(axis cs:192512,754.365177377034)
--(axis cs:190464,744.810681220512)
--(axis cs:188416,751.845082941522)
--(axis cs:186368,706.164227660588)
--(axis cs:184320,708.529156183135)
--(axis cs:182272,685.542447450421)
--(axis cs:180224,661.079112684076)
--(axis cs:178176,648.237609791223)
--(axis cs:176128,610.535414672544)
--(axis cs:174080,612.881210773579)
--(axis cs:172032,573.103363911488)
--(axis cs:169984,545.353148863725)
--(axis cs:167936,517.002527611379)
--(axis cs:165888,485.408675069806)
--(axis cs:163840,493.173921912704)
--(axis cs:161792,439.960550155993)
--(axis cs:159744,509.842863950708)
--(axis cs:157696,506.102613906742)
--(axis cs:155648,490.676318520903)
--(axis cs:153600,471.436023465372)
--(axis cs:151552,526.23431977693)
--(axis cs:149504,545.114744940853)
--(axis cs:147456,524.725098323813)
--(axis cs:145408,521.205898024252)
--(axis cs:143360,530.987447272195)
--(axis cs:141312,519.450933143531)
--(axis cs:139264,483.711973348964)
--(axis cs:137216,463.174008353374)
--(axis cs:135168,462.114171265862)
--(axis cs:133120,457.253563120756)
--(axis cs:131072,439.528053085792)
--(axis cs:129024,433.897837778176)
--(axis cs:126976,389.86981527427)
--(axis cs:124928,384.163479870572)
--(axis cs:122880,355.153992298191)
--(axis cs:120832,325.779578077274)
--(axis cs:118784,310.831315282234)
--(axis cs:116736,279.767097915562)
--(axis cs:114688,248.058822561968)
--(axis cs:112640,285.391494206284)
--(axis cs:110592,255.171185179891)
--(axis cs:108544,231.773843212242)
--(axis cs:106496,186.817502903371)
--(axis cs:104448,168.571361210171)
--(axis cs:102400,159.588595444681)
--(axis cs:100352,148.760907017533)
--(axis cs:98304,189.271111192253)
--(axis cs:96256,81.1142741394337)
--(axis cs:94208,75.2343317738263)
--(axis cs:92160,115.342955877766)
--(axis cs:90112,110.037279555592)
--(axis cs:88064,33.6373209044785)
--(axis cs:86016,61.124477072948)
--(axis cs:83968,55.6670183278499)
--(axis cs:81920,75.0760600236297)
--(axis cs:79872,71.9326837880688)
--(axis cs:77824,-2.30652854266282)
--(axis cs:75776,-1.78167621092546)
--(axis cs:73728,18.9615627639589)
--(axis cs:71680,-19.0963694696207)
--(axis cs:69632,-15.7958845406711)
--(axis cs:67584,-20.4031329584288)
--(axis cs:65536,-19.8777372125301)
--(axis cs:63488,-17.3582847030182)
--(axis cs:61440,-15.0786248719955)
--(axis cs:59392,-8.63579766080786)
--(axis cs:57344,61.0025199206747)
--(axis cs:55296,-13.6369087172377)
--(axis cs:53248,-12.6419532405613)
--(axis cs:51200,-10.1110027975969)
--(axis cs:49152,-10.032845955922)
--(axis cs:47104,-9.04368742774585)
--(axis cs:45056,-8.37852442908604)
--(axis cs:43008,-5.0363921993567)
--(axis cs:40960,-4.21799768554727)
--(axis cs:38912,-6.02276994133148)
--(axis cs:36864,-5.39985257952515)
--(axis cs:34816,-7.87645964193212)
--(axis cs:32768,-7.51062550669002)
--(axis cs:30720,-6.66910051393426)
--(axis cs:28672,-5.87466440957934)
--(axis cs:26624,-5.02504899650119)
--(axis cs:24576,-4.808437904094)
--(axis cs:22528,-3.68767595354886)
--(axis cs:20480,-2.11601822990073)
--(axis cs:18432,-1.46891270505201)
--(axis cs:16384,-1.05637328173855)
--(axis cs:14336,-1.22382797170668)
--(axis cs:12288,-0.799319891660718)
--(axis cs:10240,-0.418241446510093)
--(axis cs:8192,-0.620279142737086)
--(axis cs:6144,-0.560348587551569)
--(axis cs:4096,-0.339803328050589)
--(axis cs:2048,-0.111320135446471)
--(axis cs:0,-0.347482202570198)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,-17.6216740996487)
--(axis cs:0,-48.6345461026717)
--(axis cs:2048,-105.41132734523)
--(axis cs:4096,-66.7643128410293)
--(axis cs:6144,-131.805283808278)
--(axis cs:8192,-112.912539285845)
--(axis cs:10240,-111.20242196365)
--(axis cs:12288,-122.480634064591)
--(axis cs:14336,-116.358926495407)
--(axis cs:16384,-112.521983417309)
--(axis cs:18432,-181.143463530593)
--(axis cs:20480,-183.267394255911)
--(axis cs:22528,-142.009135234784)
--(axis cs:24576,-271.310683368842)
--(axis cs:26624,-237.163877727051)
--(axis cs:28672,-155.552693892823)
--(axis cs:30720,-157.833232137355)
--(axis cs:32768,-144.31611470926)
--(axis cs:34816,-125.983762607503)
--(axis cs:36864,-126.477060289595)
--(axis cs:38912,-306.138688042499)
--(axis cs:40960,-124.857990900043)
--(axis cs:43008,-220.364734308535)
--(axis cs:45056,-235.219061557142)
--(axis cs:47104,-258.037204524213)
--(axis cs:49152,-228.072353949087)
--(axis cs:51200,-279.569478109677)
--(axis cs:53248,-212.840212022864)
--(axis cs:55296,-192.016074161826)
--(axis cs:57344,-172.760490869812)
--(axis cs:59392,-203.14486708128)
--(axis cs:61440,-216.262375145196)
--(axis cs:63488,-264.696470606728)
--(axis cs:65536,-145.223222708752)
--(axis cs:67584,-162.364456184338)
--(axis cs:69632,-183.922058229893)
--(axis cs:71680,-127.021667990102)
--(axis cs:73728,-128.397169018926)
--(axis cs:75776,-198.65255731975)
--(axis cs:77824,-141.349345379173)
--(axis cs:79872,-208.416480690992)
--(axis cs:81920,-220.425463051077)
--(axis cs:83968,-282.419933677144)
--(axis cs:86016,-219.198451274567)
--(axis cs:88064,-153.622068531343)
--(axis cs:90112,-184.316538307634)
--(axis cs:92160,-164.338550586754)
--(axis cs:94208,-186.188368200721)
--(axis cs:96256,-158.522110457679)
--(axis cs:98304,-139.621701768227)
--(axis cs:100352,-130.122953296478)
--(axis cs:102400,-118.905554535937)
--(axis cs:104448,-140.006729722759)
--(axis cs:106496,-137.36311719035)
--(axis cs:108544,-99.8541499472171)
--(axis cs:110592,-70.5956564615309)
--(axis cs:112640,-71.508290898943)
--(axis cs:114688,-60.6697032396053)
--(axis cs:116736,-45.0424718641685)
--(axis cs:118784,-8.21870566241194)
--(axis cs:120832,-34.3129274977954)
--(axis cs:122880,-18.1953920120943)
--(axis cs:124928,1.13987686233074)
--(axis cs:126976,33.0907849792167)
--(axis cs:129024,14.2038062845847)
--(axis cs:131072,17.7983544376248)
--(axis cs:133120,37.4686265972374)
--(axis cs:135168,29.4965134872261)
--(axis cs:137216,3.68618268867112)
--(axis cs:139264,-87.2466240232904)
--(axis cs:141312,-10.3651748061108)
--(axis cs:143360,129.952375194792)
--(axis cs:145408,92.696923552328)
--(axis cs:147456,47.702723655171)
--(axis cs:149504,157.970116040288)
--(axis cs:151552,138.938217682803)
--(axis cs:153600,116.564490105521)
--(axis cs:155648,174.048045198379)
--(axis cs:157696,141.566592549545)
--(axis cs:159744,225.714760397681)
--(axis cs:161792,227.673518681174)
--(axis cs:163840,182.967206746241)
--(axis cs:165888,253.029107741006)
--(axis cs:167936,231.706794068029)
--(axis cs:169984,180.587376800934)
--(axis cs:172032,138.638534587888)
--(axis cs:174080,153.301042362977)
--(axis cs:176128,141.622338867105)
--(axis cs:178176,184.559941345021)
--(axis cs:180224,194.985508935298)
--(axis cs:182272,150.002064913173)
--(axis cs:184320,204.018141980381)
--(axis cs:186368,200.079624514419)
--(axis cs:188416,166.090766196859)
--(axis cs:190464,175.488511890067)
--(axis cs:192512,151.239729549309)
--(axis cs:194560,105.635771614956)
--(axis cs:196608,205.416019847644)
--(axis cs:198656,230.828426477254)
--(axis cs:200704,242.499899561897)
--(axis cs:202752,192.141964547815)
--(axis cs:204800,165.649022244472)
--(axis cs:206848,159.500945530853)
--(axis cs:208896,124.686900610925)
--(axis cs:210944,138.96972876927)
--(axis cs:212992,109.623184303893)
--(axis cs:215040,137.721607137031)
--(axis cs:217088,165.634399558137)
--(axis cs:219136,150.55151545297)
--(axis cs:221184,150.723319743666)
--(axis cs:223232,221.344859449238)
--(axis cs:225280,179.26346211766)
--(axis cs:227328,203.873303117943)
--(axis cs:229376,219.903384005912)
--(axis cs:231424,251.064276766445)
--(axis cs:233472,246.395032434561)
--(axis cs:235520,214.441971668281)
--(axis cs:237568,250.742135044762)
--(axis cs:239616,207.888265431525)
--(axis cs:241664,190.601431533517)
--(axis cs:243712,197.862892913709)
--(axis cs:245760,202.562210920319)
--(axis cs:247808,201.000514493782)
--(axis cs:249856,233.88860018046)
--(axis cs:251904,231.844787866095)
--(axis cs:253952,265.941041414544)
--(axis cs:256000,301.066289381154)
--(axis cs:258048,253.830501679762)
--(axis cs:260096,344.519385154143)
--(axis cs:262144,159.647932618985)
--(axis cs:264192,129.889321994426)
--(axis cs:266240,113.763352151949)
--(axis cs:268288,99.125972535062)
--(axis cs:270336,112.33463706765)
--(axis cs:272384,124.406086935331)
--(axis cs:274432,140.38656416474)
--(axis cs:276480,181.621499920132)
--(axis cs:278528,220.926336403931)
--(axis cs:280576,182.954688949272)
--(axis cs:282624,196.507119360439)
--(axis cs:284672,234.668880924302)
--(axis cs:286720,232.943147176401)
--(axis cs:288768,261.87332143071)
--(axis cs:290816,173.087597783202)
--(axis cs:292864,246.905009371564)
--(axis cs:294912,243.954753514198)
--(axis cs:296960,182.234364986569)
--(axis cs:299008,260.250440778487)
--(axis cs:301056,227.146573372335)
--(axis cs:303104,251.100118301727)
--(axis cs:305152,239.468963952331)
--(axis cs:307200,285.106939244523)
--(axis cs:309248,310.874581865955)
--(axis cs:311296,414.239078218026)
--(axis cs:313344,464.439344323731)
--(axis cs:315392,490.386495266089)
--(axis cs:317440,458.177648234274)
--(axis cs:319488,338.76984541079)
--(axis cs:321536,545.91501740271)
--(axis cs:323584,608.759657884823)
--(axis cs:325632,529.565050930889)
--(axis cs:327680,502.16026744966)
--(axis cs:329728,558.228894076371)
--(axis cs:331776,533.64398285382)
--(axis cs:333824,657.102793155292)
--(axis cs:335872,564.25087545152)
--(axis cs:337920,600.058267732474)
--(axis cs:339968,599.459105974871)
--(axis cs:342016,608.986446523504)
--(axis cs:344064,585.183190313396)
--(axis cs:346112,584.125078552846)
--(axis cs:348160,628.737328870538)
--(axis cs:350208,600.51071924905)
--(axis cs:352256,611.090306907569)
--(axis cs:354304,672.333980086673)
--(axis cs:356352,673.670818470862)
--(axis cs:358400,617.275871824178)
--(axis cs:360448,633.387431119679)
--(axis cs:362496,611.419251564765)
--(axis cs:364544,581.303773824871)
--(axis cs:366592,720.306417811956)
--(axis cs:368640,731.707281640309)
--(axis cs:370688,831.986977339234)
--(axis cs:372736,774.229682441341)
--(axis cs:374784,785.581925196495)
--(axis cs:376832,785.696724805072)
--(axis cs:378880,824.281738273083)
--(axis cs:380928,855.130771742294)
--(axis cs:382976,792.011138781067)
--(axis cs:385024,801.930026475424)
--(axis cs:387072,798.847139311925)
--(axis cs:389120,830.354697852827)
--(axis cs:391168,753.404612346373)
--(axis cs:393216,805.35460999865)
--(axis cs:395264,755.372898378546)
--(axis cs:397312,920.926927314707)
--(axis cs:399360,784.939534792414)
--(axis cs:401408,828.6364841613)
--(axis cs:403456,756.300773085532)
--(axis cs:405504,778.388749325661)
--(axis cs:407552,848.913366123046)
--(axis cs:409600,813.525402149547)
--(axis cs:411648,720.358857674608)
--(axis cs:413696,724.119811033879)
--(axis cs:415744,737.758678336868)
--(axis cs:417792,793.734614135867)
--(axis cs:419840,817.917459151116)
--(axis cs:421888,855.85820662167)
--(axis cs:423936,674.398116465788)
--(axis cs:425984,688.413934764987)
--(axis cs:428032,578.674196415603)
--(axis cs:430080,619.346492573024)
--(axis cs:432128,549.320634861713)
--(axis cs:434176,588.316586404538)
--(axis cs:436224,499.184891610196)
--(axis cs:438272,643.595072401787)
--(axis cs:440320,665.287846990903)
--(axis cs:442368,535.966151109254)
--(axis cs:444416,630.666661407462)
--(axis cs:446464,599.873727008063)
--(axis cs:448512,726.768662308593)
--(axis cs:450560,574.749149071221)
--(axis cs:452608,605.884823238654)
--(axis cs:454656,602.931433830894)
--(axis cs:456704,605.696472210085)
--(axis cs:458752,559.847904376779)
--(axis cs:460800,630.680154956766)
--(axis cs:462848,505.271858215786)
--(axis cs:464896,489.721793584544)
--(axis cs:466944,520.784558202654)
--(axis cs:468992,525.083545590007)
--(axis cs:471040,519.315494411136)
--(axis cs:473088,457.70552449519)
--(axis cs:475136,414.611125836671)
--(axis cs:477184,523.917637768291)
--(axis cs:479232,598.132921907255)
--(axis cs:481280,563.55658484227)
--(axis cs:483328,703.934450143619)
--(axis cs:485376,736.481245381018)
--(axis cs:487424,567.064917254747)
--(axis cs:489472,777.61414768867)
--(axis cs:491520,606.224579948295)
--(axis cs:493568,681.418684824882)
--(axis cs:495616,718.934252714444)
--(axis cs:497664,754.637166044361)
--(axis cs:499712,796.637459117158)
--(axis cs:501760,795.237187224163)
--(axis cs:503808,809.408953891923)
--(axis cs:505856,773.08347397268)
--(axis cs:507904,804.995669465919)
--(axis cs:509952,782.217503826383)
--(axis cs:512000,705.550788866978)
--(axis cs:514048,866.490819956117)
--(axis cs:516096,822.995866778603)
--(axis cs:518144,775.745663938525)
--(axis cs:520192,712.454100734612)
--(axis cs:522240,737.764181671949)
--(axis cs:524288,664.264564475712)
--(axis cs:526336,729.715131013114)
--(axis cs:528384,633.776248332717)
--(axis cs:530432,710.988581077643)
--(axis cs:532480,425.80652896057)
--(axis cs:534528,448.765342652814)
--(axis cs:536576,502.615991450295)
--(axis cs:538624,511.935177685786)
--(axis cs:540672,510.38599952069)
--(axis cs:542720,427.08068926621)
--(axis cs:544768,427.044734057115)
--(axis cs:546816,576.781474884232)
--(axis cs:548864,564.208430331185)
--(axis cs:550912,523.789335323555)
--(axis cs:552960,551.988883970326)
--(axis cs:555008,552.979654501294)
--(axis cs:557056,537.359390766166)
--(axis cs:559104,555.92480596199)
--(axis cs:561152,580.285621027865)
--(axis cs:563200,569.298150573405)
--(axis cs:565248,644.692561206036)
--(axis cs:567296,659.822896633288)
--(axis cs:569344,641.628011775375)
--(axis cs:571392,653.934137020861)
--(axis cs:573440,666.425427261636)
--(axis cs:575488,741.944109516362)
--(axis cs:577536,634.644751074068)
--(axis cs:579584,576.325770963471)
--(axis cs:581632,563.753531820838)
--(axis cs:583680,581.703930249968)
--(axis cs:585728,616.760505473967)
--(axis cs:587776,607.143798974262)
--(axis cs:589824,579.884750738457)
--(axis cs:591872,550.328455748866)
--(axis cs:593920,649.072211802346)
--(axis cs:595968,580.360029573641)
--(axis cs:598016,606.326659614217)
--(axis cs:600064,562.182377442804)
--(axis cs:602112,487.726507588067)
--(axis cs:604160,523.531315763637)
--(axis cs:606208,575.305678270678)
--(axis cs:608256,533.951285178349)
--(axis cs:610304,539.533471012698)
--(axis cs:612352,563.17352870578)
--(axis cs:614400,604.034835240096)
--(axis cs:616448,626.877856934736)
--(axis cs:618496,686.357615108484)
--(axis cs:620544,620.193931836727)
--(axis cs:622592,603.926216523431)
--(axis cs:624640,637.006527444837)
--(axis cs:626688,664.562802275817)
--(axis cs:628736,635.959618877375)
--(axis cs:630784,645.476452642056)
--(axis cs:632832,707.97165561748)
--(axis cs:634880,676.278045927018)
--(axis cs:636928,688.409496015962)
--(axis cs:638976,807.40890994519)
--(axis cs:641024,888.750826198179)
--(axis cs:643072,823.884474169079)
--(axis cs:645120,813.674535053047)
--(axis cs:647168,848.09166304772)
--(axis cs:649216,778.73687868107)
--(axis cs:651264,773.88318356073)
--(axis cs:653312,885.065974792211)
--(axis cs:655360,828.585150581126)
--(axis cs:657408,857.652610754598)
--(axis cs:659456,906.29771733231)
--(axis cs:661504,960.723327261507)
--(axis cs:663552,922.059064829146)
--(axis cs:665600,871.296033779884)
--(axis cs:667648,892.590424530659)
--(axis cs:669696,937.006776033228)
--(axis cs:671744,1011.99201066596)
--(axis cs:673792,1060.16216574216)
--(axis cs:675840,1091.52976705934)
--(axis cs:677888,1025.21397390526)
--(axis cs:679936,986.517560934639)
--(axis cs:681984,969.067125637196)
--(axis cs:684032,1029.08408860661)
--(axis cs:686080,1014.51227333102)
--(axis cs:688128,1043.26574210986)
--(axis cs:690176,974.809099246767)
--(axis cs:692224,949.261407122623)
--(axis cs:694272,986.401752067448)
--(axis cs:696320,962.12084338688)
--(axis cs:698368,887.136277608655)
--(axis cs:700416,859.387676306664)
--(axis cs:702464,916.077761302864)
--(axis cs:704512,913.083842305375)
--(axis cs:706560,892.27376525009)
--(axis cs:708608,938.10976973152)
--(axis cs:710656,937.603556535979)
--(axis cs:712704,978.237104824953)
--(axis cs:714752,1026.36662251784)
--(axis cs:716800,1043.95917493095)
--(axis cs:718848,1082.39348448987)
--(axis cs:720896,1099.91068515527)
--(axis cs:722944,1140.22788352943)
--(axis cs:724992,1168.70518937335)
--(axis cs:727040,1194.3128425035)
--(axis cs:729088,1118.55677219558)
--(axis cs:731136,1022.01302623459)
--(axis cs:733184,947.461378933424)
--(axis cs:735232,1035.46982366334)
--(axis cs:737280,1133.59321754122)
--(axis cs:739328,1063.70070439482)
--(axis cs:741376,1163.72726977959)
--(axis cs:743424,1015.6227013172)
--(axis cs:745472,1134.00807474268)
--(axis cs:747520,1096.03759944803)
--(axis cs:749568,1078.99526884056)
--(axis cs:751616,1119.50935060737)
--(axis cs:753664,1142.18848131426)
--(axis cs:755712,1167.03960448637)
--(axis cs:757760,1163.84600192959)
--(axis cs:759808,1148.92486679791)
--(axis cs:761856,1272.10552981566)
--(axis cs:763904,1268.16944369543)
--(axis cs:765952,1255.820684032)
--(axis cs:768000,1260.56867309962)
--(axis cs:770048,1250.4904917997)
--(axis cs:772096,1311.7216196483)
--(axis cs:774144,1283.97305105792)
--(axis cs:776192,1330.54924316686)
--(axis cs:778240,1392.57443295208)
--(axis cs:780288,1308.00028000165)
--(axis cs:782336,1348.4196863114)
--(axis cs:784384,1343.53969935551)
--(axis cs:786432,1360.06663482145)
--(axis cs:788480,1273.86371694413)
--(axis cs:790528,1228.76647021339)
--(axis cs:792576,1209.30672000198)
--(axis cs:794624,1227.52655341326)
--(axis cs:796672,1233.74861675505)
--(axis cs:798720,1295.42098066034)
--(axis cs:800768,1303.01151124237)
--(axis cs:802816,1212.66668515271)
--(axis cs:804864,1341.75013215654)
--(axis cs:806912,1285.08173528651)
--(axis cs:808960,1381.98523582028)
--(axis cs:811008,1286.4527680821)
--(axis cs:813056,1300.57336261263)
--(axis cs:815104,1314.7810545984)
--(axis cs:817152,1222.76960826446)
--(axis cs:819200,1389.51272386665)
--(axis cs:821248,1345.54904899607)
--(axis cs:823296,1416.58385277994)
--(axis cs:825344,1205.81529730472)
--(axis cs:827392,1227.39808232004)
--(axis cs:829440,1286.54892043766)
--(axis cs:831488,1301.57208858075)
--(axis cs:833536,1233.20264975681)
--(axis cs:835584,1317.66291766578)
--(axis cs:837632,1223.07908066334)
--(axis cs:839680,1023.60843059758)
--(axis cs:841728,1179.44438379342)
--(axis cs:843776,1007.04359041691)
--(axis cs:845824,1080.22344796424)
--(axis cs:847872,1104.38452104583)
--(axis cs:849920,1061.22015063236)
--(axis cs:851968,1086.92016150528)
--(axis cs:854016,1027.54333240361)
--(axis cs:856064,1009.0704768217)
--(axis cs:858112,982.179720030195)
--(axis cs:860160,1012.1975307219)
--(axis cs:862208,929.107571280677)
--(axis cs:864256,969.027443959598)
--(axis cs:866304,1053.6397109346)
--(axis cs:868352,1055.91253403185)
--(axis cs:870400,1022.54036592472)
--(axis cs:872448,1061.18613980556)
--(axis cs:874496,1045.68707447241)
--(axis cs:876544,1097.63395250285)
--(axis cs:878592,993.069099477449)
--(axis cs:880640,1054.69888430762)
--(axis cs:882688,1034.64160941521)
--(axis cs:884736,1028.83205405759)
--(axis cs:886784,1001.11917627502)
--(axis cs:888832,1047.08613093358)
--(axis cs:890880,969.882001312053)
--(axis cs:892928,1081.07242684233)
--(axis cs:894976,1114.79143535592)
--(axis cs:897024,1132.39936732295)
--(axis cs:899072,1048.00205628704)
--(axis cs:901120,1160.28375902097)
--(axis cs:903168,1127.35943325146)
--(axis cs:905216,1051.37699088304)
--(axis cs:907264,1010.07031705577)
--(axis cs:909312,892.150923886863)
--(axis cs:911360,1002.59108913263)
--(axis cs:913408,995.201678457771)
--(axis cs:915456,1094.29576596575)
--(axis cs:917504,965.019251142022)
--(axis cs:919552,1033.03463072073)
--(axis cs:921600,1079.33768073039)
--(axis cs:923648,1081.97709079477)
--(axis cs:925696,1140.97008396396)
--(axis cs:927744,1191.84008889552)
--(axis cs:929792,1209.74162266591)
--(axis cs:931840,1110.07854068468)
--(axis cs:933888,1117.18114029271)
--(axis cs:935936,1138.60680810061)
--(axis cs:937984,1174.13217925693)
--(axis cs:940032,1268.25971187818)
--(axis cs:942080,1157.46521120361)
--(axis cs:944128,1077.4620258237)
--(axis cs:946176,1135.2983504655)
--(axis cs:948224,1154.77135677871)
--(axis cs:950272,989.476899547381)
--(axis cs:952320,933.147113151682)
--(axis cs:954368,881.424621114925)
--(axis cs:956416,994.900033090974)
--(axis cs:958464,995.511587255213)
--(axis cs:960512,930.721299015432)
--(axis cs:962560,978.484771500433)
--(axis cs:964608,1051.21335353424)
--(axis cs:966656,992.017670631524)
--(axis cs:968704,962.739835815102)
--(axis cs:970752,979.228510460831)
--(axis cs:972800,922.727801863843)
--(axis cs:974848,837.193694596129)
--(axis cs:976896,858.118715727365)
--(axis cs:978944,937.64168294069)
--(axis cs:980992,947.262918680915)
--(axis cs:983040,909.577202512333)
--(axis cs:985088,954.597518448709)
--(axis cs:987136,987.447044979049)
--(axis cs:989184,959.951350493334)
--(axis cs:991232,973.303262377438)
--(axis cs:993280,980.431834507494)
--(axis cs:995328,938.901765936466)
--(axis cs:997376,894.824190043112)
--(axis cs:999424,881.993524166103)
--(axis cs:1001472,1045.31720664361)
--(axis cs:1003520,873.450950344886)
--(axis cs:1005568,1143.1200482195)
--(axis cs:1007616,897.697765988533)
--(axis cs:1009664,928.935897768385)
--(axis cs:1011712,813.151237828767)
--(axis cs:1013760,801.776797323955)
--(axis cs:1015808,839.474001471141)
--(axis cs:1017856,760.106583881077)
--(axis cs:1019904,753.819867149524)
--(axis cs:1021952,676.799279463362)
--(axis cs:1024000,675.901137966206)
--(axis cs:1026048,672.942432580173)
--(axis cs:1028096,726.216801468692)
--(axis cs:1030144,701.531365960187)
--(axis cs:1032192,715.569564532824)
--(axis cs:1034240,780.094986510723)
--(axis cs:1036288,687.275239794523)
--(axis cs:1038336,800.219096647782)
--(axis cs:1040384,802.076371164843)
--(axis cs:1042432,796.480360254732)
--(axis cs:1044480,847.952965984822)
--(axis cs:1046528,819.952210323084)
--(axis cs:1048576,827.108283140998)
--(axis cs:1050624,825.180412495406)
--(axis cs:1052672,820.313870366786)
--(axis cs:1054720,790.245396339246)
--(axis cs:1056768,730.336598357688)
--(axis cs:1058816,748.183958463556)
--(axis cs:1060864,885.18095615613)
--(axis cs:1062912,863.60748228421)
--(axis cs:1064960,912.510754895828)
--(axis cs:1067008,883.53149002632)
--(axis cs:1069056,797.296600090233)
--(axis cs:1071104,833.602590229693)
--(axis cs:1073152,888.752963237017)
--(axis cs:1075200,813.675598981705)
--(axis cs:1077248,778.053640316674)
--(axis cs:1079296,788.347745219894)
--(axis cs:1081344,691.592234943568)
--(axis cs:1083392,682.296735259918)
--(axis cs:1085440,711.536097173362)
--(axis cs:1087488,690.322868667205)
--(axis cs:1089536,651.423473790296)
--(axis cs:1091584,608.579473368293)
--(axis cs:1093632,529.325278553432)
--(axis cs:1095680,618.883819186681)
--(axis cs:1097728,546.152333484595)
--(axis cs:1099776,552.693817538914)
--(axis cs:1101824,556.216713890587)
--(axis cs:1103872,579.562208449564)
--(axis cs:1105920,629.144650120232)
--(axis cs:1107968,657.268106085371)
--(axis cs:1110016,604.701849140494)
--(axis cs:1112064,573.077465781253)
--(axis cs:1114112,546.595438396092)
--(axis cs:1116160,640.570721977729)
--(axis cs:1118208,538.76003494247)
--(axis cs:1120256,537.322975022615)
--(axis cs:1122304,537.116826674104)
--(axis cs:1124352,543.467716849648)
--(axis cs:1126400,512.766695960098)
--(axis cs:1128448,461.526613797699)
--(axis cs:1130496,632.041033138371)
--(axis cs:1132544,550.547752735688)
--(axis cs:1134592,617.34729223346)
--(axis cs:1136640,547.758994314974)
--(axis cs:1138688,616.407210267362)
--(axis cs:1140736,584.590685314492)
--(axis cs:1142784,623.283666796062)
--(axis cs:1144832,602.561576824408)
--(axis cs:1146880,692.800705740259)
--(axis cs:1148928,644.960163831442)
--(axis cs:1150976,687.447009853995)
--(axis cs:1153024,702.391006748047)
--(axis cs:1155072,602.065808785504)
--(axis cs:1157120,594.693720389526)
--(axis cs:1159168,688.901469143784)
--(axis cs:1161216,607.262525921905)
--(axis cs:1163264,603.809007073333)
--(axis cs:1165312,665.687286916875)
--(axis cs:1167360,582.256778728456)
--(axis cs:1169408,593.162429381953)
--(axis cs:1171456,660.8574849225)
--(axis cs:1173504,675.545475585001)
--(axis cs:1175552,709.188813349602)
--(axis cs:1177600,590.982274316015)
--(axis cs:1179648,499.473682910012)
--(axis cs:1181696,670.634977668896)
--(axis cs:1183744,705.539320200456)
--(axis cs:1185792,688.947049414043)
--(axis cs:1187840,812.773588947907)
--(axis cs:1189888,805.05743144121)
--(axis cs:1191936,805.451952654681)
--(axis cs:1193984,793.476132489444)
--(axis cs:1196032,865.759324948122)
--(axis cs:1198080,855.743852111676)
--(axis cs:1200128,962.803719784009)
--(axis cs:1202176,1084.09732011145)
--(axis cs:1204224,1043.36841280858)
--(axis cs:1206272,1050.2722667431)
--(axis cs:1208320,1012.32627973976)
--(axis cs:1210368,1027.78389244695)
--(axis cs:1212416,972.308767082205)
--(axis cs:1214464,974.684492114918)
--(axis cs:1216512,871.765752408211)
--(axis cs:1218560,932.039754515949)
--(axis cs:1220608,941.070395764614)
--(axis cs:1222656,904.87166230679)
--(axis cs:1224704,924.500556752323)
--(axis cs:1226752,928.59067999747)
--(axis cs:1228800,1004.03553289475)
--(axis cs:1230848,1010.00816534215)
--(axis cs:1232896,961.486530871553)
--(axis cs:1234944,985.06742996401)
--(axis cs:1236992,1012.89962278286)
--(axis cs:1239040,1060.09807614353)
--(axis cs:1241088,1077.45693710037)
--(axis cs:1243136,1056.3035762958)
--(axis cs:1245184,1134.17773355551)
--(axis cs:1247232,1025.87974697916)
--(axis cs:1249280,1048.26195060068)
--(axis cs:1251328,1044.36468350429)
--(axis cs:1253376,982.752327067769)
--(axis cs:1255424,1001.93921999303)
--(axis cs:1257472,1009.54633843569)
--(axis cs:1259520,1051.51904240975)
--(axis cs:1261568,1046.98698907298)
--(axis cs:1263616,936.674738308134)
--(axis cs:1265664,960.975665602108)
--(axis cs:1267712,1079.39193550052)
--(axis cs:1269760,1052.2406093529)
--(axis cs:1271808,1062.13604595908)
--(axis cs:1273856,1087.31331000896)
--(axis cs:1275904,1155.17492885711)
--(axis cs:1277952,1042.47109570307)
--(axis cs:1280000,1029.38342342456)
--(axis cs:1282048,935.859100893009)
--(axis cs:1284096,912.13117252177)
--(axis cs:1286144,936.107117758465)
--(axis cs:1288192,964.351152523335)
--(axis cs:1290240,1198.78354552352)
--(axis cs:1292288,924.36773629911)
--(axis cs:1294336,939.105539926927)
--(axis cs:1296384,1000.48254699516)
--(axis cs:1298432,880.559886612917)
--(axis cs:1300480,955.954250038048)
--(axis cs:1302528,971.185344239334)
--(axis cs:1304576,933.944422451358)
--(axis cs:1306624,961.130204494202)
--(axis cs:1308672,1070.287461802)
--(axis cs:1310720,962.194486628219)
--(axis cs:1312768,932.556221103551)
--(axis cs:1314816,894.867656711009)
--(axis cs:1316864,897.375028478742)
--(axis cs:1318912,873.787042804519)
--(axis cs:1320960,864.769019891422)
--(axis cs:1323008,890.324442540978)
--(axis cs:1325056,905.985992058933)
--(axis cs:1327104,932.083357729965)
--(axis cs:1329152,864.051746248711)
--(axis cs:1331200,788.194136834918)
--(axis cs:1333248,882.971585186991)
--(axis cs:1335296,804.687223659904)
--(axis cs:1337344,776.970138450993)
--(axis cs:1339392,866.96455612486)
--(axis cs:1341440,778.528777197676)
--(axis cs:1343488,785.64892220719)
--(axis cs:1345536,779.68655060509)
--(axis cs:1347584,869.627517225724)
--(axis cs:1349632,894.256118547492)
--(axis cs:1351680,727.929221957444)
--(axis cs:1353728,748.476877606495)
--(axis cs:1355776,703.871102607425)
--(axis cs:1357824,726.273651799416)
--(axis cs:1359872,810.13410098884)
--(axis cs:1361920,807.48747751727)
--(axis cs:1363968,704.726588524131)
--(axis cs:1366016,790.659848905054)
--(axis cs:1368064,832.751124781139)
--(axis cs:1370112,805.676849032811)
--(axis cs:1372160,838.180361476435)
--(axis cs:1374208,843.615329892674)
--(axis cs:1376256,831.23804947821)
--(axis cs:1378304,845.397155733517)
--(axis cs:1380352,859.319511211597)
--(axis cs:1382400,885.383950001512)
--(axis cs:1384448,917.73964922429)
--(axis cs:1386496,930.689099010013)
--(axis cs:1388544,861.163942875913)
--(axis cs:1390592,931.561546857961)
--(axis cs:1392640,881.980086158019)
--(axis cs:1394688,853.947760916564)
--(axis cs:1396736,888.747050445891)
--(axis cs:1398784,885.401236450588)
--(axis cs:1400832,860.227141291822)
--(axis cs:1402880,851.129696424627)
--(axis cs:1404928,787.574220959816)
--(axis cs:1406976,882.695403661825)
--(axis cs:1409024,927.58412810698)
--(axis cs:1411072,912.732772829462)
--(axis cs:1413120,961.435235762952)
--(axis cs:1415168,937.059216801279)
--(axis cs:1417216,1017.35374625156)
--(axis cs:1419264,1089.92321001818)
--(axis cs:1421312,976.312742409094)
--(axis cs:1423360,1073.40171027975)
--(axis cs:1425408,989.370836499237)
--(axis cs:1427456,970.072132290589)
--(axis cs:1429504,923.473608242519)
--(axis cs:1431552,952.241084107848)
--(axis cs:1433600,1073.85403636864)
--(axis cs:1435648,1026.8292901263)
--(axis cs:1437696,1029.14847321436)
--(axis cs:1439744,993.723218634594)
--(axis cs:1441792,1019.10266104637)
--(axis cs:1443840,1062.30647094766)
--(axis cs:1445888,1175.14217465677)
--(axis cs:1447936,1207.39283738248)
--(axis cs:1449984,1205.65217486251)
--(axis cs:1452032,1194.93341657026)
--(axis cs:1454080,1198.69962619629)
--(axis cs:1456128,1154.32492882993)
--(axis cs:1458176,1201.82137008967)
--(axis cs:1460224,1084.54894039205)
--(axis cs:1462272,1190.05620133465)
--(axis cs:1464320,1220.97199736682)
--(axis cs:1466368,1063.30192506152)
--(axis cs:1468416,1048.00188552348)
--(axis cs:1470464,1032.81878309754)
--(axis cs:1472512,1035.34431897315)
--(axis cs:1474560,1018.01793671028)
--(axis cs:1476608,1077.26810675541)
--(axis cs:1478656,899.675468955339)
--(axis cs:1480704,924.836351361927)
--(axis cs:1482752,938.678262230078)
--(axis cs:1484800,887.912383041012)
--(axis cs:1486848,903.156146866419)
--(axis cs:1488896,890.380468044655)
--(axis cs:1490944,796.294990117571)
--(axis cs:1492992,777.104746197164)
--(axis cs:1495040,760.078707660363)
--(axis cs:1497088,730.362870930517)
--(axis cs:1499136,689.923749063185)
--(axis cs:1501184,642.922843495798)
--(axis cs:1503232,714.238561213933)
--(axis cs:1505280,755.190351837341)
--(axis cs:1507328,752.102226916534)
--(axis cs:1509376,795.654477611616)
--(axis cs:1511424,920.347150309286)
--(axis cs:1513472,811.651243410335)
--(axis cs:1515520,922.331179826071)
--(axis cs:1517568,829.881185969858)
--(axis cs:1519616,916.793651840052)
--(axis cs:1521664,924.710723226028)
--(axis cs:1523712,915.585603844914)
--(axis cs:1525760,935.60530645484)
--(axis cs:1527808,958.055683456212)
--(axis cs:1529856,955.906643226498)
--(axis cs:1531904,926.109579458283)
--(axis cs:1533952,942.795199041121)
--(axis cs:1536000,959.287537842152)
--(axis cs:1538048,993.286417695393)
--(axis cs:1540096,1013.42054333476)
--(axis cs:1542144,1006.49117347579)
--(axis cs:1544192,973.87255113198)
--(axis cs:1546240,980.590383864827)
--(axis cs:1548288,972.527131916529)
--(axis cs:1550336,804.552432304297)
--(axis cs:1552384,804.994532283576)
--(axis cs:1554432,792.57994852231)
--(axis cs:1556480,809.269563101342)
--(axis cs:1558528,820.688702921639)
--(axis cs:1560576,796.069695903102)
--(axis cs:1562624,920.563627472312)
--(axis cs:1564672,893.10885560901)
--(axis cs:1566720,1028.7415864164)
--(axis cs:1568768,957.083611977488)
--(axis cs:1570816,967.092162667322)
--(axis cs:1572864,1026.25235148754)
--(axis cs:1574912,1028.25249550501)
--(axis cs:1576960,992.951495134766)
--(axis cs:1579008,858.515904729844)
--(axis cs:1581056,841.601577990822)
--(axis cs:1583104,834.445538915697)
--(axis cs:1585152,856.129049723367)
--(axis cs:1587200,852.712717427966)
--(axis cs:1589248,1030.7000137003)
--(axis cs:1591296,1051.04551334942)
--(axis cs:1593344,1034.71521191879)
--(axis cs:1595392,1012.40261222957)
--(axis cs:1597440,974.44268716978)
--(axis cs:1599488,1001.97664780804)
--(axis cs:1601536,1005.53142721589)
--(axis cs:1603584,935.429614287967)
--(axis cs:1605632,939.222172070091)
--(axis cs:1607680,1003.47202893098)
--(axis cs:1609728,998.74377005856)
--(axis cs:1611776,963.081370517416)
--(axis cs:1613824,977.898934977814)
--(axis cs:1615872,969.290848614858)
--(axis cs:1617920,971.969302096627)
--(axis cs:1619968,967.79507574906)
--(axis cs:1622016,975.081411509783)
--(axis cs:1624064,932.349082170543)
--(axis cs:1626112,958.874049144964)
--(axis cs:1628160,922.319168231185)
--(axis cs:1630208,960.932646344205)
--(axis cs:1632256,922.122448312206)
--(axis cs:1634304,1003.64517154477)
--(axis cs:1636352,1017.03783751862)
--(axis cs:1638400,983.477424471131)
--(axis cs:1640448,1098.89600513049)
--(axis cs:1642496,1046.89229657587)
--(axis cs:1644544,1062.44114444025)
--(axis cs:1646592,1015.29950592248)
--(axis cs:1648640,999.540525280643)
--(axis cs:1650688,939.823991535351)
--(axis cs:1652736,936.365231724641)
--(axis cs:1654784,939.053630083156)
--(axis cs:1656832,1002.98290491128)
--(axis cs:1658880,1017.41782213803)
--(axis cs:1660928,947.100981748667)
--(axis cs:1662976,851.902516526934)
--(axis cs:1665024,1040.64172906613)
--(axis cs:1667072,976.458833281873)
--(axis cs:1669120,999.14443429627)
--(axis cs:1671168,833.011062829735)
--(axis cs:1673216,987.283909798892)
--(axis cs:1675264,898.100587173505)
--(axis cs:1677312,927.21361088971)
--(axis cs:1679360,881.86362260276)
--(axis cs:1681408,833.936849194311)
--(axis cs:1683456,929.998268861429)
--(axis cs:1685504,821.343660568479)
--(axis cs:1687552,895.026761053524)
--(axis cs:1689600,804.032868511848)
--(axis cs:1691648,932.955375621841)
--(axis cs:1693696,729.646381606683)
--(axis cs:1695744,830.290248478223)
--(axis cs:1697792,939.344152219044)
--(axis cs:1699840,917.830144478688)
--(axis cs:1701888,916.170474896415)
--(axis cs:1703936,962.495752863114)
--(axis cs:1705984,818.585242249793)
--(axis cs:1708032,823.572895742935)
--(axis cs:1710080,824.220249092979)
--(axis cs:1712128,925.436252985779)
--(axis cs:1714176,1013.86073502265)
--(axis cs:1716224,909.049703334103)
--(axis cs:1718272,887.963236803231)
--(axis cs:1720320,894.831351963746)
--(axis cs:1722368,869.593325599122)
--(axis cs:1724416,888.574542542673)
--(axis cs:1726464,917.34503804857)
--(axis cs:1728512,909.521700814394)
--(axis cs:1730560,911.747969161272)
--(axis cs:1732608,923.914951655332)
--(axis cs:1734656,852.367940219864)
--(axis cs:1736704,1020.48396068865)
--(axis cs:1738752,1039.36639349727)
--(axis cs:1740800,1007.912513151)
--(axis cs:1742848,961.525873376414)
--(axis cs:1744896,1121.96887363498)
--(axis cs:1746944,1096.26902836777)
--(axis cs:1748992,1067.2265487318)
--(axis cs:1751040,1166.94626596043)
--(axis cs:1753088,995.992083096573)
--(axis cs:1755136,1064.49789235183)
--(axis cs:1757184,1130.11210569532)
--(axis cs:1759232,1138.01622363606)
--(axis cs:1761280,1074.47897509446)
--(axis cs:1763328,1172.34866901809)
--(axis cs:1765376,1126.47417821564)
--(axis cs:1767424,1163.57843869588)
--(axis cs:1769472,1164.29393597031)
--(axis cs:1771520,1089.9206766115)
--(axis cs:1773568,1049.34461914549)
--(axis cs:1775616,1131.23713739339)
--(axis cs:1777664,1160.62417147777)
--(axis cs:1779712,1145.77014335086)
--(axis cs:1781760,1163.27146081302)
--(axis cs:1783808,1127.05195109428)
--(axis cs:1785856,1158.09387872071)
--(axis cs:1787904,1185.99164470936)
--(axis cs:1789952,1160.95273796262)
--(axis cs:1792000,1181.74324560646)
--(axis cs:1794048,1167.1709725519)
--(axis cs:1796096,1073.05048898934)
--(axis cs:1798144,1086.23263989786)
--(axis cs:1800192,1035.88579979707)
--(axis cs:1802240,1077.55279278107)
--(axis cs:1804288,1046.01945926669)
--(axis cs:1806336,1042.32709863667)
--(axis cs:1808384,1095.38020134874)
--(axis cs:1810432,1013.13313324582)
--(axis cs:1812480,1061.14001246099)
--(axis cs:1814528,1051.61855080929)
--(axis cs:1816576,990.178304544586)
--(axis cs:1818624,1035.39512323285)
--(axis cs:1820672,1009.97710219902)
--(axis cs:1822720,988.623661482646)
--(axis cs:1824768,1052.98544833754)
--(axis cs:1826816,1099.43276221198)
--(axis cs:1828864,1053.46881246162)
--(axis cs:1830912,1061.37853775017)
--(axis cs:1832960,1070.63677617703)
--(axis cs:1835008,1089.56739203569)
--(axis cs:1837056,1101.04601599397)
--(axis cs:1839104,1147.51526393869)
--(axis cs:1841152,1139.76201731841)
--(axis cs:1843200,1152.59065099648)
--(axis cs:1845248,1120.71211491371)
--(axis cs:1847296,1075.20427038337)
--(axis cs:1849344,1184.1562893237)
--(axis cs:1851392,1060.6482371376)
--(axis cs:1853440,995.373648626893)
--(axis cs:1855488,1079.43753800372)
--(axis cs:1857536,1032.00444069595)
--(axis cs:1859584,1116.75773282942)
--(axis cs:1861632,1004.42390735621)
--(axis cs:1863680,1037.02377146452)
--(axis cs:1865728,1037.09011062226)
--(axis cs:1867776,1108.69384539907)
--(axis cs:1869824,1086.75606568113)
--(axis cs:1871872,1087.97337978083)
--(axis cs:1873920,1062.12449359568)
--(axis cs:1875968,975.708019768242)
--(axis cs:1878016,994.795543452408)
--(axis cs:1880064,979.551861479866)
--(axis cs:1882112,933.905199171198)
--(axis cs:1884160,1028.7508961935)
--(axis cs:1886208,1062.73639036515)
--(axis cs:1888256,1160.06191314538)
--(axis cs:1890304,1039.9326941103)
--(axis cs:1892352,980.588406253515)
--(axis cs:1894400,919.83711188895)
--(axis cs:1896448,956.067805813464)
--(axis cs:1898496,866.251617473153)
--(axis cs:1900544,983.122425612809)
--(axis cs:1902592,1073.35209382222)
--(axis cs:1904640,1054.78042182355)
--(axis cs:1906688,957.709072133971)
--(axis cs:1908736,933.681463660545)
--(axis cs:1910784,1016.89000978272)
--(axis cs:1912832,1024.7570306428)
--(axis cs:1914880,942.238227011039)
--(axis cs:1916928,975.406488613625)
--(axis cs:1918976,1053.00368326348)
--(axis cs:1921024,914.639170264318)
--(axis cs:1923072,1080.09204399238)
--(axis cs:1925120,958.523585086965)
--(axis cs:1927168,1053.99396329435)
--(axis cs:1929216,926.778208910573)
--(axis cs:1931264,935.711240048286)
--(axis cs:1933312,1016.73279108241)
--(axis cs:1935360,948.483554818715)
--(axis cs:1937408,991.992713276557)
--(axis cs:1939456,1011.92216475474)
--(axis cs:1941504,915.190586526241)
--(axis cs:1943552,1024.60585888146)
--(axis cs:1945600,1094.58170580996)
--(axis cs:1947648,979.584137473796)
--(axis cs:1949696,1106.7491824655)
--(axis cs:1951744,1047.6420977057)
--(axis cs:1953792,1088.29280783406)
--(axis cs:1955840,1130.70993930707)
--(axis cs:1957888,1078.30279557703)
--(axis cs:1959936,1085.87959608703)
--(axis cs:1961984,1127.07659574893)
--(axis cs:1964032,1028.01325496001)
--(axis cs:1966080,1142.20509828848)
--(axis cs:1968128,1073.76520105436)
--(axis cs:1970176,1142.41223104946)
--(axis cs:1972224,1197.17410356192)
--(axis cs:1974272,1244.95577037241)
--(axis cs:1976320,1221.05124261005)
--(axis cs:1978368,1230.73593651747)
--(axis cs:1980416,1162.66487070311)
--(axis cs:1982464,1203.48331208947)
--(axis cs:1984512,1120.92939079917)
--(axis cs:1986560,1050.16295667918)
--(axis cs:1988608,983.695487522911)
--(axis cs:1990656,1023.47860772322)
--(axis cs:1992704,972.236407713197)
--(axis cs:1994752,921.290953320248)
--(axis cs:1996800,945.562131565124)
--(axis cs:1998848,976.873705594)
--(axis cs:2000896,973.422392614559)
--(axis cs:2002944,1082.75963291483)
--(axis cs:2004992,1058.55739971563)
--(axis cs:2007040,965.174697409743)
--(axis cs:2009088,1040.78236307697)
--(axis cs:2011136,874.59046580404)
--(axis cs:2013184,931.649639306064)
--(axis cs:2015232,841.804551114456)
--(axis cs:2017280,800.794086046845)
--(axis cs:2019328,823.204328348885)
--(axis cs:2021376,785.372679379939)
--(axis cs:2023424,772.038228510525)
--(axis cs:2025472,692.477179370491)
--(axis cs:2027520,701.143841855774)
--(axis cs:2029568,663.635467031081)
--(axis cs:2031616,715.876365109596)
--(axis cs:2033664,657.315555458769)
--(axis cs:2035712,680.266168689775)
--(axis cs:2037760,732.304156973169)
--(axis cs:2039808,834.199437375137)
--(axis cs:2041856,755.648952879563)
--(axis cs:2043904,755.882652417715)
--(axis cs:2045952,836.603051594698)
--(axis cs:2048000,760.13719196067)
--(axis cs:2050048,821.740176596586)
--(axis cs:2052096,732.904630877214)
--(axis cs:2054144,809.217302338174)
--(axis cs:2056192,774.852522331298)
--(axis cs:2058240,748.116176014851)
--(axis cs:2060288,643.111652030959)
--(axis cs:2062336,741.492792621344)
--(axis cs:2064384,686.617421262559)
--(axis cs:2066432,730.466288948393)
--(axis cs:2068480,686.121223458064)
--(axis cs:2070528,705.114446496114)
--(axis cs:2072576,679.672286425759)
--(axis cs:2074624,677.295116033845)
--(axis cs:2076672,677.519237522367)
--(axis cs:2078720,713.628318951909)
--(axis cs:2080768,668.346054158028)
--(axis cs:2082816,770.250808765142)
--(axis cs:2084864,734.186380975818)
--(axis cs:2086912,672.706966935327)
--(axis cs:2088960,719.999889883749)
--(axis cs:2091008,737.437368051923)
--(axis cs:2093056,772.708062772302)
--(axis cs:2095104,783.083487465753)
--(axis cs:2097152,772.003092989179)
--(axis cs:2099200,789.244926848772)
--(axis cs:2101248,780.68309917948)
--(axis cs:2103296,879.203047889324)
--(axis cs:2105344,840.899768130806)
--(axis cs:2107392,847.027523345773)
--(axis cs:2109440,803.45993366446)
--(axis cs:2111488,817.23923825136)
--(axis cs:2113536,872.28821999665)
--(axis cs:2115584,831.344829234875)
--(axis cs:2117632,978.622697303264)
--(axis cs:2119680,917.924900757685)
--(axis cs:2121728,961.143220258311)
--(axis cs:2123776,955.023016446568)
--(axis cs:2125824,1013.80566188682)
--(axis cs:2127872,990.376239351625)
--(axis cs:2129920,937.724255683074)
--(axis cs:2131968,821.362230318264)
--(axis cs:2134016,774.228983347501)
--(axis cs:2136064,900.762041145428)
--(axis cs:2138112,783.697860171493)
--(axis cs:2140160,811.2770259425)
--(axis cs:2142208,833.870641415965)
--(axis cs:2144256,835.08893686347)
--(axis cs:2146304,820.579321116317)
--(axis cs:2148352,813.328664676531)
--(axis cs:2150400,718.507607633032)
--(axis cs:2152448,754.130519844458)
--(axis cs:2154496,737.207182229612)
--(axis cs:2156544,808.548273474417)
--(axis cs:2158592,768.702319454745)
--(axis cs:2160640,819.921523390758)
--(axis cs:2162688,744.023965351802)
--(axis cs:2164736,833.994772580298)
--(axis cs:2166784,740.515361044877)
--(axis cs:2168832,809.201474472648)
--(axis cs:2170880,704.71348496349)
--(axis cs:2172928,567.956092112577)
--(axis cs:2174976,709.993042180997)
--(axis cs:2177024,744.395266313309)
--(axis cs:2179072,769.110656435076)
--(axis cs:2181120,642.195417887248)
--(axis cs:2183168,596.002472740634)
--(axis cs:2185216,621.559380643116)
--(axis cs:2187264,578.674218189327)
--(axis cs:2189312,526.4708494393)
--(axis cs:2191360,618.535348138792)
--(axis cs:2193408,646.490334395306)
--(axis cs:2195456,571.812600988511)
--(axis cs:2197504,531.848175823317)
--(axis cs:2199552,416.228868736564)
--(axis cs:2201600,410.850149837544)
--(axis cs:2203648,460.692110526487)
--(axis cs:2205696,472.524478418759)
--(axis cs:2207744,512.808005159865)
--(axis cs:2209792,568.627273707625)
--(axis cs:2211840,522.790931807821)
--(axis cs:2213888,509.402481593498)
--(axis cs:2215936,554.045687703122)
--(axis cs:2217984,585.189519902052)
--(axis cs:2220032,541.549253393859)
--(axis cs:2222080,539.988213140602)
--(axis cs:2224128,554.872670062244)
--(axis cs:2226176,547.418171776543)
--(axis cs:2228224,482.590238859928)
--(axis cs:2230272,543.452881319697)
--(axis cs:2232320,522.462997492518)
--(axis cs:2234368,587.203758920433)
--(axis cs:2236416,549.837884167878)
--(axis cs:2238464,644.385626656227)
--(axis cs:2240512,693.422333733388)
--(axis cs:2242560,688.625660311903)
--(axis cs:2244608,664.966309418567)
--(axis cs:2246656,769.095189148259)
--(axis cs:2248704,751.086978044979)
--(axis cs:2250752,819.099121872685)
--(axis cs:2252800,782.939485284745)
--(axis cs:2254848,750.182381403827)
--(axis cs:2256896,824.513013582662)
--(axis cs:2258944,734.858793701129)
--(axis cs:2260992,774.450269130764)
--(axis cs:2263040,719.409667827264)
--(axis cs:2265088,741.658375558297)
--(axis cs:2267136,783.413278795685)
--(axis cs:2269184,793.441531378733)
--(axis cs:2271232,844.664050961577)
--(axis cs:2273280,716.863794819159)
--(axis cs:2275328,735.10181490914)
--(axis cs:2277376,788.182910873735)
--(axis cs:2279424,794.688684867129)
--(axis cs:2281472,788.884685000589)
--(axis cs:2283520,899.017685879342)
--(axis cs:2285568,873.826674767128)
--(axis cs:2287616,891.805880799018)
--(axis cs:2289664,910.479491342317)
--(axis cs:2291712,927.523116364127)
--(axis cs:2293760,982.408527379644)
--(axis cs:2295808,984.98176083721)
--(axis cs:2297856,952.340654708396)
--(axis cs:2299904,995.94842492874)
--(axis cs:2301952,1123.43761247562)
--(axis cs:2304000,926.830102819212)
--(axis cs:2306048,1057.5002885595)
--(axis cs:2308096,1048.09319586226)
--(axis cs:2310144,946.466999281379)
--(axis cs:2312192,884.287373104808)
--(axis cs:2314240,1135.18816835277)
--(axis cs:2316288,1038.85419456308)
--(axis cs:2318336,1094.81926037928)
--(axis cs:2320384,986.488073835627)
--(axis cs:2322432,917.144407459626)
--(axis cs:2324480,844.791586579168)
--(axis cs:2326528,797.762097944553)
--(axis cs:2328576,782.426984748686)
--(axis cs:2330624,669.452212647413)
--(axis cs:2332672,627.608473538287)
--(axis cs:2334720,708.410017219565)
--(axis cs:2336768,631.821233619449)
--(axis cs:2338816,663.418261466963)
--(axis cs:2340864,612.815195018158)
--(axis cs:2342912,664.305683646617)
--(axis cs:2344960,591.170261625547)
--(axis cs:2347008,599.43834328237)
--(axis cs:2349056,681.437320529339)
--(axis cs:2351104,648.036223190031)
--(axis cs:2353152,695.750444707247)
--(axis cs:2355200,537.069417830381)
--(axis cs:2357248,746.049216605411)
--(axis cs:2359296,600.81839157693)
--(axis cs:2361344,697.82903887342)
--(axis cs:2363392,663.768603613702)
--(axis cs:2365440,691.235035319164)
--(axis cs:2367488,681.947744781562)
--(axis cs:2369536,743.558633929168)
--(axis cs:2371584,751.441543886765)
--(axis cs:2373632,698.414092190919)
--(axis cs:2375680,702.980485354673)
--(axis cs:2377728,842.933020295436)
--(axis cs:2379776,729.486412904459)
--(axis cs:2381824,802.972786112054)
--(axis cs:2383872,914.09640535613)
--(axis cs:2385920,818.362568727786)
--(axis cs:2387968,952.878475454358)
--(axis cs:2390016,951.581378225424)
--(axis cs:2392064,1008.05422661479)
--(axis cs:2394112,939.653880344017)
--(axis cs:2396160,1058.29296515738)
--(axis cs:2398208,926.780351834443)
--(axis cs:2400256,1021.24602925847)
--(axis cs:2402304,913.287065109085)
--(axis cs:2404352,928.023619167102)
--(axis cs:2406400,911.778577392312)
--(axis cs:2408448,837.225247950788)
--(axis cs:2410496,700.185326504208)
--(axis cs:2412544,692.664595193579)
--(axis cs:2414592,792.817879474944)
--(axis cs:2416640,701.371925120363)
--(axis cs:2418688,730.808218837481)
--(axis cs:2420736,703.631465964666)
--(axis cs:2422784,812.962297602335)
--(axis cs:2424832,890.13167848481)
--(axis cs:2426880,945.471870774262)
--(axis cs:2428928,907.324388249378)
--(axis cs:2430976,836.467972456389)
--(axis cs:2433024,795.538951060438)
--(axis cs:2435072,846.555242086687)
--(axis cs:2437120,872.885818997125)
--(axis cs:2439168,934.745003643319)
--(axis cs:2441216,917.219778872848)
--(axis cs:2443264,829.737254340658)
--(axis cs:2445312,924.154005258689)
--(axis cs:2447360,948.197150196872)
--(axis cs:2449408,972.974763010065)
--(axis cs:2451456,995.989623330617)
--(axis cs:2453504,1025.19234625522)
--(axis cs:2455552,1028.78565706105)
--(axis cs:2457600,1008.03692052348)
--(axis cs:2459648,907.152990447642)
--(axis cs:2461696,942.13454845576)
--(axis cs:2463744,972.737844227598)
--(axis cs:2465792,953.162174388507)
--(axis cs:2467840,995.184880281439)
--(axis cs:2469888,999.574505899657)
--(axis cs:2471936,1004.11764534626)
--(axis cs:2473984,978.460643224004)
--(axis cs:2476032,986.863182472032)
--(axis cs:2478080,933.217597012332)
--(axis cs:2480128,957.505474450514)
--(axis cs:2482176,1010.44709662191)
--(axis cs:2484224,1024.22450996225)
--(axis cs:2486272,1031.27723727076)
--(axis cs:2488320,1056.05293661813)
--(axis cs:2490368,988.910461068956)
--(axis cs:2492416,1003.31120672309)
--(axis cs:2494464,970.068438099177)
--(axis cs:2496512,1041.6322921415)
--(axis cs:2498560,1102.13810482652)
--(axis cs:2500608,1065.15419519898)
--(axis cs:2502656,1045.52970631137)
--(axis cs:2504704,915.933515228507)
--(axis cs:2506752,989.773243207946)
--(axis cs:2508800,979.061987963217)
--(axis cs:2510848,993.234432696161)
--(axis cs:2512896,1072.4928922991)
--(axis cs:2514944,1112.74680896934)
--(axis cs:2516992,997.252342373022)
--(axis cs:2519040,954.611302140836)
--(axis cs:2521088,1049.83983170343)
--(axis cs:2523136,1059.91674868674)
--(axis cs:2525184,979.859206368947)
--(axis cs:2527232,902.896753008959)
--(axis cs:2529280,848.907658626697)
--(axis cs:2531328,848.016504788578)
--(axis cs:2533376,852.367111857151)
--(axis cs:2535424,870.137212425053)
--(axis cs:2537472,892.325689208164)
--(axis cs:2539520,844.720610038513)
--(axis cs:2541568,761.505733900119)
--(axis cs:2543616,799.287967148321)
--(axis cs:2545664,814.770456041595)
--(axis cs:2547712,846.483408995801)
--(axis cs:2549760,804.471102356907)
--(axis cs:2551808,859.596097150362)
--(axis cs:2553856,859.800597770763)
--(axis cs:2555904,881.118362152059)
--(axis cs:2557952,873.965476076567)
--(axis cs:2560000,875.831562754026)
--(axis cs:2562048,774.82277428035)
--(axis cs:2564096,957.560537692834)
--(axis cs:2566144,925.067159966056)
--(axis cs:2568192,915.920242583953)
--(axis cs:2570240,970.187200901369)
--(axis cs:2572288,929.664843814378)
--(axis cs:2574336,1010.33985677297)
--(axis cs:2576384,999.682640640997)
--(axis cs:2578432,966.970608969602)
--(axis cs:2580480,979.854674056206)
--(axis cs:2582528,839.418544802149)
--(axis cs:2584576,866.12731178683)
--(axis cs:2586624,862.726519291041)
--(axis cs:2588672,882.428519821905)
--(axis cs:2590720,879.260305755947)
--(axis cs:2592768,827.249934668712)
--(axis cs:2594816,817.772267744834)
--(axis cs:2596864,784.969276168082)
--(axis cs:2598912,712.906902247832)
--(axis cs:2600960,769.672372738068)
--(axis cs:2603008,777.056820743348)
--(axis cs:2605056,763.755265150606)
--(axis cs:2607104,746.71958565998)
--(axis cs:2609152,692.007389931675)
--(axis cs:2611200,744.16559819542)
--(axis cs:2613248,788.116793050379)
--(axis cs:2615296,905.403796190331)
--(axis cs:2617344,747.29279806796)
--(axis cs:2619392,804.138730213083)
--(axis cs:2621440,752.668582957241)
--(axis cs:2623488,804.815157562358)
--(axis cs:2625536,836.761907952442)
--(axis cs:2627584,823.510376519723)
--(axis cs:2629632,783.310273515827)
--(axis cs:2631680,793.15686675)
--(axis cs:2633728,683.576710629212)
--(axis cs:2635776,631.145031949963)
--(axis cs:2637824,748.746663306582)
--(axis cs:2639872,798.61571869569)
--(axis cs:2641920,773.280398544274)
--(axis cs:2643968,657.980444508222)
--(axis cs:2646016,748.325155479007)
--(axis cs:2648064,797.867202662104)
--(axis cs:2650112,865.189848259422)
--(axis cs:2652160,862.025854954294)
--(axis cs:2654208,804.50886221185)
--(axis cs:2656256,1008.74443086076)
--(axis cs:2658304,1025.55325609448)
--(axis cs:2660352,982.047861866413)
--(axis cs:2662400,989.436735550967)
--(axis cs:2664448,852.871724524628)
--(axis cs:2666496,964.733034385191)
--(axis cs:2668544,1032.70365223668)
--(axis cs:2670592,976.803987874144)
--(axis cs:2672640,1002.05541617796)
--(axis cs:2674688,883.944957489372)
--(axis cs:2676736,1065.48624380611)
--(axis cs:2678784,1020.35668853948)
--(axis cs:2680832,868.012032184706)
--(axis cs:2682880,823.008812277206)
--(axis cs:2684928,817.961211958393)
--(axis cs:2686976,888.836948067476)
--(axis cs:2689024,797.933827201384)
--(axis cs:2691072,804.794587665639)
--(axis cs:2693120,656.12995245756)
--(axis cs:2695168,835.763789822567)
--(axis cs:2697216,736.34881751785)
--(axis cs:2699264,684.412404524305)
--(axis cs:2701312,760.302434185889)
--(axis cs:2703360,715.835753361158)
--(axis cs:2705408,668.976835885821)
--(axis cs:2707456,638.345450863651)
--(axis cs:2709504,653.542985511697)
--(axis cs:2711552,683.600409492865)
--(axis cs:2713600,699.037298425484)
--(axis cs:2715648,749.724029516618)
--(axis cs:2717696,672.096452851097)
--(axis cs:2719744,693.318527855069)
--(axis cs:2721792,669.364785407007)
--(axis cs:2723840,699.691530391607)
--(axis cs:2725888,667.514177239608)
--(axis cs:2727936,700.838997758286)
--(axis cs:2729984,751.915967436475)
--(axis cs:2732032,759.050689337217)
--(axis cs:2734080,831.82043339495)
--(axis cs:2736128,799.698695575839)
--(axis cs:2738176,741.858082858309)
--(axis cs:2740224,748.973399577891)
--(axis cs:2742272,741.970589601093)
--(axis cs:2744320,747.403097678736)
--(axis cs:2746368,764.35651028714)
--(axis cs:2748416,781.157406168315)
--(axis cs:2750464,780.869891690459)
--(axis cs:2752512,854.022702347699)
--(axis cs:2754560,848.562130955271)
--(axis cs:2756608,760.260093665479)
--(axis cs:2758656,750.527374099092)
--(axis cs:2760704,732.353131107515)
--(axis cs:2762752,797.054822026588)
--(axis cs:2764800,877.009719239637)
--(axis cs:2766848,744.915792629257)
--(axis cs:2768896,804.035494701229)
--(axis cs:2770944,874.236034606077)
--(axis cs:2772992,852.562762863311)
--(axis cs:2775040,728.792487159617)
--(axis cs:2777088,735.630545016339)
--(axis cs:2779136,756.10260215563)
--(axis cs:2781184,799.198578942342)
--(axis cs:2783232,841.722059075137)
--(axis cs:2785280,908.243633945435)
--(axis cs:2787328,941.532573162904)
--(axis cs:2789376,929.809333605118)
--(axis cs:2791424,959.17567693887)
--(axis cs:2793472,894.351402525561)
--(axis cs:2795520,862.277786725324)
--(axis cs:2797568,954.341768305144)
--(axis cs:2799616,973.987006913687)
--(axis cs:2801664,770.216970340592)
--(axis cs:2803712,979.940971584132)
--(axis cs:2805760,903.80851670087)
--(axis cs:2807808,913.245367612939)
--(axis cs:2809856,812.507787437776)
--(axis cs:2811904,787.784572065681)
--(axis cs:2813952,884.170010423945)
--(axis cs:2816000,891.793723091103)
--(axis cs:2818048,909.395011261443)
--(axis cs:2820096,848.593873279544)
--(axis cs:2822144,910.596236566866)
--(axis cs:2824192,908.699287644196)
--(axis cs:2826240,847.646789062264)
--(axis cs:2828288,935.477459044793)
--(axis cs:2830336,876.777622048485)
--(axis cs:2832384,836.38861316131)
--(axis cs:2834432,859.142999840353)
--(axis cs:2836480,825.536012166561)
--(axis cs:2838528,978.676480372239)
--(axis cs:2840576,901.485510414216)
--(axis cs:2842624,864.359344564152)
--(axis cs:2844672,907.896488084077)
--(axis cs:2846720,988.918879755758)
--(axis cs:2848768,1033.24947298078)
--(axis cs:2850816,962.829942827012)
--(axis cs:2852864,951.658883384391)
--(axis cs:2854912,950.681143497702)
--(axis cs:2856960,851.32221137184)
--(axis cs:2859008,858.456989328108)
--(axis cs:2861056,887.859948613656)
--(axis cs:2863104,944.363958929543)
--(axis cs:2865152,963.415454168566)
--(axis cs:2867200,929.43957588691)
--(axis cs:2869248,842.42019609777)
--(axis cs:2871296,897.368111231289)
--(axis cs:2873344,847.017345007589)
--(axis cs:2875392,846.435932811783)
--(axis cs:2877440,732.546895637917)
--(axis cs:2879488,750.70668909209)
--(axis cs:2881536,702.22193509776)
--(axis cs:2883584,689.469924167462)
--(axis cs:2885632,747.295851925469)
--(axis cs:2887680,741.782293897229)
--(axis cs:2889728,646.005638679334)
--(axis cs:2891776,637.304759365655)
--(axis cs:2893824,547.215333681075)
--(axis cs:2895872,592.495123427925)
--(axis cs:2897920,723.418758904896)
--(axis cs:2899968,575.8650384717)
--(axis cs:2902016,536.703079336863)
--(axis cs:2904064,514.594407008827)
--(axis cs:2906112,489.827439277869)
--(axis cs:2908160,432.368685897147)
--(axis cs:2910208,459.625307596292)
--(axis cs:2912256,311.84398841417)
--(axis cs:2914304,500.030513330435)
--(axis cs:2916352,406.633705089718)
--(axis cs:2918400,406.479474362897)
--(axis cs:2920448,462.156939828327)
--(axis cs:2922496,492.69377539934)
--(axis cs:2924544,414.781854847667)
--(axis cs:2926592,449.319054320425)
--(axis cs:2928640,464.319937421605)
--(axis cs:2930688,386.284880714567)
--(axis cs:2932736,539.853265183259)
--(axis cs:2934784,503.913847963125)
--(axis cs:2936832,437.062421581955)
--(axis cs:2938880,445.704442929874)
--(axis cs:2940928,534.515431416695)
--(axis cs:2942976,589.364753656132)
--(axis cs:2945024,590.124747906957)
--(axis cs:2947072,554.157077902942)
--(axis cs:2949120,570.320010867445)
--(axis cs:2951168,555.920718243027)
--(axis cs:2953216,639.660447280892)
--(axis cs:2955264,671.648734876539)
--(axis cs:2957312,647.944767244847)
--(axis cs:2959360,607.47924085564)
--(axis cs:2961408,601.491045334717)
--(axis cs:2963456,627.169821478792)
--(axis cs:2965504,648.639327160567)
--(axis cs:2967552,683.409619593535)
--(axis cs:2969600,686.602662509687)
--(axis cs:2971648,665.475931643256)
--(axis cs:2973696,661.978730976429)
--(axis cs:2975744,652.216309561333)
--(axis cs:2977792,728.745405251458)
--(axis cs:2979840,718.660174708592)
--(axis cs:2981888,742.532747414073)
--(axis cs:2983936,779.222926439257)
--(axis cs:2985984,835.572742910509)
--(axis cs:2988032,763.460301898357)
--(axis cs:2990080,786.674679030322)
--(axis cs:2992128,788.18375888601)
--(axis cs:2994176,913.693563034561)
--(axis cs:2996224,900.298572575392)
--(axis cs:2998272,859.717984054913)
--(axis cs:2998272,2007.70621328653)
--(axis cs:2998272,2007.70621328653)
--(axis cs:2996224,1953.78172342923)
--(axis cs:2994176,1913.14557626873)
--(axis cs:2992128,1980.4896335222)
--(axis cs:2990080,1960.37267584759)
--(axis cs:2988032,1965.18379365326)
--(axis cs:2985984,1901.86700458364)
--(axis cs:2983936,1918.56615871883)
--(axis cs:2981888,1925.98860312467)
--(axis cs:2979840,1902.77371300776)
--(axis cs:2977792,1839.10130851751)
--(axis cs:2975744,1866.92215994049)
--(axis cs:2973696,1816.44206696388)
--(axis cs:2971648,1785.78557514448)
--(axis cs:2969600,1727.9832310003)
--(axis cs:2967552,1732.97766935321)
--(axis cs:2965504,1764.48267223813)
--(axis cs:2963456,1795.50429160703)
--(axis cs:2961408,1836.8719325833)
--(axis cs:2959360,1812.08804592889)
--(axis cs:2957312,1737.70568357255)
--(axis cs:2955264,1692.90021746721)
--(axis cs:2953216,1700.88562448564)
--(axis cs:2951168,1753.16118075728)
--(axis cs:2949120,1735.50216300127)
--(axis cs:2947072,1706.13126260064)
--(axis cs:2945024,1674.02433440764)
--(axis cs:2942976,1633.1520257827)
--(axis cs:2940928,1655.34373658771)
--(axis cs:2938880,1709.60592716796)
--(axis cs:2936832,1676.31969204734)
--(axis cs:2934784,1579.26327746242)
--(axis cs:2932736,1536.53837966229)
--(axis cs:2930688,1682.87926184319)
--(axis cs:2928640,1598.90360722994)
--(axis cs:2926592,1626.84454645706)
--(axis cs:2924544,1649.99750292729)
--(axis cs:2922496,1583.46184978527)
--(axis cs:2920448,1671.57567154425)
--(axis cs:2918400,1760.42068879739)
--(axis cs:2916352,1801.31799490827)
--(axis cs:2914304,1764.45508751462)
--(axis cs:2912256,2031.50858109609)
--(axis cs:2910208,1912.36055356573)
--(axis cs:2908160,1971.47550556296)
--(axis cs:2906112,1931.2021172715)
--(axis cs:2904064,1935.34718416859)
--(axis cs:2902016,1957.32006380117)
--(axis cs:2899968,1941.84372633153)
--(axis cs:2897920,1831.97387994297)
--(axis cs:2895872,1990.69181850399)
--(axis cs:2893824,2069.27178802491)
--(axis cs:2891776,2047.60710743073)
--(axis cs:2889728,2035.91421245204)
--(axis cs:2887680,1930.64853385599)
--(axis cs:2885632,1922.66639722489)
--(axis cs:2883584,1977.4046032441)
--(axis cs:2881536,1991.35485810353)
--(axis cs:2879488,1989.67710545718)
--(axis cs:2877440,2041.14217560805)
--(axis cs:2875392,1959.68494043564)
--(axis cs:2873344,2049.54761155116)
--(axis cs:2871296,2066.98158089698)
--(axis cs:2869248,2168.78392842802)
--(axis cs:2867200,2064.43147954474)
--(axis cs:2865152,1991.64824719381)
--(axis cs:2863104,1971.71269001386)
--(axis cs:2861056,2048.21746517494)
--(axis cs:2859008,2058.20977923768)
--(axis cs:2856960,2060.26822367182)
--(axis cs:2854912,1998.56291546315)
--(axis cs:2852864,2010.87540377986)
--(axis cs:2850816,2004.09521113801)
--(axis cs:2848768,1903.83682777993)
--(axis cs:2846720,1902.44929895723)
--(axis cs:2844672,1968.2270889643)
--(axis cs:2842624,1968.62952209013)
--(axis cs:2840576,1898.6628420294)
--(axis cs:2838528,1790.07914779206)
--(axis cs:2836480,1948.85190697707)
--(axis cs:2834432,1905.20600494065)
--(axis cs:2832384,1955.57430761713)
--(axis cs:2830336,1875.04937404484)
--(axis cs:2828288,1774.82389076471)
--(axis cs:2826240,1827.84259339464)
--(axis cs:2824192,1766.23914880949)
--(axis cs:2822144,1803.62492693379)
--(axis cs:2820096,1856.75009215016)
--(axis cs:2818048,1783.60473720329)
--(axis cs:2816000,1775.67144699623)
--(axis cs:2813952,1766.16746703669)
--(axis cs:2811904,1819.20060135266)
--(axis cs:2809856,1795.61555460505)
--(axis cs:2807808,1674.70470113077)
--(axis cs:2805760,1702.07579617523)
--(axis cs:2803712,1637.68462477807)
--(axis cs:2801664,1862.3602580474)
--(axis cs:2799616,1660.93318220511)
--(axis cs:2797568,1663.82536561072)
--(axis cs:2795520,1738.38091102983)
--(axis cs:2793472,1753.4746774559)
--(axis cs:2791424,1728.24267087784)
--(axis cs:2789376,1765.00038102006)
--(axis cs:2787328,1766.21721897901)
--(axis cs:2785280,1765.65001986169)
--(axis cs:2783232,1832.76643081877)
--(axis cs:2781184,1864.68643388389)
--(axis cs:2779136,1916.62408131598)
--(axis cs:2777088,1920.07873364325)
--(axis cs:2775040,1942.27262869345)
--(axis cs:2772992,1797.37587072906)
--(axis cs:2770944,1799.47514166382)
--(axis cs:2768896,1911.41735623503)
--(axis cs:2766848,1951.43434652769)
--(axis cs:2764800,1790.59174832295)
--(axis cs:2762752,1892.27486801342)
--(axis cs:2760704,1965.008743215)
--(axis cs:2758656,1984.86653445652)
--(axis cs:2756608,1984.02244032738)
--(axis cs:2754560,1886.14385627193)
--(axis cs:2752512,1920.10585797188)
--(axis cs:2750464,2051.92930750168)
--(axis cs:2748416,2070.86942545275)
--(axis cs:2746368,2109.47866202803)
--(axis cs:2744320,2120.84748830762)
--(axis cs:2742272,2081.94112300111)
--(axis cs:2740224,2028.75325562019)
--(axis cs:2738176,2020.72835775577)
--(axis cs:2736128,1966.53588026494)
--(axis cs:2734080,1923.04379146728)
--(axis cs:2732032,1991.88536093205)
--(axis cs:2729984,2011.24688682604)
--(axis cs:2727936,2091.75007841045)
--(axis cs:2725888,2131.3911408622)
--(axis cs:2723840,2078.3749142467)
--(axis cs:2721792,2089.39307592215)
--(axis cs:2719744,2061.36287824314)
--(axis cs:2717696,2044.73016952328)
--(axis cs:2715648,1933.40199454267)
--(axis cs:2713600,1957.85456199465)
--(axis cs:2711552,1941.14306376243)
--(axis cs:2709504,1951.37171207579)
--(axis cs:2707456,1979.35326186648)
--(axis cs:2705408,1921.1643104934)
--(axis cs:2703360,1858.99056641781)
--(axis cs:2701312,1751.98366682185)
--(axis cs:2699264,1849.82179629433)
--(axis cs:2697216,1781.65300938757)
--(axis cs:2695168,1725.0259589184)
--(axis cs:2693120,2040.47283728503)
--(axis cs:2691072,1936.99577515583)
--(axis cs:2689024,1985.91286795793)
--(axis cs:2686976,1948.09432729923)
--(axis cs:2684928,2081.63042792781)
--(axis cs:2682880,2120.32860672738)
--(axis cs:2680832,2069.85848133188)
--(axis cs:2678784,1917.99647940892)
--(axis cs:2676736,1909.88158319809)
--(axis cs:2674688,2153.9466144416)
--(axis cs:2672640,2049.50574249249)
--(axis cs:2670592,2105.65492151005)
--(axis cs:2668544,2048.49328543289)
--(axis cs:2666496,2128.33867084155)
--(axis cs:2664448,2226.38799223039)
--(axis cs:2662400,2091.02485848693)
--(axis cs:2660352,2112.41625384024)
--(axis cs:2658304,2034.100595826)
--(axis cs:2656256,2007.48822449163)
--(axis cs:2654208,2159.59056337928)
--(axis cs:2652160,2100.8402496824)
--(axis cs:2650112,2085.0665625567)
--(axis cs:2648064,2170.30259258451)
--(axis cs:2646016,2156.57810750461)
--(axis cs:2643968,2192.77302802817)
--(axis cs:2641920,2030.93265569807)
--(axis cs:2639872,1961.77591579524)
--(axis cs:2637824,1971.4996602566)
--(axis cs:2635776,2025.21352478618)
--(axis cs:2633728,1953.92137821014)
--(axis cs:2631680,1819.77911407008)
--(axis cs:2629632,1799.76653113177)
--(axis cs:2627584,1721.06816083354)
--(axis cs:2625536,1692.17233168643)
--(axis cs:2623488,1734.18051271661)
--(axis cs:2621440,1805.44622667812)
--(axis cs:2619392,1762.39022143663)
--(axis cs:2617344,1848.44472149937)
--(axis cs:2615296,1698.38574276891)
--(axis cs:2613248,1845.0372128248)
--(axis cs:2611200,1851.02080575141)
--(axis cs:2609152,1903.34820841347)
--(axis cs:2607104,1869.62797603323)
--(axis cs:2605056,1826.70695058114)
--(axis cs:2603008,1815.96639205475)
--(axis cs:2600960,1807.404569807)
--(axis cs:2598912,1827.38712682292)
--(axis cs:2596864,1763.70672190218)
--(axis cs:2594816,1724.01463824708)
--(axis cs:2592768,1699.30640199619)
--(axis cs:2590720,1652.37033314274)
--(axis cs:2588672,1673.88377009822)
--(axis cs:2586624,1721.08973709054)
--(axis cs:2584576,1769.74680899949)
--(axis cs:2582528,1821.03258296829)
--(axis cs:2580480,1746.869307799)
--(axis cs:2578432,1774.0186239652)
--(axis cs:2576384,1751.30358916725)
--(axis cs:2574336,1722.8636359746)
--(axis cs:2572288,1835.08421147083)
--(axis cs:2570240,1807.26270698895)
--(axis cs:2568192,1867.04079634409)
--(axis cs:2566144,1849.75201524794)
--(axis cs:2564096,1777.84713952668)
--(axis cs:2562048,1986.74443879846)
--(axis cs:2560000,1892.86930858945)
--(axis cs:2557952,1891.88161382522)
--(axis cs:2555904,1928.09509068944)
--(axis cs:2553856,1992.15865986278)
--(axis cs:2551808,1988.62650962179)
--(axis cs:2549760,2046.42902235649)
--(axis cs:2547712,2049.3025527881)
--(axis cs:2545664,2114.02670104501)
--(axis cs:2543616,2074.38418484189)
--(axis cs:2541568,2101.2894731319)
--(axis cs:2539520,2012.38279417046)
--(axis cs:2537472,1945.65839133797)
--(axis cs:2535424,1989.58831956029)
--(axis cs:2533376,2070.24174866492)
--(axis cs:2531328,2118.26797635276)
--(axis cs:2529280,2166.72410828427)
--(axis cs:2527232,2178.23991075125)
--(axis cs:2525184,2102.23346933716)
--(axis cs:2523136,2094.57325617707)
--(axis cs:2521088,2190.07809634874)
--(axis cs:2519040,2256.4464393283)
--(axis cs:2516992,2228.9499044098)
--(axis cs:2514944,2102.58241858314)
--(axis cs:2512896,2118.44450578972)
--(axis cs:2510848,2211.78184579064)
--(axis cs:2508800,2215.57010786185)
--(axis cs:2506752,2229.12071446962)
--(axis cs:2504704,2318.41565723016)
--(axis cs:2502656,2186.09848892836)
--(axis cs:2500608,2147.89571436162)
--(axis cs:2498560,2103.97444510538)
--(axis cs:2496512,2205.42102315913)
--(axis cs:2494464,2289.351383333)
--(axis cs:2492416,2270.52464938747)
--(axis cs:2490368,2325.47665078512)
--(axis cs:2488320,2284.93242531706)
--(axis cs:2486272,2300.76851138257)
--(axis cs:2484224,2251.42677658184)
--(axis cs:2482176,2197.171330586)
--(axis cs:2480128,2201.42308301432)
--(axis cs:2478080,2194.39987389079)
--(axis cs:2476032,2141.73912586264)
--(axis cs:2473984,2133.24346797814)
--(axis cs:2471936,2108.78124486364)
--(axis cs:2469888,2090.94157301282)
--(axis cs:2467840,2124.26744657435)
--(axis cs:2465792,2137.12297428012)
--(axis cs:2463744,2147.83447926089)
--(axis cs:2461696,2213.50210591656)
--(axis cs:2459648,2242.20055333546)
--(axis cs:2457600,2151.73596381614)
--(axis cs:2455552,2113.8528309812)
--(axis cs:2453504,2112.84877578245)
--(axis cs:2451456,2134.80838507403)
--(axis cs:2449408,2127.76948576655)
--(axis cs:2447360,2119.31064397947)
--(axis cs:2445312,2083.95628087116)
--(axis cs:2443264,2132.38460284613)
--(axis cs:2441216,2017.54023336541)
--(axis cs:2439168,1966.75552330745)
--(axis cs:2437120,1996.19788496365)
--(axis cs:2435072,2014.16679398742)
--(axis cs:2433024,2044.19504881372)
--(axis cs:2430976,1949.08556761039)
--(axis cs:2428928,1861.54333628362)
--(axis cs:2426880,1835.48412083129)
--(axis cs:2424832,1885.17024265881)
--(axis cs:2422784,1978.58343041584)
--(axis cs:2420736,2065.22396044881)
--(axis cs:2418688,1991.86270690958)
--(axis cs:2416640,1967.17020440183)
--(axis cs:2414592,1817.45496589777)
--(axis cs:2412544,1902.82261921324)
--(axis cs:2410496,1867.43583139701)
--(axis cs:2408448,1741.03768223495)
--(axis cs:2406400,1672.55050372574)
--(axis cs:2404352,1662.1808747673)
--(axis cs:2402304,1657.17378158043)
--(axis cs:2400256,1590.14236727586)
--(axis cs:2398208,1667.50416932506)
--(axis cs:2396160,1529.47340436399)
--(axis cs:2394112,1707.67693104429)
--(axis cs:2392064,1664.39866954669)
--(axis cs:2390016,1761.9703785162)
--(axis cs:2387968,1747.87453029223)
--(axis cs:2385920,1900.48540544116)
--(axis cs:2383872,1781.87253848666)
--(axis cs:2381824,1842.6581482379)
--(axis cs:2379776,1923.86600202398)
--(axis cs:2377728,1780.44234628794)
--(axis cs:2375680,1931.62717362404)
--(axis cs:2373632,1931.81556114115)
--(axis cs:2371584,1843.26498139795)
--(axis cs:2369536,1809.54247402969)
--(axis cs:2367488,1815.31750055502)
--(axis cs:2365440,1722.8151024693)
--(axis cs:2363392,1684.57402090146)
--(axis cs:2361344,1601.53429293431)
--(axis cs:2359296,1634.79540384736)
--(axis cs:2357248,1483.60606091327)
--(axis cs:2355200,1724.32933943437)
--(axis cs:2353152,1598.02850636561)
--(axis cs:2351104,1665.52585732431)
--(axis cs:2349056,1655.90843087708)
--(axis cs:2347008,1736.24421225646)
--(axis cs:2344960,1762.96564697132)
--(axis cs:2342912,1667.16769024492)
--(axis cs:2340864,1737.40770606391)
--(axis cs:2338816,1678.06428320568)
--(axis cs:2336768,1720.46909564179)
--(axis cs:2334720,1695.27730568552)
--(axis cs:2332672,1852.63139374444)
--(axis cs:2330624,1871.89353838183)
--(axis cs:2328576,1810.15369191524)
--(axis cs:2326528,1847.72495356834)
--(axis cs:2324480,1863.60457316272)
--(axis cs:2322432,1912.79713521489)
--(axis cs:2320384,1966.44429154678)
--(axis cs:2318336,1897.28101861085)
--(axis cs:2316288,1922.62006030189)
--(axis cs:2314240,1822.92454556868)
--(axis cs:2312192,2089.52201210093)
--(axis cs:2310144,1990.17836471548)
--(axis cs:2308096,1891.34486920851)
--(axis cs:2306048,1897.21409896245)
--(axis cs:2304000,2058.06334230803)
--(axis cs:2301952,1862.27923224088)
--(axis cs:2299904,1960.54212650782)
--(axis cs:2297856,1939.23072843642)
--(axis cs:2295808,1851.06603742514)
--(axis cs:2293760,1807.00425372014)
--(axis cs:2291712,1839.74549064156)
--(axis cs:2289664,1844.83642065472)
--(axis cs:2287616,1826.3769498515)
--(axis cs:2285568,1821.36684297026)
--(axis cs:2283520,1750.48021811804)
--(axis cs:2281472,1870.75099342771)
--(axis cs:2279424,1859.64591626646)
--(axis cs:2277376,1820.74008463256)
--(axis cs:2275328,1855.15252140383)
--(axis cs:2273280,1826.10131872861)
--(axis cs:2271232,1645.89485247493)
--(axis cs:2269184,1674.25104611576)
--(axis cs:2267136,1651.03097816665)
--(axis cs:2265088,1643.36924283169)
--(axis cs:2263040,1605.75128005687)
--(axis cs:2260992,1551.1625600909)
--(axis cs:2258944,1559.71187898321)
--(axis cs:2256896,1482.58071208722)
--(axis cs:2254848,1556.75923618749)
--(axis cs:2252800,1545.19008132332)
--(axis cs:2250752,1495.79127804842)
--(axis cs:2248704,1574.36902093664)
--(axis cs:2246656,1551.07185803195)
--(axis cs:2244608,1661.40100554086)
--(axis cs:2242560,1625.4577176293)
--(axis cs:2240512,1616.84687994198)
--(axis cs:2238464,1644.58044726879)
--(axis cs:2236416,1755.87089403886)
--(axis cs:2234368,1730.253266101)
--(axis cs:2232320,1747.45005566098)
--(axis cs:2230272,1683.80175529126)
--(axis cs:2228224,1736.70076794109)
--(axis cs:2226176,1716.55409417899)
--(axis cs:2224128,1746.08021129281)
--(axis cs:2222080,1780.28464391873)
--(axis cs:2220032,1790.05153465535)
--(axis cs:2217984,1718.7326614166)
--(axis cs:2215936,1738.09530508176)
--(axis cs:2213888,1758.30089278023)
--(axis cs:2211840,1720.66455965759)
--(axis cs:2209792,1650.75806819874)
--(axis cs:2207744,1657.11688751782)
--(axis cs:2205696,1665.01070888051)
--(axis cs:2203648,1656.57874892014)
--(axis cs:2201600,1681.96320566298)
--(axis cs:2199552,1678.09417583796)
--(axis cs:2197504,1579.55198123943)
--(axis cs:2195456,1550.060130766)
--(axis cs:2193408,1495.52169335944)
--(axis cs:2191360,1540.82197724324)
--(axis cs:2189312,1653.26672782931)
--(axis cs:2187264,1567.22170389701)
--(axis cs:2185216,1548.48598418289)
--(axis cs:2183168,1614.10094734046)
--(axis cs:2181120,1589.2356158911)
--(axis cs:2179072,1512.19628775615)
--(axis cs:2177024,1600.42116382123)
--(axis cs:2174976,1696.14824421008)
--(axis cs:2172928,1898.57163257466)
--(axis cs:2170880,1816.58849533086)
--(axis cs:2168832,1764.94215585076)
--(axis cs:2166784,1872.52824799942)
--(axis cs:2164736,1778.72015621535)
--(axis cs:2162688,1906.47371818166)
--(axis cs:2160640,1863.98657570691)
--(axis cs:2158592,1949.07438601886)
--(axis cs:2156544,1940.83141389393)
--(axis cs:2154496,2059.86762872705)
--(axis cs:2152448,2066.84074353401)
--(axis cs:2150400,2116.30110535289)
--(axis cs:2148352,2041.59588281051)
--(axis cs:2146304,2062.65456261119)
--(axis cs:2144256,2068.46087079601)
--(axis cs:2142208,2115.24214948469)
--(axis cs:2140160,2143.94656299863)
--(axis cs:2138112,2241.99765398491)
--(axis cs:2136064,2121.20855610289)
--(axis cs:2134016,2281.65066119924)
--(axis cs:2131968,2245.50168216305)
--(axis cs:2129920,2164.96798747277)
--(axis cs:2127872,2126.29695625961)
--(axis cs:2125824,2091.57335324845)
--(axis cs:2123776,2157.40500816581)
--(axis cs:2121728,2149.34221128094)
--(axis cs:2119680,2143.57347445973)
--(axis cs:2117632,2042.9074606381)
--(axis cs:2115584,2149.95776162786)
--(axis cs:2113536,2061.5425139294)
--(axis cs:2111488,2096.71567171216)
--(axis cs:2109440,2049.92429413857)
--(axis cs:2107392,1942.0827692107)
--(axis cs:2105344,1916.36391725888)
--(axis cs:2103296,1848.16902090199)
--(axis cs:2101248,1958.68668730727)
--(axis cs:2099200,1955.89222429598)
--(axis cs:2097152,1948.2877593429)
--(axis cs:2095104,1885.78364882558)
--(axis cs:2093056,1836.19039603882)
--(axis cs:2091008,1817.53745290144)
--(axis cs:2088960,1793.96357428196)
--(axis cs:2086912,1795.49742368725)
--(axis cs:2084864,1719.59126711943)
--(axis cs:2082816,1708.33821941981)
--(axis cs:2080768,1829.5179935055)
--(axis cs:2078720,1791.38642662637)
--(axis cs:2076672,1859.49966456043)
--(axis cs:2074624,1802.75301638576)
--(axis cs:2072576,1761.44549973935)
--(axis cs:2070528,1680.6664269849)
--(axis cs:2068480,1670.1671663465)
--(axis cs:2066432,1593.41102495954)
--(axis cs:2064384,1633.48484295154)
--(axis cs:2062336,1599.09667631399)
--(axis cs:2060288,1757.90333979746)
--(axis cs:2058240,1660.00981720526)
--(axis cs:2056192,1641.40093037045)
--(axis cs:2054144,1608.37847057465)
--(axis cs:2052096,1698.25156305759)
--(axis cs:2050048,1541.44009842975)
--(axis cs:2048000,1595.86237194691)
--(axis cs:2045952,1538.99654607089)
--(axis cs:2043904,1650.91254286546)
--(axis cs:2041856,1670.20236836867)
--(axis cs:2039808,1613.218270632)
--(axis cs:2037760,1741.89865934302)
--(axis cs:2035712,1777.07311385667)
--(axis cs:2033664,1825.06148470498)
--(axis cs:2031616,1767.32273960418)
--(axis cs:2029568,1806.96402252616)
--(axis cs:2027520,1755.20348380331)
--(axis cs:2025472,1775.60248720096)
--(axis cs:2023424,1743.39587794046)
--(axis cs:2021376,1767.84147010295)
--(axis cs:2019328,1777.48598011504)
--(axis cs:2017280,1821.70236817204)
--(axis cs:2015232,1849.30334895695)
--(axis cs:2013184,1837.91100094397)
--(axis cs:2011136,1947.44395422817)
--(axis cs:2009088,1860.90502023406)
--(axis cs:2007040,2064.56698328537)
--(axis cs:2004992,2047.91544178664)
--(axis cs:2002944,2066.31760979764)
--(axis cs:2000896,2208.25385724031)
--(axis cs:1998848,2183.46987036921)
--(axis cs:1996800,2241.87322515156)
--(axis cs:1994752,2289.51301779719)
--(axis cs:1992704,2265.86496193065)
--(axis cs:1990656,2241.11880252201)
--(axis cs:1988608,2312.33228814194)
--(axis cs:1986560,2245.9130308119)
--(axis cs:1984512,2164.9716433451)
--(axis cs:1982464,2086.73074211397)
--(axis cs:1980416,2117.20901229614)
--(axis cs:1978368,2078.32139509352)
--(axis cs:1976320,2068.4512487286)
--(axis cs:1974272,2050.31573746435)
--(axis cs:1972224,2117.70372367501)
--(axis cs:1970176,2218.47120491857)
--(axis cs:1968128,2268.91146164712)
--(axis cs:1966080,2145.90148808566)
--(axis cs:1964032,2248.02963019713)
--(axis cs:1961984,2136.64156124495)
--(axis cs:1959936,2143.95706908215)
--(axis cs:1957888,2114.18158690429)
--(axis cs:1955840,2022.85873347162)
--(axis cs:1953792,2042.75403801815)
--(axis cs:1951744,2019.07444190994)
--(axis cs:1949696,1903.4415589399)
--(axis cs:1947648,1975.09541868368)
--(axis cs:1945600,1841.55124048048)
--(axis cs:1943552,1925.0902160185)
--(axis cs:1941504,2007.58107748808)
--(axis cs:1939456,1876.8274550578)
--(axis cs:1937408,1916.72908503169)
--(axis cs:1935360,1977.76197161298)
--(axis cs:1933312,1894.29294551566)
--(axis cs:1931264,1972.97890628999)
--(axis cs:1929216,1999.09711776275)
--(axis cs:1927168,1872.24355374056)
--(axis cs:1925120,2012.76677472904)
--(axis cs:1923072,1866.23461197534)
--(axis cs:1921024,2044.92255908181)
--(axis cs:1918976,1893.15667704926)
--(axis cs:1916928,1981.96986630653)
--(axis cs:1914880,2030.69549767574)
--(axis cs:1912832,1936.4924636248)
--(axis cs:1910784,1952.10677720588)
--(axis cs:1908736,2062.69768563814)
--(axis cs:1906688,2105.1674361058)
--(axis cs:1904640,2035.23734588544)
--(axis cs:1902592,2045.46278333502)
--(axis cs:1900544,2144.17981483649)
--(axis cs:1898496,2251.9217884925)
--(axis cs:1896448,2138.49460492384)
--(axis cs:1894400,2132.84066488342)
--(axis cs:1892352,2075.23035746585)
--(axis cs:1890304,2032.22161834877)
--(axis cs:1888256,1924.99200903114)
--(axis cs:1886208,2031.34734485138)
--(axis cs:1884160,2017.60898612591)
--(axis cs:1882112,2095.81594196924)
--(axis cs:1880064,2038.63937125614)
--(axis cs:1878016,2047.31065292164)
--(axis cs:1875968,2045.15909109266)
--(axis cs:1873920,1943.4968955169)
--(axis cs:1871872,1904.59615683672)
--(axis cs:1869824,1897.5736280256)
--(axis cs:1867776,1897.50296349814)
--(axis cs:1865728,1973.56624693888)
--(axis cs:1863680,1962.90357395305)
--(axis cs:1861632,2017.52057973577)
--(axis cs:1859584,1899.08103423319)
--(axis cs:1857536,2006.00183625303)
--(axis cs:1855488,1931.03941526074)
--(axis cs:1853440,1992.51541753661)
--(axis cs:1851392,1925.30900742455)
--(axis cs:1849344,1817.04492060063)
--(axis cs:1847296,1945.5512661691)
--(axis cs:1845248,1941.03781588651)
--(axis cs:1843200,1874.93801955242)
--(axis cs:1841152,1903.87234900567)
--(axis cs:1839104,1895.25751010191)
--(axis cs:1837056,1952.64893119587)
--(axis cs:1835008,1976.90812160895)
--(axis cs:1832960,2027.62764528833)
--(axis cs:1830912,2031.02396132849)
--(axis cs:1828864,2004.63243371844)
--(axis cs:1826816,1950.80126383412)
--(axis cs:1824768,1986.79705504803)
--(axis cs:1822720,2039.51977240827)
--(axis cs:1820672,2060.98944592825)
--(axis cs:1818624,2018.75104819252)
--(axis cs:1816576,2076.79563750221)
--(axis cs:1814528,2013.75249429877)
--(axis cs:1812480,1981.83845513246)
--(axis cs:1810432,2010.79215318638)
--(axis cs:1808384,1937.63611337625)
--(axis cs:1806336,2007.07192404233)
--(axis cs:1804288,2021.06620570658)
--(axis cs:1802240,1989.23649606696)
--(axis cs:1800192,2029.74227234896)
--(axis cs:1798144,1940.92378276345)
--(axis cs:1796096,1929.08105683624)
--(axis cs:1794048,1883.19487999346)
--(axis cs:1792000,1890.11939609844)
--(axis cs:1789952,1924.2934705197)
--(axis cs:1787904,1940.15575365043)
--(axis cs:1785856,1994.36394230154)
--(axis cs:1783808,2045.52453269852)
--(axis cs:1781760,2038.79179617938)
--(axis cs:1779712,2048.47536428089)
--(axis cs:1777664,2034.01297422868)
--(axis cs:1775616,2087.41349693818)
--(axis cs:1773568,2186.56658333604)
--(axis cs:1771520,2150.83013998497)
--(axis cs:1769472,2065.20112287534)
--(axis cs:1767424,2057.57471968925)
--(axis cs:1765376,2098.98345573598)
--(axis cs:1763328,2060.84949322718)
--(axis cs:1761280,2136.57285227747)
--(axis cs:1759232,2122.48598412903)
--(axis cs:1757184,2111.73283616244)
--(axis cs:1755136,2134.23697182487)
--(axis cs:1753088,2127.51155393878)
--(axis cs:1751040,1970.98946069922)
--(axis cs:1748992,2041.1475851608)
--(axis cs:1746944,1987.09565975494)
--(axis cs:1744896,1941.66604876299)
--(axis cs:1742848,2087.61858966852)
--(axis cs:1740800,1984.41975708355)
--(axis cs:1738752,1907.71690086227)
--(axis cs:1736704,1863.28504099128)
--(axis cs:1734656,1950.69518233431)
--(axis cs:1732608,1821.34048036996)
--(axis cs:1730560,1787.01615110539)
--(axis cs:1728512,1734.44554818833)
--(axis cs:1726464,1677.13878265383)
--(axis cs:1724416,1704.51075468117)
--(axis cs:1722368,1694.21986198773)
--(axis cs:1720320,1645.05386362197)
--(axis cs:1718272,1702.09590043145)
--(axis cs:1716224,1711.76147386981)
--(axis cs:1714176,1654.11948695891)
--(axis cs:1712128,1780.08006584894)
--(axis cs:1710080,1879.09045213271)
--(axis cs:1708032,1882.92080451704)
--(axis cs:1705984,1885.58746340823)
--(axis cs:1703936,1713.7849020782)
--(axis cs:1701888,1817.57809031451)
--(axis cs:1699840,1897.42449504476)
--(axis cs:1697792,1907.0255993073)
--(axis cs:1695744,2048.74461810417)
--(axis cs:1693696,2183.47155691621)
--(axis cs:1691648,1955.41029057989)
--(axis cs:1689600,2099.09610541432)
--(axis cs:1687552,1994.63468622477)
--(axis cs:1685504,2072.74927474365)
--(axis cs:1683456,1929.8403367887)
--(axis cs:1681408,2050.11455328125)
--(axis cs:1679360,2031.29226002411)
--(axis cs:1677312,2027.15006793593)
--(axis cs:1675264,2107.64383797395)
--(axis cs:1673216,2038.1614688407)
--(axis cs:1671168,2177.21625462343)
--(axis cs:1669120,2042.49095693866)
--(axis cs:1667072,2070.34920792693)
--(axis cs:1665024,2001.34050790431)
--(axis cs:1662976,2188.1571325785)
--(axis cs:1660928,2150.18134012897)
--(axis cs:1658880,2092.90417883392)
--(axis cs:1656832,2065.48271665048)
--(axis cs:1654784,2096.1450917286)
--(axis cs:1652736,2068.10541105203)
--(axis cs:1650688,2113.03874256965)
--(axis cs:1648640,2101.61319769015)
--(axis cs:1646592,2093.32925299506)
--(axis cs:1644544,2043.34313914277)
--(axis cs:1642496,2027.60653245361)
--(axis cs:1640448,1959.83200476085)
--(axis cs:1638400,2062.52733225714)
--(axis cs:1636352,2022.11259266839)
--(axis cs:1634304,2023.68412771707)
--(axis cs:1632256,2095.13040914877)
--(axis cs:1630208,2056.77082129916)
--(axis cs:1628160,2086.79030951542)
--(axis cs:1626112,2037.93482864268)
--(axis cs:1624064,2055.1020174391)
--(axis cs:1622016,1999.12619781655)
--(axis cs:1619968,2000.56128866951)
--(axis cs:1617920,1971.50063440932)
--(axis cs:1615872,1951.49511103394)
--(axis cs:1613824,1915.67318274897)
--(axis cs:1611776,1929.84211781836)
--(axis cs:1609728,1915.89474605626)
--(axis cs:1607680,1928.90006774966)
--(axis cs:1605632,2016.6912536755)
--(axis cs:1603584,2022.73353515639)
--(axis cs:1601536,1945.06017460902)
--(axis cs:1599488,1940.79180145158)
--(axis cs:1597440,1974.38899665955)
--(axis cs:1595392,1953.59242884696)
--(axis cs:1593344,1937.88281020369)
--(axis cs:1591296,1955.09376351008)
--(axis cs:1589248,1999.88295354777)
--(axis cs:1587200,2207.02794192901)
--(axis cs:1585152,2148.32601739572)
--(axis cs:1583104,2151.52361574503)
--(axis cs:1581056,2112.34627511818)
--(axis cs:1579008,2087.78922782989)
--(axis cs:1576960,1927.36427774815)
--(axis cs:1574912,1886.68301532115)
--(axis cs:1572864,1918.92488649346)
--(axis cs:1570816,1968.35432656087)
--(axis cs:1568768,1957.7031908624)
--(axis cs:1566720,1867.79926598711)
--(axis cs:1564672,2012.86911212001)
--(axis cs:1562624,1947.90835894129)
--(axis cs:1560576,2074.88440236175)
--(axis cs:1558528,2036.33538808347)
--(axis cs:1556480,2075.45341893073)
--(axis cs:1554432,2159.32189365217)
--(axis cs:1552384,2228.50593304128)
--(axis cs:1550336,2303.19503824536)
--(axis cs:1548288,2166.53605373025)
--(axis cs:1546240,2170.83890436786)
--(axis cs:1544192,2210.37545737883)
--(axis cs:1542144,2194.80100108725)
--(axis cs:1540096,2187.71930476014)
--(axis cs:1538048,2185.22388730001)
--(axis cs:1536000,2203.98022217561)
--(axis cs:1533952,2194.30269464366)
--(axis cs:1531904,2192.46584296078)
--(axis cs:1529856,2160.10324299914)
--(axis cs:1527808,2147.26320664866)
--(axis cs:1525760,2138.06350626278)
--(axis cs:1523712,2127.46531408333)
--(axis cs:1521664,2095.68182451268)
--(axis cs:1519616,2097.76474056333)
--(axis cs:1517568,2199.47177947636)
--(axis cs:1515520,2068.24305649974)
--(axis cs:1513472,2171.36486105197)
--(axis cs:1511424,2013.65484937091)
--(axis cs:1509376,2135.17587485281)
--(axis cs:1507328,2148.48940889498)
--(axis cs:1505280,2136.58955908098)
--(axis cs:1503232,2200.39771765823)
--(axis cs:1501184,2264.89032043088)
--(axis cs:1499136,2209.97663195638)
--(axis cs:1497088,2170.73452146559)
--(axis cs:1495040,2113.63366667412)
--(axis cs:1492992,2104.14014684659)
--(axis cs:1490944,2095.22920975176)
--(axis cs:1488896,2034.23971359903)
--(axis cs:1486848,2087.2631898121)
--(axis cs:1484800,2158.728668298)
--(axis cs:1482752,2122.38304268268)
--(axis cs:1480704,2178.51214861825)
--(axis cs:1478656,2230.44039340161)
--(axis cs:1476608,2060.45628036011)
--(axis cs:1474560,2172.46155613454)
--(axis cs:1472512,2206.29264755195)
--(axis cs:1470464,2255.75444957005)
--(axis cs:1468416,2266.29225900086)
--(axis cs:1466368,2276.41392175524)
--(axis cs:1464320,2152.98788747699)
--(axis cs:1462272,2157.19187260719)
--(axis cs:1460224,2192.11724489278)
--(axis cs:1458176,2040.20914716576)
--(axis cs:1456128,2043.988441342)
--(axis cs:1454080,1984.09902820416)
--(axis cs:1452032,1969.53152167993)
--(axis cs:1449984,1960.10518250541)
--(axis cs:1447936,1965.60004798948)
--(axis cs:1445888,1999.17194049297)
--(axis cs:1443840,2131.70297053912)
--(axis cs:1441792,2146.53872619485)
--(axis cs:1439744,2151.65258486013)
--(axis cs:1437696,2079.29865079509)
--(axis cs:1435648,2073.96578393562)
--(axis cs:1433600,2070.55936391922)
--(axis cs:1431552,2164.50916789499)
--(axis cs:1429504,2158.56125994413)
--(axis cs:1427456,2091.37713487451)
--(axis cs:1425408,2056.17561087694)
--(axis cs:1423360,1918.35723688239)
--(axis cs:1421312,2060.6301889456)
--(axis cs:1419264,2006.83364405869)
--(axis cs:1417216,2123.89755785961)
--(axis cs:1415168,2179.33706672897)
--(axis cs:1413120,2138.5490628746)
--(axis cs:1411072,2190.99995762304)
--(axis cs:1409024,2142.20016105299)
--(axis cs:1406976,2158.86189245205)
--(axis cs:1404928,2206.84805989152)
--(axis cs:1402880,2139.63930786202)
--(axis cs:1400832,2142.4717602795)
--(axis cs:1398784,2109.40687206017)
--(axis cs:1396736,2070.48313360457)
--(axis cs:1394688,2087.31188900634)
--(axis cs:1392640,2068.14147856134)
--(axis cs:1390592,2022.18593582186)
--(axis cs:1388544,2133.75478360943)
--(axis cs:1386496,2077.34974559751)
--(axis cs:1384448,2109.01167575912)
--(axis cs:1382400,2161.41895377118)
--(axis cs:1380352,2160.92231340931)
--(axis cs:1378304,2169.92037145894)
--(axis cs:1376256,2178.24631738723)
--(axis cs:1374208,2104.33280304337)
--(axis cs:1372160,2114.71204565657)
--(axis cs:1370112,2102.94824215513)
--(axis cs:1368064,2040.27105502481)
--(axis cs:1366016,2043.15387233924)
--(axis cs:1363968,2108.45544103734)
--(axis cs:1361920,1973.91925918772)
--(axis cs:1359872,1976.09533179721)
--(axis cs:1357824,2045.1884690232)
--(axis cs:1355776,2024.82978187864)
--(axis cs:1353728,1956.74705319466)
--(axis cs:1351680,1991.20272293179)
--(axis cs:1349632,1870.03403271615)
--(axis cs:1347584,1931.24905941493)
--(axis cs:1345536,2016.76442624821)
--(axis cs:1343488,1997.75230263151)
--(axis cs:1341440,1984.82846173975)
--(axis cs:1339392,1874.12115044665)
--(axis cs:1337344,1988.22480586746)
--(axis cs:1335296,1960.26093602701)
--(axis cs:1333248,1925.47930717062)
--(axis cs:1331200,2058.29730318494)
--(axis cs:1329152,1976.44641956613)
--(axis cs:1327104,1948.42739737951)
--(axis cs:1325056,1989.02908281236)
--(axis cs:1323008,1976.91549901818)
--(axis cs:1320960,1986.70734858986)
--(axis cs:1318912,1995.07678823276)
--(axis cs:1316864,1969.03819082466)
--(axis cs:1314816,1942.50390944242)
--(axis cs:1312768,1879.29437374224)
--(axis cs:1310720,1848.22073987591)
--(axis cs:1308672,1744.21497180637)
--(axis cs:1306624,1852.95331868439)
--(axis cs:1304576,1902.08078334254)
--(axis cs:1302528,1894.93893172347)
--(axis cs:1300480,1932.93750014784)
--(axis cs:1298432,2000.20447751908)
--(axis cs:1296384,1875.05100387015)
--(axis cs:1294336,1988.90633403452)
--(axis cs:1292288,2057.77516250134)
--(axis cs:1290240,1845.450810793)
--(axis cs:1288192,2146.30278271249)
--(axis cs:1286144,2135.15138309498)
--(axis cs:1284096,2115.96397182106)
--(axis cs:1282048,2098.0788848588)
--(axis cs:1280000,2055.57955134003)
--(axis cs:1277952,2112.7447516763)
--(axis cs:1275904,1998.72524082411)
--(axis cs:1273856,2129.9575703864)
--(axis cs:1271808,2125.77716104334)
--(axis cs:1269760,2121.39951419682)
--(axis cs:1267712,2096.55880838916)
--(axis cs:1265664,2227.68903187562)
--(axis cs:1263616,2262.76596145329)
--(axis cs:1261568,2158.03177378191)
--(axis cs:1259520,2188.77338541171)
--(axis cs:1257472,2315.1093192734)
--(axis cs:1255424,2296.94215841527)
--(axis cs:1253376,2291.78014176842)
--(axis cs:1251328,2229.83638871166)
--(axis cs:1249280,2213.60509358919)
--(axis cs:1247232,2243.00722598657)
--(axis cs:1245184,2168.46798876145)
--(axis cs:1243136,2272.8543589293)
--(axis cs:1241088,2264.39153806137)
--(axis cs:1239040,2249.20694225255)
--(axis cs:1236992,2262.73078132203)
--(axis cs:1234944,2256.27462134073)
--(axis cs:1232896,2262.95546559304)
--(axis cs:1230848,2194.62491640276)
--(axis cs:1228800,2172.27316611038)
--(axis cs:1226752,2260.67935481969)
--(axis cs:1224704,2259.63414644324)
--(axis cs:1222656,2245.34165144526)
--(axis cs:1220608,2192.95099620924)
--(axis cs:1218560,2212.07644027183)
--(axis cs:1216512,2272.45457720391)
--(axis cs:1214464,2214.96130809122)
--(axis cs:1212416,2235.22589790091)
--(axis cs:1210368,2201.18567113134)
--(axis cs:1208320,2196.38296785157)
--(axis cs:1206272,2148.64279826295)
--(axis cs:1204224,2134.61093440905)
--(axis cs:1202176,2034.36048253802)
--(axis cs:1200128,2117.79035368227)
--(axis cs:1198080,2135.39459407955)
--(axis cs:1196032,2050.08273879048)
--(axis cs:1193984,2090.45698320231)
--(axis cs:1191936,2000.85392824141)
--(axis cs:1189888,1971.08856633696)
--(axis cs:1187840,1981.08505500169)
--(axis cs:1185792,2114.01711560716)
--(axis cs:1183744,2055.75619777322)
--(axis cs:1181696,2035.27901694315)
--(axis cs:1179648,2143.59029317531)
--(axis cs:1177600,2033.8765967814)
--(axis cs:1175552,1932.97240974465)
--(axis cs:1173504,1960.86894255663)
--(axis cs:1171456,1956.8973241251)
--(axis cs:1169408,2033.4005036108)
--(axis cs:1167360,2015.62537631537)
--(axis cs:1165312,1938.53196605184)
--(axis cs:1163264,2011.45415435438)
--(axis cs:1161216,2030.84815813277)
--(axis cs:1159168,1922.18872474042)
--(axis cs:1157120,2008.52981331685)
--(axis cs:1155072,1984.6583130255)
--(axis cs:1153024,1910.85010114319)
--(axis cs:1150976,1961.85208410124)
--(axis cs:1148928,2003.57418312698)
--(axis cs:1146880,1921.0478741175)
--(axis cs:1144832,1977.69502777823)
--(axis cs:1142784,1958.68005549324)
--(axis cs:1140736,1975.25802143131)
--(axis cs:1138688,1915.64390536421)
--(axis cs:1136640,1950.55234045254)
--(axis cs:1134592,1860.32393733746)
--(axis cs:1132544,1910.42862216582)
--(axis cs:1130496,1823.91642557759)
--(axis cs:1128448,1993.98257439027)
--(axis cs:1126400,1949.32764447124)
--(axis cs:1124352,1925.8368220488)
--(axis cs:1122304,1981.72938224592)
--(axis cs:1120256,2001.93108339814)
--(axis cs:1118208,2045.76292216466)
--(axis cs:1116160,2005.94132829435)
--(axis cs:1114112,2077.58616710838)
--(axis cs:1112064,2074.92583291206)
--(axis cs:1110016,2066.76143575384)
--(axis cs:1107968,1984.68021681654)
--(axis cs:1105920,1993.45010786896)
--(axis cs:1103872,2100.98159450529)
--(axis cs:1101824,2150.0462981264)
--(axis cs:1099776,2171.78358606774)
--(axis cs:1097728,2163.53351406284)
--(axis cs:1095680,2116.38045120802)
--(axis cs:1093632,2256.96969361484)
--(axis cs:1091584,2198.34304919933)
--(axis cs:1089536,2173.17769380368)
--(axis cs:1087488,2110.38818845681)
--(axis cs:1085440,2076.05862465158)
--(axis cs:1083392,2103.62844349615)
--(axis cs:1081344,2100.62684772677)
--(axis cs:1079296,2031.20397463972)
--(axis cs:1077248,2035.96022240309)
--(axis cs:1075200,1978.19143349021)
--(axis cs:1073152,1880.15747736961)
--(axis cs:1071104,1935.84896966508)
--(axis cs:1069056,1970.692879794)
--(axis cs:1067008,1913.21454971211)
--(axis cs:1064960,1928.68285255209)
--(axis cs:1062912,1978.69201430579)
--(axis cs:1060864,1923.71514853489)
--(axis cs:1058816,2054.93877578409)
--(axis cs:1056768,2041.67825824297)
--(axis cs:1054720,1977.09155110536)
--(axis cs:1052672,1914.43827087822)
--(axis cs:1050624,1877.16779908991)
--(axis cs:1048576,1852.61619541385)
--(axis cs:1046528,1830.82417829584)
--(axis cs:1044480,1784.77859431041)
--(axis cs:1042432,1825.74624107587)
--(axis cs:1040384,1828.70987567161)
--(axis cs:1038336,1808.84163755795)
--(axis cs:1036288,1907.53513291172)
--(axis cs:1034240,1820.3869892354)
--(axis cs:1032192,1899.85460942349)
--(axis cs:1030144,1951.91622896545)
--(axis cs:1028096,1933.86529919295)
--(axis cs:1026048,2009.03095494511)
--(axis cs:1024000,1987.07094096529)
--(axis cs:1021952,1992.44816455445)
--(axis cs:1019904,1897.5363818114)
--(axis cs:1017856,1865.75009516214)
--(axis cs:1015808,1780.95033048726)
--(axis cs:1013760,1834.21579686249)
--(axis cs:1011712,1846.53542001902)
--(axis cs:1009664,1771.52168082251)
--(axis cs:1007616,1854.82597240888)
--(axis cs:1005568,1679.65525239504)
--(axis cs:1003520,2062.38615077173)
--(axis cs:1001472,1889.79758796376)
--(axis cs:999424,2145.97765416292)
--(axis cs:997376,2192.16970494776)
--(axis cs:995328,2199.15189809459)
--(axis cs:993280,2162.53986830797)
--(axis cs:991232,2201.08303041445)
--(axis cs:989184,2226.92273945974)
--(axis cs:987136,2183.83985652462)
--(axis cs:985088,2194.90806312102)
--(axis cs:983040,2209.28742317152)
--(axis cs:980992,2140.94178431411)
--(axis cs:978944,2113.19497784157)
--(axis cs:976896,2245.17565663778)
--(axis cs:974848,2275.411603265)
--(axis cs:972800,2228.08626056431)
--(axis cs:970752,2185.20283752683)
--(axis cs:968704,2208.85551401655)
--(axis cs:966656,2180.05093183184)
--(axis cs:964608,2079.63332429379)
--(axis cs:962560,2120.19400333931)
--(axis cs:960512,2131.13443486188)
--(axis cs:958464,2047.21590538689)
--(axis cs:956416,2056.48171546936)
--(axis cs:954368,2215.36572204888)
--(axis cs:952320,2215.21289430471)
--(axis cs:950272,2245.15688218443)
--(axis cs:948224,2159.52178865735)
--(axis cs:946176,2176.27696292426)
--(axis cs:944128,2241.71281056953)
--(axis cs:942080,2190.37287135089)
--(axis cs:940032,2059.92815039878)
--(axis cs:937984,2157.86785483138)
--(axis cs:935936,2171.68173708553)
--(axis cs:933888,2190.07902735078)
--(axis cs:931840,2194.04951879215)
--(axis cs:929792,2100.96717541612)
--(axis cs:927744,2154.35580783104)
--(axis cs:925696,2264.18292452202)
--(axis cs:923648,2312.82566286568)
--(axis cs:921600,2273.93793459475)
--(axis cs:919552,2266.06621166985)
--(axis cs:917504,2311.13586846257)
--(axis cs:915456,2116.73866319761)
--(axis cs:913408,2203.10946044072)
--(axis cs:911360,2158.3736988029)
--(axis cs:909312,2247.16440606762)
--(axis cs:907264,2142.70088559313)
--(axis cs:905216,2061.29862718101)
--(axis cs:903168,1927.36870270705)
--(axis cs:901120,1921.00668929499)
--(axis cs:899072,2044.8928876362)
--(axis cs:897024,1978.80621857001)
--(axis cs:894976,1976.71247311782)
--(axis cs:892928,2025.82355170798)
--(axis cs:890880,2152.73742518852)
--(axis cs:888832,2087.74324460192)
--(axis cs:886784,2129.06127632797)
--(axis cs:884736,2122.02703991068)
--(axis cs:882688,2122.09425241768)
--(axis cs:880640,2109.91629681695)
--(axis cs:878592,2213.81847093063)
--(axis cs:876544,2155.62560134402)
--(axis cs:874496,2186.0431897565)
--(axis cs:872448,2190.31066314965)
--(axis cs:870400,2205.81461830041)
--(axis cs:868352,2170.29926437736)
--(axis cs:866304,2158.51816919974)
--(axis cs:864256,2184.26290837881)
--(axis cs:862208,2162.74632543795)
--(axis cs:860160,2083.14059005482)
--(axis cs:858112,2118.45371405526)
--(axis cs:856064,2080.18463853861)
--(axis cs:854016,2010.61647845831)
--(axis cs:851968,2005.12513085879)
--(axis cs:849920,2037.21825327278)
--(axis cs:847872,2029.76298381015)
--(axis cs:845824,2072.9351644479)
--(axis cs:843776,2147.55437143344)
--(axis cs:841728,1988.45010294613)
--(axis cs:839680,2186.78946625935)
--(axis cs:837632,2082.71119068559)
--(axis cs:835584,2072.03103614672)
--(axis cs:833536,2239.20696093954)
--(axis cs:831488,2156.65774564633)
--(axis cs:829440,2179.55718308879)
--(axis cs:827392,2237.98551373365)
--(axis cs:825344,2255.91943838504)
--(axis cs:823296,2045.97974481454)
--(axis cs:821248,2117.4103703109)
--(axis cs:819200,2037.04117305545)
--(axis cs:817152,2193.97598664953)
--(axis cs:815104,2111.23716210367)
--(axis cs:813056,2104.50323663797)
--(axis cs:811008,2098.47743577035)
--(axis cs:808960,1996.16185629405)
--(axis cs:806912,2096.225169965)
--(axis cs:804864,2035.23963795318)
--(axis cs:802816,2208.57245350697)
--(axis cs:800768,2126.13677578305)
--(axis cs:798720,2125.28432587167)
--(axis cs:796672,2195.646378222)
--(axis cs:794624,2215.35079485718)
--(axis cs:792576,2226.29627840011)
--(axis cs:790528,2176.0160623851)
--(axis cs:788480,2170.81965569739)
--(axis cs:786432,2145.17573460858)
--(axis cs:784384,2186.7526815936)
--(axis cs:782336,2203.23414278487)
--(axis cs:780288,2265.57229853014)
--(axis cs:778240,2209.13019317362)
--(axis cs:776192,2278.69172598429)
--(axis cs:774144,2271.32209124947)
--(axis cs:772096,2190.29579811686)
--(axis cs:770048,2209.0319507607)
--(axis cs:768000,2176.98365415612)
--(axis cs:765952,2166.28580330759)
--(axis cs:763904,2175.90158069224)
--(axis cs:761856,2140.09102320596)
--(axis cs:759808,2201.86958293592)
--(axis cs:757760,2134.6211367013)
--(axis cs:755712,2099.76202337824)
--(axis cs:753664,2074.42570900211)
--(axis cs:751616,2046.28691022989)
--(axis cs:749568,2043.70468497247)
--(axis cs:747520,2038.57782938791)
--(axis cs:745472,1990.56225646889)
--(axis cs:743424,2129.82948663066)
--(axis cs:741376,2007.54703706025)
--(axis cs:739328,2121.01151720456)
--(axis cs:737280,2042.90251319304)
--(axis cs:735232,2118.98161430113)
--(axis cs:733184,2151.73940411992)
--(axis cs:731136,2037.23890413893)
--(axis cs:729088,1952.80948764861)
--(axis cs:727040,1911.31682981788)
--(axis cs:724992,1947.53329587693)
--(axis cs:722944,1976.00633706494)
--(axis cs:720896,2012.45167795704)
--(axis cs:718848,2044.70152478271)
--(axis cs:716800,2089.63642540028)
--(axis cs:714752,2130.32036629493)
--(axis cs:712704,2164.01067241929)
--(axis cs:710656,2178.27813419836)
--(axis cs:708608,2187.80565390716)
--(axis cs:706560,2211.8414892935)
--(axis cs:704512,2205.2826085787)
--(axis cs:702464,2194.90259970941)
--(axis cs:700416,2217.88737565984)
--(axis cs:698368,2167.68688256641)
--(axis cs:696320,2091.40801229895)
--(axis cs:694272,2052.10915925836)
--(axis cs:692224,2068.01743052869)
--(axis cs:690176,2027.46848506933)
--(axis cs:688128,1984.78014018738)
--(axis cs:686080,2068.3814224441)
--(axis cs:684032,2085.68147332996)
--(axis cs:681984,2193.92147734043)
--(axis cs:679936,2159.42234199782)
--(axis cs:677888,2166.72994758511)
--(axis cs:675840,2142.29283268972)
--(axis cs:673792,2112.72689841684)
--(axis cs:671744,2127.67949029627)
--(axis cs:669696,2124.60208161439)
--(axis cs:667648,2113.76492244995)
--(axis cs:665600,2068.40771244791)
--(axis cs:663552,1985.91514783235)
--(axis cs:661504,1909.38345959738)
--(axis cs:659456,1983.44526427816)
--(axis cs:657408,2009.90908730805)
--(axis cs:655360,2041.3562584276)
--(axis cs:653312,1929.93886261198)
--(axis cs:651264,2059.60112149948)
--(axis cs:649216,2066.54412112237)
--(axis cs:647168,2003.52973388654)
--(axis cs:645120,2013.53029490966)
--(axis cs:643072,2020.38610783957)
--(axis cs:641024,1932.01182821645)
--(axis cs:638976,1990.34315793386)
--(axis cs:636928,2089.02813807889)
--(axis cs:634880,2017.39972583336)
--(axis cs:632832,1910.59171004958)
--(axis cs:630784,1897.77999633403)
--(axis cs:628736,1837.71754883924)
--(axis cs:626688,1763.86040164684)
--(axis cs:624640,1749.38995727385)
--(axis cs:622592,1733.23527126373)
--(axis cs:620544,1683.19452064335)
--(axis cs:618496,1600.25038465983)
--(axis cs:616448,1683.54834900656)
--(axis cs:614400,1721.25521710626)
--(axis cs:612352,1725.64939321913)
--(axis cs:610304,1707.62439474713)
--(axis cs:608256,1671.95986802313)
--(axis cs:606208,1592.06792118303)
--(axis cs:604160,1615.33516966124)
--(axis cs:602112,1629.94303866125)
--(axis cs:600064,1543.98754612116)
--(axis cs:598016,1528.69058138714)
--(axis cs:595968,1558.42482963302)
--(axis cs:593920,1483.11219439373)
--(axis cs:591872,1601.46805544506)
--(axis cs:589824,1560.1652008104)
--(axis cs:587776,1568.63591512953)
--(axis cs:585728,1587.2657357317)
--(axis cs:583680,1670.8926632477)
--(axis cs:581632,1706.06250771496)
--(axis cs:579584,1693.11808035616)
--(axis cs:577536,1638.49174468682)
--(axis cs:575488,1532.31003970245)
--(axis cs:573440,1648.72455475954)
--(axis cs:571392,1646.0771846229)
--(axis cs:569344,1621.56627420821)
--(axis cs:567296,1570.05309060681)
--(axis cs:565248,1574.95968042463)
--(axis cs:563200,1628.18107042176)
--(axis cs:561152,1557.46121588039)
--(axis cs:559104,1534.74499433043)
--(axis cs:557056,1478.72264610649)
--(axis cs:555008,1431.2311187522)
--(axis cs:552960,1400.29129156385)
--(axis cs:550912,1413.62437069412)
--(axis cs:548864,1355.1209043221)
--(axis cs:546816,1408.33366107523)
--(axis cs:544768,1563.02378094736)
--(axis cs:542720,1554.09343093587)
--(axis cs:540672,1479.41332689325)
--(axis cs:538624,1475.10118658962)
--(axis cs:536576,1505.05216765782)
--(axis cs:534528,1554.39998538155)
--(axis cs:532480,1560.33209098647)
--(axis cs:530432,1229.56980612854)
--(axis cs:528384,1350.747596566)
--(axis cs:526336,1325.4634136722)
--(axis cs:524288,1422.33188982485)
--(axis cs:522240,1397.32647802661)
--(axis cs:520192,1480.00189426272)
--(axis cs:518144,1520.26459752788)
--(axis cs:516096,1528.02087790182)
--(axis cs:514048,1553.71138342268)
--(axis cs:512000,1778.47343712414)
--(axis cs:509952,1725.70868652597)
--(axis cs:507904,1719.92917336193)
--(axis cs:505856,1737.48435823831)
--(axis cs:503808,1692.56475027677)
--(axis cs:501760,1691.01308896729)
--(axis cs:499712,1643.82679809966)
--(axis cs:497664,1651.19726560902)
--(axis cs:495616,1646.3727843584)
--(axis cs:493568,1670.21303614824)
--(axis cs:491520,1707.48774009144)
--(axis cs:489472,1514.65160204035)
--(axis cs:487424,1740.71195557839)
--(axis cs:485376,1486.06796071129)
--(axis cs:483328,1461.13219145416)
--(axis cs:481280,1552.59582583806)
--(axis cs:479232,1480.41995730122)
--(axis cs:477184,1497.10052986646)
--(axis cs:475136,1565.12748570303)
--(axis cs:473088,1494.12936842051)
--(axis cs:471040,1393.67015368364)
--(axis cs:468992,1338.62852413341)
--(axis cs:466944,1339.18514273602)
--(axis cs:464896,1387.53920338184)
--(axis cs:462848,1426.91435583235)
--(axis cs:460800,1316.87157488825)
--(axis cs:458752,1349.77738150055)
--(axis cs:456704,1297.31166156083)
--(axis cs:454656,1298.30504879221)
--(axis cs:452608,1285.29613806149)
--(axis cs:450560,1350.83121007589)
--(axis cs:448512,1224.20442307289)
--(axis cs:446464,1372.88542735795)
--(axis cs:444416,1291.67588317524)
--(axis cs:442368,1381.86219904242)
--(axis cs:440320,1279.1939657706)
--(axis cs:438272,1290.73926077472)
--(axis cs:436224,1438.40974062338)
--(axis cs:434176,1358.10582330754)
--(axis cs:432128,1421.40084863314)
--(axis cs:430080,1404.35164730434)
--(axis cs:428032,1407.85449466431)
--(axis cs:425984,1298.48886973532)
--(axis cs:423936,1333.34152413401)
--(axis cs:421888,1178.06869911004)
--(axis cs:419840,1237.92645640271)
--(axis cs:417792,1268.21052818839)
--(axis cs:415744,1343.3967876791)
--(axis cs:413696,1366.26026126513)
--(axis cs:411648,1421.84611657936)
--(axis cs:409600,1352.94599051983)
--(axis cs:407552,1368.27673228596)
--(axis cs:405504,1472.30612898317)
--(axis cs:403456,1502.45959289193)
--(axis cs:401408,1427.93654405347)
--(axis cs:399360,1458.2410414899)
--(axis cs:397312,1314.8282973296)
--(axis cs:395264,1495.5494711978)
--(axis cs:393216,1457.97823511301)
--(axis cs:391168,1522.19048561087)
--(axis cs:389120,1432.64740409842)
--(axis cs:387072,1437.76359796174)
--(axis cs:385024,1427.90538032982)
--(axis cs:382976,1392.20205645015)
--(axis cs:380928,1297.98085263319)
--(axis cs:378880,1292.67722633234)
--(axis cs:376832,1342.4827441505)
--(axis cs:374784,1344.96791523448)
--(axis cs:372736,1359.34139873144)
--(axis cs:370688,1297.02254152461)
--(axis cs:368640,1447.37468306656)
--(axis cs:366592,1459.97843616092)
--(axis cs:364544,1609.0275351379)
--(axis cs:362496,1560.04305384017)
--(axis cs:360448,1505.35611449143)
--(axis cs:358400,1493.65114502505)
--(axis cs:356352,1397.98473994291)
--(axis cs:354304,1371.99004580079)
--(axis cs:352256,1406.87731020398)
--(axis cs:350208,1404.61810562655)
--(axis cs:348160,1350.42142445028)
--(axis cs:346112,1420.06413433533)
--(axis cs:344064,1411.09719383578)
--(axis cs:342016,1376.59461896703)
--(axis cs:339968,1344.45995551817)
--(axis cs:337920,1294.68363956839)
--(axis cs:335872,1264.70482625393)
--(axis cs:333824,1164.04413657916)
--(axis cs:331776,1261.26623648486)
--(axis cs:329728,1201.33032152332)
--(axis cs:327680,1197.44639279821)
--(axis cs:325632,1140.88618897499)
--(axis cs:323584,1025.57999424297)
--(axis cs:321536,1031.36564610325)
--(axis cs:319488,1204.94990892587)
--(axis cs:317440,1106.7951283622)
--(axis cs:315392,1059.92211422805)
--(axis cs:313344,1047.17610980612)
--(axis cs:311296,1029.21853905142)
--(axis cs:309248,1077.46418865994)
--(axis cs:307200,1054.52760389594)
--(axis cs:305152,1074.17301618416)
--(axis cs:303104,1016.43238815518)
--(axis cs:301056,959.945274326068)
--(axis cs:299008,867.919203635002)
--(axis cs:296960,932.745828157216)
--(axis cs:294912,823.412709921726)
--(axis cs:292864,800.47042588844)
--(axis cs:290816,861.982146210903)
--(axis cs:288768,746.946273911715)
--(axis cs:286720,732.717689997221)
--(axis cs:284672,703.741872007336)
--(axis cs:282624,726.702758673519)
--(axis cs:280576,770.214200329853)
--(axis cs:278528,784.447207890964)
--(axis cs:276480,833.298036650755)
--(axis cs:274432,893.959580530106)
--(axis cs:272384,902.195127477562)
--(axis cs:270336,877.82396371581)
--(axis cs:268288,874.342397787013)
--(axis cs:266240,875.946780063974)
--(axis cs:264192,896.355946092333)
--(axis cs:262144,892.465086773826)
--(axis cs:260096,713.779020881849)
--(axis cs:258048,766.312902333934)
--(axis cs:256000,700.998111216531)
--(axis cs:253952,696.759041407884)
--(axis cs:251904,716.504719019807)
--(axis cs:249856,676.042790302252)
--(axis cs:247808,720.264821175627)
--(axis cs:245760,714.311246511125)
--(axis cs:243712,711.070351422452)
--(axis cs:241664,705.498117711358)
--(axis cs:239616,685.048701190119)
--(axis cs:237568,657.915285109098)
--(axis cs:235520,670.193433803452)
--(axis cs:233472,616.034845013339)
--(axis cs:231424,585.510477787598)
--(axis cs:229376,629.621670739856)
--(axis cs:227328,619.187815843714)
--(axis cs:225280,619.215060080982)
--(axis cs:223232,561.748004087418)
--(axis cs:221184,622.4313671679)
--(axis cs:219136,592.25669995088)
--(axis cs:217088,563.832587595781)
--(axis cs:215040,601.74361549958)
--(axis cs:212992,641.527414694909)
--(axis cs:210944,618.07886168899)
--(axis cs:208896,653.181524103834)
--(axis cs:206848,625.893904093986)
--(axis cs:204800,651.661450230547)
--(axis cs:202752,662.742684318553)
--(axis cs:200704,640.987805017656)
--(axis cs:198656,639.434924150162)
--(axis cs:196608,617.127339550769)
--(axis cs:194560,677.712344462861)
--(axis cs:192512,604.62612050144)
--(axis cs:190464,556.839198456252)
--(axis cs:188416,549.491211023803)
--(axis cs:186368,542.745744764837)
--(axis cs:184320,578.124701353828)
--(axis cs:182272,599.201083404001)
--(axis cs:180224,579.750485392959)
--(axis cs:178176,593.582287143706)
--(axis cs:176128,619.224988291621)
--(axis cs:174080,599.653875876648)
--(axis cs:172032,626.356710583422)
--(axis cs:169984,606.701214075512)
--(axis cs:167936,571.648776495)
--(axis cs:165888,553.62599629513)
--(axis cs:163840,585.016742178779)
--(axis cs:161792,531.571771268667)
--(axis cs:159744,524.433368087497)
--(axis cs:157696,597.592506744657)
--(axis cs:155648,536.037743290668)
--(axis cs:153600,573.508831209488)
--(axis cs:151552,526.319020418701)
--(axis cs:149504,487.659622113447)
--(axis cs:147456,593.071783740472)
--(axis cs:145408,528.060592820978)
--(axis cs:143360,458.120550955425)
--(axis cs:141312,590.624806863298)
--(axis cs:139264,672.115156792677)
--(axis cs:137216,568.957001296602)
--(axis cs:135168,517.645023200915)
--(axis cs:133120,499.297649878806)
--(axis cs:131072,491.738073281227)
--(axis cs:129024,451.213285083126)
--(axis cs:126976,398.18039473953)
--(axis cs:124928,419.324315231703)
--(axis cs:122880,422.572792805548)
--(axis cs:120832,459.464967872505)
--(axis cs:118784,406.318902135287)
--(axis cs:116736,404.178938966455)
--(axis cs:114688,369.645664404308)
--(axis cs:112640,325.508200526583)
--(axis cs:110592,273.32835576267)
--(axis cs:108544,295.813266727977)
--(axis cs:106496,319.239098236652)
--(axis cs:104448,313.641875709628)
--(axis cs:102400,266.872824094305)
--(axis cs:100352,243.608127848179)
--(axis cs:98304,215.315111036831)
--(axis cs:96256,198.884535958182)
--(axis cs:94208,218.415385958556)
--(axis cs:92160,195.454483912307)
--(axis cs:90112,229.803610674226)
--(axis cs:88064,195.901807392933)
--(axis cs:86016,247.581997281081)
--(axis cs:83968,308.987217889759)
--(axis cs:81920,246.771486508871)
--(axis cs:79872,245.924721905201)
--(axis cs:77824,203.907538234539)
--(axis cs:75776,268.347745843574)
--(axis cs:73728,205.036435582012)
--(axis cs:71680,194.472723232262)
--(axis cs:69632,245.345621855269)
--(axis cs:67584,185.73057858181)
--(axis cs:65536,148.29072400765)
--(axis cs:63488,252.152026574342)
--(axis cs:61440,222.276355248389)
--(axis cs:59392,214.409357206362)
--(axis cs:57344,193.810972520858)
--(axis cs:55296,190.950426389169)
--(axis cs:53248,180.935517521653)
--(axis cs:51200,204.404725198021)
--(axis cs:49152,150.887501156814)
--(axis cs:47104,168.845955970629)
--(axis cs:45056,136.511095847976)
--(axis cs:43008,111.175716052943)
--(axis cs:40960,3.85481077155153)
--(axis cs:38912,180.153406912673)
--(axis cs:36864,-5.57803357675918)
--(axis cs:34816,1.11021792245668)
--(axis cs:32768,19.2701510887267)
--(axis cs:30720,35.2546559890979)
--(axis cs:28672,14.7388300859372)
--(axis cs:26624,97.7801194015945)
--(axis cs:24576,101.679719163011)
--(axis cs:22528,1.98264191687852)
--(axis cs:20480,57.2541598085974)
--(axis cs:18432,53.7036085901257)
--(axis cs:16384,6.20469632156227)
--(axis cs:14336,3.24545226715937)
--(axis cs:12288,7.20272433655285)
--(axis cs:10240,-10.9498035483335)
--(axis cs:8192,3.85602586384818)
--(axis cs:6144,39.1774905352666)
--(axis cs:4096,-6.79653730231401)
--(axis cs:2048,32.8605379480378)
--(axis cs:0,-17.6216740996487)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,-0.107865508871587)
--(axis cs:0,-0.351190329207396)
--(axis cs:2048,-0.509385398455944)
--(axis cs:4096,-1.41295462814146)
--(axis cs:6144,-3.77398706141716)
--(axis cs:8192,-4.59530248212244)
--(axis cs:10240,-5.81956352056872)
--(axis cs:12288,-3.09489983413886)
--(axis cs:14336,-3.5457827252887)
--(axis cs:16384,-11.7243689323513)
--(axis cs:18432,-19.0283494353631)
--(axis cs:20480,-18.7538790111511)
--(axis cs:22528,-29.6987259806054)
--(axis cs:24576,-29.1076054423005)
--(axis cs:26624,-29.1921124743473)
--(axis cs:28672,-24.4785710389578)
--(axis cs:30720,-20.6490829909958)
--(axis cs:32768,-33.9108576914051)
--(axis cs:34816,-23.282070072169)
--(axis cs:36864,-16.9253440804241)
--(axis cs:38912,-31.1065200498524)
--(axis cs:40960,-14.667485221696)
--(axis cs:43008,-6.34960375409192)
--(axis cs:45056,-6.94088879269116)
--(axis cs:47104,-7.18618086237414)
--(axis cs:49152,-15.6115574461805)
--(axis cs:51200,1.89615740885967)
--(axis cs:53248,3.19699413394135)
--(axis cs:55296,3.44382170346713)
--(axis cs:57344,-7.64576814123557)
--(axis cs:59392,-0.451129631321038)
--(axis cs:61440,4.47704011788021)
--(axis cs:63488,0.171206733176028)
--(axis cs:65536,5.41046782711278)
--(axis cs:67584,-1.51646209280013)
--(axis cs:69632,8.61613839234256)
--(axis cs:71680,13.8536721271442)
--(axis cs:73728,15.9649762322059)
--(axis cs:75776,21.6607704529801)
--(axis cs:77824,13.6149668820334)
--(axis cs:79872,13.0340169604321)
--(axis cs:81920,23.5247858106958)
--(axis cs:83968,19.7207378740106)
--(axis cs:86016,11.4601335657013)
--(axis cs:88064,17.8854847423724)
--(axis cs:90112,17.1687484852069)
--(axis cs:92160,23.0420480778314)
--(axis cs:94208,23.0197500974705)
--(axis cs:96256,25.3498970031067)
--(axis cs:98304,7.55414445374793)
--(axis cs:100352,3.38112308764322)
--(axis cs:102400,12.9639938149769)
--(axis cs:104448,9.52210016288391)
--(axis cs:106496,1.33402274700993)
--(axis cs:108544,-4.25691140776991)
--(axis cs:110592,2.74512528879839)
--(axis cs:112640,7.80464380573507)
--(axis cs:114688,3.95593410974844)
--(axis cs:116736,6.83911863582028)
--(axis cs:118784,-0.257879471707938)
--(axis cs:120832,8.71735740341663)
--(axis cs:122880,11.3412446868513)
--(axis cs:124928,20.0330711392379)
--(axis cs:126976,25.6322062493692)
--(axis cs:129024,27.7774049656595)
--(axis cs:131072,23.3168075974736)
--(axis cs:133120,39.5302225909444)
--(axis cs:135168,44.3166089150464)
--(axis cs:137216,40.4706417632655)
--(axis cs:139264,42.9473674244054)
--(axis cs:141312,40.2192950613789)
--(axis cs:143360,56.0883555393096)
--(axis cs:145408,72.684901171367)
--(axis cs:147456,78.2444492568186)
--(axis cs:149504,95.0296811903281)
--(axis cs:151552,98.072642065826)
--(axis cs:153600,104.990510689877)
--(axis cs:155648,119.798736815261)
--(axis cs:157696,137.716195179369)
--(axis cs:159744,148.260541575068)
--(axis cs:161792,153.430644861545)
--(axis cs:163840,150.528047317333)
--(axis cs:165888,169.035835479796)
--(axis cs:167936,173.805407606484)
--(axis cs:169984,181.563386352092)
--(axis cs:172032,188.25405913191)
--(axis cs:174080,196.273960105818)
--(axis cs:176128,213.991305836725)
--(axis cs:178176,209.806791393888)
--(axis cs:180224,208.176173932327)
--(axis cs:182272,251.272438213869)
--(axis cs:184320,263.387034174842)
--(axis cs:186368,268.871919951349)
--(axis cs:188416,287.58366575665)
--(axis cs:190464,289.741011007426)
--(axis cs:192512,297.543023881067)
--(axis cs:194560,319.337426837893)
--(axis cs:196608,335.178946580853)
--(axis cs:198656,354.259880351084)
--(axis cs:200704,344.284399341698)
--(axis cs:202752,352.338306774639)
--(axis cs:204800,366.430892854176)
--(axis cs:206848,383.812609161467)
--(axis cs:208896,387.92968917121)
--(axis cs:210944,404.977199160457)
--(axis cs:212992,413.372555254527)
--(axis cs:215040,432.073933468522)
--(axis cs:217088,429.907894438212)
--(axis cs:219136,431.977052004416)
--(axis cs:221184,439.124413971454)
--(axis cs:223232,453.575860358755)
--(axis cs:225280,466.132196063954)
--(axis cs:227328,470.193111513163)
--(axis cs:229376,500.557557623053)
--(axis cs:231424,491.975397547423)
--(axis cs:233472,491.652410077582)
--(axis cs:235520,514.653535769858)
--(axis cs:237568,522.384521640662)
--(axis cs:239616,520.006300151506)
--(axis cs:241664,531.718032238258)
--(axis cs:243712,546.74520624652)
--(axis cs:245760,543.320831944758)
--(axis cs:247808,566.676784556851)
--(axis cs:249856,579.029474010467)
--(axis cs:251904,587.515242286658)
--(axis cs:253952,588.279531273707)
--(axis cs:256000,602.49115453534)
--(axis cs:258048,614.648115653772)
--(axis cs:260096,621.593041476205)
--(axis cs:262144,621.27525107948)
--(axis cs:264192,641.778151681072)
--(axis cs:266240,659.386800319938)
--(axis cs:268288,662.686934371335)
--(axis cs:270336,663.936238383558)
--(axis cs:272384,675.049490530055)
--(axis cs:274432,694.672498533632)
--(axis cs:276480,703.831872901474)
--(axis cs:278528,717.030127524424)
--(axis cs:280576,692.930236393677)
--(axis cs:282624,705.22963669355)
--(axis cs:284672,722.860031913006)
--(axis cs:286720,726.439153380618)
--(axis cs:288768,730.184107319092)
--(axis cs:290816,740.110505853395)
--(axis cs:292864,726.674748361549)
--(axis cs:294912,742.000430118873)
--(axis cs:296960,754.722920754464)
--(axis cs:299008,774.251512731414)
--(axis cs:301056,782.516469581566)
--(axis cs:303104,791.538517319515)
--(axis cs:305152,814.448846789529)
--(axis cs:307200,797.794078066973)
--(axis cs:309248,813.794137857763)
--(axis cs:311296,818.347844851713)
--(axis cs:313344,821.919809954268)
--(axis cs:315392,845.699567719749)
--(axis cs:317440,832.986498518476)
--(axis cs:319488,819.216923582465)
--(axis cs:321536,859.030592789618)
--(axis cs:323584,846.138753669193)
--(axis cs:325632,865.00758680568)
--(axis cs:327680,868.724418164305)
--(axis cs:329728,868.389522447833)
--(axis cs:331776,904.408849141975)
--(axis cs:333824,908.07870024589)
--(axis cs:335872,892.650558997344)
--(axis cs:337920,834.846057874835)
--(axis cs:339968,909.989299833764)
--(axis cs:342016,921.978651378679)
--(axis cs:344064,955.318247697545)
--(axis cs:346112,940.671532868219)
--(axis cs:348160,949.701988233306)
--(axis cs:350208,964.009509901442)
--(axis cs:352256,971.370450061042)
--(axis cs:354304,964.598962706158)
--(axis cs:356352,949.369571288003)
--(axis cs:358400,980.890828370274)
--(axis cs:360448,981.395335782918)
--(axis cs:362496,970.461818129678)
--(axis cs:364544,1023.6456021037)
--(axis cs:366592,1019.9405228798)
--(axis cs:368640,986.128082186605)
--(axis cs:370688,1005.75945542548)
--(axis cs:372736,998.04447987245)
--(axis cs:374784,990.251514188337)
--(axis cs:376832,981.946046732792)
--(axis cs:378880,1007.64731926323)
--(axis cs:380928,1017.89911406674)
--(axis cs:382976,1004.26471156296)
--(axis cs:385024,1040.94389988765)
--(axis cs:387072,1052.06714734594)
--(axis cs:389120,1036.19731751031)
--(axis cs:391168,1077.55000210086)
--(axis cs:393216,1068.30480425622)
--(axis cs:395264,1020.41622741275)
--(axis cs:397312,1017.51917663709)
--(axis cs:399360,1035.89299496341)
--(axis cs:401408,1042.84374346042)
--(axis cs:403456,1051.67960494307)
--(axis cs:405504,1085.61752742138)
--(axis cs:407552,1078.0830354845)
--(axis cs:409600,1065.38982442097)
--(axis cs:411648,1063.44554509542)
--(axis cs:413696,1097.1360725638)
--(axis cs:415744,1083.48526520392)
--(axis cs:417792,1026.3744899428)
--(axis cs:419840,1065.32338261604)
--(axis cs:421888,1086.11187097922)
--(axis cs:423936,1110.54517093401)
--(axis cs:425984,1097.35112452305)
--(axis cs:428032,1110.82417821607)
--(axis cs:430080,1080.60309941934)
--(axis cs:432128,1087.33091912487)
--(axis cs:434176,1086.11224474313)
--(axis cs:436224,1081.50532266899)
--(axis cs:438272,1057.88755376525)
--(axis cs:440320,1088.05363923848)
--(axis cs:442368,1060.96299374673)
--(axis cs:444416,1074.23730862193)
--(axis cs:446464,1062.45131020494)
--(axis cs:448512,1071.28410360361)
--(axis cs:450560,1112.73406036942)
--(axis cs:452608,1099.23952904865)
--(axis cs:454656,1072.97237661194)
--(axis cs:456704,1111.60383474916)
--(axis cs:458752,1031.61580746551)
--(axis cs:460800,1141.12477591689)
--(axis cs:462848,1129.93064893752)
--(axis cs:464896,1047.16081187975)
--(axis cs:466944,1107.35657226133)
--(axis cs:468992,1101.09860391353)
--(axis cs:471040,1066.82068796008)
--(axis cs:473088,1084.67220849049)
--(axis cs:475136,1047.55304008463)
--(axis cs:477184,1114.16049345804)
--(axis cs:479232,1159.40649598002)
--(axis cs:481280,1069.9810724836)
--(axis cs:483328,1147.74194897612)
--(axis cs:485376,1072.04614937535)
--(axis cs:487424,1101.02364413534)
--(axis cs:489472,1137.56394925706)
--(axis cs:491520,1111.19139875356)
--(axis cs:493568,1101.97053809102)
--(axis cs:495616,1068.81214333441)
--(axis cs:497664,1137.34853831656)
--(axis cs:499712,1057.76459738812)
--(axis cs:501760,1098.02561287238)
--(axis cs:503808,1096.11838354229)
--(axis cs:505856,1090.01046002103)
--(axis cs:507904,1086.19454059056)
--(axis cs:509952,1146.00301728679)
--(axis cs:512000,1127.96255850651)
--(axis cs:514048,1077.0227078369)
--(axis cs:516096,1094.01553741256)
--(axis cs:518144,1121.45085705942)
--(axis cs:520192,1138.01250323107)
--(axis cs:522240,1125.07040121967)
--(axis cs:524288,1143.68402106547)
--(axis cs:526336,1151.92688404994)
--(axis cs:528384,1133.28175015471)
--(axis cs:530432,1135.87435176162)
--(axis cs:532480,1119.5123312194)
--(axis cs:534528,1166.43194700573)
--(axis cs:536576,1194.94292177133)
--(axis cs:538624,1113.99092273778)
--(axis cs:540672,1160.81525118513)
--(axis cs:542720,1086.35381000166)
--(axis cs:544768,1122.43018339619)
--(axis cs:546816,1203.07957504209)
--(axis cs:548864,1206.95344887283)
--(axis cs:550912,1146.08511096048)
--(axis cs:552960,1121.42042872606)
--(axis cs:555008,1191.33734460759)
--(axis cs:557056,1202.78028896296)
--(axis cs:559104,1227.08112587909)
--(axis cs:561152,1034.7992684742)
--(axis cs:563200,1143.58178401391)
--(axis cs:565248,1184.00230522244)
--(axis cs:567296,1154.51323661486)
--(axis cs:569344,1137.69025009599)
--(axis cs:571392,1128.06211081667)
--(axis cs:573440,1152.06848399789)
--(axis cs:575488,1103.20385301782)
--(axis cs:577536,1175.81071848421)
--(axis cs:579584,1140.33246806045)
--(axis cs:581632,1123.90849253436)
--(axis cs:583680,1204.61577239359)
--(axis cs:585728,1171.51690893251)
--(axis cs:587776,1177.78007768759)
--(axis cs:589824,1122.59619993627)
--(axis cs:591872,1169.54794867101)
--(axis cs:593920,1205.20387686339)
--(axis cs:595968,1211.18599392842)
--(axis cs:598016,1235.15783676055)
--(axis cs:600064,1222.70496103373)
--(axis cs:602112,1173.61519381136)
--(axis cs:604160,1195.53705123552)
--(axis cs:606208,1208.51881435627)
--(axis cs:608256,1192.5886906196)
--(axis cs:610304,1238.8998917951)
--(axis cs:612352,1219.1808420231)
--(axis cs:614400,1139.76790485143)
--(axis cs:616448,1242.42592430385)
--(axis cs:618496,1170.26075640964)
--(axis cs:620544,1223.15573319086)
--(axis cs:622592,1172.49424955012)
--(axis cs:624640,1219.96364707853)
--(axis cs:626688,1210.42150218091)
--(axis cs:628736,1205.05896638619)
--(axis cs:630784,1205.82359579673)
--(axis cs:632832,1214.33053583366)
--(axis cs:634880,1256.05616098349)
--(axis cs:636928,1298.34614730928)
--(axis cs:638976,1156.30251479739)
--(axis cs:641024,1183.65227292676)
--(axis cs:643072,1195.40589522717)
--(axis cs:645120,1255.87718143013)
--(axis cs:647168,1162.05645502472)
--(axis cs:649216,1228.69047233885)
--(axis cs:651264,1169.37465063932)
--(axis cs:653312,1213.28367143432)
--(axis cs:655360,1150.85427443678)
--(axis cs:657408,1178.23973760189)
--(axis cs:659456,1224.93756340521)
--(axis cs:661504,1218.9465434695)
--(axis cs:663552,1247.89878846725)
--(axis cs:665600,1211.29700654203)
--(axis cs:667648,1177.28410066189)
--(axis cs:669696,1170.30974742474)
--(axis cs:671744,1252.83206639171)
--(axis cs:673792,1354.77729284104)
--(axis cs:675840,1276.65010900888)
--(axis cs:677888,1302.90054059499)
--(axis cs:679936,1251.21176600675)
--(axis cs:681984,1252.7704129184)
--(axis cs:684032,1257.14866498715)
--(axis cs:686080,1332.90607691915)
--(axis cs:688128,1233.43899467417)
--(axis cs:690176,1244.80089745171)
--(axis cs:692224,1257.09576778157)
--(axis cs:694272,1329.00808732168)
--(axis cs:696320,1323.44824551369)
--(axis cs:698368,1237.00466396174)
--(axis cs:700416,1339.60909467815)
--(axis cs:702464,1236.18423594397)
--(axis cs:704512,1239.56200762544)
--(axis cs:706560,1242.60454011806)
--(axis cs:708608,1260.88346071418)
--(axis cs:710656,1256.66886663277)
--(axis cs:712704,1308.62237473354)
--(axis cs:714752,1309.02326467901)
--(axis cs:716800,1286.97404386812)
--(axis cs:718848,1313.96994348418)
--(axis cs:720896,1274.3179058971)
--(axis cs:722944,1224.18674328967)
--(axis cs:724992,1173.30361694403)
--(axis cs:727040,1262.89903179962)
--(axis cs:729088,1244.84954540967)
--(axis cs:731136,1232.51081263129)
--(axis cs:733184,1247.20448254546)
--(axis cs:735232,1229.00194925056)
--(axis cs:737280,1159.19428910779)
--(axis cs:739328,1342.85422974549)
--(axis cs:741376,1317.14889561654)
--(axis cs:743424,1323.04349677448)
--(axis cs:745472,1316.77577435737)
--(axis cs:747520,1257.81169058643)
--(axis cs:749568,1276.86544806115)
--(axis cs:751616,1383.4574182119)
--(axis cs:753664,1300.82131403554)
--(axis cs:755712,1359.61326743599)
--(axis cs:757760,1387.38907078403)
--(axis cs:759808,1313.52711795731)
--(axis cs:761856,1350.57692317277)
--(axis cs:763904,1315.93688186672)
--(axis cs:765952,1337.49169526895)
--(axis cs:768000,1393.17309932361)
--(axis cs:770048,1352.08664167687)
--(axis cs:772096,1338.03616218723)
--(axis cs:774144,1476.15553407451)
--(axis cs:776192,1335.27006837659)
--(axis cs:778240,1274.36926249041)
--(axis cs:780288,1355.26389470441)
--(axis cs:782336,1231.58568830618)
--(axis cs:784384,1387.11858785446)
--(axis cs:786432,1289.57610460399)
--(axis cs:788480,1317.31084381469)
--(axis cs:790528,1392.13239862704)
--(axis cs:792576,1237.59441249827)
--(axis cs:794624,1337.48695453248)
--(axis cs:796672,1191.95194012062)
--(axis cs:798720,1277.91562011739)
--(axis cs:800768,1253.07835557321)
--(axis cs:802816,1228.96124167981)
--(axis cs:804864,1334.15362418873)
--(axis cs:806912,1236.72937579067)
--(axis cs:808960,1319.61016893287)
--(axis cs:811008,1249.94745945804)
--(axis cs:813056,1255.86091395187)
--(axis cs:815104,1348.58767679319)
--(axis cs:817152,1344.52865318489)
--(axis cs:819200,1240.799137707)
--(axis cs:821248,1289.6308061814)
--(axis cs:823296,1351.17905168131)
--(axis cs:825344,1304.48831568052)
--(axis cs:827392,1278.37744533427)
--(axis cs:829440,1275.96289054882)
--(axis cs:831488,1312.85029627231)
--(axis cs:833536,1294.51677584382)
--(axis cs:835584,1260.22714293353)
--(axis cs:837632,1236.33556125786)
--(axis cs:839680,1262.5860036481)
--(axis cs:841728,1273.6025775794)
--(axis cs:843776,1270.65847138583)
--(axis cs:845824,1362.17028243481)
--(axis cs:847872,1311.45674961205)
--(axis cs:849920,1238.21435695587)
--(axis cs:851968,1339.06881038646)
--(axis cs:854016,1277.13571181208)
--(axis cs:856064,1283.73512436975)
--(axis cs:858112,1269.29262693683)
--(axis cs:860160,1364.72565867825)
--(axis cs:862208,1293.99235173765)
--(axis cs:864256,1367.03171217163)
--(axis cs:866304,1334.01341052749)
--(axis cs:868352,1363.15078026123)
--(axis cs:870400,1311.01528372639)
--(axis cs:872448,1299.96292714733)
--(axis cs:874496,1317.52436419037)
--(axis cs:876544,1453.6503778445)
--(axis cs:878592,1347.22544532253)
--(axis cs:880640,1435.12416381498)
--(axis cs:882688,1393.97540705789)
--(axis cs:884736,1308.13762339388)
--(axis cs:886784,1391.09026561584)
--(axis cs:888832,1389.22320820525)
--(axis cs:890880,1381.57343426642)
--(axis cs:892928,1391.17572433556)
--(axis cs:894976,1329.77956238977)
--(axis cs:897024,1348.84650715138)
--(axis cs:899072,1389.28438736764)
--(axis cs:901120,1322.40046509259)
--(axis cs:903168,1244.5141260398)
--(axis cs:905216,1333.19432431676)
--(axis cs:907264,1262.45396484708)
--(axis cs:909312,1254.35942072214)
--(axis cs:911360,1281.78182185887)
--(axis cs:913408,1269.15208711323)
--(axis cs:915456,1170.20005090453)
--(axis cs:917504,1223.47156142123)
--(axis cs:919552,1235.04995059993)
--(axis cs:921600,1206.01375689109)
--(axis cs:923648,1339.4076466186)
--(axis cs:925696,1225.62320670303)
--(axis cs:927744,1201.95198103604)
--(axis cs:929792,1140.45659940274)
--(axis cs:931840,1254.91621481945)
--(axis cs:933888,1288.08466518465)
--(axis cs:935936,1226.22527796247)
--(axis cs:937984,1257.54872447567)
--(axis cs:940032,1355.77058726614)
--(axis cs:942080,1276.39476602913)
--(axis cs:944128,1370.13976962697)
--(axis cs:946176,1281.71804436862)
--(axis cs:948224,1368.38876365019)
--(axis cs:950272,1291.07017066005)
--(axis cs:952320,1281.4679592256)
--(axis cs:954368,1261.4623865451)
--(axis cs:956416,1223.92571097826)
--(axis cs:958464,1245.49665459926)
--(axis cs:960512,1276.916046682)
--(axis cs:962560,1333.54980254468)
--(axis cs:964608,1241.41758192892)
--(axis cs:966656,1292.79187040244)
--(axis cs:968704,1336.12588631494)
--(axis cs:970752,1279.54127503578)
--(axis cs:972800,1287.23178277145)
--(axis cs:974848,1304.37534202511)
--(axis cs:976896,1347.4654285791)
--(axis cs:978944,1394.60413824728)
--(axis cs:980992,1301.99439788452)
--(axis cs:983040,1247.65421847163)
--(axis cs:985088,1253.88062161639)
--(axis cs:987136,1190.05779128791)
--(axis cs:989184,1251.89406501053)
--(axis cs:991232,1250.13741083795)
--(axis cs:993280,1390.73287416036)
--(axis cs:995328,1256.40113951128)
--(axis cs:997376,1298.68929034689)
--(axis cs:999424,1276.53167552221)
--(axis cs:1001472,1290.14762249053)
--(axis cs:1003520,1332.02554459274)
--(axis cs:1005568,1363.11062196662)
--(axis cs:1007616,1418.01939019099)
--(axis cs:1009664,1304.90458341802)
--(axis cs:1011712,1295.47038979083)
--(axis cs:1013760,1339.4646722649)
--(axis cs:1015808,1315.54757249479)
--(axis cs:1017856,1300.59832355161)
--(axis cs:1019904,1359.49826157296)
--(axis cs:1021952,1355.51601918595)
--(axis cs:1024000,1258.6547504338)
--(axis cs:1026048,1331.68402452704)
--(axis cs:1028096,1322.7970641692)
--(axis cs:1030144,1380.72858296089)
--(axis cs:1032192,1306.48116363624)
--(axis cs:1034240,1232.21962222414)
--(axis cs:1036288,1331.29892298264)
--(axis cs:1038336,1242.44772048574)
--(axis cs:1040384,1408.32257987928)
--(axis cs:1042432,1313.72114716371)
--(axis cs:1044480,1307.75083791157)
--(axis cs:1046528,1344.71391896212)
--(axis cs:1048576,1313.91032008793)
--(axis cs:1050624,1298.44455061611)
--(axis cs:1052672,1389.42289865326)
--(axis cs:1054720,1234.88388104663)
--(axis cs:1056768,1456.36189288757)
--(axis cs:1058816,1367.3280349412)
--(axis cs:1060864,1307.56107871423)
--(axis cs:1062912,1413.02176283743)
--(axis cs:1064960,1335.99562697775)
--(axis cs:1067008,1333.07994745732)
--(axis cs:1069056,1377.73169601955)
--(axis cs:1071104,1391.99202157428)
--(axis cs:1073152,1320.02289228972)
--(axis cs:1075200,1369.48214710753)
--(axis cs:1077248,1310.59264759075)
--(axis cs:1079296,1333.42563838054)
--(axis cs:1081344,1294.22391184365)
--(axis cs:1083392,1336.39486823123)
--(axis cs:1085440,1333.14461807069)
--(axis cs:1087488,1264.42365601809)
--(axis cs:1089536,1403.8588010375)
--(axis cs:1091584,1254.68883798882)
--(axis cs:1093632,1305.88530900534)
--(axis cs:1095680,1288.99798258215)
--(axis cs:1097728,1383.39686916166)
--(axis cs:1099776,1388.98460139945)
--(axis cs:1101824,1285.17673484684)
--(axis cs:1103872,1278.33635158135)
--(axis cs:1105920,1256.80825976665)
--(axis cs:1107968,1327.8598973614)
--(axis cs:1110016,1275.40337929066)
--(axis cs:1112064,1289.44609448825)
--(axis cs:1114112,1417.73548388516)
--(axis cs:1116160,1327.45704073199)
--(axis cs:1118208,1410.60644051009)
--(axis cs:1120256,1311.47350577619)
--(axis cs:1122304,1412.3856803277)
--(axis cs:1124352,1361.53545667349)
--(axis cs:1126400,1381.41874755523)
--(axis cs:1128448,1346.43538146176)
--(axis cs:1130496,1399.04727416421)
--(axis cs:1132544,1341.37017662628)
--(axis cs:1134592,1313.73956474751)
--(axis cs:1136640,1290.84211267781)
--(axis cs:1138688,1302.12809754127)
--(axis cs:1140736,1351.20823948911)
--(axis cs:1142784,1320.02797729198)
--(axis cs:1144832,1322.19101134673)
--(axis cs:1146880,1306.11263797718)
--(axis cs:1148928,1312.46853489227)
--(axis cs:1150976,1302.30076464191)
--(axis cs:1153024,1260.24751016518)
--(axis cs:1155072,1247.12091170914)
--(axis cs:1157120,1279.18242291473)
--(axis cs:1159168,1181.63842778836)
--(axis cs:1161216,1275.41162116297)
--(axis cs:1163264,1224.52450747626)
--(axis cs:1165312,1266.061139838)
--(axis cs:1167360,1346.41915021919)
--(axis cs:1169408,1284.45778922807)
--(axis cs:1171456,1302.12978950514)
--(axis cs:1173504,1210.53982108331)
--(axis cs:1175552,1286.33304686579)
--(axis cs:1177600,1202.97145897493)
--(axis cs:1179648,1292.0927553)
--(axis cs:1181696,1146.78365876714)
--(axis cs:1183744,1336.8003914793)
--(axis cs:1185792,1357.93965665674)
--(axis cs:1187840,1287.38184457758)
--(axis cs:1189888,1355.27211414881)
--(axis cs:1191936,1272.36338997295)
--(axis cs:1193984,1310.58047729464)
--(axis cs:1196032,1379.41240704169)
--(axis cs:1198080,1305.67901132736)
--(axis cs:1200128,1419.40954279387)
--(axis cs:1202176,1357.64428256278)
--(axis cs:1204224,1409.15344877732)
--(axis cs:1206272,1401.28059741088)
--(axis cs:1208320,1415.89849458909)
--(axis cs:1210368,1459.58404827762)
--(axis cs:1212416,1452.28608171872)
--(axis cs:1214464,1501.58416679768)
--(axis cs:1216512,1516.37410621924)
--(axis cs:1218560,1483.99285687148)
--(axis cs:1220608,1368.45542895578)
--(axis cs:1222656,1394.10383127954)
--(axis cs:1224704,1321.53323307607)
--(axis cs:1226752,1420.33553782442)
--(axis cs:1228800,1435.41590223272)
--(axis cs:1230848,1369.03760793702)
--(axis cs:1232896,1448.82881549853)
--(axis cs:1234944,1334.21462500917)
--(axis cs:1236992,1440.10950602038)
--(axis cs:1239040,1409.81301639028)
--(axis cs:1241088,1424.73596459302)
--(axis cs:1243136,1448.4282627096)
--(axis cs:1245184,1425.51959178345)
--(axis cs:1247232,1468.92409534932)
--(axis cs:1249280,1434.68662936015)
--(axis cs:1251328,1493.52533737016)
--(axis cs:1253376,1417.04567557458)
--(axis cs:1255424,1461.64178477693)
--(axis cs:1257472,1479.60472290931)
--(axis cs:1259520,1533.87260064685)
--(axis cs:1261568,1535.76590620854)
--(axis cs:1263616,1447.85545597137)
--(axis cs:1265664,1488.20282816299)
--(axis cs:1267712,1383.4636196919)
--(axis cs:1269760,1488.69067968754)
--(axis cs:1271808,1398.16597210271)
--(axis cs:1273856,1451.2249291934)
--(axis cs:1275904,1455.89400731619)
--(axis cs:1277952,1435.06266489745)
--(axis cs:1280000,1449.61726653687)
--(axis cs:1282048,1494.9809298596)
--(axis cs:1284096,1409.6507043364)
--(axis cs:1286144,1444.59428018314)
--(axis cs:1288192,1458.13452476818)
--(axis cs:1290240,1468.71047268885)
--(axis cs:1292288,1539.29822409946)
--(axis cs:1294336,1498.01146378883)
--(axis cs:1296384,1517.40456218129)
--(axis cs:1298432,1438.87509209686)
--(axis cs:1300480,1443.91260204317)
--(axis cs:1302528,1472.0894451437)
--(axis cs:1304576,1497.56184858322)
--(axis cs:1306624,1529.89650455089)
--(axis cs:1308672,1419.9146277674)
--(axis cs:1310720,1489.96587004852)
--(axis cs:1312768,1509.82776181452)
--(axis cs:1314816,1469.02124988524)
--(axis cs:1316864,1475.44162386543)
--(axis cs:1318912,1415.14769320281)
--(axis cs:1320960,1496.74178190545)
--(axis cs:1323008,1490.01432730321)
--(axis cs:1325056,1511.44605039103)
--(axis cs:1327104,1581.88482365771)
--(axis cs:1329152,1514.52983404827)
--(axis cs:1331200,1525.96321943707)
--(axis cs:1333248,1437.62374034987)
--(axis cs:1335296,1538.50316821343)
--(axis cs:1337344,1522.70460365911)
--(axis cs:1339392,1617.43834643994)
--(axis cs:1341440,1510.54871176076)
--(axis cs:1343488,1501.41236273764)
--(axis cs:1345536,1569.97266372162)
--(axis cs:1347584,1479.20836707308)
--(axis cs:1349632,1465.63330120167)
--(axis cs:1351680,1509.08155266834)
--(axis cs:1353728,1517.26212632716)
--(axis cs:1355776,1488.32534123269)
--(axis cs:1357824,1431.41939412548)
--(axis cs:1359872,1498.02363072638)
--(axis cs:1361920,1511.35779952449)
--(axis cs:1363968,1518.94703980043)
--(axis cs:1366016,1529.7156685221)
--(axis cs:1368064,1400.3089462526)
--(axis cs:1370112,1472.54749515825)
--(axis cs:1372160,1471.64955199457)
--(axis cs:1374208,1453.22997719581)
--(axis cs:1376256,1486.73497310941)
--(axis cs:1378304,1432.76621952026)
--(axis cs:1380352,1495.9781000794)
--(axis cs:1382400,1407.36669521595)
--(axis cs:1384448,1438.01523772549)
--(axis cs:1386496,1491.05405463118)
--(axis cs:1388544,1516.20043144944)
--(axis cs:1390592,1500.31498866486)
--(axis cs:1392640,1442.89083122898)
--(axis cs:1394688,1411.94759865446)
--(axis cs:1396736,1398.24013238748)
--(axis cs:1398784,1422.73968017333)
--(axis cs:1400832,1410.08027056817)
--(axis cs:1402880,1354.88909935795)
--(axis cs:1404928,1517.45711464308)
--(axis cs:1406976,1411.38247928166)
--(axis cs:1409024,1495.63575518478)
--(axis cs:1411072,1418.49102256298)
--(axis cs:1413120,1521.70180459951)
--(axis cs:1415168,1496.25900917593)
--(axis cs:1417216,1383.16956238635)
--(axis cs:1419264,1438.36330520674)
--(axis cs:1421312,1464.67120425693)
--(axis cs:1423360,1429.77859750185)
--(axis cs:1425408,1450.02578644308)
--(axis cs:1427456,1431.60705458342)
--(axis cs:1429504,1451.74162340465)
--(axis cs:1431552,1456.30018381882)
--(axis cs:1433600,1508.9340083218)
--(axis cs:1435648,1517.68936667514)
--(axis cs:1437696,1488.77292315252)
--(axis cs:1439744,1478.86232536755)
--(axis cs:1441792,1475.02270152965)
--(axis cs:1443840,1535.39992445264)
--(axis cs:1445888,1468.14098531095)
--(axis cs:1447936,1517.50452133673)
--(axis cs:1449984,1474.63306306635)
--(axis cs:1452032,1478.66479556461)
--(axis cs:1454080,1486.08830339618)
--(axis cs:1456128,1411.15044628548)
--(axis cs:1458176,1523.40187204313)
--(axis cs:1460224,1465.19722050885)
--(axis cs:1462272,1537.04069191246)
--(axis cs:1464320,1484.00893540701)
--(axis cs:1466368,1454.84128720137)
--(axis cs:1468416,1393.19873828155)
--(axis cs:1470464,1495.48663460845)
--(axis cs:1472512,1504.58260818979)
--(axis cs:1474560,1470.17866208621)
--(axis cs:1476608,1416.05630741842)
--(axis cs:1478656,1508.38454778876)
--(axis cs:1480704,1429.36474716385)
--(axis cs:1482752,1385.94597894378)
--(axis cs:1484800,1487.92676229257)
--(axis cs:1486848,1502.59136676725)
--(axis cs:1488896,1473.02990518378)
--(axis cs:1490944,1526.5011806875)
--(axis cs:1492992,1444.183564727)
--(axis cs:1495040,1452.36727912781)
--(axis cs:1497088,1429.99880672955)
--(axis cs:1499136,1481.60967734037)
--(axis cs:1501184,1466.71123111195)
--(axis cs:1503232,1480.52014524602)
--(axis cs:1505280,1549.45969454628)
--(axis cs:1507328,1482.29619079734)
--(axis cs:1509376,1576.16462895658)
--(axis cs:1511424,1399.83189717315)
--(axis cs:1513472,1443.57498666103)
--(axis cs:1515520,1419.42864421685)
--(axis cs:1517568,1435.40379040881)
--(axis cs:1519616,1452.18195685342)
--(axis cs:1521664,1435.0731782023)
--(axis cs:1523712,1444.00173579399)
--(axis cs:1525760,1511.75476875174)
--(axis cs:1527808,1498.55431852684)
--(axis cs:1529856,1453.6733590324)
--(axis cs:1531904,1494.01017866264)
--(axis cs:1533952,1458.12190397147)
--(axis cs:1536000,1422.83950580873)
--(axis cs:1538048,1462.40364472423)
--(axis cs:1540096,1501.12803791197)
--(axis cs:1542144,1517.98602516725)
--(axis cs:1544192,1462.27189664009)
--(axis cs:1546240,1482.03096588255)
--(axis cs:1548288,1535.36250629859)
--(axis cs:1550336,1590.33777221715)
--(axis cs:1552384,1456.04591467006)
--(axis cs:1554432,1497.37693876115)
--(axis cs:1556480,1553.3942032104)
--(axis cs:1558528,1537.85715161208)
--(axis cs:1560576,1516.63211712516)
--(axis cs:1562624,1465.92609107709)
--(axis cs:1564672,1560.49004116972)
--(axis cs:1566720,1520.40541527573)
--(axis cs:1568768,1532.11373646126)
--(axis cs:1570816,1522.18542960619)
--(axis cs:1572864,1510.31106537155)
--(axis cs:1574912,1515.9380910442)
--(axis cs:1576960,1462.9858100954)
--(axis cs:1579008,1683.01291695023)
--(axis cs:1581056,1638.09328166893)
--(axis cs:1583104,1544.88544572148)
--(axis cs:1585152,1554.22013117837)
--(axis cs:1587200,1482.50633062222)
--(axis cs:1589248,1476.68991670747)
--(axis cs:1591296,1569.24565278251)
--(axis cs:1593344,1513.69611474593)
--(axis cs:1595392,1539.01853939048)
--(axis cs:1597440,1538.59451530811)
--(axis cs:1599488,1417.9160787338)
--(axis cs:1601536,1509.00551093738)
--(axis cs:1603584,1463.36406783714)
--(axis cs:1605632,1431.55587498321)
--(axis cs:1607680,1438.6282387851)
--(axis cs:1609728,1365.84525900865)
--(axis cs:1611776,1397.00844078273)
--(axis cs:1613824,1282.24084350259)
--(axis cs:1615872,1236.39718144238)
--(axis cs:1617920,1308.48688889401)
--(axis cs:1619968,1310.06190806809)
--(axis cs:1622016,1313.61597599784)
--(axis cs:1624064,1312.63598043616)
--(axis cs:1626112,1319.31290866875)
--(axis cs:1628160,1271.73486236773)
--(axis cs:1630208,1345.38336810231)
--(axis cs:1632256,1338.91473498882)
--(axis cs:1634304,1356.97437109935)
--(axis cs:1636352,1340.42834416268)
--(axis cs:1638400,1397.62191854517)
--(axis cs:1640448,1404.68577782108)
--(axis cs:1642496,1442.90449636764)
--(axis cs:1644544,1416.19200382573)
--(axis cs:1646592,1424.82333593634)
--(axis cs:1648640,1428.82060993693)
--(axis cs:1650688,1444.8080768141)
--(axis cs:1652736,1467.86421732326)
--(axis cs:1654784,1455.69823962264)
--(axis cs:1656832,1538.53960718002)
--(axis cs:1658880,1422.54482134675)
--(axis cs:1660928,1395.48554651794)
--(axis cs:1662976,1449.89187383467)
--(axis cs:1665024,1436.66502225967)
--(axis cs:1667072,1417.00130014998)
--(axis cs:1669120,1468.7357858343)
--(axis cs:1671168,1484.58546310211)
--(axis cs:1673216,1436.15784967273)
--(axis cs:1675264,1426.59978425575)
--(axis cs:1677312,1465.54075153999)
--(axis cs:1679360,1428.30578905936)
--(axis cs:1681408,1380.14436168208)
--(axis cs:1683456,1380.66954236653)
--(axis cs:1685504,1420.11860232649)
--(axis cs:1687552,1376.61981817091)
--(axis cs:1689600,1476.39164838009)
--(axis cs:1691648,1411.62004171544)
--(axis cs:1693696,1541.39984897759)
--(axis cs:1695744,1457.13400396109)
--(axis cs:1697792,1513.81778053577)
--(axis cs:1699840,1444.3895236209)
--(axis cs:1701888,1501.64422596089)
--(axis cs:1703936,1490.31129375998)
--(axis cs:1705984,1535.36751399179)
--(axis cs:1708032,1465.39210889476)
--(axis cs:1710080,1439.34907696255)
--(axis cs:1712128,1411.44695450808)
--(axis cs:1714176,1490.5574109547)
--(axis cs:1716224,1566.3219248565)
--(axis cs:1718272,1588.85546000318)
--(axis cs:1720320,1562.96974849817)
--(axis cs:1722368,1482.0596071785)
--(axis cs:1724416,1499.9397499805)
--(axis cs:1726464,1548.65774058814)
--(axis cs:1728512,1531.30227672354)
--(axis cs:1730560,1604.80210242509)
--(axis cs:1732608,1451.79100034346)
--(axis cs:1734656,1403.63228241491)
--(axis cs:1736704,1420.80661157577)
--(axis cs:1738752,1398.36153847638)
--(axis cs:1740800,1490.93819690462)
--(axis cs:1742848,1426.12226560959)
--(axis cs:1744896,1466.8111252597)
--(axis cs:1746944,1396.34986846803)
--(axis cs:1748992,1465.03156872895)
--(axis cs:1751040,1404.55608348728)
--(axis cs:1753088,1403.22849170817)
--(axis cs:1755136,1433.00130255342)
--(axis cs:1757184,1406.30067759684)
--(axis cs:1759232,1480.8779431898)
--(axis cs:1761280,1449.09484834232)
--(axis cs:1763328,1444.73794461053)
--(axis cs:1765376,1471.51212752239)
--(axis cs:1767424,1476.50760667041)
--(axis cs:1769472,1510.43958068244)
--(axis cs:1771520,1528.38246887789)
--(axis cs:1773568,1548.63272817027)
--(axis cs:1775616,1517.5486132555)
--(axis cs:1777664,1558.94007737478)
--(axis cs:1779712,1522.46540757412)
--(axis cs:1781760,1547.7376319599)
--(axis cs:1783808,1489.08590096012)
--(axis cs:1785856,1514.41871506224)
--(axis cs:1787904,1527.47692694177)
--(axis cs:1789952,1526.88303960886)
--(axis cs:1792000,1508.99950300587)
--(axis cs:1794048,1512.71677912819)
--(axis cs:1796096,1545.38814163839)
--(axis cs:1798144,1538.99837616977)
--(axis cs:1800192,1513.04563417853)
--(axis cs:1802240,1522.54280430879)
--(axis cs:1804288,1523.26279233534)
--(axis cs:1806336,1488.23500949783)
--(axis cs:1808384,1469.48616899641)
--(axis cs:1810432,1525.6831653077)
--(axis cs:1812480,1547.64913504868)
--(axis cs:1814528,1548.98967706915)
--(axis cs:1816576,1538.74864221598)
--(axis cs:1818624,1570.58701585071)
--(axis cs:1820672,1571.00732840737)
--(axis cs:1822720,1626.92817042873)
--(axis cs:1824768,1597.37134503228)
--(axis cs:1826816,1575.81343665359)
--(axis cs:1828864,1601.99748722455)
--(axis cs:1830912,1641.63764092137)
--(axis cs:1832960,1557.40305479108)
--(axis cs:1835008,1524.73894949147)
--(axis cs:1837056,1497.53961497619)
--(axis cs:1839104,1531.48403182262)
--(axis cs:1841152,1603.93149330692)
--(axis cs:1843200,1615.47100736096)
--(axis cs:1845248,1616.60036958897)
--(axis cs:1847296,1595.52336880205)
--(axis cs:1849344,1660.98274321051)
--(axis cs:1851392,1490.77368149228)
--(axis cs:1853440,1474.66955713699)
--(axis cs:1855488,1500.73879326206)
--(axis cs:1857536,1448.94763231466)
--(axis cs:1859584,1460.31191620437)
--(axis cs:1861632,1445.22285285401)
--(axis cs:1863680,1458.5978177983)
--(axis cs:1865728,1456.95360140012)
--(axis cs:1867776,1461.7265634696)
--(axis cs:1869824,1482.37660514036)
--(axis cs:1871872,1426.99786654456)
--(axis cs:1873920,1463.00071983083)
--(axis cs:1875968,1485.11145682861)
--(axis cs:1878016,1438.46153909482)
--(axis cs:1880064,1436.13264602667)
--(axis cs:1882112,1476.51234812506)
--(axis cs:1884160,1473.56498190335)
--(axis cs:1886208,1435.90024217718)
--(axis cs:1888256,1518.05462965016)
--(axis cs:1890304,1507.06539092462)
--(axis cs:1892352,1554.15352180499)
--(axis cs:1894400,1540.33734061155)
--(axis cs:1896448,1554.67529526532)
--(axis cs:1898496,1511.31584592278)
--(axis cs:1900544,1494.93123860984)
--(axis cs:1902592,1536.9995059619)
--(axis cs:1904640,1586.42632137696)
--(axis cs:1906688,1502.58045053276)
--(axis cs:1908736,1557.85967618843)
--(axis cs:1910784,1464.19600382966)
--(axis cs:1912832,1409.59347710122)
--(axis cs:1914880,1392.14958640853)
--(axis cs:1916928,1437.59582153587)
--(axis cs:1918976,1376.75673161345)
--(axis cs:1921024,1509.75373315869)
--(axis cs:1923072,1381.64065372344)
--(axis cs:1925120,1372.66528494107)
--(axis cs:1927168,1401.71595755199)
--(axis cs:1929216,1335.1243732985)
--(axis cs:1931264,1420.48864323373)
--(axis cs:1933312,1447.82626114147)
--(axis cs:1935360,1396.30037160915)
--(axis cs:1937408,1454.9480529524)
--(axis cs:1939456,1413.95030271823)
--(axis cs:1941504,1407.54483558493)
--(axis cs:1943552,1404.64720503444)
--(axis cs:1945600,1482.65005683692)
--(axis cs:1947648,1456.85820024682)
--(axis cs:1949696,1441.76541436284)
--(axis cs:1951744,1513.30882603828)
--(axis cs:1953792,1414.37255196496)
--(axis cs:1955840,1477.48568872805)
--(axis cs:1957888,1483.80910176122)
--(axis cs:1959936,1456.79731430466)
--(axis cs:1961984,1411.82621562278)
--(axis cs:1964032,1431.91108465506)
--(axis cs:1966080,1478.96604419368)
--(axis cs:1968128,1360.59198782979)
--(axis cs:1970176,1428.87178310959)
--(axis cs:1972224,1403.61296128798)
--(axis cs:1974272,1381.27144737016)
--(axis cs:1976320,1419.36682133629)
--(axis cs:1978368,1461.43669407166)
--(axis cs:1980416,1441.34288121654)
--(axis cs:1982464,1398.98340491014)
--(axis cs:1984512,1381.57951050841)
--(axis cs:1986560,1467.69068262259)
--(axis cs:1988608,1475.52690617993)
--(axis cs:1990656,1447.29857411234)
--(axis cs:1992704,1460.58451526633)
--(axis cs:1994752,1525.93547543674)
--(axis cs:1996800,1516.08302892655)
--(axis cs:1998848,1492.93718070696)
--(axis cs:2000896,1458.98607594737)
--(axis cs:2002944,1545.45236845312)
--(axis cs:2004992,1485.56434841096)
--(axis cs:2007040,1615.49635867963)
--(axis cs:2009088,1495.77002350447)
--(axis cs:2011136,1499.48397863628)
--(axis cs:2013184,1523.33463985551)
--(axis cs:2015232,1550.815308091)
--(axis cs:2017280,1499.78088835987)
--(axis cs:2019328,1522.5859094786)
--(axis cs:2021376,1502.1165237489)
--(axis cs:2023424,1582.73132693659)
--(axis cs:2025472,1485.44627607097)
--(axis cs:2027520,1480.29599248575)
--(axis cs:2029568,1544.91092624641)
--(axis cs:2031616,1510.4714112404)
--(axis cs:2033664,1502.29306393332)
--(axis cs:2035712,1504.86723626722)
--(axis cs:2037760,1481.19088976837)
--(axis cs:2039808,1562.75436118784)
--(axis cs:2041856,1596.72465462112)
--(axis cs:2043904,1526.28038046064)
--(axis cs:2045952,1569.05987602108)
--(axis cs:2048000,1567.60554358751)
--(axis cs:2050048,1622.03973238866)
--(axis cs:2052096,1599.32478307763)
--(axis cs:2054144,1557.37242149899)
--(axis cs:2056192,1492.6319816208)
--(axis cs:2058240,1433.68617647113)
--(axis cs:2060288,1475.45575490514)
--(axis cs:2062336,1458.03581164165)
--(axis cs:2064384,1486.9073973478)
--(axis cs:2066432,1413.50517547999)
--(axis cs:2068480,1380.65690912425)
--(axis cs:2070528,1469.16814402136)
--(axis cs:2072576,1513.18799418077)
--(axis cs:2074624,1404.96631001932)
--(axis cs:2076672,1496.20282118022)
--(axis cs:2078720,1525.42413309566)
--(axis cs:2080768,1466.59867270617)
--(axis cs:2082816,1416.45416858376)
--(axis cs:2084864,1435.7377981959)
--(axis cs:2086912,1458.47063466096)
--(axis cs:2088960,1436.38751419073)
--(axis cs:2091008,1483.54817173928)
--(axis cs:2093056,1494.97475042724)
--(axis cs:2095104,1484.59822158137)
--(axis cs:2097152,1475.04498994503)
--(axis cs:2099200,1452.99206806039)
--(axis cs:2101248,1419.27833517277)
--(axis cs:2103296,1535.13782292341)
--(axis cs:2105344,1450.00159731487)
--(axis cs:2107392,1396.88547374497)
--(axis cs:2109440,1440.9728403804)
--(axis cs:2111488,1486.86180391963)
--(axis cs:2113536,1347.48772515502)
--(axis cs:2115584,1479.27192392168)
--(axis cs:2117632,1496.15797369356)
--(axis cs:2119680,1538.93195106424)
--(axis cs:2121728,1482.70671718729)
--(axis cs:2123776,1568.41270057321)
--(axis cs:2125824,1384.46033769189)
--(axis cs:2127872,1430.85904557726)
--(axis cs:2129920,1482.74273827099)
--(axis cs:2131968,1576.90062256573)
--(axis cs:2134016,1530.32799034525)
--(axis cs:2136064,1553.29095895134)
--(axis cs:2138112,1489.48747553388)
--(axis cs:2140160,1631.31717271086)
--(axis cs:2142208,1573.17553917976)
--(axis cs:2144256,1518.54866939754)
--(axis cs:2146304,1433.25697054748)
--(axis cs:2148352,1545.04180958452)
--(axis cs:2150400,1380.4574958123)
--(axis cs:2152448,1420.16400594401)
--(axis cs:2154496,1379.7806082941)
--(axis cs:2156544,1399.61062893429)
--(axis cs:2158592,1404.37982833317)
--(axis cs:2160640,1343.1568149484)
--(axis cs:2162688,1327.39739903421)
--(axis cs:2164736,1371.72803199395)
--(axis cs:2166784,1372.18970315583)
--(axis cs:2168832,1301.34203769208)
--(axis cs:2170880,1371.28239296772)
--(axis cs:2172928,1282.97916905082)
--(axis cs:2174976,1343.78773665427)
--(axis cs:2177024,1300.76772027502)
--(axis cs:2179072,1355.96787204779)
--(axis cs:2181120,1371.29051738286)
--(axis cs:2183168,1372.96919112001)
--(axis cs:2185216,1336.58188589306)
--(axis cs:2187264,1343.59858986238)
--(axis cs:2189312,1357.02149765046)
--(axis cs:2191360,1358.49261900502)
--(axis cs:2193408,1342.7711872318)
--(axis cs:2195456,1443.37151758832)
--(axis cs:2197504,1384.34208899134)
--(axis cs:2199552,1402.58340171799)
--(axis cs:2201600,1473.47838291408)
--(axis cs:2203648,1380.81238086126)
--(axis cs:2205696,1354.18691996263)
--(axis cs:2207744,1437.9119986121)
--(axis cs:2209792,1375.81126634942)
--(axis cs:2211840,1442.0354949199)
--(axis cs:2213888,1401.79550654803)
--(axis cs:2215936,1475.2237005519)
--(axis cs:2217984,1480.48938248556)
--(axis cs:2220032,1490.69766413012)
--(axis cs:2222080,1419.97009204278)
--(axis cs:2224128,1504.57199662713)
--(axis cs:2226176,1451.17565592256)
--(axis cs:2228224,1478.39178736305)
--(axis cs:2230272,1474.76946133458)
--(axis cs:2232320,1327.77941096228)
--(axis cs:2234368,1401.80017338578)
--(axis cs:2236416,1455.31591325308)
--(axis cs:2238464,1517.52882959569)
--(axis cs:2240512,1512.97370593266)
--(axis cs:2242560,1512.3662841287)
--(axis cs:2244608,1528.34972457469)
--(axis cs:2246656,1510.63295377205)
--(axis cs:2248704,1476.15718692023)
--(axis cs:2250752,1511.56754858782)
--(axis cs:2252800,1415.88074994451)
--(axis cs:2254848,1577.65433267536)
--(axis cs:2256896,1437.75609559188)
--(axis cs:2258944,1525.76768476927)
--(axis cs:2260992,1474.37210123343)
--(axis cs:2263040,1535.77177856968)
--(axis cs:2265088,1506.12071591458)
--(axis cs:2267136,1456.79394628491)
--(axis cs:2269184,1567.2234604701)
--(axis cs:2271232,1563.42968863712)
--(axis cs:2273280,1526.17968263109)
--(axis cs:2275328,1650.01037113305)
--(axis cs:2277376,1528.79071510168)
--(axis cs:2279424,1562.14869325865)
--(axis cs:2281472,1598.40790301478)
--(axis cs:2283520,1506.80569541303)
--(axis cs:2285568,1515.51513414938)
--(axis cs:2287616,1605.21492647862)
--(axis cs:2289664,1521.38866649094)
--(axis cs:2291712,1622.00047344352)
--(axis cs:2293760,1541.07882315283)
--(axis cs:2295808,1530.15087464806)
--(axis cs:2297856,1578.25073424049)
--(axis cs:2299904,1581.95381041672)
--(axis cs:2301952,1579.20157128514)
--(axis cs:2304000,1614.28622656328)
--(axis cs:2306048,1563.5783821097)
--(axis cs:2308096,1585.88939760924)
--(axis cs:2310144,1557.89601153181)
--(axis cs:2312192,1539.55337002763)
--(axis cs:2314240,1610.97880887331)
--(axis cs:2316288,1519.86594905719)
--(axis cs:2318336,1520.75925534117)
--(axis cs:2320384,1585.79975715868)
--(axis cs:2322432,1588.38191739436)
--(axis cs:2324480,1551.13035881075)
--(axis cs:2326528,1614.56918304101)
--(axis cs:2328576,1538.43587492955)
--(axis cs:2330624,1548.45993747434)
--(axis cs:2332672,1522.07735559394)
--(axis cs:2334720,1424.00693895274)
--(axis cs:2336768,1504.94824985307)
--(axis cs:2338816,1471.33766793242)
--(axis cs:2340864,1564.20087911861)
--(axis cs:2342912,1455.9494507471)
--(axis cs:2344960,1466.34226427858)
--(axis cs:2347008,1460.64700732122)
--(axis cs:2349056,1447.29123907115)
--(axis cs:2351104,1452.33387430731)
--(axis cs:2353152,1425.27990822239)
--(axis cs:2355200,1432.36765649238)
--(axis cs:2357248,1354.6569471853)
--(axis cs:2359296,1354.19979716837)
--(axis cs:2361344,1518.05529335699)
--(axis cs:2363392,1495.8188335504)
--(axis cs:2365440,1470.33190583608)
--(axis cs:2367488,1478.93898386002)
--(axis cs:2369536,1396.17805585607)
--(axis cs:2371584,1403.31155412874)
--(axis cs:2373632,1372.55480058517)
--(axis cs:2375680,1400.83528732009)
--(axis cs:2377728,1294.39562675154)
--(axis cs:2379776,1311.49711234894)
--(axis cs:2381824,1341.12305559309)
--(axis cs:2383872,1412.94998588262)
--(axis cs:2385920,1324.68963658584)
--(axis cs:2387968,1209.25070013938)
--(axis cs:2390016,1237.35060974757)
--(axis cs:2392064,1249.644250192)
--(axis cs:2394112,1139.92466586032)
--(axis cs:2396160,1163.49321858333)
--(axis cs:2398208,1164.70998623863)
--(axis cs:2400256,1218.95630803439)
--(axis cs:2402304,1172.48122537784)
--(axis cs:2404352,1184.42000725688)
--(axis cs:2406400,1202.67686315877)
--(axis cs:2408448,1213.41654728727)
--(axis cs:2410496,1250.35405612349)
--(axis cs:2412544,1164.54900897372)
--(axis cs:2414592,1244.76872302229)
--(axis cs:2416640,1194.2475344003)
--(axis cs:2418688,1193.73045515411)
--(axis cs:2420736,1179.18298666037)
--(axis cs:2422784,1283.81017326437)
--(axis cs:2424832,1221.20289693062)
--(axis cs:2426880,1202.65611654934)
--(axis cs:2428928,1169.64733914697)
--(axis cs:2430976,1236.24739364999)
--(axis cs:2433024,1229.83863819227)
--(axis cs:2435072,1259.6001951335)
--(axis cs:2437120,1214.56992815923)
--(axis cs:2439168,1224.58203977384)
--(axis cs:2441216,1218.53282959113)
--(axis cs:2443264,1202.44237957697)
--(axis cs:2445312,1176.41269222729)
--(axis cs:2447360,1232.22157919045)
--(axis cs:2449408,1217.30353410861)
--(axis cs:2451456,1314.50916763391)
--(axis cs:2453504,1151.32096352823)
--(axis cs:2455552,1197.98468995753)
--(axis cs:2457600,1289.42700070691)
--(axis cs:2459648,1166.02281425015)
--(axis cs:2461696,1169.02546100392)
--(axis cs:2463744,1281.66253293178)
--(axis cs:2465792,1214.96813794752)
--(axis cs:2467840,1258.50227158157)
--(axis cs:2469888,1254.34366529283)
--(axis cs:2471936,1249.1323212798)
--(axis cs:2473984,1239.82874126072)
--(axis cs:2476032,1290.53565215786)
--(axis cs:2478080,1315.38000731775)
--(axis cs:2480128,1256.34233597352)
--(axis cs:2482176,1306.30863515765)
--(axis cs:2484224,1260.61285902993)
--(axis cs:2486272,1221.69959098259)
--(axis cs:2488320,1261.50599575487)
--(axis cs:2490368,1356.02662973598)
--(axis cs:2492416,1342.5623375687)
--(axis cs:2494464,1291.58600134081)
--(axis cs:2496512,1243.68412705733)
--(axis cs:2498560,1287.93069102008)
--(axis cs:2500608,1262.0488569065)
--(axis cs:2502656,1296.61916185866)
--(axis cs:2504704,1324.75501064791)
--(axis cs:2506752,1388.02130223138)
--(axis cs:2508800,1279.6274794165)
--(axis cs:2510848,1257.97511927213)
--(axis cs:2512896,1339.55054559085)
--(axis cs:2514944,1282.70353285803)
--(axis cs:2516992,1193.21712575836)
--(axis cs:2519040,1214.29958161666)
--(axis cs:2521088,1228.95795240291)
--(axis cs:2523136,1243.80123517195)
--(axis cs:2525184,1281.64987129982)
--(axis cs:2527232,1273.71828968484)
--(axis cs:2529280,1271.23253679768)
--(axis cs:2531328,1271.03857960082)
--(axis cs:2533376,1322.2604420249)
--(axis cs:2535424,1318.45422754322)
--(axis cs:2537472,1356.21065324608)
--(axis cs:2539520,1277.89668895897)
--(axis cs:2541568,1360.13051586213)
--(axis cs:2543616,1355.78933464378)
--(axis cs:2545664,1333.05552663206)
--(axis cs:2547712,1407.60847076634)
--(axis cs:2549760,1446.27117733812)
--(axis cs:2551808,1318.69826558345)
--(axis cs:2553856,1308.90942948545)
--(axis cs:2555904,1324.2294710202)
--(axis cs:2557952,1334.20603702661)
--(axis cs:2560000,1403.63487103511)
--(axis cs:2562048,1336.79737008047)
--(axis cs:2564096,1377.50057691697)
--(axis cs:2566144,1389.41063205843)
--(axis cs:2568192,1319.45333595624)
--(axis cs:2570240,1425.60050139102)
--(axis cs:2572288,1360.92389692312)
--(axis cs:2574336,1342.94873802803)
--(axis cs:2576384,1356.47455192612)
--(axis cs:2578432,1304.63806064956)
--(axis cs:2580480,1340.21883967576)
--(axis cs:2582528,1341.09682229237)
--(axis cs:2584576,1405.46988842817)
--(axis cs:2586624,1396.88842636983)
--(axis cs:2588672,1408.41635128531)
--(axis cs:2590720,1420.44741257961)
--(axis cs:2592768,1394.57210751005)
--(axis cs:2594816,1463.86001999523)
--(axis cs:2596864,1492.44818621638)
--(axis cs:2598912,1396.32064105997)
--(axis cs:2600960,1365.38769199339)
--(axis cs:2603008,1438.97850573093)
--(axis cs:2605056,1377.07971275668)
--(axis cs:2607104,1429.20412085222)
--(axis cs:2609152,1390.04618858729)
--(axis cs:2611200,1396.41225055426)
--(axis cs:2613248,1458.20786620842)
--(axis cs:2615296,1435.44846906863)
--(axis cs:2617344,1485.12443754893)
--(axis cs:2619392,1448.03464299811)
--(axis cs:2621440,1443.52292649859)
--(axis cs:2623488,1388.76623503474)
--(axis cs:2625536,1371.8305296683)
--(axis cs:2627584,1461.37119990995)
--(axis cs:2629632,1479.17528262261)
--(axis cs:2631680,1420.85006720381)
--(axis cs:2633728,1428.7753476463)
--(axis cs:2635776,1487.38585256144)
--(axis cs:2637824,1384.22532497113)
--(axis cs:2639872,1456.62072578442)
--(axis cs:2641920,1533.95944832157)
--(axis cs:2643968,1453.14487700909)
--(axis cs:2646016,1481.55487649074)
--(axis cs:2648064,1488.15978983116)
--(axis cs:2650112,1522.09700791396)
--(axis cs:2652160,1477.10931752997)
--(axis cs:2654208,1591.730374047)
--(axis cs:2656256,1547.65239062781)
--(axis cs:2658304,1578.5319976958)
--(axis cs:2660352,1597.9453751377)
--(axis cs:2662400,1582.40743897549)
--(axis cs:2664448,1562.64563274171)
--(axis cs:2666496,1539.71364411306)
--(axis cs:2668544,1610.91158337653)
--(axis cs:2670592,1619.10440633482)
--(axis cs:2672640,1696.4149531447)
--(axis cs:2674688,1616.70565742969)
--(axis cs:2676736,1575.85611100701)
--(axis cs:2678784,1471.81243899991)
--(axis cs:2680832,1592.31203567328)
--(axis cs:2682880,1570.71638349994)
--(axis cs:2684928,1569.55667370698)
--(axis cs:2686976,1573.2796609683)
--(axis cs:2689024,1575.70062711172)
--(axis cs:2691072,1590.04447838774)
--(axis cs:2693120,1641.46496111842)
--(axis cs:2695168,1522.802593327)
--(axis cs:2697216,1601.48810119758)
--(axis cs:2699264,1638.91921288712)
--(axis cs:2701312,1662.57580040851)
--(axis cs:2703360,1503.43497501149)
--(axis cs:2705408,1617.83277878924)
--(axis cs:2707456,1589.96717219217)
--(axis cs:2709504,1622.99884390679)
--(axis cs:2711552,1628.34636899323)
--(axis cs:2713600,1608.08263249295)
--(axis cs:2715648,1615.7422691292)
--(axis cs:2717696,1613.5135116021)
--(axis cs:2719744,1657.09045442469)
--(axis cs:2721792,1702.47148753733)
--(axis cs:2723840,1642.55802786056)
--(axis cs:2725888,1661.14483926975)
--(axis cs:2727936,1667.73692470993)
--(axis cs:2729984,1642.25672049623)
--(axis cs:2732032,1696.10720865051)
--(axis cs:2734080,1682.27209107083)
--(axis cs:2736128,1706.78976346252)
--(axis cs:2738176,1740.71833879093)
--(axis cs:2740224,1577.71919992063)
--(axis cs:2742272,1625.34600367925)
--(axis cs:2744320,1641.65419877688)
--(axis cs:2746368,1577.54709251793)
--(axis cs:2748416,1635.95794633751)
--(axis cs:2750464,1660.39224393673)
--(axis cs:2752512,1668.33922250757)
--(axis cs:2754560,1652.64725664541)
--(axis cs:2756608,1636.60883120243)
--(axis cs:2758656,1588.04070071746)
--(axis cs:2760704,1657.74506420821)
--(axis cs:2762752,1588.76002696115)
--(axis cs:2764800,1604.87573504338)
--(axis cs:2766848,1567.91532021831)
--(axis cs:2768896,1574.36033447142)
--(axis cs:2770944,1644.6185566486)
--(axis cs:2772992,1557.45642521073)
--(axis cs:2775040,1614.79193734449)
--(axis cs:2777088,1629.00915806508)
--(axis cs:2779136,1619.85464911912)
--(axis cs:2781184,1617.5706097667)
--(axis cs:2783232,1580.68967884284)
--(axis cs:2785280,1634.5018576046)
--(axis cs:2787328,1644.12674546587)
--(axis cs:2789376,1591.80763900675)
--(axis cs:2791424,1589.28361799743)
--(axis cs:2793472,1562.48980263686)
--(axis cs:2795520,1581.71422621509)
--(axis cs:2797568,1590.19335390636)
--(axis cs:2799616,1618.59169124006)
--(axis cs:2801664,1588.33402585051)
--(axis cs:2803712,1588.27722687712)
--(axis cs:2805760,1570.92872860588)
--(axis cs:2807808,1583.6206742429)
--(axis cs:2809856,1553.24979049962)
--(axis cs:2811904,1574.07616363256)
--(axis cs:2813952,1517.07660102507)
--(axis cs:2816000,1533.52905340831)
--(axis cs:2818048,1578.70909563239)
--(axis cs:2820096,1518.12105441101)
--(axis cs:2822144,1597.39334737241)
--(axis cs:2824192,1503.43768215554)
--(axis cs:2826240,1534.53444432154)
--(axis cs:2828288,1560.81864382879)
--(axis cs:2830336,1536.37286135793)
--(axis cs:2832384,1604.96491604147)
--(axis cs:2834432,1611.60081319324)
--(axis cs:2836480,1559.69572897684)
--(axis cs:2838528,1601.64373779434)
--(axis cs:2840576,1465.76984073795)
--(axis cs:2842624,1463.07066559886)
--(axis cs:2844672,1463.61300884916)
--(axis cs:2846720,1582.97692458536)
--(axis cs:2848768,1513.26234686113)
--(axis cs:2850816,1549.76191595337)
--(axis cs:2852864,1575.02729497732)
--(axis cs:2854912,1562.27802923943)
--(axis cs:2856960,1582.94879839971)
--(axis cs:2859008,1508.64326740438)
--(axis cs:2861056,1546.28032692916)
--(axis cs:2863104,1553.79759972097)
--(axis cs:2865152,1468.14033803483)
--(axis cs:2867200,1525.42919578697)
--(axis cs:2869248,1504.60677608411)
--(axis cs:2871296,1543.99991019964)
--(axis cs:2873344,1529.26194010229)
--(axis cs:2875392,1520.63730047906)
--(axis cs:2877440,1391.54352595836)
--(axis cs:2879488,1515.17127752294)
--(axis cs:2881536,1457.52980588518)
--(axis cs:2883584,1399.96142525709)
--(axis cs:2885632,1412.54214933947)
--(axis cs:2887680,1342.33576858827)
--(axis cs:2889728,1378.12135710241)
--(axis cs:2891776,1385.27407541716)
--(axis cs:2893824,1325.81549140114)
--(axis cs:2895872,1338.07336327111)
--(axis cs:2897920,1326.08473560366)
--(axis cs:2899968,1372.86379349714)
--(axis cs:2902016,1239.4416314515)
--(axis cs:2904064,1213.68074784653)
--(axis cs:2906112,1211.2377816418)
--(axis cs:2908160,1207.7579819327)
--(axis cs:2910208,1235.59170663004)
--(axis cs:2912256,1224.53602880414)
--(axis cs:2914304,1269.16878458517)
--(axis cs:2916352,1235.26956799353)
--(axis cs:2918400,1228.80479890714)
--(axis cs:2920448,1237.76811695691)
--(axis cs:2922496,1250.7857846331)
--(axis cs:2924544,1238.28501520148)
--(axis cs:2926592,1228.3038533407)
--(axis cs:2928640,1223.95516674553)
--(axis cs:2930688,1248.2442710972)
--(axis cs:2932736,1213.16773440769)
--(axis cs:2934784,1220.98537730386)
--(axis cs:2936832,1223.21288983225)
--(axis cs:2938880,1239.70846204297)
--(axis cs:2940928,1227.28274248909)
--(axis cs:2942976,1283.53587515002)
--(axis cs:2945024,1239.33993560848)
--(axis cs:2947072,1248.2855656039)
--(axis cs:2949120,1214.25353691884)
--(axis cs:2951168,1253.15680476444)
--(axis cs:2953216,1251.06517402873)
--(axis cs:2955264,1304.42191669675)
--(axis cs:2957312,1235.37252454191)
--(axis cs:2959360,1284.61500300187)
--(axis cs:2961408,1279.91153869594)
--(axis cs:2963456,1235.42305104963)
--(axis cs:2965504,1279.45322140611)
--(axis cs:2967552,1355.49589662951)
--(axis cs:2969600,1297.8648432218)
--(axis cs:2971648,1314.10624135446)
--(axis cs:2973696,1294.26414470944)
--(axis cs:2975744,1369.67641261011)
--(axis cs:2977792,1289.88691880518)
--(axis cs:2979840,1259.24246705785)
--(axis cs:2981888,1325.66135841083)
--(axis cs:2983936,1421.5912022179)
--(axis cs:2985984,1280.8355245411)
--(axis cs:2988032,1332.28093214029)
--(axis cs:2990080,1320.34476647787)
--(axis cs:2992128,1320.24105497062)
--(axis cs:2994176,1343.46715929852)
--(axis cs:2996224,1372.32449909796)
--(axis cs:2998272,1353.82603549562)
--(axis cs:2998272,2397.61832728474)
--(axis cs:2998272,2397.61832728474)
--(axis cs:2996224,2370.37819356717)
--(axis cs:2994176,2393.455919045)
--(axis cs:2992128,2416.6391756908)
--(axis cs:2990080,2421.71152872826)
--(axis cs:2988032,2376.54601713626)
--(axis cs:2985984,2409.27744622477)
--(axis cs:2983936,2250.10216572863)
--(axis cs:2981888,2366.97154722303)
--(axis cs:2979840,2442.44178707822)
--(axis cs:2977792,2411.50418757872)
--(axis cs:2975744,2324.58815536035)
--(axis cs:2973696,2402.95835843839)
--(axis cs:2971648,2407.90169403237)
--(axis cs:2969600,2411.95690310951)
--(axis cs:2967552,2350.30005691202)
--(axis cs:2965504,2430.61570113951)
--(axis cs:2963456,2485.59438098918)
--(axis cs:2961408,2451.27938815221)
--(axis cs:2959360,2427.29428283254)
--(axis cs:2957312,2465.35927917182)
--(axis cs:2955264,2398.99488190406)
--(axis cs:2953216,2430.91460758932)
--(axis cs:2951168,2410.00517408153)
--(axis cs:2949120,2439.25598316366)
--(axis cs:2947072,2401.26493869681)
--(axis cs:2945024,2386.38074551424)
--(axis cs:2942976,2334.1969546066)
--(axis cs:2940928,2404.08392829476)
--(axis cs:2938880,2374.01039414698)
--(axis cs:2936832,2373.38135501143)
--(axis cs:2934784,2368.13443196412)
--(axis cs:2932736,2371.41999386879)
--(axis cs:2930688,2351.37663638479)
--(axis cs:2928640,2356.78386636869)
--(axis cs:2926592,2342.83085330029)
--(axis cs:2924544,2320.65626304291)
--(axis cs:2922496,2356.23631827078)
--(axis cs:2920448,2353.45357582238)
--(axis cs:2918400,2363.04182516506)
--(axis cs:2916352,2362.1281899955)
--(axis cs:2914304,2327.94757032137)
--(axis cs:2912256,2391.19712931638)
--(axis cs:2910208,2378.88358361083)
--(axis cs:2908160,2414.39755304239)
--(axis cs:2906112,2427.52792773434)
--(axis cs:2904064,2447.11500658685)
--(axis cs:2902016,2452.41830084068)
--(axis cs:2899968,2368.71476616684)
--(axis cs:2897920,2437.42286575678)
--(axis cs:2895872,2442.4691781472)
--(axis cs:2893824,2463.28530292842)
--(axis cs:2891776,2426.90702949607)
--(axis cs:2889728,2463.64585234597)
--(axis cs:2887680,2508.52456624153)
--(axis cs:2885632,2462.91881651612)
--(axis cs:2883584,2541.272242925)
--(axis cs:2881536,2557.60325084583)
--(axis cs:2879488,2546.87206951885)
--(axis cs:2877440,2735.44102288846)
--(axis cs:2875392,2625.22908906706)
--(axis cs:2873344,2638.82240886459)
--(axis cs:2871296,2643.09690041751)
--(axis cs:2869248,2706.63704569955)
--(axis cs:2867200,2697.46236841756)
--(axis cs:2865152,2769.24228020091)
--(axis cs:2863104,2693.77972322821)
--(axis cs:2861056,2676.4101854601)
--(axis cs:2859008,2688.19659289842)
--(axis cs:2856960,2601.06269560021)
--(axis cs:2854912,2630.25811485202)
--(axis cs:2852864,2606.06002612746)
--(axis cs:2850816,2631.82522825454)
--(axis cs:2848768,2645.96096631714)
--(axis cs:2846720,2553.41344792876)
--(axis cs:2844672,2676.81494493524)
--(axis cs:2842624,2692.54495585018)
--(axis cs:2840576,2677.62071395259)
--(axis cs:2838528,2557.09901391132)
--(axis cs:2836480,2615.76780907733)
--(axis cs:2834432,2596.12741362541)
--(axis cs:2832384,2588.46808514485)
--(axis cs:2830336,2631.83958705985)
--(axis cs:2828288,2583.68616962421)
--(axis cs:2826240,2600.19241033838)
--(axis cs:2824192,2612.83580341575)
--(axis cs:2822144,2517.61448863428)
--(axis cs:2820096,2608.54064193504)
--(axis cs:2818048,2555.71168955497)
--(axis cs:2816000,2599.83345251878)
--(axis cs:2813952,2583.98684881015)
--(axis cs:2811904,2524.64013720529)
--(axis cs:2809856,2532.21297624797)
--(axis cs:2807808,2524.75460636231)
--(axis cs:2805760,2567.44052931159)
--(axis cs:2803712,2566.8527236714)
--(axis cs:2801664,2566.73515857494)
--(axis cs:2799616,2570.62257546915)
--(axis cs:2797568,2621.25571849828)
--(axis cs:2795520,2623.11027945022)
--(axis cs:2793472,2620.65569207573)
--(axis cs:2791424,2597.94311248736)
--(axis cs:2789376,2595.84998525975)
--(axis cs:2787328,2527.9661571985)
--(axis cs:2785280,2535.32212458709)
--(axis cs:2783232,2587.81335152008)
--(axis cs:2781184,2545.15434399263)
--(axis cs:2779136,2528.08980918038)
--(axis cs:2777088,2510.54685638901)
--(axis cs:2775040,2526.28846846386)
--(axis cs:2772992,2588.31652560062)
--(axis cs:2770944,2503.55059249539)
--(axis cs:2768896,2576.96511014061)
--(axis cs:2766848,2580.8576758428)
--(axis cs:2764800,2521.20578124542)
--(axis cs:2762752,2519.26743940038)
--(axis cs:2760704,2491.10386822534)
--(axis cs:2758656,2576.28168672638)
--(axis cs:2756608,2550.72231375286)
--(axis cs:2754560,2523.52591115469)
--(axis cs:2752512,2526.55657504482)
--(axis cs:2750464,2502.15100969385)
--(axis cs:2748416,2499.79773106309)
--(axis cs:2746368,2527.73431767324)
--(axis cs:2744320,2440.52833518488)
--(axis cs:2742272,2462.20268646785)
--(axis cs:2740224,2521.10469107326)
--(axis cs:2738176,2369.09422861895)
--(axis cs:2736128,2431.3038101986)
--(axis cs:2734080,2499.40323811975)
--(axis cs:2732032,2494.46407495365)
--(axis cs:2729984,2575.75541898275)
--(axis cs:2727936,2548.55485423905)
--(axis cs:2725888,2557.31100968069)
--(axis cs:2723840,2561.24741603606)
--(axis cs:2721792,2477.00098862441)
--(axis cs:2719744,2519.82352545376)
--(axis cs:2717696,2539.33145003114)
--(axis cs:2715648,2518.19238782252)
--(axis cs:2713600,2505.9897665189)
--(axis cs:2711552,2474.50838502752)
--(axis cs:2709504,2476.36348785447)
--(axis cs:2707456,2518.64082106714)
--(axis cs:2705408,2483.02360534785)
--(axis cs:2703360,2590.04801060223)
--(axis cs:2701312,2442.21310320689)
--(axis cs:2699264,2480.10377157547)
--(axis cs:2697216,2514.58396367249)
--(axis cs:2695168,2555.7743093226)
--(axis cs:2693120,2429.92323449302)
--(axis cs:2691072,2471.67108844013)
--(axis cs:2689024,2469.35503355048)
--(axis cs:2686976,2486.4851640911)
--(axis cs:2684928,2471.11594794608)
--(axis cs:2682880,2443.7727823282)
--(axis cs:2680832,2428.8805896909)
--(axis cs:2678784,2544.35257821762)
--(axis cs:2676736,2439.66867733769)
--(axis cs:2674688,2395.28091092582)
--(axis cs:2672640,2328.23107586222)
--(axis cs:2670592,2423.91295184303)
--(axis cs:2668544,2412.85977579386)
--(axis cs:2666496,2467.06414106134)
--(axis cs:2664448,2449.9779573811)
--(axis cs:2662400,2405.72868370383)
--(axis cs:2660352,2361.89868915293)
--(axis cs:2658304,2382.28612164704)
--(axis cs:2656256,2431.64295079622)
--(axis cs:2654208,2364.80782666364)
--(axis cs:2652160,2486.82681487525)
--(axis cs:2650112,2419.24332745776)
--(axis cs:2648064,2441.12000863342)
--(axis cs:2646016,2420.03995146739)
--(axis cs:2643968,2420.29378222104)
--(axis cs:2641920,2302.90537942169)
--(axis cs:2639872,2368.44965891046)
--(axis cs:2637824,2440.18818887222)
--(axis cs:2635776,2326.9291395688)
--(axis cs:2633728,2352.56911796833)
--(axis cs:2631680,2334.67402254173)
--(axis cs:2629632,2248.46756364044)
--(axis cs:2627584,2255.97881970726)
--(axis cs:2625536,2330.74476869796)
--(axis cs:2623488,2307.55770278061)
--(axis cs:2621440,2220.77738020437)
--(axis cs:2619392,2235.89261036472)
--(axis cs:2617344,2182.3639748968)
--(axis cs:2615296,2214.79919862316)
--(axis cs:2613248,2190.65863162701)
--(axis cs:2611200,2239.81919093538)
--(axis cs:2609152,2227.82873114891)
--(axis cs:2607104,2178.60939901957)
--(axis cs:2605056,2268.0152871027)
--(axis cs:2603008,2193.27514263286)
--(axis cs:2600960,2258.84165701996)
--(axis cs:2598912,2225.32083806283)
--(axis cs:2596864,2125.57501806791)
--(axis cs:2594816,2177.41496608982)
--(axis cs:2592768,2255.19353741401)
--(axis cs:2590720,2236.47046601871)
--(axis cs:2588672,2280.01314903384)
--(axis cs:2586624,2296.27483787991)
--(axis cs:2584576,2265.82711419088)
--(axis cs:2582528,2334.15995322395)
--(axis cs:2580480,2329.59896058335)
--(axis cs:2578432,2342.57275853813)
--(axis cs:2576384,2282.22851041645)
--(axis cs:2574336,2281.90107999255)
--(axis cs:2572288,2233.06668003698)
--(axis cs:2570240,2160.49265568139)
--(axis cs:2568192,2270.74190301569)
--(axis cs:2566144,2211.50334288028)
--(axis cs:2564096,2223.52945449999)
--(axis cs:2562048,2272.59082631109)
--(axis cs:2560000,2210.71298410589)
--(axis cs:2557952,2280.33189066036)
--(axis cs:2555904,2292.54744228652)
--(axis cs:2553856,2329.87494008081)
--(axis cs:2551808,2339.29269125768)
--(axis cs:2549760,2202.58263619082)
--(axis cs:2547712,2222.02736939966)
--(axis cs:2545664,2279.11279564384)
--(axis cs:2543616,2255.45880994036)
--(axis cs:2541568,2245.14203844401)
--(axis cs:2539520,2292.34356170431)
--(axis cs:2537472,2206.20882559091)
--(axis cs:2535424,2230.47105311842)
--(axis cs:2533376,2212.73162892683)
--(axis cs:2531328,2226.54021410708)
--(axis cs:2529280,2228.41562719011)
--(axis cs:2527232,2212.71718907109)
--(axis cs:2525184,2176.08232785575)
--(axis cs:2523136,2183.71857830135)
--(axis cs:2521088,2196.60787901595)
--(axis cs:2519040,2191.2183213037)
--(axis cs:2516992,2215.72832644722)
--(axis cs:2514944,2135.97541602642)
--(axis cs:2512896,2081.44076835324)
--(axis cs:2510848,2177.31447713182)
--(axis cs:2508800,2188.49975513814)
--(axis cs:2506752,2089.28819079732)
--(axis cs:2504704,2179.47240288067)
--(axis cs:2502656,2255.28434625159)
--(axis cs:2500608,2305.25930575168)
--(axis cs:2498560,2264.78784745529)
--(axis cs:2496512,2286.4824622073)
--(axis cs:2494464,2234.72163035301)
--(axis cs:2492416,2191.64291581327)
--(axis cs:2490368,2159.02449436093)
--(axis cs:2488320,2271.79559986374)
--(axis cs:2486272,2272.82241053607)
--(axis cs:2484224,2243.38792538959)
--(axis cs:2482176,2180.2968782592)
--(axis cs:2480128,2219.04489001382)
--(axis cs:2478080,2160.573633849)
--(axis cs:2476032,2167.51697605015)
--(axis cs:2473984,2200.73235647322)
--(axis cs:2471936,2189.13285262669)
--(axis cs:2469888,2157.43201151306)
--(axis cs:2467840,2137.38124536476)
--(axis cs:2465792,2176.69792604086)
--(axis cs:2463744,2114.97594367815)
--(axis cs:2461696,2223.40800139314)
--(axis cs:2459648,2192.48538615142)
--(axis cs:2457600,2034.50532845981)
--(axis cs:2455552,2132.68802800936)
--(axis cs:2453504,2167.50517568336)
--(axis cs:2451456,2002.11908068351)
--(axis cs:2449408,2115.26670079737)
--(axis cs:2447360,2087.44428907372)
--(axis cs:2445312,2139.8503803005)
--(axis cs:2443264,2113.56471261394)
--(axis cs:2441216,2092.17210241992)
--(axis cs:2439168,2098.39423582601)
--(axis cs:2437120,2107.90037894636)
--(axis cs:2435072,2049.93856984147)
--(axis cs:2433024,2064.3601116002)
--(axis cs:2430976,2075.33498936646)
--(axis cs:2428928,2149.27215096589)
--(axis cs:2426880,2111.92523145075)
--(axis cs:2424832,2103.50461269324)
--(axis cs:2422784,2043.45792590172)
--(axis cs:2420736,2167.05643124931)
--(axis cs:2418688,2158.65253010864)
--(axis cs:2416640,2186.23267271945)
--(axis cs:2414592,2135.49624693468)
--(axis cs:2412544,2216.74804979897)
--(axis cs:2410496,2143.73743808936)
--(axis cs:2408448,2192.23629192154)
--(axis cs:2406400,2244.94403351279)
--(axis cs:2404352,2237.4947938487)
--(axis cs:2402304,2227.55891437762)
--(axis cs:2400256,2182.41032152032)
--(axis cs:2398208,2260.67938907255)
--(axis cs:2396160,2271.78773953026)
--(axis cs:2394112,2318.54585899248)
--(axis cs:2392064,2223.45342833255)
--(axis cs:2390016,2299.3758634747)
--(axis cs:2387968,2373.35339919387)
--(axis cs:2385920,2303.14123920173)
--(axis cs:2383872,2210.70140711285)
--(axis cs:2381824,2302.85460739099)
--(axis cs:2379776,2336.61427816246)
--(axis cs:2377728,2360.77785917537)
--(axis cs:2375680,2282.93085387548)
--(axis cs:2373632,2336.30275090053)
--(axis cs:2371584,2306.20171277791)
--(axis cs:2369536,2313.16182984555)
--(axis cs:2367488,2257.92449385073)
--(axis cs:2365440,2281.42355097196)
--(axis cs:2363392,2256.22950952252)
--(axis cs:2361344,2240.3035787606)
--(axis cs:2359296,2397.49951508342)
--(axis cs:2357248,2384.70166804824)
--(axis cs:2355200,2286.63853292582)
--(axis cs:2353152,2300.2156511276)
--(axis cs:2351104,2260.58868115679)
--(axis cs:2349056,2261.97604712088)
--(axis cs:2347008,2239.49350745316)
--(axis cs:2344960,2230.51208627954)
--(axis cs:2342912,2242.37622000646)
--(axis cs:2340864,2135.97792905637)
--(axis cs:2338816,2233.84613810053)
--(axis cs:2336768,2234.46251940392)
--(axis cs:2334720,2300.23272127223)
--(axis cs:2332672,2201.82818650663)
--(axis cs:2330624,2191.59735469058)
--(axis cs:2328576,2217.68986429715)
--(axis cs:2326528,2186.76206048)
--(axis cs:2324480,2297.41178309719)
--(axis cs:2322432,2321.50429168871)
--(axis cs:2320384,2348.18309725187)
--(axis cs:2318336,2435.5150891506)
--(axis cs:2316288,2434.9861741572)
--(axis cs:2314240,2335.67117971238)
--(axis cs:2312192,2401.19336781033)
--(axis cs:2310144,2405.09476896349)
--(axis cs:2308096,2368.65309171104)
--(axis cs:2306048,2395.97818381954)
--(axis cs:2304000,2327.44069876838)
--(axis cs:2301952,2397.4756482941)
--(axis cs:2299904,2413.97552155584)
--(axis cs:2297856,2420.53711275949)
--(axis cs:2295808,2453.27979527982)
--(axis cs:2293760,2430.94435556675)
--(axis cs:2291712,2337.19776193489)
--(axis cs:2289664,2439.58293591568)
--(axis cs:2287616,2337.51723031893)
--(axis cs:2285568,2415.49304724826)
--(axis cs:2283520,2413.96866059594)
--(axis cs:2281472,2335.25712784992)
--(axis cs:2279424,2386.33150099195)
--(axis cs:2277376,2426.93113300836)
--(axis cs:2275328,2303.33816225973)
--(axis cs:2273280,2436.60051343477)
--(axis cs:2271232,2387.65375718863)
--(axis cs:2269184,2360.33053407998)
--(axis cs:2267136,2450.93063151915)
--(axis cs:2265088,2377.7616713168)
--(axis cs:2263040,2347.74057466513)
--(axis cs:2260992,2379.29850040125)
--(axis cs:2258944,2305.86415931972)
--(axis cs:2256896,2380.15574695057)
--(axis cs:2254848,2246.25589229486)
--(axis cs:2252800,2424.84479783312)
--(axis cs:2250752,2316.22926865322)
--(axis cs:2248704,2361.70725159373)
--(axis cs:2246656,2358.27814079691)
--(axis cs:2244608,2320.80596810658)
--(axis cs:2242560,2365.67067703508)
--(axis cs:2240512,2350.67761451174)
--(axis cs:2238464,2330.94812053194)
--(axis cs:2236416,2360.06907228014)
--(axis cs:2234368,2373.35682998768)
--(axis cs:2232320,2431.93555548803)
--(axis cs:2230272,2281.65262938817)
--(axis cs:2228224,2266.63393692767)
--(axis cs:2226176,2285.83065086913)
--(axis cs:2224128,2214.19971297044)
--(axis cs:2222080,2279.1655394216)
--(axis cs:2220032,2182.64892816016)
--(axis cs:2217984,2179.20294814826)
--(axis cs:2215936,2174.55488259631)
--(axis cs:2213888,2239.04703832407)
--(axis cs:2211840,2192.48835422504)
--(axis cs:2209792,2230.93650245358)
--(axis cs:2207744,2120.6058161558)
--(axis cs:2205696,2188.21534199889)
--(axis cs:2203648,2164.07677007773)
--(axis cs:2201600,2061.29829512694)
--(axis cs:2199552,2126.81111270309)
--(axis cs:2197504,2161.08541373657)
--(axis cs:2195456,2079.53708300652)
--(axis cs:2193408,2156.88295700608)
--(axis cs:2191360,2129.04817292967)
--(axis cs:2189312,2136.8065626696)
--(axis cs:2187264,2150.5577825598)
--(axis cs:2185216,2126.34076457441)
--(axis cs:2183168,2091.66781312453)
--(axis cs:2181120,2069.58636974602)
--(axis cs:2179072,2062.79640406061)
--(axis cs:2177024,2115.57122346859)
--(axis cs:2174976,2051.78326114437)
--(axis cs:2172928,2107.36448217074)
--(axis cs:2170880,2042.72642784321)
--(axis cs:2168832,2108.36494854171)
--(axis cs:2166784,2053.92372128289)
--(axis cs:2164736,2042.49186753529)
--(axis cs:2162688,2067.85063358137)
--(axis cs:2160640,2061.9669054301)
--(axis cs:2158592,2013.28910564439)
--(axis cs:2156544,2037.89925457503)
--(axis cs:2154496,2057.20841602697)
--(axis cs:2152448,2038.88390564107)
--(axis cs:2150400,2096.40991318184)
--(axis cs:2148352,1964.84512310812)
--(axis cs:2146304,2126.93951211218)
--(axis cs:2144256,2089.28749311187)
--(axis cs:2142208,2079.78689617762)
--(axis cs:2140160,2096.87421221786)
--(axis cs:2138112,2287.74101477422)
--(axis cs:2136064,2268.28629924514)
--(axis cs:2134016,2329.15837912865)
--(axis cs:2131968,2273.28129439418)
--(axis cs:2129920,2385.56864892222)
--(axis cs:2127872,2417.66085626494)
--(axis cs:2125824,2444.09591038404)
--(axis cs:2123776,2228.0075034187)
--(axis cs:2121728,2320.68170241686)
--(axis cs:2119680,2265.4541728732)
--(axis cs:2117632,2279.10762149758)
--(axis cs:2115584,2259.65093575164)
--(axis cs:2113536,2394.34753077133)
--(axis cs:2111488,2228.05665002176)
--(axis cs:2109440,2265.19090726711)
--(axis cs:2107392,2308.11616653011)
--(axis cs:2105344,2276.55217818203)
--(axis cs:2103296,2209.28410907882)
--(axis cs:2101248,2313.85268689924)
--(axis cs:2099200,2291.33298301847)
--(axis cs:2097152,2277.96285643627)
--(axis cs:2095104,2285.76420843989)
--(axis cs:2093056,2279.41822732433)
--(axis cs:2091008,2278.72624464792)
--(axis cs:2088960,2332.7466139109)
--(axis cs:2086912,2327.271786373)
--(axis cs:2084864,2343.44527660697)
--(axis cs:2082816,2367.87815566688)
--(axis cs:2080768,2321.30522902052)
--(axis cs:2078720,2252.09728284998)
--(axis cs:2076672,2300.56836327414)
--(axis cs:2074624,2382.6351967463)
--(axis cs:2072576,2307.94377492713)
--(axis cs:2070528,2343.21341332107)
--(axis cs:2068480,2408.36915762539)
--(axis cs:2066432,2359.22358146985)
--(axis cs:2064384,2303.74175539891)
--(axis cs:2062336,2362.38564392449)
--(axis cs:2060288,2371.48604053364)
--(axis cs:2058240,2432.24121038346)
--(axis cs:2056192,2399.9363634404)
--(axis cs:2054144,2396.87125240598)
--(axis cs:2052096,2380.74565076295)
--(axis cs:2050048,2353.84655469542)
--(axis cs:2048000,2408.86110460711)
--(axis cs:2045952,2405.07398686627)
--(axis cs:2043904,2423.05489789691)
--(axis cs:2041856,2355.26671656083)
--(axis cs:2039808,2409.43478260072)
--(axis cs:2037760,2502.13444464886)
--(axis cs:2035712,2472.38339520188)
--(axis cs:2033664,2470.75688855002)
--(axis cs:2031616,2502.63506185688)
--(axis cs:2029568,2445.98630853393)
--(axis cs:2027520,2512.87128302136)
--(axis cs:2025472,2502.68873193877)
--(axis cs:2023424,2407.94820033992)
--(axis cs:2021376,2472.38700633337)
--(axis cs:2019328,2439.54528874951)
--(axis cs:2017280,2437.96152635854)
--(axis cs:2015232,2386.78466676721)
--(axis cs:2013184,2407.91291011197)
--(axis cs:2011136,2429.69497631334)
--(axis cs:2009088,2435.4108179806)
--(axis cs:2007040,2285.23111553049)
--(axis cs:2004992,2425.0338049374)
--(axis cs:2002944,2328.86468887508)
--(axis cs:2000896,2400.82858446893)
--(axis cs:1998848,2337.3928334936)
--(axis cs:1996800,2288.3891945508)
--(axis cs:1994752,2254.51677974302)
--(axis cs:1992704,2335.6798563156)
--(axis cs:1990656,2314.76126419051)
--(axis cs:1988608,2279.52198221498)
--(axis cs:1986560,2271.86726951363)
--(axis cs:1984512,2356.61563157789)
--(axis cs:1982464,2347.86224258234)
--(axis cs:1980416,2302.53320145373)
--(axis cs:1978368,2293.1723706361)
--(axis cs:1976320,2346.13761869881)
--(axis cs:1974272,2373.7509891365)
--(axis cs:1972224,2365.20398110756)
--(axis cs:1970176,2346.34679231949)
--(axis cs:1968128,2400.17544117961)
--(axis cs:1966080,2299.63920510832)
--(axis cs:1964032,2359.37506308186)
--(axis cs:1961984,2377.45424201628)
--(axis cs:1959936,2341.99663541608)
--(axis cs:1957888,2299.84808070116)
--(axis cs:1955840,2303.17055102153)
--(axis cs:1953792,2331.86425257833)
--(axis cs:1951744,2222.95588246098)
--(axis cs:1949696,2279.70391125055)
--(axis cs:1947648,2291.43865832395)
--(axis cs:1945600,2269.0822226321)
--(axis cs:1943552,2334.47182755249)
--(axis cs:1941504,2333.62552764061)
--(axis cs:1939456,2310.8135586153)
--(axis cs:1937408,2257.80935185958)
--(axis cs:1935360,2315.32779510361)
--(axis cs:1933312,2268.45997871363)
--(axis cs:1931264,2271.15218673494)
--(axis cs:1929216,2342.18440775835)
--(axis cs:1927168,2309.3965389468)
--(axis cs:1925120,2321.26605742324)
--(axis cs:1923072,2311.95827119977)
--(axis cs:1921024,2176.93114465497)
--(axis cs:1918976,2340.65344124418)
--(axis cs:1916928,2322.88843358955)
--(axis cs:1914880,2394.6832317283)
--(axis cs:1912832,2407.23763987201)
--(axis cs:1910784,2382.66151400723)
--(axis cs:1908736,2340.1112119723)
--(axis cs:1906688,2437.01881013809)
--(axis cs:1904640,2387.20600093)
--(axis cs:1902592,2437.61659565705)
--(axis cs:1900544,2464.55383605813)
--(axis cs:1898496,2436.15573899767)
--(axis cs:1896448,2413.99747122257)
--(axis cs:1894400,2444.47235622082)
--(axis cs:1892352,2397.29747198179)
--(axis cs:1890304,2422.70633671124)
--(axis cs:1888256,2402.25257913369)
--(axis cs:1886208,2476.37652474227)
--(axis cs:1884160,2444.16980355731)
--(axis cs:1882112,2428.97784586129)
--(axis cs:1880064,2456.09002942485)
--(axis cs:1878016,2447.38934598283)
--(axis cs:1875968,2385.05547426574)
--(axis cs:1873920,2410.23837204913)
--(axis cs:1871872,2438.64844255633)
--(axis cs:1869824,2413.25688999015)
--(axis cs:1867776,2423.83517802343)
--(axis cs:1865728,2435.8657646312)
--(axis cs:1863680,2434.76614374898)
--(axis cs:1861632,2449.8318650864)
--(axis cs:1859584,2443.01553019155)
--(axis cs:1857536,2480.28129974438)
--(axis cs:1855488,2461.62067681506)
--(axis cs:1853440,2537.82270918463)
--(axis cs:1851392,2572.13286055767)
--(axis cs:1849344,2492.4126738076)
--(axis cs:1847296,2538.25563962021)
--(axis cs:1845248,2528.85630828952)
--(axis cs:1843200,2529.80440791458)
--(axis cs:1841152,2531.24371454057)
--(axis cs:1839104,2574.92113439148)
--(axis cs:1837056,2589.85438672471)
--(axis cs:1835008,2556.63110236555)
--(axis cs:1832960,2529.44174076196)
--(axis cs:1830912,2438.5568923069)
--(axis cs:1828864,2486.45638362861)
--(axis cs:1826816,2513.24710989729)
--(axis cs:1824768,2490.56585059617)
--(axis cs:1822720,2436.94557725102)
--(axis cs:1820672,2508.64730109983)
--(axis cs:1818624,2479.6498562541)
--(axis cs:1816576,2492.37632156719)
--(axis cs:1814528,2469.98809585075)
--(axis cs:1812480,2436.63292827787)
--(axis cs:1810432,2452.19196455152)
--(axis cs:1808384,2480.72130102473)
--(axis cs:1806336,2449.45026163091)
--(axis cs:1804288,2385.6344660912)
--(axis cs:1802240,2385.53997363573)
--(axis cs:1800192,2391.22723220258)
--(axis cs:1798144,2342.43269564616)
--(axis cs:1796096,2316.60692367604)
--(axis cs:1794048,2361.61795222515)
--(axis cs:1792000,2359.67647542121)
--(axis cs:1789952,2356.08065388638)
--(axis cs:1787904,2328.84819319739)
--(axis cs:1785856,2361.47142123466)
--(axis cs:1783808,2377.96015932563)
--(axis cs:1781760,2328.07497854766)
--(axis cs:1779712,2348.21488743389)
--(axis cs:1777664,2307.85501236064)
--(axis cs:1775616,2340.63711950872)
--(axis cs:1773568,2307.69659989533)
--(axis cs:1771520,2339.9771592299)
--(axis cs:1769472,2369.01983480199)
--(axis cs:1767424,2401.79318814698)
--(axis cs:1765376,2415.29390171057)
--(axis cs:1763328,2429.2512220667)
--(axis cs:1761280,2429.16712356799)
--(axis cs:1759232,2390.41592154375)
--(axis cs:1757184,2434.75069435111)
--(axis cs:1755136,2389.63283796952)
--(axis cs:1753088,2412.79580833717)
--(axis cs:1751040,2395.65465149947)
--(axis cs:1748992,2305.60286344243)
--(axis cs:1746944,2377.75142645765)
--(axis cs:1744896,2318.14099570109)
--(axis cs:1742848,2372.62855638999)
--(axis cs:1740800,2308.67623845091)
--(axis cs:1738752,2433.5384738463)
--(axis cs:1736704,2403.88936750672)
--(axis cs:1734656,2421.15313107837)
--(axis cs:1732608,2388.7715484185)
--(axis cs:1730560,2287.48859236695)
--(axis cs:1728512,2348.74954784403)
--(axis cs:1726464,2313.50190255987)
--(axis cs:1724416,2336.86275770815)
--(axis cs:1722368,2354.06212784163)
--(axis cs:1720320,2271.54012538629)
--(axis cs:1718272,2238.73021745223)
--(axis cs:1716224,2248.62159094743)
--(axis cs:1714176,2304.42357216938)
--(axis cs:1712128,2380.32215420079)
--(axis cs:1710080,2364.77729647072)
--(axis cs:1708032,2304.46337577669)
--(axis cs:1705984,2202.16495201497)
--(axis cs:1703936,2240.23667511561)
--(axis cs:1701888,2231.51217828993)
--(axis cs:1699840,2267.55232660817)
--(axis cs:1697792,2198.48783963301)
--(axis cs:1695744,2262.21746949316)
--(axis cs:1693696,2188.16134236911)
--(axis cs:1691648,2314.98027957767)
--(axis cs:1689600,2237.20026572968)
--(axis cs:1687552,2324.48362087728)
--(axis cs:1685504,2283.68846863051)
--(axis cs:1683456,2306.46867257579)
--(axis cs:1681408,2313.96065254703)
--(axis cs:1679360,2241.75059334022)
--(axis cs:1677312,2190.52778106432)
--(axis cs:1675264,2203.53472485685)
--(axis cs:1673216,2226.64588911313)
--(axis cs:1671168,2199.8938891119)
--(axis cs:1669120,2190.93046078834)
--(axis cs:1667072,2219.4454143246)
--(axis cs:1665024,2188.81845379272)
--(axis cs:1662976,2173.88938214291)
--(axis cs:1660928,2234.19463996153)
--(axis cs:1658880,2218.23756759907)
--(axis cs:1656832,2111.60579935803)
--(axis cs:1654784,2180.41212135117)
--(axis cs:1652736,2157.55010180505)
--(axis cs:1650688,2200.14194074303)
--(axis cs:1648640,2220.45380212231)
--(axis cs:1646592,2221.7586334059)
--(axis cs:1644544,2212.46709719963)
--(axis cs:1642496,2187.33588117941)
--(axis cs:1640448,2221.43164173711)
--(axis cs:1638400,2224.89283864668)
--(axis cs:1636352,2261.1087183056)
--(axis cs:1634304,2211.99982333303)
--(axis cs:1632256,2254.87805981053)
--(axis cs:1630208,2248.0244907644)
--(axis cs:1628160,2314.30151722768)
--(axis cs:1626112,2266.95437492483)
--(axis cs:1624064,2274.83546881908)
--(axis cs:1622016,2267.72078452288)
--(axis cs:1619968,2268.25033655208)
--(axis cs:1617920,2259.22068089849)
--(axis cs:1615872,2365.95626757121)
--(axis cs:1613824,2354.71354891161)
--(axis cs:1611776,2262.91280483953)
--(axis cs:1609728,2321.34330082019)
--(axis cs:1607680,2284.26279984298)
--(axis cs:1605632,2301.03838135457)
--(axis cs:1603584,2269.26960201904)
--(axis cs:1601536,2229.81751152353)
--(axis cs:1599488,2318.74900897726)
--(axis cs:1597440,2239.5498962808)
--(axis cs:1595392,2264.43677674897)
--(axis cs:1593344,2284.71522968695)
--(axis cs:1591296,2249.97282677716)
--(axis cs:1589248,2345.28689349865)
--(axis cs:1587200,2361.9842020463)
--(axis cs:1585152,2309.40475812209)
--(axis cs:1583104,2358.19643861683)
--(axis cs:1581056,2275.04915295895)
--(axis cs:1579008,2295.59961351057)
--(axis cs:1576960,2552.72977431633)
--(axis cs:1574912,2488.24638350077)
--(axis cs:1572864,2498.68475216365)
--(axis cs:1570816,2451.10867680734)
--(axis cs:1568768,2460.22019335172)
--(axis cs:1566720,2484.99138949946)
--(axis cs:1564672,2451.81685901619)
--(axis cs:1562624,2545.28697172095)
--(axis cs:1560576,2484.23387202907)
--(axis cs:1558528,2484.62071661059)
--(axis cs:1556480,2483.13870145304)
--(axis cs:1554432,2522.31135503514)
--(axis cs:1552384,2546.57393974833)
--(axis cs:1550336,2415.68955103413)
--(axis cs:1548288,2472.84564181446)
--(axis cs:1546240,2519.11725207434)
--(axis cs:1544192,2512.87858495191)
--(axis cs:1542144,2454.677832112)
--(axis cs:1540096,2474.01339482007)
--(axis cs:1538048,2527.98801351455)
--(axis cs:1536000,2539.76022339485)
--(axis cs:1533952,2490.54102615234)
--(axis cs:1531904,2460.23891076672)
--(axis cs:1529856,2528.23275434897)
--(axis cs:1527808,2487.33623905537)
--(axis cs:1525760,2460.52778682078)
--(axis cs:1523712,2517.92004139737)
--(axis cs:1521664,2502.22031508832)
--(axis cs:1519616,2472.21414203608)
--(axis cs:1517568,2494.41156964093)
--(axis cs:1515520,2506.05978217325)
--(axis cs:1513472,2481.0234881673)
--(axis cs:1511424,2534.59934540479)
--(axis cs:1509376,2350.75360847303)
--(axis cs:1507328,2455.37202702749)
--(axis cs:1505280,2390.32506948648)
--(axis cs:1503232,2462.28285282401)
--(axis cs:1501184,2487.52416544062)
--(axis cs:1499136,2451.91071201364)
--(axis cs:1497088,2511.18878733755)
--(axis cs:1495040,2482.43661740163)
--(axis cs:1492992,2496.37235187325)
--(axis cs:1490944,2417.44953099984)
--(axis cs:1488896,2454.51537968835)
--(axis cs:1486848,2417.0399710094)
--(axis cs:1484800,2397.8567818171)
--(axis cs:1482752,2494.0580493519)
--(axis cs:1480704,2454.12121370496)
--(axis cs:1478656,2358.68130395648)
--(axis cs:1476608,2434.55601800656)
--(axis cs:1474560,2370.83077089973)
--(axis cs:1472512,2322.53773599913)
--(axis cs:1470464,2326.6556895023)
--(axis cs:1468416,2416.07503321853)
--(axis cs:1466368,2363.26299521313)
--(axis cs:1464320,2320.2526245166)
--(axis cs:1462272,2266.28760371964)
--(axis cs:1460224,2354.88695730886)
--(axis cs:1458176,2303.92714944071)
--(axis cs:1456128,2448.82649079878)
--(axis cs:1454080,2363.99817907452)
--(axis cs:1452032,2363.42278688131)
--(axis cs:1449984,2392.29758683209)
--(axis cs:1447936,2357.50686546719)
--(axis cs:1445888,2387.89669662044)
--(axis cs:1443840,2319.28462025563)
--(axis cs:1441792,2395.76784736496)
--(axis cs:1439744,2377.01523649204)
--(axis cs:1437696,2337.15807275582)
--(axis cs:1435648,2290.82442237733)
--(axis cs:1433600,2321.16714748661)
--(axis cs:1431552,2388.07147954804)
--(axis cs:1429504,2376.33917337311)
--(axis cs:1427456,2413.53944091215)
--(axis cs:1425408,2376.00599613929)
--(axis cs:1423360,2394.36181576417)
--(axis cs:1421312,2336.11154274277)
--(axis cs:1419264,2373.43497072105)
--(axis cs:1417216,2430.47635895903)
--(axis cs:1415168,2323.42530540789)
--(axis cs:1413120,2303.02426377837)
--(axis cs:1411072,2411.10527946152)
--(axis cs:1409024,2336.87097739311)
--(axis cs:1406976,2412.32469277497)
--(axis cs:1404928,2291.81128729698)
--(axis cs:1402880,2438.4502330831)
--(axis cs:1400832,2396.011510128)
--(axis cs:1398784,2373.22995308179)
--(axis cs:1396736,2394.3242961936)
--(axis cs:1394688,2384.32589827363)
--(axis cs:1392640,2351.73074556803)
--(axis cs:1390592,2271.90503092492)
--(axis cs:1388544,2277.16738323217)
--(axis cs:1386496,2305.97637192914)
--(axis cs:1384448,2347.14276832453)
--(axis cs:1382400,2394.65154200532)
--(axis cs:1380352,2314.75457109178)
--(axis cs:1378304,2361.14627960703)
--(axis cs:1376256,2312.47314700552)
--(axis cs:1374208,2363.39735731187)
--(axis cs:1372160,2372.38210015956)
--(axis cs:1370112,2387.00647681649)
--(axis cs:1368064,2452.12064089428)
--(axis cs:1366016,2340.79819549107)
--(axis cs:1363968,2325.8634825119)
--(axis cs:1361920,2318.59127506578)
--(axis cs:1359872,2320.40119925393)
--(axis cs:1357824,2393.12250343667)
--(axis cs:1355776,2349.14323724166)
--(axis cs:1353728,2325.34003954728)
--(axis cs:1351680,2321.62778956057)
--(axis cs:1349632,2371.69280440249)
--(axis cs:1347584,2369.48179464716)
--(axis cs:1345536,2287.72521322171)
--(axis cs:1343488,2343.52710660968)
--(axis cs:1341440,2329.02393265279)
--(axis cs:1339392,2238.56013336758)
--(axis cs:1337344,2327.64262574829)
--(axis cs:1335296,2293.05866903569)
--(axis cs:1333248,2414.76493922472)
--(axis cs:1331200,2331.0726145525)
--(axis cs:1329152,2327.79747942878)
--(axis cs:1327104,2262.19755142256)
--(axis cs:1325056,2311.71248839004)
--(axis cs:1323008,2322.32810015889)
--(axis cs:1320960,2296.84198052697)
--(axis cs:1318912,2353.1744779752)
--(axis cs:1316864,2312.67175407062)
--(axis cs:1314816,2337.59335097362)
--(axis cs:1312768,2295.21358424098)
--(axis cs:1310720,2292.06676747948)
--(axis cs:1308672,2351.51211643153)
--(axis cs:1306624,2253.13863950941)
--(axis cs:1304576,2284.59732750418)
--(axis cs:1302528,2305.81247673744)
--(axis cs:1300480,2336.83865796032)
--(axis cs:1298432,2330.57681035356)
--(axis cs:1296384,2266.89680605489)
--(axis cs:1294336,2258.8543880004)
--(axis cs:1292288,2199.79888770894)
--(axis cs:1290240,2285.41014950218)
--(axis cs:1288192,2293.75802389963)
--(axis cs:1286144,2301.61419721384)
--(axis cs:1284096,2325.02978769124)
--(axis cs:1282048,2252.16250599441)
--(axis cs:1280000,2283.0502144674)
--(axis cs:1277952,2286.84854848306)
--(axis cs:1275904,2253.24700484598)
--(axis cs:1273856,2235.4652592292)
--(axis cs:1271808,2268.91702718942)
--(axis cs:1269760,2216.69043489967)
--(axis cs:1267712,2320.15290247173)
--(axis cs:1265664,2223.82438788193)
--(axis cs:1263616,2264.75773135769)
--(axis cs:1261568,2173.89350636506)
--(axis cs:1259520,2180.23610332241)
--(axis cs:1257472,2228.76897421993)
--(axis cs:1255424,2238.43013964195)
--(axis cs:1253376,2261.97816347106)
--(axis cs:1251328,2179.67820335568)
--(axis cs:1249280,2224.05606137611)
--(axis cs:1247232,2168.3859402775)
--(axis cs:1245184,2200.47078843088)
--(axis cs:1243136,2169.85435992943)
--(axis cs:1241088,2171.74803729796)
--(axis cs:1239040,2180.50686989161)
--(axis cs:1236992,2136.80163059026)
--(axis cs:1234944,2222.88215355002)
--(axis cs:1232896,2096.75200552927)
--(axis cs:1230848,2156.55189229663)
--(axis cs:1228800,2090.98860556212)
--(axis cs:1226752,2088.59818671332)
--(axis cs:1224704,2209.83177272615)
--(axis cs:1222656,2165.32661008723)
--(axis cs:1220608,2209.24946288774)
--(axis cs:1218560,2128.03788719856)
--(axis cs:1216512,2099.71322216217)
--(axis cs:1214464,2110.62264157729)
--(axis cs:1212416,2167.77954411637)
--(axis cs:1210368,2144.70819651868)
--(axis cs:1208320,2179.00752177013)
--(axis cs:1206272,2186.12648374153)
--(axis cs:1204224,2171.85410055393)
--(axis cs:1202176,2205.47476718743)
--(axis cs:1200128,2125.16348879441)
--(axis cs:1198080,2192.79332081257)
--(axis cs:1196032,2103.75148730106)
--(axis cs:1193984,2141.87001688621)
--(axis cs:1191936,2170.41109552616)
--(axis cs:1189888,2082.32572423525)
--(axis cs:1187840,2129.18986480282)
--(axis cs:1185792,2035.98409658365)
--(axis cs:1183744,2032.20508026376)
--(axis cs:1181696,2184.87016678081)
--(axis cs:1179648,2031.08022588761)
--(axis cs:1177600,2082.43918180843)
--(axis cs:1175552,2008.89423353822)
--(axis cs:1173504,2074.81520670841)
--(axis cs:1171456,1967.98113125331)
--(axis cs:1169408,1980.72396839164)
--(axis cs:1167360,1913.52480469648)
--(axis cs:1165312,1983.0263973519)
--(axis cs:1163264,2002.20473033308)
--(axis cs:1161216,1964.29092066021)
--(axis cs:1159168,2046.76577990038)
--(axis cs:1157120,1981.40416432809)
--(axis cs:1155072,2000.35894644193)
--(axis cs:1153024,1998.23185414093)
--(axis cs:1150976,1968.61562846322)
--(axis cs:1148928,1960.35365875683)
--(axis cs:1146880,1974.23685676719)
--(axis cs:1144832,1970.96487588123)
--(axis cs:1142784,1968.36312542667)
--(axis cs:1140736,1935.49950731136)
--(axis cs:1138688,1990.78180485171)
--(axis cs:1136640,2014.54103631971)
--(axis cs:1134592,2012.84106185576)
--(axis cs:1132544,1993.97653654103)
--(axis cs:1130496,1939.68565329764)
--(axis cs:1128448,1981.45864214667)
--(axis cs:1126400,1974.42473614663)
--(axis cs:1124352,2006.42071536059)
--(axis cs:1122304,1962.99588262443)
--(axis cs:1120256,2085.88062476254)
--(axis cs:1118208,2028.64813809084)
--(axis cs:1116160,2135.46750241533)
--(axis cs:1114112,2028.21559251716)
--(axis cs:1112064,2181.76080017288)
--(axis cs:1110016,2168.7658574353)
--(axis cs:1107968,2129.03811869745)
--(axis cs:1105920,2188.43722405224)
--(axis cs:1103872,2159.05846671012)
--(axis cs:1101824,2193.56647753463)
--(axis cs:1099776,2054.8983140674)
--(axis cs:1097728,2071.76618007932)
--(axis cs:1095680,2177.01368958105)
--(axis cs:1093632,2127.79499426916)
--(axis cs:1091584,2203.17241636536)
--(axis cs:1089536,2057.60318716805)
--(axis cs:1087488,2195.73752601652)
--(axis cs:1085440,2145.95337477083)
--(axis cs:1083392,2112.96750962582)
--(axis cs:1081344,2155.71740332388)
--(axis cs:1079296,2116.5696633583)
--(axis cs:1077248,2152.83092393054)
--(axis cs:1075200,2088.04666416494)
--(axis cs:1073152,2127.89731044044)
--(axis cs:1071104,2055.60334665135)
--(axis cs:1069056,2068.43432990511)
--(axis cs:1067008,2100.472441797)
--(axis cs:1064960,2097.47145290794)
--(axis cs:1062912,2005.54492484051)
--(axis cs:1060864,2111.37499356828)
--(axis cs:1058816,2076.51177590021)
--(axis cs:1056768,1972.65890890304)
--(axis cs:1054720,2203.18492180578)
--(axis cs:1052672,2056.88643462813)
--(axis cs:1050624,2153.82601003485)
--(axis cs:1048576,2164.39522038947)
--(axis cs:1046528,2135.49707950869)
--(axis cs:1044480,2147.83256382798)
--(axis cs:1042432,2129.56922444189)
--(axis cs:1040384,2046.71574388672)
--(axis cs:1038336,2224.48060677045)
--(axis cs:1036288,2135.59694458135)
--(axis cs:1034240,2204.9195824951)
--(axis cs:1032192,2129.81731223061)
--(axis cs:1030144,2041.69472453438)
--(axis cs:1028096,2094.09880041171)
--(axis cs:1026048,2089.60592936001)
--(axis cs:1024000,2142.61917063816)
--(axis cs:1021952,2058.38409525984)
--(axis cs:1019904,2048.6843349439)
--(axis cs:1017856,2113.29526243676)
--(axis cs:1015808,2076.83144760101)
--(axis cs:1013760,2047.3604090057)
--(axis cs:1011712,2098.46430148582)
--(axis cs:1009664,2072.43668501598)
--(axis cs:1007616,1950.00383291003)
--(axis cs:1005568,2004.21993475482)
--(axis cs:1003520,2027.21983223933)
--(axis cs:1001472,2037.98152792989)
--(axis cs:999424,2038.96395056856)
--(axis cs:997376,2015.98122741394)
--(axis cs:995328,2055.49154440988)
--(axis cs:993280,1911.10938841877)
--(axis cs:991232,2037.40730733207)
--(axis cs:989184,2047.54672439659)
--(axis cs:987136,2095.28253535897)
--(axis cs:985088,2047.72160260016)
--(axis cs:983040,2030.2937766056)
--(axis cs:980992,1994.7927551737)
--(axis cs:978944,1914.19722219821)
--(axis cs:976896,1947.486789084)
--(axis cs:974848,1979.97344664062)
--(axis cs:972800,2000.52720441118)
--(axis cs:970752,2008.81413781292)
--(axis cs:968704,1943.78327543943)
--(axis cs:966656,1969.73435037752)
--(axis cs:964608,1998.86577593703)
--(axis cs:962560,1906.05064873862)
--(axis cs:960512,1958.63376113036)
--(axis cs:958464,1989.5601512724)
--(axis cs:956416,1994.95620808853)
--(axis cs:954368,1953.09806239014)
--(axis cs:952320,1931.69840128961)
--(axis cs:950272,1913.63554848186)
--(axis cs:948224,1851.24870423936)
--(axis cs:946176,1928.11551668163)
--(axis cs:944128,1849.76708886678)
--(axis cs:942080,1935.48747839593)
--(axis cs:940032,1867.02740956149)
--(axis cs:937984,1946.15380424225)
--(axis cs:935936,1982.32073948544)
--(axis cs:933888,1891.25175568781)
--(axis cs:931840,1888.58598579024)
--(axis cs:929792,2019.78604954953)
--(axis cs:927744,1957.8213511788)
--(axis cs:925696,1941.58717222776)
--(axis cs:923648,1821.54454579616)
--(axis cs:921600,1944.08477285413)
--(axis cs:919552,1924.99653862295)
--(axis cs:917504,1906.37705915679)
--(axis cs:915456,1956.64163771358)
--(axis cs:913408,1851.39937524347)
--(axis cs:911360,1833.06896200282)
--(axis cs:909312,1883.61806593926)
--(axis cs:907264,1885.61362813486)
--(axis cs:905216,1846.03894956256)
--(axis cs:903168,1973.95389874259)
--(axis cs:901120,1943.35991350248)
--(axis cs:899072,1890.32178839915)
--(axis cs:897024,1949.76024078007)
--(axis cs:894976,1980.26674733514)
--(axis cs:892928,1937.71766932649)
--(axis cs:890880,1965.33707492425)
--(axis cs:888832,1997.52638061763)
--(axis cs:886784,1970.70321235306)
--(axis cs:884736,2037.57565247342)
--(axis cs:882688,1954.22275492635)
--(axis cs:880640,1910.79790237019)
--(axis cs:878592,2009.3303165032)
--(axis cs:876544,1888.53429982038)
--(axis cs:874496,2006.34662284673)
--(axis cs:872448,2008.7402009212)
--(axis cs:870400,2009.30841559665)
--(axis cs:868352,1947.36059896875)
--(axis cs:866304,1961.71222001902)
--(axis cs:864256,1910.56394256648)
--(axis cs:862208,1979.37730310559)
--(axis cs:860160,1918.10267860444)
--(axis cs:858112,1987.95043826115)
--(axis cs:856064,1973.99072397324)
--(axis cs:854016,1964.0408503492)
--(axis cs:851968,1896.2647780438)
--(axis cs:849920,2020.68679559628)
--(axis cs:847872,1936.53834022853)
--(axis cs:845824,1902.4261546637)
--(axis cs:843776,1988.11596500599)
--(axis cs:841728,1990.79807119755)
--(axis cs:839680,1998.82097572899)
--(axis cs:837632,2021.81272411444)
--(axis cs:835584,1993.1588116576)
--(axis cs:833536,1963.76943602614)
--(axis cs:831488,1959.21094436563)
--(axis cs:829440,1995.24907582203)
--(axis cs:827392,1987.70758244292)
--(axis cs:825344,1949.42948009966)
--(axis cs:823296,1904.04351365299)
--(axis cs:821248,1972.62332524198)
--(axis cs:819200,1996.70112094504)
--(axis cs:817152,1917.67986156618)
--(axis cs:815104,1901.80161431016)
--(axis cs:813056,1991.05450965594)
--(axis cs:811008,2001.80157349657)
--(axis cs:808960,1929.99723427006)
--(axis cs:806912,1993.86433596982)
--(axis cs:804864,1908.70974389302)
--(axis cs:802816,2023.25187794315)
--(axis cs:800768,1991.39111694169)
--(axis cs:798720,1948.04705922129)
--(axis cs:796672,2041.11050983536)
--(axis cs:794624,1917.80716031674)
--(axis cs:792576,2037.58125539409)
--(axis cs:790528,1889.65781327729)
--(axis cs:788480,1951.10733361581)
--(axis cs:786432,1986.07165095696)
--(axis cs:784384,1886.66697783658)
--(axis cs:782336,2027.10042400788)
--(axis cs:780288,1928.27962007475)
--(axis cs:778240,1993.49925349104)
--(axis cs:776192,1956.37635273407)
--(axis cs:774144,1800.49143220248)
--(axis cs:772096,1951.6356964215)
--(axis cs:770048,1914.61168880718)
--(axis cs:768000,1858.87492978492)
--(axis cs:765952,1916.08002375872)
--(axis cs:763904,1926.99109502545)
--(axis cs:761856,1885.79279589217)
--(axis cs:759808,1894.98720517793)
--(axis cs:757760,1810.2015124088)
--(axis cs:755712,1838.03170994856)
--(axis cs:753664,1886.86102456804)
--(axis cs:751616,1798.93047336411)
--(axis cs:749568,1901.08403959734)
--(axis cs:747520,1907.99438827946)
--(axis cs:745472,1857.78947956132)
--(axis cs:743424,1819.57648258552)
--(axis cs:741376,1825.65024112668)
--(axis cs:739328,1800.03018796119)
--(axis cs:737280,1996.08788584629)
--(axis cs:735232,1907.34546106361)
--(axis cs:733184,1896.68372160807)
--(axis cs:731136,1917.31726685537)
--(axis cs:729088,1900.81460409756)
--(axis cs:727040,1877.90372397529)
--(axis cs:724992,1969.86216311265)
--(axis cs:722944,1909.30818090126)
--(axis cs:720896,1869.77162849408)
--(axis cs:718848,1804.30783762826)
--(axis cs:716800,1844.78486514155)
--(axis cs:714752,1823.44293747961)
--(axis cs:712704,1823.014784028)
--(axis cs:710656,1867.64253768059)
--(axis cs:708608,1859.92576216435)
--(axis cs:706560,1877.66541081772)
--(axis cs:704512,1849.33278301388)
--(axis cs:702464,1864.02403056299)
--(axis cs:700416,1752.67186231379)
--(axis cs:698368,1847.78169045526)
--(axis cs:696320,1779.92479714781)
--(axis cs:694272,1798.36887484785)
--(axis cs:692224,1869.2167986793)
--(axis cs:690176,1880.5422060622)
--(axis cs:688128,1883.00189809208)
--(axis cs:686080,1781.52871562848)
--(axis cs:684032,1862.6862432369)
--(axis cs:681984,1883.70658679485)
--(axis cs:679936,1860.21887316542)
--(axis cs:677888,1807.86770250184)
--(axis cs:675840,1828.31707010871)
--(axis cs:673792,1752.67903214956)
--(axis cs:671744,1875.73576084656)
--(axis cs:669696,1966.21872487587)
--(axis cs:667648,1963.85641530718)
--(axis cs:665600,1927.69049590077)
--(axis cs:663552,1887.62036430945)
--(axis cs:661504,1924.58357371537)
--(axis cs:659456,1902.14265575304)
--(axis cs:657408,1948.02780290663)
--(axis cs:655360,1969.46672882891)
--(axis cs:653312,1913.41751827902)
--(axis cs:651264,1945.33710126161)
--(axis cs:649216,1881.36539383532)
--(axis cs:647168,1950.00501160463)
--(axis cs:645120,1860.86453452911)
--(axis cs:643072,1895.85953339111)
--(axis cs:641024,1892.14843851306)
--(axis cs:638976,1905.87703829475)
--(axis cs:636928,1755.66097626148)
--(axis cs:634880,1812.02113259213)
--(axis cs:632832,1843.17345186612)
--(axis cs:630784,1826.69469959382)
--(axis cs:628736,1846.92226296964)
--(axis cs:626688,1837.74222935671)
--(axis cs:624640,1806.79817015243)
--(axis cs:622592,1854.51910359532)
--(axis cs:620544,1806.45661209768)
--(axis cs:618496,1870.58422239741)
--(axis cs:616448,1808.02380112253)
--(axis cs:614400,1904.29601237282)
--(axis cs:612352,1833.39263525262)
--(axis cs:610304,1828.95978899996)
--(axis cs:608256,1866.90480132474)
--(axis cs:606208,1844.21550633681)
--(axis cs:604160,1850.76329147886)
--(axis cs:602112,1851.19991903707)
--(axis cs:600064,1788.49244316703)
--(axis cs:598016,1764.62271760753)
--(axis cs:595968,1777.87638017049)
--(axis cs:593920,1790.94444274408)
--(axis cs:591872,1805.06445208862)
--(axis cs:589824,1838.99631306737)
--(axis cs:587776,1784.78195998162)
--(axis cs:585728,1780.69653189966)
--(axis cs:583680,1733.77086595374)
--(axis cs:581632,1801.6864636494)
--(axis cs:579584,1792.25637197418)
--(axis cs:577536,1779.31928872596)
--(axis cs:575488,1846.0257102515)
--(axis cs:573440,1806.33277925349)
--(axis cs:571392,1814.73571422159)
--(axis cs:569344,1800.06252283093)
--(axis cs:567296,1779.80627914564)
--(axis cs:565248,1732.2831983699)
--(axis cs:563200,1751.20858973408)
--(axis cs:561152,1850.54342365233)
--(axis cs:559104,1677.84982467844)
--(axis cs:557056,1702.90053844886)
--(axis cs:555008,1707.07316426977)
--(axis cs:552960,1807.27260241762)
--(axis cs:550912,1801.35884605013)
--(axis cs:548864,1736.19859591081)
--(axis cs:546816,1732.31826984486)
--(axis cs:544768,1791.75926714243)
--(axis cs:542720,1825.32946137542)
--(axis cs:540672,1753.21280588889)
--(axis cs:538624,1791.49116199003)
--(axis cs:536576,1709.93217019388)
--(axis cs:534528,1736.18413724288)
--(axis cs:532480,1766.13255367219)
--(axis cs:530432,1750.89144404384)
--(axis cs:528384,1750.02428700493)
--(axis cs:526336,1727.43480728012)
--(axis cs:524288,1718.68713187105)
--(axis cs:522240,1715.8082834547)
--(axis cs:520192,1691.64038272716)
--(axis cs:518144,1686.40019615298)
--(axis cs:516096,1692.81403977375)
--(axis cs:514048,1703.25614938097)
--(axis cs:512000,1652.01758368887)
--(axis cs:509952,1623.74839530783)
--(axis cs:507904,1676.19975936824)
--(axis cs:505856,1675.24052649472)
--(axis cs:503808,1661.63544252761)
--(axis cs:501760,1668.24665973117)
--(axis cs:499712,1709.34294374536)
--(axis cs:497664,1640.27737538784)
--(axis cs:495616,1672.60434593098)
--(axis cs:493568,1638.95173932642)
--(axis cs:491520,1604.37134909266)
--(axis cs:489472,1583.50816874119)
--(axis cs:487424,1618.57556214642)
--(axis cs:485376,1643.08075998088)
--(axis cs:483328,1563.51387008098)
--(axis cs:481280,1621.58163305626)
--(axis cs:479232,1518.54564946032)
--(axis cs:477184,1556.75740945299)
--(axis cs:475136,1633.54768388095)
--(axis cs:473088,1596.71394521479)
--(axis cs:471040,1599.22983504246)
--(axis cs:468992,1556.82835617372)
--(axis cs:466944,1524.82730886949)
--(axis cs:464896,1604.52744634048)
--(axis cs:462848,1509.15339714703)
--(axis cs:460800,1473.55930960025)
--(axis cs:458752,1565.05143337781)
--(axis cs:456704,1505.95671990338)
--(axis cs:454656,1532.95503147083)
--(axis cs:452608,1504.28739034252)
--(axis cs:450560,1485.63797426065)
--(axis cs:448512,1508.5086830207)
--(axis cs:446464,1505.70840297987)
--(axis cs:444416,1498.2680416114)
--(axis cs:442368,1498.2459090757)
--(axis cs:440320,1478.66984319196)
--(axis cs:438272,1503.25787699699)
--(axis cs:436224,1481.22931356529)
--(axis cs:434176,1471.96304131117)
--(axis cs:432128,1473.60866269282)
--(axis cs:430080,1476.63751393636)
--(axis cs:428032,1447.32480082715)
--(axis cs:425984,1457.56606045685)
--(axis cs:423936,1440.9692928019)
--(axis cs:421888,1442.31878363066)
--(axis cs:419840,1439.3377267528)
--(axis cs:417792,1473.89350639664)
--(axis cs:415744,1434.23174985209)
--(axis cs:413696,1403.76203799616)
--(axis cs:411648,1433.14926895185)
--(axis cs:409600,1427.4828675127)
--(axis cs:407552,1413.81589705664)
--(axis cs:405504,1388.5008661678)
--(axis cs:403456,1405.03675446223)
--(axis cs:401408,1401.7247081557)
--(axis cs:399360,1392.77782863317)
--(axis cs:397312,1398.88853296336)
--(axis cs:395264,1387.51085818144)
--(axis cs:393216,1342.02744154759)
--(axis cs:391168,1312.74585498125)
--(axis cs:389120,1352.04216895099)
--(axis cs:387072,1320.28459487367)
--(axis cs:385024,1321.80002978798)
--(axis cs:382976,1342.17165241912)
--(axis cs:380928,1308.9650988905)
--(axis cs:378880,1311.55317217867)
--(axis cs:376832,1311.31119470106)
--(axis cs:374784,1297.55110152399)
--(axis cs:372736,1279.91547453813)
--(axis cs:370688,1265.01039130728)
--(axis cs:368640,1263.90356379484)
--(axis cs:366592,1218.45801909242)
--(axis cs:364544,1204.01054042739)
--(axis cs:362496,1243.43652067753)
--(axis cs:360448,1224.86078864343)
--(axis cs:358400,1215.40056097839)
--(axis cs:356352,1223.54417908192)
--(axis cs:354304,1200.28266958462)
--(axis cs:352256,1183.76311360752)
--(axis cs:350208,1177.88380455399)
--(axis cs:348160,1174.98323686086)
--(axis cs:346112,1165.05047391014)
--(axis cs:344064,1126.19103904344)
--(axis cs:342016,1148.83733571699)
--(axis cs:339968,1139.34867134598)
--(axis cs:337920,1195.25045705245)
--(axis cs:335872,1129.25859924443)
--(axis cs:333824,1098.28314169499)
--(axis cs:331776,1077.16907268738)
--(axis cs:329728,1095.47433393034)
--(axis cs:327680,1086.05130512308)
--(axis cs:325632,1082.03958149983)
--(axis cs:323584,1076.52442203698)
--(axis cs:321536,1060.52242278195)
--(axis cs:319488,1078.1075813324)
--(axis cs:317440,1052.20329175389)
--(axis cs:315392,1026.82731813102)
--(axis cs:313344,1033.43953527025)
--(axis cs:311296,1016.61191510036)
--(axis cs:309248,1016.46863015329)
--(axis cs:307200,1022.41371071006)
--(axis cs:305152,1002.40674998836)
--(axis cs:303104,1003.51269610302)
--(axis cs:301056,993.794759981594)
--(axis cs:299008,976.483303591006)
--(axis cs:296960,972.374801626487)
--(axis cs:294912,962.633109664669)
--(axis cs:292864,954.561907740742)
--(axis cs:290816,936.225495337881)
--(axis cs:288768,924.344990898148)
--(axis cs:286720,901.565638992524)
--(axis cs:284672,891.837155550027)
--(axis cs:282624,897.195640250001)
--(axis cs:280576,888.838927283375)
--(axis cs:278528,856.749726991111)
--(axis cs:276480,853.429151250559)
--(axis cs:274432,843.204276417257)
--(axis cs:272384,845.746273567089)
--(axis cs:270336,831.802957564198)
--(axis cs:268288,809.082635799673)
--(axis cs:266240,793.880938890657)
--(axis cs:264192,803.029016657773)
--(axis cs:262144,798.468220749908)
--(axis cs:260096,775.441379294994)
--(axis cs:258048,770.991382652599)
--(axis cs:256000,764.369442217082)
--(axis cs:253952,767.63689671055)
--(axis cs:251904,749.58191482886)
--(axis cs:249856,736.330058595373)
--(axis cs:247808,728.858123981724)
--(axis cs:245760,729.56920734872)
--(axis cs:243712,703.26875683336)
--(axis cs:241664,696.903697111626)
--(axis cs:239616,688.278244767378)
--(axis cs:237568,672.904229625387)
--(axis cs:235520,667.232171198484)
--(axis cs:233472,676.005476981965)
--(axis cs:231424,661.72249091171)
--(axis cs:229376,634.083352131056)
--(axis cs:227328,654.443885271635)
--(axis cs:225280,633.612470704086)
--(axis cs:223232,620.858716771672)
--(axis cs:221184,612.608711934055)
--(axis cs:219136,602.635414648874)
--(axis cs:217088,590.231950164116)
--(axis cs:215040,575.157398993777)
--(axis cs:212992,578.834564514078)
--(axis cs:210944,570.452091160834)
--(axis cs:208896,568.211668833686)
--(axis cs:206848,561.720888882677)
--(axis cs:204800,555.359192637768)
--(axis cs:202752,561.679392392731)
--(axis cs:200704,543.602314907849)
--(axis cs:198656,513.175742685648)
--(axis cs:196608,520.73261503027)
--(axis cs:194560,512.175919526279)
--(axis cs:192512,511.150197242785)
--(axis cs:190464,491.16656054139)
--(axis cs:188416,473.4665171355)
--(axis cs:186368,468.190175938748)
--(axis cs:184320,454.388545868154)
--(axis cs:182272,450.077089013821)
--(axis cs:180224,478.528326758819)
--(axis cs:178176,457.541099534985)
--(axis cs:176128,435.599122242812)
--(axis cs:174080,438.071515347169)
--(axis cs:172032,430.163982961736)
--(axis cs:169984,419.930670072404)
--(axis cs:167936,409.23090044706)
--(axis cs:165888,395.140855643762)
--(axis cs:163840,392.160863203158)
--(axis cs:161792,364.850061941328)
--(axis cs:159744,351.317523737922)
--(axis cs:157696,347.147982569196)
--(axis cs:155648,349.222618218651)
--(axis cs:153600,342.562578223399)
--(axis cs:151552,330.591499956189)
--(axis cs:149504,320.128516624605)
--(axis cs:147456,322.799772694804)
--(axis cs:145408,310.400685731469)
--(axis cs:143360,310.724158272628)
--(axis cs:141312,305.413828855419)
--(axis cs:139264,279.680574262165)
--(axis cs:137216,260.536536779399)
--(axis cs:135168,241.385171975362)
--(axis cs:133120,234.693718870953)
--(axis cs:131072,235.115390030019)
--(axis cs:129024,212.26994669852)
--(axis cs:126976,202.150959660442)
--(axis cs:124928,196.767287996647)
--(axis cs:122880,194.659140721515)
--(axis cs:120832,181.733211490317)
--(axis cs:118784,180.947972085201)
--(axis cs:116736,164.384771600291)
--(axis cs:114688,163.204266091604)
--(axis cs:112640,152.588430180002)
--(axis cs:110592,152.97405685638)
--(axis cs:108544,154.79098534574)
--(axis cs:106496,140.083872141457)
--(axis cs:104448,130.934115220071)
--(axis cs:102400,127.086247031047)
--(axis cs:100352,132.993873531236)
--(axis cs:98304,122.428152043142)
--(axis cs:96256,101.160990838202)
--(axis cs:94208,100.230604111906)
--(axis cs:92160,101.514406219917)
--(axis cs:90112,105.715174613342)
--(axis cs:88064,104.368829028287)
--(axis cs:86016,111.402934609586)
--(axis cs:83968,104.938892038647)
--(axis cs:81920,102.210952058682)
--(axis cs:79872,111.719408793753)
--(axis cs:77824,108.758167344561)
--(axis cs:75776,94.113653596984)
--(axis cs:73728,99.3352375210264)
--(axis cs:71680,106.120884613387)
--(axis cs:69632,113.145026915313)
--(axis cs:67584,123.029011034042)
--(axis cs:65536,111.433158448841)
--(axis cs:63488,114.368432606805)
--(axis cs:61440,103.950274733061)
--(axis cs:59392,109.035689452414)
--(axis cs:57344,116.55926370628)
--(axis cs:55296,102.726866438259)
--(axis cs:53248,104.374033109318)
--(axis cs:51200,108.122986471481)
--(axis cs:49152,124.99670420262)
--(axis cs:47104,102.852353183612)
--(axis cs:45056,92.4837870285641)
--(axis cs:43008,86.0684397642294)
--(axis cs:40960,89.2825467948173)
--(axis cs:38912,99.0805959617931)
--(axis cs:36864,74.4947356896959)
--(axis cs:34816,71.461155716618)
--(axis cs:32768,69.2276035783328)
--(axis cs:30720,43.589921950225)
--(axis cs:28672,42.3858865463333)
--(axis cs:26624,37.4510687814387)
--(axis cs:24576,36.6690439695194)
--(axis cs:22528,33.4542155025618)
--(axis cs:20480,19.7195943804473)
--(axis cs:18432,20.1961378280919)
--(axis cs:16384,9.80370028800401)
--(axis cs:14336,0.612270785328383)
--(axis cs:12288,0.714312697471889)
--(axis cs:10240,3.54673244574763)
--(axis cs:8192,2.44991878103873)
--(axis cs:6144,2.29439434088958)
--(axis cs:4096,0.533622300660002)
--(axis cs:2048,-0.0293124756988619)
--(axis cs:0,-0.107865508871587)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,-0.347482202570198)
--(axis cs:0,-0.609862842514535)
--(axis cs:2048,-1.0157999821511)
--(axis cs:4096,-1.14716337842022)
--(axis cs:6144,-1.69135945734355)
--(axis cs:8192,-1.96147115123294)
--(axis cs:10240,-2.74631613975358)
--(axis cs:12288,-3.50932648397525)
--(axis cs:14336,-4.04642613844926)
--(axis cs:16384,-5.44914388881002)
--(axis cs:18432,-7.30661126450399)
--(axis cs:20480,-9.2215357089031)
--(axis cs:22528,-9.66117239430815)
--(axis cs:24576,-11.4138047863393)
--(axis cs:26624,-14.8066040271371)
--(axis cs:28672,-18.6623594338506)
--(axis cs:30720,-19.498262892342)
--(axis cs:32768,-23.1646717502727)
--(axis cs:34816,-22.4377515609129)
--(axis cs:36864,-27.0615445235669)
--(axis cs:38912,-31.56133629054)
--(axis cs:40960,-31.7210130149674)
--(axis cs:43008,-34.4442631149378)
--(axis cs:45056,-47.6496883545806)
--(axis cs:47104,-38.8077006351221)
--(axis cs:49152,-43.4253724300266)
--(axis cs:51200,-45.1434359317028)
--(axis cs:53248,-45.9305531298133)
--(axis cs:55296,-39.6633894325289)
--(axis cs:57344,-81.0985547166597)
--(axis cs:59392,-47.6444293530515)
--(axis cs:61440,-106.925184851538)
--(axis cs:63488,-109.109266063343)
--(axis cs:65536,-133.177679184747)
--(axis cs:67584,-161.149840432148)
--(axis cs:69632,-145.611962264043)
--(axis cs:71680,-96.6854687540264)
--(axis cs:73728,-58.7631153984065)
--(axis cs:75776,-67.7711955660868)
--(axis cs:77824,-96.8021026614499)
--(axis cs:79872,-96.2164262803029)
--(axis cs:81920,-135.015941191292)
--(axis cs:83968,-120.570531573566)
--(axis cs:86016,-139.182075299429)
--(axis cs:88064,-131.555217447052)
--(axis cs:90112,-124.600727859782)
--(axis cs:92160,-84.7562223073013)
--(axis cs:94208,-61.199950870726)
--(axis cs:96256,-30.7063457705195)
--(axis cs:98304,8.73576588237648)
--(axis cs:100352,-8.0340891323597)
--(axis cs:102400,-26.6427748453641)
--(axis cs:104448,37.9699365011591)
--(axis cs:106496,13.9275673197783)
--(axis cs:108544,32.8794364011291)
--(axis cs:110592,87.7772350166329)
--(axis cs:112640,88.2507458072619)
--(axis cs:114688,109.210967066142)
--(axis cs:116736,111.393473201056)
--(axis cs:118784,149.068874757326)
--(axis cs:120832,180.2107415095)
--(axis cs:122880,211.670201708006)
--(axis cs:124928,197.963658580988)
--(axis cs:126976,195.663457299046)
--(axis cs:129024,218.919164460949)
--(axis cs:131072,249.082025750521)
--(axis cs:133120,299.684946710221)
--(axis cs:135168,327.255117021186)
--(axis cs:137216,319.936327223386)
--(axis cs:139264,403.787138536225)
--(axis cs:141312,416.406662749122)
--(axis cs:143360,460.983537027185)
--(axis cs:145408,481.342572571319)
--(axis cs:147456,456.260930234787)
--(axis cs:149504,519.201285169219)
--(axis cs:151552,543.419338730358)
--(axis cs:153600,555.091742151632)
--(axis cs:155648,624.339486170014)
--(axis cs:157696,612.288917175669)
--(axis cs:159744,652.619513006047)
--(axis cs:161792,641.634009381094)
--(axis cs:163840,589.502774878843)
--(axis cs:165888,623.233599389524)
--(axis cs:167936,647.00375494341)
--(axis cs:169984,680.376142360265)
--(axis cs:172032,641.069128749048)
--(axis cs:174080,620.488297740191)
--(axis cs:176128,657.818859799277)
--(axis cs:178176,699.670435351145)
--(axis cs:180224,653.977206555889)
--(axis cs:182272,672.374130469741)
--(axis cs:184320,696.752834302973)
--(axis cs:186368,697.139956606755)
--(axis cs:188416,695.963087249635)
--(axis cs:190464,666.732957429597)
--(axis cs:192512,682.110652740849)
--(axis cs:194560,731.314513853922)
--(axis cs:196608,719.694107718115)
--(axis cs:198656,695.80611804914)
--(axis cs:200704,849.198175603717)
--(axis cs:202752,776.298661544212)
--(axis cs:204800,902.213328207098)
--(axis cs:206848,919.339267551073)
--(axis cs:208896,953.256712554909)
--(axis cs:210944,867.21685329789)
--(axis cs:212992,926.499882005616)
--(axis cs:215040,882.727330419359)
--(axis cs:217088,909.290154457986)
--(axis cs:219136,946.877758562638)
--(axis cs:221184,955.348274310173)
--(axis cs:223232,990.876274120614)
--(axis cs:225280,1006.83616180507)
--(axis cs:227328,981.027811159964)
--(axis cs:229376,997.748478917696)
--(axis cs:231424,1039.9102782606)
--(axis cs:233472,1063.43185705275)
--(axis cs:235520,1042.36291237435)
--(axis cs:237568,1099.26553045105)
--(axis cs:239616,1017.79344284141)
--(axis cs:241664,1101.93522719394)
--(axis cs:243712,1093.66070467747)
--(axis cs:245760,1106.45450905064)
--(axis cs:247808,1126.50412165367)
--(axis cs:249856,1121.47853455587)
--(axis cs:251904,1160.25297711047)
--(axis cs:253952,1192.53338590668)
--(axis cs:256000,1136.97160637696)
--(axis cs:258048,1214.89917120509)
--(axis cs:260096,1222.60977268111)
--(axis cs:262144,1249.66910317626)
--(axis cs:264192,1285.77727340404)
--(axis cs:266240,1293.82814105323)
--(axis cs:268288,1340.43772600209)
--(axis cs:270336,1280.91367125556)
--(axis cs:272384,1275.65206385793)
--(axis cs:274432,1270.72225909791)
--(axis cs:276480,1303.43404487765)
--(axis cs:278528,1284.72997895428)
--(axis cs:280576,1351.31199865513)
--(axis cs:282624,1352.15770896601)
--(axis cs:284672,1345.83225280322)
--(axis cs:286720,1332.30465544328)
--(axis cs:288768,1388.30665571089)
--(axis cs:290816,1386.00766105759)
--(axis cs:292864,1359.48240400308)
--(axis cs:294912,1361.23991559672)
--(axis cs:296960,1336.97633263932)
--(axis cs:299008,1412.93352017941)
--(axis cs:301056,1443.66621506477)
--(axis cs:303104,1423.42354273494)
--(axis cs:305152,1389.45864867538)
--(axis cs:307200,1358.66427818394)
--(axis cs:309248,1443.0477485409)
--(axis cs:311296,1420.6765823544)
--(axis cs:313344,1417.59297145989)
--(axis cs:315392,1437.11945836215)
--(axis cs:317440,1438.08590521611)
--(axis cs:319488,1487.55340718958)
--(axis cs:321536,1470.48141958011)
--(axis cs:323584,1484.0621742466)
--(axis cs:325632,1502.96682786439)
--(axis cs:327680,1490.15583120489)
--(axis cs:329728,1529.50580929655)
--(axis cs:331776,1523.89346672195)
--(axis cs:333824,1525.8361281046)
--(axis cs:335872,1522.61450920079)
--(axis cs:337920,1558.26045353147)
--(axis cs:339968,1513.26819010423)
--(axis cs:342016,1461.06637277822)
--(axis cs:344064,1487.08443377154)
--(axis cs:346112,1502.63463496683)
--(axis cs:348160,1500.70041229085)
--(axis cs:350208,1497.54109738164)
--(axis cs:352256,1515.97942169941)
--(axis cs:354304,1521.80157743378)
--(axis cs:356352,1545.02008417145)
--(axis cs:358400,1521.31147044549)
--(axis cs:360448,1535.70940850585)
--(axis cs:362496,1565.93446337551)
--(axis cs:364544,1573.91579104972)
--(axis cs:366592,1551.22339915561)
--(axis cs:368640,1597.24116624408)
--(axis cs:370688,1616.42312045229)
--(axis cs:372736,1579.21422563127)
--(axis cs:374784,1562.6325632217)
--(axis cs:376832,1560.01843575006)
--(axis cs:378880,1588.91671384266)
--(axis cs:380928,1541.63388138003)
--(axis cs:382976,1567.19192308721)
--(axis cs:385024,1590.09951681003)
--(axis cs:387072,1584.53122959121)
--(axis cs:389120,1595.77764098639)
--(axis cs:391168,1594.40086709981)
--(axis cs:393216,1617.34687287204)
--(axis cs:395264,1674.45986488637)
--(axis cs:397312,1635.17792141376)
--(axis cs:399360,1623.21262890185)
--(axis cs:401408,1632.6905678033)
--(axis cs:403456,1665.45951724426)
--(axis cs:405504,1686.88936914406)
--(axis cs:407552,1617.59341812272)
--(axis cs:409600,1665.22916152859)
--(axis cs:411648,1647.7968429443)
--(axis cs:413696,1637.81326183911)
--(axis cs:415744,1667.84743858825)
--(axis cs:417792,1660.82093339699)
--(axis cs:419840,1667.51756242006)
--(axis cs:421888,1688.02462392241)
--(axis cs:423936,1707.87918508519)
--(axis cs:425984,1706.59983889623)
--(axis cs:428032,1696.71696466431)
--(axis cs:430080,1725.05960637427)
--(axis cs:432128,1729.05865197908)
--(axis cs:434176,1778.78714868235)
--(axis cs:436224,1802.24964001355)
--(axis cs:438272,1762.04973981815)
--(axis cs:440320,1732.5229715604)
--(axis cs:442368,1709.32870444981)
--(axis cs:444416,1698.73112310404)
--(axis cs:446464,1750.56713359685)
--(axis cs:448512,1742.66942803442)
--(axis cs:450560,1742.17651225244)
--(axis cs:452608,1808.92944755625)
--(axis cs:454656,1761.63441829909)
--(axis cs:456704,1745.33449069503)
--(axis cs:458752,1754.2302698583)
--(axis cs:460800,1778.27086910652)
--(axis cs:462848,1758.87225223092)
--(axis cs:464896,1759.71316493819)
--(axis cs:466944,1789.11333783656)
--(axis cs:468992,1783.45744358924)
--(axis cs:471040,1768.99667217688)
--(axis cs:473088,1798.33633336847)
--(axis cs:475136,1820.9951506694)
--(axis cs:477184,1820.41977310099)
--(axis cs:479232,1785.19152705512)
--(axis cs:481280,1796.33579697839)
--(axis cs:483328,1785.07347497753)
--(axis cs:485376,1767.32185527332)
--(axis cs:487424,1793.90647493701)
--(axis cs:489472,1848.20070572122)
--(axis cs:491520,1809.51248763746)
--(axis cs:493568,1830.72074328903)
--(axis cs:495616,1811.82960055766)
--(axis cs:497664,1816.00239086276)
--(axis cs:499712,1833.84195187667)
--(axis cs:501760,1808.40063643054)
--(axis cs:503808,1841.60809320541)
--(axis cs:505856,1859.55018349665)
--(axis cs:507904,1863.88491756888)
--(axis cs:509952,1851.12655900187)
--(axis cs:512000,1854.55756727016)
--(axis cs:514048,1862.09496679724)
--(axis cs:516096,1885.76840481504)
--(axis cs:518144,1893.81879833364)
--(axis cs:520192,1866.48657467718)
--(axis cs:522240,1862.40855593083)
--(axis cs:524288,1855.96121141478)
--(axis cs:526336,1863.63641148646)
--(axis cs:528384,1907.31445362273)
--(axis cs:530432,1870.20035310401)
--(axis cs:532480,1904.14465380602)
--(axis cs:534528,1868.50580067732)
--(axis cs:536576,1877.51683944518)
--(axis cs:538624,1859.69901843783)
--(axis cs:540672,1890.94869388206)
--(axis cs:542720,1901.00599564131)
--(axis cs:544768,1893.40304566361)
--(axis cs:546816,1865.17296281786)
--(axis cs:548864,1927.79388359238)
--(axis cs:550912,1910.32312825035)
--(axis cs:552960,1913.96129946671)
--(axis cs:555008,1900.25838447677)
--(axis cs:557056,1845.72373394818)
--(axis cs:559104,1855.76081895966)
--(axis cs:561152,1890.00379037586)
--(axis cs:563200,1896.20040120382)
--(axis cs:565248,1889.96564307506)
--(axis cs:567296,1858.94196968035)
--(axis cs:569344,1775.72885691614)
--(axis cs:571392,1755.56646029331)
--(axis cs:573440,1768.32664701318)
--(axis cs:575488,1834.41193383219)
--(axis cs:577536,1845.69081250321)
--(axis cs:579584,1890.57133434628)
--(axis cs:581632,1882.81652383229)
--(axis cs:583680,1914.90299061904)
--(axis cs:585728,1897.04945817065)
--(axis cs:587776,1916.17812247412)
--(axis cs:589824,1900.69179524471)
--(axis cs:591872,1909.99615905085)
--(axis cs:593920,1892.49517214463)
--(axis cs:595968,1898.23625146245)
--(axis cs:598016,1925.45178998952)
--(axis cs:600064,1930.30864885329)
--(axis cs:602112,1919.25223776657)
--(axis cs:604160,1924.1525900911)
--(axis cs:606208,1950.37404903397)
--(axis cs:608256,1939.90053342602)
--(axis cs:610304,1929.13103933422)
--(axis cs:612352,1908.80698293435)
--(axis cs:614400,1925.84237316211)
--(axis cs:616448,1952.66102361181)
--(axis cs:618496,1959.40584640568)
--(axis cs:620544,1969.31400292646)
--(axis cs:622592,1958.53626951566)
--(axis cs:624640,1953.68306824969)
--(axis cs:626688,1967.32699674255)
--(axis cs:628736,1969.7188398483)
--(axis cs:630784,1977.77849994293)
--(axis cs:632832,2019.3280900903)
--(axis cs:634880,1977.74789598425)
--(axis cs:636928,1985.6059849328)
--(axis cs:638976,1963.8909697924)
--(axis cs:641024,1978.4867634128)
--(axis cs:643072,1988.42738430164)
--(axis cs:645120,1993.87020948871)
--(axis cs:647168,1995.40766458997)
--(axis cs:649216,1982.7363010314)
--(axis cs:651264,1995.10416695671)
--(axis cs:653312,1995.3085775175)
--(axis cs:655360,2005.71760090396)
--(axis cs:657408,1990.01598689281)
--(axis cs:659456,1889.6969577024)
--(axis cs:661504,1867.300724887)
--(axis cs:663552,1920.34783042785)
--(axis cs:665600,1848.53868503938)
--(axis cs:667648,1858.84852099532)
--(axis cs:669696,1827.21641942656)
--(axis cs:671744,1892.3916087764)
--(axis cs:673792,1869.4211815086)
--(axis cs:675840,1945.32203876185)
--(axis cs:677888,1906.32973848765)
--(axis cs:679936,1913.93609426642)
--(axis cs:681984,1937.37728126171)
--(axis cs:684032,1931.10611422363)
--(axis cs:686080,1926.67071761969)
--(axis cs:688128,1982.52388902068)
--(axis cs:690176,1968.51543675986)
--(axis cs:692224,1934.24253005973)
--(axis cs:694272,2008.21450890152)
--(axis cs:696320,1958.87987767523)
--(axis cs:698368,1971.33431033748)
--(axis cs:700416,1986.90425101488)
--(axis cs:702464,2009.02317306228)
--(axis cs:704512,1978.45960481077)
--(axis cs:706560,1967.81644397285)
--(axis cs:708608,1989.39905209049)
--(axis cs:710656,1963.48202227013)
--(axis cs:712704,1969.08016736303)
--(axis cs:714752,1973.43897804574)
--(axis cs:716800,2068.21895558571)
--(axis cs:718848,1989.28464161782)
--(axis cs:720896,1984.97462520216)
--(axis cs:722944,1944.34107214311)
--(axis cs:724992,1982.95676154932)
--(axis cs:727040,2042.29993799611)
--(axis cs:729088,2034.16333802102)
--(axis cs:731136,1956.43369669968)
--(axis cs:733184,2035.22821858818)
--(axis cs:735232,2035.94922907052)
--(axis cs:737280,1908.03929343799)
--(axis cs:739328,1831.44697649718)
--(axis cs:741376,1833.80014881205)
--(axis cs:743424,1829.76560425879)
--(axis cs:745472,1826.40973369287)
--(axis cs:747520,1828.6957171074)
--(axis cs:749568,1821.07861545626)
--(axis cs:751616,1862.23001523315)
--(axis cs:753664,1803.09614603541)
--(axis cs:755712,1828.97930339465)
--(axis cs:757760,1848.35676803978)
--(axis cs:759808,1830.14885287867)
--(axis cs:761856,1875.34702567791)
--(axis cs:763904,1766.40420448884)
--(axis cs:765952,1843.34760123265)
--(axis cs:768000,1799.53940812978)
--(axis cs:770048,1872.94420102228)
--(axis cs:772096,1829.89413268564)
--(axis cs:774144,1883.65660905776)
--(axis cs:776192,1908.53841437648)
--(axis cs:778240,1862.67286306893)
--(axis cs:780288,1863.43751179857)
--(axis cs:782336,1966.18077373539)
--(axis cs:784384,1884.18797730527)
--(axis cs:786432,1929.97001388396)
--(axis cs:788480,1970.47319003096)
--(axis cs:790528,1964.0593385727)
--(axis cs:792576,1924.04090893961)
--(axis cs:794624,1951.95339646402)
--(axis cs:796672,1922.12711418302)
--(axis cs:798720,1915.87272859796)
--(axis cs:800768,1901.26151489154)
--(axis cs:802816,1906.32533901697)
--(axis cs:804864,1905.70957539584)
--(axis cs:806912,1869.85690371919)
--(axis cs:808960,1853.85855559701)
--(axis cs:811008,1894.34215416851)
--(axis cs:813056,1924.10021098627)
--(axis cs:815104,1923.40185487657)
--(axis cs:817152,1924.73913531979)
--(axis cs:819200,1962.37839402837)
--(axis cs:821248,1968.84555544935)
--(axis cs:823296,1980.68967144664)
--(axis cs:825344,2003.82559799523)
--(axis cs:827392,1942.03341826743)
--(axis cs:829440,1950.35853258686)
--(axis cs:831488,1955.36881023737)
--(axis cs:833536,1942.42900441191)
--(axis cs:835584,1964.31082044293)
--(axis cs:837632,2006.19604118938)
--(axis cs:839680,1917.98484340858)
--(axis cs:841728,1900.91838743185)
--(axis cs:843776,1861.40621214233)
--(axis cs:845824,1891.16933146938)
--(axis cs:847872,1859.5574927422)
--(axis cs:849920,1860.93261795759)
--(axis cs:851968,1849.05092662379)
--(axis cs:854016,1828.61408140168)
--(axis cs:856064,1872.34175879313)
--(axis cs:858112,1871.49758731636)
--(axis cs:860160,1821.94546742988)
--(axis cs:862208,1812.01498972555)
--(axis cs:864256,1814.47843191127)
--(axis cs:866304,1818.03744094771)
--(axis cs:868352,1828.34259935605)
--(axis cs:870400,1830.23822283523)
--(axis cs:872448,1844.27857768946)
--(axis cs:874496,1838.1005534572)
--(axis cs:876544,1860.14804008261)
--(axis cs:878592,1936.61655348368)
--(axis cs:880640,1907.46181630551)
--(axis cs:882688,1879.16200986919)
--(axis cs:884736,1868.36539518729)
--(axis cs:886784,1887.06441885825)
--(axis cs:888832,1869.6359687094)
--(axis cs:890880,1828.05881279758)
--(axis cs:892928,1848.47626008467)
--(axis cs:894976,1858.57699023725)
--(axis cs:897024,1923.78179967907)
--(axis cs:899072,1888.87719025535)
--(axis cs:901120,1864.84958131862)
--(axis cs:903168,1906.10096987707)
--(axis cs:905216,1887.55982773321)
--(axis cs:907264,1983.83167262829)
--(axis cs:909312,1978.20984492561)
--(axis cs:911360,1903.18888568977)
--(axis cs:913408,1891.77820707933)
--(axis cs:915456,1925.0689351533)
--(axis cs:917504,1987.17726972168)
--(axis cs:919552,2046.31425973383)
--(axis cs:921600,2100.90911371083)
--(axis cs:923648,2005.18425815089)
--(axis cs:925696,2036.0924689625)
--(axis cs:927744,2027.34240125009)
--(axis cs:929792,1989.99294700316)
--(axis cs:931840,2098.03435949532)
--(axis cs:933888,1981.68682043419)
--(axis cs:935936,2097.88231910779)
--(axis cs:937984,1939.09645946762)
--(axis cs:940032,2039.57020406705)
--(axis cs:942080,1999.36009512588)
--(axis cs:944128,2001.32082974165)
--(axis cs:946176,2029.02517064502)
--(axis cs:948224,2023.23687862566)
--(axis cs:950272,2038.4657758484)
--(axis cs:952320,2053.84933841772)
--(axis cs:954368,1992.78591876123)
--(axis cs:956416,2010.17142114735)
--(axis cs:958464,2038.53007260119)
--(axis cs:960512,2058.69627389393)
--(axis cs:962560,2064.91434562769)
--(axis cs:964608,2040.62388739235)
--(axis cs:966656,2088.32550241558)
--(axis cs:968704,2083.32855980424)
--(axis cs:970752,2080.04517263867)
--(axis cs:972800,2065.18957974648)
--(axis cs:974848,2107.27229951572)
--(axis cs:976896,2107.41083492197)
--(axis cs:978944,2140.2307342198)
--(axis cs:980992,2110.31468713962)
--(axis cs:983040,2128.01809186598)
--(axis cs:985088,2138.27212989634)
--(axis cs:987136,2120.86720327974)
--(axis cs:989184,1997.48514368004)
--(axis cs:991232,1981.78300944826)
--(axis cs:993280,1955.411656351)
--(axis cs:995328,1986.77878693441)
--(axis cs:997376,1934.02125839585)
--(axis cs:999424,1974.44706215843)
--(axis cs:1001472,1907.22794168502)
--(axis cs:1003520,1901.40050155185)
--(axis cs:1005568,1912.37362825983)
--(axis cs:1007616,1900.58025574676)
--(axis cs:1009664,1915.38321004211)
--(axis cs:1011712,1899.59615166481)
--(axis cs:1013760,1909.380601844)
--(axis cs:1015808,1913.17287813497)
--(axis cs:1017856,1938.86204083149)
--(axis cs:1019904,1897.65175831265)
--(axis cs:1021952,1896.40484305586)
--(axis cs:1024000,1919.05716198286)
--(axis cs:1026048,1939.9425210133)
--(axis cs:1028096,1902.35439511994)
--(axis cs:1030144,1933.30465327786)
--(axis cs:1032192,1976.48775701127)
--(axis cs:1034240,2026.33022507423)
--(axis cs:1036288,1963.33827035725)
--(axis cs:1038336,1972.21870340536)
--(axis cs:1040384,1998.44897886503)
--(axis cs:1042432,2010.35367534551)
--(axis cs:1044480,1958.5009965937)
--(axis cs:1046528,1961.58577505405)
--(axis cs:1048576,2000.65804115825)
--(axis cs:1050624,1993.55281874736)
--(axis cs:1052672,2064.61913332837)
--(axis cs:1054720,2071.05663029582)
--(axis cs:1056768,2050.42560125069)
--(axis cs:1058816,2016.41065466257)
--(axis cs:1060864,2056.84978793251)
--(axis cs:1062912,2049.17931330174)
--(axis cs:1064960,2033.48350554501)
--(axis cs:1067008,2036.9075285148)
--(axis cs:1069056,2104.24475207581)
--(axis cs:1071104,2039.25987661532)
--(axis cs:1073152,2131.79289511733)
--(axis cs:1075200,2032.14460867322)
--(axis cs:1077248,2018.15135690631)
--(axis cs:1079296,2165.30407399097)
--(axis cs:1081344,2042.23100517656)
--(axis cs:1083392,1979.42965515475)
--(axis cs:1085440,1989.67688584147)
--(axis cs:1087488,1936.74206463597)
--(axis cs:1089536,2135.09751480098)
--(axis cs:1091584,2116.85601976007)
--(axis cs:1093632,2155.29265419305)
--(axis cs:1095680,2029.33133502337)
--(axis cs:1097728,2070.56440162461)
--(axis cs:1099776,2087.23081398649)
--(axis cs:1101824,2073.33789598051)
--(axis cs:1103872,2135.96952768195)
--(axis cs:1105920,2085.24036686561)
--(axis cs:1107968,2083.88153402224)
--(axis cs:1110016,2029.37248124985)
--(axis cs:1112064,2138.33725171585)
--(axis cs:1114112,2116.56808142525)
--(axis cs:1116160,2040.69734039873)
--(axis cs:1118208,2175.21114819169)
--(axis cs:1120256,2119.040131764)
--(axis cs:1122304,2048.58065468419)
--(axis cs:1124352,2033.48767947666)
--(axis cs:1126400,2079.68485175858)
--(axis cs:1128448,2076.78362838208)
--(axis cs:1130496,2096.87388736347)
--(axis cs:1132544,2102.07709925741)
--(axis cs:1134592,2123.7801257685)
--(axis cs:1136640,2104.69440880517)
--(axis cs:1138688,2120.82823917527)
--(axis cs:1140736,2055.39214849335)
--(axis cs:1142784,2110.65398944573)
--(axis cs:1144832,2146.53426155618)
--(axis cs:1146880,2119.5014340071)
--(axis cs:1148928,2185.53820329382)
--(axis cs:1150976,2078.92881631501)
--(axis cs:1153024,2151.96002747607)
--(axis cs:1155072,2090.19029928489)
--(axis cs:1157120,2131.73995569269)
--(axis cs:1159168,2265.94232308988)
--(axis cs:1161216,2264.39608638846)
--(axis cs:1163264,2117.85731191369)
--(axis cs:1165312,2156.91870991155)
--(axis cs:1167360,2120.76427232356)
--(axis cs:1169408,2159.46295782641)
--(axis cs:1171456,2243.05902824554)
--(axis cs:1173504,2159.16880688507)
--(axis cs:1175552,2123.88480038944)
--(axis cs:1177600,2179.15290543475)
--(axis cs:1179648,2202.80778026041)
--(axis cs:1181696,2090.24941092158)
--(axis cs:1183744,2174.34189940261)
--(axis cs:1185792,2154.4960671721)
--(axis cs:1187840,2129.33944556589)
--(axis cs:1189888,2145.35357323459)
--(axis cs:1191936,2149.53295216033)
--(axis cs:1193984,2092.8715950216)
--(axis cs:1196032,2170.05212661245)
--(axis cs:1198080,2210.05274415563)
--(axis cs:1200128,2177.13650280464)
--(axis cs:1202176,2137.99875116191)
--(axis cs:1204224,2142.20071883761)
--(axis cs:1206272,2126.84300383682)
--(axis cs:1208320,2121.46348150615)
--(axis cs:1210368,2143.54334286192)
--(axis cs:1212416,2169.44276167137)
--(axis cs:1214464,2153.18979581718)
--(axis cs:1216512,2182.93859510773)
--(axis cs:1218560,2185.67136292508)
--(axis cs:1220608,2110.83165327913)
--(axis cs:1222656,2142.7051180559)
--(axis cs:1224704,2072.42228190852)
--(axis cs:1226752,2134.26892022013)
--(axis cs:1228800,2168.71661199097)
--(axis cs:1230848,2073.85563635494)
--(axis cs:1232896,2151.17964569383)
--(axis cs:1234944,2119.08155956937)
--(axis cs:1236992,2151.0012693345)
--(axis cs:1239040,2169.06620650399)
--(axis cs:1241088,2186.29632342034)
--(axis cs:1243136,2204.89776892796)
--(axis cs:1245184,2147.7872247678)
--(axis cs:1247232,2183.03729519769)
--(axis cs:1249280,2210.55458660395)
--(axis cs:1251328,2122.67944640316)
--(axis cs:1253376,2123.26854478495)
--(axis cs:1255424,2190.47262499713)
--(axis cs:1257472,2121.5948277102)
--(axis cs:1259520,2222.35207665537)
--(axis cs:1261568,2192.03852164224)
--(axis cs:1263616,2206.03282414696)
--(axis cs:1265664,2222.19477381502)
--(axis cs:1267712,2119.66442475295)
--(axis cs:1269760,2228.24874299793)
--(axis cs:1271808,2250.83786068753)
--(axis cs:1273856,2227.63137333317)
--(axis cs:1275904,2239.8740945952)
--(axis cs:1277952,2227.53850669038)
--(axis cs:1280000,2237.51124319181)
--(axis cs:1282048,2172.09994004336)
--(axis cs:1284096,2179.71420147184)
--(axis cs:1286144,2292.78494259968)
--(axis cs:1288192,2098.94002882021)
--(axis cs:1290240,2140.77233129322)
--(axis cs:1292288,2151.33957474468)
--(axis cs:1294336,2149.4036017034)
--(axis cs:1296384,2162.61686299493)
--(axis cs:1298432,2178.82753606444)
--(axis cs:1300480,2224.072321057)
--(axis cs:1302528,2209.00786429767)
--(axis cs:1304576,2260.27045913924)
--(axis cs:1306624,2272.21398014918)
--(axis cs:1308672,2203.46318118356)
--(axis cs:1310720,2262.83055477659)
--(axis cs:1312768,2247.39342024727)
--(axis cs:1314816,2226.89100171239)
--(axis cs:1316864,2220.45786201399)
--(axis cs:1318912,2264.48400313148)
--(axis cs:1320960,2268.09760106771)
--(axis cs:1323008,2295.32911564395)
--(axis cs:1325056,2275.85762216823)
--(axis cs:1327104,2256.93064875989)
--(axis cs:1329152,2291.18501664904)
--(axis cs:1331200,2313.89683962042)
--(axis cs:1333248,2244.25353092046)
--(axis cs:1335296,2295.56130681767)
--(axis cs:1337344,2306.31991828916)
--(axis cs:1339392,2334.66939082707)
--(axis cs:1341440,2337.07895004535)
--(axis cs:1343488,2361.9952850998)
--(axis cs:1345536,2345.65466538175)
--(axis cs:1347584,2330.72694180973)
--(axis cs:1349632,2353.03109826165)
--(axis cs:1351680,2360.94767064197)
--(axis cs:1353728,2314.30031172361)
--(axis cs:1355776,2373.89069858272)
--(axis cs:1357824,2357.94444447074)
--(axis cs:1359872,2369.43823449166)
--(axis cs:1361920,2376.1361979376)
--(axis cs:1363968,2340.07520409783)
--(axis cs:1366016,2376.14631860037)
--(axis cs:1368064,2400.28954277613)
--(axis cs:1370112,2376.64738628574)
--(axis cs:1372160,2368.64903681633)
--(axis cs:1374208,2324.99950077527)
--(axis cs:1376256,2376.53993227708)
--(axis cs:1378304,2360.47359020981)
--(axis cs:1380352,2380.27166125011)
--(axis cs:1382400,2354.93244318375)
--(axis cs:1384448,2382.99135032074)
--(axis cs:1386496,2362.26482640807)
--(axis cs:1388544,2374.51988712634)
--(axis cs:1390592,2320.99637777408)
--(axis cs:1392640,2313.15903670582)
--(axis cs:1394688,2375.69151249115)
--(axis cs:1396736,2367.67812903982)
--(axis cs:1398784,2345.03463846867)
--(axis cs:1400832,2318.68592817372)
--(axis cs:1402880,2386.89833701013)
--(axis cs:1404928,2417.59180805209)
--(axis cs:1406976,2381.56857681104)
--(axis cs:1409024,2372.87115173281)
--(axis cs:1411072,2395.00626792975)
--(axis cs:1413120,2371.28611280769)
--(axis cs:1415168,2277.71417838852)
--(axis cs:1417216,2375.54789766265)
--(axis cs:1419264,2377.7088141563)
--(axis cs:1421312,2399.96107897618)
--(axis cs:1423360,2386.1691020911)
--(axis cs:1425408,2374.75998072163)
--(axis cs:1427456,2400.83786748238)
--(axis cs:1429504,2412.74767752987)
--(axis cs:1431552,2393.0019207948)
--(axis cs:1433600,2402.86827295943)
--(axis cs:1435648,2410.24230183766)
--(axis cs:1437696,2386.54696015651)
--(axis cs:1439744,2394.12946815365)
--(axis cs:1441792,2406.66866687246)
--(axis cs:1443840,2363.6465399328)
--(axis cs:1445888,2427.04456071257)
--(axis cs:1447936,2418.57210266896)
--(axis cs:1449984,2425.27543017094)
--(axis cs:1452032,2398.33578375227)
--(axis cs:1454080,2391.76130622613)
--(axis cs:1456128,2332.49837251473)
--(axis cs:1458176,2416.59265156695)
--(axis cs:1460224,2425.76661875795)
--(axis cs:1462272,2380.28288662622)
--(axis cs:1464320,2365.05657919219)
--(axis cs:1466368,2419.32470486359)
--(axis cs:1468416,2394.27640060496)
--(axis cs:1470464,2429.09774842952)
--(axis cs:1472512,2411.84475806732)
--(axis cs:1474560,2396.18606672762)
--(axis cs:1476608,2425.43832434512)
--(axis cs:1478656,2372.75608808585)
--(axis cs:1480704,2432.79957968957)
--(axis cs:1482752,2399.18973373903)
--(axis cs:1484800,2443.16339130411)
--(axis cs:1486848,2397.47751475819)
--(axis cs:1488896,2391.84293764652)
--(axis cs:1490944,2403.76347084951)
--(axis cs:1492992,2409.64272525708)
--(axis cs:1495040,2404.6878459993)
--(axis cs:1497088,2411.87655548233)
--(axis cs:1499136,2420.50984376537)
--(axis cs:1501184,2383.78621627131)
--(axis cs:1503232,2443.60258965078)
--(axis cs:1505280,2471.58457748077)
--(axis cs:1507328,2426.93215334351)
--(axis cs:1509376,2375.64663913084)
--(axis cs:1511424,2434.34018126621)
--(axis cs:1513472,2441.27773382788)
--(axis cs:1515520,2399.85850212316)
--(axis cs:1517568,2480.75517371301)
--(axis cs:1519616,2424.77508484093)
--(axis cs:1521664,2477.83738642258)
--(axis cs:1523712,2390.73713055476)
--(axis cs:1525760,2399.63392002847)
--(axis cs:1527808,2391.5902586355)
--(axis cs:1529856,2430.00974298301)
--(axis cs:1531904,2394.72961614053)
--(axis cs:1533952,2442.72139796846)
--(axis cs:1536000,2436.75695463468)
--(axis cs:1538048,2467.80506133193)
--(axis cs:1540096,2474.46791054728)
--(axis cs:1542144,2437.95920599576)
--(axis cs:1544192,2438.56412196432)
--(axis cs:1546240,2449.88793885194)
--(axis cs:1548288,2457.43600545227)
--(axis cs:1550336,2488.06871575584)
--(axis cs:1552384,2511.78728561167)
--(axis cs:1554432,2465.37015518317)
--(axis cs:1556480,2464.14291243939)
--(axis cs:1558528,2487.19227899372)
--(axis cs:1560576,2507.00209291242)
--(axis cs:1562624,2489.95604239813)
--(axis cs:1564672,2512.6929195176)
--(axis cs:1566720,2502.79225256104)
--(axis cs:1568768,2511.09869521291)
--(axis cs:1570816,2478.78836627948)
--(axis cs:1572864,2483.76937766683)
--(axis cs:1574912,2453.29297269072)
--(axis cs:1576960,2449.47473830024)
--(axis cs:1579008,2404.94812769037)
--(axis cs:1581056,2343.39240486098)
--(axis cs:1583104,2379.21450252039)
--(axis cs:1585152,2427.7592967931)
--(axis cs:1587200,2434.88709803312)
--(axis cs:1589248,2431.58274632383)
--(axis cs:1591296,2509.52109220614)
--(axis cs:1593344,2461.59488130156)
--(axis cs:1595392,2458.35827669074)
--(axis cs:1597440,2479.88663634004)
--(axis cs:1599488,2410.99271218742)
--(axis cs:1601536,2446.59682744325)
--(axis cs:1603584,2448.78614587433)
--(axis cs:1605632,2480.10689748266)
--(axis cs:1607680,2479.92650329887)
--(axis cs:1609728,2419.17687027073)
--(axis cs:1611776,2470.99651988632)
--(axis cs:1613824,2441.09215912923)
--(axis cs:1615872,2470.45619403388)
--(axis cs:1617920,2402.53490524808)
--(axis cs:1619968,2359.51173392328)
--(axis cs:1622016,2412.71762581076)
--(axis cs:1624064,2455.04193769775)
--(axis cs:1626112,2473.91963032568)
--(axis cs:1628160,2465.24998747696)
--(axis cs:1630208,2410.41581313869)
--(axis cs:1632256,2396.72443041969)
--(axis cs:1634304,2364.67988804566)
--(axis cs:1636352,2429.48532999416)
--(axis cs:1638400,2425.54488252903)
--(axis cs:1640448,2442.40852233049)
--(axis cs:1642496,2456.96441874057)
--(axis cs:1644544,2410.54507498264)
--(axis cs:1646592,2455.95411229)
--(axis cs:1648640,2435.89881367961)
--(axis cs:1650688,2441.08230616016)
--(axis cs:1652736,2424.41465713446)
--(axis cs:1654784,2452.92834942967)
--(axis cs:1656832,2426.80173703331)
--(axis cs:1658880,2460.07803947462)
--(axis cs:1660928,2452.43401265918)
--(axis cs:1662976,2482.8648925845)
--(axis cs:1665024,2450.90005054102)
--(axis cs:1667072,2454.25750438284)
--(axis cs:1669120,2469.20171330909)
--(axis cs:1671168,2485.64573284102)
--(axis cs:1673216,2485.04794882945)
--(axis cs:1675264,2497.75104772864)
--(axis cs:1677312,2440.65094129384)
--(axis cs:1679360,2473.80777709707)
--(axis cs:1681408,2496.3874803132)
--(axis cs:1683456,2502.53047292096)
--(axis cs:1685504,2475.91491022601)
--(axis cs:1687552,2494.68491917781)
--(axis cs:1689600,2498.87547984028)
--(axis cs:1691648,2499.96175178627)
--(axis cs:1693696,2498.40762029852)
--(axis cs:1695744,2492.23017721811)
--(axis cs:1697792,2506.73906259156)
--(axis cs:1699840,2475.67081537156)
--(axis cs:1701888,2439.81811543247)
--(axis cs:1703936,2441.1732172405)
--(axis cs:1705984,2519.38005526038)
--(axis cs:1708032,2444.37780740249)
--(axis cs:1710080,2443.4025096758)
--(axis cs:1712128,2512.5390353171)
--(axis cs:1714176,2508.98017731234)
--(axis cs:1716224,2511.75341831954)
--(axis cs:1718272,2521.20741764784)
--(axis cs:1720320,2471.23512299343)
--(axis cs:1722368,2539.95762617268)
--(axis cs:1724416,2467.99344134438)
--(axis cs:1726464,2516.39808875493)
--(axis cs:1728512,2548.14808561565)
--(axis cs:1730560,2534.53194424144)
--(axis cs:1732608,2469.02452508976)
--(axis cs:1734656,2514.6713699125)
--(axis cs:1736704,2485.41057316744)
--(axis cs:1738752,2483.19581615806)
--(axis cs:1740800,2469.88106057348)
--(axis cs:1742848,2525.42901289067)
--(axis cs:1744896,2467.13705612983)
--(axis cs:1746944,2520.97410048162)
--(axis cs:1748992,2515.84221221551)
--(axis cs:1751040,2499.60900953745)
--(axis cs:1753088,2515.78894346862)
--(axis cs:1755136,2507.31087868351)
--(axis cs:1757184,2518.43068064835)
--(axis cs:1759232,2521.77676655378)
--(axis cs:1761280,2502.34223350325)
--(axis cs:1763328,2484.35885749773)
--(axis cs:1765376,2531.41485048873)
--(axis cs:1767424,2533.00357264685)
--(axis cs:1769472,2522.55235087431)
--(axis cs:1771520,2549.58320402937)
--(axis cs:1773568,2510.84361478203)
--(axis cs:1775616,2550.42954314308)
--(axis cs:1777664,2533.42801136843)
--(axis cs:1779712,2563.7515994023)
--(axis cs:1781760,2561.5424048224)
--(axis cs:1783808,2650.5039530234)
--(axis cs:1785856,2556.16851645198)
--(axis cs:1787904,2559.32757841484)
--(axis cs:1789952,2566.90644239864)
--(axis cs:1792000,2536.95202020015)
--(axis cs:1794048,2546.39744683016)
--(axis cs:1796096,2526.4610237269)
--(axis cs:1798144,2531.29663452668)
--(axis cs:1800192,2555.89238332854)
--(axis cs:1802240,2565.34260588559)
--(axis cs:1804288,2513.50762233219)
--(axis cs:1806336,2506.93968325765)
--(axis cs:1808384,2489.16908290191)
--(axis cs:1810432,2532.38511864735)
--(axis cs:1812480,2545.1334263087)
--(axis cs:1814528,2520.80704538885)
--(axis cs:1816576,2560.37812898076)
--(axis cs:1818624,2566.6462160225)
--(axis cs:1820672,2521.98461674179)
--(axis cs:1822720,2504.19549319333)
--(axis cs:1824768,2519.05368593136)
--(axis cs:1826816,2510.11842122792)
--(axis cs:1828864,2522.44414166493)
--(axis cs:1830912,2521.41492468723)
--(axis cs:1832960,2496.77011336648)
--(axis cs:1835008,2540.46195129028)
--(axis cs:1837056,2527.23878621233)
--(axis cs:1839104,2580.91874043949)
--(axis cs:1841152,2522.35817966103)
--(axis cs:1843200,2508.18644213305)
--(axis cs:1845248,2506.49808747647)
--(axis cs:1847296,2549.65227402977)
--(axis cs:1849344,2543.72106787019)
--(axis cs:1851392,2534.69164000596)
--(axis cs:1853440,2525.8802134269)
--(axis cs:1855488,2454.73584149115)
--(axis cs:1857536,2503.91333170027)
--(axis cs:1859584,2509.11361905853)
--(axis cs:1861632,2492.47670931097)
--(axis cs:1863680,2504.95410085656)
--(axis cs:1865728,2532.63663692539)
--(axis cs:1867776,2525.63275017395)
--(axis cs:1869824,2505.5515243478)
--(axis cs:1871872,2466.72414520269)
--(axis cs:1873920,2526.51374071248)
--(axis cs:1875968,2531.92040059901)
--(axis cs:1878016,2506.85927350506)
--(axis cs:1880064,2535.99225250676)
--(axis cs:1882112,2539.2430560317)
--(axis cs:1884160,2556.40634166509)
--(axis cs:1886208,2506.42020681746)
--(axis cs:1888256,2519.60870127156)
--(axis cs:1890304,2548.9087268839)
--(axis cs:1892352,2557.21125347036)
--(axis cs:1894400,2520.79910346369)
--(axis cs:1896448,2543.8832338761)
--(axis cs:1898496,2501.2559531979)
--(axis cs:1900544,2548.92878092393)
--(axis cs:1902592,2502.36406374413)
--(axis cs:1904640,2510.42144094872)
--(axis cs:1906688,2527.43114448967)
--(axis cs:1908736,2525.54340162216)
--(axis cs:1910784,2539.1853839322)
--(axis cs:1912832,2508.01546164732)
--(axis cs:1914880,2521.0678686368)
--(axis cs:1916928,2484.34758254037)
--(axis cs:1918976,2477.91388072498)
--(axis cs:1921024,2453.17975972416)
--(axis cs:1923072,2497.95828184024)
--(axis cs:1925120,2525.20423826403)
--(axis cs:1927168,2505.60743561495)
--(axis cs:1929216,2506.28683642962)
--(axis cs:1931264,2487.7310204697)
--(axis cs:1933312,2492.30819756717)
--(axis cs:1935360,2509.1961979536)
--(axis cs:1937408,2488.53664158313)
--(axis cs:1939456,2506.17049304183)
--(axis cs:1941504,2522.45680147771)
--(axis cs:1943552,2521.49039551576)
--(axis cs:1945600,2517.97360931164)
--(axis cs:1947648,2549.46521692801)
--(axis cs:1949696,2529.7956567917)
--(axis cs:1951744,2479.14311522447)
--(axis cs:1953792,2522.34964594905)
--(axis cs:1955840,2532.01599881816)
--(axis cs:1957888,2540.79489317143)
--(axis cs:1959936,2476.45402475799)
--(axis cs:1961984,2510.8823677104)
--(axis cs:1964032,2514.5469005166)
--(axis cs:1966080,2551.77910973344)
--(axis cs:1968128,2520.5274262538)
--(axis cs:1970176,2549.25724745585)
--(axis cs:1972224,2525.46294727513)
--(axis cs:1974272,2573.8039389444)
--(axis cs:1976320,2533.21942306223)
--(axis cs:1978368,2511.83470186553)
--(axis cs:1980416,2546.86300350972)
--(axis cs:1982464,2548.17441742446)
--(axis cs:1984512,2567.35283380384)
--(axis cs:1986560,2500.60637619786)
--(axis cs:1988608,2519.82263081339)
--(axis cs:1990656,2555.57764440678)
--(axis cs:1992704,2539.2532658177)
--(axis cs:1994752,2473.04176231283)
--(axis cs:1996800,2553.97568889078)
--(axis cs:1998848,2535.9125023961)
--(axis cs:2000896,2507.62485805298)
--(axis cs:2002944,2509.60330786361)
--(axis cs:2004992,2465.73775019019)
--(axis cs:2007040,2482.91563976177)
--(axis cs:2009088,2511.65876103059)
--(axis cs:2011136,2451.28699563487)
--(axis cs:2013184,2504.31738799049)
--(axis cs:2015232,2470.74899176619)
--(axis cs:2017280,2412.2106120576)
--(axis cs:2019328,2437.09821149204)
--(axis cs:2021376,2401.58955833686)
--(axis cs:2023424,2466.90708462615)
--(axis cs:2025472,2419.73054114048)
--(axis cs:2027520,2499.00776956294)
--(axis cs:2029568,2430.52965731904)
--(axis cs:2031616,2414.40890072759)
--(axis cs:2033664,2465.50936556968)
--(axis cs:2035712,2484.9747583745)
--(axis cs:2037760,2434.43257371962)
--(axis cs:2039808,2455.77751603649)
--(axis cs:2041856,2373.3571158021)
--(axis cs:2043904,2412.40455568446)
--(axis cs:2045952,2495.47781392323)
--(axis cs:2048000,2422.2850894431)
--(axis cs:2050048,2466.61529638766)
--(axis cs:2052096,2473.15160028308)
--(axis cs:2054144,2461.49503994137)
--(axis cs:2056192,2484.20620380003)
--(axis cs:2058240,2484.60639551222)
--(axis cs:2060288,2416.02358918135)
--(axis cs:2062336,2448.61888815468)
--(axis cs:2064384,2460.42569213022)
--(axis cs:2066432,2496.33489019279)
--(axis cs:2068480,2566.76246131802)
--(axis cs:2070528,2555.65885918823)
--(axis cs:2072576,2503.11059451469)
--(axis cs:2074624,2456.0596023255)
--(axis cs:2076672,2448.70427976928)
--(axis cs:2078720,2547.55990364464)
--(axis cs:2080768,2522.91853555404)
--(axis cs:2082816,2502.02053786189)
--(axis cs:2084864,2444.3392494818)
--(axis cs:2086912,2489.86017137142)
--(axis cs:2088960,2515.05594264833)
--(axis cs:2091008,2431.14654827093)
--(axis cs:2093056,2512.21599205261)
--(axis cs:2095104,2639.15810572185)
--(axis cs:2097152,2496.34226009499)
--(axis cs:2099200,2399.69828341597)
--(axis cs:2101248,2451.80358059986)
--(axis cs:2103296,2371.59048328355)
--(axis cs:2105344,2442.8309670285)
--(axis cs:2107392,2540.48088042685)
--(axis cs:2109440,2490.7882195523)
--(axis cs:2111488,2480.55635174731)
--(axis cs:2113536,2485.82111322122)
--(axis cs:2115584,2479.8667843106)
--(axis cs:2117632,2455.46180532016)
--(axis cs:2119680,2481.75889850151)
--(axis cs:2121728,2495.31706191699)
--(axis cs:2123776,2514.85961023723)
--(axis cs:2125824,2510.10825091076)
--(axis cs:2127872,2535.60197223834)
--(axis cs:2129920,2494.59089373538)
--(axis cs:2131968,2487.24896073055)
--(axis cs:2134016,2463.32837302737)
--(axis cs:2136064,2497.22363210885)
--(axis cs:2138112,2536.79438780527)
--(axis cs:2140160,2452.25329054496)
--(axis cs:2142208,2526.82591087119)
--(axis cs:2144256,2491.16399700573)
--(axis cs:2146304,2503.17711489284)
--(axis cs:2148352,2547.10990828249)
--(axis cs:2150400,2513.28977790138)
--(axis cs:2152448,2527.429935982)
--(axis cs:2154496,2533.43698448644)
--(axis cs:2156544,2547.04319791445)
--(axis cs:2158592,2547.27078705643)
--(axis cs:2160640,2575.89247319611)
--(axis cs:2162688,2549.77464802996)
--(axis cs:2164736,2572.38200477979)
--(axis cs:2166784,2565.4547367621)
--(axis cs:2168832,2508.48770045769)
--(axis cs:2170880,2591.38979599081)
--(axis cs:2172928,2515.05638482336)
--(axis cs:2174976,2575.74807753981)
--(axis cs:2177024,2469.55950413029)
--(axis cs:2179072,2490.5576966164)
--(axis cs:2181120,2554.35036414051)
--(axis cs:2183168,2541.32153124398)
--(axis cs:2185216,2519.7449423878)
--(axis cs:2187264,2604.17134094188)
--(axis cs:2189312,2577.20677954265)
--(axis cs:2191360,2548.57980405983)
--(axis cs:2193408,2523.56831797654)
--(axis cs:2195456,2550.37202674356)
--(axis cs:2197504,2519.12040474226)
--(axis cs:2199552,2535.56235800171)
--(axis cs:2201600,2568.11051796096)
--(axis cs:2203648,2541.79998323718)
--(axis cs:2205696,2589.9083342172)
--(axis cs:2207744,2544.99658832023)
--(axis cs:2209792,2530.83746632831)
--(axis cs:2211840,2562.12176743907)
--(axis cs:2213888,2585.59860745595)
--(axis cs:2215936,2570.44008475244)
--(axis cs:2217984,2577.3219898975)
--(axis cs:2220032,2610.53957367915)
--(axis cs:2222080,2566.3001661158)
--(axis cs:2224128,2576.89642935706)
--(axis cs:2226176,2559.66961154175)
--(axis cs:2228224,2525.33529273211)
--(axis cs:2230272,2566.78770585583)
--(axis cs:2232320,2553.66080227507)
--(axis cs:2234368,2586.52970919325)
--(axis cs:2236416,2581.11086041832)
--(axis cs:2238464,2609.63644119454)
--(axis cs:2240512,2599.3641893741)
--(axis cs:2242560,2610.14680535148)
--(axis cs:2244608,2592.12114897265)
--(axis cs:2246656,2580.87511852942)
--(axis cs:2248704,2588.77141546457)
--(axis cs:2250752,2572.97962723467)
--(axis cs:2252800,2617.37296979411)
--(axis cs:2254848,2602.13429699195)
--(axis cs:2256896,2607.74925329418)
--(axis cs:2258944,2566.63085441228)
--(axis cs:2260992,2616.61498878754)
--(axis cs:2263040,2608.87657522377)
--(axis cs:2265088,2582.88756902658)
--(axis cs:2267136,2611.72329844782)
--(axis cs:2269184,2584.69180213098)
--(axis cs:2271232,2539.20521121558)
--(axis cs:2273280,2599.38964871903)
--(axis cs:2275328,2622.65815130151)
--(axis cs:2277376,2588.90815304878)
--(axis cs:2279424,2600.42522247042)
--(axis cs:2281472,2603.6608619118)
--(axis cs:2283520,2589.23810298557)
--(axis cs:2285568,2613.47032571598)
--(axis cs:2287616,2619.76742262034)
--(axis cs:2289664,2610.04187189481)
--(axis cs:2291712,2596.28021323954)
--(axis cs:2293760,2599.10129510364)
--(axis cs:2295808,2580.79895673083)
--(axis cs:2297856,2622.98649686823)
--(axis cs:2299904,2582.75317185262)
--(axis cs:2301952,2590.20867615041)
--(axis cs:2304000,2566.23672060905)
--(axis cs:2306048,2612.38119916342)
--(axis cs:2308096,2569.87599062788)
--(axis cs:2310144,2619.53601599916)
--(axis cs:2312192,2571.64705372889)
--(axis cs:2314240,2605.76808516181)
--(axis cs:2316288,2631.13082458713)
--(axis cs:2318336,2587.85084984221)
--(axis cs:2320384,2624.68885373513)
--(axis cs:2322432,2604.4994765317)
--(axis cs:2324480,2653.50788877455)
--(axis cs:2326528,2637.85871592896)
--(axis cs:2328576,2599.53846976951)
--(axis cs:2330624,2595.31178503063)
--(axis cs:2332672,2593.98720829184)
--(axis cs:2334720,2597.06983749416)
--(axis cs:2336768,2595.30168903482)
--(axis cs:2338816,2627.69212978651)
--(axis cs:2340864,2620.34613328159)
--(axis cs:2342912,2592.95804471815)
--(axis cs:2344960,2610.61145081205)
--(axis cs:2347008,2598.06473933365)
--(axis cs:2349056,2635.13596673265)
--(axis cs:2351104,2623.01528861021)
--(axis cs:2353152,2635.11364331313)
--(axis cs:2355200,2644.50607228449)
--(axis cs:2357248,2640.2859777126)
--(axis cs:2359296,2624.17592303788)
--(axis cs:2361344,2602.26817499429)
--(axis cs:2363392,2616.61167144734)
--(axis cs:2365440,2663.8045707742)
--(axis cs:2367488,2650.83704556553)
--(axis cs:2369536,2643.26865937368)
--(axis cs:2371584,2657.21595654165)
--(axis cs:2373632,2637.88746396253)
--(axis cs:2375680,2635.1622411349)
--(axis cs:2377728,2654.13946146796)
--(axis cs:2379776,2585.64003161866)
--(axis cs:2381824,2612.20676483648)
--(axis cs:2383872,2643.29329414328)
--(axis cs:2385920,2648.80589242142)
--(axis cs:2387968,2626.67301981284)
--(axis cs:2390016,2620.95321790839)
--(axis cs:2392064,2622.14059895066)
--(axis cs:2394112,2613.67802434022)
--(axis cs:2396160,2589.47700320982)
--(axis cs:2398208,2636.69392679361)
--(axis cs:2400256,2637.75332960773)
--(axis cs:2402304,2641.26769422433)
--(axis cs:2404352,2657.07502424304)
--(axis cs:2406400,2680.00133248293)
--(axis cs:2408448,2683.37835728799)
--(axis cs:2410496,2620.96977048465)
--(axis cs:2412544,2626.36274271958)
--(axis cs:2414592,2627.57780385215)
--(axis cs:2416640,2619.45109472217)
--(axis cs:2418688,2664.04636684477)
--(axis cs:2420736,2641.27039017882)
--(axis cs:2422784,2661.21206797492)
--(axis cs:2424832,2654.39296810038)
--(axis cs:2426880,2619.66096004866)
--(axis cs:2428928,2647.22307657954)
--(axis cs:2430976,2620.96729380976)
--(axis cs:2433024,2649.83095949419)
--(axis cs:2435072,2652.05313192751)
--(axis cs:2437120,2651.57527110124)
--(axis cs:2439168,2624.22901022588)
--(axis cs:2441216,2632.70460454349)
--(axis cs:2443264,2660.28757920636)
--(axis cs:2445312,2597.64999974295)
--(axis cs:2447360,2651.32791164671)
--(axis cs:2449408,2603.31195310419)
--(axis cs:2451456,2641.06032324815)
--(axis cs:2453504,2666.13966712142)
--(axis cs:2455552,2706.68483953672)
--(axis cs:2457600,2651.53576981444)
--(axis cs:2459648,2649.09156238104)
--(axis cs:2461696,2635.7280963464)
--(axis cs:2463744,2639.08852894682)
--(axis cs:2465792,2630.90865115658)
--(axis cs:2467840,2624.28343680455)
--(axis cs:2469888,2650.44975153959)
--(axis cs:2471936,2576.64094515094)
--(axis cs:2473984,2626.76728842103)
--(axis cs:2476032,2656.76731864633)
--(axis cs:2478080,2639.83467986255)
--(axis cs:2480128,2636.44374460685)
--(axis cs:2482176,2636.53544372214)
--(axis cs:2484224,2654.94455014728)
--(axis cs:2486272,2644.55983409913)
--(axis cs:2488320,2613.76947307386)
--(axis cs:2490368,2636.35129657126)
--(axis cs:2492416,2641.60412164333)
--(axis cs:2494464,2661.72730378181)
--(axis cs:2496512,2655.88868329859)
--(axis cs:2498560,2643.72436796735)
--(axis cs:2500608,2646.3015611955)
--(axis cs:2502656,2662.05264107295)
--(axis cs:2504704,2620.53675733599)
--(axis cs:2506752,2637.4911197325)
--(axis cs:2508800,2656.66520388556)
--(axis cs:2510848,2632.68747419779)
--(axis cs:2512896,2602.65656660364)
--(axis cs:2514944,2644.33170768626)
--(axis cs:2516992,2648.99851935374)
--(axis cs:2519040,2611.29587750883)
--(axis cs:2521088,2665.51296388783)
--(axis cs:2523136,2653.3384975745)
--(axis cs:2525184,2627.8818370539)
--(axis cs:2527232,2669.00997664348)
--(axis cs:2529280,2653.63630491942)
--(axis cs:2531328,2634.51605746106)
--(axis cs:2533376,2650.33002888488)
--(axis cs:2535424,2650.27689800026)
--(axis cs:2537472,2623.09850045687)
--(axis cs:2539520,2655.75128193478)
--(axis cs:2541568,2645.23826079998)
--(axis cs:2543616,2588.58055147609)
--(axis cs:2545664,2655.16835423208)
--(axis cs:2547712,2655.01520340474)
--(axis cs:2549760,2641.78401260816)
--(axis cs:2551808,2640.28805809968)
--(axis cs:2553856,2664.39996694017)
--(axis cs:2555904,2670.03718728267)
--(axis cs:2557952,2649.18978697044)
--(axis cs:2560000,2613.05961436258)
--(axis cs:2562048,2623.0833530555)
--(axis cs:2564096,2605.07333095485)
--(axis cs:2566144,2640.77279520239)
--(axis cs:2568192,2662.71771681388)
--(axis cs:2570240,2630.95134825108)
--(axis cs:2572288,2656.92787464859)
--(axis cs:2574336,2653.95299498295)
--(axis cs:2576384,2609.16402724543)
--(axis cs:2578432,2645.07011383328)
--(axis cs:2580480,2644.40578322868)
--(axis cs:2582528,2629.9219976867)
--(axis cs:2584576,2665.13422123631)
--(axis cs:2586624,2661.07442422585)
--(axis cs:2588672,2621.06652028852)
--(axis cs:2590720,2654.07629437126)
--(axis cs:2592768,2647.56737933508)
--(axis cs:2594816,2652.52647992982)
--(axis cs:2596864,2616.25870619374)
--(axis cs:2598912,2603.31239013422)
--(axis cs:2600960,2660.78224857806)
--(axis cs:2603008,2652.14881324771)
--(axis cs:2605056,2669.38286920144)
--(axis cs:2607104,2647.32937488632)
--(axis cs:2609152,2635.90698447566)
--(axis cs:2611200,2643.55384714356)
--(axis cs:2613248,2657.34138811727)
--(axis cs:2615296,2661.79868600274)
--(axis cs:2617344,2645.174279556)
--(axis cs:2619392,2641.5983900041)
--(axis cs:2621440,2632.1720414135)
--(axis cs:2623488,2656.66410153665)
--(axis cs:2625536,2638.85118702639)
--(axis cs:2627584,2615.97524273992)
--(axis cs:2629632,2635.15997053472)
--(axis cs:2631680,2646.29081587867)
--(axis cs:2633728,2630.08785883545)
--(axis cs:2635776,2650.62987413734)
--(axis cs:2637824,2651.80788314643)
--(axis cs:2639872,2651.21962641492)
--(axis cs:2641920,2638.14646121389)
--(axis cs:2643968,2595.10755667248)
--(axis cs:2646016,2635.27275711758)
--(axis cs:2648064,2641.9104097017)
--(axis cs:2650112,2628.65295761391)
--(axis cs:2652160,2630.00017211152)
--(axis cs:2654208,2632.46787291821)
--(axis cs:2656256,2673.66639438208)
--(axis cs:2658304,2670.446591007)
--(axis cs:2660352,2672.08370670956)
--(axis cs:2662400,2677.43828234425)
--(axis cs:2664448,2660.12977440923)
--(axis cs:2666496,2685.10444090962)
--(axis cs:2668544,2651.15877300887)
--(axis cs:2670592,2652.3892380992)
--(axis cs:2672640,2658.35149964634)
--(axis cs:2674688,2655.14323287246)
--(axis cs:2676736,2644.10181073516)
--(axis cs:2678784,2625.81266888618)
--(axis cs:2680832,2677.46844748016)
--(axis cs:2682880,2681.43503106265)
--(axis cs:2684928,2684.94368895471)
--(axis cs:2686976,2663.78931168985)
--(axis cs:2689024,2682.51777982548)
--(axis cs:2691072,2631.5074694691)
--(axis cs:2693120,2645.26240910745)
--(axis cs:2695168,2662.51989000331)
--(axis cs:2697216,2624.36248346243)
--(axis cs:2699264,2684.25178007046)
--(axis cs:2701312,2654.22756822216)
--(axis cs:2703360,2689.87600331175)
--(axis cs:2705408,2679.50795670238)
--(axis cs:2707456,2616.65964948095)
--(axis cs:2709504,2664.83409266085)
--(axis cs:2711552,2671.84037226938)
--(axis cs:2713600,2681.404228344)
--(axis cs:2715648,2652.02097341538)
--(axis cs:2717696,2639.51549731236)
--(axis cs:2719744,2662.6798769565)
--(axis cs:2721792,2658.85523078378)
--(axis cs:2723840,2675.82895033208)
--(axis cs:2725888,2689.59524291273)
--(axis cs:2727936,2631.46855632943)
--(axis cs:2729984,2680.29982010886)
--(axis cs:2732032,2660.64272242525)
--(axis cs:2734080,2649.92156050749)
--(axis cs:2736128,2626.18034002045)
--(axis cs:2738176,2665.94431177421)
--(axis cs:2740224,2684.85001643828)
--(axis cs:2742272,2671.70106454904)
--(axis cs:2744320,2674.14948943299)
--(axis cs:2746368,2664.09555305625)
--(axis cs:2748416,2692.96828382776)
--(axis cs:2750464,2659.95450142372)
--(axis cs:2752512,2677.50501775958)
--(axis cs:2754560,2684.25509361489)
--(axis cs:2756608,2689.86765116993)
--(axis cs:2758656,2672.41344163083)
--(axis cs:2760704,2692.56592584355)
--(axis cs:2762752,2670.55951021489)
--(axis cs:2764800,2674.91355666912)
--(axis cs:2766848,2696.53604240844)
--(axis cs:2768896,2724.41845327545)
--(axis cs:2770944,2690.73437391244)
--(axis cs:2772992,2705.52497451999)
--(axis cs:2775040,2702.86574776076)
--(axis cs:2777088,2718.5256461768)
--(axis cs:2779136,2719.17333791223)
--(axis cs:2781184,2741.42876867854)
--(axis cs:2783232,2732.57767988501)
--(axis cs:2785280,2732.05958042075)
--(axis cs:2787328,2747.71765165764)
--(axis cs:2789376,2744.77773926189)
--(axis cs:2791424,2726.98450596092)
--(axis cs:2793472,2675.0843001957)
--(axis cs:2795520,2740.7314756164)
--(axis cs:2797568,2752.26495408055)
--(axis cs:2799616,2738.06328770826)
--(axis cs:2801664,2717.65756386169)
--(axis cs:2803712,2793.46970476759)
--(axis cs:2805760,2749.29073676495)
--(axis cs:2807808,2759.07938554188)
--(axis cs:2809856,2776.11212442496)
--(axis cs:2811904,2751.98372445685)
--(axis cs:2813952,2778.44924714066)
--(axis cs:2816000,2778.12777519471)
--(axis cs:2818048,2788.96187160215)
--(axis cs:2820096,2792.62012207124)
--(axis cs:2822144,2789.60836528899)
--(axis cs:2824192,2794.49721532579)
--(axis cs:2826240,2792.38621213793)
--(axis cs:2828288,2795.68806739018)
--(axis cs:2830336,2773.93302716894)
--(axis cs:2832384,2735.82694709406)
--(axis cs:2834432,2723.68881473466)
--(axis cs:2836480,2771.92997247485)
--(axis cs:2838528,2746.6578170389)
--(axis cs:2840576,2774.05857168145)
--(axis cs:2842624,2777.77716718922)
--(axis cs:2844672,2738.70414653325)
--(axis cs:2846720,2782.9450707185)
--(axis cs:2848768,2782.21711399153)
--(axis cs:2850816,2794.05283898068)
--(axis cs:2852864,2789.43062026961)
--(axis cs:2854912,2783.25119711346)
--(axis cs:2856960,2743.82404715979)
--(axis cs:2859008,2798.21909100935)
--(axis cs:2861056,2802.08051750136)
--(axis cs:2863104,2814.03765528845)
--(axis cs:2865152,2776.06529965229)
--(axis cs:2867200,2806.2364425372)
--(axis cs:2869248,2802.91862082849)
--(axis cs:2871296,2806.11650927591)
--(axis cs:2873344,2779.47927379542)
--(axis cs:2875392,2810.30441281851)
--(axis cs:2877440,2768.11502685075)
--(axis cs:2879488,2800.40022475583)
--(axis cs:2881536,2760.19128135809)
--(axis cs:2883584,2803.48987676701)
--(axis cs:2885632,2812.31153763904)
--(axis cs:2887680,2797.44135789322)
--(axis cs:2889728,2786.39415492392)
--(axis cs:2891776,2808.34484387274)
--(axis cs:2893824,2807.56367654554)
--(axis cs:2895872,2776.32925735101)
--(axis cs:2897920,2810.87043496903)
--(axis cs:2899968,2822.07942407186)
--(axis cs:2902016,2799.42936902384)
--(axis cs:2904064,2802.57501565015)
--(axis cs:2906112,2829.23488240954)
--(axis cs:2908160,2823.01837280968)
--(axis cs:2910208,2819.99773610127)
--(axis cs:2912256,2835.4644603389)
--(axis cs:2914304,2823.89270002652)
--(axis cs:2916352,2810.340285103)
--(axis cs:2918400,2819.38431799191)
--(axis cs:2920448,2827.32431323027)
--(axis cs:2922496,2811.3741195387)
--(axis cs:2924544,2803.756023059)
--(axis cs:2926592,2832.02324068956)
--(axis cs:2928640,2840.93644240883)
--(axis cs:2930688,2794.03519515488)
--(axis cs:2932736,2827.89920950487)
--(axis cs:2934784,2824.31716419017)
--(axis cs:2936832,2853.69205161403)
--(axis cs:2938880,2848.47402608885)
--(axis cs:2940928,2830.77271562816)
--(axis cs:2942976,2830.18587136366)
--(axis cs:2945024,2846.87697386098)
--(axis cs:2947072,2809.45913382037)
--(axis cs:2949120,2829.32097808577)
--(axis cs:2951168,2840.91755559613)
--(axis cs:2953216,2855.95000978957)
--(axis cs:2955264,2834.17021563459)
--(axis cs:2957312,2844.90449959652)
--(axis cs:2959360,2847.84997433869)
--(axis cs:2961408,2865.33155191864)
--(axis cs:2963456,2856.42697867551)
--(axis cs:2965504,2849.88842530761)
--(axis cs:2967552,2871.12285781099)
--(axis cs:2969600,2815.0172996068)
--(axis cs:2971648,2825.16096191105)
--(axis cs:2973696,2824.63286311758)
--(axis cs:2975744,2828.16208595635)
--(axis cs:2977792,2825.44117217827)
--(axis cs:2979840,2856.16212395175)
--(axis cs:2981888,2839.07731613004)
--(axis cs:2983936,2827.56114131214)
--(axis cs:2985984,2837.4305042426)
--(axis cs:2988032,2838.34959009825)
--(axis cs:2990080,2837.52773802259)
--(axis cs:2992128,2808.89254927338)
--(axis cs:2994176,2821.16423535608)
--(axis cs:2996224,2832.32856467487)
--(axis cs:2998272,2837.90605373246)
--(axis cs:2998272,4986.7062166725)
--(axis cs:2998272,4986.7062166725)
--(axis cs:2996224,4990.90672532319)
--(axis cs:2994176,5010.1986195843)
--(axis cs:2992128,5035.42760329226)
--(axis cs:2990080,5008.27883427012)
--(axis cs:2988032,5003.88731994317)
--(axis cs:2985984,5008.70232375495)
--(axis cs:2983936,5019.63464595407)
--(axis cs:2981888,5029.63149312199)
--(axis cs:2979840,5018.10344732363)
--(axis cs:2977792,5044.67998945537)
--(axis cs:2975744,5046.37713595106)
--(axis cs:2973696,5042.02156058994)
--(axis cs:2971648,5026.586306195)
--(axis cs:2969600,5037.01622162908)
--(axis cs:2967552,5009.60948912657)
--(axis cs:2965504,5058.58671466369)
--(axis cs:2963456,5041.49996094187)
--(axis cs:2961408,5034.25597511328)
--(axis cs:2959360,5058.2837288453)
--(axis cs:2957312,5042.68207588012)
--(axis cs:2955264,5035.59342358264)
--(axis cs:2953216,5011.54304167082)
--(axis cs:2951168,5038.60774295527)
--(axis cs:2949120,5028.74756428435)
--(axis cs:2947072,5033.16010541498)
--(axis cs:2945024,4979.82412921376)
--(axis cs:2942976,5015.19910169042)
--(axis cs:2940928,5030.61982292314)
--(axis cs:2938880,5029.48825758334)
--(axis cs:2936832,5016.25858499424)
--(axis cs:2934784,5050.2859696927)
--(axis cs:2932736,5029.78406152448)
--(axis cs:2930688,5067.94936359872)
--(axis cs:2928640,5032.62910298895)
--(axis cs:2926592,5025.93332854006)
--(axis cs:2924544,5044.30186918759)
--(axis cs:2922496,5043.26088397933)
--(axis cs:2920448,5049.6923302681)
--(axis cs:2918400,5049.04526207534)
--(axis cs:2916352,5041.10852716662)
--(axis cs:2914304,5032.59844011797)
--(axis cs:2912256,5002.96479153194)
--(axis cs:2910208,5010.13652166893)
--(axis cs:2908160,5011.00451708403)
--(axis cs:2906112,4998.47856908886)
--(axis cs:2904064,5035.20898544029)
--(axis cs:2902016,5032.45454810139)
--(axis cs:2899968,5002.26548000087)
--(axis cs:2897920,5008.465866972)
--(axis cs:2895872,5036.38354600319)
--(axis cs:2893824,5021.2473217497)
--(axis cs:2891776,5007.20831967578)
--(axis cs:2889728,5021.99578673675)
--(axis cs:2887680,5001.28448919187)
--(axis cs:2885632,5000.24397115554)
--(axis cs:2883584,4999.14345033177)
--(axis cs:2881536,5024.60216117137)
--(axis cs:2879488,5002.14855802349)
--(axis cs:2877440,5035.68539333892)
--(axis cs:2875392,5009.10197788562)
--(axis cs:2873344,5042.9909621586)
--(axis cs:2871296,5016.56626227461)
--(axis cs:2869248,5011.81169380255)
--(axis cs:2867200,4999.67026200872)
--(axis cs:2865152,5010.09558730009)
--(axis cs:2863104,4982.0409920367)
--(axis cs:2861056,5005.05051036135)
--(axis cs:2859008,4989.54716133363)
--(axis cs:2856960,5027.60612414836)
--(axis cs:2854912,4989.03668420872)
--(axis cs:2852864,4993.87080082143)
--(axis cs:2850816,4976.96414649816)
--(axis cs:2848768,4979.63242888758)
--(axis cs:2846720,4955.21071831644)
--(axis cs:2844672,4989.13309644105)
--(axis cs:2842624,4969.8884361134)
--(axis cs:2840576,4951.87133606164)
--(axis cs:2838528,4969.34812878258)
--(axis cs:2836480,4942.62792167855)
--(axis cs:2834432,5020.1056644039)
--(axis cs:2832384,5018.66276193571)
--(axis cs:2830336,4991.26497309318)
--(axis cs:2828288,4968.44947020576)
--(axis cs:2826240,4969.26615488814)
--(axis cs:2824192,4947.95244429968)
--(axis cs:2822144,4939.58487113008)
--(axis cs:2820096,4950.51777803693)
--(axis cs:2818048,4962.44220448574)
--(axis cs:2816000,4964.7362430104)
--(axis cs:2813952,4963.69188797601)
--(axis cs:2811904,4978.04664204956)
--(axis cs:2809856,4934.41058461183)
--(axis cs:2807808,4937.64322117919)
--(axis cs:2805760,4930.2664441838)
--(axis cs:2803712,4864.80761582685)
--(axis cs:2801664,4983.36472613222)
--(axis cs:2799616,4968.58333484965)
--(axis cs:2797568,4939.15131857326)
--(axis cs:2795520,4947.26818488766)
--(axis cs:2793472,4993.9428478608)
--(axis cs:2791424,4940.6117242075)
--(axis cs:2789376,4904.21034675131)
--(axis cs:2787328,4895.62354785888)
--(axis cs:2785280,4937.17556402563)
--(axis cs:2783232,4953.35165719519)
--(axis cs:2781184,4925.65103407713)
--(axis cs:2779136,4934.58930881284)
--(axis cs:2777088,4917.02204537601)
--(axis cs:2775040,4926.67028034474)
--(axis cs:2772992,4923.56286932684)
--(axis cs:2770944,4921.31581142885)
--(axis cs:2768896,4896.615691016)
--(axis cs:2766848,4911.6618939969)
--(axis cs:2764800,4911.42501464504)
--(axis cs:2762752,4916.82479915003)
--(axis cs:2760704,4893.74805558097)
--(axis cs:2758656,4913.77322683982)
--(axis cs:2756608,4897.04242082648)
--(axis cs:2754560,4888.1061052009)
--(axis cs:2752512,4882.65435506449)
--(axis cs:2750464,4898.85761653544)
--(axis cs:2748416,4872.20281292077)
--(axis cs:2746368,4909.29665512628)
--(axis cs:2744320,4899.83011577248)
--(axis cs:2742272,4904.61192888725)
--(axis cs:2740224,4905.58218143417)
--(axis cs:2738176,4906.40839707052)
--(axis cs:2736128,4945.49456937412)
--(axis cs:2734080,4921.43734345479)
--(axis cs:2732032,4908.22096801949)
--(axis cs:2729984,4889.18296221282)
--(axis cs:2727936,4924.93942675766)
--(axis cs:2725888,4868.06368947962)
--(axis cs:2723840,4887.25683797182)
--(axis cs:2721792,4895.0539314939)
--(axis cs:2719744,4879.84925117112)
--(axis cs:2717696,4892.95430745827)
--(axis cs:2715648,4901.02650033167)
--(axis cs:2713600,4868.53957330442)
--(axis cs:2711552,4869.55572679227)
--(axis cs:2709504,4863.29601362795)
--(axis cs:2707456,4899.62874324292)
--(axis cs:2705408,4844.18390892414)
--(axis cs:2703360,4844.10416353459)
--(axis cs:2701312,4903.5757664484)
--(axis cs:2699264,4862.09451716157)
--(axis cs:2697216,4907.46188575591)
--(axis cs:2695168,4895.00263519121)
--(axis cs:2693120,4899.40142694591)
--(axis cs:2691072,4918.41366671818)
--(axis cs:2689024,4868.19986711838)
--(axis cs:2686976,4886.97064323494)
--(axis cs:2684928,4871.10859034814)
--(axis cs:2682880,4870.24474914258)
--(axis cs:2680832,4871.35883839417)
--(axis cs:2678784,4916.79794614748)
--(axis cs:2676736,4900.58138180391)
--(axis cs:2674688,4887.56362914851)
--(axis cs:2672640,4890.3875215248)
--(axis cs:2670592,4893.54930433049)
--(axis cs:2668544,4886.13578371287)
--(axis cs:2666496,4868.29758965148)
--(axis cs:2664448,4884.2655987263)
--(axis cs:2662400,4851.83556899845)
--(axis cs:2660352,4856.73296699774)
--(axis cs:2658304,4846.52678393975)
--(axis cs:2656256,4838.5762761241)
--(axis cs:2654208,4872.21959104617)
--(axis cs:2652160,4871.87935470811)
--(axis cs:2650112,4858.94436550079)
--(axis cs:2648064,4832.85542709202)
--(axis cs:2646016,4857.13508158906)
--(axis cs:2643968,4890.64875745728)
--(axis cs:2641920,4865.76375518447)
--(axis cs:2639872,4831.69978671613)
--(axis cs:2637824,4826.31367789649)
--(axis cs:2635776,4819.0545273221)
--(axis cs:2633728,4837.30482104161)
--(axis cs:2631680,4832.57046814587)
--(axis cs:2629632,4830.29694956734)
--(axis cs:2627584,4852.48459597366)
--(axis cs:2625536,4827.02168743372)
--(axis cs:2623488,4813.92835626583)
--(axis cs:2621440,4834.47318717503)
--(axis cs:2619392,4857.20690235788)
--(axis cs:2617344,4862.17387403503)
--(axis cs:2615296,4845.76341210774)
--(axis cs:2613248,4847.42217842356)
--(axis cs:2611200,4853.53059603399)
--(axis cs:2609152,4879.91654560239)
--(axis cs:2607104,4868.10373764933)
--(axis cs:2605056,4866.27660897516)
--(axis cs:2603008,4867.33796192814)
--(axis cs:2600960,4863.51693396712)
--(axis cs:2598912,4907.43579097966)
--(axis cs:2596864,4899.96424030983)
--(axis cs:2594816,4865.25379260933)
--(axis cs:2592768,4863.42859194324)
--(axis cs:2590720,4865.02048661368)
--(axis cs:2588672,4884.06600062061)
--(axis cs:2586624,4862.70025073889)
--(axis cs:2584576,4840.25155041381)
--(axis cs:2582528,4878.16314484969)
--(axis cs:2580480,4857.54185708328)
--(axis cs:2578432,4833.03513055264)
--(axis cs:2576384,4878.40859848819)
--(axis cs:2574336,4846.85426470929)
--(axis cs:2572288,4850.53876855735)
--(axis cs:2570240,4878.32674009025)
--(axis cs:2568192,4836.71179532347)
--(axis cs:2566144,4854.95929478235)
--(axis cs:2564096,4875.02915131454)
--(axis cs:2562048,4876.34604378695)
--(axis cs:2560000,4874.78533466221)
--(axis cs:2557952,4863.90506077769)
--(axis cs:2555904,4859.53276160971)
--(axis cs:2553856,4856.49324205482)
--(axis cs:2551808,4884.62972027422)
--(axis cs:2549760,4883.06892673172)
--(axis cs:2547712,4858.81432700191)
--(axis cs:2545664,4849.67986533823)
--(axis cs:2543616,4906.74968511557)
--(axis cs:2541568,4848.09119182637)
--(axis cs:2539520,4829.95980330319)
--(axis cs:2537472,4866.97646217953)
--(axis cs:2535424,4836.20451766233)
--(axis cs:2533376,4846.55785949589)
--(axis cs:2531328,4858.99777230858)
--(axis cs:2529280,4846.25002130808)
--(axis cs:2527232,4824.1989543071)
--(axis cs:2525184,4869.02644598097)
--(axis cs:2523136,4855.36550768114)
--(axis cs:2521088,4826.21012066341)
--(axis cs:2519040,4881.62783242299)
--(axis cs:2516992,4848.96653466921)
--(axis cs:2514944,4857.64613464815)
--(axis cs:2512896,4901.16339561912)
--(axis cs:2510848,4872.46981027928)
--(axis cs:2508800,4840.12038280803)
--(axis cs:2506752,4853.60521790664)
--(axis cs:2504704,4868.55766775991)
--(axis cs:2502656,4839.92159714514)
--(axis cs:2500608,4842.33300045925)
--(axis cs:2498560,4839.88578813507)
--(axis cs:2496512,4860.67734852045)
--(axis cs:2494464,4838.39892057252)
--(axis cs:2492416,4870.84696555457)
--(axis cs:2490368,4867.92657025321)
--(axis cs:2488320,4873.04524572264)
--(axis cs:2486272,4836.90789701116)
--(axis cs:2484224,4830.89830115954)
--(axis cs:2482176,4847.36888869535)
--(axis cs:2480128,4831.12922676015)
--(axis cs:2478080,4813.62309923979)
--(axis cs:2476032,4809.26921819244)
--(axis cs:2473984,4854.77496580954)
--(axis cs:2471936,4898.63879228265)
--(axis cs:2469888,4837.07230021369)
--(axis cs:2467840,4848.44746566688)
--(axis cs:2465792,4851.32041774711)
--(axis cs:2463744,4847.61549542337)
--(axis cs:2461696,4855.45719517594)
--(axis cs:2459648,4837.13095135318)
--(axis cs:2457600,4817.64496121013)
--(axis cs:2455552,4765.61890198264)
--(axis cs:2453504,4824.10253152686)
--(axis cs:2451456,4851.99196346218)
--(axis cs:2449408,4873.25756153507)
--(axis cs:2447360,4824.18324193072)
--(axis cs:2445312,4872.59257887342)
--(axis cs:2443264,4811.56399469841)
--(axis cs:2441216,4828.36681915786)
--(axis cs:2439168,4836.09448487696)
--(axis cs:2437120,4813.9071001096)
--(axis cs:2435072,4816.80856975406)
--(axis cs:2433024,4827.47991104973)
--(axis cs:2430976,4854.11696124917)
--(axis cs:2428928,4829.08035147646)
--(axis cs:2426880,4837.66704138458)
--(axis cs:2424832,4816.65399273871)
--(axis cs:2422784,4815.6149464534)
--(axis cs:2420736,4835.7925241292)
--(axis cs:2418688,4793.55387916296)
--(axis cs:2416640,4847.55476282768)
--(axis cs:2414592,4835.41638016298)
--(axis cs:2412544,4830.62431329957)
--(axis cs:2410496,4827.91110102194)
--(axis cs:2408448,4762.63021378006)
--(axis cs:2406400,4785.89992705994)
--(axis cs:2404352,4816.73648276225)
--(axis cs:2402304,4819.43247478815)
--(axis cs:2400256,4811.07737752808)
--(axis cs:2398208,4810.37476025009)
--(axis cs:2396160,4857.90477626417)
--(axis cs:2394112,4833.52112694406)
--(axis cs:2392064,4816.17344958875)
--(axis cs:2390016,4839.97497135257)
--(axis cs:2387968,4831.76679668638)
--(axis cs:2385920,4822.0717000037)
--(axis cs:2383872,4822.96396228295)
--(axis cs:2381824,4841.44309219163)
--(axis cs:2379776,4867.31487498454)
--(axis cs:2377728,4803.36727125709)
--(axis cs:2375680,4818.7356257928)
--(axis cs:2373632,4818.30157475429)
--(axis cs:2371584,4807.38487998373)
--(axis cs:2369536,4822.82454613871)
--(axis cs:2367488,4824.59313871085)
--(axis cs:2365440,4816.83115299897)
--(axis cs:2363392,4856.59219896816)
--(axis cs:2361344,4865.76924661081)
--(axis cs:2359296,4846.58310365808)
--(axis cs:2357248,4828.04099601776)
--(axis cs:2355200,4812.64005071224)
--(axis cs:2353152,4809.14425286731)
--(axis cs:2351104,4816.10026663963)
--(axis cs:2349056,4800.94779863402)
--(axis cs:2347008,4821.23445995691)
--(axis cs:2344960,4793.76879534916)
--(axis cs:2342912,4820.39743139955)
--(axis cs:2340864,4781.33333938375)
--(axis cs:2338816,4759.99829511474)
--(axis cs:2336768,4800.37389513623)
--(axis cs:2334720,4794.53280612334)
--(axis cs:2332672,4801.73616468533)
--(axis cs:2330624,4795.81681246721)
--(axis cs:2328576,4780.05420298142)
--(axis cs:2326528,4720.22433774557)
--(axis cs:2324480,4714.39299930471)
--(axis cs:2322432,4778.55015934211)
--(axis cs:2320384,4753.76734135402)
--(axis cs:2318336,4782.71646132362)
--(axis cs:2316288,4769.99073960425)
--(axis cs:2314240,4796.51135503066)
--(axis cs:2312192,4807.093417361)
--(axis cs:2310144,4764.86347274954)
--(axis cs:2308096,4815.5402018265)
--(axis cs:2306048,4792.9231425804)
--(axis cs:2304000,4820.29933054861)
--(axis cs:2301952,4799.98070297572)
--(axis cs:2299904,4804.08060720417)
--(axis cs:2297856,4753.29681416535)
--(axis cs:2295808,4795.63591193919)
--(axis cs:2293760,4787.08892380302)
--(axis cs:2291712,4801.23554008686)
--(axis cs:2289664,4799.6466202715)
--(axis cs:2287616,4791.78179502717)
--(axis cs:2285568,4779.77392817679)
--(axis cs:2283520,4790.13261239467)
--(axis cs:2281472,4772.84108240689)
--(axis cs:2279424,4776.00239320131)
--(axis cs:2277376,4773.31069226233)
--(axis cs:2275328,4742.82931584749)
--(axis cs:2273280,4773.4970248669)
--(axis cs:2271232,4820.23790539571)
--(axis cs:2269184,4783.50073371969)
--(axis cs:2267136,4748.99017454112)
--(axis cs:2265088,4774.01252203386)
--(axis cs:2263040,4753.84370272958)
--(axis cs:2260992,4755.73025698907)
--(axis cs:2258944,4807.5030950112)
--(axis cs:2256896,4765.96117128385)
--(axis cs:2254848,4750.1690811296)
--(axis cs:2252800,4742.18582824579)
--(axis cs:2250752,4785.3456597549)
--(axis cs:2248704,4774.85248691182)
--(axis cs:2246656,4778.21076958826)
--(axis cs:2244608,4755.88257500224)
--(axis cs:2242560,4750.80108492767)
--(axis cs:2240512,4751.61843374896)
--(axis cs:2238464,4725.06565929351)
--(axis cs:2236416,4749.31084199279)
--(axis cs:2234368,4719.99623672429)
--(axis cs:2232320,4741.15513517216)
--(axis cs:2230272,4710.49405683182)
--(axis cs:2228224,4750.99243385192)
--(axis cs:2226176,4738.73916471595)
--(axis cs:2224128,4737.47910640131)
--(axis cs:2222080,4725.33175385594)
--(axis cs:2220032,4665.39123716349)
--(axis cs:2217984,4703.94738951902)
--(axis cs:2215936,4718.87271070389)
--(axis cs:2213888,4723.09173571779)
--(axis cs:2211840,4746.61925300086)
--(axis cs:2209792,4763.46189403179)
--(axis cs:2207744,4760.58073648147)
--(axis cs:2205696,4698.56345769623)
--(axis cs:2203648,4735.89215565584)
--(axis cs:2201600,4704.3768080416)
--(axis cs:2199552,4722.18735852503)
--(axis cs:2197504,4738.68704736497)
--(axis cs:2195456,4699.26954905343)
--(axis cs:2193408,4729.56651159244)
--(axis cs:2191360,4721.96569080581)
--(axis cs:2189312,4686.81282489037)
--(axis cs:2187264,4650.02567638139)
--(axis cs:2185216,4733.25438393194)
--(axis cs:2183168,4719.51445030017)
--(axis cs:2181120,4701.56377395243)
--(axis cs:2179072,4746.27934603661)
--(axis cs:2177024,4771.20421992364)
--(axis cs:2174976,4677.74886587096)
--(axis cs:2172928,4752.75188128144)
--(axis cs:2170880,4696.46344408903)
--(axis cs:2168832,4777.6960307793)
--(axis cs:2166784,4723.72122931649)
--(axis cs:2164736,4719.18736667636)
--(axis cs:2162688,4737.29209427871)
--(axis cs:2160640,4695.63867371497)
--(axis cs:2158592,4711.72238245769)
--(axis cs:2156544,4700.90695344039)
--(axis cs:2154496,4726.75198773325)
--(axis cs:2152448,4712.86137327268)
--(axis cs:2150400,4707.79882777456)
--(axis cs:2148352,4682.26349491457)
--(axis cs:2146304,4705.30379256639)
--(axis cs:2144256,4696.18649732594)
--(axis cs:2142208,4657.6418460626)
--(axis cs:2140160,4735.50632678679)
--(axis cs:2138112,4678.65080977331)
--(axis cs:2136064,4688.96036294531)
--(axis cs:2134016,4722.74087554235)
--(axis cs:2131968,4701.61353500109)
--(axis cs:2129920,4732.07849627674)
--(axis cs:2127872,4681.64769645947)
--(axis cs:2125824,4687.5000133885)
--(axis cs:2123776,4663.61917075712)
--(axis cs:2121728,4655.12633865409)
--(axis cs:2119680,4663.82544043111)
--(axis cs:2117632,4680.02617832042)
--(axis cs:2115584,4653.46324146712)
--(axis cs:2113536,4641.61182905794)
--(axis cs:2111488,4631.79777297798)
--(axis cs:2109440,4602.8558840287)
--(axis cs:2107392,4511.38162116963)
--(axis cs:2105344,4579.43817515309)
--(axis cs:2103296,4628.32341919411)
--(axis cs:2101248,4572.74517828427)
--(axis cs:2099200,4625.46814942469)
--(axis cs:2097152,4542.76548236673)
--(axis cs:2095104,4383.17715761733)
--(axis cs:2093056,4604.18016858308)
--(axis cs:2091008,4669.34306995766)
--(axis cs:2088960,4582.89860408674)
--(axis cs:2086912,4588.44556427164)
--(axis cs:2084864,4612.78924150465)
--(axis cs:2082816,4537.01915303387)
--(axis cs:2080768,4523.2728216099)
--(axis cs:2078720,4526.20385755221)
--(axis cs:2076672,4636.4431083805)
--(axis cs:2074624,4609.47200967564)
--(axis cs:2072576,4597.24505467443)
--(axis cs:2070528,4505.40265360148)
--(axis cs:2068480,4509.27016444102)
--(axis cs:2066432,4627.60027793802)
--(axis cs:2064384,4649.30433223554)
--(axis cs:2062336,4650.57917379712)
--(axis cs:2060288,4670.50136754358)
--(axis cs:2058240,4587.13499744466)
--(axis cs:2056192,4575.4997025939)
--(axis cs:2054144,4585.51918252011)
--(axis cs:2052096,4605.2249535229)
--(axis cs:2050048,4578.83866354214)
--(axis cs:2048000,4617.20322172312)
--(axis cs:2045952,4528.76505858349)
--(axis cs:2043904,4593.95975769108)
--(axis cs:2041856,4623.68995248355)
--(axis cs:2039808,4557.87186351456)
--(axis cs:2037760,4623.24581811296)
--(axis cs:2035712,4552.87113518665)
--(axis cs:2033664,4594.449183525)
--(axis cs:2031616,4651.6909122705)
--(axis cs:2029568,4648.36220208429)
--(axis cs:2027520,4566.5115292381)
--(axis cs:2025472,4639.04270982792)
--(axis cs:2023424,4572.19382991406)
--(axis cs:2021376,4632.36617141426)
--(axis cs:2019328,4622.29751849609)
--(axis cs:2017280,4679.60664187763)
--(axis cs:2015232,4667.70484019092)
--(axis cs:2013184,4632.30989541249)
--(axis cs:2011136,4664.66455014606)
--(axis cs:2009088,4619.62379184115)
--(axis cs:2007040,4636.5009105426)
--(axis cs:2004992,4637.69449492787)
--(axis cs:2002944,4629.28156705468)
--(axis cs:2000896,4604.82994362609)
--(axis cs:1998848,4577.92910036545)
--(axis cs:1996800,4594.60242085034)
--(axis cs:1994752,4674.61825287287)
--(axis cs:1992704,4632.3985353604)
--(axis cs:1990656,4635.43050733846)
--(axis cs:1988608,4663.62416881313)
--(axis cs:1986560,4666.23938616232)
--(axis cs:1984512,4604.43715582147)
--(axis cs:1982464,4627.08665361164)
--(axis cs:1980416,4640.0385338771)
--(axis cs:1978368,4668.54906068708)
--(axis cs:1976320,4634.84900658509)
--(axis cs:1974272,4601.48275528344)
--(axis cs:1972224,4657.52585890535)
--(axis cs:1970176,4636.82560688315)
--(axis cs:1968128,4655.95824790022)
--(axis cs:1966080,4628.94267785644)
--(axis cs:1964032,4656.85805943368)
--(axis cs:1961984,4654.70169009235)
--(axis cs:1959936,4680.11298777548)
--(axis cs:1957888,4610.14471639132)
--(axis cs:1955840,4659.86674497827)
--(axis cs:1953792,4644.76965503611)
--(axis cs:1951744,4688.3120906218)
--(axis cs:1949696,4653.9877354515)
--(axis cs:1947648,4636.36504663727)
--(axis cs:1945600,4650.06598413162)
--(axis cs:1943552,4632.62516158773)
--(axis cs:1941504,4610.06670762609)
--(axis cs:1939456,4618.39893384681)
--(axis cs:1937408,4627.10254378096)
--(axis cs:1935360,4595.31821577276)
--(axis cs:1933312,4618.52456307408)
--(axis cs:1931264,4632.90037922479)
--(axis cs:1929216,4634.07872654619)
--(axis cs:1927168,4638.44378380141)
--(axis cs:1925120,4606.22660700676)
--(axis cs:1923072,4629.27245898152)
--(axis cs:1921024,4653.51850945554)
--(axis cs:1918976,4642.11599150065)
--(axis cs:1916928,4660.16949936751)
--(axis cs:1914880,4640.03767347946)
--(axis cs:1912832,4627.74579313235)
--(axis cs:1910784,4616.2341073632)
--(axis cs:1908736,4617.14675045488)
--(axis cs:1906688,4614.47757752211)
--(axis cs:1904640,4635.07596196828)
--(axis cs:1902592,4647.32561091335)
--(axis cs:1900544,4635.51438973495)
--(axis cs:1898496,4680.59477526639)
--(axis cs:1896448,4646.27487132397)
--(axis cs:1894400,4650.16627257936)
--(axis cs:1892352,4619.92434682139)
--(axis cs:1890304,4627.55927208289)
--(axis cs:1888256,4645.09317562148)
--(axis cs:1886208,4663.20216448119)
--(axis cs:1884160,4626.78429898956)
--(axis cs:1882112,4638.42333485787)
--(axis cs:1880064,4620.5213233344)
--(axis cs:1878016,4631.55376426336)
--(axis cs:1875968,4600.96427532499)
--(axis cs:1873920,4616.08593760857)
--(axis cs:1871872,4654.66585736892)
--(axis cs:1869824,4607.28971788577)
--(axis cs:1867776,4582.3159187341)
--(axis cs:1865728,4606.11393887312)
--(axis cs:1863680,4629.50070603143)
--(axis cs:1861632,4653.59893447912)
--(axis cs:1859584,4643.95103255835)
--(axis cs:1857536,4650.75018712308)
--(axis cs:1855488,4687.50437628726)
--(axis cs:1853440,4655.35988808273)
--(axis cs:1851392,4638.35097845062)
--(axis cs:1849344,4642.4329044341)
--(axis cs:1847296,4618.27724295593)
--(axis cs:1845248,4643.79380202741)
--(axis cs:1843200,4625.67180559077)
--(axis cs:1841152,4607.42637313976)
--(axis cs:1839104,4563.69214593941)
--(axis cs:1837056,4634.55694704571)
--(axis cs:1835008,4621.98922958638)
--(axis cs:1832960,4648.49656048276)
--(axis cs:1830912,4626.66941855041)
--(axis cs:1828864,4637.5438714678)
--(axis cs:1826816,4639.9613876694)
--(axis cs:1824768,4644.07355986151)
--(axis cs:1822720,4654.89943277349)
--(axis cs:1820672,4654.21026149648)
--(axis cs:1818624,4629.61136037863)
--(axis cs:1816576,4643.08644622582)
--(axis cs:1814528,4675.40090181787)
--(axis cs:1812480,4643.80280079967)
--(axis cs:1810432,4639.67850367143)
--(axis cs:1808384,4686.42154107174)
--(axis cs:1806336,4669.61757103349)
--(axis cs:1804288,4663.11916647267)
--(axis cs:1802240,4604.91427284146)
--(axis cs:1800192,4639.47039162181)
--(axis cs:1798144,4652.97598127345)
--(axis cs:1796096,4654.72682998488)
--(axis cs:1794048,4627.55471818555)
--(axis cs:1792000,4627.950224856)
--(axis cs:1789952,4614.88084935529)
--(axis cs:1787904,4627.97891187465)
--(axis cs:1785856,4620.9666192307)
--(axis cs:1783808,4513.92295645212)
--(axis cs:1781760,4621.29917565197)
--(axis cs:1779712,4628.86955725678)
--(axis cs:1777664,4646.27778043951)
--(axis cs:1775616,4623.5854150822)
--(axis cs:1773568,4652.29087812562)
--(axis cs:1771520,4612.41944454148)
--(axis cs:1769472,4624.96852205537)
--(axis cs:1767424,4605.06669151933)
--(axis cs:1765376,4598.8024915898)
--(axis cs:1763328,4645.06080100676)
--(axis cs:1761280,4627.02162716553)
--(axis cs:1759232,4630.05435602206)
--(axis cs:1757184,4641.18158738816)
--(axis cs:1755136,4649.66007991725)
--(axis cs:1753088,4635.41424156028)
--(axis cs:1751040,4641.80309180854)
--(axis cs:1748992,4616.35670246811)
--(axis cs:1746944,4597.5398937688)
--(axis cs:1744896,4636.37266232822)
--(axis cs:1742848,4584.19212865394)
--(axis cs:1740800,4626.3134747694)
--(axis cs:1738752,4637.56970273442)
--(axis cs:1736704,4631.95005949392)
--(axis cs:1734656,4599.67491370695)
--(axis cs:1732608,4635.49165205322)
--(axis cs:1730560,4576.234417129)
--(axis cs:1728512,4545.96056418601)
--(axis cs:1726464,4587.07206499831)
--(axis cs:1724416,4632.26232059787)
--(axis cs:1722368,4563.93231475029)
--(axis cs:1720320,4634.35659159143)
--(axis cs:1718272,4591.74125218992)
--(axis cs:1716224,4584.66226821461)
--(axis cs:1714176,4585.86038015084)
--(axis cs:1712128,4564.61088531598)
--(axis cs:1710080,4619.83684899765)
--(axis cs:1708032,4616.40928142034)
--(axis cs:1705984,4543.29278895247)
--(axis cs:1703936,4616.46803501389)
--(axis cs:1701888,4627.29577563993)
--(axis cs:1699840,4603.51984408269)
--(axis cs:1697792,4576.91398055962)
--(axis cs:1695744,4598.54218687462)
--(axis cs:1693696,4587.58500523754)
--(axis cs:1691648,4587.99067727723)
--(axis cs:1689600,4598.9051923494)
--(axis cs:1687552,4589.46973007848)
--(axis cs:1685504,4595.20311702914)
--(axis cs:1683456,4563.58791054866)
--(axis cs:1681408,4562.08459795112)
--(axis cs:1679360,4562.35510193976)
--(axis cs:1677312,4594.12213462052)
--(axis cs:1675264,4554.78389634287)
--(axis cs:1673216,4560.28311358314)
--(axis cs:1671168,4565.24256355787)
--(axis cs:1669120,4566.91911715798)
--(axis cs:1667072,4569.03552614444)
--(axis cs:1665024,4580.35238993)
--(axis cs:1662976,4540.89907476746)
--(axis cs:1660928,4562.5351824885)
--(axis cs:1658880,4541.45124192765)
--(axis cs:1656832,4559.24883288389)
--(axis cs:1654784,4528.64285031955)
--(axis cs:1652736,4554.99768988283)
--(axis cs:1650688,4537.34984366679)
--(axis cs:1648640,4521.04502692)
--(axis cs:1646592,4499.70291580423)
--(axis cs:1644544,4524.05983331386)
--(axis cs:1642496,4477.65184873475)
--(axis cs:1640448,4474.14223306675)
--(axis cs:1638400,4478.35466299384)
--(axis cs:1636352,4485.50573082499)
--(axis cs:1634304,4553.8090938645)
--(axis cs:1632256,4522.54230730563)
--(axis cs:1630208,4522.67986543919)
--(axis cs:1628160,4479.09184814471)
--(axis cs:1626112,4472.64964699759)
--(axis cs:1624064,4479.68915550904)
--(axis cs:1622016,4502.42099812596)
--(axis cs:1619968,4563.33365113548)
--(axis cs:1617920,4562.58702544027)
--(axis cs:1615872,4514.56917355511)
--(axis cs:1613824,4533.79494828576)
--(axis cs:1611776,4530.97636247293)
--(axis cs:1609728,4586.03154598727)
--(axis cs:1607680,4537.30970695253)
--(axis cs:1605632,4528.87441041858)
--(axis cs:1603584,4539.55214467302)
--(axis cs:1601536,4536.08999554853)
--(axis cs:1599488,4564.93351439447)
--(axis cs:1597440,4493.69998982344)
--(axis cs:1595392,4523.13542565398)
--(axis cs:1593344,4509.69620522693)
--(axis cs:1591296,4463.86199141895)
--(axis cs:1589248,4542.08888788588)
--(axis cs:1587200,4529.97630358748)
--(axis cs:1585152,4518.9481857874)
--(axis cs:1583104,4571.57545752776)
--(axis cs:1581056,4608.8994408852)
--(axis cs:1579008,4581.5127364149)
--(axis cs:1576960,4567.19587884068)
--(axis cs:1574912,4574.83357546669)
--(axis cs:1572864,4546.26506181395)
--(axis cs:1570816,4563.11594345295)
--(axis cs:1568768,4522.55067662493)
--(axis cs:1566720,4527.39947335269)
--(axis cs:1564672,4505.14475443696)
--(axis cs:1562624,4520.08077524625)
--(axis cs:1560576,4496.90568292953)
--(axis cs:1558528,4507.91419364063)
--(axis cs:1556480,4514.49676969205)
--(axis cs:1554432,4525.36269754569)
--(axis cs:1552384,4474.84051525705)
--(axis cs:1550336,4504.62192351972)
--(axis cs:1548288,4517.36470199055)
--(axis cs:1546240,4512.22486927636)
--(axis cs:1544192,4511.31710666664)
--(axis cs:1542144,4497.6870263566)
--(axis cs:1540096,4466.23073669061)
--(axis cs:1538048,4467.48357412851)
--(axis cs:1536000,4475.472277105)
--(axis cs:1533952,4453.34674073043)
--(axis cs:1531904,4489.79930410845)
--(axis cs:1529856,4446.67625471576)
--(axis cs:1527808,4468.3956067606)
--(axis cs:1525760,4462.69562412896)
--(axis cs:1523712,4452.84770338802)
--(axis cs:1521664,4376.5262323938)
--(axis cs:1519616,4450.06444073184)
--(axis cs:1517568,4389.81474160107)
--(axis cs:1515520,4477.18191240677)
--(axis cs:1513472,4438.9101462769)
--(axis cs:1511424,4427.35524177093)
--(axis cs:1509376,4465.22649664928)
--(axis cs:1507328,4417.22826243902)
--(axis cs:1505280,4347.88845176803)
--(axis cs:1503232,4382.17314768366)
--(axis cs:1501184,4446.0542007699)
--(axis cs:1499136,4406.89987289676)
--(axis cs:1497088,4423.13251783672)
--(axis cs:1495040,4430.00800077407)
--(axis cs:1492992,4415.15095817323)
--(axis cs:1490944,4414.98936952978)
--(axis cs:1488896,4418.04971069557)
--(axis cs:1486848,4403.64863292618)
--(axis cs:1484800,4345.46567513185)
--(axis cs:1482752,4411.71736627747)
--(axis cs:1480704,4381.52419789903)
--(axis cs:1478656,4439.84566561908)
--(axis cs:1476608,4383.02617849407)
--(axis cs:1474560,4419.75122765259)
--(axis cs:1472512,4406.06607352471)
--(axis cs:1470464,4391.90953438689)
--(axis cs:1468416,4409.3347952184)
--(axis cs:1466368,4386.91345703737)
--(axis cs:1464320,4421.09143488399)
--(axis cs:1462272,4419.39459797162)
--(axis cs:1460224,4374.08903020927)
--(axis cs:1458176,4379.31384643321)
--(axis cs:1456128,4445.55237883894)
--(axis cs:1454080,4417.77447350584)
--(axis cs:1452032,4414.2599811493)
--(axis cs:1449984,4392.87788332806)
--(axis cs:1447936,4384.49657204377)
--(axis cs:1445888,4353.28922404892)
--(axis cs:1443840,4413.90356698698)
--(axis cs:1441792,4368.29428076901)
--(axis cs:1439744,4385.4991306121)
--(axis cs:1437696,4383.868906478)
--(axis cs:1435648,4376.37889494655)
--(axis cs:1433600,4371.06266470575)
--(axis cs:1431552,4354.90411102342)
--(axis cs:1429504,4341.68360733615)
--(axis cs:1427456,4360.91417497029)
--(axis cs:1425408,4383.01375516263)
--(axis cs:1423360,4369.08019768168)
--(axis cs:1421312,4342.23090128043)
--(axis cs:1419264,4345.323018958)
--(axis cs:1417216,4338.52676040944)
--(axis cs:1415168,4428.38410418607)
--(axis cs:1413120,4351.28551375319)
--(axis cs:1411072,4340.91783429036)
--(axis cs:1409024,4341.87634633618)
--(axis cs:1406976,4346.70690835662)
--(axis cs:1404928,4297.96820376902)
--(axis cs:1402880,4321.62373679211)
--(axis cs:1400832,4371.52138499978)
--(axis cs:1398784,4347.91731712696)
--(axis cs:1396736,4329.75204677006)
--(axis cs:1394688,4312.11613171794)
--(axis cs:1392640,4362.33158672562)
--(axis cs:1390592,4360.37694416176)
--(axis cs:1388544,4316.47846217057)
--(axis cs:1386496,4311.29169057203)
--(axis cs:1384448,4291.25979043783)
--(axis cs:1382400,4311.34010525326)
--(axis cs:1380352,4286.90126756764)
--(axis cs:1378304,4320.22788693385)
--(axis cs:1376256,4321.56639140412)
--(axis cs:1374208,4366.01367885167)
--(axis cs:1372160,4325.3643343602)
--(axis cs:1370112,4318.60830103072)
--(axis cs:1368064,4315.05699367565)
--(axis cs:1366016,4319.88037240562)
--(axis cs:1363968,4348.34366180392)
--(axis cs:1361920,4313.37195606747)
--(axis cs:1359872,4308.40785305613)
--(axis cs:1357824,4315.30738976238)
--(axis cs:1355776,4294.88610178791)
--(axis cs:1353728,4349.29189558407)
--(axis cs:1351680,4303.42117606809)
--(axis cs:1349632,4292.39117981959)
--(axis cs:1347584,4302.34594317369)
--(axis cs:1345536,4277.21314786327)
--(axis cs:1343488,4261.02834808305)
--(axis cs:1341440,4270.13096363505)
--(axis cs:1339392,4258.96824277851)
--(axis cs:1337344,4266.8396755942)
--(axis cs:1335296,4262.81778566192)
--(axis cs:1333248,4300.29420111353)
--(axis cs:1331200,4221.3300871874)
--(axis cs:1329152,4231.50357328415)
--(axis cs:1327104,4245.07898675643)
--(axis cs:1325056,4235.9037391317)
--(axis cs:1323008,4208.07052957289)
--(axis cs:1320960,4235.29846030469)
--(axis cs:1318912,4228.99797810115)
--(axis cs:1316864,4245.12865190366)
--(axis cs:1314816,4233.64643803108)
--(axis cs:1312768,4210.54545233889)
--(axis cs:1310720,4175.78483937302)
--(axis cs:1308672,4236.75304228567)
--(axis cs:1306624,4175.68908577525)
--(axis cs:1304576,4151.68636550266)
--(axis cs:1302528,4177.74724029118)
--(axis cs:1300480,4157.41606566445)
--(axis cs:1298432,4173.29509693226)
--(axis cs:1296384,4183.36617542805)
--(axis cs:1294336,4204.70870038926)
--(axis cs:1292288,4205.80113988226)
--(axis cs:1290240,4222.68858206054)
--(axis cs:1288192,4280.95442870049)
--(axis cs:1286144,4117.74959596472)
--(axis cs:1284096,4215.99780108243)
--(axis cs:1282048,4231.86432190789)
--(axis cs:1280000,4174.87348477793)
--(axis cs:1277952,4195.93602961674)
--(axis cs:1275904,4183.42589621006)
--(axis cs:1273856,4183.07227981946)
--(axis cs:1271808,4150.46858179384)
--(axis cs:1269760,4146.67829914033)
--(axis cs:1267712,4236.45836027864)
--(axis cs:1265664,4157.09322346707)
--(axis cs:1263616,4157.93759585707)
--(axis cs:1261568,4154.66903639912)
--(axis cs:1259520,4114.28355248744)
--(axis cs:1257472,4186.98422241675)
--(axis cs:1255424,4129.10564056078)
--(axis cs:1253376,4190.30797797326)
--(axis cs:1251328,4201.51921184512)
--(axis cs:1249280,4124.71875364596)
--(axis cs:1247232,4137.8448732334)
--(axis cs:1245184,4163.16379406437)
--(axis cs:1243136,4102.1255987358)
--(axis cs:1241088,4098.56462994113)
--(axis cs:1239040,4093.01421157259)
--(axis cs:1236992,4085.78020139969)
--(axis cs:1234944,4104.75227904639)
--(axis cs:1232896,4072.14087010341)
--(axis cs:1230848,4128.65029243048)
--(axis cs:1228800,4044.3745806505)
--(axis cs:1226752,4088.45094157858)
--(axis cs:1224704,4138.59648418344)
--(axis cs:1222656,4081.75857427719)
--(axis cs:1220608,4099.91626121332)
--(axis cs:1218560,4024.24267958983)
--(axis cs:1216512,4026.46562124054)
--(axis cs:1214464,4057.26883332565)
--(axis cs:1212416,4031.35432816219)
--(axis cs:1210368,4026.98731785971)
--(axis cs:1208320,4042.53179665621)
--(axis cs:1206272,4046.84658872157)
--(axis cs:1204224,4038.0946567156)
--(axis cs:1202176,4066.34143058084)
--(axis cs:1200128,4031.45941276078)
--(axis cs:1198080,4004.98636891637)
--(axis cs:1196032,4014.99067416272)
--(axis cs:1193984,4114.23882068336)
--(axis cs:1191936,4069.36748861549)
--(axis cs:1189888,4069.77616655956)
--(axis cs:1187840,4070.25581030293)
--(axis cs:1185792,4029.48742041748)
--(axis cs:1183744,4014.22762582036)
--(axis cs:1181696,4085.54940952916)
--(axis cs:1179648,3975.94935036343)
--(axis cs:1177600,4014.66846734785)
--(axis cs:1175552,4061.10106948126)
--(axis cs:1173504,4013.47060318258)
--(axis cs:1171456,3921.61117767498)
--(axis cs:1169408,4001.33650943424)
--(axis cs:1167360,4010.9376339052)
--(axis cs:1165312,3959.27427692294)
--(axis cs:1163264,3981.21443840348)
--(axis cs:1161216,3836.28715079997)
--(axis cs:1159168,3863.99138114679)
--(axis cs:1157120,3990.92074779895)
--(axis cs:1155072,4020.68638736249)
--(axis cs:1153024,3948.56910320739)
--(axis cs:1150976,4014.88671644616)
--(axis cs:1148928,3914.39553856408)
--(axis cs:1146880,3961.27380072378)
--(axis cs:1144832,3940.04973977582)
--(axis cs:1142784,3957.09960784979)
--(axis cs:1140736,3996.55591139039)
--(axis cs:1138688,3937.72468425969)
--(axis cs:1136640,3966.70249117685)
--(axis cs:1134592,3939.42077688813)
--(axis cs:1132544,3945.01286878313)
--(axis cs:1130496,3930.96152709813)
--(axis cs:1128448,3934.51927015561)
--(axis cs:1126400,3906.64458814238)
--(axis cs:1124352,3932.56413712802)
--(axis cs:1122304,3910.77010839657)
--(axis cs:1120256,3826.32252416791)
--(axis cs:1118208,3752.61065796439)
--(axis cs:1116160,3890.42596905496)
--(axis cs:1114112,3803.08215767895)
--(axis cs:1112064,3785.2291168846)
--(axis cs:1110016,3895.10475691669)
--(axis cs:1107968,3836.10260608495)
--(axis cs:1105920,3825.77273026513)
--(axis cs:1103872,3788.77781636207)
--(axis cs:1101824,3844.24274569722)
--(axis cs:1099776,3841.12674954884)
--(axis cs:1097728,3819.06218515424)
--(axis cs:1095680,3879.73928494452)
--(axis cs:1093632,3741.95825504045)
--(axis cs:1091584,3778.16537341984)
--(axis cs:1089536,3748.62300983016)
--(axis cs:1087488,3927.00133916716)
--(axis cs:1085440,3873.84240300546)
--(axis cs:1083392,3865.47305794301)
--(axis cs:1081344,3823.39398401549)
--(axis cs:1079296,3717.586098075)
--(axis cs:1077248,3860.01422892824)
--(axis cs:1075200,3836.85561591966)
--(axis cs:1073152,3728.82873818417)
--(axis cs:1071104,3833.86499968634)
--(axis cs:1069056,3743.40985174165)
--(axis cs:1067008,3813.53702051479)
--(axis cs:1064960,3800.00908501379)
--(axis cs:1062912,3766.67531611504)
--(axis cs:1060864,3782.40383582205)
--(axis cs:1058816,3830.65490221685)
--(axis cs:1056768,3800.41904329519)
--(axis cs:1054720,3779.89065010523)
--(axis cs:1052672,3791.14340678665)
--(axis cs:1050624,3878.30929080924)
--(axis cs:1048576,3868.6204708198)
--(axis cs:1046528,3889.02618920869)
--(axis cs:1044480,3891.20045974423)
--(axis cs:1042432,3831.68673485303)
--(axis cs:1040384,3827.511041766)
--(axis cs:1038336,3830.94489168243)
--(axis cs:1036288,3840.24880776286)
--(axis cs:1034240,3764.96187808846)
--(axis cs:1032192,3784.33555141918)
--(axis cs:1030144,3829.0287812479)
--(axis cs:1028096,3866.16099844263)
--(axis cs:1026048,3842.70327930508)
--(axis cs:1024000,3867.35927986105)
--(axis cs:1021952,3883.58058849963)
--(axis cs:1019904,3880.45992433869)
--(axis cs:1017856,3827.45346302064)
--(axis cs:1015808,3848.67204634336)
--(axis cs:1013760,3840.95169553608)
--(axis cs:1011712,3854.86845028771)
--(axis cs:1009664,3837.10617084231)
--(axis cs:1007616,3847.95688245219)
--(axis cs:1005568,3834.96236065035)
--(axis cs:1003520,3846.33368627355)
--(axis cs:1001472,3841.16672075643)
--(axis cs:999424,3775.22800867192)
--(axis cs:997376,3840.62562313016)
--(axis cs:995328,3806.00272166791)
--(axis cs:993280,3874.38727677884)
--(axis cs:991232,3872.97992564922)
--(axis cs:989184,3895.02366681259)
--(axis cs:987136,3808.33765853114)
--(axis cs:985088,3776.37070811478)
--(axis cs:983040,3783.883909689)
--(axis cs:980992,3805.01155838443)
--(axis cs:978944,3759.87921482733)
--(axis cs:976896,3794.22663304103)
--(axis cs:974848,3780.11007224178)
--(axis cs:972800,3811.81293185327)
--(axis cs:970752,3789.45025535359)
--(axis cs:968704,3774.27488812861)
--(axis cs:966656,3757.49639617742)
--(axis cs:964608,3783.56127585213)
--(axis cs:962560,3748.93734357624)
--(axis cs:960512,3742.60816419578)
--(axis cs:958464,3746.24620883763)
--(axis cs:956416,3755.40905514298)
--(axis cs:954368,3771.45265697691)
--(axis cs:952320,3706.80229471224)
--(axis cs:950272,3697.86454561599)
--(axis cs:948224,3693.8173385283)
--(axis cs:946176,3657.1395945542)
--(axis cs:944128,3669.74501184307)
--(axis cs:942080,3677.80339435869)
--(axis cs:940032,3615.51725844473)
--(axis cs:937984,3703.81472693232)
--(axis cs:935936,3532.96914869079)
--(axis cs:933888,3664.52972245633)
--(axis cs:931840,3527.2016775934)
--(axis cs:929792,3649.20163711897)
--(axis cs:927744,3578.00789428043)
--(axis cs:925696,3561.49385264388)
--(axis cs:923648,3599.29538293318)
--(axis cs:921600,3512.89058446373)
--(axis cs:919552,3583.197328427)
--(axis cs:917504,3635.04017851836)
--(axis cs:915456,3698.19080829163)
--(axis cs:913408,3717.28146029272)
--(axis cs:911360,3713.34780232223)
--(axis cs:909312,3634.18342845778)
--(axis cs:907264,3604.37751608974)
--(axis cs:905216,3667.05512342597)
--(axis cs:903168,3639.1335185277)
--(axis cs:901120,3662.58573464323)
--(axis cs:899072,3654.15554680277)
--(axis cs:897024,3600.75625498488)
--(axis cs:894976,3669.21532965909)
--(axis cs:892928,3662.25592410336)
--(axis cs:890880,3679.67248267855)
--(axis cs:888832,3630.09244080254)
--(axis cs:886784,3586.79784311441)
--(axis cs:884736,3620.15478161342)
--(axis cs:882688,3598.56538598514)
--(axis cs:880640,3579.87739679187)
--(axis cs:878592,3552.23781690081)
--(axis cs:876544,3625.5226782053)
--(axis cs:874496,3636.87506560737)
--(axis cs:872448,3625.94228903543)
--(axis cs:870400,3639.31540716422)
--(axis cs:868352,3637.80949857696)
--(axis cs:866304,3646.71330176054)
--(axis cs:864256,3642.21201158019)
--(axis cs:862208,3645.79535187879)
--(axis cs:860160,3638.83259143703)
--(axis cs:858112,3584.7131179093)
--(axis cs:856064,3596.52010886259)
--(axis cs:854016,3652.68311642042)
--(axis cs:851968,3627.88280973186)
--(axis cs:849920,3618.39367662898)
--(axis cs:847872,3629.28565143313)
--(axis cs:845824,3630.4908554249)
--(axis cs:843776,3659.39064496837)
--(axis cs:841728,3634.74926400169)
--(axis cs:839680,3657.94406608723)
--(axis cs:837632,3591.81601628119)
--(axis cs:835584,3608.38920676844)
--(axis cs:833536,3620.21171192735)
--(axis cs:831488,3604.63348981684)
--(axis cs:829440,3597.61261498619)
--(axis cs:827392,3607.59104069106)
--(axis cs:825344,3554.5671234951)
--(axis cs:823296,3569.48359906664)
--(axis cs:821248,3565.35959780068)
--(axis cs:819200,3551.51358672647)
--(axis cs:817152,3567.70601927891)
--(axis cs:815104,3564.45568642913)
--(axis cs:813056,3544.16988885739)
--(axis cs:811008,3557.80620936989)
--(axis cs:808960,3600.26065050248)
--(axis cs:806912,3603.51548432568)
--(axis cs:804864,3578.52038322321)
--(axis cs:802816,3582.6293322102)
--(axis cs:800768,3578.16363959782)
--(axis cs:798720,3564.68653642157)
--(axis cs:796672,3552.0356537447)
--(axis cs:794624,3503.23429158968)
--(axis cs:792576,3549.83994318547)
--(axis cs:790528,3501.36270171688)
--(axis cs:788480,3467.26445469101)
--(axis cs:786432,3483.89021072022)
--(axis cs:784384,3498.75248976266)
--(axis cs:782336,3393.51326827352)
--(axis cs:780288,3486.0112592649)
--(axis cs:778240,3491.23331445909)
--(axis cs:776192,3432.99781971828)
--(axis cs:774144,3418.63286237822)
--(axis cs:772096,3440.58500943468)
--(axis cs:770048,3377.5793027867)
--(axis cs:768000,3454.99453552459)
--(axis cs:765952,3397.87351384607)
--(axis cs:763904,3476.77221806605)
--(axis cs:761856,3378.92005602325)
--(axis cs:759808,3438.27316660319)
--(axis cs:757760,3435.67551466133)
--(axis cs:755712,3477.38979824546)
--(axis cs:753664,3516.49570669546)
--(axis cs:751616,3461.3274045153)
--(axis cs:749568,3526.23254410169)
--(axis cs:747520,3529.55128437485)
--(axis cs:745472,3545.17834927321)
--(axis cs:743424,3555.57477756531)
--(axis cs:741376,3563.65538573456)
--(axis cs:739328,3580.53568935815)
--(axis cs:737280,3516.79233671993)
--(axis cs:735232,3424.32359258157)
--(axis cs:733184,3419.53882841741)
--(axis cs:731136,3494.08590458046)
--(axis cs:729088,3400.57742624435)
--(axis cs:727040,3388.60298036165)
--(axis cs:724992,3463.35725630906)
--(axis cs:722944,3485.10242654531)
--(axis cs:720896,3445.14189928824)
--(axis cs:718848,3436.85444723492)
--(axis cs:716800,3342.82695948507)
--(axis cs:714752,3449.45997086608)
--(axis cs:712704,3445.42270691995)
--(axis cs:710656,3446.65323949005)
--(axis cs:708608,3415.23197996028)
--(axis cs:706560,3421.70829106491)
--(axis cs:704512,3404.05797823036)
--(axis cs:702464,3368.09179248452)
--(axis cs:700416,3382.54867253822)
--(axis cs:698368,3384.01770815264)
--(axis cs:696320,3377.70231740499)
--(axis cs:694272,3307.13875668672)
--(axis cs:692224,3390.50189522069)
--(axis cs:690176,3340.2439881629)
--(axis cs:688128,3320.94739408623)
--(axis cs:686080,3379.36186533158)
--(axis cs:684032,3361.22652905405)
--(axis cs:681984,3374.92085375679)
--(axis cs:679936,3387.85691925736)
--(axis cs:677888,3411.96742822412)
--(axis cs:675840,3365.35577998245)
--(axis cs:673792,3419.79206915154)
--(axis cs:671744,3404.53858682927)
--(axis cs:669696,3471.45194043444)
--(axis cs:667648,3457.96658912487)
--(axis cs:665600,3499.16628721671)
--(axis cs:663552,3445.04658085501)
--(axis cs:661504,3505.4176887435)
--(axis cs:659456,3506.88901982445)
--(axis cs:657408,3435.44111757844)
--(axis cs:655360,3419.94774767568)
--(axis cs:653312,3422.10717370509)
--(axis cs:651264,3410.06666279619)
--(axis cs:649216,3408.10029793982)
--(axis cs:647168,3393.46207405612)
--(axis cs:645120,3382.63977923213)
--(axis cs:643072,3376.85672818341)
--(axis cs:641024,3378.1947220513)
--(axis cs:638976,3379.41322784929)
--(axis cs:636928,3357.23047236033)
--(axis cs:634880,3357.85324893105)
--(axis cs:632832,3305.88595165454)
--(axis cs:630784,3357.76222230928)
--(axis cs:628736,3357.74972169246)
--(axis cs:626688,3348.88119970734)
--(axis cs:624640,3351.24433159141)
--(axis cs:622592,3341.28300289594)
--(axis cs:620544,3316.53855750604)
--(axis cs:618496,3314.89927162919)
--(axis cs:616448,3311.9240673147)
--(axis cs:614400,3327.83932432994)
--(axis cs:612352,3335.38584929238)
--(axis cs:610304,3315.38856496882)
--(axis cs:608256,3297.27500163221)
--(axis cs:606208,3287.60660282595)
--(axis cs:604160,3303.08930023393)
--(axis cs:602112,3304.74483544533)
--(axis cs:600064,3288.35410424923)
--(axis cs:598016,3277.50415966678)
--(axis cs:595968,3288.81279399229)
--(axis cs:593920,3282.46726999534)
--(axis cs:591872,3251.95978655342)
--(axis cs:589824,3242.67209068203)
--(axis cs:587776,3224.0419129666)
--(axis cs:585728,3232.8621615655)
--(axis cs:583680,3197.06526288265)
--(axis cs:581632,3221.10020959902)
--(axis cs:579584,3193.52677794781)
--(axis cs:577536,3220.33767603232)
--(axis cs:575488,3213.87395758041)
--(axis cs:573440,3267.78231343799)
--(axis cs:571392,3291.13820047915)
--(axis cs:569344,3281.10376560306)
--(axis cs:567296,3215.17833853219)
--(axis cs:565248,3180.47134598062)
--(axis cs:563200,3154.78141488549)
--(axis cs:561152,3148.07534454041)
--(axis cs:559104,3186.2776496396)
--(axis cs:557056,3184.24108317971)
--(axis cs:555008,3128.08491844709)
--(axis cs:552960,3107.39516829867)
--(axis cs:550912,3131.30376868785)
--(axis cs:548864,3106.31378470142)
--(axis cs:546816,3178.3390530651)
--(axis cs:544768,3141.07489437457)
--(axis cs:542720,3120.39299111483)
--(axis cs:540672,3123.31935305587)
--(axis cs:538624,3162.28991376289)
--(axis cs:536576,3138.47625700889)
--(axis cs:534528,3149.79419363118)
--(axis cs:532480,3097.81547544713)
--(axis cs:530432,3128.51723023831)
--(axis cs:528384,3076.71712488234)
--(axis cs:526336,3117.19169435978)
--(axis cs:524288,3121.58528342165)
--(axis cs:522240,3109.49813411512)
--(axis cs:520192,3100.83655773234)
--(axis cs:518144,3057.51678858875)
--(axis cs:516096,3057.28046882506)
--(axis cs:514048,3075.24261989536)
--(axis cs:512000,3068.8946410236)
--(axis cs:509952,3057.31249567832)
--(axis cs:507904,3046.66575214008)
--(axis cs:505856,3039.25106814791)
--(axis cs:503808,3050.18727647049)
--(axis cs:501760,3094.65870607613)
--(axis cs:499712,3083.32365854035)
--(axis cs:497664,3079.75624646982)
--(axis cs:495616,3070.26731764018)
--(axis cs:493568,3041.3938438422)
--(axis cs:491520,3045.15478163319)
--(axis cs:489472,2981.16179393313)
--(axis cs:487424,3028.41522367837)
--(axis cs:485376,3041.84287395391)
--(axis cs:483328,3016.97665889815)
--(axis cs:481280,3005.97505516177)
--(axis cs:479232,3005.74555591264)
--(axis cs:477184,2953.46166316055)
--(axis cs:475136,2943.7812549226)
--(axis cs:473088,2967.31252921585)
--(axis cs:471040,2975.8588459641)
--(axis cs:468992,2944.82389479732)
--(axis cs:466944,2915.94893752769)
--(axis cs:464896,2924.71187676098)
--(axis cs:462848,2913.95495674707)
--(axis cs:460800,2883.07612523528)
--(axis cs:458752,2896.93787303181)
--(axis cs:456704,2881.54606160941)
--(axis cs:454656,2837.26549765535)
--(axis cs:452608,2775.79550426701)
--(axis cs:450560,2844.06817762587)
--(axis cs:448512,2819.86829797008)
--(axis cs:446464,2789.41953137369)
--(axis cs:444416,2835.8753804547)
--(axis cs:442368,2809.40927385234)
--(axis cs:440320,2765.58696844905)
--(axis cs:438272,2728.73335832118)
--(axis cs:436224,2683.52265604855)
--(axis cs:434176,2727.71099276755)
--(axis cs:432128,2773.98584926183)
--(axis cs:430080,2759.12062830661)
--(axis cs:428032,2772.14475932506)
--(axis cs:425984,2747.5973434436)
--(axis cs:423936,2722.27916923215)
--(axis cs:421888,2720.82481281424)
--(axis cs:419840,2717.33501434757)
--(axis cs:417792,2690.88745769717)
--(axis cs:415744,2653.67178151081)
--(axis cs:413696,2664.0884738919)
--(axis cs:411648,2623.767039705)
--(axis cs:409600,2580.33621593423)
--(axis cs:407552,2612.10960661293)
--(axis cs:405504,2532.56876201102)
--(axis cs:403456,2554.9000063031)
--(axis cs:401408,2576.92256862506)
--(axis cs:399360,2570.20337312152)
--(axis cs:397312,2535.21734426483)
--(axis cs:395264,2477.41537032222)
--(axis cs:393216,2544.34672913161)
--(axis cs:391168,2552.29908742201)
--(axis cs:389120,2535.18751460163)
--(axis cs:387072,2528.60141920868)
--(axis cs:385024,2505.39824185176)
--(axis cs:382976,2507.10646803921)
--(axis cs:380928,2522.36277048334)
--(axis cs:378880,2470.21818678881)
--(axis cs:376832,2478.87242994831)
--(axis cs:374784,2455.02058004232)
--(axis cs:372736,2422.40271939858)
--(axis cs:370688,2360.72114182996)
--(axis cs:368640,2377.79413631151)
--(axis cs:366592,2427.02589097147)
--(axis cs:364544,2394.39386614024)
--(axis cs:362496,2394.95027598235)
--(axis cs:360448,2407.49217653961)
--(axis cs:358400,2397.55941900042)
--(axis cs:356352,2352.67800849688)
--(axis cs:354304,2351.03196769283)
--(axis cs:352256,2341.19162797445)
--(axis cs:350208,2345.90461019193)
--(axis cs:348160,2322.64575726194)
--(axis cs:346112,2284.77981893925)
--(axis cs:344064,2290.09485940536)
--(axis cs:342016,2289.52160526963)
--(axis cs:339968,2242.43015035337)
--(axis cs:337920,2187.56456946502)
--(axis cs:335872,2217.08470044553)
--(axis cs:333824,2194.9902436002)
--(axis cs:331776,2190.33743936453)
--(axis cs:329728,2178.20530786427)
--(axis cs:327680,2205.22199867698)
--(axis cs:325632,2170.66660050761)
--(axis cs:323584,2173.94316335831)
--(axis cs:321536,2170.29371961964)
--(axis cs:319488,2138.10029024012)
--(axis cs:317440,2184.53952221253)
--(axis cs:315392,2157.83515582649)
--(axis cs:313344,2157.06611798239)
--(axis cs:311296,2133.25991009687)
--(axis cs:309248,2081.27707178637)
--(axis cs:307200,2137.7242110082)
--(axis cs:305152,2086.06071068561)
--(axis cs:303104,2014.68729418701)
--(axis cs:301056,1975.7323905646)
--(axis cs:299008,1999.94323797483)
--(axis cs:296960,2050.20966286274)
--(axis cs:294912,2000.07738817168)
--(axis cs:292864,1990.94110749605)
--(axis cs:290816,1961.51541644339)
--(axis cs:288768,1944.93311271909)
--(axis cs:286720,1990.95599752865)
--(axis cs:284672,1954.8585361274)
--(axis cs:282624,1916.71237855541)
--(axis cs:280576,1902.17157817998)
--(axis cs:278528,1947.98903288065)
--(axis cs:276480,1897.0708507834)
--(axis cs:274432,1897.01663117906)
--(axis cs:272384,1877.48726905842)
--(axis cs:270336,1853.49027847716)
--(axis cs:268288,1758.95933424993)
--(axis cs:266240,1809.8439494775)
--(axis cs:264192,1798.1885074577)
--(axis cs:262144,1807.61998267776)
--(axis cs:260096,1796.60811359624)
--(axis cs:258048,1783.33212280247)
--(axis cs:256000,1818.51728732197)
--(axis cs:253952,1727.17778144039)
--(axis cs:251904,1728.95880483493)
--(axis cs:249856,1723.36028169202)
--(axis cs:247808,1699.78702483632)
--(axis cs:245760,1679.64770340408)
--(axis cs:243712,1656.53284787172)
--(axis cs:241664,1611.8089042504)
--(axis cs:239616,1664.98265656418)
--(axis cs:237568,1565.07305538448)
--(axis cs:235520,1591.41837139571)
--(axis cs:233472,1543.29424391256)
--(axis cs:231424,1526.56379447005)
--(axis cs:229376,1546.89064505374)
--(axis cs:227328,1527.31129219314)
--(axis cs:225280,1461.03495480215)
--(axis cs:223232,1429.66861197289)
--(axis cs:221184,1423.27129550574)
--(axis cs:219136,1392.63771325141)
--(axis cs:217088,1388.13521316295)
--(axis cs:215040,1381.25869489443)
--(axis cs:212992,1298.07467682021)
--(axis cs:210944,1311.00848722728)
--(axis cs:208896,1175.06721703364)
--(axis cs:206848,1150.25851294044)
--(axis cs:204800,1113.18829674374)
--(axis cs:202752,1178.20774909071)
--(axis cs:200704,1075.48127050777)
--(axis cs:198656,1175.54303049643)
--(axis cs:196608,1144.26816701713)
--(axis cs:194560,1115.97668813872)
--(axis cs:192512,1143.30203688782)
--(axis cs:190464,1172.33619015729)
--(axis cs:188416,1131.90498805884)
--(axis cs:186368,1100.16315348947)
--(axis cs:184320,1109.41142407575)
--(axis cs:182272,1134.55720454261)
--(axis cs:180224,1141.04225262273)
--(axis cs:178176,1102.20483441418)
--(axis cs:176128,1126.84484520937)
--(axis cs:174080,1141.52764285947)
--(axis cs:172032,1113.80290094355)
--(axis cs:169984,1061.83179419366)
--(axis cs:167936,1064.50722600625)
--(axis cs:165888,1067.58099616118)
--(axis cs:163840,1080.74688565052)
--(axis cs:161792,1020.77504597636)
--(axis cs:159744,985.877457972748)
--(axis cs:157696,989.097388471505)
--(axis cs:155648,937.897287344097)
--(axis cs:153600,963.679718906693)
--(axis cs:151552,927.126897031813)
--(axis cs:149504,895.699416895101)
--(axis cs:147456,904.984691735747)
--(axis cs:145408,855.852939948641)
--(axis cs:143360,815.560237088108)
--(axis cs:141312,798.396495050004)
--(axis cs:139264,757.969196885604)
--(axis cs:137216,780.189630047668)
--(axis cs:135168,737.299705211349)
--(axis cs:133120,720.213539330329)
--(axis cs:131072,721.746111668548)
--(axis cs:129024,708.039772803726)
--(axis cs:126976,693.891432910166)
--(axis cs:124928,672.094367494091)
--(axis cs:122880,615.423194651567)
--(axis cs:120832,594.383996721624)
--(axis cs:118784,571.704798351362)
--(axis cs:116736,556.195262667865)
--(axis cs:114688,512.286682187894)
--(axis cs:112640,510.569756494038)
--(axis cs:110592,459.312751597179)
--(axis cs:108544,499.674723246058)
--(axis cs:106496,470.195449919277)
--(axis cs:104448,397.438447462271)
--(axis cs:102400,431.253229290998)
--(axis cs:100352,384.052345571264)
--(axis cs:98304,334.734044774738)
--(axis cs:96256,336.405555952749)
--(axis cs:94208,326.432633644859)
--(axis cs:92160,309.047522428506)
--(axis cs:90112,315.414271370734)
--(axis cs:88064,273.03274565219)
--(axis cs:86016,232.28412677222)
--(axis cs:83968,177.576278463646)
--(axis cs:81920,176.119215570873)
--(axis cs:79872,105.942047446553)
--(axis cs:77824,91.9787352499207)
--(axis cs:75776,45.7072526638155)
--(axis cs:73728,46.1379976096463)
--(axis cs:71680,91.7766066046867)
--(axis cs:69632,144.712826137371)
--(axis cs:67584,151.384606508244)
--(axis cs:65536,109.418945872959)
--(axis cs:63488,69.4980865264937)
--(axis cs:61440,58.1586465936898)
--(axis cs:59392,-9.38931153879177)
--(axis cs:57344,26.18225302362)
--(axis cs:55296,-20.3106587292832)
--(axis cs:53248,-13.1785892488372)
--(axis cs:51200,-12.8089925328312)
--(axis cs:49152,-11.4262566592239)
--(axis cs:47104,-12.0218727516003)
--(axis cs:45056,-0.0757328434591713)
--(axis cs:43008,-6.78606524069636)
--(axis cs:40960,-4.90141370416341)
--(axis cs:38912,-1.90187227741546)
--(axis cs:36864,-3.90415211406856)
--(axis cs:34816,-5.67376991610708)
--(axis cs:32768,-2.44273042125128)
--(axis cs:30720,-3.14664121800065)
--(axis cs:28672,-0.96441599869687)
--(axis cs:26624,-1.74028574127832)
--(axis cs:24576,-2.36167615570542)
--(axis cs:22528,-1.8658007694891)
--(axis cs:20480,-0.547936414698957)
--(axis cs:18432,-0.467240748353401)
--(axis cs:16384,-0.758898253323678)
--(axis cs:14336,-0.88793065799796)
--(axis cs:12288,-0.408402149757481)
--(axis cs:10240,-0.276046636218063)
--(axis cs:8192,-0.489025526177604)
--(axis cs:6144,-0.303675264069592)
--(axis cs:4096,-0.353659622307259)
--(axis cs:2048,-0.123876801137911)
--(axis cs:0,-0.347482202570198)
--cycle;

\addplot [semithick, color0, opacity=0.8, forget plot]
table {%
0 -1.74301188000562
2048 -2.11100371123627
4096 -2.9645815777
6144 -4.25263871700221
8192 -5.53698614250685
10240 -7.04267826254005
12288 -8.82225143515137
14336 -10.9239174676141
16384 -11.2150560293983
18432 -12.5627295517693
20480 -14.4522000945867
22528 -10.9584991230633
24576 -9.87529524455941
26624 -9.87233292468001
28672 -6.28427453024314
30720 -6.74420445213917
32768 -8.7755689205317
34816 -8.45090899796093
36864 -7.76462341412837
38912 -0.978296470782723
40960 4.10927332893845
43008 8.75795175236396
45056 3.47142153451592
47104 6.87085748168114
49152 13.5071004307124
51200 24.0852708241939
53248 23.008668814969
55296 33.3336238614622
57344 49.2063299312829
59392 63.1832713733581
61440 83.8626128385093
63488 106.565241474437
65536 124.219309280284
67584 156.242104648407
69632 177.514519271616
71680 199.70568059888
73728 217.163215627598
75776 229.620103536453
77824 239.066746577626
79872 270.007113676901
81920 295.878899508638
83968 313.028769183489
86016 330.844735046621
88064 343.825801072317
90112 353.756374143413
92160 383.489671558437
94208 396.449785676367
96256 419.539527684619
98304 442.526243978212
100352 452.226807239915
102400 446.764630572109
104448 433.801597938546
106496 441.720885759982
108544 445.131947547646
110592 435.299297942708
112640 450.914442463458
114688 472.204801190432
116736 503.624785230474
118784 529.46260000254
120832 562.432102148177
122880 582.458377275581
124928 606.154212926697
126976 641.664731546597
129024 656.828091335644
131072 687.800088968549
133120 731.308800725781
135168 754.087277749306
137216 770.108159840972
139264 769.341848019483
141312 784.829534157056
143360 798.114586730246
145408 825.933292064445
147456 849.142186582636
149504 868.606661409052
151552 915.818391893993
153600 950.333829795625
155648 969.34518348214
157696 996.775510941411
159744 1015.63232702995
161792 1034.09866984221
163840 1045.04258105331
165888 1078.38313053225
167936 1099.84073627748
169984 1117.46547321699
172032 1138.02481160311
174080 1158.3078200103
176128 1168.29391768898
178176 1180.41463666929
180224 1193.69590018425
182272 1203.74822690652
184320 1207.73535423103
186368 1195.44134106058
188416 1207.0409332967
190464 1222.03273853167
192512 1237.97650918353
194560 1240.74254506111
196608 1252.47549997473
198656 1272.74965307129
200704 1286.63998503434
202752 1307.71064829147
204800 1333.134182821
206848 1354.00381811749
208896 1369.25146712944
210944 1379.16543126337
212992 1384.46267375482
215040 1387.48831762073
217088 1387.5411528095
219136 1398.50965632811
221184 1419.89707723382
223232 1434.49862914233
225280 1455.86080743131
227328 1488.55006981379
229376 1517.78422478872
231424 1552.41689660645
233472 1580.34295675457
235520 1602.11545140428
237568 1615.95166120518
239616 1645.4449795009
241664 1664.28758244548
243712 1673.82849043997
245760 1699.35166844548
247808 1729.53593297489
249856 1761.10166488075
251904 1782.04534466483
253952 1803.1257861926
256000 1811.69682529781
258048 1835.11628968784
260096 1843.47321721683
262144 1862.89942360876
264192 1879.62170845819
266240 1894.63001812892
268288 1916.41795249038
270336 1917.70812532531
272384 1931.84113588875
274432 1935.90681947246
276480 1949.93964160493
278528 1964.16042156842
280576 1965.30955164154
282624 1968.52064284615
284672 1982.86598576976
286720 1992.77272698744
288768 2013.6136814052
290816 2030.32078061491
292864 2049.32816089038
294912 2069.81576262222
296960 2096.84457737536
299008 2119.73721001858
301056 2126.35262945776
303104 2142.37448684297
305152 2157.8430329201
307200 2169.37299159189
309248 2187.04878303624
311296 2198.48870824706
313344 2195.502968656
315392 2198.08683506745
317440 2202.86307084536
319488 2204.17757714924
321536 2216.96803615462
323584 2210.66003996062
325632 2232.31091040293
327680 2245.77664396549
329728 2263.57605576474
331776 2285.92713817582
333824 2298.71703274712
335872 2313.62165723429
337920 2327.49588177913
339968 2333.17183221375
342016 2346.61822508483
344064 2363.71684304279
346112 2375.11111868238
348160 2380.75102002911
350208 2386.17149689779
352256 2387.10530996266
354304 2385.07564499409
356352 2396.30743160376
358400 2409.69482058244
360448 2408.63037797185
362496 2404.30785205729
364544 2414.83832518289
366592 2437.84789710152
368640 2450.89412888847
370688 2473.61552375224
372736 2486.14580980097
374784 2497.64398277307
376832 2511.93040565168
378880 2531.18917952827
380928 2547.48746325153
382976 2560.56165782413
385024 2570.95245670645
387072 2576.58926692956
389120 2585.35858002301
391168 2593.88740322134
393216 2606.91910699946
395264 2622.05838218902
397312 2637.40456028574
399360 2644.74177204777
401408 2654.60835751758
403456 2652.32814926355
405504 2641.15895188195
407552 2653.77906698391
409600 2662.82821588223
411648 2673.76429328766
413696 2678.12126134346
415744 2694.30665346071
417792 2679.68662093338
419840 2693.50570858671
421888 2697.08111953488
423936 2706.98661183399
425984 2714.29527394255
428032 2723.17136496798
430080 2726.25962317611
432128 2724.7524629999
434176 2727.17203348433
436224 2740.92874229473
438272 2752.05038599999
440320 2766.83222841288
442368 2773.77043662402
444416 2783.96051888223
446464 2798.06223919384
448512 2804.77791401894
450560 2813.03311067087
452608 2821.90193820946
454656 2824.25320187441
456704 2831.98766527579
458752 2837.61799943315
460800 2845.11198691241
462848 2844.01692161512
464896 2847.15590252505
466944 2845.85670113995
468992 2833.7576432958
471040 2846.50346763174
473088 2852.58113407792
475136 2862.74061362359
477184 2869.49326249229
479232 2876.26285699356
481280 2890.64511735238
483328 2902.21581247874
485376 2907.38406395586
487424 2921.30680628059
489472 2932.62846016543
491520 2938.05123490798
493568 2923.00213343883
495616 2899.20065005377
497664 2895.5158133125
499712 2898.05248097659
501760 2898.01596700943
503808 2902.04818893557
505856 2887.57969143358
507904 2909.17387701504
509952 2901.54642068316
512000 2901.87574176219
514048 2883.04429234994
516096 2880.69646174228
518144 2891.92887661558
520192 2911.90973518192
522240 2932.03275312985
524288 2947.38619982093
526336 2953.08492849175
528384 2964.41203267747
530432 2966.32433219152
532480 2977.34017398035
534528 2973.9699188232
536576 2982.99309966771
538624 2985.70878328803
540672 2996.61134927927
542720 3004.66386239897
544768 3013.84174406964
546816 3014.89472846423
548864 3008.30694722235
550912 3028.26737297542
552960 3037.03854202178
555008 3043.64159025524
557056 3061.25783890492
559104 3074.77093307179
561152 3065.81910426778
563200 3049.23598536535
565248 3064.67527646664
567296 3074.88896366816
569344 3090.1716873865
571392 3096.48406654822
573440 3103.65931632721
575488 3107.28897624056
577536 3108.27274407551
579584 3092.53399577782
581632 3098.4739893127
583680 3091.08817144312
585728 3087.97615496373
587776 3094.80394690277
589824 3091.52218357912
591872 3102.69847394329
593920 3120.49385788869
595968 3133.8088432277
598016 3131.2918847881
600064 3139.68121090649
602112 3158.81390420246
604160 3167.43890668194
606208 3177.65162091282
608256 3180.45801716534
610304 3196.34212152321
612352 3196.48429416853
614400 3202.04507225468
616448 3209.7809746406
618496 3216.89151813656
620544 3227.80402139928
622592 3239.00727646853
624640 3231.43245119233
626688 3242.37082866108
628736 3252.23915912414
630784 3257.59770646564
632832 3252.05303462463
634880 3255.93253013785
636928 3262.0527255415
638976 3264.67233505167
641024 3274.6559369453
643072 3282.08674351884
645120 3286.99865832473
647168 3288.96897614742
649216 3294.98867509468
651264 3288.91106909241
653312 3287.49771719985
655360 3294.67170437967
657408 3294.98981790905
659456 3296.9434666221
661504 3300.60567563901
663552 3306.62380331147
665600 3312.90006544711
667648 3323.28109672582
669696 3334.61638923377
671744 3344.13061586569
673792 3350.84041109099
675840 3343.33717195938
677888 3351.94503606039
679936 3352.30441092199
681984 3358.29223535503
684032 3355.04004629741
686080 3361.96286310256
688128 3366.24456029174
690176 3367.71395496291
692224 3365.46823868229
694272 3366.96050200196
696320 3364.65500844262
698368 3370.28866828927
700416 3379.61189450754
702464 3385.57430719474
704512 3388.19906723421
706560 3390.89506203071
708608 3396.26737629499
710656 3397.8376695404
712704 3379.62060953702
714752 3355.21416820104
716800 3360.72526698829
718848 3370.01956244918
720896 3374.13115720335
722944 3382.72797620434
724992 3389.05534738825
727040 3388.67370323385
729088 3395.60392984978
731136 3393.98523286205
733184 3400.05458482985
735232 3407.05455165227
737280 3416.97182339662
739328 3417.44838501013
741376 3420.14862800011
743424 3423.14202605676
745472 3429.57469445655
747520 3437.48179931972
749568 3434.70450847816
751616 3436.30889371802
753664 3427.31039467196
755712 3423.33243892692
757760 3428.86478792559
759808 3429.8055524884
761856 3431.89930395536
763904 3436.32287757537
765952 3428.2141718647
768000 3432.35027497489
770048 3423.50060282301
772096 3421.13703738361
774144 3424.08274491853
776192 3433.09946823504
778240 3421.87106266219
780288 3419.21197900154
782336 3424.00509627224
784384 3425.93420456172
786432 3425.2527745876
788480 3427.87596696414
790528 3432.51253285752
792576 3436.95338873572
794624 3436.78344550415
796672 3432.18462704789
798720 3440.18486864997
800768 3445.99183926268
802816 3445.47215969205
804864 3454.10536611865
806912 3452.36051645714
808960 3449.59519433985
811008 3455.19776651665
813056 3460.01636808065
815104 3465.73120318526
817152 3468.93669060069
819200 3474.99682294131
821248 3459.81043049035
823296 3448.22816317026
825344 3433.3912325147
827392 3438.52189715999
829440 3434.28678678864
831488 3435.32968384904
833536 3447.69007163397
835584 3456.32189653889
837632 3451.30008711514
839680 3448.29182263553
841728 3444.80028197925
843776 3440.65453099439
845824 3443.44654289806
847872 3451.22142264861
849920 3461.46092703277
851968 3445.06690034297
854016 3445.87322925221
856064 3436.2008314759
858112 3430.45409986035
860160 3425.9697341649
862208 3418.61246400117
864256 3415.96816990396
866304 3415.9230898075
868352 3395.77296757609
870400 3390.5433645747
872448 3411.20911372861
874496 3416.01100778907
876544 3416.72146077154
878592 3433.75003126363
880640 3436.20281820709
882688 3431.85190411499
884736 3428.89924754529
886784 3429.98977413301
888832 3424.92583399437
890880 3420.10217649658
892928 3424.6141435682
894976 3446.16119822521
897024 3453.4283641357
899072 3455.489965033
901120 3464.55123121517
903168 3464.76452926842
905216 3473.35003426794
907264 3489.20783687002
909312 3496.21292208269
911360 3493.24399228875
913408 3493.67174136037
915456 3496.7951319263
917504 3498.56017495645
919552 3506.6286105736
921600 3504.93887583771
923648 3510.52451762613
925696 3522.07372355668
927744 3529.63946184974
929792 3538.68366084107
931840 3540.12314778245
933888 3540.47362694293
935936 3533.34869829785
937984 3527.84830290903
940032 3530.90341250274
942080 3530.91552788614
944128 3535.0728034899
946176 3531.79579330345
948224 3536.27461377621
950272 3539.47612588032
952320 3545.72267015471
954368 3558.25236815586
956416 3563.60579750061
958464 3572.19773704753
960512 3587.32249136853
962560 3598.43590930082
964608 3603.93795507619
966656 3608.4202289796
968704 3620.46367927281
970752 3621.58187782157
972800 3617.2229896529
974848 3608.82296042633
976896 3615.17455034893
978944 3618.38068269592
980992 3624.96244458513
983040 3631.9107541166
985088 3635.10393311477
987136 3639.39112386815
989184 3643.47247927739
991232 3640.13493443573
993280 3643.70550912028
995328 3653.72362488067
997376 3648.57575205882
999424 3650.47912617676
1001472 3655.69230026193
1003520 3651.44016353509
1005568 3648.79046129649
1007616 3659.23844451665
1009664 3651.39661727294
1011712 3648.89066748502
1013760 3643.71171773964
1015808 3644.6576331926
1017856 3649.29405956344
1019904 3630.88061901166
1021952 3607.53108578454
1024000 3611.19778177852
1026048 3586.63983892065
1028096 3569.36033732994
1030144 3567.25204529396
1032192 3552.84292699222
1034240 3528.99896377668
1036288 3522.32795976853
1038336 3513.80869214198
1040384 3508.83409079532
1042432 3504.18334370086
1044480 3501.57806003584
1046528 3491.18909604521
1048576 3491.49398656355
1050624 3474.27930919399
1052672 3467.40745347874
1054720 3469.71961236257
1056768 3456.03260977196
1058816 3448.28043323472
1060864 3435.71472791118
1062912 3427.13624117628
1064960 3439.26213655055
1067008 3446.50427672162
1069056 3468.8552238311
1071104 3474.46847902608
1073152 3470.429681932
1075200 3483.06372837731
1077248 3490.64040148978
1079296 3509.58481373324
1081344 3527.22269792584
1083392 3530.77341391866
1085440 3536.5609481981
1087488 3551.34838984774
1089536 3563.66473488954
1091584 3575.24476147592
1093632 3585.1574749967
1095680 3592.39904391724
1097728 3606.15321008749
1099776 3612.04965255122
1101824 3625.5932078273
1103872 3637.59000850552
1105920 3643.73011602522
1107968 3651.00363139851
1110016 3635.33514345639
1112064 3648.98345478486
1114112 3630.81288762777
1116160 3641.51866010772
1118208 3645.68364110794
1120256 3647.27669465165
1122304 3654.22153292027
1124352 3662.84021049156
1126400 3667.31749995026
1128448 3661.5473414637
1130496 3670.03185885571
1132544 3667.54914993791
1134592 3657.20238400674
1136640 3659.45165019211
1138688 3657.7550752447
1140736 3655.98828872577
1142784 3657.80285191289
1144832 3649.35134006125
1146880 3636.95005589129
1148928 3618.75976430445
1150976 3616.44353307873
1153024 3572.34234783283
1155072 3539.14504358171
1157120 3509.39788763764
1159168 3475.14396680913
1161216 3464.30078398595
1163264 3474.40133687869
1165312 3490.08711944075
1167360 3490.38395056178
1169408 3498.00064927922
1171456 3522.2743437765
1173504 3522.57216869581
1175552 3536.04969864303
1177600 3560.86541538156
1179648 3545.80355688404
1181696 3562.09586918997
1183744 3552.29310494629
1185792 3573.06360364513
1187840 3563.88587465963
1189888 3573.38166447489
1191936 3579.08275516512
1193984 3589.16206133704
1196032 3589.44941397057
1198080 3563.03009581171
1200128 3580.46263216652
1202176 3568.60359821951
1204224 3582.23592227775
1206272 3597.37871340591
1208320 3615.722354253
1210368 3622.72007442799
1212416 3622.01280876815
1214464 3620.90098982058
1216512 3614.7643572949
1218560 3625.59024095188
1220608 3640.85493352954
1222656 3648.39541692984
1224704 3653.5750289996
1226752 3665.92044941754
1228800 3655.93204719363
1230848 3668.67430013542
1232896 3686.28035693327
1234944 3685.52607709545
1236992 3676.92102883447
1239040 3662.12628721634
1241088 3660.74048555232
1243136 3649.783389048
1245184 3644.88198826704
1247232 3629.45978562671
1249280 3629.29583497436
1251328 3643.43904891436
1253376 3654.63801556805
1255424 3650.49514819491
1257472 3662.75356523507
1259520 3672.51769016768
1261568 3670.64341775362
1263616 3677.10204966115
1265664 3668.0276269752
1267712 3683.48449900868
1269760 3684.11831912403
1271808 3682.10855476763
1273856 3665.78333312854
1275904 3641.0629768091
1277952 3649.26007203127
1280000 3652.71643159596
1282048 3659.19136605674
1284096 3675.26207816542
1286144 3683.63470455589
1288192 3677.28993388685
1290240 3686.6754782388
1292288 3676.42023777395
1294336 3666.34391938954
1296384 3676.73352013552
1298432 3671.99029105921
1300480 3669.96581646114
1302528 3672.06619130919
1304576 3650.50483764106
1306624 3659.35334384302
1308672 3663.0688222743
1310720 3679.33637129163
1312768 3678.86105541681
1314816 3674.50577072489
1316864 3669.99129664942
1318912 3678.28914682345
1320960 3680.79402714489
1323008 3663.3362128572
1325056 3633.26600534496
1327104 3640.18870326513
1329152 3654.97573517935
1331200 3677.15409955608
1333248 3666.44479576279
1335296 3662.91724992267
1337344 3660.47470910725
1339392 3641.6773964382
1341440 3643.61361558535
1343488 3640.69196729388
1345536 3624.73540928465
1347584 3636.01638455544
1349632 3661.96488678569
1351680 3689.04735074271
1353728 3693.15670214327
1355776 3711.75439511328
1357824 3732.07116343175
1359872 3738.57874925064
1361920 3751.12207548906
1363968 3760.0078930768
1366016 3768.458938222
1368064 3782.69452556413
1370112 3759.9936023477
1372160 3775.91838852871
1374208 3777.11709276307
1376256 3798.62333956035
1378304 3812.85428001875
1380352 3815.2971748994
1382400 3833.71964312262
1384448 3829.50688286092
1386496 3832.8558071102
1388544 3838.7716456926
1390592 3840.19158821061
1392640 3844.58617584617
1394688 3846.51724450259
1396736 3841.3903321812
1398784 3847.22823651196
1400832 3845.03021925493
1402880 3844.23776408935
1404928 3831.8945125768
1406976 3812.93642998806
1409024 3784.75050545215
1411072 3776.96970743514
1413120 3768.91623327163
1415168 3776.2593567973
1417216 3779.75610703587
1419264 3786.81403549278
1421312 3788.50286664899
1423360 3775.13574631708
1425408 3783.77551833669
1427456 3788.45622818775
1429504 3790.68243205084
1431552 3788.82343282185
1433600 3804.84863104871
1435648 3789.57170734782
1437696 3783.62702319967
1439744 3790.97477565907
1441792 3788.45861134948
1443840 3796.27961253609
1445888 3797.00894085483
1447936 3809.07964439683
1449984 3805.55237768905
1452032 3819.40667740878
1454080 3812.62448440379
1456128 3833.4989395387
1458176 3834.35676893415
1460224 3838.70522266735
1462272 3833.83293219172
1464320 3829.49111481379
1466368 3833.24062921111
1468416 3821.92189187096
1470464 3838.25972460006
1472512 3844.86828615783
1474560 3846.43188979403
1476608 3849.80108010539
1478656 3857.59622369487
1480704 3861.70413586686
1482752 3873.14179009667
1484800 3871.42823438368
1486848 3858.58745243786
1488896 3869.74469195677
1490944 3864.16773968615
1492992 3861.31078297335
1495040 3854.13587056225
1497088 3836.03584019873
1499136 3840.60503655086
1501184 3832.36136673927
1503232 3834.65430166459
1505280 3839.33022840043
1507328 3838.31038339364
1509376 3846.70847880055
1511424 3842.46224839553
1513472 3836.19561406573
1515520 3840.52954857337
1517568 3836.50384305869
1519616 3840.75716483457
1521664 3855.35103236554
1523712 3869.61163029077
1525760 3868.50681301467
1527808 3875.73939313067
1529856 3850.47332186306
1531904 3861.77711504636
1533952 3857.8536028178
1536000 3861.89647273502
1538048 3855.95982558101
1540096 3858.52688178671
1542144 3864.00569311649
1544192 3861.98076342858
1546240 3870.57428098418
1548288 3867.65769634922
1550336 3882.19359155155
1552384 3877.72295523824
1554432 3877.76894317421
1556480 3875.38116196393
1558528 3877.37705240307
1560576 3887.50274152138
1562624 3889.27720493705
1564672 3878.18347366038
1566720 3858.7521936385
1568768 3874.38029192495
1570816 3886.64946617369
1572864 3858.85440660789
1574912 3830.27958593907
1576960 3843.26024063276
1579008 3853.16136724107
1581056 3845.64792918031
1583104 3840.03967470596
1585152 3847.29548315106
1587200 3847.36948478173
1589248 3847.99984195344
1591296 3860.937274575
1593344 3876.27630851517
1595392 3893.15563159925
1597440 3896.96392835515
1599488 3902.65651267351
1601536 3908.98771182343
1603584 3923.04454631999
1605632 3930.00654525952
1607680 3938.90541059242
1609728 3942.64556476485
1611776 3946.77230278407
1613824 3956.27347024885
1615872 3963.06712878269
1617920 3976.87468550416
1619968 3988.30589446415
1622016 3998.56564704287
1624064 3991.43871680672
1626112 3995.10570459079
1628160 4006.2063382897
1630208 4012.68885174057
1632256 4018.97888981697
1634304 4010.79892209473
1636352 4020.38100009863
1638400 4005.28473495794
1640448 4011.77518363188
1642496 3990.02624024315
1644544 3995.82091635611
1646592 4000.40645240516
1648640 4010.13143617476
1650688 4008.66932118776
1652736 4017.75164302513
1654784 4022.18489958546
1656832 4028.64877883946
1658880 4032.54946534917
1660928 4031.05083450495
1662976 4032.43167325901
1665024 4023.24522003405
1667072 4024.93549814765
1669120 4025.43200588604
1671168 4025.06144169325
1673216 4007.32069619042
1675264 4009.54041428104
1677312 4014.50178092035
1679360 4010.03230228967
1681408 4005.56186336538
1683456 3995.78376637064
1685504 3993.02787490036
1687552 4007.11955631835
1689600 4019.54635184284
1691648 4010.30010721175
1693696 4012.97997092208
1695744 4010.19085393868
1697792 4002.6875798144
1699840 4008.99956871999
1701888 4006.69272994301
1703936 4015.86531127398
1705984 4028.37116938112
1708032 4039.86004424468
1710080 4053.34020758279
1712128 4058.95256453519
1714176 4063.33390900051
1716224 4075.85555544491
1718272 4079.64427642803
1720320 4084.07596727512
1722368 4086.07095465168
1724416 4095.15327039178
1726464 4094.55573421996
1728512 4099.88870987829
1730560 4089.13428748913
1732608 4079.67982187502
1734656 4072.98166808861
1736704 4072.36470842573
1738752 4069.2005574313
1740800 4068.44313668399
1742848 4059.0603918474
1744896 4051.31473774888
1746944 4052.84792926016
1748992 4063.0218873048
1751040 4071.79829209487
1753088 4079.56115025186
1755136 4091.23175077596
1757184 4094.13695979071
1759232 4104.66311199638
1761280 4119.48278353253
1763328 4124.72588514048
1765376 4114.91190155171
1767424 4125.8629212499
1769472 4134.79901700401
1771520 4136.90859397636
1773568 4128.05618094329
1775616 4108.59961375527
1777664 4105.45523651756
1779712 4103.87967397271
1781760 4097.34376689467
1783808 4095.33307812105
1785856 4084.92013933024
1787904 4087.17632865521
1789952 4071.99453935852
1792000 4074.12305480239
1794048 4087.92419440296
1796096 4073.51595471192
1798144 4038.74626014276
1800192 4029.46449775938
1802240 4026.48471613509
1804288 4014.85209938424
1806336 3999.45606347549
1808384 4014.95149062863
1810432 4010.69557081687
1812480 4020.79266491407
1814528 4004.44814232026
1816576 4012.23332467965
1818624 4022.96471339405
1820672 4024.13990098733
1822720 4041.00466415728
1824768 4057.29144560497
1826816 4065.15123933241
1828864 4075.65680573218
1830912 4064.64800058337
1832960 4055.25111395465
1835008 4062.14735358101
1837056 4077.76492591181
1839104 4076.3430121505
1841152 4076.25725550454
1843200 4088.83680326064
1845248 4100.88906377545
1847296 4095.24268754438
1849344 4094.27808694263
1851392 4087.85385189959
1853440 4098.26441938866
1855488 4086.68676424228
1857536 4079.37971054421
1859584 4089.42874190199
1861632 4091.54977835415
1863680 4089.08776721415
1865728 4087.70420261333
1867776 4091.16732934597
1869824 4087.46826334931
1871872 4086.83233988159
1873920 4093.31713186998
1875968 4086.98836703587
1878016 4083.61884661151
1880064 4087.76885105556
1882112 4097.66074298042
1884160 4108.37329804459
1886208 4115.60450392496
1888256 4093.94640492266
1890304 4079.85727759927
1892352 4092.23836262833
1894400 4104.93364681411
1896448 4104.51891283764
1898496 4115.50080441864
1900544 4119.66234879111
1902592 4127.2513586245
1904640 4135.49629071063
1906688 4133.69969800519
1908736 4128.62677114378
1910784 4130.01702933403
1912832 4129.96464173415
1914880 4138.34948548027
1916928 4130.47523824821
1918976 4117.53490953791
1921024 4121.98119854193
1923072 4120.60452100462
1925120 4101.6741930851
1927168 4104.3322044861
1929216 4096.49784523195
1931264 4098.00686066345
1933312 4092.55461194468
1935360 4098.89676448445
1937408 4110.05750677459
1939456 4109.89192622593
1941504 4126.17172031335
1943552 4129.50412826116
1945600 4129.43597192198
1947648 4142.05173694649
1949696 4156.96584595131
1951744 4158.47560827948
1953792 4161.25096122012
1955840 4165.02789180501
1957888 4174.69891308814
1959936 4179.06031395054
1961984 4182.17854473685
1964032 4193.3660211163
1966080 4197.24660074047
1968128 4202.46979300508
1970176 4199.61487069874
1972224 4193.05527164864
1974272 4175.59775129828
1976320 4184.79602973342
1978368 4167.66789900908
1980416 4149.34653201566
1982464 4152.50219299972
1984512 4142.84030445299
1986560 4134.66894105121
1988608 4137.35061092362
1990656 4142.1801920024
1992704 4139.11205205986
1994752 4127.38085268577
1996800 4142.0604015772
1998848 4135.32057332337
2000896 4140.38958723917
2002944 4158.85363481781
2004992 4161.78392467007
2007040 4170.88283574055
2009088 4156.80426129232
2011136 4145.18046656107
2013184 4146.3915468099
2015232 4152.09879632743
2017280 4148.43462272365
2019328 4156.60056904567
2021376 4145.76332799129
2023424 4141.45300515529
2025472 4136.15388615814
2027520 4123.00268125683
2029568 4130.75090646962
2031616 4132.3052169432
2033664 4154.03814639929
2035712 4156.17441408998
2037760 4158.23607972286
2039808 4175.71203316089
2041856 4156.60370973295
2043904 4152.73297180926
2045952 4138.93764322766
2048000 4135.74898190605
2050048 4145.59568675693
2052096 4163.7205116048
2054144 4164.21196092782
2056192 4163.48777883313
2058240 4158.02810713718
2060288 4136.6839815482
2062336 4114.2365617556
2064384 4110.87973203587
2066432 4107.52661088636
2068480 4107.73372468358
2070528 4093.14605591848
2072576 4081.20533151875
2074624 4083.18615618768
2076672 4077.75048099251
2078720 4090.18463192151
2080768 4089.95812190642
2082816 4112.38147672166
2084864 4124.4443812667
2086912 4129.1239206472
2088960 4142.72786224584
2091008 4154.93682176547
2093056 4157.59687890926
2095104 4167.92299518439
2097152 4177.79968122233
2099200 4169.41707306019
2101248 4168.7422479261
2103296 4158.60475193096
2105344 4173.15119389941
2107392 4173.52531859258
2109440 4158.59523913151
2111488 4155.50012145034
2113536 4164.62592969303
2115584 4172.43428360765
2117632 4182.87836013025
2119680 4161.35577583866
2121728 4136.32876931212
2123776 4127.58245118645
2125824 4144.67965966744
2127872 4158.92520664309
2129920 4173.08417393358
2131968 4188.92911047122
2134016 4193.34444916498
2136064 4199.94557432407
2138112 4211.77401637431
2140160 4221.1452277701
2142208 4221.95890795053
2144256 4222.27139184998
2146304 4227.65646650872
2148352 4228.95840373339
2150400 4234.96044998373
2152448 4225.78540339661
2154496 4216.79423505243
2156544 4215.11736256623
2158592 4200.8727521506
2160640 4198.9397335678
2162688 4184.66107133345
2164736 4190.01502918764
2166784 4189.76759807958
2168832 4190.83200446296
2170880 4184.40131078265
2172928 4166.38014336492
2174976 4142.34952163228
2177024 4137.06671384335
2179072 4120.31473688511
2181120 4103.08312376481
2183168 4115.01716413754
2185216 4123.78635566526
2187264 4103.7599375043
2189312 4106.2850622719
2191360 4120.00169794605
2193408 4124.39222440804
2195456 4132.92634040077
2197504 4130.38625616983
2199552 4123.08639917495
2201600 4119.71266702448
2203648 4130.44921347144
2205696 4136.20764955497
2207744 4122.37744210872
2209792 4122.29186818539
2211840 4097.32610316895
2213888 4092.91738221793
2215936 4082.78459282393
2217984 4082.76920357221
2220032 4090.51499103226
2222080 4109.63979802609
2224128 4131.62212064543
2226176 4150.27424507172
2228224 4168.64458560592
2230272 4185.46493080612
2232320 4189.47424603367
2234368 4184.4640465651
2236416 4195.67695549193
2238464 4198.11047381383
2240512 4202.24473493661
2242560 4218.94137704909
2244608 4226.19787309237
2246656 4215.02430802684
2248704 4216.12349661586
2250752 4201.45779756987
2252800 4199.0478016946
2254848 4191.34661106933
2256896 4190.92741499975
2258944 4188.72102119512
2260992 4183.53055437546
2263040 4181.69922181163
2265088 4172.63716523008
2267136 4166.63728999336
2269184 4164.02831670646
2271232 4165.59922315448
2273280 4172.10416169639
2275328 4181.34262903654
2277376 4153.32481877706
2279424 4129.50790643253
2281472 4094.45379852737
2283520 4079.39852358545
2285568 4053.58543728996
2287616 4028.08157789558
2289664 3991.98954287111
2291712 3952.54875811404
2293760 3935.765184987
2295808 3924.84766819619
2297856 3918.61227307143
2299904 3941.69553743213
2301952 3950.4212267242
2304000 3919.99289609329
2306048 3939.47497856713
2308096 3967.47481320715
2310144 3979.3659564235
2312192 4003.03134908508
2314240 4026.66579170681
2316288 4044.54533135418
2318336 4054.48879838099
2320384 4071.51388182202
2322432 4070.66559335073
2324480 4068.48953250902
2326528 4053.70085049742
2328576 4052.34887237344
2330624 4069.49170931682
2332672 4087.11888206892
2334720 4100.25646562004
2336768 4080.67540097918
2338816 4104.34749216697
2340864 4103.68670348921
2342912 4099.45630387871
2344960 4112.80079550527
2347008 4120.49865432097
2349056 4132.90676922279
2351104 4141.08821103909
2353152 4146.30122349392
2355200 4147.56789298489
2357248 4159.14606978356
2359296 4167.30393573939
2361344 4167.51691257001
2363392 4161.10134209752
2365440 4152.63090543752
2367488 4165.16017485937
2369536 4181.3125385199
2371584 4189.24037707503
2373632 4177.01416755847
2375680 4192.48555402203
2377728 4194.04684814595
2379776 4203.79614960787
2381824 4195.10414591683
2383872 4210.61328216677
2385920 4206.40622209126
2387968 4170.99304816498
2390016 4179.67827213687
2392064 4186.52834087441
2394112 4194.32636777682
2396160 4207.23401515499
2398208 4216.22107348369
2400256 4233.73317810988
2402304 4250.55790859869
2404352 4255.19904029966
2406400 4254.8773611875
2408448 4232.89428768075
2410496 4235.00471105952
2412544 4240.69547985611
2414592 4253.49899620606
2416640 4263.17659786785
2418688 4268.62738713324
2420736 4271.91284476192
2422784 4272.74953413871
2424832 4281.36364712109
2426880 4276.783087872
2428928 4281.46695682947
2430976 4279.2201360569
2433024 4289.68277445865
2435072 4277.56223369259
2437120 4262.63939511582
2439168 4268.99357160341
2441216 4268.07298513168
2443264 4279.41058663654
2445312 4288.04926096585
2447360 4293.94139836564
2449408 4298.52337347121
2451456 4304.14596770664
2453504 4296.3827879383
2455552 4291.2047791195
2457600 4282.33108898041
2459648 4293.47656179973
2461696 4293.97543417847
2463744 4293.96785794891
2465792 4304.24515991225
2467840 4311.88416122937
2469888 4318.32003766698
2471936 4323.05476349789
2473984 4322.23412930944
2476032 4328.86833667067
2478080 4331.3329633368
2480128 4327.60191043265
2482176 4328.01009334261
2484224 4325.75161808877
2486272 4329.70291011904
2488320 4323.38714425759
2490368 4330.73096240631
2492416 4328.82473261861
2494464 4333.51548629842
2496512 4330.79504860567
2498560 4333.91183609967
2500608 4330.99834464117
2502656 4337.41030807859
2504704 4341.01473253904
2506752 4343.1390549152
2508800 4336.9420165577
2510848 4327.05923573451
2512896 4331.73445295558
2514944 4338.38351975175
2516992 4336.3035338737
2519040 4328.49248579993
2521088 4330.09690381148
2523136 4339.24556255912
2525184 4347.98951974493
2527232 4341.05230385196
2529280 4342.50387621382
2531328 4321.256849445
2533376 4331.9530852436
2535424 4342.03157348004
2537472 4339.5020895633
2539520 4346.19917644626
2541568 4344.94888346918
2543616 4350.82034198732
2545664 4348.31666195185
2547712 4356.83159929804
2549760 4359.42184558927
2551808 4366.58027955665
2553856 4363.91745174032
2555904 4368.88522262231
2557952 4374.66184322995
2560000 4379.61558244224
2562048 4376.75596375184
2564096 4378.53851242382
2566144 4382.83826457489
2568192 4373.95237732369
2570240 4378.94276077388
2572288 4369.00669414272
2574336 4372.27377354035
2576384 4367.93743826484
2578432 4371.63302402484
2580480 4376.23322220598
2582528 4369.20355748021
2584576 4373.7961952992
2586624 4355.35291566613
2588672 4359.87002466262
2590720 4360.11418176731
2592768 4359.74229212185
2594816 4346.4836031636
2596864 4344.43997791205
2598912 4329.68867226978
2600960 4319.88931571942
2603008 4312.72750335441
2605056 4306.90784303133
2607104 4310.53311271128
2609152 4304.24539703141
2611200 4293.63762485674
2613248 4294.35815831734
2615296 4292.68148503804
2617344 4285.38390508036
2619392 4291.14127227215
2621440 4300.23806713234
2623488 4311.67207888727
2625536 4319.08346391331
2627584 4319.82551306573
2629632 4325.0178623367
2631680 4331.13641805278
2633728 4336.62625436672
2635776 4336.97316551733
2637824 4335.47319045542
2639872 4346.64126629778
2641920 4335.11058607249
2643968 4335.66528858277
2646016 4346.78769871948
2648064 4346.01335039069
2650112 4350.37939713616
2652160 4354.01152430951
2654208 4353.88998435449
2656256 4357.84416743633
2658304 4348.54723377678
2660352 4353.64643930037
2662400 4363.67639767989
2664448 4374.40533747594
2666496 4379.05846511121
2668544 4382.43426819897
2670592 4390.28950855488
2672640 4395.34936734921
2674688 4395.94706295538
2676736 4399.42705542686
2678784 4392.20066338412
2680832 4389.12675494587
2682880 4392.77809629395
2684928 4380.18097064359
2686976 4379.9209333817
2689024 4386.49254342166
2691072 4395.88836737894
2693120 4393.63283897108
2695168 4385.07564003679
2697216 4374.71993004056
2699264 4385.77415745201
2701312 4384.22422302409
2703360 4393.01851428959
2705408 4399.8703623453
2707456 4395.76001490002
2709504 4396.40456299731
2711552 4391.04108514627
2713600 4394.58993151038
2715648 4397.67445204271
2717696 4400.55333540305
2719744 4408.86970999295
2721792 4416.58513575327
2723840 4421.63476836796
2725888 4429.66724039221
2727936 4431.75699023855
2729984 4431.88778840889
2732032 4420.2331505165
2734080 4418.59594552758
2736128 4413.08041486954
2738176 4416.75114197128
2740224 4419.91982228787
2742272 4405.28063772429
2744320 4410.99988636478
2746368 4407.24023016669
2748416 4408.40749512226
2750464 4389.28417835152
2752512 4395.86050853511
2754560 4381.67442553927
2756608 4388.68310014933
2758656 4366.42381995992
2760704 4343.45049719706
2762752 4353.32796697787
2764800 4356.33437578891
2766848 4347.42218838283
2768896 4321.4302249161
2770944 4321.01373820923
2772992 4305.51519531978
2775040 4297.19749220725
2777088 4294.08140841214
2779136 4303.83324235259
2781184 4299.57647332504
2783232 4309.78672891897
2785280 4308.29753504465
2787328 4304.66408271959
2789376 4318.63282102754
2791424 4307.851531258
2793472 4294.09678715246
2795520 4279.83046961225
2797568 4287.41410690581
2799616 4295.46981290669
2801664 4311.45736400121
2803712 4314.54029407017
2805760 4321.04027513832
2807808 4323.31056120973
2809856 4335.02740735814
2811904 4345.98675606943
2813952 4351.90571028898
2816000 4342.02885875008
2818048 4353.71582162931
2820096 4365.8062849745
2822144 4367.20044855297
2824192 4364.11345764339
2826240 4368.5917535791
2828288 4356.33563595414
2830336 4368.87534903811
2832384 4376.38057074091
2834432 4384.15885953455
2836480 4393.81616759689
2838528 4396.76391962539
2840576 4394.7022204462
2842624 4386.53195895426
2844672 4390.52885151235
2846720 4392.40941520786
2848768 4390.84412980277
2850816 4400.80925953879
2852864 4401.05898991648
2854912 4395.20899181842
2856960 4373.18550931048
2859008 4351.45090943711
2861056 4334.44461945845
2863104 4333.92622945623
2865152 4346.80667485736
2867200 4359.86462386122
2869248 4348.02263255102
2871296 4347.48094398786
2873344 4348.69057419823
2875392 4324.85130272667
2877440 4330.55960978444
2879488 4339.65058066194
2881536 4346.16003086139
2883584 4354.96620081482
2885632 4354.39662657664
2887680 4365.8637318442
2889728 4369.03304359974
2891776 4381.91949235637
2893824 4388.2784621249
2895872 4389.85925783063
2897920 4400.10317160731
2899968 4409.26501476983
2902016 4407.33274841861
2904064 4396.24934836272
2906112 4407.58627858884
2908160 4414.32012115129
2910208 4408.64393285764
2912256 4402.61125464694
2914304 4392.22239770327
2916352 4398.83622830924
2918400 4407.0787539897
2920448 4382.59127260104
2922496 4384.60371750725
2924544 4375.84116470739
2926592 4366.09574513418
2928640 4360.98309939661
2930688 4361.59149902031
2932736 4363.35091327648
2934784 4369.64314291106
2936832 4382.7579484762
2938880 4373.16329872124
2940928 4372.04112565897
2942976 4381.54245988183
2945024 4389.33914207011
2947072 4390.61941564317
2949120 4392.66132765279
2951168 4399.39966181777
2953216 4398.64367864057
2955264 4407.08558351752
2957312 4415.08205781663
2959360 4420.72929276004
2961408 4428.11239542844
2963456 4401.06155066138
2965504 4400.15518478053
2967552 4397.70508149607
2969600 4406.97747331436
2971648 4412.99152218162
2973696 4418.43380694132
2975744 4423.4457290851
2977792 4431.02983286184
2979840 4433.90321856401
2981888 4427.36061950745
2983936 4425.6172520824
2985984 4424.74870820047
2988032 4414.76895823125
2990080 4391.79261333877
2992128 4386.32131621166
2994176 4372.66556170467
2996224 4385.32728825778
2998272 4378.80303466095
};
\addplot [semithick, color1, opacity=0.8, forget plot]
table {%
0 -1.25758484048866
2048 -1.51165578098804
4096 -2.06248598398321
6144 -2.8551195509207
8192 -3.86366252567706
10240 -4.71746511982071
12288 -5.7499555587968
14336 -7.1433899227399
16384 -8.90198849817955
18432 -10.6818061767782
20480 -13.6113257398808
22528 -16.0993805887555
24576 -18.8935295409884
26624 -20.1327463398478
28672 -20.5744727559136
30720 -21.1514729380272
32768 -21.1450735555083
34816 -20.6859627154877
36864 -20.6576597308953
38912 -21.4026929050527
40960 -15.1567096615489
43008 -16.8083842811919
45056 -16.8804259248464
47104 -15.4916335233179
49152 -3.84923350837289
51200 15.3955318501973
53248 30.1709470197225
55296 30.8778706139019
57344 33.9406490263022
59392 43.4903177642499
61440 68.2822252437899
63488 95.3538594604802
65536 113.102964524969
67584 129.152862148282
69632 145.603069031416
71680 149.418556015475
73728 170.64482102334
75776 193.266274031321
77824 219.335220421203
79872 246.213403567576
81920 282.524294881553
83968 300.311521749763
86016 319.136540845937
88064 328.138870643462
90112 344.402447383316
92160 357.05327072276
94208 389.593488522082
96256 416.474337212275
98304 428.625363162289
100352 452.179791287107
102400 465.198763083805
104448 484.832898038929
106496 519.968207314261
108544 549.132914879617
110592 551.867364034615
112640 551.304184011757
114688 572.375132700143
116736 581.915724234069
118784 593.289276240519
120832 605.553644857999
122880 617.761017211575
124928 641.569981090355
126976 661.108258941601
129024 679.078016606186
131072 707.935382184099
133120 738.42908069366
135168 755.577732461639
137216 769.023807092686
139264 784.589863276545
141312 804.961374431993
143360 824.173764594237
145408 841.706550597749
147456 856.363169524533
149504 876.430163247009
151552 888.003281500419
153600 907.053274429301
155648 915.708718878233
157696 912.956970597823
159744 920.937564727241
161792 925.512075087926
163840 927.096271537634
165888 928.448348561849
167936 929.325957808977
169984 939.926622213398
172032 957.260891782129
174080 970.481317046138
176128 986.047701472101
178176 982.670947707339
180224 1004.35284054264
182272 1019.84177666698
184320 1045.23154299658
186368 1047.33220250464
188416 1070.95978388446
190464 1077.28167652463
192512 1092.21683270144
194560 1127.43270287991
196608 1162.39573027957
198656 1193.4293830827
200704 1224.67680951139
202752 1250.3509807742
204800 1280.24143286686
206848 1308.71508469361
208896 1330.03058761579
210944 1362.60216018157
212992 1372.56117386744
215040 1392.07606029106
217088 1412.16394419208
219136 1434.24278531128
221184 1452.77631866464
223232 1466.39949616954
225280 1464.83924815988
227328 1470.24263094691
229376 1470.17336506385
231424 1486.53426216183
233472 1489.44512347644
235520 1509.90746283368
237568 1493.47489734157
239616 1491.14459193915
241664 1495.58138824532
243712 1494.39181433793
245760 1497.62374526825
247808 1509.21365741222
249856 1523.19738926505
251904 1526.23387725751
253952 1537.75074892402
256000 1545.59272790125
258048 1560.23721920274
260096 1563.84109831529
262144 1567.94182657715
264192 1573.9900388984
266240 1576.84608416773
268288 1597.37366487748
270336 1622.21393850806
272384 1625.72062309051
274432 1637.26862971119
276480 1643.45969873434
278528 1650.92457293206
280576 1656.4254912105
282624 1653.31124835653
284672 1665.7101203803
286720 1675.92286540083
288768 1696.15393847513
290816 1717.37347119881
292864 1729.23760802096
294912 1737.36607942088
296960 1750.12829621023
299008 1756.05455617209
301056 1755.149637678
303104 1771.67568858963
305152 1786.65263764465
307200 1798.0913992511
309248 1806.27132268992
311296 1805.20906057827
313344 1816.13842701795
315392 1833.17040532097
317440 1848.4649842995
319488 1852.12590384394
321536 1864.04560654028
323584 1866.71618930961
325632 1872.97727467822
327680 1881.02696861009
329728 1901.83718251195
331776 1906.04170137132
333824 1904.9334143384
335872 1911.66880237795
337920 1917.63691867348
339968 1916.41443545259
342016 1914.69663218989
344064 1910.82122327847
346112 1907.76371056774
348160 1915.01458498032
350208 1921.03841247255
352256 1926.78753183746
354304 1920.8502994357
356352 1922.59496524142
358400 1929.28013601576
360448 1935.71059150073
362496 1950.04999243638
364544 1951.16155138027
366592 1958.41520103341
368640 1960.39172274839
370688 1962.57419140416
372736 1966.20570866426
374784 1970.82411977291
376832 1983.92578867413
378880 1986.21738086283
380928 1994.55978903688
382976 2006.76540709255
385024 2018.20094506066
387072 2023.54884176875
389120 2034.14710027581
391168 2038.86340746365
393216 2040.06698029668
395264 2050.27509366692
397312 2055.95652170855
399360 2061.70433140328
401408 2060.4423578713
403456 2059.78969970161
405504 2086.68148355852
407552 2106.97798621872
409600 2114.34349598823
411648 2116.9012233166
413696 2133.20408027302
415744 2147.85568457612
417792 2167.59523265136
419840 2176.06602726542
421888 2199.86848390162
423936 2220.36137721069
425984 2234.76518246933
428032 2244.12709554119
430080 2246.14122590716
432128 2248.67375680866
434176 2262.75132383109
436224 2252.3317936931
438272 2258.25591914366
440320 2261.1415242924
442368 2279.13876817624
444416 2285.79282170497
446464 2294.06448234186
448512 2299.00682147917
450560 2300.6492680295
452608 2310.26727054663
454656 2320.08319838276
456704 2340.22127113943
458752 2338.2499834731
460800 2336.4113836809
462848 2353.70815489273
464896 2374.22446428167
466944 2382.28625046266
468992 2397.04321458314
471040 2401.03859108203
473088 2401.69097400758
475136 2411.82122609037
477184 2417.2476797517
479232 2419.89466064093
481280 2431.32619487457
483328 2445.31066470526
485376 2458.78895249531
487424 2472.10988171722
489472 2487.71625368408
491520 2511.5940918835
493568 2527.72454392366
495616 2549.5216496435
497664 2555.67024955733
499712 2566.91568439892
501760 2546.26683590111
503808 2559.38668577275
505856 2564.19670727031
507904 2572.86995910306
509952 2576.52327604127
512000 2587.20470433091
514048 2580.40230513219
516096 2583.78474093918
518144 2598.73990743599
520192 2612.22651911392
522240 2613.88113661635
524288 2601.9350269741
526336 2605.2463785244
528384 2622.91774829025
530432 2620.56942216624
532480 2610.21854962094
534528 2599.02952284322
536576 2594.48826158634
538624 2605.96580448398
540672 2605.03379590492
542720 2626.18521734734
544768 2641.8634116797
546816 2636.89141003604
548864 2624.59077835052
550912 2627.55973107796
552960 2638.54025789797
555008 2650.52819273461
557056 2652.6825430145
559104 2654.35753961291
561152 2671.89855794848
563200 2677.75001126828
565248 2679.1008199806
567296 2700.35782526294
569344 2714.95118133628
571392 2727.49133742664
573440 2721.3060261599
575488 2729.29210820138
577536 2720.51160568546
579584 2730.58820652398
581632 2731.86663492748
583680 2737.96685133088
585728 2730.69761252682
587776 2716.26944462018
589824 2726.59057452072
591872 2720.18077283731
593920 2730.97745871524
595968 2745.3678014155
598016 2759.16163122266
600064 2767.82693482021
602112 2782.31674138559
604160 2783.37439736409
606208 2811.33053491544
608256 2819.95283441707
610304 2826.35047905769
612352 2848.26963842244
614400 2868.98371930837
616448 2887.50102909764
618496 2892.26574657072
620544 2878.86420877542
622592 2895.40644630677
624640 2889.72550500205
626688 2890.85290605393
628736 2913.69937932199
630784 2926.16298056925
632832 2938.77859877936
634880 2957.9204604995
636928 2968.58464842593
638976 2980.053806731
641024 2983.78588550401
643072 2980.78872651728
645120 2975.01288627457
647168 2979.98311176035
649216 2964.38585358795
651264 2962.30151360297
653312 2951.70327836599
655360 2960.45935417726
657408 2969.37058923126
659456 2954.17953299557
661504 2935.93717810028
663552 2917.45899004883
665600 2923.08787818998
667648 2913.92332038771
669696 2916.4983267499
671744 2891.95872429272
673792 2892.44951730337
675840 2874.23569990064
677888 2882.71354490032
679936 2873.95452395299
681984 2865.84707321992
684032 2863.57492575822
686080 2876.33136855121
688128 2890.57970018085
690176 2902.87168552298
692224 2919.13309680907
694272 2930.78303406984
696320 2943.07448540913
698368 2977.24944513743
700416 2981.00360138665
702464 2988.58052868087
704512 2986.2757895805
706560 2993.04194465047
708608 3007.42172559508
710656 3013.76523372001
712704 3013.5925771944
714752 3037.0637742939
716800 3046.66721165216
718848 3081.30254834735
720896 3083.63903291532
722944 3108.44211909471
724992 3129.94347983233
727040 3154.66524980054
729088 3168.62976949653
731136 3185.03417675634
733184 3204.70413258191
735232 3208.65521624815
737280 3210.31052107827
739328 3229.32629202961
741376 3242.00146935489
743424 3254.88933424273
745472 3239.75931952461
747520 3229.87213491903
749568 3229.05006841079
751616 3224.70431198467
753664 3215.36923457816
755712 3223.44468843732
757760 3235.46401073274
759808 3242.76809284748
761856 3233.07697453004
763904 3215.9865121943
765952 3237.6664846295
768000 3231.96713646582
770048 3232.36217573211
772096 3251.33237482106
774144 3255.25336443876
776192 3255.85170991381
778240 3257.51081502554
780288 3265.38615264463
782336 3278.58344695469
784384 3304.52259453091
786432 3309.20767945817
788480 3323.0495518113
790528 3346.08751489126
792576 3362.27366053937
794624 3376.51596088408
796672 3394.77221712145
798720 3403.73184288028
800768 3411.68839379269
802816 3410.75223794856
804864 3413.93668350987
806912 3414.96781386149
808960 3424.64884766661
811008 3432.74148016244
813056 3437.48188262166
815104 3459.28827917464
817152 3457.74463244162
819200 3468.85487716336
821248 3475.32372402493
823296 3482.46653665768
825344 3479.76303193005
827392 3483.61136568389
829440 3477.9095799337
831488 3497.30400066876
833536 3491.43768545762
835584 3501.99414111272
837632 3511.49867993171
839680 3524.58636939398
841728 3543.72915240006
843776 3535.32806307318
845824 3545.12831893772
847872 3565.62222027496
849920 3576.85639460814
851968 3582.5038290656
854016 3552.92689124114
856064 3557.64617432018
858112 3560.58527374777
860160 3564.42533893742
862208 3570.4855725358
864256 3578.70247526674
866304 3585.58738712812
868352 3596.80786021336
870400 3604.33989189144
872448 3613.97700703003
874496 3608.76039558812
876544 3598.81057975293
878592 3579.86789549109
880640 3572.01965591633
882688 3538.12482528101
884736 3525.27298148137
886784 3542.78210458874
888832 3542.59496126573
890880 3533.6993101596
892928 3541.54797929687
894976 3541.48973428111
897024 3558.55250857873
899072 3564.17136411788
901120 3567.01774022284
903168 3580.21819271634
905216 3585.4412826246
907264 3586.13857626008
909312 3589.87426350071
911360 3574.33997494518
913408 3571.70542601479
915456 3588.30694216103
917504 3599.30353843718
919552 3616.45784907946
921600 3628.68206940658
923648 3640.00989615857
925696 3640.98183224847
927744 3628.61864461568
929792 3619.20466138767
931840 3637.0925858498
933888 3644.91339196915
935936 3634.98955024923
937984 3638.99451856539
940032 3642.03105750604
942080 3639.60103613961
944128 3627.53052548524
946176 3630.88892578817
948224 3624.45767471137
950272 3625.1398171732
952320 3646.37854296138
954368 3660.28551467807
956416 3677.49602071127
958464 3681.20632955292
960512 3679.73359463592
962560 3683.00480810425
964608 3696.69346246711
966656 3698.59145179993
968704 3691.84389448321
970752 3692.88098560048
972800 3698.84098538577
974848 3686.44849238018
976896 3681.65459216569
978944 3681.87383298696
980992 3676.02062604569
983040 3671.33573729717
985088 3676.70444877542
987136 3654.96783003236
989184 3653.71488794993
991232 3660.99360365833
993280 3651.86497358309
995328 3654.11911084779
997376 3664.35404626037
999424 3679.17093568553
1001472 3694.81792834281
1003520 3688.25723895754
1005568 3690.68047738682
1007616 3700.38080545176
1009664 3704.72214649591
1011712 3709.07146021809
1013760 3707.90231279461
1015808 3715.34877997956
1017856 3732.37485778018
1019904 3721.73486110908
1021952 3715.03682657935
1024000 3729.49291440187
1026048 3740.00577749125
1028096 3747.23472069691
1030144 3742.63122322456
1032192 3745.58533936866
1034240 3742.93946507028
1036288 3744.56122954955
1038336 3754.01381368105
1040384 3768.03744603848
1042432 3780.47599599072
1044480 3797.09198553253
1046528 3813.34620925349
1048576 3826.94614380129
1050624 3825.48944322182
1052672 3835.83432492653
1054720 3837.97709611549
1056768 3850.53615812457
1058816 3852.04067063193
1060864 3824.25008500033
1062912 3816.75313426665
1064960 3823.90778740821
1067008 3840.98685848511
1069056 3833.40127816845
1071104 3846.68032747402
1073152 3842.1370901463
1075200 3830.98963618685
1077248 3823.65492656125
1079296 3810.31072609559
1081344 3811.92432431955
1083392 3796.17932323414
1085440 3800.02257878595
1087488 3788.67528347688
1089536 3797.46931424305
1091584 3803.88634658966
1093632 3806.82501166194
1095680 3825.89013126283
1097728 3836.49572521598
1099776 3857.24084559227
1101824 3844.46128309105
1103872 3865.51363061522
1105920 3873.84506726875
1107968 3880.58667501453
1110016 3894.13306633678
1112064 3888.59036172035
1114112 3898.42234332932
1116160 3902.83505365217
1118208 3910.07440269587
1120256 3918.27536174656
1122304 3930.93322310815
1124352 3944.48370699405
1126400 3938.90927880044
1128448 3934.57020339883
1130496 3929.25658109423
1132544 3918.85366024679
1134592 3912.69908284249
1136640 3883.09450911262
1138688 3882.39226612097
1140736 3870.7084061869
1142784 3863.5388783606
1144832 3867.32633306498
1146880 3876.17226135551
1148928 3873.39492591165
1150976 3859.38729060194
1153024 3861.71492880826
1155072 3877.75610072286
1157120 3878.2363477389
1159168 3881.69586810915
1161216 3888.40646623361
1163264 3902.62773949612
1165312 3916.82661615804
1167360 3906.90298438609
1169408 3931.18325762057
1171456 3940.36371807979
1173504 3935.83519088738
1175552 3943.91844293917
1177600 3912.09218933506
1179648 3917.82672829111
1181696 3919.76196705066
1183744 3931.34442687359
1185792 3910.4154863521
1187840 3923.40135191768
1189888 3926.63642699992
1191936 3892.61998439597
1193984 3878.0364434789
1196032 3881.31962267803
1198080 3891.19518954404
1200128 3895.95880507077
1202176 3884.99509435538
1204224 3865.83115774283
1206272 3857.14475062868
1208320 3864.30018807151
1210368 3865.86438608391
1212416 3869.00455511637
1214464 3894.39834922929
1216512 3895.30646427143
1218560 3885.91008497728
1220608 3887.18426263866
1222656 3893.41389976302
1224704 3891.48728131781
1226752 3905.1447426208
1228800 3914.42604115677
1230848 3901.93915338866
1232896 3899.23212099344
1234944 3889.37298788489
1236992 3913.5296090539
1239040 3895.33304009884
1241088 3894.49051887019
1243136 3905.01343803347
1245184 3899.1419519002
1247232 3897.07476817942
1249280 3902.56100316549
1251328 3874.43087885155
1253376 3865.21906588914
1255424 3848.8633926872
1257472 3845.07529523815
1259520 3818.89719126313
1261568 3807.59540070147
1263616 3784.6883219798
1265664 3776.62158551083
1267712 3767.53281722464
1269760 3762.62104529417
1271808 3780.73561237881
1273856 3773.60872938453
1275904 3799.65391829909
1277952 3824.7545312094
1280000 3842.00318849058
1282048 3845.49717371825
1284096 3821.32402995788
1286144 3801.9991257901
1288192 3800.10550020376
1290240 3767.12321093313
1292288 3768.7554604854
1294336 3771.62359022967
1296384 3789.54745332168
1298432 3808.54438210032
1300480 3818.44550380537
1302528 3852.39698920153
1304576 3883.55894672112
1306624 3907.31485457108
1308672 3905.83340096819
1310720 3906.33198691632
1312768 3902.86254799153
1314816 3892.58549464164
1316864 3867.2272957041
1318912 3854.98941470693
1320960 3854.18718514235
1323008 3871.47269152783
1325056 3886.92527407129
1327104 3883.42578509533
1329152 3867.52442874568
1331200 3858.67913371224
1333248 3858.05028022421
1335296 3854.05870887245
1337344 3877.87250921391
1339392 3868.87367469036
1341440 3879.19154760898
1343488 3900.02940388866
1345536 3903.66027822521
1347584 3908.55934957847
1349632 3919.77034054902
1351680 3940.7712868065
1353728 3949.45078679404
1355776 3962.26956256005
1357824 3971.49274982443
1359872 3971.31195410319
1361920 3963.12067827357
1363968 3975.86155202835
1366016 3971.97205039093
1368064 3971.29905318752
1370112 4003.49255292861
1372160 4007.80440853995
1374208 4022.03806510359
1376256 4026.46370048321
1378304 4037.72808414225
1380352 4027.66488455424
1382400 4031.66231143162
1384448 4021.61489646119
1386496 4010.0582402825
1388544 4019.36767454964
1390592 4006.11853889618
1392640 4024.94839117447
1394688 4031.79295167859
1396736 4041.48623029022
1398784 4031.87614920962
1400832 4044.24433577482
1402880 4022.36569790242
1404928 4014.1542089951
1406976 4017.71633910297
1409024 3999.52997899114
1411072 4000.045703179
1413120 3992.38650225575
1415168 3991.09484942112
1417216 3994.70178263399
1419264 3982.16444302085
1421312 3974.48777971815
1423360 3987.27473471512
1425408 4008.18277552559
1427456 4025.28629616429
1429504 4031.9111190162
1431552 4009.98229235265
1433600 4023.07719158634
1435648 4027.74656229338
1437696 4043.94039594703
1439744 4054.72603227239
1441792 4066.37801638199
1443840 4075.15263540855
1445888 4089.99900790761
1447936 4098.14707935701
1449984 4108.18780023206
1452032 4096.40186911177
1454080 4114.74124839828
1456128 4121.5032939389
1458176 4113.75935351719
1460224 4095.78080344966
1462272 4099.58371876397
1464320 4102.97081017689
1466368 4074.74936354118
1468416 4074.39941797899
1470464 4051.89489914102
1472512 4062.54039275947
1474560 4065.20009721823
1476608 4045.16640938986
1478656 4065.84534310452
1480704 4085.65606129233
1482752 4094.26314534219
1484800 4078.2750223108
1486848 4074.86109780753
1488896 4065.55799400451
1490944 4062.06802008068
1492992 4079.09564187939
1495040 4075.21437332391
1497088 4091.95741682098
1499136 4089.73566889598
1501184 4072.45064321531
1503232 4058.74133118127
1505280 4043.74628508527
1507328 4035.45121709695
1509376 4049.55889918573
1511424 4052.98616019185
1513472 4081.92554222897
1515520 4101.89778532138
1517568 4112.54266334984
1519616 4131.5170631619
1521664 4139.15023485401
1523712 4168.63969317344
1525760 4189.95401964335
1527808 4206.59118164875
1529856 4190.48467542863
1531904 4201.40318963
1533952 4213.19007152933
1536000 4220.03973060659
1538048 4239.70617543315
1540096 4247.18483942497
1542144 4234.10921773598
1544192 4244.91058477527
1546240 4254.38897364097
1548288 4274.29624445724
1550336 4279.78567268725
1552384 4289.84530264728
1554432 4278.66982776502
1556480 4288.82784970387
1558528 4283.79432471796
1560576 4297.93851398747
1562624 4311.44709846119
1564672 4317.89279657289
1566720 4317.2340528168
1568768 4339.66541522257
1570816 4330.31564229165
1572864 4337.87568143259
1574912 4340.23590158152
1576960 4333.64998521835
1579008 4336.35253637375
1581056 4311.61105816908
1583104 4313.60648931388
1585152 4300.71880455076
1587200 4287.59577957305
1589248 4288.38586929104
1591296 4276.21697462596
1593344 4260.83638115295
1595392 4255.42072534388
1597440 4236.20173501948
1599488 4226.27317383119
1601536 4228.81394118191
1603584 4239.70567137087
1605632 4237.80215305185
1607680 4223.72105631714
1609728 4250.00985101593
1611776 4256.35308239655
1613824 4282.51943813126
1615872 4297.69942302596
1617920 4287.3532108318
1619968 4290.6696941363
1622016 4262.54431460126
1624064 4275.18669686737
1626112 4280.50207984534
1628160 4275.20987069883
1630208 4286.33618434522
1632256 4281.19073391894
1634304 4304.05235439549
1636352 4322.51302988584
1638400 4331.1741847009
1640448 4320.38877354632
1642496 4335.41445191536
1644544 4373.17401484065
1646592 4374.52062523053
1648640 4378.12800827313
1650688 4376.74613930416
1652736 4367.63821132431
1654784 4361.90232234997
1656832 4350.01233971408
1658880 4324.8441381366
1660928 4308.06498143217
1662976 4274.17279978642
1665024 4256.92247764696
1667072 4249.41123757296
1669120 4252.32654334014
1671168 4250.68782637977
1673216 4254.81461731225
1675264 4233.11443708256
1677312 4241.19261383449
1679360 4250.60942625238
1681408 4256.72135056435
1683456 4266.08332132561
1685504 4283.35907262176
1687552 4290.60610946873
1689600 4273.02928587971
1691648 4289.02020818255
1693696 4274.4040815084
1695744 4243.41184386308
1697792 4269.35678325356
1699840 4266.24244731221
1701888 4278.50620379245
1703936 4290.79234420891
1705984 4267.10315207031
1708032 4261.93689047809
1710080 4269.79549856391
1712128 4289.8260937367
1714176 4294.04932947084
1716224 4299.07914299856
1718272 4320.25954635045
1720320 4308.87880319953
1722368 4318.05831874773
1724416 4308.00162952051
1726464 4324.4741577816
1728512 4334.56822429074
1730560 4355.13406807003
1732608 4387.62521090348
1734656 4400.90267113363
1736704 4412.8983472425
1738752 4429.88382988227
1740800 4431.39706869515
1742848 4405.05295800237
1744896 4417.30880179413
1746944 4435.53771752763
1748992 4443.49354146874
1751040 4472.91660286037
1753088 4461.89833335373
1755136 4482.60442131382
1757184 4499.60927615043
1759232 4507.35224983174
1761280 4501.58563833963
1763328 4515.3768334717
1765376 4527.04917862975
1767424 4543.19652263766
1769472 4532.59325223172
1771520 4550.99453377816
1773568 4553.57914715515
1775616 4535.09048926631
1777664 4562.83867020824
1779712 4560.74012714815
1781760 4571.60877664636
1783808 4567.14857193703
1785856 4570.24972019533
1787904 4543.20373103758
1789952 4557.12823817119
1792000 4533.39029130458
1794048 4525.04379694578
1796096 4521.47405208707
1798144 4515.6437799274
1800192 4521.92508073956
1802240 4515.21742933685
1804288 4490.88154415457
1806336 4490.02813607696
1808384 4480.5045887093
1810432 4475.81003709787
1812480 4467.23292688826
1814528 4474.33016867891
1816576 4486.06752304499
1818624 4476.60550495799
1820672 4477.00683809517
1822720 4462.46145329178
1824768 4460.49817734084
1826816 4468.41403232877
1828864 4488.89574523975
1830912 4483.98890144907
1832960 4515.43251263559
1835008 4540.70445169367
1837056 4544.64628629763
1839104 4557.16588118062
1841152 4565.02947135883
1843200 4577.36656539079
1845248 4577.16551103785
1847296 4554.12343679772
1849344 4534.09711567236
1851392 4523.46107181027
1853440 4540.82031975242
1855488 4563.38148209701
1857536 4567.75497894314
1859584 4570.81732774161
1861632 4569.41811522071
1863680 4573.24853507047
1865728 4578.67847568647
1867776 4575.49881900333
1869824 4575.21967559821
1871872 4560.79451882106
1873920 4579.6035632834
1875968 4551.16430687027
1878016 4549.62523793193
1880064 4518.82040206259
1882112 4485.70536834749
1884160 4495.69544458901
1886208 4497.12850621344
1888256 4499.17315996569
1890304 4494.52318848485
1892352 4495.51703613663
1894400 4480.79558742309
1896448 4507.90574813015
1898496 4522.03602348001
1900544 4544.69518711932
1902592 4553.19753799435
1904640 4567.01931685294
1906688 4576.09208577004
1908736 4521.6987146908
1910784 4534.686708694
1912832 4556.74566890305
1914880 4566.51030754298
1916928 4588.67682310445
1918976 4597.32291447908
1921024 4604.15441610512
1923072 4611.45298896553
1925120 4632.87665501425
1927168 4642.58652448792
1929216 4657.03306642181
1931264 4653.819557176
1933312 4668.4029184332
1935360 4693.34298087793
1937408 4679.82999407936
1939456 4668.78234276134
1941504 4678.82770534951
1943552 4688.9901177707
1945600 4688.33832665698
1947648 4674.55278359028
1949696 4673.07148471944
1951744 4641.84068292859
1953792 4638.66244113666
1955840 4618.24053574375
1957888 4615.74821551755
1959936 4628.02085446281
1961984 4642.19024392262
1964032 4654.21283897547
1966080 4643.63649247818
1968128 4647.55769126162
1970176 4658.64960453156
1972224 4652.84632437327
1974272 4641.02800986726
1976320 4640.94004627544
1978368 4670.23585388697
1980416 4666.24028900431
1982464 4648.55582474902
1984512 4643.24632238529
1986560 4644.26224352793
1988608 4662.06116374177
1990656 4672.85383157282
1992704 4682.69266471746
1994752 4648.48036817926
1996800 4641.86907396198
1998848 4651.32587419534
2000896 4660.57620299114
2002944 4670.96558917991
2004992 4687.5664187916
2007040 4701.60466122277
2009088 4681.22047128442
2011136 4680.36797619222
2013184 4638.77123332041
2015232 4625.18739473703
2017280 4638.69221432765
2019328 4629.31218225487
2021376 4627.66247399621
2023424 4618.24040240179
2025472 4618.11333818473
2027520 4648.76102767626
2029568 4664.84252692773
2031616 4669.98444697192
2033664 4658.57014466145
2035712 4644.96627569991
2037760 4640.23043326443
2039808 4660.00026713736
2041856 4686.02290516495
2043904 4693.64502184056
2045952 4698.07670421923
2048000 4684.07992586815
2050048 4714.68990706256
2052096 4709.51295109378
2054144 4715.68009460698
2056192 4719.10773742993
2058240 4717.23910324543
2060288 4738.16639401742
2062336 4741.11154267653
2064384 4732.93259845891
2066432 4748.8757748456
2068480 4756.47651210525
2070528 4765.3023761767
2072576 4772.62894948172
2074624 4762.53339630663
2076672 4764.54711266591
2078720 4775.66163455058
2080768 4773.93060082111
2082816 4776.62407404203
2084864 4747.82437054256
2086912 4756.93498032223
2088960 4740.27806492737
2091008 4740.09018682064
2093056 4732.13709648423
2095104 4730.0859240663
2097152 4698.56158198417
2099200 4668.98553432979
2101248 4651.3215907805
2103296 4636.7156880791
2105344 4632.95904803605
2107392 4589.6777234326
2109440 4602.88481811539
2111488 4602.22819521107
2113536 4579.60709929571
2115584 4577.81392914194
2117632 4570.22056874022
2119680 4549.31680261636
2121728 4538.3745757192
2123776 4523.17816814132
2125824 4520.22699161303
2127872 4499.82679687397
2129920 4520.82923041234
2131968 4523.86894168785
2134016 4533.27487346849
2136064 4546.23049807457
2138112 4517.2956107302
2140160 4539.8942830881
2142208 4561.31066777248
2144256 4538.22051046788
2146304 4537.42853212261
2148352 4559.98989301623
2150400 4554.82700047311
2152448 4533.92090368366
2154496 4517.55303273526
2156544 4496.18394882694
2158592 4455.56229289548
2160640 4468.00631442771
2162688 4470.64627718091
2164736 4493.83543166235
2166784 4514.32969943657
2168832 4536.41729941786
2170880 4536.3623034628
2172928 4563.67665186629
2174976 4594.77054216524
2177024 4630.22519716614
2179072 4654.39554370655
2181120 4665.05189841405
2183168 4688.65583382472
2185216 4705.35457890012
2187264 4713.08233222092
2189312 4721.21533273168
2191360 4749.51283141569
2193408 4757.70454112168
2195456 4777.97635316761
2197504 4787.34767338214
2199552 4785.13793000859
2201600 4803.36265123406
2203648 4817.85347105814
2205696 4829.2365270417
2207744 4837.70091463307
2209792 4838.31861411225
2211840 4825.61971110515
2213888 4838.62086418405
2215936 4844.68442806285
2217984 4858.05523094711
2220032 4841.65526360234
2222080 4825.06876868714
2224128 4831.21177833066
2226176 4843.65029428538
2228224 4825.33939140536
2230272 4812.15490746948
2232320 4822.56011873853
2234368 4831.31854016875
2236416 4818.12406385241
2238464 4832.36057005236
2240512 4853.99584734839
2242560 4856.04941566504
2244608 4872.85081627689
2246656 4883.46179370824
2248704 4879.68025091043
2250752 4852.70070699445
2252800 4850.95734869867
2254848 4864.09810443621
2256896 4847.04458470391
2258944 4855.21411446803
2260992 4872.50772840868
2263040 4868.78672201607
2265088 4874.74464931931
2267136 4883.24264123816
2269184 4882.09038035396
2271232 4877.39741333157
2273280 4864.97001763104
2275328 4863.23611651497
2277376 4860.06357169567
2279424 4847.58513978399
2281472 4838.1037732882
2283520 4815.49720132713
2285568 4807.65295610762
2287616 4821.91289867654
2289664 4834.28811950031
2291712 4839.26830687291
2293760 4809.2726373612
2295808 4811.05564553243
2297856 4811.25640775795
2299904 4787.67682317299
2301952 4805.76512844774
2304000 4818.7309917572
2306048 4823.93628031381
2308096 4838.73848933335
2310144 4849.22899968205
2312192 4863.36507595927
2314240 4878.08510580114
2316288 4880.77779572381
2318336 4881.79778745905
2320384 4872.16236752549
2322432 4842.91581093497
2324480 4849.77746823169
2326528 4823.76375389318
2328576 4816.37150477166
2330624 4823.00990752319
2332672 4816.72532528009
2334720 4820.23726733191
2336768 4812.4849235885
2338816 4801.8358874398
2340864 4821.58544179351
2342912 4839.1893179541
2344960 4829.78462016185
2347008 4814.61676716632
2349056 4787.58166145341
2351104 4779.50785108256
2353152 4764.7537996972
2355200 4765.02367074315
2357248 4768.76795678193
2359296 4797.07518166869
2361344 4796.75181534591
2363392 4792.85882926206
2365440 4815.25569965075
2367488 4804.26105566673
2369536 4784.65967518355
2371584 4765.71868524528
2373632 4771.24447075548
2375680 4763.42842344565
2377728 4758.25125201383
2379776 4775.00463354628
2381824 4782.08850322841
2383872 4790.47122885132
2385920 4802.79118393135
2387968 4800.98844999996
2390016 4799.96547143829
2392064 4796.99433459772
2394112 4782.97355715202
2396160 4801.77337977896
2398208 4793.74483920227
2400256 4805.58078381032
2402304 4794.08576948919
2404352 4796.47883225115
2406400 4816.62274933965
2408448 4808.46988654801
2410496 4797.84405330122
2412544 4795.64152987266
2414592 4798.31364544159
2416640 4816.92392956004
2418688 4806.89027075964
2420736 4795.89042668553
2422784 4801.34371895306
2424832 4816.58860798804
2426880 4834.58794562655
2428928 4802.63526880457
2430976 4817.73850970011
2433024 4850.88628806499
2435072 4842.22823811452
2437120 4842.1167950647
2439168 4841.94997740229
2441216 4874.18194042992
2443264 4897.59996047349
2445312 4890.34170109984
2447360 4912.18705478424
2449408 4930.33113063751
2451456 4957.38597087895
2453504 4968.42081335532
2455552 4953.50598199833
2457600 4968.12898203193
2459648 4980.94975280487
2461696 4977.97938191854
2463744 4970.19051999956
2465792 4967.1826302335
2467840 4984.70997939036
2469888 4973.61310166093
2471936 4928.81646670721
2473984 4939.23077075507
2476032 4936.36714589739
2478080 4924.46091992102
2480128 4915.85510589706
2482176 4923.0761995163
2484224 4934.98603449182
2486272 4953.47997975366
2488320 4976.87734492663
2490368 4977.93426013643
2492416 4974.01673260335
2494464 4980.74660402132
2496512 4973.82656186642
2498560 4978.27581234463
2500608 4931.15180220972
2502656 4945.68786241901
2504704 4915.47535463639
2506752 4905.04011354771
2508800 4903.75659424314
2510848 4906.54144707968
2512896 4883.04054903664
2514944 4875.59262229908
2516992 4882.67546004073
2519040 4884.19668472403
2521088 4890.05594694313
2523136 4903.35567224502
2525184 4919.53703202887
2527232 4912.95651368016
2529280 4935.93114147681
2531328 4937.693182295
2533376 4958.74435843297
2535424 4921.84633736968
2537472 4927.00067176117
2539520 4935.94192767581
2541568 4939.91351713725
2543616 4938.51184072658
2545664 4898.28015270681
2547712 4898.41366741519
2549760 4900.50985577963
2551808 4926.15178836642
2553856 4930.24837089782
2555904 4961.38988807709
2557952 4959.56398818948
2560000 4952.02990777214
2562048 4941.36571619615
2564096 4947.74255155165
2566144 4948.69174483311
2568192 4961.22202074489
2570240 4964.30018386802
2572288 4962.67788761964
2574336 4976.994821941
2576384 4979.38416745123
2578432 4987.59059646528
2580480 5002.46494620844
2582528 5015.5568278182
2584576 5034.61379650324
2586624 5026.289271458
2588672 5014.90119599049
2590720 5019.26425483889
2592768 5034.75447777436
2594816 5041.72093809927
2596864 5050.54217131405
2598912 5070.87024866939
2600960 5085.25113418767
2603008 5076.02277508963
2605056 5085.93207757934
2607104 5081.17334867832
2609152 5083.37846945989
2611200 5069.42593979972
2613248 5068.41187773618
2615296 5076.40315626498
2617344 5070.37540603568
2619392 5067.04869094837
2621440 5065.5213444509
2623488 5042.49675858377
2625536 5048.06257360435
2627584 5039.68511726775
2629632 5032.81101493866
2631680 5020.19870141568
2633728 5018.44753205037
2635776 5021.41118408246
2637824 5031.8754665876
2639872 5051.67710484748
2641920 5051.19000648278
2643968 5036.51589996982
2646016 5011.6663450737
2648064 5017.36193725149
2650112 5042.94035152605
2652160 5049.20389694838
2654208 5050.58669203085
2656256 5064.20989461578
2658304 5078.15341629122
2660352 5080.68827462701
2662400 5069.05280436954
2664448 5076.30883689866
2666496 5073.95025120317
2668544 5085.69365141191
2670592 5099.7397457256
2672640 5111.36837795028
2674688 5099.86228879668
2676736 5109.5032287416
2678784 5126.43152134815
2680832 5128.45339502207
2682880 5141.54278016089
2684928 5153.56416294663
2686976 5167.35227030739
2689024 5163.26444425773
2691072 5148.00799856958
2693120 5121.70609127751
2695168 5128.4881005169
2697216 5122.64052633085
2699264 5122.35491571931
2701312 5100.22089807082
2703360 5079.90050470029
2705408 5071.84002769651
2707456 5032.73934218719
2709504 5028.33585533355
2711552 5004.44730737847
2713600 4988.88292801983
2715648 4963.08654912648
2717696 4953.21192807734
2719744 4960.51286282367
2721792 4969.33489393472
2723840 4964.36742019419
2725888 4964.55744713051
2727936 4959.77649831127
2729984 4973.60281210362
2732032 4992.25643711006
2734080 4998.41749758666
2736128 4995.36549669318
2738176 4971.02046760018
2740224 4987.92710837251
2742272 4991.07933312168
2744320 5007.81384528318
2746368 4988.23519150745
2748416 4980.24477831128
2750464 4975.94344428607
2752512 4981.00406925938
2754560 4967.9874464941
2756608 4975.58290415667
2758656 4977.8722769314
2760704 4954.6606796376
2762752 4921.8660644284
2764800 4925.3873187243
2766848 4933.04301517814
2768896 4927.34290543287
2770944 4914.15961612479
2772992 4910.49456522338
2775040 4928.35659096986
2777088 4937.38632413629
2779136 4945.01467340365
2781184 4966.94106600806
2783232 4958.49737207868
2785280 4950.97331297615
2787328 4947.33153713089
2789376 4975.50004806704
2791424 4989.97896222284
2793472 4983.89563180109
2795520 4956.53208457914
2797568 4909.68451834388
2799616 4921.38376621142
2801664 4947.23073469964
2803712 4953.85311958359
2805760 4953.91025548375
2807808 4950.11150495327
2809856 4972.34589620237
2811904 4978.98316531107
2813952 5005.7961719872
2816000 5011.53686279915
2818048 5018.84791766786
2820096 5026.18220376128
2822144 5046.08118299692
2824192 5067.49848905897
2826240 5080.712185391
2828288 5081.84308989234
2830336 5068.92288678233
2832384 5052.79888667478
2834432 5038.89386874554
2836480 5035.44750189931
2838528 5051.45963683403
2840576 5054.05977224946
2842624 5076.74843868988
2844672 5077.83382522398
2846720 5083.88706572765
2848768 5094.51543128466
2850816 5056.92128574879
2852864 5035.97876536219
2854912 5040.63077767726
2856960 5053.03280286368
2859008 5056.76310553095
2861056 5077.2939966361
2863104 5075.01937695676
2865152 5094.51623596526
2867200 5108.65062652756
2869248 5108.49458191966
2871296 5121.28422575793
2873344 5137.15788781868
2875392 5141.17722852229
2877440 5121.52208042997
2879488 5131.69670531703
2881536 5135.28664641293
2883584 5117.96588523123
2885632 5138.69879662734
2887680 5149.19549092845
2889728 5157.64922270733
2891776 5171.5158748182
2893824 5153.77040278228
2895872 5154.89181991185
2897920 5150.86075586748
2899968 5146.40453345513
2902016 5161.38327692723
2904064 5153.00414650034
2906112 5148.023677038
2908160 5141.35788228277
2910208 5112.1012898686
2912256 5125.5852240244
2914304 5138.6120613991
2916352 5145.00539992157
2918400 5151.89959959958
2920448 5150.84853802212
2922496 5146.14792777486
2924544 5156.93107769095
2926592 5174.25802811135
2928640 5176.83971006752
2930688 5181.54542284029
2932736 5179.33797020999
2934784 5179.20890562967
2936832 5167.45746965868
2938880 5157.42492919812
2940928 5134.88780269548
2942976 5127.35749216191
2945024 5105.75706619262
2947072 5102.5391586355
2949120 5091.83717417607
2951168 5099.75041939374
2953216 5100.24611999694
2955264 5058.86534961043
2957312 5037.2193681552
2959360 5030.00347143302
2961408 5023.36801096871
2963456 5015.90754139975
2965504 5010.13897400811
2967552 5024.39450887634
2969600 5040.63621258819
2971648 5047.053202101
2973696 5051.71667080368
2975744 5059.72678112257
2977792 5084.44325460472
2979840 5114.61148540255
2981888 5122.44503937078
2983936 5137.21193501347
2985984 5154.43588021122
2988032 5148.93150403781
2990080 5147.08405114898
2992128 5161.7281882534
2994176 5176.127235929
2996224 5186.57043020654
2998272 5187.59063205163
};
\addplot [semithick, color2, opacity=0.8, forget plot]
table {%
0 -2.65260020300995
2048 -3.0252294641562
4096 -3.61929169957543
6144 -4.42928914259154
8192 -5.62260874916656
10240 -7.26463598634649
12288 -7.99497971252245
14336 -7.60926951453802
16384 -9.93929578304872
18432 -12.3789972173412
20480 -15.5019283934748
22528 -19.6248047391424
24576 -23.0955524112355
26624 -25.3469852590647
28672 -26.9537840871762
30720 -32.4833663563973
32768 -32.7855881237903
34816 -26.3087705183419
36864 -24.998901832339
38912 -25.2518545767342
40960 -16.5974278730293
43008 -1.88201829355538
45056 8.29126086537027
47104 28.8487913990662
49152 45.3216667823229
51200 64.5482604880677
53248 90.0916049983587
55296 91.5498248013433
57344 101.461542527547
59392 115.72282245216
61440 124.002560317438
63488 130.926760885681
65536 137.004031813048
67584 152.466361528556
69632 173.225040241629
71680 193.797653967127
73728 210.165550408064
75776 217.282698563493
77824 239.486973567651
79872 268.875756040282
81920 292.478743097493
83968 311.456831943916
86016 315.150914952464
88064 355.774525864013
90112 375.931521598597
92160 394.239789830482
94208 415.751782492799
96256 426.903470051734
98304 451.329124184826
100352 468.783621378833
102400 467.919212452495
104448 482.908033627835
106496 509.199148667757
108544 528.161808702301
110592 539.164492929081
112640 547.093192718209
114688 561.074034422864
116736 571.252421501838
118784 587.787478234365
120832 598.416296293389
122880 622.426602571949
124928 646.751353122054
126976 678.880016070827
129024 695.658966540335
131072 715.713083254134
133120 742.202443310783
135168 754.737664383673
137216 793.480190104891
139264 825.828733799815
141312 872.496114324683
143360 902.631102745139
145408 935.355178401634
147456 944.430009857065
149504 970.080813114428
151552 1002.24749391389
153600 1027.21698983094
155648 1051.33660136275
157696 1088.61287752201
159744 1121.9888269398
161792 1146.43211436783
163840 1170.83812717577
165888 1189.33246334283
167936 1207.22807890082
169984 1215.21194845557
172032 1223.87477639692
174080 1229.95410428767
176128 1233.04197864837
178176 1232.46456986068
180224 1256.30186950985
182272 1282.02713383791
184320 1314.79244833224
186368 1339.01537950098
188416 1362.35145081112
190464 1372.51815385694
192512 1371.95717648899
194560 1392.03238526752
196608 1405.60174237963
198656 1421.65509552294
200704 1439.64934393644
202752 1461.24247807677
204800 1470.80079917101
206848 1482.56744865521
208896 1501.64236646215
210944 1507.58946832558
212992 1525.88573464157
215040 1531.18582101151
217088 1557.11403894085
219136 1588.46625139982
221184 1595.68802978863
223232 1599.22121291381
225280 1614.44754178592
227328 1616.32133111185
229376 1626.54827601895
231424 1633.61056230678
233472 1640.49974730138
235520 1650.88131964382
237568 1656.28241945699
239616 1672.04524539262
241664 1669.87500078074
243712 1666.01365497076
245760 1665.28383617427
247808 1668.08543117266
249856 1690.85164343443
251904 1691.44261139864
253952 1684.15641981371
256000 1703.53702002473
258048 1716.85593668326
260096 1730.54754327058
262144 1757.68937478157
264192 1759.50826012506
266240 1770.51697643771
268288 1781.71785390566
270336 1792.59512809919
272384 1796.31234359519
274432 1818.19782928799
276480 1822.44796555639
278528 1846.49569960103
280576 1869.10520596137
282624 1890.83044660669
284672 1901.16007663637
286720 1913.13826042399
288768 1929.35402639081
290816 1936.18315702474
292864 1952.16292685233
294912 1961.18555786831
296960 1967.64450201861
299008 1959.59776014558
301056 1979.77716015074
303104 1997.60159447423
305152 2018.52463914601
307200 2043.63142751338
309248 2054.68349438374
311296 2055.4589253972
313344 2069.66706450735
315392 2054.26620972875
317440 2041.54180847478
319488 2007.92630495211
321536 1989.42572993274
323584 1981.86559439306
325632 1966.54125711734
327680 1953.39884124223
329728 1949.90581362587
331776 1967.13544346084
333824 1976.55329747555
335872 1995.36861498775
337920 1999.05287451339
339968 2017.95332985804
342016 2036.64075434443
344064 2058.20958397126
346112 2049.9494715364
348160 2044.81613228137
350208 2052.37521993737
352256 2052.76315090477
354304 2042.54415433727
356352 2029.56550938846
358400 2022.83622591345
360448 2011.971617912
362496 2006.41237567282
364544 2012.15062265745
366592 1989.31872687319
368640 1993.58479751722
370688 1996.25521941844
372736 1990.79433652661
374784 2008.06533005345
376832 2034.14574241879
378880 2067.46333399486
380928 2078.91657522916
382976 2105.57212621324
385024 2124.29346620075
387072 2126.1319384999
389120 2146.983690153
391168 2160.77554679123
393216 2157.81261563642
395264 2186.20450519122
397312 2221.45037150552
399360 2230.63476492771
401408 2255.41094469732
403456 2271.73419624928
405504 2311.88080962238
407552 2310.32728933744
409600 2313.12865987765
411648 2354.42606059747
413696 2385.8838323164
415744 2398.10099655911
417792 2407.00101780994
419840 2428.76695008192
421888 2435.69663829669
423936 2449.52539612504
425984 2469.85286627013
428032 2470.92833421964
430080 2476.41531165512
432128 2494.21677894046
434176 2518.97847008937
436224 2546.24948453272
438272 2569.81018281511
440320 2583.50303926333
442368 2593.85261171841
444416 2609.88257891499
446464 2615.60844024199
448512 2617.74888408699
450560 2623.82688245264
452608 2632.21321674716
454656 2626.28452012221
456704 2627.49294319984
458752 2634.09488568701
460800 2645.11274452547
462848 2655.97353792711
464896 2659.68488451265
466944 2664.99629237668
468992 2659.47890333975
471040 2662.3693385131
473088 2675.32941843519
475136 2692.9654342029
477184 2707.09339587141
479232 2718.86839023273
481280 2723.31271152512
483328 2729.89971472889
485376 2731.56529662481
487424 2733.50518343776
489472 2732.44708166525
491520 2741.87959353186
493568 2729.75464530378
495616 2705.03945362811
497664 2702.27770099951
499712 2704.95952973282
501760 2714.99370386327
503808 2727.3032014908
505856 2730.89368337217
507904 2715.48510976875
509952 2703.58096782925
512000 2695.20400735739
514048 2697.56101468615
516096 2702.12518572209
518144 2693.40594291906
520192 2704.71930942561
522240 2691.13896728022
524288 2700.88255706603
526336 2712.14887550718
528384 2692.96130750225
530432 2692.88969988781
532480 2710.10243214342
534528 2728.42633877511
536576 2738.98869820262
538624 2751.10006753078
540672 2752.99033791531
542720 2763.5494401712
544768 2780.7555938488
546816 2799.9842180505
548864 2818.22152892958
550912 2814.14643728429
552960 2820.93284360467
555008 2831.16641646155
557056 2846.24454787295
559104 2858.51222755195
561152 2872.86254530194
563200 2880.19790997325
565248 2890.46075768779
567296 2896.05434563434
569344 2896.6249463189
571392 2903.16231596274
573440 2903.94580766938
575488 2907.28414507298
577536 2917.40080490749
579584 2916.85227602763
581632 2922.97616821938
583680 2923.51226212226
585728 2924.54586967373
587776 2922.92380050597
589824 2927.75132736682
591872 2930.72644061482
593920 2938.32217570296
595968 2946.11352756377
598016 2953.14112804271
600064 2956.21837242291
602112 2957.30058769808
604160 2958.23344681659
606208 2957.00806264891
608256 2951.2583202369
610304 2949.72039633028
612352 2958.28502928637
614400 2960.49395489495
616448 2967.03034663729
618496 2959.60439638614
620544 2942.28903215578
622592 2945.53469733032
624640 2946.54675715271
626688 2936.13314617735
628736 2936.03382643077
630784 2929.30700463723
632832 2933.67475505232
634880 2929.97695881631
636928 2910.59977406964
638976 2921.46067039457
641024 2928.56903350771
643072 2944.28764054802
645120 2940.24150501818
647168 2951.47557061524
649216 2963.22073962941
651264 2978.05671863651
653312 2979.79520897934
655360 2975.61940651275
657408 2968.39419443282
659456 2968.92768950431
661504 2975.5601432059
663552 2981.17362026285
665600 3001.23129970449
667648 3015.38090685099
669696 3027.94205287865
671744 3037.1733653839
673792 3054.97619779045
675840 3056.77106871051
677888 3057.2307994131
679936 3048.33307692407
681984 3041.78994544017
684032 3057.52418513093
686080 3064.77427239243
688128 3055.84971228545
690176 3058.39786241611
692224 3054.28282483724
694272 3049.45409969018
696320 3058.90915528105
698368 3075.06834950703
700416 3096.96606426763
702464 3101.20884111251
704512 3114.58064905115
706560 3121.67476910933
708608 3141.88816304051
710656 3150.29066101017
712704 3168.52561156437
714752 3157.46290266912
716800 3159.25942409449
718848 3145.72497768637
720896 3140.68568387272
722944 3152.59180075709
724992 3136.68143055659
727040 3109.39393155371
729088 3116.39084135503
731136 3117.09013277123
733184 3114.62845418137
735232 3118.51220580475
737280 3135.75195130884
739328 3127.58355079378
741376 3144.23536016288
743424 3163.4199420212
745472 3180.29848968723
747520 3183.44045503979
749568 3198.0040915421
751616 3216.65533681115
753664 3215.9562733326
755712 3236.03941641352
757760 3246.69341968142
759808 3247.80339994857
761856 3253.68053459613
763904 3250.68892469541
765952 3244.26006045019
768000 3250.18909555782
770048 3258.32241553619
772096 3275.95173038033
774144 3272.16373396262
776192 3272.15884748592
778240 3282.15972813963
780288 3302.77527033134
782336 3323.7236576563
784384 3334.32277668305
786432 3347.25594925726
788480 3336.41077331065
790528 3330.29640957627
792576 3318.87216635357
794624 3307.42972435774
796672 3321.83653744911
798720 3336.62573136719
800768 3330.27245961702
802816 3326.4546334791
804864 3342.74238305689
806912 3349.47913741417
808960 3369.44267931331
811008 3378.0592247673
813056 3398.5775655867
815104 3418.65854529197
817152 3433.450901915
819200 3441.86842416307
821248 3453.11566172192
823296 3434.23722083447
825344 3436.27886268301
827392 3444.13017804632
829440 3462.14936242971
831488 3462.96542762242
833536 3461.48586332005
835584 3469.57891294487
837632 3478.10134430987
839680 3479.84692830467
841728 3472.68063702424
843776 3455.59697357258
845824 3463.09501654367
847872 3466.68356353402
849920 3449.72792440827
851968 3445.15066581316
854016 3446.99879032131
856064 3421.99149134527
858112 3405.27322318456
860160 3410.42114835653
862208 3411.60492066424
864256 3402.64930606631
866304 3380.21706272933
868352 3409.15947901196
870400 3429.88740716729
872448 3451.04878351503
874496 3467.04525646094
876544 3461.48767258181
878592 3474.14839040433
880640 3487.53880483039
882688 3493.27735746772
884736 3506.15005372318
886784 3515.86051335041
888832 3509.92473234245
890880 3517.50807956987
892928 3526.55026825398
894976 3543.5901648003
897024 3554.2900705383
899072 3562.07767303089
901120 3558.35419545453
903168 3563.06413569926
905216 3555.70816504204
907264 3561.63944941033
909312 3555.93277376913
911360 3548.13796953055
913408 3559.76825808463
915456 3566.3518301131
917504 3571.29453036311
919552 3576.87464484249
921600 3578.54694705121
923648 3576.55065443109
925696 3580.7417097519
927744 3586.55503132833
929792 3588.52257405685
931840 3599.47151433414
933888 3602.02924568942
935936 3603.25869277583
937984 3602.21269564786
940032 3613.88572979429
942080 3620.45781358491
944128 3596.74326281283
946176 3593.69899407336
948224 3609.20632814698
950272 3611.20947807497
952320 3626.53979842529
954368 3627.62482806516
956416 3635.18856830555
958464 3643.06243773091
960512 3651.89943224051
962560 3667.19915642999
964608 3682.96859589086
966656 3690.01334803728
968704 3694.69535171728
970752 3704.25672875448
972800 3715.25227300203
974848 3725.28890471817
976896 3737.40689379758
978944 3738.82051844351
980992 3753.04378643408
983040 3761.42772442531
985088 3758.59115783854
987136 3757.43976279802
989184 3760.42012962124
991232 3750.77818778828
993280 3748.37431554659
995328 3756.42841343597
997376 3756.43910949316
999424 3757.47127416005
1001472 3748.882440398
1003520 3761.29106770768
1005568 3771.60083026429
1007616 3782.43346894157
1009664 3779.16340141425
1011712 3781.86957540809
1013760 3788.9132490874
1015808 3797.12442597238
1017856 3802.3527417095
1019904 3797.23979164423
1021952 3802.78164993816
1024000 3802.38755441053
1026048 3797.72466250848
1028096 3811.85984693427
1030144 3819.03207369594
1032192 3801.04362944144
1034240 3786.9445910212
1036288 3757.7755768001
1038336 3762.99443010024
1040384 3744.92705419249
1042432 3755.89660109498
1044480 3752.86569658375
1046528 3755.24990147938
1048576 3745.64358339883
1050624 3748.96513847443
1052672 3744.46558307582
1054720 3720.34333903542
1056768 3700.02995731257
1058816 3666.37267470755
1060864 3643.1022178676
1062912 3649.4296977978
1064960 3630.90844038729
1067008 3631.06146832969
1069056 3618.95234890115
1071104 3625.73558013864
1073152 3647.92977485895
1075200 3664.04568554925
1077248 3682.446738489
1079296 3696.94678979789
1081344 3691.24291796235
1083392 3707.51316450359
1085440 3703.5768397054
1087488 3698.56209555733
1089536 3691.03045241153
1091584 3673.39342137314
1093632 3677.26402188441
1095680 3682.06272851226
1097728 3661.76509363241
1099776 3650.67523040777
1101824 3666.43781551315
1103872 3678.89739603075
1105920 3692.56318697921
1107968 3695.6925945558
1110016 3715.43467387795
1112064 3726.29446180198
1114112 3734.97570177581
1116160 3753.98950294665
1118208 3763.56922999815
1120256 3763.78956337169
1122304 3750.75489410244
1124352 3733.69108346929
1126400 3745.34588335857
1128448 3754.15724443207
1130496 3769.41521101017
1132544 3790.21266059854
1134592 3783.32749448933
1136640 3770.6418260026
1138688 3775.7187147357
1140736 3765.34628255428
1142784 3772.45306950419
1144832 3785.43291652948
1146880 3805.02667334879
1148928 3811.07599186543
1150976 3821.73170129729
1153024 3829.69336333435
1155072 3823.09419191972
1157120 3823.65423790815
1159168 3830.71453229966
1161216 3815.7129671528
1163264 3812.62366837957
1165312 3820.29561083161
1167360 3803.19462126136
1169408 3760.51886759648
1171456 3720.70475317246
1173504 3719.09144282825
1175552 3719.17120410358
1177600 3699.35227133129
1179648 3686.52011631286
1181696 3701.1997368393
1183744 3704.42645243957
1185792 3695.45410842395
1187840 3693.5611764413
1189888 3686.59075722215
1191936 3694.08641683208
1193984 3688.5873337415
1196032 3673.28612227966
1198080 3676.10653746426
1200128 3674.68385981695
1202176 3671.73647211105
1204224 3661.9531395046
1206272 3668.30852192051
1208320 3668.06268105146
1210368 3690.76611676432
1212416 3714.8335282937
1214464 3701.27470036956
1216512 3716.98583992314
1218560 3717.78383660063
1220608 3722.59440088225
1222656 3728.14742652717
1224704 3717.39584266675
1226752 3706.66057552821
1228800 3699.52937915522
1230848 3674.98106202654
1232896 3686.69085171366
1234944 3663.50366589416
1236992 3651.95696943775
1239040 3647.77904721082
1241088 3611.94949403566
1243136 3605.66532919963
1245184 3613.90907504942
1247232 3631.64319943586
1249280 3653.47423259231
1251328 3684.94438607852
1253376 3701.69193417338
1255424 3720.1131857023
1257472 3735.82530244935
1259520 3744.36563556134
1261568 3767.52850749922
1263616 3782.30800681802
1265664 3807.68661521546
1267712 3827.46246721365
1269760 3855.81432664417
1271808 3864.88677118683
1273856 3857.60935611414
1275904 3852.0450065968
1277952 3837.17067702223
1280000 3839.04742224014
1282048 3837.52781742188
1284096 3840.40148990811
1286144 3837.93630815843
1288192 3857.69616677376
1290240 3862.73922353606
1292288 3869.95863214772
1294336 3879.73527930238
1296384 3865.43469680725
1298432 3852.03035884637
1300480 3854.53123736931
1302528 3868.48174159779
1304576 3876.53754547612
1306624 3894.85644370654
1308672 3905.82202123087
1310720 3895.03761215239
1312768 3862.94223343478
1314816 3881.06346057081
1316864 3870.59514308484
1318912 3857.99082113254
1320960 3879.75331639965
1323008 3900.77359417371
1325056 3923.48792199577
1327104 3923.65836869906
1329152 3935.54220572232
1331200 3916.4574532182
1333248 3910.90441891113
1335296 3909.68081261325
1337344 3927.73397431931
1339392 3936.35734261479
1341440 3953.51833646527
1343488 3968.27707688426
1345536 3977.64828741453
1347584 3957.1534377273
1349632 3953.71950981527
1351680 3919.37166384748
1353728 3935.40663213642
1355776 3935.86131199989
1357824 3945.63572350934
1359872 3942.99641106652
1361920 3961.1048182259
1363968 3937.23517439183
1366016 3930.99016288853
1368064 3934.57576885812
1370112 3936.65080750059
1372160 3960.5788508062
1374208 3979.9206752818
1376256 3990.19607644333
1378304 4001.04556342207
1380352 4002.65778504832
1382400 4002.74960247503
1384448 4000.29330600417
1386496 4003.84890270094
1388544 4007.0566163014
1390592 4018.37754303416
1392640 4021.90658743696
1394688 4040.42551055981
1396736 4027.35882253652
1398784 4038.92163184212
1400832 4054.05970265595
1402880 4047.73743701288
1404928 4033.33445468299
1406976 4052.12647763537
1409024 4045.45960804778
1411072 4041.74613337568
1413120 4029.71756541558
1415168 4032.63283265967
1417216 4041.53900257523
1419264 4031.48285872472
1421312 4041.11455581042
1423360 4024.36188750955
1425408 3998.41601269304
1427456 3991.77948582225
1429504 3992.29661101363
1431552 4000.17976395155
1433600 4016.68617300223
1435648 4031.30251876304
1437696 4035.77240200811
1439744 4037.5820608647
1441792 4053.54206854055
1443840 4039.88572194647
1445888 4053.01720104918
1447936 4054.89790988668
1449984 4032.51094298632
1452032 4029.61025205733
1454080 4009.05818755124
1456128 4019.06397403656
1458176 4039.60920961199
1460224 4038.82119733495
1462272 4044.31055214571
1464320 4046.72889963777
1466368 4024.58108127828
1468416 4011.67633959954
1470464 4022.98422240359
1472512 4028.93436494997
1474560 4048.67709243047
1476608 4038.02244123848
1478656 4032.1859292501
1480704 4026.60670344426
1482752 4037.22160771708
1484800 4042.87808731055
1486848 4027.4747941145
1488896 4025.97892633765
1490944 3998.13568555716
1492992 4007.19688982982
1495040 4013.35027404675
1497088 4024.96248813523
1499136 4016.45390837804
1501184 3986.33229115635
1503232 3991.70251648036
1505280 3997.74913867573
1507328 4002.13241402869
1509376 4007.37661557861
1511424 4009.27992253546
1513472 3997.54918939983
1515520 4005.78871922511
1517568 4006.07593535876
1519616 3999.98613319796
1521664 4006.76306068528
1523712 4024.41334975463
1525760 4025.74236485672
1527808 4036.05325594259
1529856 4046.63980743814
1531904 4034.99309592363
1533952 4047.72017328155
1536000 4067.89125904328
1538048 4065.96825385613
1540096 4061.89811025131
1542144 4073.43926457289
1544192 4074.94685518674
1546240 4084.36107965496
1548288 4099.96490636488
1550336 4089.98130224374
1552384 4085.64855246353
1554432 4076.80223756511
1556480 4064.78597811282
1558528 4061.47571616834
1560576 4065.05194097122
1562624 4058.45142916446
1564672 4078.81346029208
1566720 4069.39123086632
1568768 4074.54790872621
1570816 4067.10786282397
1572864 4096.2331753198
1574912 4109.91189130071
1576960 4107.59086402827
1579008 4123.90268406608
1581056 4146.92242637082
1583104 4158.45026079062
1585152 4178.96863696128
1587200 4198.11213070092
1589248 4204.90589148454
1591296 4199.79438772733
1593344 4198.86802175142
1595392 4208.55512933828
1597440 4229.43210496808
1599488 4192.84390949675
1601536 4200.77366193805
1603584 4193.02983949796
1605632 4160.52823661569
1607680 4149.50439642667
1609728 4134.09450967471
1611776 4122.47940337122
1613824 4076.05126379428
1615872 4087.13750683445
1617920 4086.75949582023
1619968 4099.49070505313
1622016 4089.84866113852
1624064 4086.18309976999
1626112 4074.53443148567
1628160 4077.85036722725
1630208 4079.27494505139
1632256 4075.16785405822
1634304 4101.7438327489
1636352 4102.81601493771
1638400 4109.99620539461
1640448 4086.61494942842
1642496 4104.09314768995
1644544 4094.98253945242
1646592 4077.45811801014
1648640 4068.66307093546
1650688 4072.1820538242
1652736 4043.84701243223
1654784 4068.90611010351
1656832 4082.52462268451
1658880 4117.00394259366
1660928 4135.54377581732
1662976 4137.61465861805
1665024 4163.01835012029
1667072 4193.36646928098
1669120 4199.05479876609
1671168 4196.7021455246
1673216 4191.47464558155
1675264 4214.20109218105
1677312 4219.82171920118
1679360 4216.27806108723
1681408 4216.91835779234
1683456 4208.73811751306
1685504 4202.86174550668
1687552 4174.44504215975
1689600 4183.57719310647
1691648 4205.29303844354
1693696 4234.44292282928
1695744 4254.10458170387
1697792 4263.21955232146
1699840 4282.65025988452
1701888 4280.65441239155
1703936 4298.04333586507
1705984 4286.04749324806
1708032 4301.70511245318
1710080 4326.7580674688
1712128 4348.69918105827
1714176 4354.49459384357
1716224 4354.82394355164
1718272 4344.56024981538
1720320 4343.96592461518
1722368 4341.05991469458
1724416 4320.81988227743
1726464 4323.17660014461
1728512 4312.34041761807
1730560 4326.62154388001
1732608 4342.93821606068
1734656 4342.03047282532
1736704 4346.381171724
1738752 4369.11583802293
1740800 4389.47873031458
1742848 4398.8370678011
1744896 4407.29878886662
1746944 4404.20320579777
1748992 4401.68279120832
1751040 4401.81118161155
1753088 4378.86858461655
1755136 4381.12254586487
1757184 4375.44327916986
1759232 4353.59303747745
1761280 4316.95001749683
1763328 4285.8217467393
1765376 4271.36605849547
1767424 4276.28870847585
1769472 4259.60425545725
1771520 4256.83806385332
1773568 4269.28501034704
1775616 4287.72030901709
1777664 4298.72943791985
1779712 4288.01725606327
1781760 4296.91221669611
1783808 4293.43512425884
1785856 4308.4658177759
1787904 4321.6503480816
1789952 4350.2151608377
1792000 4375.56956672755
1794048 4390.11146298367
1796096 4409.22617496915
1798144 4413.75464583507
1800192 4433.40245871654
1802240 4428.79380516695
1804288 4449.37449890377
1806336 4455.64654234848
1808384 4466.74565562221
1810432 4473.45029262464
1812480 4493.53299470656
1814528 4506.39373659701
1816576 4495.79980090763
1818624 4500.54311256748
1820672 4510.41682037446
1822720 4502.98374186616
1824768 4481.61973472596
1826816 4475.73640643416
1828864 4470.17817179987
1830912 4470.42207984743
1832960 4454.7089847227
1835008 4477.76954832557
1837056 4498.69277035436
1839104 4485.81244363138
1841152 4473.77540026653
1843200 4469.87921793428
1845248 4468.28538756854
1847296 4454.19247908341
1849344 4458.91948222513
1851392 4465.31202877691
1853440 4478.42330948053
1855488 4495.5668106304
1857536 4513.95307760609
1859584 4516.97071207609
1861632 4523.87389711369
1863680 4539.98180738168
1865728 4541.11593232898
1867776 4550.20188496702
1869824 4566.56478392675
1871872 4570.86844123578
1873920 4572.05340033046
1875968 4577.50997917134
1878016 4576.11239274344
1880064 4583.06954360964
1882112 4570.1742648252
1884160 4579.39030780392
1886208 4571.3391481297
1888256 4569.33623398214
1890304 4552.6209420347
1892352 4555.25422873952
1894400 4554.33040547791
1896448 4545.14875593108
1898496 4531.39449079533
1900544 4505.47791573945
1902592 4494.78156284641
1904640 4490.41431058823
1906688 4498.95591337368
1908736 4497.28011953482
1910784 4526.0543623848
1912832 4554.7559085033
1914880 4561.0359164144
1916928 4582.33619178939
1918976 4578.16262014631
1921024 4574.96095212652
1923072 4545.23988221644
1925120 4539.8522316566
1927168 4546.63532458779
1929216 4555.52345494022
1931264 4561.07956810778
1933312 4576.25432274104
1935360 4578.9667039876
1937408 4604.77482853417
1939456 4622.15126810608
1941504 4627.43266694777
1943552 4647.54220028207
1945600 4662.28559679189
1947648 4657.92783910138
1949696 4674.89622198386
1951744 4669.42345191058
1953792 4670.63519134584
1955840 4674.39634768177
1957888 4682.9074747142
1959936 4690.28212245969
1961984 4681.95091441755
1964032 4664.997127909
1966080 4653.69929556831
1968128 4631.46457174511
1970176 4622.6558237224
1972224 4618.96659372474
1974272 4621.23248038167
1976320 4630.01837417993
1978368 4623.84034322528
1980416 4634.82796541076
1982464 4637.65615179801
1984512 4639.8718102228
1986560 4638.84721692105
1988608 4634.74073388296
1990656 4642.71403449902
1992704 4656.6629140573
1994752 4670.02572201228
1996800 4687.29969153308
1998848 4684.5564005989
2000896 4689.9493939805
2002944 4685.39383073093
2004992 4683.1734515326
2007040 4689.5860001847
2009088 4694.82019685957
2011136 4709.89898616762
2013184 4724.00717511705
2015232 4719.61585906862
2017280 4717.86487904969
2019328 4723.77216226635
2021376 4730.89074543315
2023424 4738.61487092035
2025472 4753.38307184964
2027520 4766.71247391746
2029568 4774.9278312684
2031616 4781.30817458012
2033664 4759.05094979948
2035712 4749.75561689645
2037760 4749.75321078005
2039808 4751.11623019631
2041856 4749.91453975985
2043904 4751.16077494649
2045952 4746.7472015163
2048000 4729.78243205845
2050048 4734.59873916071
2052096 4742.70291918289
2054144 4746.65959109796
2056192 4751.29405087109
2058240 4762.63801738101
2060288 4770.30898574868
2062336 4768.30161598268
2064384 4769.92874560648
2066432 4774.05411079525
2068480 4779.09221923605
2070528 4782.44211077075
2072576 4787.85707516948
2074624 4786.64761926918
2076672 4778.80723325347
2078720 4783.99101646217
2080768 4779.31506396763
2082816 4762.98514524914
2084864 4772.42446865509
2086912 4777.05875099051
2088960 4780.58221647586
2091008 4775.97513389617
2093056 4782.59816014838
2095104 4790.81153426739
2097152 4783.78958132446
2099200 4765.28906669765
2101248 4769.66698000755
2103296 4771.05219517464
2105344 4781.30195356268
2107392 4771.93331384098
2109440 4770.08927994748
2111488 4743.92930254356
2113536 4741.33934854157
2115584 4750.03862435819
2117632 4756.57272796902
2119680 4747.79863308268
2121728 4749.6582648235
2123776 4754.458092609
2125824 4764.07880591725
2127872 4757.22340316542
2129920 4737.32655718938
2131968 4719.47253102032
2134016 4725.5322237639
2136064 4717.97474221038
2138112 4726.5165514358
2140160 4711.34332281308
2142208 4711.32590260035
2144256 4717.23786848445
2146304 4736.40176394984
2148352 4732.03666887734
2150400 4718.68968671479
2152448 4735.04410963537
2154496 4747.54282355967
2156544 4744.50135417436
2158592 4735.57807844256
2160640 4749.78990924105
2162688 4763.33963301257
2164736 4765.69916028968
2166784 4754.27051678897
2168832 4747.99104436283
2170880 4734.66861112623
2172928 4737.47304173509
2174976 4733.47311236847
2177024 4745.74460652464
2179072 4719.36237346161
2181120 4702.9540754685
2183168 4694.26895800025
2185216 4705.85536058543
2187264 4714.63685746702
2189312 4727.53804888365
2191360 4741.58782364285
2193408 4735.86061181305
2195456 4752.60785398202
2197504 4769.59721657995
2199552 4766.34961646576
2201600 4739.36800163556
2203648 4740.50928618021
2205696 4745.20528412921
2207744 4761.19840566574
2209792 4769.84783391095
2211840 4768.55783311624
2213888 4769.83084799639
2215936 4783.03584967208
2217984 4786.3721501681
2220032 4784.61901921751
2222080 4793.21767806038
2224128 4788.89343565017
2226176 4796.33807566993
2228224 4785.8064647141
2230272 4784.85571060961
2232320 4792.32553162103
2234368 4768.28547101786
2236416 4767.90009433907
2238464 4773.34610311114
2240512 4752.10152868453
2242560 4743.21482014367
2244608 4747.63902918239
2246656 4746.54460170292
2248704 4745.53352403978
2250752 4756.14945983358
2252800 4753.68336670565
2254848 4753.96869173799
2256896 4755.1572166023
2258944 4752.61136208124
2260992 4731.86920494119
2263040 4737.82130030934
2265088 4734.83431099756
2267136 4731.05440168988
2269184 4698.02088461303
2271232 4676.28009686774
2273280 4668.36288547251
2275328 4681.28072066326
2277376 4704.34395834027
2279424 4716.21669723786
2281472 4745.95085391159
2283520 4770.29673170764
2285568 4780.5372769709
2287616 4799.84437392784
2289664 4807.66922194106
2291712 4805.50367068124
2293760 4815.73066940048
2295808 4775.6083686224
2297856 4754.95048684986
2299904 4740.05210836109
2301952 4704.71197106777
2304000 4684.85763883011
2306048 4659.32806450449
2308096 4671.92028354133
2310144 4667.67179616697
2312192 4687.54052025106
2314240 4702.21494577927
2316288 4716.19558986647
2318336 4731.75952465854
2320384 4758.50291025553
2322432 4781.90479788686
2324480 4796.79252764715
2326528 4815.71715201588
2328576 4824.15626853537
2330624 4800.65256728835
2332672 4788.48453926488
2334720 4792.62987751388
2336768 4791.59686109294
2338816 4762.90834508901
2340864 4755.07668227678
2342912 4766.69772163128
2344960 4764.60588305164
2347008 4779.21597097663
2349056 4783.87884086645
2351104 4785.62990051115
2353152 4782.87443183318
2355200 4797.83914093929
2357248 4782.3831799912
2359296 4801.45045312984
2361344 4811.75463800368
2363392 4820.11769708344
2365440 4821.91855958211
2367488 4809.53895866064
2369536 4806.42917468034
2371584 4796.91471990858
2373632 4805.62294339873
2375680 4818.92204420008
2377728 4818.48560473996
2379776 4797.93444430595
2381824 4799.56464352853
2383872 4793.91092150402
2385920 4774.66502832564
2387968 4793.9862585235
2390016 4812.06203825123
2392064 4817.71937951174
2394112 4838.31619842102
2396160 4841.06394358708
2398208 4842.51739515582
2400256 4858.24832111127
2402304 4861.93538892162
2404352 4871.63831789338
2406400 4860.40962542104
2408448 4846.40520070993
2410496 4856.41016643943
2412544 4871.55309824628
2414592 4887.33692310382
2416640 4895.25362813071
2418688 4889.92173306378
2420736 4889.04820793924
2422784 4879.45939922556
2424832 4860.8855494346
2426880 4859.1115929042
2428928 4865.01451600988
2430976 4874.68747528315
2433024 4879.34122498271
2435072 4881.96480512767
2437120 4901.36466932171
2439168 4916.37858157806
2441216 4899.47187182232
2443264 4888.58232745128
2445312 4899.43635143854
2447360 4913.36366824966
2449408 4920.89894756907
2451456 4912.93463473601
2453504 4920.00489632921
2455552 4903.09781781695
2457600 4900.23761551669
2459648 4907.08611371755
2461696 4921.69573740315
2463744 4938.08528378774
2465792 4908.54541614837
2467840 4906.64935825271
2469888 4913.5954709546
2471936 4923.89975936085
2473984 4934.02301846775
2476032 4907.585809339
2478080 4912.16958802597
2480128 4916.59530234934
2482176 4922.7091927132
2484224 4931.49551774492
2486272 4933.71666837776
2488320 4940.49340087682
2490368 4938.06804769057
2492416 4924.94535603695
2494464 4945.00927588278
2496512 4954.29411573736
2498560 4961.01815902574
2500608 4965.34544965103
2502656 4972.878730172
2504704 4970.43947013719
2506752 4963.54472342949
2508800 4969.41186730276
2510848 4976.18338945939
2512896 4971.87124041227
2514944 4964.4137260435
2516992 4956.26802421648
2519040 4962.70624046505
2521088 4953.93511113587
2523136 4939.1005136225
2525184 4937.12456310831
2527232 4939.42712579524
2529280 4939.72607133913
2531328 4939.2524043054
2533376 4949.47838682148
2535424 4940.3308119312
2537472 4936.42310260466
2539520 4943.47571878428
2541568 4950.69834821959
2543616 4943.16771259067
2545664 4936.64338210449
2547712 4924.81416728971
2549760 4904.22211803929
2551808 4924.41687470024
2553856 4933.22805385765
2555904 4922.99721804132
2557952 4926.8779564251
2560000 4923.66000659312
2562048 4919.1653695374
2564096 4932.87921101832
2566144 4945.10955999277
2568192 4953.63897314041
2570240 4951.43447467122
2572288 4949.16805377247
2574336 4949.52885269435
2576384 4932.3928745253
2578432 4941.5150775328
2580480 4943.20669295018
2582528 4932.47419749987
2584576 4901.20459934875
2586624 4907.22794712039
2588672 4890.5535997199
2590720 4872.26239395966
2592768 4861.59107229207
2594816 4869.52791915033
2596864 4874.47286893407
2598912 4893.89616034945
2600960 4884.47414933038
2603008 4881.76903204406
2605056 4892.8972482708
2607104 4903.14961023814
2609152 4917.15456263057
2611200 4911.65016873274
2613248 4909.49655267455
2615296 4894.88602230691
2617344 4912.47920254932
2619392 4921.40060157319
2621440 4934.41656938689
2623488 4938.98971102567
2625536 4916.98739965973
2627584 4927.94061246149
2629632 4919.64647380941
2631680 4926.66972182505
2633728 4945.26227567605
2635776 4953.69594364113
2637824 4947.67544414554
2639872 4951.78541660839
2641920 4949.16539113191
2643968 4958.91040945254
2646016 4959.14542058168
2648064 4961.99978873695
2650112 4962.7181462914
2652160 4940.91536976809
2654208 4950.02662226557
2656256 4949.48398431445
2658304 4928.97951910167
2660352 4924.07131328888
2662400 4914.79571656165
2664448 4912.67055484407
2666496 4928.97910802938
2668544 4896.3173054619
2670592 4901.57829249862
2672640 4896.84325526575
2674688 4900.36709541859
2676736 4923.55732329085
2678784 4946.62921292074
2680832 4949.44347369291
2682880 4923.45526690273
2684928 4937.39677713028
2686976 4943.19958881238
2689024 4945.47815073747
2691072 4947.63599282455
2693120 4965.03231422473
2695168 4939.66433052837
2697216 4929.80442226977
2699264 4944.98033051835
2701312 4951.32320117145
2703360 4962.08163028035
2705408 4972.84098037243
2707456 4986.43764355373
2709504 4983.96795805623
2711552 4994.56859927217
2713600 4999.16236627277
2715648 5003.02652787573
2717696 4991.03808631633
2719744 4999.29017771407
2721792 4996.28027249044
2723840 4992.38674226255
2725888 4994.97413110976
2727936 4974.23548077067
2729984 4969.90727750519
2732032 4979.1224610296
2734080 4983.64728227724
2736128 4981.07174882005
2738176 4986.98773358582
2740224 4971.76210068973
2742272 4956.12846222292
2744320 4957.57422629661
2746368 4965.85628191726
2748416 4966.26286830204
2750464 4983.27468255369
2752512 4996.55120352088
2754560 5004.59104861764
2756608 5013.61030472906
2758656 5021.2077075179
2760704 5025.20134822761
2762752 4995.86955351169
2764800 4995.79698159159
2766848 4993.64179595122
2768896 5002.4379647321
2770944 5009.99188285581
2772992 5021.17859148639
2775040 5027.9741920811
2777088 5041.50137992053
2779136 5048.2370527842
2781184 5053.77686395976
2783232 5058.0207514137
2785280 5047.95084420689
2787328 5052.74780561337
2789376 5056.59219516539
2791424 5057.87213101641
2793472 5062.12123322823
2795520 5061.10935365013
2797568 5071.92146467277
2799616 5079.93691656565
2801664 5090.6622237539
2803712 5084.24520520816
2805760 5082.01128695581
2807808 5081.71012364958
2809856 5086.13769824444
2811904 5089.80084615486
2813952 5076.29385539743
2816000 5078.4513868882
2818048 5076.01204052794
2820096 5078.20512983723
2822144 5079.45257493411
2824192 5088.50186502265
2826240 5070.57381919926
2828288 5067.28063432223
2830336 5057.3249802766
2832384 5057.50863181441
2834432 5063.03416748833
2836480 5071.26645522562
2838528 5060.42810834636
2840576 5075.2964917096
2842624 5069.42947434287
2844672 5060.62954039704
2846720 5049.03482575854
2848768 5021.77335363743
2850816 5012.86813748735
2852864 5022.91460441688
2854912 5038.9366662299
2856960 5044.39899454456
2859008 5038.35050236454
2861056 5013.29672268453
2863104 5016.74083433562
2865152 5014.83994908429
2867200 5034.67084580481
2869248 5048.77121323789
2871296 5032.22757359517
2873344 5024.4376302332
2875392 5032.85528533357
2877440 5045.42222481247
2879488 5056.52956610069
2881536 5060.99657185509
2883584 5053.06189635424
2885632 5042.03523246033
2887680 5049.26785608644
2889728 5058.2832327877
2891776 5067.73616486797
2893824 5064.30356545879
2895872 5073.62277471518
2897920 5081.33175749374
2899968 5092.15205073018
2902016 5094.82015588686
2904064 5092.71074625073
2906112 5097.9908055966
2908160 5107.19717777111
2910208 5105.51967012198
2912256 5103.64309902144
2914304 5106.85585516807
2916352 5102.16915397354
2918400 5081.28616612323
2920448 5094.71457908919
2922496 5085.35659205758
2924544 5079.43813677612
2926592 5077.14111164842
2928640 5084.8868468241
2930688 5091.27602841945
2932736 5094.34759777571
2934784 5104.33856641857
2936832 5089.18412896702
2938880 5072.41863730233
2940928 5083.96400901111
2942976 5064.50092458955
2945024 5077.68667744943
2947072 5082.85629391304
2949120 5096.56118899675
2951168 5092.69835815095
2953216 5094.14182455922
2955264 5072.36557168326
2957312 5081.1769441019
2959360 5076.93243803738
2961408 5071.28168924971
2963456 5075.75789558523
2965504 5068.91037129952
2967552 5075.30812754872
2969600 5087.09064283993
2971648 5086.59464295206
2973696 5096.23016647988
2975744 5094.81637505756
2977792 5085.96595810825
2979840 5080.48707715664
2981888 5086.44655051373
2983936 5077.59913072896
2985984 5090.00694127858
2988032 5085.01484651192
2990080 5088.99507022604
2992128 5056.9394814708
2994176 5002.69471531192
2996224 4981.91380067302
2998272 4956.32758863917
};
\addplot [semithick, color3, opacity=0.8, forget plot]
table {%
0 -0.478672522542366
2048 -0.554381443076439
4096 -0.709813664693467
6144 -0.898792001862083
8192 -1.09752325457663
10240 -1.37161476233507
12288 -1.7766043964569
14336 -2.32399819740237
16384 -3.02166886652424
18432 -3.88848866685316
20480 -4.79279747082806
22528 -5.88472274470188
24576 -7.06509163003171
26624 -8.08779762622829
28672 -9.21730322880617
30720 -10.3124749726027
32768 -11.275571422517
34816 -12.7239387216835
36864 -14.0578580595353
38912 -15.3553778098403
40960 -16.7704395660477
43008 -18.3408398419043
45056 -20.2980641047806
47104 -21.5442271574204
49152 -22.6108411507521
51200 -23.7720338847929
53248 -24.5299735702961
55296 -25.6073708230213
57344 -21.71752590154
59392 -24.3214470052196
61440 -25.7516264900003
63488 -27.0095920941578
65536 -27.6009111638774
67584 -27.5966462797867
69632 -27.7290918017859
71680 -28.2890774235368
73728 -26.9351084655497
75776 -26.59557722112
77824 -26.0064717835217
79872 -20.5475655889002
81920 -14.5471709259845
83968 -10.9941152205946
86016 -7.6460204387078
88064 -8.56918887569171
90112 -4.32997109913167
92160 0.848029059867469
94208 3.02229822409505
96256 5.07900305173516
98304 17.8583275803717
100352 20.1295638484987
102400 22.5604025495271
104448 24.9896248485519
106496 32.5670152634363
108544 42.4245942320518
110592 53.6118042976882
112640 72.023853779144
114688 80.4779313179633
116736 91.5256858856988
118784 111.873320852837
120832 133.67222012352
122880 151.052111403424
124928 168.048626417425
126976 180.679899414456
129024 212.74401642501
131072 238.774419724749
133120 248.340175497642
135168 257.407540146941
137216 259.306741157373
139264 275.397486579507
141312 298.624534007503
143360 305.874239947147
145408 312.048801871581
147456 315.907935900316
149504 317.793967707332
151552 313.241621912892
153600 306.114036078511
155648 302.246607091716
157696 305.092944117996
159744 311.550109499211
161792 303.525742902876
163840 297.037485854821
165888 298.666461938704
167936 313.018872702204
169984 334.393100261389
172032 367.591855691099
174080 379.731248153232
176128 405.069309778583
178176 424.198783689036
180224 436.430749146245
182272 456.303514516796
184320 467.862594279315
186368 479.213667600093
188416 482.418498878224
190464 499.815643674171
192512 500.081012273652
194560 510.976099819431
196608 526.783490995247
198656 553.320133216733
200704 574.767971455357
202752 598.023473158393
204800 619.894561256607
206848 649.151621440942
208896 669.398890045897
210944 675.364863848846
212992 688.269195612644
215040 708.856587760008
217088 728.872349577047
219136 757.028325735346
221184 773.444530727465
223232 789.869491760554
225280 788.529857372276
227328 787.720585806272
229376 793.868865991348
231424 785.977064907157
233472 802.592216190315
235520 830.906008638171
237568 856.061847550182
239616 877.231958654752
241664 898.298306436169
243712 906.448502484013
245760 927.920871862483
247808 950.954667903876
249856 972.212949092263
251904 985.146298346319
253952 991.751905615495
256000 997.595027277897
258048 1006.21221582781
260096 1009.72289081279
262144 1023.5010833669
264192 1040.11382397248
266240 1049.27876151435
268288 1060.20282145109
270336 1070.51363198602
272384 1071.88130547331
274432 1080.14212048311
276480 1089.61754737697
278528 1092.09199412369
280576 1101.67923749234
282624 1102.98468142134
284672 1113.24414938864
286720 1125.09310180248
288768 1146.96027042529
290816 1167.64376794004
292864 1190.15522744055
294912 1197.68859506437
296960 1214.74980318366
299008 1221.56038768027
301056 1234.62151665819
303104 1239.86794176607
305152 1241.54278352576
307200 1246.84386057402
309248 1246.77797288592
311296 1247.53419399174
313344 1253.04539425545
315392 1256.47787705706
317440 1268.17843135713
319488 1285.47196024999
321536 1298.13242241625
323584 1299.95287171629
325632 1300.17233970506
327680 1300.05961047031
329728 1309.65299026618
331776 1310.65832721858
333824 1316.92070993532
335872 1327.9694581394
337920 1340.53160678647
339968 1352.72959993398
342016 1362.29327262367
344064 1375.00083784775
346112 1383.48781288769
348160 1393.55953962559
350208 1400.61712700445
352256 1405.31868380904
354304 1415.3709235265
356352 1424.21100200234
358400 1427.28520170275
360448 1436.80866396753
362496 1444.65872120929
364544 1455.37216896744
366592 1458.94898462251
368640 1464.50882846575
370688 1471.6323719053
372736 1480.40352192159
374784 1485.74714988837
376832 1495.3812924096
378880 1503.32977063911
380928 1507.88170823522
382976 1515.93375753163
385024 1523.92520476592
387072 1527.27780792232
389120 1529.36458344464
391168 1533.50568344202
393216 1530.92780191477
395264 1523.54640761421
397312 1526.57525790354
399360 1534.5114072811
401408 1537.96558547332
403456 1541.77029732499
405504 1543.30748096396
407552 1550.07854110752
409600 1555.21910400134
411648 1551.64684685416
413696 1554.05789141178
415744 1553.33685771844
417792 1558.51213921894
419840 1565.69912143673
421888 1566.10266372959
423936 1571.31615237138
425984 1575.26514906108
428032 1581.73742937527
430080 1580.3460389521
432128 1586.47914147265
434176 1589.36214976185
436224 1593.34914350541
438272 1597.12727042967
440320 1601.75482279693
442368 1611.98570063916
444416 1610.96915141412
446464 1620.66813919971
448512 1626.49193484846
450560 1629.74388880137
452608 1635.97726464096
454656 1637.46771886306
456704 1641.36354668702
458752 1649.28176648579
460800 1650.73160888318
462848 1651.17961377226
464896 1659.59023611499
466944 1663.4606497469
468992 1674.04008326706
471040 1682.36500387393
473088 1686.69723620945
475136 1692.1054103312
477184 1695.16839642926
479232 1703.48533418518
481280 1706.87865117108
483328 1702.40662815853
485376 1708.30782234112
487424 1708.85676403188
489472 1703.88387122075
491520 1709.1387563589
493568 1714.26248978356
495616 1719.20977596188
497664 1724.79501419227
499712 1731.90559987729
501760 1727.16803797778
503808 1723.06855888987
505856 1730.1071436011
507904 1731.99791107773
509952 1739.1811301732
512000 1744.21580828853
514048 1751.71749790681
516096 1758.65809349785
518144 1762.13516958368
520192 1767.08958409339
522240 1759.49868054425
524288 1764.77441128502
526336 1764.50343346091
528384 1764.19892534107
530432 1761.88255772686
532480 1765.58385406852
534528 1770.41086752699
536576 1777.48781327048
538624 1781.75473485053
540672 1784.50904073961
542720 1788.62150381144
544768 1786.75509609518
546816 1788.17820109156
548864 1794.38493102691
550912 1796.24715455623
552960 1801.84007423941
555008 1807.8394468946
557056 1815.45096642177
559104 1821.76574137293
561152 1828.42317709082
563200 1833.35779320591
565248 1840.07851933453
567296 1837.79513412629
569344 1834.94094392204
571392 1837.0048886995
573440 1840.51462832774
575488 1843.19324063922
577536 1848.02118330426
579584 1851.84849506032
581632 1851.48269795149
583680 1856.08961654692
585728 1861.22103587429
587776 1863.59296934049
589824 1867.60274587865
591872 1870.66413159444
593920 1874.88203322884
595968 1876.23921898684
598016 1880.14574491214
600064 1879.96519473259
602112 1885.03412816492
604160 1886.41379301367
606208 1890.49535905317
608256 1890.26354267543
610304 1890.94391048958
612352 1881.62954238093
614400 1872.54566420232
616448 1869.37428021127
618496 1863.68931330854
620544 1860.7338189794
622592 1863.16059016022
624640 1867.04286999039
626688 1863.2167039501
628736 1870.32084090244
630784 1877.22295942082
632832 1883.23384346815
634880 1890.13388731073
636928 1896.17860284317
638976 1899.40454212238
641024 1905.5121062082
643072 1906.694317677
645120 1912.08414651032
647168 1915.70946856036
649216 1919.74649586062
651264 1924.01352341517
653312 1928.025806419
655360 1932.29391909523
657408 1930.55628962441
659456 1935.71279857377
661504 1926.92062298777
663552 1931.31144479531
665600 1937.60459271402
667648 1940.67891683269
669696 1946.13687706418
671744 1950.49101947933
673792 1955.64382733581
675840 1956.33764445086
677888 1962.19801277006
679936 1964.40301898437
681984 1970.44649638985
684032 1974.05054328501
686080 1974.30863517391
688128 1980.41386748677
690176 1984.38198441277
692224 1988.31083536283
694272 1992.33049250995
696320 1997.84185896253
698368 2002.38263324749
700416 2002.42100943797
702464 2006.18291921621
704512 2010.93958552592
706560 2010.30246566572
708608 2014.80839025575
710656 2018.79563978916
712704 2019.52210648996
714752 2021.73242315947
716800 2023.76286915573
718848 2028.27246474414
720896 2030.03316061933
722944 2029.76558260346
724992 2032.53838059678
727040 2034.73189902317
729088 2038.48385164196
731136 2041.24607037749
733184 2042.89301155669
735232 2045.91186463418
737280 2047.84187546378
739328 2049.30532047907
741376 2051.86919251126
743424 2054.50756993526
745472 2056.97415375295
747520 2060.15130637167
749568 2063.16839868327
751616 2062.73641549121
753664 2064.23842606834
755712 2065.37816120931
757760 2067.20547753214
759808 2068.62099922929
761856 2070.9960694322
763904 2068.85692710338
765952 2070.21720051915
768000 2070.87057609597
770048 2073.25945026879
772096 2075.34919774442
774144 2076.3133068433
776192 2078.29812669133
778240 2080.2890708594
780288 2078.79582329486
782336 2079.75914160801
784384 2082.09004186368
786432 2084.33842150944
788480 2085.21400826866
790528 2086.7154562416
792576 2089.39954589017
794624 2091.20887591676
796672 2092.81572720057
798720 2094.46285352732
800768 2091.57444905697
802816 2093.58576973452
804864 2094.66293264414
806912 2092.47611419271
808960 2088.80980899302
811008 2089.90197791228
813056 2087.84209514055
815104 2090.18649555657
817152 2093.11638287286
819200 2095.86009397163
821248 2097.13146515742
823296 2098.93564899257
825344 2098.72942639529
827392 2101.13035253235
829440 2102.07043554274
831488 2104.14337651969
833536 2104.35686121632
835584 2106.04482530485
837632 2107.89099626371
839680 2104.75418022209
841728 2107.3898520382
843776 2108.1368634316
845824 2110.55528578236
847872 2112.6531218641
849920 2115.31219276169
851968 2114.51364399761
854016 2117.0796652861
856064 2113.65006072125
858112 2114.74628018346
860160 2115.49317753736
862208 2118.77788481157
864256 2120.61766687516
866304 2123.38384107354
868352 2121.832518337
870400 2124.66305001946
872448 2122.86675334847
874496 2122.50137976038
876544 2118.37510912712
878592 2121.60848415543
880640 2121.34392212056
882688 2123.9144076238
884736 2127.64262600352
886784 2131.44716433782
888832 2134.9006007997
890880 2133.82798776817
892928 2137.07257055117
894976 2141.10565721564
897024 2143.00259943138
899072 2139.77717921024
901120 2143.80104859311
903168 2145.80875832036
905216 2147.32592546239
907264 2150.81389632268
909312 2152.89343848572
911360 2149.49317262597
913408 2145.40557918495
915456 2148.09561872241
917504 2150.48544441425
919552 2154.5656680085
921600 2157.22592781491
923648 2159.16087144564
925696 2161.29235800671
927744 2162.85709650928
929792 2166.31206521372
931840 2168.82589047428
933888 2172.32071484716
935936 2173.92808659795
937984 2177.23993786354
940032 2179.94103113679
942080 2178.7943323427
944128 2176.85883584503
946176 2174.11198801758
948224 2172.17226603655
950272 2173.79821757311
952320 2172.20121709525
954368 2169.13942851837
956416 2171.10773217235
958464 2173.13419107121
960512 2174.63399272538
962560 2176.01062375808
964608 2179.63612275365
966656 2175.74843554957
968704 2176.68450804836
970752 2179.19779193308
972800 2182.3422295905
974848 2179.86243163453
976896 2179.4346690165
978944 2181.58850724457
980992 2183.30743632902
983040 2186.2455192987
985088 2187.62211460979
987136 2189.37167267443
989184 2182.32670366333
991232 2184.81191788541
993280 2185.34489696627
995328 2183.64811162713
997376 2186.53422024467
999424 2186.93760783017
1001472 2190.57308989868
1003520 2193.56416167622
1005568 2191.95457397792
1007616 2190.50493982172
1009664 2188.80205015629
1011712 2185.91758848172
1013760 2187.62318633377
1015808 2189.33741343207
1017856 2191.78322738648
1019904 2194.61967400392
1021952 2197.45237747612
1024000 2197.88598923154
1026048 2199.51489864321
1028096 2195.79777852091
1030144 2197.34870779697
1032192 2195.77467846373
1034240 2199.85038587541
1036288 2193.50677574267
1038336 2197.75113294121
1040384 2198.82055069149
1042432 2200.48868041444
1044480 2203.43345380814
1046528 2201.3418977299
1048576 2204.8281632884
1050624 2207.57183977829
1052672 2209.0815516955
1054720 2210.30439709678
1056768 2211.45390847238
1058816 2204.52327224068
1060864 2203.15193868714
1062912 2204.77884471856
1064960 2206.19581774894
1067008 2206.96480760289
1069056 2207.23508572499
1071104 2207.95918886701
1073152 2209.22843227991
1075200 2209.21674212012
1077248 2211.66719453559
1079296 2210.56829131063
1081344 2212.1960801228
1083392 2215.75387307441
1085440 2215.6773556536
1087488 2217.78216486887
1089536 2215.23988863131
1091584 2217.13671183796
1093632 2217.96138112789
1095680 2219.64276698441
1097728 2220.2390820931
1099776 2220.82113124286
1101824 2222.12500498208
1103872 2219.98078649152
1105920 2221.81649498342
1107968 2222.86740454042
1110016 2224.90884361567
1112064 2225.92004572747
1114112 2224.78275314832
1116160 2226.2178465077
1118208 2228.77444326204
1120256 2230.56267291641
1122304 2231.56854825547
1124352 2227.88669447669
1126400 2230.07461098401
1128448 2227.39151363414
1130496 2228.41642760504
1132544 2225.49788221942
1134592 2224.22017491651
1136640 2219.83807839921
1138688 2223.34265145039
1140736 2224.25251118163
1142784 2227.99741622856
1144832 2231.42241370936
1146880 2228.3811005812
1148928 2231.00187891085
1150976 2233.72745373873
1153024 2236.20914147674
1155072 2238.54262996086
1157120 2240.01658189576
1159168 2238.6054187217
1161216 2239.04303683464
1163264 2240.67660783152
1165312 2238.11745449626
1167360 2240.21687744404
1169408 2241.22162900446
1171456 2243.99786852439
1173504 2245.32436416827
1175552 2246.49130546421
1177600 2247.22840276906
1179648 2240.74625389999
1181696 2242.46991710126
1183744 2240.61398811544
1185792 2243.82307625828
1187840 2242.01601299202
1189888 2245.42191049362
1191936 2242.83841611197
1193984 2245.90894431881
1196032 2242.73996550332
1198080 2237.68981072378
1200128 2240.88096756741
1202176 2243.14527515087
1204224 2241.73205547706
1206272 2243.98515685223
1208320 2242.85923229892
1210368 2244.97251464246
1212416 2248.27651820548
1214464 2250.67997537403
1216512 2249.21577328127
1218560 2250.73553411213
1220608 2251.14802337339
1222656 2252.25847374967
1224704 2253.35979713059
1226752 2251.34370628432
1228800 2248.29504364005
1230848 2249.12502859854
1232896 2250.44035482723
1234944 2252.66258381358
1236992 2254.43827228615
1239040 2256.32637700748
1241088 2256.57459899735
1243136 2256.92830094151
1245184 2259.24971615292
1247232 2260.39241258957
1249280 2262.75963250393
1251328 2263.82596837816
1253376 2263.99209997962
1255424 2265.79286217121
1257472 2266.819075898
1259520 2259.54477862045
1261568 2261.94926164094
1263616 2262.50862261801
1265664 2264.63033104917
1267712 2266.8806489079
1269760 2267.77062297614
1271808 2269.68458868352
1273856 2271.02516643687
1275904 2270.43371566476
1277952 2271.56395516296
1280000 2271.65088229918
1282048 2273.04655295613
1284096 2274.15089183046
1286144 2277.00101906713
1288192 2277.47146052933
1290240 2278.86019618936
1292288 2279.04217591571
1294336 2279.60573951081
1296384 2280.39855337269
1298432 2279.84912065055
1300480 2282.02857735953
1302528 2280.06614234334
1304576 2280.73335803154
1306624 2282.5143500627
1308672 2283.25050388151
1310720 2284.03305300348
1312768 2285.78916547534
1314816 2282.55131940985
1316864 2283.0307903098
1318912 2277.34337334251
1320960 2278.93653398303
1323008 2279.05977018152
1325056 2273.4792076233
1327104 2273.93684670923
1329152 2272.87010284206
1331200 2275.71025005478
1333248 2278.0849319749
1335296 2279.6746533795
1337344 2281.3745756971
1339392 2275.0017822205
1341440 2277.87861219599
1343488 2280.70366536957
1345536 2280.50883186893
1347584 2283.12661911842
1349632 2285.78750835901
1351680 2287.90024294501
1353728 2281.92401613445
1355776 2275.60383713981
1357824 2278.4464311509
1359872 2280.79101327264
1361920 2283.39172378316
1363968 2285.4140662359
1366016 2286.32671417989
1368064 2289.65402493234
1370112 2291.14027333965
1372160 2293.19018262379
1374208 2295.99545319211
1376256 2296.33863264197
1378304 2297.8102109166
1380352 2299.22570486028
1382400 2300.25368410809
1384448 2302.26629591651
1386496 2303.21432555551
1388544 2304.00847333566
1390592 2304.657086571
1392640 2302.74577016507
1394688 2302.78528987644
1396736 2304.20144820901
1398784 2304.90220481921
1400832 2306.95127437191
1402880 2307.12170798069
1404928 2308.20062711486
1406976 2309.3681772774
1409024 2306.18762000042
1411072 2306.45572921947
1413120 2303.86217526549
1415168 2306.11793180757
1417216 2308.47889226795
1419264 2308.43960395443
1421312 2307.63192371146
1423360 2310.22714568517
1425408 2311.33696303241
1427456 2303.95019147439
1429504 2306.1533926677
1431552 2307.77249115499
1433600 2309.59756917883
1435648 2304.65435733297
1437696 2306.8122091976
1439744 2308.23116148984
1441792 2305.83616945393
1443840 2307.14379121491
1445888 2308.47875741956
1447936 2303.16985278182
1449984 2305.1635331853
1452032 2303.70330533933
1454080 2305.96131251004
1456128 2308.83088756814
1458176 2309.24701596939
1460224 2311.21416393142
1462272 2314.21622465733
1464320 2314.64899185939
1466368 2317.61497906459
1468416 2318.608927457
1470464 2322.06961857412
1472512 2323.05220638416
1474560 2324.60870631843
1476608 2326.18225715037
1478656 2328.70524916965
1480704 2331.03832283485
1482752 2330.32210177824
1484800 2331.18866739299
1486848 2324.65648314362
1488896 2326.05124055506
1490944 2323.81667529115
1492992 2326.00799884251
1495040 2330.08545854246
1497088 2331.68706360026
1499136 2324.95539249508
1501184 2328.29316559431
1503232 2328.96827876197
1505280 2332.01234133393
1507328 2331.71901721189
1509376 2333.63348699184
1511424 2332.42682370263
1513472 2333.49935720707
1515520 2334.9389070714
1517568 2336.06112607914
1519616 2324.91927621086
1521664 2325.67320938351
1523712 2324.11451749768
1525760 2328.4179840986
1527808 2328.72568275651
1529856 2330.61225898167
1531904 2332.97501933685
1533952 2330.04838819308
1536000 2325.85917109501
1538048 2323.69749435091
1540096 2322.39789120305
1542144 2320.1882126651
1544192 2319.50164204172
1546240 2321.92565189764
1548288 2316.34372419083
1550336 2319.93204858193
1552384 2316.13241832751
1554432 2316.57400017836
1556480 2314.55491672254
1558528 2314.21954295347
1560576 2307.77909596179
1562624 2307.52301745068
1564672 2312.99351382621
1566720 2317.20526668447
1568768 2321.1650312384
1570816 2316.89945027662
1572864 2312.50841067144
1574912 2313.6499395416
1576960 2316.1166579974
1579008 2317.34281934683
1581056 2316.33899706675
1583104 2322.21306419146
1585152 2324.17845854654
1587200 2329.9319218045
1589248 2333.80795194196
1591296 2337.741617655
1593344 2337.90837312411
1595392 2335.91628955673
1597440 2336.28840640248
1599488 2340.03180292169
1601536 2344.16735931154
1603584 2349.38427837661
1605632 2353.27431001273
1607680 2355.17308413799
1609728 2356.94309415362
1611776 2351.8301950422
1613824 2351.06254225745
1615872 2355.3501164947
1617920 2349.76459024687
1619968 2353.28196995413
1622016 2355.90803633897
1624064 2357.49615008
1626112 2362.23949995551
1628160 2365.30712210598
1630208 2364.84490041528
1632256 2365.96236010516
1634304 2367.63381200016
1636352 2368.85943405815
1638400 2366.33043958208
1640448 2369.13711595575
1642496 2368.75057070605
1644544 2369.06620438091
1646592 2366.71478522988
1648640 2369.14367045854
1650688 2371.04011483211
1652736 2371.92518509507
1654784 2372.36221486111
1656832 2370.16050250261
1658880 2372.78381776426
1660928 2375.28092098588
1662976 2377.61656544811
1665024 2374.02143580488
1667072 2375.56435787153
1669120 2376.3604122238
1671168 2377.07002896594
1673216 2370.61371434149
1675264 2372.58158567324
1677312 2373.96089392232
1679360 2370.28000454396
1681408 2371.39118673448
1683456 2373.56696407467
1685504 2371.77752931278
1687552 2374.24133994942
1689600 2376.04592057855
1691648 2370.45393110486
1693696 2373.46752158537
1695744 2375.21350920439
1697792 2377.21095597341
1699840 2379.7129893388
1701888 2374.11490856553
1703936 2371.95387046358
1705984 2372.752943788
1708032 2373.78431374364
1710080 2374.33138301597
1712128 2375.42554401821
1714176 2376.83353512953
1716224 2371.5996295504
1718272 2372.6406132871
1720320 2374.89769721854
1722368 2372.54675378432
1724416 2370.49431020041
1726464 2372.78007104203
1728512 2374.5768039252
1730560 2377.66876956965
1732608 2378.42636603766
1734656 2379.57461414512
1736704 2380.28977711354
1738752 2377.86564612175
1740800 2379.75515106001
1742848 2381.37244991671
1744896 2383.36343626028
1746944 2385.59865059283
1748992 2388.93664444927
1751040 2385.56323872133
1753088 2386.53380578575
1755136 2389.79370287685
1757184 2390.03288341149
1759232 2390.55760072106
1761280 2391.56524086396
1763328 2393.7196791109
1765376 2395.2873043538
1767424 2396.76943830035
1769472 2396.82540149426
1771520 2397.31617029838
1773568 2397.69018482269
1775616 2398.12929159309
1777664 2399.87669691191
1779712 2400.51460357772
1781760 2401.04918342368
1783808 2401.35855255842
1785856 2398.68303324535
1787904 2399.08299285659
1789952 2393.04329722709
1792000 2395.21372716627
1794048 2397.41891462437
1796096 2393.0808120421
1798144 2396.16842814437
1800192 2398.66518551894
1802240 2400.73907090469
1804288 2398.78357268234
1806336 2400.81665810849
1808384 2404.30043128257
1810432 2406.74404918824
1812480 2409.73660988222
1814528 2410.78106632516
1816576 2406.21267857599
1818624 2407.86172483042
1820672 2410.68824252803
1822720 2412.17650140691
1824768 2412.51363364833
1826816 2407.05876066976
1828864 2409.59551992345
1830912 2410.17611972079
1832960 2408.97051336439
1835008 2411.29847139142
1837056 2414.36405081087
1839104 2415.8033514905
1841152 2417.35718705976
1843200 2420.32044526861
1845248 2420.72246010025
1847296 2421.12800543736
1849344 2422.67477783083
1851392 2423.18365540624
1853440 2422.73099387725
1855488 2424.06254687959
1857536 2425.42376431719
1859584 2426.02182625839
1861632 2423.88225258512
1863680 2425.14200505255
1865728 2424.86412680905
1867776 2426.2744207009
1869824 2426.82238030071
1871872 2427.4733115603
1873920 2418.4310731384
1875968 2420.30807949487
1878016 2421.24174342695
1880064 2423.81224481434
1882112 2425.68010660457
1884160 2425.55526449415
1886208 2427.55731007058
1888256 2429.112221403
1890304 2420.65264207922
1892352 2421.84095155398
1894400 2419.65237629697
1896448 2421.40999476352
1898496 2421.62810964459
1900544 2417.99868920379
1902592 2419.30583417232
1904640 2422.27906376561
1906688 2423.22345830703
1908736 2415.23756414335
1910784 2415.90154449731
1912832 2419.02955674467
1914880 2411.71998866542
1916928 2413.85933483359
1918976 2415.64828236844
1921024 2417.33377967197
1923072 2418.07287594456
1925120 2418.09012738602
1927168 2420.29264628621
1929216 2420.57830323575
1931264 2422.91002735847
1933312 2424.87116331599
1935360 2427.26385970107
1937408 2425.62269619704
1939456 2427.52159194813
1941504 2417.99015450423
1943552 2419.93021979168
1945600 2422.63586701715
1947648 2424.8335950756
1949696 2427.78062523298
1951744 2429.9175684105
1953792 2430.89313707312
1955840 2433.96634963496
1957888 2435.21874310372
1959936 2437.96837329154
1961984 2439.07627629576
1964032 2440.76711085616
1966080 2441.01246389021
1968128 2443.92238386069
1970176 2444.62511414965
1972224 2439.89564195006
1974272 2441.19833331252
1976320 2443.84583858775
1978368 2444.89490880538
1980416 2444.93255797027
1982464 2446.91953496596
1984512 2447.70882619271
1986560 2443.444779699
1988608 2443.50386880856
1990656 2445.86218660196
1992704 2447.60272344791
1994752 2448.97883101734
1996800 2449.72314996168
1998848 2450.11877024338
2000896 2451.25720249971
2002944 2451.28336034336
2004992 2453.44938763564
2007040 2455.04027989158
2009088 2455.41953405877
2011136 2455.26958355844
2013184 2454.88337215531
2015232 2456.38160834653
2017280 2456.19211617999
2019328 2456.5271320686
2021376 2455.73846881299
2023424 2455.4366281715
2025472 2456.69820363513
2027520 2457.75801141124
2029568 2454.22107480141
2031616 2455.63866355495
2033664 2457.20589918555
2035712 2456.59548458955
2037760 2457.2858587348
2039808 2457.75478860541
2041856 2459.77849944657
2043904 2461.73179796402
2045952 2463.49515539081
2048000 2462.72339082975
2050048 2464.28265213256
2052096 2464.58765247987
2054144 2464.97871033498
2056192 2464.10886692063
2058240 2464.29639420014
2060288 2464.55822520382
2062336 2465.96891426178
2064384 2465.20723244552
2066432 2465.87649359383
2068480 2461.91629030676
2070528 2461.69216359419
2072576 2454.41757440596
2074624 2456.45031264025
2076672 2455.88674267493
2078720 2457.85154117532
2080768 2458.74578465631
2082816 2459.75172349385
2084864 2461.24935888844
2086912 2462.82336767233
2088960 2464.65335654038
2091008 2466.75865277659
2093056 2458.76460481797
2095104 2461.39237944835
2097152 2462.31251714684
2099200 2464.13818708278
2101248 2465.83171822841
2103296 2467.45442437814
2105344 2469.54590011897
2107392 2469.26752105772
2109440 2471.33227712322
2111488 2471.54929220349
2113536 2471.08184263959
2115584 2473.06593314673
2117632 2460.57795798212
2119680 2459.20920099363
2121728 2461.78957818589
2123776 2460.63660883383
2125824 2461.59263172682
2127872 2452.90898343152
2129920 2455.32286663772
2131968 2448.52300930364
2134016 2441.96015135441
2136064 2445.74618493874
2138112 2439.48584787522
2140160 2442.75394837164
2142208 2436.43671204051
2144256 2437.11417540207
2146304 2441.45469580696
2148352 2445.46598136566
2150400 2449.62391574933
2152448 2441.03939344833
2154496 2444.6821710007
2156544 2448.99578508691
2158592 2451.00483701632
2160640 2448.43191071584
2162688 2448.94050420756
2164736 2453.79511581982
2166784 2457.28809701257
2168832 2460.52261611417
2170880 2463.72470660617
2172928 2465.14135422447
2174976 2465.41238930406
2177024 2464.19476720178
2179072 2466.24339476809
2181120 2470.42252999494
2183168 2471.84887417111
2185216 2471.07877791357
2187264 2473.95814226927
2189312 2474.87641366056
2191360 2476.49742648078
2193408 2468.278163583
2195456 2460.44507536534
2197504 2464.16015876228
2199552 2466.18612294589
2201600 2468.61613687017
2203648 2470.69554971068
2205696 2473.49482254676
2207744 2475.34852272379
2209792 2477.25391035445
2211840 2478.46338126817
2213888 2470.55804355013
2215936 2473.94397971647
2217984 2474.26174546256
2220032 2475.75959442802
2222080 2480.05161215719
2224128 2480.6069467756
2226176 2477.20557970269
2228224 2478.57469842246
2230272 2479.04219869195
2232320 2477.22516288503
2234368 2471.30460811189
2236416 2473.32299406744
2238464 2467.06879768553
2240512 2469.51830322047
2242560 2457.33396813743
2244608 2452.36966874912
2246656 2445.72238853213
2248704 2448.58235456667
2250752 2453.6206637859
2252800 2454.6236297372
2254848 2458.04479004038
2256896 2462.14291818616
2258944 2447.32409159783
2260992 2444.53602612962
2263040 2449.23003012706
2265088 2443.23383602273
2267136 2449.30383013056
2269184 2445.71467469216
2271232 2447.20741332859
2273280 2443.60461221301
2275328 2449.44468091423
2277376 2441.463783321
2279424 2435.58107791984
2281472 2430.11584342614
2283520 2433.17672895575
2285568 2429.11980542869
2287616 2427.90713283687
2289664 2434.73736328929
2291712 2436.68870326381
2293760 2435.50247296545
2295808 2437.20866139373
2297856 2434.52017377932
2299904 2441.19317440573
2301952 2447.23687391053
2304000 2450.359540333
2306048 2454.29831840454
2308096 2451.84215240396
2310144 2445.4347902787
2312192 2444.79050914269
2314240 2443.05605344039
2316288 2448.43697891184
2318336 2449.38241204544
2320384 2446.71893127598
2322432 2439.81071759664
2324480 2438.03384346362
2326528 2443.46336765991
2328576 2440.47399859411
2330624 2445.51690427586
2332672 2451.63695843609
2334720 2456.26209818498
2336768 2460.94273126415
2338816 2461.10019848518
2340864 2461.19423211982
2342912 2465.46633469843
2344960 2467.54177022602
2347008 2470.34000900979
2349056 2472.86884010665
2351104 2475.11410784014
2353152 2478.13412691097
2355200 2480.23466399108
2357248 2482.16352796675
2359296 2484.71892565203
2361344 2485.50909925536
2363392 2486.25701997112
2365440 2487.02761979913
2367488 2487.48514252498
2369536 2479.89847226137
2371584 2481.27326611742
2373632 2478.98470157949
2375680 2480.62903900833
2377728 2463.39949351801
2379776 2465.87507613535
2381824 2468.45131099763
2383872 2470.90692003696
2385920 2472.87684684077
2387968 2475.58604710894
2390016 2476.99663189701
2392064 2472.05071087996
2394112 2467.73910381296
2396160 2469.49001070552
2398208 2470.71319020271
2400256 2473.36827463968
2402304 2474.6363868248
2404352 2473.15605400555
2406400 2466.06524723647
2408448 2468.35791666902
2410496 2473.15387269899
2412544 2475.15566824875
2414592 2467.65444986143
2416640 2470.28760868831
2418688 2472.36017097464
2420736 2474.73650692354
2422784 2474.13940298511
2424832 2474.98034098739
2426880 2479.19394044137
2428928 2481.99002801228
2430976 2483.37537520908
2433024 2485.36763141009
2435072 2486.78830450638
2437120 2487.6576850072
2439168 2489.59322914966
2441216 2485.68847884379
2443264 2486.13320414723
2445312 2482.77488218586
2447360 2480.06157899056
2449408 2482.67852505533
2451456 2484.45075341618
2453504 2487.80279682603
2455552 2489.72054249844
2457600 2490.29859674054
2459648 2490.62437200422
2461696 2487.49231556223
2463744 2487.93397055202
2465792 2489.21729297887
2467840 2490.10857296491
2469888 2486.96902341211
2471936 2487.25434786524
2473984 2488.71699686989
2476032 2490.35447719607
2478080 2487.54100299257
2480128 2488.51519656206
2482176 2484.61111630272
2484224 2487.04169605779
2486272 2488.59931894277
2488320 2492.64429588522
2490368 2489.33035000405
2492416 2491.32137185483
2494464 2492.07423309245
2496512 2493.56736504662
2498560 2496.18959368145
2500608 2497.78389984463
2502656 2498.8966655239
2504704 2500.70045474344
2506752 2501.23758100852
2508800 2492.67072643023
2510848 2495.33135026896
2512896 2497.18005995697
2514944 2497.80793409314
2516992 2499.51404124156
2519040 2496.03008250983
2521088 2497.21804028087
2523136 2494.91188014749
2525184 2496.74103563658
2527232 2495.24718183722
2529280 2497.11472685713
2531328 2481.89654779424
2533376 2485.73789536366
2535424 2485.34807621701
2537472 2487.43622512672
2539520 2486.7063521176
2541568 2485.15864736593
2543616 2488.26282657198
2545664 2483.22232083795
2547712 2479.40223818897
2549760 2480.38044506285
2551808 2478.33479660377
2553856 2475.00381176488
2555904 2471.61672741128
2557952 2474.3069600228
2560000 2474.34412143428
2562048 2479.08821777243
2564096 2477.75826451108
2566144 2481.73013628871
2568192 2481.44433030376
2570240 2472.82969843838
2572288 2476.18346740779
2574336 2477.20955171808
2576384 2477.2145980086
2578432 2479.18274411882
2580480 2479.20713428191
2582528 2484.49000189018
2584576 2472.93104046824
2586624 2478.56992557837
2588672 2479.55275217765
2590720 2479.97906346678
2592768 2477.49047975511
2594816 2479.18061894583
2596864 2483.88017685496
2598912 2488.05570160795
2600960 2490.65219206076
2603008 2494.01334828254
2605056 2492.94751849467
2607104 2495.77554991718
2609152 2497.06094085442
2611200 2494.40577071894
2613248 2493.47168655835
2615296 2492.1328074624
2617344 2487.49677187009
2619392 2486.15285962408
2621440 2485.26552259039
2623488 2485.22476145602
2625536 2483.06628443706
2627584 2487.27642033139
2629632 2487.51014289663
2631680 2485.64426081436
2633728 2487.61252043558
2635776 2492.18833037375
2637824 2487.78018288
2639872 2486.99119358408
2641920 2490.59065613976
2643968 2490.8941922839
2646016 2491.35994383729
2648064 2490.73194544739
2650112 2491.2701815838
2652160 2494.69302154555
2654208 2499.93820163174
2656256 2496.4859175373
2658304 2498.52997892472
2660352 2501.65122257505
2662400 2504.12814988559
2664448 2506.72845066752
2666496 2507.72699497318
2668544 2510.2173331674
2670592 2511.38532959115
2672640 2509.55691842251
2674688 2511.40132270965
2676736 2512.41930761853
2678784 2513.35731834713
2680832 2513.88286197567
2682880 2505.07809845441
2684928 2507.37440894274
2686976 2508.10500749017
2689024 2507.64193116322
2691072 2510.35722908221
2693120 2511.46289241775
2695168 2509.11332348929
2697216 2511.82389658939
2699264 2509.12650015934
2701312 2511.54817916589
2703360 2512.50600035824
2705408 2510.91123172222
2707456 2513.15365376167
2709504 2514.93873098114
2711552 2512.12907659994
2713600 2506.99703520143
2715648 2509.71361600958
2717696 2507.4579569231
2719744 2510.08541286524
2721792 2508.2800643391
2723840 2511.39381553241
2725888 2510.26874657843
2727936 2511.93673919294
2729984 2515.04704085584
2732032 2509.18211544053
2734080 2504.39492614758
2736128 2508.34529503062
2738176 2511.29832664223
2740224 2505.54838060798
2742272 2507.7937795915
2744320 2509.87691750792
2746368 2511.93023292018
2748416 2515.0306556989
2750464 2518.07415955145
2752512 2520.12789570571
2754560 2516.86065157561
2756608 2519.45056820318
2758656 2508.7185635925
2760704 2500.63762858635
2762752 2500.99225084142
2764800 2504.48081535108
2766848 2507.80683011959
2768896 2512.35699537222
2770944 2515.11256712445
2772992 2518.44562665058
2775040 2519.55661749066
2777088 2514.48966969452
2779136 2516.86385501828
2781184 2519.00169408911
2783232 2520.62720722282
2785280 2518.69876498464
2787328 2521.51425782135
2789376 2519.62378064484
2791424 2522.39130474282
2793472 2524.62120119235
2795520 2526.77526090849
2797568 2528.41271793536
2799616 2524.35707471745
2801664 2525.46217704917
2803712 2525.85817937487
2805760 2527.50703341211
2807808 2519.24702087162
2809856 2518.02610942363
2811904 2522.44988835928
2813952 2525.67960639583
2816000 2527.87517207424
2818048 2519.61469089426
2820096 2519.38445707089
2822144 2521.29438625667
2824192 2523.53375803631
2826240 2522.06812328154
2828288 2524.35965377892
2830336 2526.28251785289
2832384 2527.73306417754
2834432 2526.46404779715
2836480 2529.29466693238
2838528 2530.84531283343
2840576 2519.12643360218
2842624 2522.36783633023
2844672 2520.46940401424
2846720 2523.27864294194
2848768 2525.26540914678
2850816 2522.6178831757
2852864 2514.12861605212
2854912 2516.80239568986
2856960 2512.074074101
2859008 2515.19821258025
2861056 2518.75741521738
2863104 2523.12580789859
2865152 2512.19733782553
2867200 2516.86919779379
2869248 2521.62078634302
2871296 2522.80954884164
2873344 2524.88409911101
2875392 2527.78587389314
2877440 2530.17441858239
2879488 2527.8724258219
2881536 2531.41504086364
2883584 2534.80103577182
2885632 2532.06085367136
2887680 2534.93264210292
2889728 2531.42529664899
2891776 2529.63248275265
2893824 2531.32076841643
2895872 2529.16069634923
2897920 2531.85590524971
2899968 2533.7418313597
2902016 2535.95061726493
2904064 2537.14888343496
2906112 2537.2535613509
2908160 2538.94139332245
2910208 2540.60903124164
2912256 2542.16103376264
2914304 2537.5075829804
2916352 2538.64406640633
2918400 2535.31611475592
2920448 2538.07412302221
2922496 2540.78293793128
2924544 2542.21541074305
2926592 2544.17735500864
2928640 2532.83773991411
2930688 2534.04674929485
2932736 2536.46565262806
2934784 2537.8579557095
2936832 2532.5740640608
2938880 2535.39996570026
2940928 2534.20381881001
2942976 2537.37185276139
2945024 2537.88745305658
2947072 2536.29478577942
2949120 2539.09433777186
2951168 2533.48386713562
2953216 2536.56780171371
2955264 2538.70799192781
2957312 2540.70425838058
2959360 2542.17273541809
2961408 2544.54307144031
2963456 2546.72342209991
2965504 2547.74605877958
2967552 2549.06082241879
2969600 2540.9003651725
2971648 2539.46520800413
2973696 2537.26854365758
2975744 2534.77813025619
2977792 2538.26159367614
2979840 2540.45847957833
2981888 2542.47014549268
2983936 2529.14484180823
2985984 2528.10707404381
2988032 2525.0613928428
2990080 2523.90294828224
2992128 2524.54249530995
2994176 2524.0792357697
2996224 2525.62896714514
2998272 2530.16913249417
};
\addplot [semithick, color4, opacity=0.8, forget plot]
table {%
0 -33.1281101011602
2048 -36.2753946985959
4096 -36.7804250716716
6144 -46.3138966365057
8192 -54.5282567109986
10240 -61.0761127559917
12288 -57.6389548640193
14336 -56.5567371141238
16384 -53.1586435478736
18432 -63.7199274702335
20480 -63.0066172236567
22528 -70.0132466589528
24576 -84.815482102916
26624 -69.6918791627284
28672 -70.4069319034427
30720 -61.2892880741287
32768 -62.5229818102669
34816 -62.4367723425231
36864 -66.0275469331772
38912 -62.9926405649127
40960 -60.501590064246
43008 -54.5945091277964
45056 -49.353982854583
47104 -44.5956242767921
49152 -38.5924263961369
51200 -37.582376455828
53248 -15.9523472506056
55296 -0.532823886328352
57344 10.5252408255226
59392 5.63224506254067
61440 3.00699005159637
63488 -6.27222201619282
65536 1.53375064944901
67584 11.6830611987358
69632 30.7117818126879
71680 33.7255276210801
73728 38.3196332815429
75776 34.8475942619119
77824 31.279096427683
79872 18.7541206071043
81920 13.173011728897
83968 13.2836421063073
86016 14.1917730032572
88064 21.1398694307949
90112 22.7435361832958
92160 15.5579666627762
94208 16.1135088789171
96256 20.1812127502517
98304 37.8467046343017
100352 56.7425872758506
102400 73.9836347791837
104448 86.8175729934347
106496 90.9379905231511
108544 97.9795583903799
110592 101.366349650569
112640 126.99995481382
114688 154.487980582351
116736 179.568233551143
118784 199.050098236438
120832 212.576020187355
122880 202.188700396727
124928 210.232096047017
126976 215.635589859373
129024 232.708545683855
131072 254.768213859426
133120 268.383138238022
135168 273.570768344071
137216 286.321591992637
139264 292.434266384693
141312 290.129816028594
143360 294.036463075108
145408 310.378758186653
147456 320.387253697821
149504 322.814869076868
151552 332.628619050752
153600 345.036660657505
155648 355.042894244523
157696 369.579549647101
159744 375.074064242589
161792 379.622644974921
163840 383.99197446251
165888 403.327552018068
167936 401.677785281514
169984 393.644295438223
172032 382.497622585655
174080 376.477459119812
176128 380.423663579363
178176 389.071114244364
180224 387.367997164128
182272 374.601574158587
184320 391.071421667104
186368 371.412684639628
188416 357.790988610331
190464 366.16385517316
192512 377.932925025375
194560 391.674058038909
196608 411.271679699207
198656 435.131675313708
200704 441.743852289777
202752 427.442324433184
204800 408.655236237509
206848 392.697424812419
208896 388.93421235738
210944 378.52429522913
212992 375.575299499401
215040 369.732611318306
217088 364.733493576959
219136 371.404107701925
221184 386.577343455783
223232 391.546431768328
225280 399.239261099321
227328 411.530559480829
229376 424.762527372884
231424 418.287377277021
233472 431.21493872395
235520 442.317702735866
237568 454.32871007693
239616 446.468483310822
241664 448.049774622437
243712 454.466622168081
245760 458.436728715722
247808 460.632667834704
249856 454.965695241356
251904 474.174753442951
253952 481.350041411214
256000 501.032200298843
258048 510.071702006848
260096 529.149203017996
262144 526.056509696406
264192 513.122634043379
266240 494.855066107961
268288 486.734185161038
270336 495.07930039173
272384 513.300607206446
274432 517.173072347423
276480 507.459768285443
278528 502.686772147448
280576 476.584444639562
282624 461.604939016979
284672 469.205376465819
286720 482.830418586811
288768 504.409797671212
290816 517.534871997052
292864 523.687717630002
294912 533.683731717962
296960 557.490096571893
299008 564.084822206745
301056 593.545923849202
303104 633.766253228451
305152 656.820990068247
307200 669.817271570229
309248 694.169385262948
311296 721.728808634725
313344 755.807727064924
315392 775.15430474707
317440 782.486388298237
319488 771.859877168328
321536 788.640331752981
323584 817.169826063896
325632 835.225619952938
327680 849.803330123933
329728 879.779607799844
331776 897.45510966934
333824 910.573464867226
335872 914.477850852724
337920 947.37095365043
339968 971.959530746519
342016 992.790532745265
344064 998.140192074586
346112 1002.09460644409
348160 989.579376660407
350208 1002.5644124378
352256 1008.98380855577
354304 1022.16201294373
356352 1035.82777920688
358400 1055.46350842461
360448 1069.37177280555
362496 1085.73115270247
364544 1095.16565448139
366592 1090.14242698644
368640 1089.54098235344
370688 1064.50475943192
372736 1066.78554058639
374784 1065.27492021549
376832 1064.08973447779
378880 1058.47948230271
380928 1076.55581218774
382976 1092.10659761561
385024 1114.91770340262
387072 1118.30536863683
389120 1131.50105097563
391168 1137.79754897862
393216 1131.66642255583
395264 1125.46118478817
397312 1117.87761232216
399360 1121.59028814116
401408 1128.28651410738
403456 1129.38018298873
405504 1125.34743915441
407552 1108.5950492045
409600 1083.23569633469
411648 1071.10248712698
413696 1045.1900361495
415744 1040.57773300798
417792 1030.97257116213
419840 1027.92195777691
421888 1016.96345286586
423936 1003.8698202999
425984 993.451402250154
428032 993.264345539958
430080 1011.84906993868
432128 985.360741747429
434176 973.211204856038
436224 968.797316116788
438272 967.167166588254
440320 972.240906380752
442368 958.914175075836
444416 961.171272291353
446464 986.379577183007
448512 975.486542690743
450560 962.790179573557
452608 945.590480650069
454656 950.618241311553
456704 951.504066885457
458752 954.812642938666
460800 973.775864922508
462848 966.093107024066
464896 938.630498483193
466944 929.984850469337
468992 931.856034861706
471040 956.49282404739
473088 975.917446457849
475136 989.86930576985
477184 1010.50908381737
479232 1039.27643960424
481280 1058.07620534017
483328 1082.53332079889
485376 1111.27460304615
487424 1153.88843641657
489472 1146.13287486451
491520 1156.85616001987
493568 1175.81586048656
495616 1182.65351853642
497664 1202.91721582669
499712 1220.23212860841
501760 1243.12513809573
503808 1250.98685208434
505856 1255.28391610549
507904 1262.46242141393
509952 1253.96309517618
512000 1242.01211299556
514048 1210.1011016894
516096 1175.50837234021
518144 1148.0051307332
520192 1096.22799749867
522240 1067.54532984928
524288 1043.29822715028
526336 1027.58927234265
528384 992.26192244936
530432 970.279193603094
532480 993.069309973518
534528 1001.58266401718
536576 1003.83407955406
538624 993.518182137705
540672 994.899663206971
542720 990.587060101039
544768 995.034257502236
546816 992.557567979733
548864 959.664667326642
550912 968.70685300884
552960 976.140087767088
555008 992.105386626747
557056 1008.04101843633
559104 1045.33490014621
561152 1068.87341845413
563200 1098.73961049758
565248 1109.82612081533
567296 1114.93799362005
569344 1131.59714299179
571392 1150.00566082188
573440 1157.57499101059
575488 1137.12707460941
577536 1136.56824788045
579584 1134.72192565982
581632 1134.9080197679
583680 1126.29829674883
585728 1102.01312060283
587776 1087.8898570519
589824 1070.02497577443
591872 1075.89825559696
593920 1066.09220309804
595968 1069.39242960333
598016 1067.50862050068
600064 1053.08496178198
602112 1058.83477312466
604160 1069.43324271244
606208 1083.68679972686
608256 1102.95557660074
610304 1123.57893287991
612352 1144.41146096246
614400 1162.64502617318
616448 1155.21310297065
618496 1143.30399988416
620544 1151.69422624004
622592 1168.58074389358
624640 1193.19824235934
626688 1214.21160196133
628736 1236.83858385831
630784 1271.62822448804
632832 1309.28168283353
634880 1346.83888588019
636928 1388.71881704742
638976 1398.87603393953
641024 1410.38132720731
643072 1422.13529100432
645120 1413.60241498135
647168 1425.81069846713
649216 1422.64049990172
651264 1416.7421525301
653312 1407.5024187021
655360 1434.97070450437
657408 1433.78084903132
659456 1444.87149080524
661504 1435.05339342944
663552 1453.98710633075
665600 1469.8518731139
667648 1503.1776734903
669696 1530.80442882381
671744 1569.83575048111
673792 1586.4445320795
675840 1616.91129987453
677888 1595.97196074518
679936 1572.96995146623
681984 1581.49430148881
684032 1557.38278096829
686080 1541.44684788756
688128 1514.02294114862
690176 1501.13879215805
692224 1508.63941882566
694272 1519.25545566291
696320 1526.76442784291
698368 1527.41158008753
700416 1538.63752598325
702464 1555.49018050614
704512 1559.18322544204
706560 1552.05762727179
708608 1562.95771181934
710656 1557.94084536717
712704 1571.12388862212
714752 1578.34349440638
716800 1566.79780016562
718848 1563.54750463629
720896 1556.18118155616
722944 1558.11711029718
724992 1558.11924262514
727040 1552.81483616069
729088 1535.6831299221
731136 1529.62596518676
733184 1549.60039152667
735232 1577.22571898223
737280 1588.24786536713
739328 1592.35611079969
741376 1585.63715341992
743424 1572.72609397393
745472 1562.28516560578
747520 1567.30771441797
749568 1561.34997690652
751616 1582.89813041863
753664 1608.30709515818
755712 1633.40081393231
757760 1649.23356931545
759808 1675.39722486692
761856 1706.09827651081
763904 1722.03551219383
765952 1711.0532436698
768000 1718.77616362787
770048 1729.7612212802
772096 1751.00870888258
774144 1777.6475711537
776192 1804.62048457557
778240 1800.85231306285
780288 1786.7862892659
782336 1775.82691454813
784384 1765.14619047455
786432 1752.62118471502
788480 1722.34168632076
790528 1702.39126629924
792576 1717.80149920105
794624 1721.43867413522
796672 1714.69749748852
798720 1710.35265326601
800768 1714.57414351271
802816 1710.61956932984
804864 1688.49488505486
806912 1690.65345262576
808960 1689.07354605717
811008 1692.46510192622
813056 1702.5382996253
815104 1713.00910835103
817152 1708.372797457
819200 1713.27694846105
821248 1731.47970965348
823296 1731.28179879724
825344 1730.86736784488
827392 1732.69179802684
829440 1733.05305176322
831488 1729.11491711354
833536 1736.20480534818
835584 1694.84697690625
837632 1652.89513567447
839680 1605.19894842846
841728 1583.94724336977
843776 1577.29898092518
845824 1576.57930620607
847872 1567.07375242799
849920 1549.21920195257
851968 1546.02264618204
854016 1519.07990543096
856064 1544.62755768016
858112 1550.31671704273
860160 1547.66906038836
862208 1545.92694835932
864256 1576.6451761692
866304 1606.07894006717
868352 1613.10589920461
870400 1614.17749211257
872448 1625.7484014776
874496 1615.86513211445
876544 1626.62977692343
878592 1603.44378520404
880640 1582.30759056228
882688 1578.36793091645
884736 1575.42954698413
886784 1565.0902263015
888832 1567.41468776775
890880 1561.30971325028
892928 1553.44798927515
894976 1545.75195423687
897024 1555.60279294648
899072 1546.44747196162
901120 1540.64522415798
903168 1527.36406797926
905216 1556.33780903202
907264 1576.38560132445
909312 1569.65766497724
911360 1580.48239396776
913408 1599.15556944924
915456 1605.51721458168
917504 1638.0775598023
919552 1649.55042119529
921600 1676.63780766257
923648 1697.40137683022
925696 1702.57650424299
927744 1673.09794836328
929792 1655.35439904102
931840 1652.06402973841
933888 1653.63008382175
935936 1655.14427259307
937984 1666.00001704416
940032 1664.09393113848
942080 1673.91904127725
944128 1659.58741819662
946176 1655.78765669488
948224 1657.14657271803
950272 1617.3168908659
952320 1574.1800037282
954368 1548.3951715819
956416 1525.69087428017
958464 1521.36374632105
960512 1530.92786693866
962560 1549.33938741987
964608 1565.42333891402
966656 1586.03430123168
968704 1585.79767491582
970752 1582.21567399383
972800 1575.40703121408
974848 1556.30264893056
976896 1551.64718618257
978944 1525.41833039113
980992 1544.10235149751
983040 1559.43231284193
985088 1574.75279078486
987136 1585.64345075183
989184 1593.43704497654
991232 1587.19314639594
993280 1571.48585140773
995328 1569.02683201553
997376 1543.49694749544
999424 1513.98558916451
1001472 1467.55739730369
1003520 1467.91855055831
1005568 1411.38765030727
1007616 1376.26186919871
1009664 1350.22878929545
1011712 1329.84332892389
1013760 1317.99629709322
1015808 1310.2121659792
1017856 1312.92833952161
1019904 1325.67812448046
1021952 1334.6237220089
1024000 1331.48603946575
1026048 1340.98669376264
1028096 1330.04105033082
1030144 1326.72379746282
1032192 1307.71208697816
1034240 1300.24098787306
1036288 1297.40518635312
1038336 1304.53036710287
1040384 1315.39312341823
1042432 1311.1133006653
1044480 1316.36578014762
1046528 1325.38819430946
1048576 1339.86223927742
1050624 1351.17410579266
1052672 1367.3760706225
1054720 1383.6684737223
1056768 1386.00742830033
1058816 1401.56136712382
1060864 1404.44805234551
1062912 1421.149748295
1064960 1420.59680372396
1067008 1398.37301986922
1069056 1383.99473994212
1071104 1384.72577994739
1073152 1384.45522030332
1075200 1395.93351623596
1077248 1407.00693135988
1079296 1409.77585992981
1081344 1396.10954133517
1083392 1392.96258937803
1085440 1393.79736091247
1087488 1400.35552856201
1089536 1412.30058379699
1091584 1403.46126128381
1093632 1393.14748608414
1095680 1367.63213519735
1097728 1354.84292377372
1099776 1362.23870180333
1101824 1353.1315060085
1103872 1340.27190147743
1105920 1311.2973789946
1107968 1320.97416145096
1110016 1335.73164244717
1112064 1324.00164934666
1114112 1312.09080275224
1116160 1323.25602513604
1118208 1292.26147855356
1120256 1269.62702921038
1122304 1259.42310446001
1124352 1234.65226944922
1126400 1231.04717021567
1128448 1227.75459409398
1130496 1227.97872935798
1132544 1230.48818745076
1134592 1238.83561478546
1136640 1249.15566738376
1138688 1266.02555781579
1140736 1279.9243533729
1142784 1290.98186114465
1144832 1290.12830230132
1146880 1306.92428992888
1148928 1324.26717347921
1150976 1324.64954697762
1153024 1306.62055394562
1155072 1293.3620609055
1157120 1301.61176685319
1159168 1305.5450969421
1161216 1319.05534202734
1163264 1307.63158071386
1165312 1302.10962648436
1167360 1298.94107752191
1169408 1313.28146649638
1171456 1308.8774045238
1173504 1318.20720907082
1175552 1321.08061154713
1177600 1312.42943554871
1179648 1321.53198804266
1181696 1352.95699730602
1183744 1380.64775898684
1185792 1401.4820825106
1187840 1396.9293219748
1189888 1388.07299888908
1191936 1403.15294044805
1193984 1441.96655784588
1196032 1457.9210318693
1198080 1495.56922309561
1200128 1540.29703673314
1202176 1559.22890132474
1204224 1588.98967360882
1206272 1599.45753250302
1208320 1604.35462379567
1210368 1614.48478178915
1212416 1603.76733249156
1214464 1594.82290010307
1216512 1572.11016480606
1218560 1572.05809739389
1220608 1567.01069598693
1222656 1575.10665687602
1224704 1592.06735159778
1226752 1594.63501740858
1228800 1588.15434950256
1230848 1602.31654087246
1232896 1612.2209982323
1234944 1620.67102565237
1236992 1637.81520205245
1239040 1654.65250919804
1241088 1670.92423758087
1243136 1664.57896761255
1245184 1651.32286115848
1247232 1634.44348648287
1249280 1630.93352209494
1251328 1637.10053610798
1253376 1637.2662344181
1255424 1649.44068920415
1257472 1662.32782885455
1259520 1620.14621391073
1261568 1602.50938142745
1263616 1599.72034988071
1265664 1594.33234873887
1267712 1587.97537194484
1269760 1586.82006177486
1271808 1593.95660350121
1273856 1608.63544019768
1275904 1576.95008484061
1277952 1577.60792368968
1280000 1542.48148738229
1282048 1516.9689928759
1284096 1514.04757217141
1286144 1535.62925042672
1288192 1555.32696761791
1290240 1522.11717815826
1292288 1491.07144940022
1294336 1464.00593698072
1296384 1437.76677543266
1298432 1440.382182066
1300480 1444.44587509295
1302528 1433.0621379814
1304576 1418.01260289695
1306624 1407.04176158929
1308672 1407.25121680418
1310720 1405.20761325207
1312768 1405.9252974229
1314816 1418.68578307672
1316864 1433.2066096517
1318912 1434.43191551864
1320960 1425.73818424064
1323008 1433.61997077958
1325056 1447.50753743565
1327104 1440.25537755474
1329152 1420.24908290742
1331200 1423.24572000993
1333248 1404.22544617881
1335296 1382.47407984346
1337344 1382.59747215923
1339392 1370.54285328576
1341440 1381.67861946871
1343488 1391.70061241935
1345536 1398.22548842665
1347584 1400.43828832033
1349632 1382.14507563182
1351680 1359.56597244462
1353728 1352.61196540058
1355776 1364.35044224303
1357824 1385.73106041131
1359872 1393.11471639302
1361920 1390.70336835249
1363968 1406.59101478073
1366016 1416.90686062215
1368064 1436.51108990297
1370112 1454.31254559397
1372160 1476.4462035665
1374208 1473.97406646802
1376256 1504.74218343272
1378304 1507.65876359623
1380352 1510.12091231045
1382400 1523.40145188634
1384448 1513.37566249171
1386496 1504.01942230376
1388544 1497.45936324267
1390592 1476.87374133991
1392640 1475.06078235968
1394688 1470.62982496145
1396736 1479.61509202523
1398784 1497.40405425538
1400832 1501.34945078566
1402880 1495.38450214333
1404928 1497.21114042567
1406976 1520.77864805694
1409024 1534.89214457999
1411072 1551.86636522625
1413120 1549.99214931878
1415168 1558.19814176512
1417216 1570.62565205559
1419264 1548.37842703843
1421312 1518.47146567735
1423360 1495.87947358107
1425408 1522.77322368809
1427456 1530.72463358255
1429504 1541.01743409332
1431552 1558.37512600142
1433600 1572.20670014393
1435648 1550.39753703096
1437696 1554.22356200472
1439744 1572.68790174736
1441792 1582.82069362061
1443840 1597.00472074339
1445888 1587.15705757487
1447936 1586.49644268598
1449984 1582.87867868396
1452032 1582.2324691251
1454080 1591.39932720022
1456128 1599.15668508596
1458176 1621.01525862771
1460224 1638.33309264242
1462272 1673.62403697092
1464320 1686.97994242191
1466368 1669.85792340838
1468416 1657.14707226217
1470464 1644.28661633379
1472512 1620.81848326255
1474560 1595.23974642241
1476608 1568.86219355776
1478656 1565.05793117847
1480704 1551.67424999009
1482752 1530.53065245638
1484800 1523.32052566951
1486848 1495.20966833926
1488896 1462.31009082184
1490944 1445.76209993467
1492992 1440.62244652188
1495040 1436.85618716724
1497088 1450.54869619805
1499136 1449.95019050978
1501184 1453.90658196334
1503232 1457.31813943608
1505280 1445.88995545916
1507328 1450.29581790576
1509376 1465.41517623222
1511424 1467.0009998401
1513472 1491.50805223115
1515520 1495.28711816291
1517568 1514.67648272311
1519616 1507.27919620169
1521664 1510.19627386936
1523712 1521.52545896412
1525760 1536.83440635881
1527808 1552.65944505244
1529856 1558.00494311282
1531904 1559.28771120953
1533952 1568.54894684239
1536000 1581.63388000888
1538048 1589.2551524977
1540096 1600.56992404745
1542144 1600.64608728152
1544192 1592.1240042554
1546240 1575.71464411634
1548288 1569.53159282339
1550336 1553.87373527483
1552384 1516.75023266243
1554432 1475.95092108724
1556480 1442.36149101604
1558528 1428.51204550255
1560576 1435.47704913243
1562624 1434.2359932068
1564672 1452.98898386451
1566720 1448.27042620176
1568768 1457.39340141995
1570816 1467.7232446141
1572864 1472.5886189905
1574912 1457.46775541308
1576960 1460.15788644146
1579008 1473.15256627987
1581056 1476.9739265545
1583104 1492.98457733036
1585152 1502.22753355954
1587200 1529.87032967849
1589248 1515.29148362403
1591296 1503.06963842975
1593344 1486.29901106124
1595392 1482.99752053827
1597440 1474.41584191466
1599488 1471.38422462981
1601536 1475.29580091245
1603584 1479.08157472218
1605632 1477.95671287279
1607680 1466.18604834032
1609728 1457.31925805741
1611776 1446.46174416789
1613824 1446.78605886339
1615872 1460.3929798244
1617920 1471.73496825297
1619968 1484.17818220928
1622016 1487.10380466317
1624064 1493.72554980482
1626112 1498.40443889382
1628160 1504.5547388733
1630208 1508.85173382168
1632256 1508.62642873049
1634304 1513.66464963092
1636352 1519.5752150935
1638400 1523.00237836414
1640448 1529.36400494567
1642496 1537.24941451474
1644544 1552.89214179151
1646592 1554.31437945877
1648640 1550.5768614854
1650688 1526.4313670525
1652736 1502.23532138834
1654784 1517.59936090588
1656832 1534.23281078088
1658880 1555.16100048597
1660928 1548.64116093882
1662976 1520.02982455272
1665024 1520.99111848522
1667072 1523.4040206044
1669120 1520.81769561747
1671168 1505.11365872658
1673216 1512.7226893198
1675264 1502.87221257373
1677312 1477.18183941282
1679360 1456.57794131343
1681408 1442.02570123778
1683456 1429.91930282506
1685504 1447.04646765606
1687552 1444.83072363915
1689600 1451.56448696308
1691648 1444.18283310087
1693696 1456.55896926145
1695744 1439.5174332912
1697792 1423.18487576317
1699840 1407.62731976172
1701888 1366.87428260546
1703936 1338.14032747066
1705984 1352.08635282901
1708032 1353.24685012999
1710080 1351.65535061284
1712128 1352.75815941736
1714176 1333.99011099078
1716224 1310.40558860196
1718272 1295.02956861734
1720320 1269.94260779286
1722368 1281.90659379342
1724416 1296.54264861192
1726464 1297.2419103512
1728512 1321.98362450136
1730560 1349.38206013333
1732608 1372.62771601265
1734656 1401.53156127709
1736704 1441.88450083996
1738752 1473.54164717977
1740800 1496.16613511728
1742848 1524.57223152247
1744896 1531.81746119898
1746944 1541.68234406136
1748992 1554.1870669463
1751040 1568.96786332983
1753088 1561.75181851768
1755136 1599.36743208835
1757184 1620.92247092888
1759232 1630.25110388255
1761280 1605.52591368596
1763328 1616.59908112264
1765376 1612.72881697581
1767424 1610.57657919256
1769472 1614.74752942282
1771520 1620.37540829824
1773568 1617.95560124077
1775616 1609.32531716578
1777664 1597.31857285322
1779712 1597.12275381588
1781760 1601.0316284962
1783808 1586.2882418964
1785856 1576.22891051112
1787904 1563.0736991799
1789952 1542.62310424116
1792000 1535.93132085245
1794048 1525.18292627268
1796096 1501.06577291279
1798144 1513.57821133065
1800192 1532.81403607302
1802240 1533.39464442402
1804288 1533.54283248664
1806336 1524.6995113395
1808384 1516.5081573625
1810432 1511.9626432161
1812480 1521.48923379673
1814528 1532.68552255403
1816576 1533.4869710234
1818624 1527.07308571269
1820672 1535.48327406363
1822720 1514.07171694546
1824768 1519.89125169279
1826816 1525.11701302305
1828864 1529.05062309003
1830912 1546.20124953933
1832960 1549.13221073268
1835008 1533.23775682232
1837056 1526.84747359492
1839104 1521.3863870203
1841152 1521.81718316204
1843200 1513.76433527445
1845248 1530.87496540011
1847296 1510.37776827624
1849344 1500.60060496216
1851392 1492.97862228108
1853440 1493.94453308175
1855488 1505.23847663223
1857536 1519.00313847449
1859584 1507.9193835313
1861632 1510.97224354599
1863680 1499.96367270878
1865728 1505.32817878057
1867776 1503.09840444861
1869824 1492.16484685336
1871872 1496.28476830878
1873920 1502.81069455629
1875968 1510.43355543045
1878016 1521.05309818702
1880064 1509.095616368
1882112 1514.86057057022
1884160 1523.17994115971
1886208 1547.04186760827
1888256 1542.52696108826
1890304 1536.07715622954
1892352 1527.90938185969
1894400 1526.33888838618
1896448 1547.28120536865
1898496 1559.08670298283
1900544 1563.65112022465
1902592 1559.40743857862
1904640 1545.00888385449
1906688 1531.43825411988
1908736 1498.18957464934
1910784 1484.4983934943
1912832 1480.6247471338
1914880 1486.46686234339
1916928 1478.68817746008
1918976 1473.08018015637
1921024 1479.78086467306
1923072 1473.16332798386
1925120 1485.645179908
1927168 1463.11875851746
1929216 1462.93766333666
1931264 1454.34507316914
1933312 1455.51286829904
1935360 1463.12276321585
1937408 1454.36089915412
1939456 1444.37480990627
1941504 1461.38583200716
1943552 1474.84803744998
1945600 1468.06647314522
1947648 1477.33977807874
1949696 1505.0953707027
1951744 1533.35826980782
1953792 1565.52342292611
1955840 1576.78433638934
1957888 1596.24219124066
1959936 1614.91833258459
1961984 1631.85907849694
1964032 1638.02144257857
1966080 1644.05329318707
1968128 1671.33833135074
1970176 1680.44171798401
1972224 1657.43891361846
1974272 1647.63575391838
1976320 1644.75124566933
1978368 1654.52866580549
1980416 1639.93694149962
1982464 1645.10702710172
1984512 1642.95051707213
1986560 1648.03799374554
1988608 1648.01388783242
1990656 1632.29870512261
1992704 1619.05068482192
1994752 1605.40198555872
1996800 1593.71767835834
1998848 1580.17178798161
2000896 1590.83812492743
2002944 1574.53862135623
2004992 1553.23642075113
2007040 1514.87084034756
2009088 1450.84369165551
2011136 1411.01721001611
2013184 1384.78032012502
2015232 1345.5539500357
2017280 1311.24822710944
2019328 1300.34515423196
2021376 1276.60707474145
2023424 1257.71705322549
2025472 1234.03983328573
2027520 1228.17366282954
2029568 1235.29974477862
2031616 1241.59955235689
2033664 1241.18852008188
2035712 1228.66964127322
2037760 1237.1014081581
2039808 1223.70885400357
2041856 1212.92566062411
2043904 1203.39759764159
2045952 1187.79979883279
2048000 1177.99978195379
2050048 1181.59013751317
2052096 1215.5780969674
2054144 1208.79788645641
2056192 1208.12672635087
2058240 1204.06299661006
2060288 1200.50749591421
2062336 1170.29473446767
2064384 1160.05113210705
2066432 1161.93865695396
2068480 1178.14419490228
2070528 1192.89043674051
2072576 1220.55889308256
2074624 1240.0240662098
2076672 1268.5094510414
2078720 1252.50737278914
2080768 1248.93202383176
2082816 1239.29451409248
2084864 1226.88882404763
2086912 1234.10219531129
2088960 1256.98173208285
2091008 1277.48741047668
2093056 1304.44922940556
2095104 1334.43356814567
2097152 1360.14542616604
2099200 1372.56857557237
2101248 1369.68489324337
2103296 1363.68603439566
2105344 1378.63184269484
2107392 1394.55514627824
2109440 1426.69211390152
2111488 1456.97745498176
2113536 1466.91536696302
2115584 1490.65129543137
2117632 1510.76507897068
2119680 1530.74918760871
2121728 1555.24271576962
2123776 1556.21401230619
2125824 1552.68950756763
2127872 1558.33659780562
2129920 1551.34612157792
2131968 1533.43195624066
2134016 1527.93982227337
2136064 1510.98529862416
2138112 1512.8477570782
2140160 1477.61179447057
2142208 1474.55639545033
2144256 1451.77490382974
2146304 1441.61694186375
2148352 1427.46227374352
2150400 1417.40435649296
2152448 1410.48563168923
2154496 1398.53740547833
2156544 1374.68984368417
2158592 1358.8883527368
2160640 1341.95404954884
2162688 1325.24884176673
2164736 1306.35746439783
2166784 1306.52180452215
2168832 1287.0718151617
2170880 1260.65099014717
2172928 1233.26386234362
2174976 1203.07064319554
2177024 1172.40821506727
2179072 1140.65347209561
2181120 1115.71551688917
2183168 1105.05171004055
2185216 1085.022682413
2187264 1072.94796104317
2189312 1089.86878863431
2191360 1079.67866269102
2193408 1071.00601387737
2195456 1060.93636587725
2197504 1055.70007853137
2199552 1047.16152228726
2201600 1046.40667775026
2203648 1058.63542972331
2205696 1068.76759364964
2207744 1084.96244633884
2209792 1109.69267095318
2211840 1121.72774573271
2213888 1133.85168718687
2215936 1146.07049639244
2217984 1151.96109065933
2220032 1165.80039402461
2222080 1160.13642852966
2224128 1150.47644067753
2226176 1131.98613297777
2228224 1109.64550340051
2230272 1113.62731830548
2232320 1134.95652657675
2234368 1158.72851251072
2236416 1152.85438910337
2238464 1144.48303696251
2240512 1155.13460683769
2242560 1157.0416889706
2244608 1163.18365747971
2246656 1160.0835235901
2248704 1162.72799949081
2250752 1157.44519996055
2252800 1164.06478330403
2254848 1153.47080879566
2256896 1153.54686283494
2258944 1147.28533634217
2260992 1162.80641461083
2263040 1162.58047394207
2265088 1192.513809195
2267136 1217.22212848117
2269184 1233.84628874725
2271232 1245.27945171825
2273280 1271.48255677388
2275328 1295.12716815649
2277376 1304.46149775315
2279424 1327.16730056679
2281472 1329.81783921415
2283520 1324.74895199869
2285568 1347.5967588687
2287616 1359.09141532526
2289664 1377.65795599852
2291712 1383.63430350285
2293760 1394.70639054989
2295808 1418.02389913118
2297856 1445.78569157241
2299904 1478.24527571828
2301952 1492.85842235825
2304000 1492.44672256362
2306048 1477.35719376098
2308096 1469.71903253538
2310144 1468.32268199843
2312192 1486.90469260287
2314240 1479.05635696072
2316288 1480.73712743249
2318336 1496.05013949506
2320384 1476.46618269121
2322432 1414.97077133726
2324480 1354.19807987095
2326528 1322.74352575645
2328576 1296.29033833196
2330624 1270.67287551462
2332672 1240.11993364136
2334720 1201.84366145254
2336768 1176.14516463062
2338816 1170.74127233632
2340864 1175.11145054103
2342912 1165.73668694577
2344960 1177.06795429843
2347008 1167.84127776942
2349056 1168.67287570321
2351104 1156.78104025717
2353152 1146.88947553643
2355200 1130.69937863237
2357248 1114.82763875934
2359296 1117.80689771214
2361344 1149.68166590386
2363392 1174.17131225758
2365440 1207.02506889423
2367488 1248.63262266829
2369536 1276.55055397943
2371584 1297.35326264236
2373632 1315.11482666604
2375680 1317.30382948936
2377728 1311.68768329169
2379776 1326.67620746422
2381824 1322.81546717498
2383872 1347.9844719214
2385920 1359.42398708447
2387968 1350.37650287329
2390016 1356.77587837081
2392064 1336.22644808074
2394112 1323.66540569416
2396160 1293.88318476069
2398208 1297.14226057975
2400256 1305.69419826716
2402304 1285.23042334476
2404352 1295.1022469672
2406400 1292.16454055903
2408448 1289.13146509287
2410496 1283.81057895061
2412544 1297.74360720341
2414592 1305.13642268636
2416640 1334.2710647611
2418688 1361.33546287353
2420736 1384.42771320674
2422784 1395.77286400909
2424832 1387.65096057181
2426880 1390.47799580278
2428928 1384.4338622665
2430976 1392.77677003339
2433024 1419.86699993708
2435072 1430.36101803705
2437120 1434.54185198039
2439168 1450.75026347539
2441216 1467.38000611913
2443264 1481.0609285934
2445312 1504.05514306492
2447360 1533.75389708817
2449408 1550.37212438831
2451456 1565.39900420232
2453504 1569.02056101884
2455552 1571.31924402113
2457600 1579.88644216981
2459648 1574.67677189155
2461696 1577.81832718616
2463744 1560.28616174424
2465792 1545.14257433431
2467840 1559.7261634279
2469888 1545.25803945624
2471936 1556.44944510495
2473984 1555.85205560107
2476032 1564.30115416734
2478080 1563.80873545156
2480128 1579.46427873242
2482176 1603.80921360396
2484224 1637.82564327204
2486272 1666.02287432666
2488320 1670.49268096759
2490368 1657.19355592704
2492416 1636.91792805528
2494464 1629.70991071609
2496512 1623.52665765032
2498560 1603.05627496595
2500608 1606.5249547803
2502656 1615.81409761986
2504704 1617.17458622933
2506752 1609.44697883878
2508800 1597.31604791253
2510848 1602.5081392434
2512896 1595.46869904441
2514944 1607.66461377624
2516992 1613.10112339141
2519040 1605.52887073457
2521088 1619.95896402608
2523136 1577.2450024319
2525184 1541.04633785305
2527232 1540.56833188011
2529280 1507.81588345548
2531328 1483.14224057067
2533376 1461.30443026104
2535424 1429.86276599267
2537472 1418.99204027307
2539520 1428.55170210449
2541568 1431.39760351601
2543616 1436.83607599511
2545664 1464.3985785433
2547712 1447.89298089195
2549760 1425.4500623567
2551808 1424.11130338607
2553856 1425.97962881677
2555904 1404.60672642075
2557952 1382.92354495089
2560000 1384.35043567174
2562048 1380.7836065394
2564096 1367.70383860976
2566144 1387.409587607
2568192 1391.48051946402
2570240 1388.72495394516
2572288 1382.37452764261
2574336 1366.60174637378
2576384 1375.49311490412
2578432 1370.4946164674
2580480 1363.3619909276
2582528 1330.22556388522
2584576 1317.93706039316
2586624 1291.90812819079
2588672 1278.15614496006
2590720 1265.81531944934
2592768 1263.27816833245
2594816 1270.89345299596
2596864 1274.33799903513
2598912 1270.14701453537
2600960 1288.53847127253
2603008 1296.51160639905
2605056 1295.23110786587
2607104 1308.17378084661
2609152 1297.67779917257
2611200 1297.59320197341
2613248 1316.57700293759
2615296 1301.89476947962
2617344 1297.86875978366
2619392 1283.26447582486
2621440 1279.05740481768
2623488 1269.49783513948
2625536 1264.46711981944
2627584 1272.28926867663
2629632 1291.5384023238
2631680 1306.46799041004
2633728 1318.74904441967
2635776 1328.17927836807
2637824 1360.12316178159
2639872 1380.19581724547
2641920 1402.10652712117
2643968 1425.3767362682
2646016 1452.45163149181
2648064 1484.08489762331
2650112 1475.12820540806
2652160 1481.43305231835
2654208 1482.04971279556
2656256 1508.11632767619
2658304 1529.82692596024
2660352 1547.23205785332
2662400 1540.23079701895
2664448 1539.62985837751
2666496 1546.53585261337
2668544 1540.59846883478
2670592 1541.2294546921
2672640 1525.78057933523
2674688 1518.94578596548
2676736 1487.6839135021
2678784 1469.1765839742
2680832 1468.93525675829
2682880 1471.66870950229
2684928 1449.7958199431
2686976 1418.46563768335
2689024 1391.92334757966
2691072 1370.89518141073
2693120 1348.3013948713
2695168 1280.39487437048
2697216 1259.00091345271
2699264 1267.11710040932
2701312 1256.14305050387
2703360 1287.41315988949
2705408 1295.07057318961
2707456 1308.84935636507
2709504 1302.45734879375
2711552 1312.37173662765
2713600 1328.44593021007
2715648 1341.56301202964
2717696 1358.41331118719
2719744 1377.3407030491
2721792 1379.37893066458
2723840 1389.03322231915
2725888 1399.45265905091
2727936 1396.29453808437
2729984 1381.58142713126
2732032 1375.46802513463
2734080 1377.43211243112
2736128 1383.11728792039
2738176 1381.29322030704
2740224 1388.86332759904
2742272 1411.9558563011
2744320 1434.12529299318
2746368 1436.91758615759
2748416 1426.01341581053
2750464 1416.39959959607
2752512 1387.06428015979
2754560 1367.3529936136
2756608 1372.14126699643
2758656 1367.6969542778
2760704 1348.68093716126
2762752 1344.66484502001
2764800 1333.80073378129
2766848 1348.17506957847
2768896 1357.72642546813
2770944 1336.85558813495
2772992 1324.96931679619
2775040 1335.53255792653
2777088 1327.8546393298
2779136 1336.3633417358
2781184 1331.94250641312
2783232 1337.24424494695
2785280 1336.94682690356
2787328 1353.87489607096
2789376 1347.40485731259
2791424 1343.70917390836
2793472 1323.91303999073
2795520 1300.32934887758
2797568 1309.08356695793
2799616 1317.4600945594
2801664 1316.288614194
2803712 1308.8127981811
2805760 1302.94215643805
2807808 1293.97503437186
2809856 1304.06167102141
2811904 1303.49258670917
2813952 1325.16873873032
2816000 1333.73258504367
2818048 1346.49987423237
2820096 1352.67198271485
2822144 1357.11058175033
2824192 1337.46921822684
2826240 1337.74469122845
2828288 1355.15067490475
2830336 1375.91349804666
2832384 1395.98146038922
2834432 1382.1745023905
2836480 1387.19395957182
2838528 1384.37781408215
2840576 1400.07417622181
2842624 1416.49443332714
2844672 1438.06178852419
2846720 1445.68408935649
2848768 1468.54315038035
2850816 1483.46257698251
2852864 1481.26714358212
2854912 1474.62202948043
2856960 1455.79521752183
2859008 1458.33338428289
2861056 1468.0387068943
2863104 1458.0383244717
2865152 1477.53185068119
2867200 1496.93552771582
2869248 1505.60206226289
2871296 1482.17484606413
2873344 1448.28247827937
2875392 1403.06043662371
2877440 1386.84453562298
2879488 1370.19189727463
2881536 1346.78839660065
2883584 1333.43726370578
2885632 1334.98112457518
2887680 1336.21541387661
2889728 1340.95992556569
2891776 1342.45593339819
2893824 1308.24356085299
2895872 1291.59347096596
2897920 1277.69631942393
2899968 1258.85438240161
2902016 1247.01157156902
2904064 1224.97079558871
2906112 1210.51477827469
2908160 1201.92209573005
2910208 1185.99293058101
2912256 1171.67628475513
2914304 1132.24280042253
2916352 1103.97584999899
2918400 1083.45008158014
2920448 1066.86630568629
2922496 1038.0778125923
2924544 1032.38967888748
2926592 1038.08180038874
2928640 1031.61177232577
2930688 1034.58207127888
2932736 1038.19582242278
2934784 1041.58856271277
2936832 1056.69105681465
2938880 1077.65518504892
2940928 1094.9295840022
2942976 1111.25838971941
2945024 1132.0745411573
2947072 1130.14417025179
2949120 1152.91108693436
2951168 1154.54094950016
2953216 1170.27303588327
2955264 1182.27447617188
2957312 1192.8252254087
2959360 1209.78364339226
2961408 1219.18148895901
2963456 1211.33705654291
2965504 1206.56099969935
2967552 1208.19364447337
2969600 1207.29294675499
2971648 1225.63075339387
2973696 1239.21039897016
2975744 1259.56923475091
2977792 1283.92335688448
2979840 1310.71694385818
2981888 1334.26067526937
2983936 1348.89454257904
2985984 1368.71987374707
2988032 1364.32204777581
2990080 1373.52367743896
2992128 1384.3366962041
2994176 1413.41956965165
2996224 1427.04014800231
2998272 1433.71209867072
};
\addplot [semithick, color5, opacity=0.8, forget plot]
table {%
0 -0.229527919039491
2048 -0.269348937077403
4096 -0.43966616374073
6144 -0.73979636026379
8192 -1.07269185054185
10240 -1.13641553741055
12288 -1.19029356833349
14336 -1.46675596998016
16384 -0.960334322173645
18432 0.583894196364414
20480 0.4828576846481
22528 1.87774476097818
24576 3.78071926360943
26624 4.1294781535457
28672 8.95365775368775
30720 11.4704194796146
32768 17.6583729434638
34816 24.0895428222245
36864 28.7846958046359
38912 33.9870379559704
40960 37.3075307865606
43008 39.8594180050688
45056 42.7714491179364
47104 47.8330861606187
49152 54.6925733782197
51200 55.0095719401701
53248 53.7855136216295
55296 53.0853440708628
57344 54.4567477825221
59392 54.2922799105466
61440 54.2136574254707
63488 57.2698196699904
65536 58.4218131379771
67584 60.756274470621
69632 60.880582653828
71680 59.9872783702658
73728 57.6501068766162
75776 57.887212024982
77824 61.1865671132972
79872 62.3767128770926
81920 62.8678689346889
83968 62.3298149563289
86016 61.4315340876436
88064 61.1271568853297
90112 61.4419615492743
92160 62.2782271488743
94208 61.6251771046883
96256 63.2554439206543
98304 64.991148248445
100352 68.1874983094395
102400 70.0251204230119
104448 70.2281076914775
106496 70.7089474442334
108544 75.2670369689851
110592 77.8595910725893
112640 80.1965369928685
114688 83.5801001006761
116736 85.6119451180555
118784 90.3450463067465
120832 95.2252844468668
122880 103.000192704183
124928 108.400179567942
126976 113.891582954906
129024 120.02367583209
131072 129.216098813746
133120 137.111970730949
135168 142.850890445204
137216 150.503589271332
139264 161.313970843285
141312 172.816561958399
143360 183.406256905969
145408 191.542793451418
147456 200.522110975811
149504 207.579098907467
151552 214.332071011008
153600 223.776544456638
155648 234.510677516956
157696 242.432088874283
159744 249.789032656495
161792 259.140353401436
163840 271.344455260245
165888 282.088345561779
167936 291.518154026772
169984 300.747028212248
172032 309.209021046823
174080 317.172737726494
176128 324.795214039768
178176 333.673945464436
180224 343.352250345573
182272 350.674763613845
184320 358.887790021498
186368 368.531047945048
188416 380.525091446075
190464 390.453785774408
192512 404.346610561926
194560 415.756673182086
196608 427.955780805561
198656 433.717811518366
200704 443.943357124773
202752 457.008849583685
204800 460.895042745972
206848 472.766749022072
208896 478.070679002448
210944 487.714645160646
212992 496.103559884303
215040 503.61566623115
217088 510.069922301164
219136 517.306233326645
221184 525.866562952755
223232 537.217288565213
225280 549.87233338402
227328 562.318498392399
229376 567.320454877055
231424 576.848944229566
233472 583.828943529773
235520 590.942853484171
237568 597.644375633025
239616 604.142272459442
241664 614.310864674942
243712 625.00698153994
245760 636.445019646739
247808 647.767454269288
249856 657.67976630292
251904 668.548578557759
253952 677.958213992129
256000 683.430298376211
258048 692.819749153185
260096 698.517210385599
262144 709.871735914694
264192 722.403584169422
266240 726.633869605298
268288 735.884785085504
270336 747.869597973878
272384 760.397882048572
274432 768.938387475445
276480 778.630512076017
278528 786.889927257768
280576 790.884581838526
282624 801.212638471776
284672 807.348593731516
286720 814.002396186571
288768 827.26454910862
290816 838.168000595638
292864 840.618328051146
294912 852.316769891771
296960 863.548861190475
299008 875.36740816121
301056 888.15561478158
303104 897.525606711268
305152 908.427798388945
307200 910.103894388516
309248 915.131384005525
311296 917.479879976038
313344 927.679672612257
315392 936.263442925383
317440 942.594895136184
319488 948.662252457433
321536 959.776507785784
323584 961.331587853088
325632 973.523584152755
327680 977.387861643693
329728 981.931928189085
331776 990.788960914676
333824 1003.18092097044
335872 1010.95457912089
337920 1015.04825746364
339968 1024.66898558987
342016 1035.40799354784
344064 1040.75464337049
346112 1052.86100338918
348160 1062.34261254708
350208 1070.94665722771
352256 1077.56678183428
354304 1082.44081614539
356352 1086.45687518496
358400 1098.14569467433
360448 1103.12806221317
362496 1106.94916940361
364544 1113.82807126555
366592 1119.19927098611
368640 1125.01582299072
370688 1135.38492336638
372736 1138.97997720529
374784 1143.90130785616
376832 1146.62862071693
378880 1159.60024572095
380928 1163.43210647862
382976 1173.21818199104
385024 1181.37196483781
387072 1186.17587110981
389120 1194.11974323065
391168 1195.14792854106
393216 1205.16612290191
395264 1203.9635427971
397312 1208.20385480022
399360 1214.33541179829
401408 1222.28422580806
403456 1228.35817970265
405504 1237.05919679459
407552 1245.94946627057
409600 1246.43634596684
411648 1248.29740702363
413696 1250.44905527998
415744 1258.858507528
417792 1250.13399816972
419840 1252.33055468442
421888 1264.21532730494
423936 1275.75723186796
425984 1277.45859248995
428032 1279.07448952161
430080 1278.62030667785
432128 1280.46979090885
434176 1279.03764302715
436224 1281.36731811714
438272 1280.57271538112
440320 1283.36174121522
442368 1279.60445141121
444416 1286.25267511667
446464 1284.0798565924
448512 1289.89639331216
450560 1299.18601731504
452608 1301.76345969558
454656 1302.96370404138
456704 1308.78027732627
458752 1298.33362042166
460800 1307.34204275857
462848 1319.54202304228
464896 1325.84412911011
466944 1316.09194056541
468992 1328.96348004363
471040 1333.02526150127
473088 1340.69307685264
475136 1340.55036198279
477184 1335.45895145552
479232 1338.97607272017
481280 1345.78135276993
483328 1355.62790952855
485376 1357.56345467812
487424 1359.79960314088
489472 1360.53605899913
491520 1357.78137392311
493568 1370.46113870872
495616 1370.70824463269
497664 1388.8129568522
499712 1383.55377056674
501760 1383.13613630177
503808 1378.87691303495
505856 1382.62549325787
507904 1381.1971499794
509952 1384.87570629731
512000 1389.99007109769
514048 1390.13942860894
516096 1393.41478859315
518144 1403.9255266062
520192 1414.82644297911
522240 1420.43934233719
524288 1431.18557646826
526336 1439.68084566503
528384 1441.65301857982
530432 1443.38289790273
532480 1442.8224424458
534528 1451.3080421243
536576 1452.43754598261
538624 1452.74104236391
540672 1457.01402853701
542720 1455.84163568854
544768 1457.09472526931
546816 1467.69892244347
548864 1471.57602239182
550912 1473.72197850531
552960 1464.34651557184
555008 1449.20525443868
557056 1452.84041370591
559104 1452.46547527877
561152 1442.67134606327
563200 1447.395186874
565248 1458.14275179617
567296 1467.15975788025
569344 1468.87638646346
571392 1471.39891251913
573440 1479.20063162569
575488 1474.61478163466
577536 1477.56500360509
579584 1466.29442001732
581632 1462.79747809188
583680 1469.19331917367
585728 1476.10672041608
587776 1481.28101883461
589824 1480.79625650182
591872 1487.30620037982
593920 1498.07415980373
595968 1494.53118704945
598016 1499.89027718404
600064 1505.59870210038
602112 1512.40755642422
604160 1523.15017135719
606208 1526.36716034654
608256 1529.74674597217
610304 1533.92984039753
612352 1526.28673863786
614400 1522.03195861212
616448 1525.22486271319
618496 1520.42248940353
620544 1514.80617264427
622592 1513.50667657272
624640 1513.38090861548
626688 1524.08186576881
628736 1525.99061467792
630784 1516.25914769527
632832 1528.75199384989
634880 1534.03864678781
636928 1527.00356178538
638976 1531.08977654607
641024 1537.90035571991
643072 1545.63271430914
645120 1558.37085797962
647168 1556.03073331467
649216 1555.02793308709
651264 1557.35587595047
653312 1563.35059485667
655360 1560.16050163284
657408 1563.13377025426
659456 1563.54010957913
661504 1571.76505859244
663552 1567.75957638835
665600 1569.4937512214
667648 1570.57025798453
669696 1568.2642361503
671744 1564.28391361913
673792 1553.7281624953
675840 1552.4835895588
677888 1555.38412154841
679936 1555.71531958609
681984 1568.23849985663
684032 1559.91745411202
686080 1557.21739627381
688128 1558.22044638313
690176 1562.67155175696
692224 1563.15628323044
694272 1563.68848108477
696320 1551.68652133075
698368 1542.3931772085
700416 1546.14047849597
702464 1550.10413325348
704512 1544.44739531966
706560 1560.13497546789
708608 1560.40461143927
710656 1562.15570215668
712704 1565.81857938077
714752 1566.23310107931
716800 1565.87945450484
718848 1559.13889055622
720896 1572.04476719559
722944 1566.74746209547
724992 1571.58289002834
727040 1570.40137788746
729088 1572.83207475361
731136 1574.91403974333
733184 1571.94410207677
735232 1568.17370515709
737280 1577.64108747704
739328 1571.44220885334
741376 1571.39956837161
743424 1571.30998968
745472 1587.28262695934
747520 1582.90303943294
749568 1588.97474382924
751616 1591.193945788
753664 1593.84116930179
755712 1598.82248869227
757760 1598.79529159641
759808 1604.25716156762
761856 1618.18485953247
763904 1621.46398844608
765952 1626.78585951384
768000 1626.02401455426
770048 1633.34916524203
772096 1644.83592930437
774144 1638.32348313849
776192 1645.82321055533
778240 1633.93425799072
780288 1641.77175738958
782336 1629.34305615703
784384 1636.89278284552
786432 1637.82387778048
788480 1634.20908871525
790528 1640.89510595217
792576 1637.58783394618
794624 1627.64705742461
796672 1616.53122497799
798720 1612.98133966934
800768 1622.23473625745
802816 1626.10655981148
804864 1621.43168404087
806912 1615.29685588024
808960 1624.80370160147
811008 1625.8745164773
813056 1623.4577118039
815104 1625.19464555168
817152 1631.10425737554
819200 1618.75012932602
821248 1631.12706571169
823296 1627.61128266715
825344 1626.95889789009
827392 1633.04251388859
829440 1635.60598318542
831488 1636.03062031897
833536 1629.14310593498
835584 1626.69297729556
837632 1629.07414268615
839680 1630.70348968854
841728 1632.20032438847
843776 1629.38721819591
845824 1632.29821854926
847872 1623.99754492029
849920 1629.45057627607
851968 1617.66679421513
854016 1620.58828108064
856064 1628.8629241715
858112 1628.62153259899
860160 1641.41416864134
862208 1636.68482742162
864256 1638.79782736905
866304 1647.86281527325
868352 1655.25568961499
870400 1660.16184966152
872448 1654.35156403426
874496 1661.93549351855
876544 1671.09233883244
878592 1678.27788091287
880640 1672.96103309258
882688 1674.09908099212
884736 1672.85663793365
886784 1680.89673898445
888832 1693.37479441144
890880 1673.45525459533
892928 1664.44669683102
894976 1655.02315486246
897024 1649.30337396573
899072 1639.8030878834
901120 1632.88018929753
903168 1609.23401239119
905216 1589.61663693966
907264 1574.03379649097
909312 1568.9887433307
911360 1557.42539193084
913408 1560.27573117835
915456 1563.42084430906
917504 1564.92431028901
919552 1580.02324461144
921600 1575.04926487261
923648 1580.47609620738
925696 1583.6051894654
927744 1579.88666610742
929792 1580.12132447613
931840 1571.75110030484
933888 1589.66821043623
935936 1604.27300872395
937984 1601.85126435896
940032 1611.39899841382
942080 1605.94112221253
944128 1609.95342924688
946176 1604.91678052513
948224 1609.81873394477
950272 1602.35285957096
952320 1606.5831802576
954368 1607.28022446762
956416 1609.44095953339
958464 1617.52840293583
960512 1617.77490390618
962560 1619.80022564165
964608 1620.14167893298
966656 1631.26311038998
968704 1639.95458087719
970752 1644.17770642435
972800 1643.87949359132
974848 1642.17439433287
976896 1647.47610883155
978944 1654.40068022274
980992 1648.39357652911
983040 1638.97399753861
985088 1650.80111210828
987136 1642.67016332344
989184 1649.72039470356
991232 1643.77235908501
993280 1650.92113128957
995328 1655.94634196058
997376 1657.33525888042
999424 1657.74781304538
1001472 1664.06457521021
1003520 1679.62268841604
1005568 1683.66527836072
1007616 1684.01161155051
1009664 1688.67063421701
1011712 1696.96734563833
1013760 1693.4125406353
1015808 1696.1895100479
1017856 1706.94679299419
1019904 1704.09129825843
1021952 1706.9500572229
1024000 1700.63696053598
1026048 1710.64497694352
1028096 1708.44793229045
1030144 1711.21165374763
1032192 1718.14923793343
1034240 1718.56960235962
1036288 1733.44793378199
1038336 1733.4641636281
1040384 1727.519161883
1042432 1721.6451858028
1044480 1727.79170086978
1046528 1740.1054992354
1048576 1739.1527702387
1050624 1726.13528032548
1052672 1723.1546666407
1054720 1719.03440142621
1056768 1714.5104008953
1058816 1721.9199054207
1060864 1709.46803614125
1062912 1709.28334383897
1064960 1716.73353994285
1067008 1716.77619462716
1069056 1723.08301296233
1071104 1723.79768411282
1073152 1723.96010136508
1075200 1728.76440563623
1077248 1731.71178576064
1079296 1724.99765086942
1081344 1724.97065758376
1083392 1724.68118892852
1085440 1739.54899642076
1087488 1730.08059101731
1089536 1730.73099410277
1091584 1728.93062717709
1093632 1716.84015163725
1095680 1733.0058360816
1097728 1727.58152462049
1099776 1721.94145773343
1101824 1739.37160619074
1103872 1718.69740914573
1105920 1722.62274190945
1107968 1728.44900802943
1110016 1722.08461836298
1112064 1735.60344733056
1114112 1722.97553820116
1116160 1731.46227157366
1118208 1719.62728930046
1120256 1698.67706526937
1122304 1687.69078147606
1124352 1683.97808601704
1126400 1677.92174185093
1128448 1663.94701180422
1130496 1669.36646373092
1132544 1667.67335658365
1134592 1663.29031330163
1136640 1652.69157449876
1138688 1646.45495119649
1140736 1643.35387340024
1142784 1644.19555135932
1144832 1646.57794361398
1146880 1640.17474737219
1148928 1636.41109682455
1150976 1635.45819655256
1153024 1629.23968215306
1155072 1623.73992907553
1157120 1630.29329362141
1159168 1614.20210384437
1161216 1619.85127091159
1163264 1613.36461890467
1165312 1624.54376859495
1167360 1629.97197745784
1169408 1632.59087880985
1171456 1635.05546037923
1173504 1642.67751389586
1175552 1647.613640202
1177600 1642.70532039168
1179648 1661.5864905938
1181696 1665.82691277398
1183744 1684.50273587153
1185792 1696.9618766202
1187840 1708.2858546902
1189888 1718.79891919203
1191936 1721.38724274956
1193984 1726.22524709042
1196032 1741.58194717137
1198080 1749.23616606996
1200128 1772.28651579414
1202176 1781.55952487511
1204224 1790.50377466563
1206272 1793.70354057621
1208320 1797.45300817961
1210368 1802.14612239815
1212416 1810.03281291754
1214464 1806.10340418749
1216512 1808.04366419071
1218560 1806.01537203502
1220608 1788.85244592176
1222656 1779.71522068338
1224704 1765.68250290111
1226752 1754.46686226887
1228800 1763.20225389742
1230848 1762.79475011682
1232896 1772.7904105139
1234944 1778.5483892796
1236992 1788.45556830532
1239040 1795.15994314095
1241088 1798.24200094549
1243136 1809.14131131951
1245184 1812.99519010717
1247232 1818.65501781341
1249280 1829.37134536813
1251328 1836.60177036292
1253376 1839.51191952282
1255424 1850.03596220944
1257472 1854.18684856462
1259520 1857.05435198463
1261568 1854.8297062868
1263616 1856.30659366453
1265664 1856.01360802246
1267712 1851.80826108182
1269760 1852.69055729361
1271808 1833.54149964606
1273856 1843.3450942113
1275904 1854.57050608108
1277952 1860.95560669025
1280000 1866.33374050214
1282048 1873.57171792701
1284096 1867.34024601382
1286144 1873.10423869849
1288192 1875.94627433391
1290240 1877.06031109552
1292288 1869.5485559042
1294336 1878.43292589462
1296384 1892.15068411809
1298432 1884.72595122521
1300480 1890.37563000175
1302528 1888.95096094057
1304576 1891.0795880437
1306624 1891.51757203015
1308672 1885.71337209947
1310720 1891.016318764
1312768 1902.52067302775
1314816 1903.30730042943
1316864 1894.05668896802
1318912 1884.161085589
1320960 1896.79188121621
1323008 1906.17121373105
1325056 1911.57926939053
1327104 1922.04118754013
1329152 1921.16365673853
1331200 1928.51791699478
1333248 1926.1943397873
1335296 1915.78091862456
1337344 1925.1736147037
1339392 1927.99923990376
1341440 1919.78632220678
1343488 1922.46973467366
1345536 1928.84893847167
1347584 1924.34508086012
1349632 1918.66305280208
1351680 1915.35467111445
1353728 1921.30108293722
1355776 1918.73428923717
1357824 1912.27094878107
1359872 1909.21241499015
1361920 1914.97453729513
1363968 1922.40526115616
1366016 1935.25693200658
1368064 1926.21479357344
1370112 1929.77698598737
1372160 1922.01582607706
1374208 1908.31366725384
1376256 1899.60406005746
1378304 1896.95624956364
1380352 1905.36633558559
1382400 1901.00911861064
1384448 1892.57900302501
1386496 1898.51521328016
1388544 1896.6839073408
1390592 1886.11000979489
1392640 1897.31078839851
1394688 1898.13674846405
1396736 1896.28221429054
1398784 1897.98481662756
1400832 1903.04589034808
1402880 1896.66966622053
1404928 1904.63420097003
1406976 1911.85358602831
1409024 1916.25336628894
1411072 1914.79815101225
1413120 1912.36303418894
1415168 1909.84215729191
1417216 1906.82296067269
1419264 1905.8991379639
1421312 1900.39137349985
1423360 1912.07020663301
1425408 1913.01589129119
1427456 1922.57324774778
1429504 1914.04039838888
1431552 1922.18583168343
1433600 1915.05057790421
1435648 1904.25689452624
1437696 1912.96549795417
1439744 1927.9387809298
1441792 1935.39527444731
1443840 1927.34227235413
1445888 1928.01884096569
1447936 1937.50569340196
1449984 1933.46532494922
1452032 1921.04379122296
1454080 1925.04324123535
1456128 1929.98846854213
1458176 1913.66451074192
1460224 1910.04208890885
1462272 1901.66414781605
1464320 1902.1307799618
1466368 1909.05214120725
1468416 1904.63688575004
1470464 1911.07116205537
1472512 1913.56017209446
1474560 1920.50471649297
1476608 1925.30616271249
1478656 1933.53292587262
1480704 1941.74298043441
1482752 1940.00201414784
1484800 1942.89177205484
1486848 1959.81566888832
1488896 1963.77264243606
1490944 1971.97535584367
1492992 1970.27795830012
1495040 1967.40194826472
1497088 1970.59379703355
1499136 1966.76019467701
1501184 1977.11769827628
1503232 1971.40149903502
1505280 1969.89238201638
1507328 1968.83410891241
1509376 1963.45911871481
1511424 1967.21562128897
1513472 1962.29923741416
1515520 1962.74421319505
1517568 1964.90768002487
1519616 1962.19804944475
1521664 1968.64674664531
1523712 1980.96088859568
1525760 1986.14127778626
1527808 1992.9452787911
1529856 1990.95305669068
1531904 1977.12454471468
1533952 1974.3314650619
1536000 1981.29986460179
1538048 1995.19582911939
1540096 1987.57071636602
1542144 1986.33192863962
1544192 1987.575240796
1546240 2000.57410897844
1548288 2004.10407405653
1550336 2003.01366162564
1552384 2001.30992720919
1554432 2009.84414689815
1556480 2018.26645233172
1558528 2011.23893411133
1560576 2000.43299457712
1562624 2005.60653139902
1564672 2006.15345009295
1566720 2002.6984023876
1568768 1996.16696490649
1570816 1986.64705320676
1572864 2004.4979087676
1574912 2002.09223727248
1576960 2007.85779220587
1579008 1989.3062652304
1581056 1956.57121731394
1583104 1951.54094216915
1585152 1931.81244465023
1587200 1922.24526633426
1589248 1910.98840510306
1591296 1909.60923977983
1593344 1899.20567221644
1595392 1901.72765806972
1597440 1889.07220579446
1599488 1868.33254385553
1601536 1869.41151123046
1603584 1866.31683492809
1605632 1866.29712816889
1607680 1861.44551931404
1609728 1843.59427991442
1611776 1829.96062281113
1613824 1818.4771962071
1615872 1801.17672450679
1617920 1783.85378489625
1619968 1789.15612231008
1622016 1790.66838026036
1624064 1793.73572462762
1626112 1793.13364179679
1628160 1793.0181897977
1630208 1796.70392943336
1632256 1796.89639739967
1634304 1784.48709721619
1636352 1800.76853123414
1638400 1811.25737859593
1640448 1813.05870977909
1642496 1815.12018877353
1644544 1814.32955051268
1646592 1823.29098467112
1648640 1824.63720602962
1650688 1822.47500877857
1652736 1812.70715956415
1654784 1818.05518048691
1656832 1825.07270326902
1658880 1820.39119447291
1660928 1814.84009323973
1662976 1811.89062798879
1665024 1812.74173802619
1667072 1818.22335723729
1669120 1829.83312331132
1671168 1842.23967610701
1673216 1831.40186939293
1675264 1815.0672545563
1677312 1828.03426630216
1679360 1835.02819119979
1681408 1847.05250711456
1683456 1843.56910747116
1685504 1851.9035354785
1687552 1850.55171952409
1689600 1856.79595705488
1691648 1863.30016064656
1693696 1864.78059567335
1695744 1859.67573672712
1697792 1856.15281008439
1699840 1855.97092511453
1701888 1866.57820212541
1703936 1865.2739844378
1705984 1868.76623300338
1708032 1884.92774233572
1710080 1902.06318671664
1712128 1895.88455435444
1714176 1897.49049156204
1716224 1907.47175790196
1718272 1913.79283872771
1720320 1917.25493694223
1722368 1918.06086751007
1724416 1918.40125384433
1726464 1931.079821574
1728512 1940.02591228378
1730560 1946.14534739602
1732608 1920.28127438098
1734656 1912.39270674664
1736704 1912.34798954124
1738752 1915.95000616134
1740800 1899.80721767777
1742848 1899.37541099979
1744896 1892.47606048039
1746944 1887.05064746284
1748992 1885.31721608569
1751040 1900.10536749338
1753088 1908.01215002267
1755136 1911.31707026147
1757184 1920.52568597397
1759232 1935.64693236678
1761280 1939.13098595515
1763328 1936.99458333861
1765376 1943.40301461648
1767424 1939.1503974087
1769472 1939.72970774221
1771520 1934.17981405389
1773568 1928.1646640328
1775616 1929.09286638211
1777664 1933.39754486771
1779712 1935.34014750401
1781760 1937.90630525378
1783808 1933.52303014287
1785856 1937.94506814845
1787904 1928.16256006958
1789952 1941.48184674762
1792000 1934.33798921354
1794048 1937.16736567667
1796096 1930.99753265722
1798144 1940.71553590796
1800192 1952.13643319056
1802240 1954.04138897226
1804288 1954.44862921327
1806336 1968.84263556437
1808384 1975.10373501057
1810432 1988.93756492961
1812480 1992.14103166327
1814528 2009.48888645995
1816576 2015.56248189158
1818624 2025.1184360524
1820672 2039.8273147536
1822720 2031.93687383987
1824768 2043.96859781423
1826816 2044.53027327544
1828864 2044.22693542658
1830912 2040.09726661414
1832960 2043.42239777652
1835008 2040.68502592851
1837056 2043.69700085045
1839104 2053.20258310705
1841152 2067.58760392374
1843200 2072.63770763777
1845248 2072.72833893924
1847296 2066.88950421113
1849344 2076.69770850906
1851392 2031.45327102497
1853440 2006.24613316081
1855488 1981.17973503856
1857536 1964.61446602952
1859584 1951.66372319796
1861632 1947.52735897021
1863680 1946.68198077364
1865728 1946.40968301566
1867776 1942.78087074652
1869824 1947.81674756525
1871872 1932.82315455044
1873920 1936.61954593998
1875968 1935.08346554718
1878016 1942.92544253883
1880064 1946.11133772576
1882112 1952.74509699317
1884160 1958.86739273033
1886208 1956.13838345972
1888256 1960.15360439193
1890304 1964.88586381793
1892352 1975.72549689339
1894400 1992.40484841618
1896448 1984.33638324395
1898496 1973.73579246023
1900544 1979.74253733398
1902592 1987.30805080948
1904640 1986.81616115348
1906688 1969.79963033543
1908736 1948.98544408036
1910784 1923.42875891844
1912832 1908.41555848662
1914880 1893.41640906841
1916928 1880.24212756271
1918976 1858.70508642881
1921024 1843.34243890683
1923072 1846.7994624616
1925120 1846.96567118216
1927168 1855.55624824939
1929216 1838.65439052843
1931264 1845.82041498433
1933312 1858.14311992755
1935360 1855.81408335638
1937408 1856.37870240599
1939456 1862.38193066677
1941504 1870.58518161277
1943552 1869.55951629346
1945600 1875.86613973451
1947648 1874.14842928538
1949696 1860.7346628067
1951744 1868.13235424963
1953792 1873.11840227165
1955840 1890.32811987479
1957888 1891.82859123119
1959936 1899.39697486037
1961984 1894.64022881953
1964032 1895.64307386846
1966080 1889.302624651
1968128 1880.3837145047
1970176 1887.60928771454
1972224 1884.40847119777
1974272 1877.51121825333
1976320 1882.75222001755
1978368 1877.30453235388
1980416 1871.93804133514
1982464 1873.42282374624
1984512 1869.09757104315
1986560 1869.77897606811
1988608 1877.52444419745
1990656 1881.02991915143
1992704 1898.13218579097
1994752 1890.22612758988
1996800 1902.23611173868
1998848 1915.16500710028
2000896 1929.90733020815
2002944 1937.1585286641
2004992 1955.29907667418
2007040 1950.36373710506
2009088 1965.59042074253
2011136 1964.58947747481
2013184 1965.62377498374
2015232 1968.79998742911
2017280 1968.8712073592
2019328 1981.06559911406
2021376 1987.25176504114
2023424 1995.33976363825
2025472 1994.06750400487
2027520 1996.58363775355
2029568 1995.44861739017
2031616 2006.55323654864
2033664 1986.52497624167
2035712 1988.62531573455
2037760 1991.66266720861
2039808 1986.09457189428
2041856 1975.99568559098
2043904 1974.66763917878
2045952 1987.06693144367
2048000 1988.23332409731
2050048 1987.94314354204
2052096 1990.03521692029
2054144 1977.12183695248
2056192 1946.2841725306
2058240 1932.9636934273
2060288 1923.47089771939
2062336 1910.21072778307
2064384 1895.32457637335
2066432 1886.36437847492
2068480 1894.51303337482
2070528 1906.19077867121
2072576 1910.56588455395
2074624 1893.80075338281
2076672 1898.38559222718
2078720 1888.76070797282
2080768 1893.95195086335
2082816 1892.16616212532
2084864 1889.59153740143
2086912 1892.87121051698
2088960 1884.56706405081
2091008 1881.1372081936
2093056 1887.19648887578
2095104 1885.18121501063
2097152 1876.50392319065
2099200 1872.16252553943
2101248 1866.56551103601
2103296 1872.21096600112
2105344 1863.27688774845
2107392 1852.50082013754
2109440 1853.08187382375
2111488 1857.45922697069
2113536 1870.91762796318
2115584 1869.46142983666
2117632 1887.63279759557
2119680 1902.19306196872
2121728 1901.69420980208
2123776 1898.21010199596
2125824 1914.27812403797
2127872 1924.2599509211
2129920 1934.1556935966
2131968 1925.09095847995
2134016 1929.74318473695
2136064 1910.78862909824
2138112 1888.61424515405
2140160 1864.09569246436
2142208 1826.48121767869
2144256 1803.9180812547
2146304 1780.09824132983
2148352 1754.94346634632
2150400 1738.43370449707
2152448 1729.52395579254
2154496 1718.49451216053
2156544 1718.75494175466
2158592 1708.83446698878
2160640 1702.56186018925
2162688 1697.62401630779
2164736 1707.10994976462
2166784 1713.05671221936
2168832 1704.85349311689
2170880 1707.00441040546
2172928 1695.17182561078
2174976 1697.78549889932
2177024 1708.1694718718
2179072 1709.3821380542
2181120 1720.43844356444
2183168 1732.31850212227
2185216 1731.46132523374
2187264 1747.07818621109
2189312 1746.91403016003
2191360 1743.77039596734
2193408 1749.82707211894
2195456 1761.45430029742
2197504 1772.71375136396
2199552 1764.69725721054
2201600 1767.38833902051
2203648 1772.4445754695
2205696 1771.20113098076
2207744 1779.25890738395
2209792 1803.3738844015
2211840 1817.26192457247
2213888 1820.42127243605
2215936 1824.8892915741
2217984 1829.84616531691
2220032 1836.67329614514
2222080 1849.56781573219
2224128 1859.38585479878
2226176 1868.50315339585
2228224 1872.51286214536
2230272 1878.21104536138
2232320 1879.85748322515
2234368 1887.57850168673
2236416 1907.69249276661
2238464 1924.23847506381
2240512 1931.8256602222
2242560 1939.01848058189
2244608 1924.57784634063
2246656 1934.45554728448
2248704 1918.93221925698
2250752 1913.89840862052
2252800 1920.36277388881
2254848 1911.95511248511
2256896 1908.95592127122
2258944 1915.81592204449
2260992 1926.83530081734
2263040 1941.75617661741
2265088 1941.94119361569
2267136 1953.86228890203
2269184 1963.77699727504
2271232 1975.54172291288
2273280 1981.39009803293
2275328 1976.67426669639
2277376 1977.86092405502
2279424 1974.2400971253
2281472 1966.83251543235
2283520 1960.38717800449
2285568 1965.50409069882
2287616 1971.36607839878
2289664 1980.48580120331
2291712 1979.59911768921
2293760 1986.01158935979
2295808 1991.71533496394
2297856 1999.39392349999
2299904 1997.96466598628
2301952 1988.33860978962
2304000 1970.86346266583
2306048 1979.77828296462
2308096 1977.27124466014
2310144 1981.49539024765
2312192 1970.37336891898
2314240 1973.32499429285
2316288 1977.42606160719
2318336 1978.13717224588
2320384 1966.99142720528
2322432 1954.94310454153
2324480 1924.27107095397
2326528 1900.66562176051
2328576 1878.06286961335
2330624 1870.02864608246
2332672 1861.95277105029
2334720 1862.11983011248
2336768 1869.7053846285
2338816 1852.59190301647
2340864 1850.08940408749
2342912 1849.16283537678
2344960 1848.42717527906
2347008 1850.07025738719
2349056 1854.63364309601
2351104 1856.46127773205
2353152 1862.74777967499
2355200 1859.5030947091
2357248 1869.67930761677
2359296 1875.84965612589
2361344 1879.17943605879
2363392 1876.02417153646
2365440 1875.87772840402
2367488 1868.43173885537
2369536 1854.66994285081
2371584 1854.75663345332
2373632 1854.42877574285
2375680 1841.88307059779
2377728 1827.58674296345
2379776 1824.0556952557
2381824 1821.98883149204
2383872 1811.82569649774
2385920 1813.91543789378
2387968 1791.30204966663
2390016 1768.36323661114
2392064 1736.54883926227
2394112 1729.2352624264
2396160 1717.64047905679
2398208 1712.69468765559
2400256 1700.68331477736
2402304 1700.02006987773
2404352 1710.95740055279
2406400 1723.81044833578
2408448 1702.8264196044
2410496 1697.04574710643
2412544 1690.64852938635
2414592 1690.13248497848
2416640 1690.24010355987
2418688 1676.19149263138
2420736 1673.11970895484
2422784 1663.63404958304
2424832 1662.35375481193
2426880 1657.29067400005
2428928 1659.45974505643
2430976 1655.79119150822
2433024 1647.09937489624
2435072 1654.76938248748
2437120 1661.23515355279
2439168 1661.48813779992
2441216 1655.35246600553
2443264 1658.00354609545
2445312 1658.1315362639
2447360 1659.83293413209
2449408 1666.28511745299
2451456 1658.31412415871
2453504 1659.41306960579
2455552 1665.33635898344
2457600 1661.96616458336
2459648 1679.25410020078
2461696 1696.21673119853
2463744 1698.31923830496
2465792 1695.83303199419
2467840 1697.94175847316
2469888 1705.88783840295
2471936 1719.13258695324
2473984 1720.28054886697
2476032 1729.02631410401
2478080 1737.97682058337
2480128 1737.69361299367
2482176 1743.30275670842
2484224 1752.00039220976
2486272 1747.26100075933
2488320 1766.65079780931
2490368 1757.52556204845
2492416 1767.10262669099
2494464 1763.15381584691
2496512 1765.08329463232
2498560 1776.35926923768
2500608 1783.65408132909
2502656 1775.95175405513
2504704 1752.11370676429
2506752 1738.65474651435
2508800 1734.06361727732
2510848 1717.64479820197
2512896 1710.49565697205
2514944 1709.33947444223
2516992 1704.47272610279
2519040 1702.75895146018
2521088 1712.78291570943
2523136 1713.75990673665
2525184 1728.86609957779
2527232 1743.21773937796
2529280 1749.82408199389
2531328 1748.78939685395
2533376 1767.49603547587
2535424 1774.46264033082
2537472 1781.20973941849
2539520 1785.12012533164
2541568 1802.63627715307
2543616 1805.62407229207
2545664 1806.08416113795
2547712 1814.817920083
2549760 1824.42690676447
2551808 1828.99547842057
2553856 1819.39218478313
2555904 1808.38845665336
2557952 1807.26896384348
2560000 1807.1739275705
2562048 1804.69409819578
2564096 1800.51501570848
2566144 1800.45698746936
2568192 1795.09761948596
2570240 1793.04657853621
2572288 1796.99528848005
2574336 1812.42490901029
2576384 1819.35153117128
2578432 1823.60540959385
2580480 1834.90890012955
2582528 1837.62838775816
2584576 1835.64850130952
2586624 1846.58163212487
2588672 1844.21475015958
2590720 1828.45893929916
2592768 1824.88282246203
2594816 1820.63749304253
2596864 1809.01160214214
2598912 1810.8207395614
2600960 1812.11467450668
2603008 1816.12682418189
2605056 1822.54749992969
2607104 1803.9067599359
2609152 1808.9374598681
2611200 1818.11572074482
2613248 1824.43324891772
2615296 1825.1238338459
2617344 1833.74420622287
2619392 1841.96362668142
2621440 1832.15015335148
2623488 1848.16196890768
2625536 1851.28764918313
2627584 1858.67500980861
2629632 1863.82142313153
2631680 1877.76204487277
2633728 1890.67223280731
2635776 1907.15749606512
2637824 1912.20675692167
2639872 1912.53519234744
2641920 1918.43241387163
2643968 1936.71932961507
2646016 1950.79741397906
2648064 1964.63989923229
2650112 1970.67016768586
2652160 1981.96806620261
2654208 1978.26910035532
2656256 1989.64767071201
2658304 1980.40905967142
2660352 1979.92203214532
2662400 1994.06806133966
2664448 2006.3117950614
2666496 2003.3888925872
2668544 2011.88567958519
2670592 2021.50867908893
2672640 2012.32301450346
2674688 2005.99328417775
2676736 2007.76239417235
2678784 2008.08250860876
2680832 2010.59631268209
2682880 2007.24458291407
2684928 2020.33631082653
2686976 2029.8824125297
2689024 2022.5278303311
2691072 2030.85778341394
2693120 2035.69409780572
2695168 2039.2884513248
2697216 2058.03603243503
2699264 2059.51149223129
2701312 2052.3944518077
2703360 2046.74149280686
2705408 2050.42819206855
2707456 2054.30399662966
2709504 2049.68116588063
2711552 2051.42737701038
2713600 2057.03619950592
2715648 2066.96732847586
2717696 2076.42248081662
2719744 2088.45698993923
2721792 2089.73623808087
2723840 2101.90272194831
2725888 2109.22792447522
2727936 2108.14588947449
2729984 2109.00606973949
2732032 2095.28564180208
2734080 2090.83766459529
2736128 2069.04678683056
2738176 2054.90628370494
2740224 2049.41194549694
2742272 2043.77434507355
2744320 2041.09126698088
2746368 2052.64070509559
2748416 2067.8778387003
2750464 2081.27162681529
2752512 2097.4478987762
2754560 2088.08658390005
2756608 2093.66557247765
2758656 2082.16119372192
2760704 2074.42446621677
2762752 2054.01373318076
2764800 2063.0407581444
2766848 2074.38649803056
2768896 2075.66272230602
2770944 2074.08457457199
2772992 2072.88647540567
2775040 2070.54020290417
2777088 2069.77800722705
2779136 2073.97222914975
2781184 2081.36247687966
2783232 2084.25151518146
2785280 2084.91199109584
2787328 2086.04645133219
2789376 2093.82881213325
2791424 2093.6133652424
2793472 2091.5727473563
2795520 2102.41225283265
2797568 2105.72453620232
2799616 2094.6071333546
2801664 2077.53459221272
2803712 2077.56497527426
2805760 2069.18462895874
2807808 2054.1876403026
2809856 2042.73138337379
2811904 2049.35815041893
2813952 2050.53172491761
2816000 2066.68125296354
2818048 2067.21039259368
2820096 2063.33084817303
2822144 2057.50391800335
2824192 2058.13674278564
2826240 2067.36342732996
2828288 2072.2524067265
2830336 2084.10622420889
2832384 2096.71650059316
2834432 2103.86411340933
2836480 2087.73176902708
2838528 2079.37137585283
2840576 2071.69527734527
2842624 2077.80781072452
2844672 2070.2139768922
2846720 2068.19518625706
2848768 2079.61165658913
2850816 2090.79357210395
2852864 2090.54366055239
2854912 2096.26807204573
2856960 2092.00574699996
2859008 2098.4199301514
2861056 2111.34525619463
2863104 2123.78866147459
2865152 2118.69130911787
2867200 2111.44578210227
2869248 2105.62191089183
2871296 2093.54840530857
2873344 2084.04217448344
2875392 2072.93319477306
2877440 2063.49227442341
2879488 2031.0216735209
2881536 2007.56652836551
2883584 1970.61683409105
2885632 1937.73048292779
2887680 1925.4301674149
2889728 1920.88360472419
2891776 1906.09055245661
2893824 1894.55039716478
2895872 1890.27127070915
2897920 1881.75380068022
2899968 1870.78927983199
2902016 1845.92996614609
2904064 1830.39787721669
2906112 1819.38285468807
2908160 1811.07776748755
2910208 1807.23764512043
2912256 1807.86657906026
2914304 1798.55817745327
2916352 1798.69887899451
2918400 1795.9233120361
2920448 1795.61084638965
2922496 1803.51105145194
2924544 1779.47063912219
2926592 1785.56735332049
2928640 1790.36951655711
2930688 1799.81045374099
2932736 1792.29386413824
2934784 1794.55990463399
2936832 1798.29712242184
2938880 1806.85942809498
2940928 1815.68333539192
2942976 1808.86641487831
2945024 1812.86034056136
2947072 1824.77525215036
2949120 1826.75476004125
2951168 1831.58098942298
2953216 1840.98989080903
2955264 1851.7083993004
2957312 1850.36590185686
2959360 1855.9546429172
2961408 1865.59546342407
2963456 1860.5087160194
2965504 1855.03446127281
2967552 1852.89797677076
2969600 1854.91087316566
2971648 1861.00396769341
2973696 1848.61125157392
2975744 1847.13228398523
2977792 1850.69555319195
2979840 1850.84212706803
2981888 1846.31645281693
2983936 1835.84668397326
2985984 1845.05648538294
2988032 1854.41347463828
2990080 1871.02814760307
2992128 1868.44011533071
2994176 1868.46153917176
2996224 1871.35134633256
2998272 1875.72218139018
};
\addplot [semithick, color6, opacity=0.8, forget plot]
table {%
0 -0.478672522542366
2048 -0.569838391644507
4096 -0.750411500363738
6144 -0.997517360706571
8192 -1.22524833870527
10240 -1.51118138798582
12288 -1.95886431686637
14336 -2.46717839822361
16384 -3.10402107106685
18432 -3.88692600642869
20480 -4.88473606180103
22528 -5.76348658189862
24576 -6.88774047102237
26624 -8.27344488420773
28672 -9.81338771627373
30720 -11.3224520551713
32768 -12.803701085762
34816 -14.05576073851
36864 -15.4828483188178
38912 -16.7316042839777
40960 -18.3112133595654
43008 -20.6151641778171
45056 -23.8627105990199
47104 -25.4147866933612
49152 -27.4258145446252
51200 -28.976214232267
53248 -29.5545711893252
55296 -29.987024080906
57344 -27.4581508465198
59392 -28.5168704459216
61440 -24.383269128924
63488 -19.8055897684247
65536 -11.8793666558943
67584 -4.88261696195177
69632 -0.449568063336388
71680 -2.45443107466982
73728 -6.3125588943801
75776 -11.0319714511356
77824 -2.41168370576461
79872 4.86281058312485
81920 20.5516371897909
83968 28.50287344504
86016 46.5510257363957
88064 70.7387641025694
90112 95.4067717554759
92160 112.145650060602
94208 132.616341387066
96256 152.849605091115
98304 171.734905328557
100352 188.009128219452
102400 202.305227222817
104448 217.704191981715
106496 242.061508619528
108544 266.277079823594
110592 273.544993306906
112640 299.41025115065
114688 310.748824627018
116736 333.79436793446
118784 360.386836554344
120832 387.297369115562
122880 413.546698179786
124928 435.029013037539
126976 444.777445104606
129024 463.479468632337
131072 485.414068709534
133120 509.949243020275
135168 532.277411116267
137216 550.062978635527
139264 580.878167710914
141312 607.401578899563
143360 638.271887057647
145408 668.59775625998
147456 680.622810985267
149504 707.45035103216
151552 735.273117881085
153600 759.385730529162
155648 781.118386757055
157696 800.693152823587
159744 819.248485489398
161792 831.204527678728
163840 835.124830264682
165888 845.407297775352
167936 855.755490474829
169984 871.10396827696
172032 877.436014846299
174080 881.007970299832
176128 892.331852504325
178176 900.937634882661
180224 897.509729589308
182272 903.465667506175
184320 903.082129189363
186368 898.651555048112
188416 913.934037654238
190464 919.534573793442
192512 912.706344814336
194560 923.645600996323
196608 931.981137367623
198656 935.674574272783
200704 962.339723055742
202752 977.253205317462
204800 1007.70081247542
206848 1034.79889024576
208896 1064.16196479427
210944 1089.11267026258
212992 1112.28727941291
215040 1131.99301265689
217088 1148.71268381047
219136 1169.75773590703
221184 1189.30978490796
223232 1210.27244304675
225280 1233.93555830361
227328 1254.16955167655
229376 1272.31956198572
231424 1283.23703636533
233472 1303.36305048266
235520 1316.89064188503
237568 1332.16929291776
239616 1341.3880497028
241664 1356.87206572217
243712 1375.0967762746
245760 1393.05110622736
247808 1413.14557324499
249856 1422.41940812394
251904 1444.6058909727
253952 1459.85558367354
256000 1477.74444684946
258048 1499.11564700378
260096 1509.60894313867
262144 1528.64454292701
264192 1541.98289043087
266240 1551.83604526536
268288 1549.69853012601
270336 1567.20197486636
272384 1576.56966645817
274432 1583.86944513848
276480 1600.25244783052
278528 1616.35950591747
280576 1626.74178841756
282624 1634.43504376071
284672 1650.34539446531
286720 1661.63032648596
288768 1666.61988421499
290816 1673.76153875049
292864 1675.21175574957
294912 1680.6586518842
296960 1693.59299775103
299008 1706.43837907712
301056 1709.69930281468
303104 1719.05541846098
305152 1737.75967968049
307200 1748.19424459607
309248 1762.16241016364
311296 1776.96824622563
313344 1787.32954472114
315392 1797.47730709432
317440 1811.31271371432
319488 1812.82684871485
321536 1820.38756959988
323584 1829.00266880245
325632 1836.816714186
327680 1847.68891494093
329728 1853.85555858041
331776 1857.11545304324
333824 1860.4131858524
335872 1869.84960482316
337920 1872.91251149825
339968 1877.8491702288
342016 1875.29398902393
344064 1888.58964658845
346112 1893.70722695304
348160 1911.6730847764
350208 1921.72285378678
352256 1928.58552483693
354304 1936.4167725633
356352 1948.84904633416
358400 1959.43544472295
360448 1971.60079252273
362496 1980.44236967893
364544 1984.15482859498
366592 1989.12464506354
368640 1987.51765127779
370688 1988.57213114113
372736 2000.80847251493
374784 2008.82657163201
376832 2019.44543284918
378880 2029.56745031574
380928 2031.99832593169
382976 2037.14919556321
385024 2047.7488793309
387072 2056.56632439994
389120 2065.48257779401
391168 2073.34997726091
393216 2080.84680100183
395264 2075.9376176043
397312 2085.1976328393
399360 2096.70800101168
401408 2104.80656821418
403456 2110.17976177368
405504 2109.72906557754
407552 2114.85151236782
409600 2122.78268873141
411648 2135.78194132465
413696 2150.95086786551
415744 2160.75961004953
417792 2175.85419554708
419840 2192.42628838382
421888 2204.42471836832
423936 2215.07917715867
425984 2227.09859116992
428032 2234.43086199469
430080 2242.09011734044
432128 2251.52225062046
434176 2253.24907072495
436224 2242.88614803105
438272 2245.39154906966
440320 2249.05497000473
442368 2259.36898915107
444416 2267.30325177937
446464 2269.99333248527
448512 2281.26886300225
450560 2293.12234493915
452608 2292.36247591163
454656 2299.44995797722
456704 2313.44027615222
458752 2325.58407144506
460800 2330.6734971709
462848 2336.413604489
464896 2342.21252084958
466944 2352.53113768213
468992 2364.14066919328
471040 2372.42775907049
473088 2382.82443129216
475136 2382.388202796
477184 2386.94071813077
479232 2395.46854148388
481280 2401.15542607008
483328 2401.02506693784
485376 2404.58236461361
487424 2411.16084930769
489472 2414.68124982718
491520 2427.33363463533
493568 2436.05729356562
495616 2441.04845909892
497664 2447.87931866629
499712 2458.58280520851
501760 2451.52967125333
503808 2445.89768483795
505856 2449.40062582228
507904 2455.27533485448
509952 2454.2195273401
512000 2461.72610414688
514048 2468.6687933463
516096 2471.52443682005
518144 2475.66779346119
520192 2483.66156620476
522240 2485.95334502297
524288 2488.77324741821
526336 2490.41405292312
528384 2492.01578925254
530432 2499.35879167116
532480 2500.98006462657
534528 2509.14999715425
536576 2507.99654822703
538624 2510.99446610036
540672 2507.13402346897
542720 2510.69949337807
544768 2517.23897001909
546816 2521.75600794148
548864 2517.0538341469
550912 2520.8134484691
552960 2510.67823388269
555008 2514.17165146193
557056 2514.98240856395
559104 2521.01923429963
561152 2519.03956745814
563200 2525.49090804466
565248 2535.21849452784
567296 2537.06015410627
569344 2528.4163112596
571392 2523.35233038623
573440 2518.05448022559
575488 2524.1429457063
577536 2533.01424426776
579584 2542.04905614705
581632 2551.95836671565
583680 2555.98412675085
585728 2564.95580986807
587776 2570.11001772036
589824 2571.68194296337
591872 2580.97797280213
593920 2587.48122106999
595968 2593.52452272737
598016 2601.47797482815
600064 2609.33137655126
602112 2611.99853660595
604160 2613.62094516251
606208 2618.99032592996
608256 2618.58776752911
610304 2622.25980215152
612352 2622.09641611336
614400 2626.84084874602
616448 2632.29254546326
618496 2637.15255901743
620544 2642.92628021625
622592 2649.9096362058
624640 2652.46369992055
626688 2658.10409822495
628736 2663.73428077038
630784 2667.7703611261
632832 2662.60702087242
634880 2667.80057245765
636928 2671.41822864656
638976 2671.65209882085
641024 2678.34074273205
643072 2682.64205624253
645120 2688.25499436042
647168 2694.43486932305
649216 2695.41829948561
651264 2702.58541487645
653312 2708.70787561129
655360 2712.83267428982
657408 2712.72855223562
659456 2698.29298876343
661504 2686.35920681525
663552 2682.69720564143
665600 2673.85248612805
667648 2658.40755506009
669696 2649.3341799305
671744 2648.46509780283
673792 2644.60662533007
675840 2655.33890937215
677888 2659.14858335588
679936 2650.89650676189
681984 2656.14906750925
684032 2646.16632163884
686080 2653.01629147563
688128 2651.73564155346
690176 2654.37971246138
692224 2662.37221264021
694272 2657.67663279412
696320 2668.29109754011
698368 2677.67600924506
700416 2684.72646177655
702464 2688.5574827734
704512 2691.25879152056
706560 2694.76236751888
708608 2702.31551602539
710656 2705.06763088009
712704 2707.25143714149
714752 2711.44947445591
716800 2705.52295753539
718848 2713.06954442637
720896 2715.0582622452
722944 2714.72174934421
724992 2723.15700892919
727040 2715.45145917888
729088 2717.37038213268
731136 2725.25980064007
733184 2727.38352350279
735232 2730.13641082604
737280 2712.41581507896
739328 2705.99133292767
741376 2698.7277672733
743424 2692.67019091205
745472 2685.79404148304
747520 2679.12350074113
749568 2673.65557977897
751616 2661.77870987422
753664 2659.79592636544
755712 2653.18455082006
757760 2642.01614135056
759808 2634.21100974093
761856 2627.13354085058
763904 2621.58821127744
765952 2620.61055753936
768000 2627.26697182718
770048 2625.26175190449
772096 2635.23957106016
774144 2651.14473571799
776192 2670.76811704738
778240 2676.95308876401
780288 2674.72438553173
782336 2679.84702100445
784384 2691.47023353397
786432 2706.93011230209
788480 2718.86882236099
790528 2732.71102014479
792576 2736.94042606254
794624 2727.59384402685
796672 2737.08138396386
798720 2740.27963250976
800768 2739.71257724468
802816 2744.47733561358
804864 2742.11497930952
806912 2736.68619402243
808960 2727.05960304974
811008 2726.0741817692
813056 2734.13504992183
815104 2743.92877065285
817152 2746.22257729935
819200 2756.94599037742
821248 2767.10257662502
823296 2775.08663525664
825344 2779.19636074517
827392 2774.81222947924
829440 2773.98557378653
831488 2780.0011500271
833536 2781.32035816963
835584 2786.35001360568
837632 2799.00602873529
839680 2787.96445474791
841728 2767.83382571677
843776 2760.39842855535
845824 2760.83009344714
847872 2744.42157208766
849920 2739.66314729329
851968 2738.46686817783
854016 2740.64859891105
856064 2734.43093382786
858112 2728.10535261283
860160 2730.38902943345
862208 2728.90517080217
864256 2728.34522174573
866304 2732.37537135413
868352 2733.0760489665
870400 2734.77681499973
872448 2735.11043336244
874496 2737.48780953229
876544 2742.83535914395
878592 2744.42718519225
880640 2743.66960654869
882688 2738.86369792717
884736 2744.26008840035
886784 2736.93113098633
888832 2749.86420475597
890880 2753.86564773807
892928 2755.36609209402
894976 2763.89615994817
897024 2762.26902733197
899072 2771.51636852906
901120 2763.71765798092
903168 2772.61724420238
905216 2777.30747557959
907264 2794.10459435902
909312 2806.1966366917
911360 2808.268344006
913408 2804.52983368602
915456 2811.62987172247
917504 2811.10872412002
919552 2814.75579408041
921600 2806.89984908728
923648 2802.23982054203
925696 2798.79316080319
927744 2802.67514776526
929792 2819.59729206107
931840 2812.61801854436
933888 2823.10827144526
935936 2815.42573389929
937984 2821.45559319997
940032 2827.54373125589
942080 2838.58174474228
944128 2835.53292079236
946176 2843.08238259961
948224 2858.52710857698
950272 2868.16516073219
952320 2880.32581656498
954368 2882.11928786907
956416 2882.79023814517
958464 2892.38814071941
960512 2900.65221904486
962560 2906.92584460196
964608 2912.09258162224
966656 2922.9109492965
968704 2928.80172396643
970752 2934.74771399613
972800 2938.50125579988
974848 2943.69118587875
976896 2950.8187339815
978944 2950.05497452356
980992 2957.66312276203
983040 2955.95100077749
985088 2957.32141900556
987136 2964.60243090544
989184 2946.25440524632
991232 2927.38146754874
993280 2914.89946656492
995328 2896.39075430116
997376 2887.323440763
999424 2874.83753541517
1001472 2874.19733122073
1003520 2873.8670939127
1005568 2873.66799445509
1007616 2874.26856909947
1009664 2876.24469044221
1011712 2877.23230097626
1013760 2875.16614869004
1015808 2880.92246223917
1017856 2883.15775192606
1019904 2889.05584132567
1021952 2889.99271577774
1024000 2893.20822092196
1026048 2891.32290015919
1028096 2884.25769678129
1030144 2881.16671726288
1032192 2880.41165421523
1034240 2895.64605158135
1036288 2901.79353906005
1038336 2901.58179754389
1040384 2912.98001031552
1042432 2921.02020509927
1044480 2924.85072816896
1046528 2925.30598213137
1048576 2934.63925598902
1050624 2935.9310547783
1052672 2927.88127005751
1054720 2925.47364020052
1056768 2925.42232227294
1058816 2923.53277843971
1060864 2919.62681187728
1062912 2907.92731470839
1064960 2916.7462952794
1067008 2925.22227451479
1069056 2923.82730190873
1071104 2936.56243815083
1073152 2930.31081665075
1075200 2934.50011229644
1077248 2939.08279291728
1079296 2941.44508603299
1081344 2932.81249459603
1083392 2922.45135654888
1085440 2931.75964442346
1087488 2931.87170190156
1089536 2941.86026231557
1091584 2947.51069658995
1093632 2948.62545461675
1095680 2954.53530998395
1097728 2944.81329338943
1099776 2964.17878176767
1101824 2958.79032083887
1103872 2962.37367202201
1105920 2955.50654856537
1107968 2959.9920700536
1110016 2962.23861908327
1112064 2961.78318430022
1114112 2959.8251195521
1116160 2965.56165472685
1118208 2963.91090307804
1120256 2972.68132796596
1122304 2979.67538154038
1124352 2983.02590830234
1126400 2993.16471995048
1128448 3005.65144926884
1130496 3013.9177072308
1132544 3023.54498402027
1134592 3031.60045132832
1136640 3035.69844999101
1138688 3029.27646171748
1140736 3025.97402994187
1142784 3033.87679864776
1144832 3043.292000666
1146880 3040.38761736544
1148928 3049.96687092895
1150976 3046.90776638058
1153024 3050.26456534173
1155072 3055.43834332369
1157120 3061.33035174582
1159168 3064.96685211834
1161216 3050.34161859422
1163264 3049.53587515858
1165312 3058.09649341724
1167360 3065.85095311438
1169408 3080.39973363032
1171456 3082.33510296026
1173504 3086.31970503383
1175552 3092.49293493535
1177600 3096.9106863913
1179648 3089.37856531192
1181696 3087.89941022537
1183744 3094.28476261148
1185792 3091.99174379479
1187840 3099.79762793441
1189888 3107.56486989708
1191936 3109.45022038791
1193984 3103.55520785248
1196032 3092.52140038759
1198080 3107.519556536
1200128 3104.29795778271
1202176 3102.17009087138
1204224 3090.14768777661
1206272 3086.8447962792
1208320 3081.99763908118
1210368 3085.26533036081
1212416 3100.39854491678
1214464 3105.22931457142
1216512 3104.70210817413
1218560 3104.95702125746
1220608 3105.37395724622
1222656 3112.23184616655
1224704 3105.50938304598
1226752 3111.35993089936
1228800 3106.54559632074
1230848 3101.25296439271
1232896 3111.66025789862
1234944 3111.91691930788
1236992 3118.39073536709
1239040 3131.04020903829
1241088 3142.43047668074
1243136 3153.51168383188
1245184 3155.47550941609
1247232 3160.44108421554
1249280 3167.63667012496
1251328 3162.09932912414
1253376 3156.7882613791
1255424 3159.78913277895
1257472 3154.28952506347
1259520 3168.31781457141
1261568 3173.35377902068
1263616 3181.98521000201
1265664 3189.64399864104
1267712 3178.06139251579
1269760 3187.46352106913
1271808 3200.65322124069
1273856 3205.35182657632
1275904 3211.64999540263
1277952 3211.73726815356
1280000 3206.19236398487
1282048 3201.98213097563
1284096 3197.85600127714
1286144 3205.2672692822
1288192 3189.94722876035
1290240 3181.73045667688
1292288 3178.57035731347
1294336 3177.05615104633
1296384 3172.99151921149
1298432 3176.06131649835
1300480 3190.74419336073
1302528 3193.37755229443
1304576 3205.97841232095
1306624 3223.95153296222
1308672 3220.10811173461
1310720 3219.30769707481
1312768 3228.96943629308
1314816 3230.26871987173
1316864 3232.79325695883
1318912 3246.74099061631
1320960 3251.6980306862
1323008 3251.69982260842
1325056 3255.88068064997
1327104 3251.00481775816
1329152 3261.3442949666
1331200 3267.61346340391
1333248 3272.273866017
1335296 3279.1895462398
1337344 3286.57979694168
1339392 3296.81881680279
1341440 3303.6049568402
1343488 3311.51181659143
1345536 3311.43390662251
1347584 3316.53644249171
1349632 3322.71113904062
1351680 3332.18442335503
1353728 3331.79610365384
1355776 3334.38840018532
1357824 3336.62591711656
1359872 3338.9230437739
1361920 3344.75407700253
1363968 3344.20943295088
1366016 3348.013345503
1368064 3357.67326822589
1370112 3347.62784365823
1372160 3347.00668558827
1374208 3345.50658981347
1376256 3349.0531618406
1378304 3340.35073857183
1380352 3333.58646440887
1382400 3333.13627421851
1384448 3337.12557037928
1386496 3336.77825849005
1388544 3345.49917464846
1390592 3340.68666096792
1392640 3337.74531171572
1394688 3343.90382210454
1396736 3348.71508790494
1398784 3346.47597779782
1400832 3345.10365658675
1402880 3354.26103690112
1404928 3357.78000591056
1406976 3364.13774258383
1409024 3357.37374903449
1411072 3367.96205111006
1413120 3361.28581328044
1415168 3353.0491412873
1417216 3357.03732903605
1419264 3361.51591655715
1421312 3371.0959901283
1423360 3377.62464988639
1425408 3378.88686794213
1427456 3380.87602122634
1429504 3377.21564243301
1431552 3373.95301590911
1433600 3386.96546883259
1435648 3393.31059839211
1437696 3385.20793331726
1439744 3389.81429938287
1441792 3387.48147382074
1443840 3388.77505345989
1445888 3390.16689238075
1447936 3401.53433735637
1449984 3409.0766567495
1452032 3406.29788245079
1454080 3404.76788986599
1456128 3389.02537567684
1458176 3397.95324900008
1460224 3399.92782448361
1462272 3399.83874229892
1464320 3393.07400703809
1466368 3403.11908095048
1468416 3401.80559791168
1470464 3410.5036414082
1472512 3408.95541579602
1474560 3407.9686471901
1476608 3404.23225141959
1478656 3406.30087685247
1480704 3407.1618887943
1482752 3405.45355000825
1484800 3394.31453321798
1486848 3400.56307384218
1488896 3404.94632417104
1490944 3409.37642018965
1492992 3412.39684171516
1495040 3417.34792338668
1497088 3417.50453665953
1499136 3413.70485833107
1501184 3414.9202085206
1503232 3412.88786866722
1505280 3409.7365146244
1507328 3422.08020789126
1509376 3420.43656789006
1511424 3430.84771151857
1513472 3440.09394005239
1515520 3438.52020726497
1517568 3435.28495765704
1519616 3437.41976278638
1521664 3427.18180940819
1523712 3421.79241697139
1525760 3431.16477207871
1527808 3429.99293269805
1529856 3438.34299884938
1531904 3442.26446012449
1533952 3448.03406934945
1536000 3456.11461586984
1538048 3467.64431773022
1540096 3470.34932361895
1542144 3467.82311617618
1544192 3474.94061431548
1546240 3481.05640406415
1548288 3487.40035372141
1550336 3496.34531963778
1552384 3493.31390043436
1554432 3495.36642636443
1556480 3489.31984106572
1558528 3497.55323631718
1560576 3501.95388792097
1562624 3505.01840882219
1564672 3508.91883697728
1566720 3515.09586295686
1568768 3516.82468591892
1570816 3520.95215486621
1572864 3515.01721974039
1574912 3514.0632740787
1576960 3508.33530857046
1579008 3493.23043205263
1581056 3476.14592287309
1583104 3475.39498002408
1585152 3473.35374129025
1587200 3482.4317008103
1589248 3486.83581710486
1591296 3486.69154181255
1593344 3485.64554326425
1595392 3490.74685117236
1597440 3486.79331308174
1599488 3487.96311329095
1601536 3491.34341149589
1603584 3494.16914527368
1605632 3504.49065395062
1607680 3508.6181051257
1609728 3502.604208129
1611776 3500.98644117962
1613824 3487.44355370749
1615872 3492.51268379449
1617920 3482.56096534418
1619968 3461.42269252938
1622016 3457.56931196836
1624064 3467.3655466034
1626112 3473.28463866163
1628160 3472.17091781084
1630208 3466.54783928894
1632256 3459.63336886266
1634304 3459.24449095508
1636352 3457.49553040957
1638400 3451.94977276143
1640448 3458.27537769862
1642496 3467.30813373766
1644544 3467.30245414825
1646592 3477.82851404711
1648640 3478.47192029981
1650688 3489.21607491348
1652736 3489.70617350864
1654784 3490.78559987461
1656832 3493.0252849586
1658880 3500.76464070114
1660928 3507.48459757384
1662976 3511.88198367598
1665024 3515.62622023551
1667072 3511.64651526364
1669120 3518.06041523353
1671168 3525.44414819944
1673216 3522.6655312063
1675264 3526.26747203575
1677312 3517.38653795718
1679360 3518.08143951841
1681408 3529.23603913216
1683456 3533.05919173481
1685504 3535.55901362757
1687552 3542.07732462815
1689600 3548.89033609484
1691648 3543.97621453175
1693696 3542.99631276803
1695744 3545.38618204637
1697792 3541.82652157559
1699840 3539.59532972712
1701888 3533.5569455362
1703936 3528.8206261272
1705984 3531.33642210642
1708032 3530.39354441141
1710080 3531.61967933672
1712128 3538.57496031654
1714176 3547.42027873159
1716224 3548.20784326707
1718272 3556.47433491888
1720320 3552.79585729243
1722368 3551.94497046148
1724416 3550.12788097112
1726464 3551.73507687662
1728512 3547.05432490083
1730560 3555.38318068522
1732608 3552.25808857149
1734656 3557.17314180972
1736704 3558.68031633068
1738752 3560.38275944624
1740800 3548.09726767144
1742848 3554.8105707723
1744896 3551.75485922902
1746944 3559.25699712521
1748992 3566.09945734181
1751040 3570.70605067299
1753088 3575.60159251445
1755136 3578.48547930038
1757184 3579.80613401826
1759232 3575.91556128792
1761280 3564.68193033439
1763328 3564.70982925224
1765376 3565.10867103927
1767424 3569.03513208309
1769472 3573.76043646484
1771520 3581.00132428542
1773568 3581.56724645383
1775616 3587.00747911264
1777664 3589.85289590397
1779712 3596.31057832954
1781760 3591.42079023718
1783808 3582.21345473776
1785856 3588.56756784134
1787904 3593.65324514474
1789952 3590.89364587697
1792000 3582.45112252807
1794048 3586.97608250786
1796096 3590.59392685589
1798144 3592.13630790007
1800192 3597.68138747517
1802240 3585.12843936353
1804288 3588.31339440243
1806336 3588.27862714557
1808384 3587.79531198682
1810432 3586.03181115939
1812480 3594.46811355419
1814528 3598.10397360336
1816576 3601.73228760329
1818624 3598.12878820056
1820672 3588.09743911914
1822720 3579.54746298341
1824768 3581.56362289643
1826816 3575.03990444866
1828864 3579.99400656637
1830912 3574.04217161882
1832960 3572.63333692462
1835008 3581.22559043833
1837056 3580.89786662902
1839104 3572.30544318945
1841152 3564.89227640039
1843200 3566.92912386191
1845248 3575.14594475194
1847296 3583.96475849285
1849344 3593.07698615215
1851392 3586.52130922829
1853440 3590.62005075482
1855488 3571.1201088892
1857536 3577.33175941167
1859584 3576.53232580844
1861632 3573.03782189504
1863680 3567.227403444
1865728 3569.37528789926
1867776 3553.97433445402
1869824 3556.42062111679
1871872 3560.6950012858
1873920 3571.29983916052
1875968 3566.442337962
1878016 3569.20651888421
1880064 3578.25678792058
1882112 3588.83319544479
1884160 3591.59532032733
1886208 3584.81118564932
1888256 3582.35093844652
1890304 3588.23399948339
1892352 3588.56780014588
1894400 3585.48268802152
1896448 3595.07905260003
1898496 3590.92536423214
1900544 3592.22158532944
1902592 3574.84483732874
1904640 3572.7487014585
1906688 3570.95436100589
1908736 3571.34507603852
1910784 3577.7097456477
1912832 3567.88062738983
1914880 3580.55277105813
1916928 3572.25854095394
1918976 3560.01493611282
1921024 3553.34913458985
1923072 3563.61537041088
1925120 3565.7154226354
1927168 3572.02560970818
1929216 3570.18278148791
1931264 3560.31569984724
1933312 3555.41638032062
1935360 3552.25720686318
1937408 3557.81959268205
1939456 3562.28471344432
1941504 3566.2617545519
1943552 3577.05777855174
1945600 3584.01979672163
1947648 3592.91513178264
1949696 3591.8916961216
1951744 3583.72760292314
1953792 3583.55965049258
1955840 3595.94137189822
1957888 3575.46980478137
1959936 3578.28350626674
1961984 3582.79202890138
1964032 3585.70247997514
1966080 3590.36089379494
1968128 3588.24283707701
1970176 3593.0414271695
1972224 3591.49440309024
1974272 3587.64334711392
1976320 3584.03421482366
1978368 3590.19188127631
1980416 3593.45076869341
1982464 3587.63053551805
1984512 3585.89499481266
1986560 3583.42288118009
1988608 3591.72339981326
1990656 3595.50407587262
1992704 3585.82590058905
1994752 3573.83000759285
1996800 3574.28905487056
1998848 3556.92080138077
2000896 3556.22740083953
2002944 3569.44243745915
2004992 3551.71612255903
2007040 3559.70827515218
2009088 3565.64127643587
2011136 3557.97577289046
2013184 3568.31364170149
2015232 3569.22691597855
2017280 3545.90862696761
2019328 3529.69786499406
2021376 3516.97786487556
2023424 3519.55045727011
2025472 3529.3866254842
2027520 3532.75964940052
2029568 3539.44592970167
2031616 3533.04990649904
2033664 3529.97927454734
2035712 3518.92294678058
2037760 3528.83919591629
2039808 3506.82468977553
2041856 3498.52353414283
2043904 3503.18215668777
2045952 3512.12143625336
2048000 3519.74415558311
2050048 3522.7269799649
2052096 3539.18827690299
2054144 3523.50711123074
2056192 3529.85295319696
2058240 3535.87069647844
2060288 3543.26247836246
2062336 3549.5990309759
2064384 3554.86501218288
2066432 3561.96758406541
2068480 3538.01631287952
2070528 3530.53075639486
2072576 3550.17782459456
2074624 3532.76580600057
2076672 3542.57369407489
2078720 3536.88188059842
2080768 3523.09567858197
2082816 3519.51984544788
2084864 3528.56424549322
2086912 3539.15286782153
2088960 3548.97727336754
2091008 3550.24480911429
2093056 3558.19808031785
2095104 3511.16763166959
2097152 3519.55387123086
2099200 3512.58321642033
2101248 3512.27437944206
2103296 3499.95695123883
2105344 3511.1345710908
2107392 3525.93125079824
2109440 3546.8220517905
2111488 3556.17706236265
2113536 3563.71647113958
2115584 3566.66501288886
2117632 3567.74399182029
2119680 3572.79216946631
2121728 3575.22170028554
2123776 3589.23939049717
2125824 3598.80413214963
2127872 3608.6248343489
2129920 3613.33469500606
2131968 3594.43124786582
2134016 3593.03462428486
2136064 3593.09199752708
2138112 3607.72259878929
2140160 3593.87980866587
2142208 3592.23387846689
2144256 3593.67524716584
2146304 3604.24045372961
2148352 3614.68670159853
2150400 3610.54430283797
2152448 3620.14565462734
2154496 3630.09448610984
2156544 3623.97507567742
2158592 3629.49658475706
2160640 3635.76557345554
2162688 3643.53337115434
2164736 3645.78468572808
2166784 3644.58798303929
2168832 3643.09186561849
2170880 3643.92662003992
2172928 3633.9041330524
2174976 3626.74847170538
2177024 3620.38186202696
2179072 3618.4185213265
2181120 3627.95706904647
2183168 3630.41799077208
2185216 3626.49966315987
2187264 3627.09850866163
2189312 3632.00980221651
2191360 3635.27274743282
2193408 3626.56741478449
2195456 3624.8207878985
2197504 3628.90372605362
2199552 3628.87485826337
2201600 3636.24366300128
2203648 3638.84606944651
2205696 3644.23589595671
2207744 3652.78866240085
2209792 3647.14968018005
2211840 3654.37051021997
2213888 3654.34517158687
2215936 3644.65639772816
2217984 3640.63468970826
2220032 3637.96540542132
2222080 3645.81595998587
2224128 3657.18776787919
2226176 3649.20438812885
2228224 3638.16386329202
2230272 3638.64088134383
2232320 3647.40796872361
2234368 3653.26297295877
2236416 3665.21085120555
2238464 3667.35105024402
2240512 3675.49131156153
2242560 3680.47394513957
2244608 3674.00186198744
2246656 3679.54294405884
2248704 3681.8119511882
2250752 3679.16264349479
2252800 3679.77939901995
2254848 3676.15168906077
2256896 3686.85521228901
2258944 3687.06697471174
2260992 3686.1726228883
2263040 3681.36013897667
2265088 3678.45004553022
2267136 3680.35673649447
2269184 3684.09626792534
2271232 3679.72155830564
2273280 3686.44333679296
2275328 3682.7437335745
2277376 3681.10942265555
2279424 3688.21380783586
2281472 3688.25097215935
2283520 3689.68535769012
2285568 3696.62212694638
2287616 3705.77460882376
2289664 3704.84424608315
2291712 3698.7578766632
2293760 3693.09510945333
2295808 3688.21743433501
2297856 3688.14165551679
2299904 3693.4168895284
2301952 3695.09468956307
2304000 3693.26802557883
2306048 3702.65217087191
2308096 3692.70809622719
2310144 3692.19974437435
2312192 3689.37023554495
2314240 3701.13972009624
2316288 3700.56078209569
2318336 3685.28365558291
2320384 3689.22809754458
2322432 3691.52481793691
2324480 3683.95044403963
2326528 3679.04152683726
2328576 3689.79633637547
2330624 3695.56429874892
2332672 3697.86168648859
2334720 3695.80132180875
2336768 3697.83779208553
2338816 3693.84521245063
2340864 3700.83973633267
2342912 3706.67773805885
2344960 3702.19012308061
2347008 3709.64959964528
2349056 3718.04188268333
2351104 3719.55777762492
2353152 3722.12894809022
2355200 3728.57306149837
2357248 3734.16348686518
2359296 3735.37951334798
2361344 3734.01871080255
2363392 3736.60193520775
2365440 3740.31786188659
2367488 3737.71509213819
2369536 3733.04660275619
2371584 3732.30041826269
2373632 3728.09451935841
2375680 3726.94893346385
2377728 3728.75336636252
2379776 3726.4774533016
2381824 3726.82492851405
2383872 3733.12862821312
2385920 3735.43879621256
2387968 3729.21990824961
2390016 3730.46409463048
2392064 3719.15702426971
2394112 3723.59957564214
2396160 3723.690889737
2398208 3723.53434352185
2400256 3724.4153535679
2402304 3730.35008450624
2404352 3736.90575350264
2406400 3732.95062977143
2408448 3723.00428553403
2410496 3724.44043575329
2412544 3728.49352800958
2414592 3731.49709200756
2416640 3733.50292877493
2418688 3728.80012300386
2420736 3738.53145715401
2422784 3738.41350721416
2424832 3735.52348041954
2426880 3728.66400071662
2428928 3738.151714028
2430976 3737.54212752947
2433024 3738.65543527196
2435072 3734.43085084078
2437120 3732.74118560542
2439168 3730.16174755142
2441216 3730.53571185068
2443264 3735.92578695239
2445312 3735.12128930819
2447360 3737.75557678872
2449408 3738.28475731963
2451456 3746.52614335516
2453504 3745.12109932414
2455552 3736.15187075968
2457600 3734.59036551228
2459648 3743.11125686711
2461696 3745.59264576117
2463744 3743.35201218509
2465792 3741.11453445184
2467840 3736.36545123572
2469888 3743.76102587664
2471936 3737.6398687168
2473984 3740.77112711528
2476032 3733.01826841939
2478080 3726.72888955117
2480128 3733.7864856835
2482176 3741.95216620874
2484224 3742.92142565341
2486272 3740.73386555514
2488320 3743.40735939825
2490368 3752.13893341223
2492416 3756.22554359895
2494464 3750.06311217717
2496512 3758.28301590952
2498560 3741.80507805121
2500608 3744.31728082737
2502656 3750.98711910905
2504704 3744.54721254795
2506752 3745.54816881957
2508800 3748.39279334679
2510848 3752.57864223853
2512896 3751.90998111138
2514944 3750.9889211672
2516992 3748.98252701148
2519040 3746.46185496591
2521088 3745.86154227562
2523136 3754.35200262782
2525184 3748.45414151743
2527232 3746.60446547529
2529280 3749.94316311375
2531328 3746.75691488482
2533376 3748.44394419038
2535424 3743.2407078313
2537472 3745.0374813182
2539520 3742.85554261899
2541568 3746.66472631318
2543616 3747.66511829583
2545664 3752.42410978515
2547712 3756.91476520332
2549760 3762.42646966994
2551808 3762.45888918695
2553856 3760.44660449749
2555904 3764.78497444619
2557952 3756.54742387406
2560000 3743.92247451239
2562048 3749.71469842122
2564096 3740.0512411347
2566144 3747.86604499237
2568192 3749.71475606868
2570240 3754.63904417066
2572288 3753.73332160297
2574336 3750.40362984612
2576384 3743.78631286681
2578432 3739.05262219296
2580480 3750.97382015598
2582528 3754.04257126819
2584576 3752.69288582506
2586624 3761.88733748237
2588672 3752.56626045456
2590720 3759.54839049247
2592768 3755.49798563916
2594816 3758.89013626958
2596864 3758.11147325179
2598912 3755.37409055694
2600960 3762.14959127259
2603008 3759.74338758793
2605056 3767.8297390883
2607104 3757.71655626782
2609152 3757.91176503903
2611200 3748.54222158877
2613248 3752.38178327041
2615296 3753.78104905524
2617344 3753.67407679552
2619392 3749.40264618099
2621440 3733.32261429427
2623488 3735.29622890124
2625536 3732.93643723006
2627584 3734.22991935679
2629632 3732.72846005103
2631680 3739.43064201227
2633728 3733.69633993853
2635776 3734.84220072972
2637824 3739.06078052146
2639872 3741.45970656552
2641920 3751.95510819918
2643968 3742.87815706488
2646016 3746.20391935332
2648064 3737.38291839686
2650112 3743.79866155735
2652160 3750.93976340982
2654208 3752.34373198219
2656256 3756.12133525309
2658304 3758.48668747337
2660352 3764.40833685365
2662400 3764.63692567135
2664448 3772.19768656776
2666496 3776.70101528055
2668544 3768.64727836087
2670592 3772.96927121485
2672640 3774.36951058557
2674688 3771.35343101049
2676736 3772.34159626953
2678784 3771.30530751683
2680832 3774.41364293716
2682880 3775.83989010262
2684928 3778.02613965142
2686976 3775.37997746239
2689024 3775.35882347193
2691072 3774.96056809364
2693120 3772.33191802668
2695168 3778.76126259726
2697216 3765.91218460917
2699264 3773.17314861602
2701312 3778.90166733528
2703360 3766.99008342317
2705408 3761.84593281326
2707456 3758.14419636193
2709504 3764.0650531444
2711552 3770.69804953083
2713600 3774.97190082421
2715648 3776.52373687352
2717696 3766.23490238531
2719744 3771.26456406381
2721792 3776.95458113884
2723840 3781.54289415195
2725888 3778.82946619617
2727936 3778.20399154355
2729984 3784.74139116084
2732032 3784.43184522237
2734080 3785.67945198114
2736128 3785.83745469729
2738176 3786.17635442237
2740224 3795.21609893623
2742272 3788.15649671815
2744320 3786.98980260273
2746368 3786.69610409127
2748416 3782.58554837426
2750464 3779.40605897958
2752512 3780.07968641203
2754560 3786.18059940789
2756608 3793.4550359982
2758656 3793.09333423533
2760704 3793.15699071226
2762752 3793.69215468246
2764800 3793.16928565708
2766848 3804.09896820267
2768896 3810.51707214572
2770944 3806.02509267064
2772992 3814.54392192341
2775040 3814.76801405275
2777088 3817.77384577641
2779136 3826.88132336254
2781184 3833.53990137784
2783232 3842.9646685401
2785280 3834.61757222319
2787328 3821.67059975826
2789376 3824.4940430066
2791424 3833.79811508421
2793472 3834.51357402825
2795520 3843.99983025203
2797568 3845.70813632691
2799616 3853.32331127895
2801664 3850.51114499695
2803712 3829.13866029722
2805760 3839.77859047438
2807808 3848.36130336054
2809856 3855.26135451839
2811904 3865.0151832532
2813952 3871.07056755834
2816000 3871.43200910255
2818048 3875.70203804394
2820096 3871.56895005409
2822144 3864.59661820954
2824192 3871.22482981274
2826240 3880.82618351303
2828288 3882.06876879797
2830336 3882.59900013106
2832384 3877.24485451488
2834432 3871.89723956928
2836480 3857.2789470767
2838528 3858.00297291074
2840576 3862.96495387155
2842624 3873.83280165131
2844672 3863.91862148715
2846720 3869.07789451747
2848768 3880.92477143956
2850816 3885.50849273942
2852864 3891.65071054552
2854912 3886.14394066109
2856960 3885.71508565407
2859008 3893.88312617149
2861056 3903.56551393136
2863104 3898.03932366257
2865152 3893.08044347619
2867200 3902.95335227296
2869248 3907.36515731552
2871296 3911.34138577526
2873344 3911.23511797701
2875392 3909.70319535206
2877440 3901.90021009484
2879488 3901.27439138966
2881536 3892.39672126473
2883584 3901.31666354939
2885632 3906.27775439729
2887680 3899.36292354255
2889728 3904.19497083034
2891776 3907.77658177426
2893824 3914.40549914762
2895872 3906.3564016771
2897920 3909.66815097052
2899968 3912.17245203636
2902016 3915.94195856261
2904064 3918.89200054522
2906112 3913.8567257492
2908160 3917.01144494685
2910208 3915.0671288851
2912256 3919.21462593542
2914304 3928.24557007225
2916352 3925.72440613481
2918400 3934.21479003363
2920448 3938.50832174918
2922496 3927.31750175902
2924544 3924.0289461233
2926592 3928.97828461481
2928640 3936.78277269889
2930688 3930.9922793768
2932736 3928.84163551467
2934784 3937.30156694143
2936832 3934.97531830414
2938880 3938.98114183609
2940928 3930.69626927565
2942976 3922.69248652704
2945024 3913.35055153737
2947072 3921.30961961768
2949120 3929.03427118506
2951168 3939.7626492757
2953216 3933.74652573019
2955264 3934.88181960861
2957312 3943.79328773832
2959360 3953.06685159199
2961408 3949.79376351596
2963456 3948.96346980869
2965504 3954.23756998565
2967552 3940.36617346878
2969600 3926.01676061794
2971648 3925.87363405302
2973696 3933.32721185376
2975744 3937.2696109537
2977792 3935.06058081682
2979840 3937.13278563769
2981888 3934.35440462601
2983936 3923.5978936331
2985984 3923.06641399877
2988032 3921.11845502071
2990080 3922.90328614635
2992128 3922.16007628282
2994176 3915.68142747019
2996224 3911.61764499903
2998272 3912.30613520248
};

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ant-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149913.6, xmax=3148185.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-913.591266371406, ymax=4446.94058395144,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,987.271042328584)
--(axis cs:0,974.942251486865)
--(axis cs:2048,960.815328962982)
--(axis cs:4096,962.078464550583)
--(axis cs:6144,945.938800580911)
--(axis cs:8192,955.270422668294)
--(axis cs:10240,937.253044990562)
--(axis cs:12288,929.058446130109)
--(axis cs:14336,888.568268579161)
--(axis cs:16384,894.132683077698)
--(axis cs:18432,840.661248606305)
--(axis cs:20480,797.825324197932)
--(axis cs:22528,813.436000613562)
--(axis cs:24576,752.647709984326)
--(axis cs:26624,705.050457834291)
--(axis cs:28672,667.062036155974)
--(axis cs:30720,641.845234658991)
--(axis cs:32768,607.855170048464)
--(axis cs:34816,582.20890982464)
--(axis cs:36864,538.624925266222)
--(axis cs:38912,506.596051430243)
--(axis cs:40960,488.977176285544)
--(axis cs:43008,475.758334589587)
--(axis cs:45056,458.398459159169)
--(axis cs:47104,424.100019613207)
--(axis cs:49152,409.997140394432)
--(axis cs:51200,382.074523775823)
--(axis cs:53248,350.041638449205)
--(axis cs:55296,314.445481983472)
--(axis cs:57344,248.253833824392)
--(axis cs:59392,210.982524085541)
--(axis cs:61440,203.71748427734)
--(axis cs:63488,217.30991219706)
--(axis cs:65536,229.926940559304)
--(axis cs:67584,174.263640880578)
--(axis cs:69632,190.184079766561)
--(axis cs:71680,163.397500590179)
--(axis cs:73728,149.304245162177)
--(axis cs:75776,154.064841273207)
--(axis cs:77824,148.476756799334)
--(axis cs:79872,99.381507040662)
--(axis cs:81920,126.112309022528)
--(axis cs:83968,113.631705308546)
--(axis cs:86016,115.702515144741)
--(axis cs:88064,77.983942944575)
--(axis cs:90112,89.9734808681225)
--(axis cs:92160,81.8200966691051)
--(axis cs:94208,59.8264134497447)
--(axis cs:96256,50.8819396568221)
--(axis cs:98304,82.9191546931614)
--(axis cs:100352,79.5868124897151)
--(axis cs:102400,49.1750632276161)
--(axis cs:104448,64.9203632483806)
--(axis cs:106496,39.6740952259254)
--(axis cs:108544,63.1394722422956)
--(axis cs:110592,33.4556209881347)
--(axis cs:112640,47.3221628290442)
--(axis cs:114688,18.7491149876226)
--(axis cs:116736,22.3982000246857)
--(axis cs:118784,42.3440928925201)
--(axis cs:120832,31.420339068388)
--(axis cs:122880,42.6658090505508)
--(axis cs:124928,32.0816877592211)
--(axis cs:126976,31.8223902417905)
--(axis cs:129024,43.5544746635407)
--(axis cs:131072,26.8670938929722)
--(axis cs:133120,7.82327101738758)
--(axis cs:135168,23.5495633942279)
--(axis cs:137216,-14.7698220437066)
--(axis cs:139264,28.7915039984041)
--(axis cs:141312,20.0339680494928)
--(axis cs:143360,27.7443204245296)
--(axis cs:145408,21.5967438653514)
--(axis cs:147456,11.7444095396588)
--(axis cs:149504,30.2674988179827)
--(axis cs:151552,13.6739633247308)
--(axis cs:153600,11.888436402758)
--(axis cs:155648,29.4926293102046)
--(axis cs:157696,-10.9073462394708)
--(axis cs:159744,0.805176123301848)
--(axis cs:161792,20.41883363369)
--(axis cs:163840,17.7535054159862)
--(axis cs:165888,13.8313415227994)
--(axis cs:167936,39.1466071484743)
--(axis cs:169984,10.1651296614488)
--(axis cs:172032,51.8750407856333)
--(axis cs:174080,10.5767971160047)
--(axis cs:176128,31.3754462223841)
--(axis cs:178176,41.7909453301914)
--(axis cs:180224,10.7174771449341)
--(axis cs:182272,15.9862135786774)
--(axis cs:184320,28.8568052690889)
--(axis cs:186368,34.5398135213997)
--(axis cs:188416,33.5058040030831)
--(axis cs:190464,14.0970845721613)
--(axis cs:192512,3.53529562780338)
--(axis cs:194560,50.2130124695989)
--(axis cs:196608,11.7335825864177)
--(axis cs:198656,35.7765363842829)
--(axis cs:200704,37.2441584091622)
--(axis cs:202752,6.58745905324241)
--(axis cs:204800,22.2821959973178)
--(axis cs:206848,7.87150948147791)
--(axis cs:208896,4.73042663929618)
--(axis cs:210944,20.6244550567762)
--(axis cs:212992,27.3757779818255)
--(axis cs:215040,22.5138405528723)
--(axis cs:217088,62.2050610637017)
--(axis cs:219136,37.0869311653987)
--(axis cs:221184,57.3993566099892)
--(axis cs:223232,63.5295220461638)
--(axis cs:225280,37.7837112714128)
--(axis cs:227328,51.2518332825145)
--(axis cs:229376,86.6945998201216)
--(axis cs:231424,60.3377569855801)
--(axis cs:233472,69.2257102516297)
--(axis cs:235520,58.7517271954606)
--(axis cs:237568,97.6256223354157)
--(axis cs:239616,108.732313734533)
--(axis cs:241664,90.6863203992615)
--(axis cs:243712,103.262965562535)
--(axis cs:245760,101.306356617899)
--(axis cs:247808,84.4591786678434)
--(axis cs:249856,101.095721124164)
--(axis cs:251904,111.821720978184)
--(axis cs:253952,96.1272203022438)
--(axis cs:256000,140.105359210499)
--(axis cs:258048,125.809833537)
--(axis cs:260096,119.6529872467)
--(axis cs:262144,145.80584357737)
--(axis cs:264192,88.7328195351443)
--(axis cs:266240,85.4843815598763)
--(axis cs:268288,148.970910306235)
--(axis cs:270336,163.952637234672)
--(axis cs:272384,148.869803556511)
--(axis cs:274432,164.759008483339)
--(axis cs:276480,160.515871786706)
--(axis cs:278528,214.627989541492)
--(axis cs:280576,240.220320740696)
--(axis cs:282624,258.018645884546)
--(axis cs:284672,295.305287818337)
--(axis cs:286720,236.557014857344)
--(axis cs:288768,241.403957279328)
--(axis cs:290816,292.612142563365)
--(axis cs:292864,283.822558135619)
--(axis cs:294912,268.030482210539)
--(axis cs:296960,263.506640112085)
--(axis cs:299008,277.609693140053)
--(axis cs:301056,292.87895296416)
--(axis cs:303104,296.766283890661)
--(axis cs:305152,332.678723935116)
--(axis cs:307200,315.716058439937)
--(axis cs:309248,319.580493563707)
--(axis cs:311296,330.697149101159)
--(axis cs:313344,352.407312865129)
--(axis cs:315392,353.095439246468)
--(axis cs:317440,350.510571945422)
--(axis cs:319488,371.651876569702)
--(axis cs:321536,403.667847481228)
--(axis cs:323584,410.287666035865)
--(axis cs:325632,397.163201530971)
--(axis cs:327680,395.593804754147)
--(axis cs:329728,409.480298025548)
--(axis cs:331776,410.350221736917)
--(axis cs:333824,394.399644960712)
--(axis cs:335872,398.559711743745)
--(axis cs:337920,424.044422211214)
--(axis cs:339968,425.986498292978)
--(axis cs:342016,430.167451926037)
--(axis cs:344064,431.391600686742)
--(axis cs:346112,423.568973797309)
--(axis cs:348160,444.595489889725)
--(axis cs:350208,427.604172695565)
--(axis cs:352256,442.102765486067)
--(axis cs:354304,436.63994283178)
--(axis cs:356352,426.070406569624)
--(axis cs:358400,441.007937480418)
--(axis cs:360448,452.350327816868)
--(axis cs:362496,454.193974366034)
--(axis cs:364544,449.261000490987)
--(axis cs:366592,443.205023161115)
--(axis cs:368640,444.421490911532)
--(axis cs:370688,450.444725646181)
--(axis cs:372736,456.110506357612)
--(axis cs:374784,453.19309657361)
--(axis cs:376832,457.23631260417)
--(axis cs:378880,471.625596002707)
--(axis cs:380928,483.721721842826)
--(axis cs:382976,481.129696525483)
--(axis cs:385024,485.649115011885)
--(axis cs:387072,487.582310424456)
--(axis cs:389120,481.453921482605)
--(axis cs:391168,493.399193341321)
--(axis cs:393216,496.461665194073)
--(axis cs:395264,490.265774300016)
--(axis cs:397312,487.292162047531)
--(axis cs:399360,485.144631971283)
--(axis cs:401408,476.502674038418)
--(axis cs:403456,479.249247769777)
--(axis cs:405504,472.411852273073)
--(axis cs:407552,472.143444633715)
--(axis cs:409600,475.033982560655)
--(axis cs:411648,473.288889455161)
--(axis cs:413696,468.207782757667)
--(axis cs:415744,468.300799969337)
--(axis cs:417792,459.314457947832)
--(axis cs:419840,462.326419929504)
--(axis cs:421888,469.381081756925)
--(axis cs:423936,468.623331955031)
--(axis cs:425984,463.716568032739)
--(axis cs:428032,460.780680960738)
--(axis cs:430080,457.565216809769)
--(axis cs:432128,455.950616638667)
--(axis cs:434176,455.210931521817)
--(axis cs:436224,441.500540132388)
--(axis cs:438272,443.286426671738)
--(axis cs:440320,434.512713201118)
--(axis cs:442368,431.723853940728)
--(axis cs:444416,416.42227636166)
--(axis cs:446464,417.182397565039)
--(axis cs:448512,415.359549981844)
--(axis cs:450560,404.509397352435)
--(axis cs:452608,404.138525643322)
--(axis cs:454656,417.197888680585)
--(axis cs:456704,411.763415338284)
--(axis cs:458752,404.298059898937)
--(axis cs:460800,410.225845858264)
--(axis cs:462848,412.290516003287)
--(axis cs:464896,413.648266795181)
--(axis cs:466944,417.297087473901)
--(axis cs:468992,418.185140064685)
--(axis cs:471040,423.918220727641)
--(axis cs:473088,421.082710592439)
--(axis cs:475136,416.001746533041)
--(axis cs:477184,411.279173061096)
--(axis cs:479232,427.437875129406)
--(axis cs:481280,429.958182923632)
--(axis cs:483328,423.325919115951)
--(axis cs:485376,428.362746547982)
--(axis cs:487424,423.168522940289)
--(axis cs:489472,399.745974852557)
--(axis cs:491520,432.312450046702)
--(axis cs:493568,386.975632596856)
--(axis cs:495616,404.520228641245)
--(axis cs:497664,416.321521998219)
--(axis cs:499712,399.019816755515)
--(axis cs:501760,423.36776787693)
--(axis cs:503808,415.340496744876)
--(axis cs:505856,426.263921644579)
--(axis cs:507904,437.16977905957)
--(axis cs:509952,407.783004929568)
--(axis cs:512000,408.689026979058)
--(axis cs:514048,426.44443539607)
--(axis cs:516096,446.428124572527)
--(axis cs:518144,434.342957777785)
--(axis cs:520192,445.705819370137)
--(axis cs:522240,447.819679742013)
--(axis cs:524288,454.308034209452)
--(axis cs:526336,462.151413011219)
--(axis cs:528384,461.511472504998)
--(axis cs:530432,475.771325943198)
--(axis cs:532480,446.468531342733)
--(axis cs:534528,468.125297494711)
--(axis cs:536576,460.806667695711)
--(axis cs:538624,462.004175818233)
--(axis cs:540672,460.589592243864)
--(axis cs:542720,440.321638415093)
--(axis cs:544768,431.65439912429)
--(axis cs:546816,458.016551669808)
--(axis cs:548864,440.512476236144)
--(axis cs:550912,430.568883490637)
--(axis cs:552960,417.346435122043)
--(axis cs:555008,438.193472074158)
--(axis cs:557056,489.511019603669)
--(axis cs:559104,485.252425551124)
--(axis cs:561152,478.573729438684)
--(axis cs:563200,492.134814553429)
--(axis cs:565248,491.504800992362)
--(axis cs:567296,476.2279042215)
--(axis cs:569344,509.922576907524)
--(axis cs:571392,510.603268934519)
--(axis cs:573440,533.567126310247)
--(axis cs:575488,443.712334024308)
--(axis cs:577536,461.611117132615)
--(axis cs:579584,481.637556952105)
--(axis cs:581632,519.745831044252)
--(axis cs:583680,504.735215634974)
--(axis cs:585728,509.237425902296)
--(axis cs:587776,474.303620924548)
--(axis cs:589824,489.545140717731)
--(axis cs:591872,467.512552315766)
--(axis cs:593920,496.068163620274)
--(axis cs:595968,515.558828343283)
--(axis cs:598016,552.181589193384)
--(axis cs:600064,499.051714265193)
--(axis cs:602112,565.134919609667)
--(axis cs:604160,568.895625665185)
--(axis cs:606208,550.47793019117)
--(axis cs:608256,569.721974579836)
--(axis cs:610304,564.854838225629)
--(axis cs:612352,538.355296400839)
--(axis cs:614400,549.76460545059)
--(axis cs:616448,571.073687075944)
--(axis cs:618496,560.467689790832)
--(axis cs:620544,606.737758159367)
--(axis cs:622592,577.885581465501)
--(axis cs:624640,572.98682906725)
--(axis cs:626688,570.164056299558)
--(axis cs:628736,576.271896448649)
--(axis cs:630784,587.545729444885)
--(axis cs:632832,569.49879891939)
--(axis cs:634880,608.987725225056)
--(axis cs:636928,671.629008439223)
--(axis cs:638976,607.841173200098)
--(axis cs:641024,604.476013154766)
--(axis cs:643072,612.368820763299)
--(axis cs:645120,658.22109661876)
--(axis cs:647168,660.400582551203)
--(axis cs:649216,692.937904169575)
--(axis cs:651264,710.532425267226)
--(axis cs:653312,765.524670544702)
--(axis cs:655360,770.266381931684)
--(axis cs:657408,721.150212205413)
--(axis cs:659456,733.488048512851)
--(axis cs:661504,742.997057344596)
--(axis cs:663552,745.034769875345)
--(axis cs:665600,786.096995376478)
--(axis cs:667648,808.204311638189)
--(axis cs:669696,816.41860273021)
--(axis cs:671744,818.139928654395)
--(axis cs:673792,804.506410992547)
--(axis cs:675840,798.613267672258)
--(axis cs:677888,794.818349656812)
--(axis cs:679936,787.994657201596)
--(axis cs:681984,792.763039577725)
--(axis cs:684032,769.162278163218)
--(axis cs:686080,788.735716825097)
--(axis cs:688128,799.44269216157)
--(axis cs:690176,794.131956271302)
--(axis cs:692224,806.829349033532)
--(axis cs:694272,843.32541394019)
--(axis cs:696320,858.077200494211)
--(axis cs:698368,813.927669207978)
--(axis cs:700416,787.434618932904)
--(axis cs:702464,799.893253460231)
--(axis cs:704512,867.360436088269)
--(axis cs:706560,863.763482368535)
--(axis cs:708608,879.044100393091)
--(axis cs:710656,896.147879502713)
--(axis cs:712704,892.515498053851)
--(axis cs:714752,898.922572929125)
--(axis cs:716800,854.215185578719)
--(axis cs:718848,849.191522994171)
--(axis cs:720896,853.119394175236)
--(axis cs:722944,872.604314341682)
--(axis cs:724992,879.338365543592)
--(axis cs:727040,948.247594214206)
--(axis cs:729088,924.089395084992)
--(axis cs:731136,977.464158007452)
--(axis cs:733184,932.421545092195)
--(axis cs:735232,992.565921114873)
--(axis cs:737280,970.275744544855)
--(axis cs:739328,987.644637129195)
--(axis cs:741376,938.408050905401)
--(axis cs:743424,857.154415901504)
--(axis cs:745472,849.079478799353)
--(axis cs:747520,868.870761298611)
--(axis cs:749568,846.626395061811)
--(axis cs:751616,858.510606470716)
--(axis cs:753664,890.951884825891)
--(axis cs:755712,933.806779420874)
--(axis cs:757760,958.281809231815)
--(axis cs:759808,983.352040513427)
--(axis cs:761856,1095.30143709518)
--(axis cs:763904,962.092064559399)
--(axis cs:765952,1026.04741233213)
--(axis cs:768000,1000.73345025663)
--(axis cs:770048,1055.40583321661)
--(axis cs:772096,1099.71925506512)
--(axis cs:774144,1178.90598640508)
--(axis cs:776192,1172.94941172735)
--(axis cs:778240,1174.2955009249)
--(axis cs:780288,1112.41771736893)
--(axis cs:782336,1159.05585537812)
--(axis cs:784384,1151.29231808997)
--(axis cs:786432,1223.87512632421)
--(axis cs:788480,1135.1563126443)
--(axis cs:790528,1165.69924125796)
--(axis cs:792576,1134.49414432047)
--(axis cs:794624,1148.05684995521)
--(axis cs:796672,1171.22468526842)
--(axis cs:798720,1132.34928154796)
--(axis cs:800768,1147.03719588815)
--(axis cs:802816,1225.18281990905)
--(axis cs:804864,1195.45472242402)
--(axis cs:806912,1274.38170226239)
--(axis cs:808960,1312.71356208596)
--(axis cs:811008,1362.28918609522)
--(axis cs:813056,1420.10702616463)
--(axis cs:815104,1428.6066448208)
--(axis cs:817152,1423.45683076905)
--(axis cs:819200,1359.98593140898)
--(axis cs:821248,1402.11947690811)
--(axis cs:823296,1403.84150093554)
--(axis cs:825344,1464.9184080008)
--(axis cs:827392,1439.6492540989)
--(axis cs:829440,1462.53814631386)
--(axis cs:831488,1469.47226351966)
--(axis cs:833536,1439.8781319475)
--(axis cs:835584,1421.98569711822)
--(axis cs:837632,1412.39436614313)
--(axis cs:839680,1412.67810412165)
--(axis cs:841728,1446.85693938943)
--(axis cs:843776,1378.44713134462)
--(axis cs:845824,1476.85074391143)
--(axis cs:847872,1448.6672116962)
--(axis cs:849920,1488.04113288554)
--(axis cs:851968,1534.78925653816)
--(axis cs:854016,1475.17825780421)
--(axis cs:856064,1463.01954731082)
--(axis cs:858112,1469.90292832923)
--(axis cs:860160,1456.46938669581)
--(axis cs:862208,1452.44692839275)
--(axis cs:864256,1460.80543526368)
--(axis cs:866304,1530.96712275378)
--(axis cs:868352,1519.34737016335)
--(axis cs:870400,1440.85874540578)
--(axis cs:872448,1472.63528025887)
--(axis cs:874496,1519.95546331803)
--(axis cs:876544,1489.44392956868)
--(axis cs:878592,1615.94760291517)
--(axis cs:880640,1593.23480603246)
--(axis cs:882688,1629.50984629762)
--(axis cs:884736,1713.64647508077)
--(axis cs:886784,1701.21322022593)
--(axis cs:888832,1731.36259322624)
--(axis cs:890880,1680.16256368368)
--(axis cs:892928,1742.15838698065)
--(axis cs:894976,1730.25066106913)
--(axis cs:897024,1683.48195122089)
--(axis cs:899072,1707.59887623058)
--(axis cs:901120,1726.65701462582)
--(axis cs:903168,1753.51838833739)
--(axis cs:905216,1745.23727340723)
--(axis cs:907264,1715.12580266327)
--(axis cs:909312,1757.17645649766)
--(axis cs:911360,1716.19569691246)
--(axis cs:913408,1664.74427295575)
--(axis cs:915456,1620.0346381892)
--(axis cs:917504,1580.96368499436)
--(axis cs:919552,1658.38632186769)
--(axis cs:921600,1610.83885921563)
--(axis cs:923648,1649.40725554679)
--(axis cs:925696,1685.9596546582)
--(axis cs:927744,1688.9472677881)
--(axis cs:929792,1667.82025857518)
--(axis cs:931840,1575.44040720326)
--(axis cs:933888,1590.07216409874)
--(axis cs:935936,1576.89135293767)
--(axis cs:937984,1655.88862734794)
--(axis cs:940032,1632.52971922963)
--(axis cs:942080,1715.66687879809)
--(axis cs:944128,1731.23879303917)
--(axis cs:946176,1745.43588414384)
--(axis cs:948224,1785.97972161716)
--(axis cs:950272,1759.0622659831)
--(axis cs:952320,1841.16048708684)
--(axis cs:954368,1881.08476476001)
--(axis cs:956416,1936.20224978079)
--(axis cs:958464,1897.90642397581)
--(axis cs:960512,1923.06181877423)
--(axis cs:962560,1923.53070801034)
--(axis cs:964608,1872.66482921897)
--(axis cs:966656,1834.28942974434)
--(axis cs:968704,1955.70008503546)
--(axis cs:970752,1984.40753051466)
--(axis cs:972800,1902.12610196776)
--(axis cs:974848,1934.45004377206)
--(axis cs:976896,1844.31894656997)
--(axis cs:978944,1855.65908175579)
--(axis cs:980992,1943.86165154909)
--(axis cs:983040,1864.31988222682)
--(axis cs:985088,1958.84956612695)
--(axis cs:987136,1969.95963528639)
--(axis cs:989184,1916.10512895289)
--(axis cs:991232,1928.06932005428)
--(axis cs:993280,1953.72169600241)
--(axis cs:995328,1895.7211190404)
--(axis cs:997376,1977.67238975973)
--(axis cs:999424,1993.51715646592)
--(axis cs:1001472,1903.5631942106)
--(axis cs:1003520,1898.280652851)
--(axis cs:1005568,1960.59542368177)
--(axis cs:1007616,1947.16985943523)
--(axis cs:1009664,1870.31334004384)
--(axis cs:1011712,1982.39033949348)
--(axis cs:1013760,1936.71588330186)
--(axis cs:1015808,1855.23157453905)
--(axis cs:1017856,1840.28374500072)
--(axis cs:1019904,1784.87083245642)
--(axis cs:1021952,1815.9479213194)
--(axis cs:1024000,1797.55907891603)
--(axis cs:1026048,1849.72821276785)
--(axis cs:1028096,1902.61879022801)
--(axis cs:1030144,1906.54807322999)
--(axis cs:1032192,1911.7477654973)
--(axis cs:1034240,1773.96560071077)
--(axis cs:1036288,1782.76920905958)
--(axis cs:1038336,1751.2804369121)
--(axis cs:1040384,1904.52274179923)
--(axis cs:1042432,1763.00194748124)
--(axis cs:1044480,1776.48379521851)
--(axis cs:1046528,1784.5266056093)
--(axis cs:1048576,1796.52421743167)
--(axis cs:1050624,1827.06745932553)
--(axis cs:1052672,1934.27248556813)
--(axis cs:1054720,1988.36183714518)
--(axis cs:1056768,1996.47904912732)
--(axis cs:1058816,1996.51287780318)
--(axis cs:1060864,2063.49183251484)
--(axis cs:1062912,1978.19350175228)
--(axis cs:1064960,2065.65390105046)
--(axis cs:1067008,1932.43721737597)
--(axis cs:1069056,1954.40579752052)
--(axis cs:1071104,1988.25764772196)
--(axis cs:1073152,1970.32856780077)
--(axis cs:1075200,1992.52731400575)
--(axis cs:1077248,2060.30342546647)
--(axis cs:1079296,2090.6572182249)
--(axis cs:1081344,2065.78003824858)
--(axis cs:1083392,2104.94320341192)
--(axis cs:1085440,2001.5999313721)
--(axis cs:1087488,2114.02072134095)
--(axis cs:1089536,2134.80554290088)
--(axis cs:1091584,2084.29897227526)
--(axis cs:1093632,1988.23498959173)
--(axis cs:1095680,2043.58394076442)
--(axis cs:1097728,1968.37408654562)
--(axis cs:1099776,2027.95856604398)
--(axis cs:1101824,2049.7626594134)
--(axis cs:1103872,2085.99053220847)
--(axis cs:1105920,2143.85810414407)
--(axis cs:1107968,2060.15988734176)
--(axis cs:1110016,2184.32028663798)
--(axis cs:1112064,2274.97147547912)
--(axis cs:1114112,2181.75754568855)
--(axis cs:1116160,2253.83765917272)
--(axis cs:1118208,2294.91804488499)
--(axis cs:1120256,2243.61542570663)
--(axis cs:1122304,2115.12193740258)
--(axis cs:1124352,2194.35539050903)
--(axis cs:1126400,2214.48412940749)
--(axis cs:1128448,2201.67593945577)
--(axis cs:1130496,2180.5185292165)
--(axis cs:1132544,2226.09219186029)
--(axis cs:1134592,2124.87711838336)
--(axis cs:1136640,2247.45923763811)
--(axis cs:1138688,2134.57427953815)
--(axis cs:1140736,2062.84990557607)
--(axis cs:1142784,2119.82951105876)
--(axis cs:1144832,2159.74202747262)
--(axis cs:1146880,2113.06329364734)
--(axis cs:1148928,2172.03846640086)
--(axis cs:1150976,2031.3717111528)
--(axis cs:1153024,2178.30987640652)
--(axis cs:1155072,2027.51443880465)
--(axis cs:1157120,2209.37838152421)
--(axis cs:1159168,2135.56446740639)
--(axis cs:1161216,2104.2712676573)
--(axis cs:1163264,2090.92446268428)
--(axis cs:1165312,2078.07184242312)
--(axis cs:1167360,2084.00872723013)
--(axis cs:1169408,2109.36955230084)
--(axis cs:1171456,2063.79744909831)
--(axis cs:1173504,2145.45566091742)
--(axis cs:1175552,2159.47639042693)
--(axis cs:1177600,2084.8255677827)
--(axis cs:1179648,2047.43343041122)
--(axis cs:1181696,2140.14718768645)
--(axis cs:1183744,2145.37025551749)
--(axis cs:1185792,2008.85186353475)
--(axis cs:1187840,2100.89854620614)
--(axis cs:1189888,2047.3258716157)
--(axis cs:1191936,2048.06641860571)
--(axis cs:1193984,2078.73041602345)
--(axis cs:1196032,2099.23676831937)
--(axis cs:1198080,2223.47318217965)
--(axis cs:1200128,2198.99178642376)
--(axis cs:1202176,2145.56765800573)
--(axis cs:1204224,2272.45012698047)
--(axis cs:1206272,2261.62755615213)
--(axis cs:1208320,2278.49533880261)
--(axis cs:1210368,2288.55683873992)
--(axis cs:1212416,2246.63434325921)
--(axis cs:1214464,2175.79724942215)
--(axis cs:1216512,2202.4622170026)
--(axis cs:1218560,2295.48252069643)
--(axis cs:1220608,2321.39954777162)
--(axis cs:1222656,2176.02197554442)
--(axis cs:1224704,2077.36946972683)
--(axis cs:1226752,2052.74076115863)
--(axis cs:1228800,2232.85821700158)
--(axis cs:1230848,2087.26034089381)
--(axis cs:1232896,2162.01975744451)
--(axis cs:1234944,2126.69096898208)
--(axis cs:1236992,2165.6146515188)
--(axis cs:1239040,2261.82713373082)
--(axis cs:1241088,2193.35055986633)
--(axis cs:1243136,2290.09717898254)
--(axis cs:1245184,2157.69232583324)
--(axis cs:1247232,2206.62049356973)
--(axis cs:1249280,2270.30155499444)
--(axis cs:1251328,2374.46621307952)
--(axis cs:1253376,2391.19165766734)
--(axis cs:1255424,2362.17511301421)
--(axis cs:1257472,2331.81290401372)
--(axis cs:1259520,2422.77259859865)
--(axis cs:1261568,2336.41908541432)
--(axis cs:1263616,2435.94233656429)
--(axis cs:1265664,2280.34484290095)
--(axis cs:1267712,2176.00532945334)
--(axis cs:1269760,2138.12292983206)
--(axis cs:1271808,2197.83237618201)
--(axis cs:1273856,2262.18377189749)
--(axis cs:1275904,2210.08126749576)
--(axis cs:1277952,2321.65645795877)
--(axis cs:1280000,2206.38876749909)
--(axis cs:1282048,2230.4272976132)
--(axis cs:1284096,2262.77559702084)
--(axis cs:1286144,2373.79483518495)
--(axis cs:1288192,2305.81290926662)
--(axis cs:1290240,2292.16265929139)
--(axis cs:1292288,2260.43516765817)
--(axis cs:1294336,2351.0943711266)
--(axis cs:1296384,2204.39827307234)
--(axis cs:1298432,2353.57353535874)
--(axis cs:1300480,2245.73542221043)
--(axis cs:1302528,2149.12336779041)
--(axis cs:1304576,2231.47049689561)
--(axis cs:1306624,2228.84007243206)
--(axis cs:1308672,2224.43672098086)
--(axis cs:1310720,2298.23213637165)
--(axis cs:1312768,2310.05821826297)
--(axis cs:1314816,2413.81073270512)
--(axis cs:1316864,2397.06240728881)
--(axis cs:1318912,2354.49632578055)
--(axis cs:1320960,2366.37648487844)
--(axis cs:1323008,2296.93620037037)
--(axis cs:1325056,2310.84624904771)
--(axis cs:1327104,2246.36771520583)
--(axis cs:1329152,2285.90884390123)
--(axis cs:1331200,2151.58963901187)
--(axis cs:1333248,2247.64569979125)
--(axis cs:1335296,2138.8076752213)
--(axis cs:1337344,2212.76240372749)
--(axis cs:1339392,2212.9341213804)
--(axis cs:1341440,2176.64995734316)
--(axis cs:1343488,2220.48923906997)
--(axis cs:1345536,2286.76321292199)
--(axis cs:1347584,2262.37776582135)
--(axis cs:1349632,2419.69740708698)
--(axis cs:1351680,2372.01074508787)
--(axis cs:1353728,2398.2240269872)
--(axis cs:1355776,2400.95937324839)
--(axis cs:1357824,2346.78088527126)
--(axis cs:1359872,2469.1379272159)
--(axis cs:1361920,2345.62384955021)
--(axis cs:1363968,2398.75077441757)
--(axis cs:1366016,2410.45111032708)
--(axis cs:1368064,2394.76247348519)
--(axis cs:1370112,2391.79428944842)
--(axis cs:1372160,2308.92622673083)
--(axis cs:1374208,2274.24464446247)
--(axis cs:1376256,2176.11397565188)
--(axis cs:1378304,2391.88077412897)
--(axis cs:1380352,2376.67159821486)
--(axis cs:1382400,2434.12615833876)
--(axis cs:1384448,2286.97459130261)
--(axis cs:1386496,2390.62099709702)
--(axis cs:1388544,2421.13731272061)
--(axis cs:1390592,2440.11247326891)
--(axis cs:1392640,2311.37978547835)
--(axis cs:1394688,2178.43319296448)
--(axis cs:1396736,2273.38369689928)
--(axis cs:1398784,2270.37598382531)
--(axis cs:1400832,2277.63057749558)
--(axis cs:1402880,2177.47188874605)
--(axis cs:1404928,2139.07829366125)
--(axis cs:1406976,2114.19042984456)
--(axis cs:1409024,2010.24743420204)
--(axis cs:1411072,2104.25874147136)
--(axis cs:1413120,2059.40287091225)
--(axis cs:1415168,2053.13983561002)
--(axis cs:1417216,2113.94907815576)
--(axis cs:1419264,2160.51439965784)
--(axis cs:1421312,2227.31192740047)
--(axis cs:1423360,2163.8864789227)
--(axis cs:1425408,2107.62810052525)
--(axis cs:1427456,2184.55380823166)
--(axis cs:1429504,2061.40584357236)
--(axis cs:1431552,2169.35041143162)
--(axis cs:1433600,2246.74241261678)
--(axis cs:1435648,2253.75016054777)
--(axis cs:1437696,2157.26439048371)
--(axis cs:1439744,2269.11037911827)
--(axis cs:1441792,2123.53397721575)
--(axis cs:1443840,2269.50268739356)
--(axis cs:1445888,2225.50704331799)
--(axis cs:1447936,2297.95608735106)
--(axis cs:1449984,2258.4615313281)
--(axis cs:1452032,2346.59405903585)
--(axis cs:1454080,2332.79907491332)
--(axis cs:1456128,2280.47373031976)
--(axis cs:1458176,2338.45995817546)
--(axis cs:1460224,2344.16156194114)
--(axis cs:1462272,2280.04994185417)
--(axis cs:1464320,2354.60994341505)
--(axis cs:1466368,2265.70234942253)
--(axis cs:1468416,2274.53101191225)
--(axis cs:1470464,2357.20866416327)
--(axis cs:1472512,2228.22586765938)
--(axis cs:1474560,2179.70817943327)
--(axis cs:1476608,2402.67285300247)
--(axis cs:1478656,2342.21190392486)
--(axis cs:1480704,2246.13244360364)
--(axis cs:1482752,2245.04847018669)
--(axis cs:1484800,2376.82214537123)
--(axis cs:1486848,2425.91775084867)
--(axis cs:1488896,2331.66139440135)
--(axis cs:1490944,2253.27557375408)
--(axis cs:1492992,2392.50202582747)
--(axis cs:1495040,2420.53621957461)
--(axis cs:1497088,2508.50697183305)
--(axis cs:1499136,2491.27014550872)
--(axis cs:1501184,2437.42695017136)
--(axis cs:1503232,2463.31590546776)
--(axis cs:1505280,2518.40839406062)
--(axis cs:1507328,2488.07695791241)
--(axis cs:1509376,2439.02303545584)
--(axis cs:1511424,2497.71797507738)
--(axis cs:1513472,2452.47068357623)
--(axis cs:1515520,2417.71585132262)
--(axis cs:1517568,2499.90357074131)
--(axis cs:1519616,2442.1731896172)
--(axis cs:1521664,2540.73218005771)
--(axis cs:1523712,2558.92236071182)
--(axis cs:1525760,2533.56884860209)
--(axis cs:1527808,2417.62987271748)
--(axis cs:1529856,2485.48897562992)
--(axis cs:1531904,2506.54551451812)
--(axis cs:1533952,2569.32684952574)
--(axis cs:1536000,2636.02585580367)
--(axis cs:1538048,2467.25861981966)
--(axis cs:1540096,2563.92996136141)
--(axis cs:1542144,2512.34221979874)
--(axis cs:1544192,2582.38296968953)
--(axis cs:1546240,2548.3265358188)
--(axis cs:1548288,2537.74609970681)
--(axis cs:1550336,2589.95001130369)
--(axis cs:1552384,2535.01265512182)
--(axis cs:1554432,2470.32508025579)
--(axis cs:1556480,2587.00532176408)
--(axis cs:1558528,2598.78520001252)
--(axis cs:1560576,2529.88662305817)
--(axis cs:1562624,2457.70639918917)
--(axis cs:1564672,2727.23375483839)
--(axis cs:1566720,2634.96735751)
--(axis cs:1568768,2627.84704635729)
--(axis cs:1570816,2647.84758016498)
--(axis cs:1572864,2561.964600779)
--(axis cs:1574912,2682.71014778804)
--(axis cs:1576960,2603.82141292934)
--(axis cs:1579008,2681.04261283437)
--(axis cs:1581056,2667.74270703795)
--(axis cs:1583104,2587.9038662512)
--(axis cs:1585152,2496.04712874751)
--(axis cs:1587200,2532.25964378677)
--(axis cs:1589248,2614.80916742943)
--(axis cs:1591296,2649.38764977787)
--(axis cs:1593344,2731.20826972546)
--(axis cs:1595392,2718.35179000947)
--(axis cs:1597440,2707.26099308462)
--(axis cs:1599488,2699.70470041227)
--(axis cs:1601536,2653.33468469132)
--(axis cs:1603584,2597.44797491439)
--(axis cs:1605632,2677.29605299749)
--(axis cs:1607680,2547.85674634376)
--(axis cs:1609728,2607.35250948661)
--(axis cs:1611776,2528.15477798701)
--(axis cs:1613824,2551.68203548821)
--(axis cs:1615872,2555.52708170737)
--(axis cs:1617920,2439.63863990467)
--(axis cs:1619968,2528.5367977078)
--(axis cs:1622016,2512.1089135381)
--(axis cs:1624064,2346.13296135476)
--(axis cs:1626112,2407.90992544229)
--(axis cs:1628160,2483.29078304291)
--(axis cs:1630208,2444.96721830036)
--(axis cs:1632256,2478.4144545287)
--(axis cs:1634304,2384.97512825753)
--(axis cs:1636352,2464.52456059399)
--(axis cs:1638400,2467.49160665372)
--(axis cs:1640448,2512.79961902292)
--(axis cs:1642496,2538.46247169537)
--(axis cs:1644544,2601.11687472838)
--(axis cs:1646592,2567.38919841183)
--(axis cs:1648640,2527.87203099595)
--(axis cs:1650688,2610.41895845179)
--(axis cs:1652736,2454.00910440891)
--(axis cs:1654784,2446.4333137015)
--(axis cs:1656832,2469.9277904512)
--(axis cs:1658880,2562.46373561696)
--(axis cs:1660928,2688.31854427635)
--(axis cs:1662976,2641.56863442457)
--(axis cs:1665024,2745.34267198818)
--(axis cs:1667072,2594.33549504655)
--(axis cs:1669120,2549.37751067787)
--(axis cs:1671168,2677.36056400385)
--(axis cs:1673216,2581.18939057747)
--(axis cs:1675264,2558.47151455137)
--(axis cs:1677312,2475.59761336929)
--(axis cs:1679360,2375.04715017635)
--(axis cs:1681408,2500.90166641152)
--(axis cs:1683456,2379.60613980887)
--(axis cs:1685504,2258.28221755698)
--(axis cs:1687552,2374.02433195168)
--(axis cs:1689600,2343.55730579431)
--(axis cs:1691648,2447.40947652674)
--(axis cs:1693696,2378.88968635783)
--(axis cs:1695744,2351.19338511779)
--(axis cs:1697792,2271.50982652903)
--(axis cs:1699840,2479.71100010977)
--(axis cs:1701888,2423.02806754642)
--(axis cs:1703936,2477.61372029293)
--(axis cs:1705984,2505.83991178818)
--(axis cs:1708032,2532.77041429532)
--(axis cs:1710080,2466.04899313911)
--(axis cs:1712128,2441.31021147844)
--(axis cs:1714176,2382.63237149147)
--(axis cs:1716224,2517.64031025119)
--(axis cs:1718272,2446.16085068505)
--(axis cs:1720320,2547.00283345178)
--(axis cs:1722368,2585.84898660387)
--(axis cs:1724416,2704.46316594816)
--(axis cs:1726464,2518.16876303776)
--(axis cs:1728512,2538.69650816149)
--(axis cs:1730560,2587.12003069116)
--(axis cs:1732608,2476.64991955358)
--(axis cs:1734656,2557.68467135003)
--(axis cs:1736704,2516.29975396889)
--(axis cs:1738752,2508.76325530328)
--(axis cs:1740800,2604.4573531691)
--(axis cs:1742848,2541.41834672781)
--(axis cs:1744896,2648.30124650336)
--(axis cs:1746944,2550.12357389065)
--(axis cs:1748992,2568.61444954574)
--(axis cs:1751040,2649.63892000263)
--(axis cs:1753088,2650.52042861441)
--(axis cs:1755136,2519.49622707242)
--(axis cs:1757184,2633.18137382682)
--(axis cs:1759232,2730.547700006)
--(axis cs:1761280,2521.46664452538)
--(axis cs:1763328,2577.02790105918)
--(axis cs:1765376,2473.73140159693)
--(axis cs:1767424,2596.85134903239)
--(axis cs:1769472,2603.61439371249)
--(axis cs:1771520,2672.4145911688)
--(axis cs:1773568,2664.91234432171)
--(axis cs:1775616,2619.73889633117)
--(axis cs:1777664,2681.21363843794)
--(axis cs:1779712,2548.41198713522)
--(axis cs:1781760,2646.23684697792)
--(axis cs:1783808,2559.31387295664)
--(axis cs:1785856,2543.34954547679)
--(axis cs:1787904,2418.07707319225)
--(axis cs:1789952,2526.73537098631)
--(axis cs:1792000,2551.69812683652)
--(axis cs:1794048,2444.25998786243)
--(axis cs:1796096,2558.12871305013)
--(axis cs:1798144,2505.18050768446)
--(axis cs:1800192,2489.52632450768)
--(axis cs:1802240,2433.66375060149)
--(axis cs:1804288,2428.75627489783)
--(axis cs:1806336,2529.56830631858)
--(axis cs:1808384,2378.77813342998)
--(axis cs:1810432,2435.39812904411)
--(axis cs:1812480,2550.75744554201)
--(axis cs:1814528,2504.52861610996)
--(axis cs:1816576,2500.30550933135)
--(axis cs:1818624,2548.40263833393)
--(axis cs:1820672,2436.35859254215)
--(axis cs:1822720,2522.95997624641)
--(axis cs:1824768,2430.42788903894)
--(axis cs:1826816,2554.19966070862)
--(axis cs:1828864,2453.95584918077)
--(axis cs:1830912,2582.532662861)
--(axis cs:1832960,2726.83872579368)
--(axis cs:1835008,2665.77778654836)
--(axis cs:1837056,2637.1884248042)
--(axis cs:1839104,2652.09889772692)
--(axis cs:1841152,2752.73863158971)
--(axis cs:1843200,2683.32540120748)
--(axis cs:1845248,2693.25084263845)
--(axis cs:1847296,2637.08597357498)
--(axis cs:1849344,2672.01786326467)
--(axis cs:1851392,2788.66096544424)
--(axis cs:1853440,2674.41181733723)
--(axis cs:1855488,2601.42049044002)
--(axis cs:1857536,2524.24149015329)
--(axis cs:1859584,2653.72421701999)
--(axis cs:1861632,2633.4346231553)
--(axis cs:1863680,2647.56399986536)
--(axis cs:1865728,2615.43387767163)
--(axis cs:1867776,2545.91230060147)
--(axis cs:1869824,2534.96106047859)
--(axis cs:1871872,2583.8820416642)
--(axis cs:1873920,2539.67360197328)
--(axis cs:1875968,2622.77004417729)
--(axis cs:1878016,2685.61330624339)
--(axis cs:1880064,2589.16879259476)
--(axis cs:1882112,2558.56182346465)
--(axis cs:1884160,2673.99495426597)
--(axis cs:1886208,2585.92614314776)
--(axis cs:1888256,2638.37899544598)
--(axis cs:1890304,2627.62311986075)
--(axis cs:1892352,2623.2826609701)
--(axis cs:1894400,2607.86097320984)
--(axis cs:1896448,2645.86610493597)
--(axis cs:1898496,2614.55179652771)
--(axis cs:1900544,2524.82961341362)
--(axis cs:1902592,2723.44720693798)
--(axis cs:1904640,2749.53151204835)
--(axis cs:1906688,2715.74841319382)
--(axis cs:1908736,2628.81947938293)
--(axis cs:1910784,2772.75704984673)
--(axis cs:1912832,2683.66651795075)
--(axis cs:1914880,2694.23371758712)
--(axis cs:1916928,2724.69476216071)
--(axis cs:1918976,2629.75052352403)
--(axis cs:1921024,2703.92062787584)
--(axis cs:1923072,2803.37594743987)
--(axis cs:1925120,2774.53560606908)
--(axis cs:1927168,2653.10926991591)
--(axis cs:1929216,2512.10730934346)
--(axis cs:1931264,2596.84717053905)
--(axis cs:1933312,2749.91513456028)
--(axis cs:1935360,2689.01798818252)
--(axis cs:1937408,2760.57264180615)
--(axis cs:1939456,2750.65290174394)
--(axis cs:1941504,2577.29609636217)
--(axis cs:1943552,2617.90892327391)
--(axis cs:1945600,2602.74554221183)
--(axis cs:1947648,2595.0753716903)
--(axis cs:1949696,2591.88765498601)
--(axis cs:1951744,2650.02347240719)
--(axis cs:1953792,2685.72411073827)
--(axis cs:1955840,2611.16506491886)
--(axis cs:1957888,2752.92711667242)
--(axis cs:1959936,2698.53406799796)
--(axis cs:1961984,2753.52360445516)
--(axis cs:1964032,2687.20103939978)
--(axis cs:1966080,2772.96812857049)
--(axis cs:1968128,2734.6717593242)
--(axis cs:1970176,2702.43644197985)
--(axis cs:1972224,2688.30642712465)
--(axis cs:1974272,2728.51782211608)
--(axis cs:1976320,2651.77416698216)
--(axis cs:1978368,2669.07128159015)
--(axis cs:1980416,2613.30627042603)
--(axis cs:1982464,2728.90968925439)
--(axis cs:1984512,2682.81623365599)
--(axis cs:1986560,2626.90637508994)
--(axis cs:1988608,2630.95260515305)
--(axis cs:1990656,2725.7567624833)
--(axis cs:1992704,2803.30770400999)
--(axis cs:1994752,2789.98435431111)
--(axis cs:1996800,2681.61799489217)
--(axis cs:1998848,2730.29256416657)
--(axis cs:2000896,2779.64072201878)
--(axis cs:2002944,2760.00494715262)
--(axis cs:2004992,2810.77251654269)
--(axis cs:2007040,2774.5240337862)
--(axis cs:2009088,2668.40273099073)
--(axis cs:2011136,2774.98058791673)
--(axis cs:2013184,2686.77200550792)
--(axis cs:2015232,2793.89542976789)
--(axis cs:2017280,2803.06520914814)
--(axis cs:2019328,2774.13364502957)
--(axis cs:2021376,2804.37023054149)
--(axis cs:2023424,2908.05657661205)
--(axis cs:2025472,2883.20739038689)
--(axis cs:2027520,2893.80277182663)
--(axis cs:2029568,2812.54686598342)
--(axis cs:2031616,2827.43568248728)
--(axis cs:2033664,2792.89510572319)
--(axis cs:2035712,2861.56046969942)
--(axis cs:2037760,2681.72586078863)
--(axis cs:2039808,2793.755469965)
--(axis cs:2041856,2692.95347657026)
--(axis cs:2043904,2672.83195910769)
--(axis cs:2045952,2715.34373454286)
--(axis cs:2048000,2592.76583527333)
--(axis cs:2050048,2640.49300550122)
--(axis cs:2052096,2702.7419693107)
--(axis cs:2054144,2508.54064292411)
--(axis cs:2056192,2588.72545525249)
--(axis cs:2058240,2498.88085115196)
--(axis cs:2060288,2538.33460265092)
--(axis cs:2062336,2579.473189098)
--(axis cs:2064384,2595.15299007148)
--(axis cs:2066432,2717.35953439163)
--(axis cs:2068480,2665.62784862274)
--(axis cs:2070528,2735.38479036644)
--(axis cs:2072576,2688.77586716624)
--(axis cs:2074624,2753.98638804357)
--(axis cs:2076672,2715.93908713514)
--(axis cs:2078720,2758.83728757228)
--(axis cs:2080768,2639.85894432723)
--(axis cs:2082816,2562.4777767777)
--(axis cs:2084864,2572.60667297136)
--(axis cs:2086912,2774.03975270759)
--(axis cs:2088960,2768.22321274119)
--(axis cs:2091008,2797.80380219665)
--(axis cs:2093056,2845.81538939667)
--(axis cs:2095104,2741.56507827907)
--(axis cs:2097152,2766.98619017637)
--(axis cs:2099200,2717.75928162988)
--(axis cs:2101248,2828.69419378368)
--(axis cs:2103296,2822.71303267914)
--(axis cs:2105344,2703.93800867401)
--(axis cs:2107392,2571.7178599613)
--(axis cs:2109440,2806.67863725076)
--(axis cs:2111488,2782.64980534939)
--(axis cs:2113536,2738.15160276883)
--(axis cs:2115584,2650.60862741204)
--(axis cs:2117632,2700.52638591867)
--(axis cs:2119680,2762.22084026111)
--(axis cs:2121728,2843.75665794574)
--(axis cs:2123776,2808.08954081227)
--(axis cs:2125824,2813.08370694106)
--(axis cs:2127872,2826.52947523309)
--(axis cs:2129920,2917.13510611294)
--(axis cs:2131968,2824.29515960972)
--(axis cs:2134016,2769.24189834832)
--(axis cs:2136064,2754.39711516253)
--(axis cs:2138112,2701.87987582734)
--(axis cs:2140160,2690.85872192767)
--(axis cs:2142208,2783.13028681776)
--(axis cs:2144256,2797.86710801998)
--(axis cs:2146304,2771.24202766393)
--(axis cs:2148352,2930.2814797766)
--(axis cs:2150400,2971.67061532853)
--(axis cs:2152448,2928.51927788601)
--(axis cs:2154496,3149.23747415431)
--(axis cs:2156544,3080.95817271087)
--(axis cs:2158592,2945.64143352806)
--(axis cs:2160640,3160.5311226447)
--(axis cs:2162688,3040.16901011096)
--(axis cs:2164736,3220.88107181498)
--(axis cs:2166784,2962.39988988705)
--(axis cs:2168832,3062.87727020417)
--(axis cs:2170880,2947.3679994653)
--(axis cs:2172928,2994.17749618822)
--(axis cs:2174976,2939.40301157965)
--(axis cs:2177024,2968.41527767023)
--(axis cs:2179072,3105.40380985614)
--(axis cs:2181120,3047.02493939985)
--(axis cs:2183168,2851.67628457058)
--(axis cs:2185216,3038.72683868556)
--(axis cs:2187264,2918.4884152003)
--(axis cs:2189312,2983.65803513958)
--(axis cs:2191360,3074.89563548463)
--(axis cs:2193408,3011.66087358262)
--(axis cs:2195456,2934.6274752757)
--(axis cs:2197504,2843.26338771171)
--(axis cs:2199552,2953.97692224156)
--(axis cs:2201600,2840.88011917738)
--(axis cs:2203648,3001.23936999044)
--(axis cs:2205696,2980.39923414326)
--(axis cs:2207744,2875.91816524159)
--(axis cs:2209792,2974.37006320551)
--(axis cs:2211840,3057.17489805828)
--(axis cs:2213888,2895.7879671465)
--(axis cs:2215936,2964.47911674347)
--(axis cs:2217984,2973.9966322555)
--(axis cs:2220032,2938.46500012314)
--(axis cs:2222080,2883.34455433532)
--(axis cs:2224128,2996.89693885516)
--(axis cs:2226176,2825.28931727218)
--(axis cs:2228224,2942.24838481659)
--(axis cs:2230272,2998.18051682737)
--(axis cs:2232320,3100.48382665792)
--(axis cs:2234368,3033.17636924148)
--(axis cs:2236416,3041.33591348879)
--(axis cs:2238464,2995.26952148524)
--(axis cs:2240512,2940.74671429712)
--(axis cs:2242560,2921.48074102916)
--(axis cs:2244608,2865.21856507234)
--(axis cs:2246656,2831.40856666836)
--(axis cs:2248704,2910.44440723263)
--(axis cs:2250752,2806.11008326983)
--(axis cs:2252800,2861.19613886274)
--(axis cs:2254848,2843.0796735679)
--(axis cs:2256896,2746.88710426945)
--(axis cs:2258944,2802.83082827406)
--(axis cs:2260992,2747.74746411769)
--(axis cs:2263040,2727.80172006433)
--(axis cs:2265088,2611.1378090981)
--(axis cs:2267136,2634.36033672104)
--(axis cs:2269184,2754.25043521257)
--(axis cs:2271232,2661.40216144769)
--(axis cs:2273280,2640.64219214348)
--(axis cs:2275328,2785.31788365411)
--(axis cs:2277376,2809.66111456134)
--(axis cs:2279424,2968.3838740202)
--(axis cs:2281472,2930.72922401548)
--(axis cs:2283520,2886.93467693077)
--(axis cs:2285568,2874.05681271347)
--(axis cs:2287616,2844.37829380959)
--(axis cs:2289664,2840.25046288462)
--(axis cs:2291712,2801.56247564819)
--(axis cs:2293760,2954.25148752651)
--(axis cs:2295808,2905.13664096096)
--(axis cs:2297856,3011.03920926172)
--(axis cs:2299904,2970.00964005448)
--(axis cs:2301952,3000.35743936233)
--(axis cs:2304000,2806.12456889785)
--(axis cs:2306048,2962.22577152721)
--(axis cs:2308096,2932.04272019306)
--(axis cs:2310144,2958.53449965246)
--(axis cs:2312192,3017.21059304176)
--(axis cs:2314240,3039.13091093856)
--(axis cs:2316288,3060.02300076632)
--(axis cs:2318336,3094.73826687268)
--(axis cs:2320384,2873.25151321758)
--(axis cs:2322432,2937.16890555151)
--(axis cs:2324480,2930.54693227261)
--(axis cs:2326528,3014.26983280366)
--(axis cs:2328576,3000.52285241662)
--(axis cs:2330624,2922.76901590326)
--(axis cs:2332672,3011.49775474309)
--(axis cs:2334720,3040.93488930723)
--(axis cs:2336768,2907.31858753729)
--(axis cs:2338816,2872.407568122)
--(axis cs:2340864,2960.23495570247)
--(axis cs:2342912,2911.72688378924)
--(axis cs:2344960,2977.5938989935)
--(axis cs:2347008,2927.93693579688)
--(axis cs:2349056,2882.80859416514)
--(axis cs:2351104,2898.94245542446)
--(axis cs:2353152,2868.2454043701)
--(axis cs:2355200,2910.1915156847)
--(axis cs:2357248,2911.7904983228)
--(axis cs:2359296,2839.4909933146)
--(axis cs:2361344,2810.75469876971)
--(axis cs:2363392,2919.0292887814)
--(axis cs:2365440,2803.25337629796)
--(axis cs:2367488,2874.55319443445)
--(axis cs:2369536,2871.39687144982)
--(axis cs:2371584,2852.46475288772)
--(axis cs:2373632,2780.9795711335)
--(axis cs:2375680,2742.39430359467)
--(axis cs:2377728,2895.22109119697)
--(axis cs:2379776,2876.16132927845)
--(axis cs:2381824,2886.26373103574)
--(axis cs:2383872,2879.48724830863)
--(axis cs:2385920,2924.34146417916)
--(axis cs:2387968,2907.64193529608)
--(axis cs:2390016,2950.38135222608)
--(axis cs:2392064,2980.2540057054)
--(axis cs:2394112,2866.93087436846)
--(axis cs:2396160,2848.29493696736)
--(axis cs:2398208,2890.4973991225)
--(axis cs:2400256,2740.19266018108)
--(axis cs:2402304,2812.71697026178)
--(axis cs:2404352,2823.78977574047)
--(axis cs:2406400,2793.83929867398)
--(axis cs:2408448,2769.65000134434)
--(axis cs:2410496,2820.38539952694)
--(axis cs:2412544,2917.02632813381)
--(axis cs:2414592,2939.33323614435)
--(axis cs:2416640,2778.08282962425)
--(axis cs:2418688,2801.78899760206)
--(axis cs:2420736,2984.40543946177)
--(axis cs:2422784,2949.72254044327)
--(axis cs:2424832,2931.66836674604)
--(axis cs:2426880,2981.46588423995)
--(axis cs:2428928,2944.29961977363)
--(axis cs:2430976,2929.61214246572)
--(axis cs:2433024,2920.24838366885)
--(axis cs:2435072,3046.30247902)
--(axis cs:2437120,2967.70515648277)
--(axis cs:2439168,3144.23823116723)
--(axis cs:2441216,3088.75027860667)
--(axis cs:2443264,3054.64412079561)
--(axis cs:2445312,2975.34988042244)
--(axis cs:2447360,3116.33736238279)
--(axis cs:2449408,3058.90709733809)
--(axis cs:2451456,3150.57695366143)
--(axis cs:2453504,3154.4081674203)
--(axis cs:2455552,3110.39008789926)
--(axis cs:2457600,3135.18841579779)
--(axis cs:2459648,3057.36927779066)
--(axis cs:2461696,3114.40900223348)
--(axis cs:2463744,3049.41987348804)
--(axis cs:2465792,3058.48580396388)
--(axis cs:2467840,3107.64456858577)
--(axis cs:2469888,3005.34409534933)
--(axis cs:2471936,3015.86892101291)
--(axis cs:2473984,2855.82901194641)
--(axis cs:2476032,2753.8350457568)
--(axis cs:2478080,2779.49602139663)
--(axis cs:2480128,2901.8280490345)
--(axis cs:2482176,2881.09504672864)
--(axis cs:2484224,2784.18461510164)
--(axis cs:2486272,2779.02005371365)
--(axis cs:2488320,2915.09855893544)
--(axis cs:2490368,2848.86993808261)
--(axis cs:2492416,2866.88774866601)
--(axis cs:2494464,2870.55523663976)
--(axis cs:2496512,2867.91035688127)
--(axis cs:2498560,3012.60195413125)
--(axis cs:2500608,3063.78440095175)
--(axis cs:2502656,3099.66240642543)
--(axis cs:2504704,3114.26529238301)
--(axis cs:2506752,3030.28037108645)
--(axis cs:2508800,2833.70151493372)
--(axis cs:2510848,3016.7378115721)
--(axis cs:2512896,2915.73511395391)
--(axis cs:2514944,2976.15482312194)
--(axis cs:2516992,3095.0150430751)
--(axis cs:2519040,3010.59585452423)
--(axis cs:2521088,3031.72898478046)
--(axis cs:2523136,3032.78304005346)
--(axis cs:2525184,2953.91986952621)
--(axis cs:2527232,2922.99224908704)
--(axis cs:2529280,2905.99435060569)
--(axis cs:2531328,2904.0569733737)
--(axis cs:2533376,2886.59564786265)
--(axis cs:2535424,2787.65802950264)
--(axis cs:2537472,2909.24247461816)
--(axis cs:2539520,2804.45968794307)
--(axis cs:2541568,2872.96913078784)
--(axis cs:2543616,2820.3882194865)
--(axis cs:2545664,2831.81209537839)
--(axis cs:2547712,2718.12228940667)
--(axis cs:2549760,2846.25040187501)
--(axis cs:2551808,2930.4247701644)
--(axis cs:2553856,2928.25427858607)
--(axis cs:2555904,2873.84936286558)
--(axis cs:2557952,2872.9398688644)
--(axis cs:2560000,2891.1860992544)
--(axis cs:2562048,2955.46971067973)
--(axis cs:2564096,2909.17471143085)
--(axis cs:2566144,2921.75324763069)
--(axis cs:2568192,3021.42709665624)
--(axis cs:2570240,2868.23739623203)
--(axis cs:2572288,3049.1652338461)
--(axis cs:2574336,2966.8348805258)
--(axis cs:2576384,2996.13132537319)
--(axis cs:2578432,2989.57601217303)
--(axis cs:2580480,2939.83532074511)
--(axis cs:2582528,2936.2964474057)
--(axis cs:2584576,3066.64316965055)
--(axis cs:2586624,2922.252335706)
--(axis cs:2588672,2991.58695165789)
--(axis cs:2590720,2871.67968567749)
--(axis cs:2592768,2995.30410819663)
--(axis cs:2594816,2913.65013312287)
--(axis cs:2596864,2832.3449163473)
--(axis cs:2598912,2974.07987953057)
--(axis cs:2600960,3029.78615791441)
--(axis cs:2603008,3010.06600470791)
--(axis cs:2605056,2986.66906348333)
--(axis cs:2607104,3025.18314591696)
--(axis cs:2609152,2936.03350502599)
--(axis cs:2611200,2990.30222806157)
--(axis cs:2613248,2819.09247424356)
--(axis cs:2615296,2901.08740741927)
--(axis cs:2617344,2978.64795304677)
--(axis cs:2619392,2895.84232307339)
--(axis cs:2621440,2782.89748962311)
--(axis cs:2623488,2838.15994327945)
--(axis cs:2625536,2702.82149010087)
--(axis cs:2627584,2775.2157221039)
--(axis cs:2629632,2736.24431003515)
--(axis cs:2631680,2705.39191812447)
--(axis cs:2633728,2804.01642007362)
--(axis cs:2635776,2808.33915638876)
--(axis cs:2637824,2798.71548973458)
--(axis cs:2639872,2709.37145347993)
--(axis cs:2641920,2839.08438026653)
--(axis cs:2643968,2796.63911052101)
--(axis cs:2646016,2707.78291644667)
--(axis cs:2648064,2793.95963947488)
--(axis cs:2650112,2737.77840978261)
--(axis cs:2652160,2785.65395910537)
--(axis cs:2654208,2725.31170884289)
--(axis cs:2656256,2925.62332952414)
--(axis cs:2658304,2861.33109036705)
--(axis cs:2660352,2781.38012037252)
--(axis cs:2662400,2828.39688190512)
--(axis cs:2664448,2898.87749727806)
--(axis cs:2666496,2819.68524847454)
--(axis cs:2668544,2793.00216507084)
--(axis cs:2670592,2805.17607041537)
--(axis cs:2672640,2975.80087488485)
--(axis cs:2674688,2879.59769062825)
--(axis cs:2676736,2812.56132126318)
--(axis cs:2678784,2907.03756846899)
--(axis cs:2680832,2906.10013856966)
--(axis cs:2682880,2981.87470359087)
--(axis cs:2684928,3010.91174406946)
--(axis cs:2686976,2994.69531736696)
--(axis cs:2689024,2995.71993038382)
--(axis cs:2691072,2920.42687859199)
--(axis cs:2693120,2892.70712925398)
--(axis cs:2695168,3018.94924386052)
--(axis cs:2697216,3024.96293950997)
--(axis cs:2699264,2907.7064657046)
--(axis cs:2701312,3098.17595088538)
--(axis cs:2703360,3061.31028553859)
--(axis cs:2705408,2913.91529866913)
--(axis cs:2707456,3103.39856889603)
--(axis cs:2709504,3160.20874058943)
--(axis cs:2711552,3087.24815585088)
--(axis cs:2713600,3115.26797689614)
--(axis cs:2715648,3115.46394179054)
--(axis cs:2717696,3097.75809614031)
--(axis cs:2719744,3111.43311506121)
--(axis cs:2721792,3107.86294907672)
--(axis cs:2723840,3119.06191531214)
--(axis cs:2725888,2995.06332278696)
--(axis cs:2727936,2966.19993302771)
--(axis cs:2729984,2994.46653144121)
--(axis cs:2732032,2859.2617726521)
--(axis cs:2734080,2968.69893262435)
--(axis cs:2736128,3051.59656620161)
--(axis cs:2738176,3082.39451685634)
--(axis cs:2740224,2886.78394756167)
--(axis cs:2742272,2813.47397855555)
--(axis cs:2744320,2910.776757103)
--(axis cs:2746368,2919.4684918493)
--(axis cs:2748416,2898.75832464175)
--(axis cs:2750464,2873.65522992166)
--(axis cs:2752512,2900.73824747311)
--(axis cs:2754560,2866.1500682951)
--(axis cs:2756608,2892.41116756277)
--(axis cs:2758656,2949.67563429716)
--(axis cs:2760704,2870.30130071183)
--(axis cs:2762752,2852.64272820516)
--(axis cs:2764800,2770.80889938988)
--(axis cs:2766848,2791.12116968255)
--(axis cs:2768896,2727.62383657773)
--(axis cs:2770944,2939.75470193215)
--(axis cs:2772992,2895.43759515701)
--(axis cs:2775040,2782.29266674058)
--(axis cs:2777088,2739.58209171473)
--(axis cs:2779136,2728.63587488539)
--(axis cs:2781184,2682.06736965823)
--(axis cs:2783232,2742.35659010984)
--(axis cs:2785280,2821.74687761988)
--(axis cs:2787328,2768.67482063591)
--(axis cs:2789376,2765.27495240441)
--(axis cs:2791424,2848.11034335365)
--(axis cs:2793472,2704.68117040771)
--(axis cs:2795520,2782.28882709214)
--(axis cs:2797568,2824.16945459594)
--(axis cs:2799616,2701.04410487884)
--(axis cs:2801664,2771.08496711146)
--(axis cs:2803712,2723.13916000412)
--(axis cs:2805760,2751.08121084981)
--(axis cs:2807808,2840.53428635806)
--(axis cs:2809856,2795.34880059507)
--(axis cs:2811904,2904.07559475107)
--(axis cs:2813952,2903.24409752896)
--(axis cs:2816000,2777.42748848265)
--(axis cs:2818048,2863.97191040243)
--(axis cs:2820096,2746.54411978616)
--(axis cs:2822144,2767.15120900943)
--(axis cs:2824192,2686.92420558541)
--(axis cs:2826240,2833.61825087063)
--(axis cs:2828288,2842.67374433523)
--(axis cs:2830336,2861.92106905155)
--(axis cs:2832384,2852.66666627576)
--(axis cs:2834432,2907.997247309)
--(axis cs:2836480,2925.0722305018)
--(axis cs:2838528,2935.1558701151)
--(axis cs:2840576,2820.13124660702)
--(axis cs:2842624,2871.54100454092)
--(axis cs:2844672,2828.41426905688)
--(axis cs:2846720,2881.39182752401)
--(axis cs:2848768,2972.69563274865)
--(axis cs:2850816,3151.61080725355)
--(axis cs:2852864,3076.47925342791)
--(axis cs:2854912,3079.1137418869)
--(axis cs:2856960,2897.46458362135)
--(axis cs:2859008,3011.51338118962)
--(axis cs:2861056,2973.41353198765)
--(axis cs:2863104,3104.24972361731)
--(axis cs:2865152,3075.62011172018)
--(axis cs:2867200,3079.52772920387)
--(axis cs:2869248,3006.58293609036)
--(axis cs:2871296,2901.67028808255)
--(axis cs:2873344,3018.57432588883)
--(axis cs:2875392,2955.562459167)
--(axis cs:2877440,3083.26320083563)
--(axis cs:2879488,2854.20651820963)
--(axis cs:2881536,3035.47700609307)
--(axis cs:2883584,3051.89806160713)
--(axis cs:2885632,3053.44740690125)
--(axis cs:2887680,2997.45750950822)
--(axis cs:2889728,3024.94923817338)
--(axis cs:2891776,2907.42005237485)
--(axis cs:2893824,2954.4611526061)
--(axis cs:2895872,2924.32860620311)
--(axis cs:2897920,3030.11599341471)
--(axis cs:2899968,2937.62181316143)
--(axis cs:2902016,2941.67168832873)
--(axis cs:2904064,2987.93662303939)
--(axis cs:2906112,3001.73673307808)
--(axis cs:2908160,3026.92531970303)
--(axis cs:2910208,3036.61128170674)
--(axis cs:2912256,3013.01475184838)
--(axis cs:2914304,2964.97868514206)
--(axis cs:2916352,2970.79830753774)
--(axis cs:2918400,3011.11237002297)
--(axis cs:2920448,2999.90819896921)
--(axis cs:2922496,2937.10863002092)
--(axis cs:2924544,2935.56455134372)
--(axis cs:2926592,2871.29713105472)
--(axis cs:2928640,2804.9024836283)
--(axis cs:2930688,2891.85534745666)
--(axis cs:2932736,2770.34063223223)
--(axis cs:2934784,2761.50102120435)
--(axis cs:2936832,2844.75020786434)
--(axis cs:2938880,2832.15661067335)
--(axis cs:2940928,2936.81699737928)
--(axis cs:2942976,2910.33121083597)
--(axis cs:2945024,2891.70293962871)
--(axis cs:2947072,2918.2995573217)
--(axis cs:2949120,2944.20421397067)
--(axis cs:2951168,3027.33319785691)
--(axis cs:2953216,3051.89552999467)
--(axis cs:2955264,3050.94669006725)
--(axis cs:2957312,3070.17620097542)
--(axis cs:2959360,3059.03412835048)
--(axis cs:2961408,2992.85415418979)
--(axis cs:2963456,3093.718320378)
--(axis cs:2965504,3076.3168612764)
--(axis cs:2967552,3089.84428226439)
--(axis cs:2969600,2998.74534941472)
--(axis cs:2971648,3156.20378409613)
--(axis cs:2973696,3252.9224265016)
--(axis cs:2975744,3352.11501015769)
--(axis cs:2977792,3291.62003081952)
--(axis cs:2979840,3385.80261430712)
--(axis cs:2981888,3374.45882372978)
--(axis cs:2983936,3301.79524690468)
--(axis cs:2985984,3171.75716334399)
--(axis cs:2988032,3310.36504275584)
--(axis cs:2990080,3187.61716863278)
--(axis cs:2992128,3314.20044429619)
--(axis cs:2994176,3335.38389378579)
--(axis cs:2996224,3228.58661544229)
--(axis cs:2998272,3087.28136490422)
--(axis cs:2998272,3801.04708546102)
--(axis cs:2998272,3801.04708546102)
--(axis cs:2996224,3756.46184687795)
--(axis cs:2994176,3702.13873617912)
--(axis cs:2992128,3750.70496415788)
--(axis cs:2990080,3932.18926999289)
--(axis cs:2988032,3819.20731369778)
--(axis cs:2985984,3949.77793134472)
--(axis cs:2983936,3872.03057012059)
--(axis cs:2981888,3824.82872872801)
--(axis cs:2979840,3811.87521691555)
--(axis cs:2977792,3912.52961793173)
--(axis cs:2975744,3862.50269279853)
--(axis cs:2973696,3938.05394525643)
--(axis cs:2971648,3950.08786178712)
--(axis cs:2969600,4012.93561183517)
--(axis cs:2967552,3917.26068648926)
--(axis cs:2965504,3903.50074990697)
--(axis cs:2963456,3865.47050282615)
--(axis cs:2961408,3909.3667921531)
--(axis cs:2959360,3842.07929505605)
--(axis cs:2957312,3802.79513511919)
--(axis cs:2955264,3790.14941416484)
--(axis cs:2953216,3736.60184097084)
--(axis cs:2951168,3719.9940261416)
--(axis cs:2949120,3753.79069029562)
--(axis cs:2947072,3713.13382110932)
--(axis cs:2945024,3727.83301896267)
--(axis cs:2942976,3695.87857255332)
--(axis cs:2940928,3652.56746812842)
--(axis cs:2938880,3676.3360788834)
--(axis cs:2936832,3636.42186388262)
--(axis cs:2934784,3686.55737889308)
--(axis cs:2932736,3692.50302378352)
--(axis cs:2930688,3549.98635003945)
--(axis cs:2928640,3625.24543340637)
--(axis cs:2926592,3591.45082650158)
--(axis cs:2924544,3520.06314283525)
--(axis cs:2922496,3559.78595805937)
--(axis cs:2920448,3537.56060285759)
--(axis cs:2918400,3556.6642065898)
--(axis cs:2916352,3596.65153350576)
--(axis cs:2914304,3605.09556353033)
--(axis cs:2912256,3594.36423407467)
--(axis cs:2910208,3623.11069538708)
--(axis cs:2908160,3650.0756337245)
--(axis cs:2906112,3631.16845809968)
--(axis cs:2904064,3604.37777693541)
--(axis cs:2902016,3598.25858124583)
--(axis cs:2899968,3565.70107344359)
--(axis cs:2897920,3505.55070116426)
--(axis cs:2895872,3655.58380813607)
--(axis cs:2893824,3689.87683938975)
--(axis cs:2891776,3803.33334470948)
--(axis cs:2889728,3710.29338715373)
--(axis cs:2887680,3798.47855812451)
--(axis cs:2885632,3748.04243588137)
--(axis cs:2883584,3737.58382653809)
--(axis cs:2881536,3717.58039117989)
--(axis cs:2879488,3863.00314368167)
--(axis cs:2877440,3658.55129306919)
--(axis cs:2875392,3754.4863855907)
--(axis cs:2873344,3678.49075851457)
--(axis cs:2871296,3790.37091120497)
--(axis cs:2869248,3656.4351978309)
--(axis cs:2867200,3596.06406072552)
--(axis cs:2865152,3636.70972228706)
--(axis cs:2863104,3610.42831590004)
--(axis cs:2861056,3698.58515530092)
--(axis cs:2859008,3639.64967527671)
--(axis cs:2856960,3739.48837732266)
--(axis cs:2854912,3562.93596762133)
--(axis cs:2852864,3536.37712936405)
--(axis cs:2850816,3468.55991853395)
--(axis cs:2848768,3610.57488988806)
--(axis cs:2846720,3639.10489407993)
--(axis cs:2844672,3646.60758264531)
--(axis cs:2842624,3606.56207882327)
--(axis cs:2840576,3619.19617397664)
--(axis cs:2838528,3506.69705122637)
--(axis cs:2836480,3530.72768061807)
--(axis cs:2834432,3521.1012608188)
--(axis cs:2832384,3550.92350510801)
--(axis cs:2830336,3498.86564739212)
--(axis cs:2828288,3485.94712598477)
--(axis cs:2826240,3462.06163792545)
--(axis cs:2824192,3576.29145201093)
--(axis cs:2822144,3503.98343419339)
--(axis cs:2820096,3529.16190620412)
--(axis cs:2818048,3428.12620890853)
--(axis cs:2816000,3488.12447962947)
--(axis cs:2813952,3352.26801763628)
--(axis cs:2811904,3338.71749392911)
--(axis cs:2809856,3434.02024489621)
--(axis cs:2807808,3392.56684822161)
--(axis cs:2805760,3455.14527349108)
--(axis cs:2803712,3447.90927849377)
--(axis cs:2801664,3387.20985680149)
--(axis cs:2799616,3409.03161852658)
--(axis cs:2797568,3286.94361696568)
--(axis cs:2795520,3289.83003414689)
--(axis cs:2793472,3351.70243005106)
--(axis cs:2791424,3237.52952422314)
--(axis cs:2789376,3313.625471507)
--(axis cs:2787328,3343.4330465968)
--(axis cs:2785280,3303.92161704399)
--(axis cs:2783232,3420.85522498696)
--(axis cs:2781184,3477.12412367369)
--(axis cs:2779136,3484.91609510876)
--(axis cs:2777088,3480.80176596734)
--(axis cs:2775040,3442.54080060872)
--(axis cs:2772992,3335.93678704144)
--(axis cs:2770944,3302.0293977578)
--(axis cs:2768896,3521.20066037226)
--(axis cs:2766848,3465.96203299245)
--(axis cs:2764800,3500.40059123113)
--(axis cs:2762752,3411.08947147184)
--(axis cs:2760704,3393.670226598)
--(axis cs:2758656,3354.23675566269)
--(axis cs:2756608,3397.40290446667)
--(axis cs:2754560,3463.87974097743)
--(axis cs:2752512,3478.19216203941)
--(axis cs:2750464,3507.50365503141)
--(axis cs:2748416,3496.19343394714)
--(axis cs:2746368,3525.6845447623)
--(axis cs:2744320,3565.08361849037)
--(axis cs:2742272,3671.80765194936)
--(axis cs:2740224,3624.92638122323)
--(axis cs:2738176,3523.56708954992)
--(axis cs:2736128,3555.55727007698)
--(axis cs:2734080,3612.78256747319)
--(axis cs:2732032,3697.49386564015)
--(axis cs:2729984,3641.17729936474)
--(axis cs:2727936,3749.84333529612)
--(axis cs:2725888,3762.53196738983)
--(axis cs:2723840,3703.39480944149)
--(axis cs:2721792,3739.68907770264)
--(axis cs:2719744,3747.42815231374)
--(axis cs:2717696,3808.84971154043)
--(axis cs:2715648,3831.15124614701)
--(axis cs:2713600,3807.77095494016)
--(axis cs:2711552,3808.39299271723)
--(axis cs:2709504,3735.02606220794)
--(axis cs:2707456,3766.20097208609)
--(axis cs:2705408,3878.65942708766)
--(axis cs:2703360,3733.83662874773)
--(axis cs:2701312,3657.13609591541)
--(axis cs:2699264,3763.77802296692)
--(axis cs:2697216,3618.82576068487)
--(axis cs:2695168,3607.03718931232)
--(axis cs:2693120,3724.54026054192)
--(axis cs:2691072,3677.40815845698)
--(axis cs:2689024,3610.54675859328)
--(axis cs:2686976,3620.4978617805)
--(axis cs:2684928,3574.90259188262)
--(axis cs:2682880,3577.04556816676)
--(axis cs:2680832,3608.52665686164)
--(axis cs:2678784,3597.84748827344)
--(axis cs:2676736,3640.87439898561)
--(axis cs:2674688,3531.48012086779)
--(axis cs:2672640,3420.18524245389)
--(axis cs:2670592,3576.63087104622)
--(axis cs:2668544,3555.23123256995)
--(axis cs:2666496,3524.78231211359)
--(axis cs:2664448,3434.06771190896)
--(axis cs:2662400,3480.9291292682)
--(axis cs:2660352,3484.81012041315)
--(axis cs:2658304,3403.72702804229)
--(axis cs:2656256,3330.43946211422)
--(axis cs:2654208,3482.76912886368)
--(axis cs:2652160,3448.7518631949)
--(axis cs:2650112,3447.10504894926)
--(axis cs:2648064,3340.98134487382)
--(axis cs:2646016,3382.67307658365)
--(axis cs:2643968,3353.51061717364)
--(axis cs:2641920,3350.63009076343)
--(axis cs:2639872,3466.63151796069)
--(axis cs:2637824,3366.69860091777)
--(axis cs:2635776,3345.55365093005)
--(axis cs:2633728,3313.99817796116)
--(axis cs:2631680,3403.6172890677)
--(axis cs:2629632,3449.341374079)
--(axis cs:2627584,3443.25957205432)
--(axis cs:2625536,3566.21045161539)
--(axis cs:2623488,3439.37306087578)
--(axis cs:2621440,3533.09184832599)
--(axis cs:2619392,3457.22441392955)
--(axis cs:2617344,3435.61886970782)
--(axis cs:2615296,3511.99646688259)
--(axis cs:2613248,3559.23185169141)
--(axis cs:2611200,3426.51510051494)
--(axis cs:2609152,3479.17939869057)
--(axis cs:2607104,3411.53029530587)
--(axis cs:2605056,3464.95006941061)
--(axis cs:2603008,3437.76691788857)
--(axis cs:2600960,3432.25263773971)
--(axis cs:2598912,3486.91168421168)
--(axis cs:2596864,3666.62069526629)
--(axis cs:2594816,3595.54271850389)
--(axis cs:2592768,3579.42192819621)
--(axis cs:2590720,3715.66139250746)
--(axis cs:2588672,3600.81127652302)
--(axis cs:2586624,3660.32546102701)
--(axis cs:2584576,3569.8596070711)
--(axis cs:2582528,3710.74119226301)
--(axis cs:2580480,3704.65505508991)
--(axis cs:2578432,3682.70126684148)
--(axis cs:2576384,3697.27326128339)
--(axis cs:2574336,3739.51682066381)
--(axis cs:2572288,3701.15222271263)
--(axis cs:2570240,3874.78895358233)
--(axis cs:2568192,3749.63231904137)
--(axis cs:2566144,3790.893032463)
--(axis cs:2564096,3754.32311283523)
--(axis cs:2562048,3647.35722929978)
--(axis cs:2560000,3702.02346495731)
--(axis cs:2557952,3727.03495038011)
--(axis cs:2555904,3739.1967316672)
--(axis cs:2553856,3635.39185643434)
--(axis cs:2551808,3622.70408872349)
--(axis cs:2549760,3679.89534731139)
--(axis cs:2547712,3783.46727293187)
--(axis cs:2545664,3644.54538711925)
--(axis cs:2543616,3601.18362012015)
--(axis cs:2541568,3492.51840174881)
--(axis cs:2539520,3561.54294991941)
--(axis cs:2537472,3470.09418249219)
--(axis cs:2535424,3575.91582613198)
--(axis cs:2533376,3485.17663969886)
--(axis cs:2531328,3505.44010282131)
--(axis cs:2529280,3525.17611617699)
--(axis cs:2527232,3563.24100214606)
--(axis cs:2525184,3572.90067953661)
--(axis cs:2523136,3546.61958517478)
--(axis cs:2521088,3566.25559651056)
--(axis cs:2519040,3629.50088042998)
--(axis cs:2516992,3524.36175633011)
--(axis cs:2514944,3604.22057551118)
--(axis cs:2512896,3630.45252465915)
--(axis cs:2510848,3544.18512392588)
--(axis cs:2508800,3717.35534879605)
--(axis cs:2506752,3577.7579890912)
--(axis cs:2504704,3579.6780609344)
--(axis cs:2502656,3577.45158159104)
--(axis cs:2500608,3619.60375657804)
--(axis cs:2498560,3670.59950298738)
--(axis cs:2496512,3763.03633882373)
--(axis cs:2494464,3735.73237293808)
--(axis cs:2492416,3701.46728896659)
--(axis cs:2490368,3714.61826771068)
--(axis cs:2488320,3619.79170134356)
--(axis cs:2486272,3683.69610452887)
--(axis cs:2484224,3627.41462165736)
--(axis cs:2482176,3517.01976649269)
--(axis cs:2480128,3504.01587634348)
--(axis cs:2478080,3588.48130374516)
--(axis cs:2476032,3583.10072032246)
--(axis cs:2473984,3510.76826876256)
--(axis cs:2471936,3461.23025198186)
--(axis cs:2469888,3538.96210662275)
--(axis cs:2467840,3519.67392311431)
--(axis cs:2465792,3679.0236170895)
--(axis cs:2463744,3759.54047371579)
--(axis cs:2461696,3702.52610361878)
--(axis cs:2459648,3786.11952340037)
--(axis cs:2457600,3724.82951939623)
--(axis cs:2455552,3734.8643983471)
--(axis cs:2453504,3665.21971342558)
--(axis cs:2451456,3668.25280575019)
--(axis cs:2449408,3732.17326016575)
--(axis cs:2447360,3724.20993213331)
--(axis cs:2445312,3818.86054374976)
--(axis cs:2443264,3696.24407178798)
--(axis cs:2441216,3612.53665679525)
--(axis cs:2439168,3529.7559351102)
--(axis cs:2437120,3626.0985708457)
--(axis cs:2435072,3553.56979101635)
--(axis cs:2433024,3630.20248167455)
--(axis cs:2430976,3613.08532755497)
--(axis cs:2428928,3589.32613259834)
--(axis cs:2426880,3525.80006688331)
--(axis cs:2424832,3532.06385009148)
--(axis cs:2422784,3501.25574928419)
--(axis cs:2420736,3461.6038624153)
--(axis cs:2418688,3637.81833536082)
--(axis cs:2416640,3613.65170678606)
--(axis cs:2414592,3439.68573027925)
--(axis cs:2412544,3430.1611683573)
--(axis cs:2410496,3504.0326150136)
--(axis cs:2408448,3561.84897732694)
--(axis cs:2406400,3586.39700402402)
--(axis cs:2404352,3603.76582653642)
--(axis cs:2402304,3639.55731486074)
--(axis cs:2400256,3697.7371976265)
--(axis cs:2398208,3543.25129552534)
--(axis cs:2396160,3586.94211713839)
--(axis cs:2394112,3619.56045345767)
--(axis cs:2392064,3557.79551008309)
--(axis cs:2390016,3605.89450861756)
--(axis cs:2387968,3632.98942477399)
--(axis cs:2385920,3634.50847615134)
--(axis cs:2383872,3678.37261684664)
--(axis cs:2381824,3643.17179979586)
--(axis cs:2379776,3599.79304764368)
--(axis cs:2377728,3580.33509635493)
--(axis cs:2375680,3699.40620006585)
--(axis cs:2373632,3658.94798674184)
--(axis cs:2371584,3577.07923973956)
--(axis cs:2369536,3488.60899636132)
--(axis cs:2367488,3449.77278424101)
--(axis cs:2365440,3509.07099100562)
--(axis cs:2363392,3385.08140662345)
--(axis cs:2361344,3510.36035244744)
--(axis cs:2359296,3514.37924217624)
--(axis cs:2357248,3504.07540511081)
--(axis cs:2355200,3535.58605699016)
--(axis cs:2353152,3598.82834139196)
--(axis cs:2351104,3553.61196525388)
--(axis cs:2349056,3610.6480004131)
--(axis cs:2347008,3618.65700491942)
--(axis cs:2344960,3586.06204161527)
--(axis cs:2342912,3675.74865188254)
--(axis cs:2340864,3626.66062412552)
--(axis cs:2338816,3718.63078167024)
--(axis cs:2336768,3701.14388430742)
--(axis cs:2334720,3558.62428237962)
--(axis cs:2332672,3562.33177106737)
--(axis cs:2330624,3649.53584373115)
--(axis cs:2328576,3629.26713699415)
--(axis cs:2326528,3632.88570269315)
--(axis cs:2324480,3688.78437175444)
--(axis cs:2322432,3691.20168297409)
--(axis cs:2320384,3759.11190184772)
--(axis cs:2318336,3553.38993837261)
--(axis cs:2316288,3554.90748372974)
--(axis cs:2314240,3571.62657717987)
--(axis cs:2312192,3564.22184762597)
--(axis cs:2310144,3605.06182790667)
--(axis cs:2308096,3655.05765523319)
--(axis cs:2306048,3589.82079561282)
--(axis cs:2304000,3687.05868814533)
--(axis cs:2301952,3470.7399557646)
--(axis cs:2299904,3536.12507562828)
--(axis cs:2297856,3499.34999852872)
--(axis cs:2295808,3566.83956885183)
--(axis cs:2293760,3512.76960229593)
--(axis cs:2291712,3624.67413601283)
--(axis cs:2289664,3565.10251387512)
--(axis cs:2287616,3569.91150745028)
--(axis cs:2285568,3509.9431557334)
--(axis cs:2283520,3461.04123322819)
--(axis cs:2281472,3424.09566920414)
--(axis cs:2279424,3302.16950011265)
--(axis cs:2277376,3378.37709201076)
--(axis cs:2275328,3363.63526531184)
--(axis cs:2273280,3419.96755016526)
--(axis cs:2271232,3389.02719233751)
--(axis cs:2269184,3285.95345465211)
--(axis cs:2267136,3385.78959489865)
--(axis cs:2265088,3414.87546281626)
--(axis cs:2263040,3375.27565417127)
--(axis cs:2260992,3394.46419177282)
--(axis cs:2258944,3420.18575397767)
--(axis cs:2256896,3450.13216657994)
--(axis cs:2254848,3307.37582759605)
--(axis cs:2252800,3335.13367433639)
--(axis cs:2250752,3404.76578484109)
--(axis cs:2248704,3353.13818221617)
--(axis cs:2246656,3448.88536547189)
--(axis cs:2244608,3467.48446867211)
--(axis cs:2242560,3467.92585248469)
--(axis cs:2240512,3502.38229311518)
--(axis cs:2238464,3528.14510253132)
--(axis cs:2236416,3543.16075985716)
--(axis cs:2234368,3609.10756824052)
--(axis cs:2232320,3559.68307077513)
--(axis cs:2230272,3682.5338129728)
--(axis cs:2228224,3687.9308451344)
--(axis cs:2226176,3787.14927531919)
--(axis cs:2224128,3671.29497813989)
--(axis cs:2222080,3750.79337531569)
--(axis cs:2220032,3703.70659605074)
--(axis cs:2217984,3669.68514677689)
--(axis cs:2215936,3642.63614563409)
--(axis cs:2213888,3698.04140627571)
--(axis cs:2211840,3519.50100283941)
--(axis cs:2209792,3568.47306107864)
--(axis cs:2207744,3651.78371360322)
--(axis cs:2205696,3547.2567641204)
--(axis cs:2203648,3491.45111205645)
--(axis cs:2201600,3605.8466759455)
--(axis cs:2199552,3547.29675071469)
--(axis cs:2197504,3655.79290229632)
--(axis cs:2195456,3607.5340797672)
--(axis cs:2193408,3534.99444335691)
--(axis cs:2191360,3469.07723322548)
--(axis cs:2189312,3560.02424805794)
--(axis cs:2187264,3624.81866426014)
--(axis cs:2185216,3552.22295250185)
--(axis cs:2183168,3731.10690463201)
--(axis cs:2181120,3568.210554823)
--(axis cs:2179072,3472.99856685586)
--(axis cs:2177024,3574.08895006084)
--(axis cs:2174976,3634.39161777055)
--(axis cs:2172928,3591.55389691071)
--(axis cs:2170880,3686.76818789224)
--(axis cs:2168832,3652.05475452695)
--(axis cs:2166784,3787.41390129841)
--(axis cs:2164736,3608.00362485526)
--(axis cs:2162688,3763.00019777418)
--(axis cs:2160640,3675.66803183676)
--(axis cs:2158592,3858.06991385248)
--(axis cs:2156544,3722.21492972148)
--(axis cs:2154496,3603.38043078544)
--(axis cs:2152448,3823.00842711656)
--(axis cs:2150400,3743.6640839851)
--(axis cs:2148352,3692.20711212878)
--(axis cs:2146304,3747.90394336816)
--(axis cs:2144256,3671.08968333393)
--(axis cs:2142208,3624.76854448186)
--(axis cs:2140160,3625.85167436403)
--(axis cs:2138112,3611.74821299016)
--(axis cs:2136064,3575.54692032723)
--(axis cs:2134016,3581.22280484413)
--(axis cs:2131968,3552.08170079786)
--(axis cs:2129920,3448.89732434901)
--(axis cs:2127872,3502.18434382025)
--(axis cs:2125824,3495.80851165921)
--(axis cs:2123776,3462.24812587769)
--(axis cs:2121728,3401.25328888303)
--(axis cs:2119680,3460.35945419201)
--(axis cs:2117632,3486.49574398486)
--(axis cs:2115584,3508.94810912046)
--(axis cs:2113536,3397.93780015577)
--(axis cs:2111488,3326.7899625097)
--(axis cs:2109440,3279.05904384705)
--(axis cs:2107392,3464.74264708529)
--(axis cs:2105344,3385.87512301442)
--(axis cs:2103296,3306.95009467416)
--(axis cs:2101248,3300.20873237237)
--(axis cs:2099200,3392.23532481002)
--(axis cs:2097152,3359.94051514114)
--(axis cs:2095104,3362.62320932557)
--(axis cs:2093056,3237.31906621133)
--(axis cs:2091008,3254.34615104813)
--(axis cs:2088960,3257.606808219)
--(axis cs:2086912,3221.7647637101)
--(axis cs:2084864,3383.70052717936)
--(axis cs:2082816,3373.10570748633)
--(axis cs:2080768,3261.68513877599)
--(axis cs:2078720,3136.7618150186)
--(axis cs:2076672,3168.12953806152)
--(axis cs:2074624,3131.64870084231)
--(axis cs:2072576,3171.28936277204)
--(axis cs:2070528,3140.29572534437)
--(axis cs:2068480,3216.64043894105)
--(axis cs:2066432,3167.8760889308)
--(axis cs:2064384,3258.66479498465)
--(axis cs:2062336,3258.73916867288)
--(axis cs:2060288,3298.44703594747)
--(axis cs:2058240,3350.81352205149)
--(axis cs:2056192,3240.32791805873)
--(axis cs:2054144,3303.72215727112)
--(axis cs:2052096,3177.03323420267)
--(axis cs:2050048,3277.930170042)
--(axis cs:2048000,3359.92672249357)
--(axis cs:2045952,3235.2459023169)
--(axis cs:2043904,3298.36178772402)
--(axis cs:2041856,3324.54454743787)
--(axis cs:2039808,3302.24849938701)
--(axis cs:2037760,3447.12287197183)
--(axis cs:2035712,3339.36455319543)
--(axis cs:2033664,3415.30719061726)
--(axis cs:2031616,3414.08734205183)
--(axis cs:2029568,3466.34366886464)
--(axis cs:2027520,3418.65382289927)
--(axis cs:2025472,3448.30258718237)
--(axis cs:2023424,3427.8117313223)
--(axis cs:2021376,3516.32654069317)
--(axis cs:2019328,3516.11552924826)
--(axis cs:2017280,3422.60039188361)
--(axis cs:2015232,3382.23283932916)
--(axis cs:2013184,3458.03032990937)
--(axis cs:2011136,3323.62623706773)
--(axis cs:2009088,3422.87291605773)
--(axis cs:2007040,3347.64115391332)
--(axis cs:2004992,3293.54419629401)
--(axis cs:2002944,3353.39544808041)
--(axis cs:2000896,3300.94017139122)
--(axis cs:1998848,3325.88056947901)
--(axis cs:1996800,3386.61426955477)
--(axis cs:1994752,3304.38116736206)
--(axis cs:1992704,3284.52788147478)
--(axis cs:1990656,3340.69175837515)
--(axis cs:1988608,3394.58576653458)
--(axis cs:1986560,3389.63403930526)
--(axis cs:1984512,3324.12757871153)
--(axis cs:1982464,3243.04624148116)
--(axis cs:1980416,3299.45561245495)
--(axis cs:1978368,3264.22859428329)
--(axis cs:1976320,3285.59716416021)
--(axis cs:1974272,3234.05567844298)
--(axis cs:1972224,3255.80268356577)
--(axis cs:1970176,3252.52301987081)
--(axis cs:1968128,3291.91533191388)
--(axis cs:1966080,3264.20444229439)
--(axis cs:1964032,3366.17344791456)
--(axis cs:1961984,3344.18372767572)
--(axis cs:1959936,3392.37777562579)
--(axis cs:1957888,3317.82339196433)
--(axis cs:1955840,3471.96236944621)
--(axis cs:1953792,3415.87221701201)
--(axis cs:1951744,3454.15032696648)
--(axis cs:1949696,3475.53859122736)
--(axis cs:1947648,3465.32914388749)
--(axis cs:1945600,3483.01027693885)
--(axis cs:1943552,3471.27806015354)
--(axis cs:1941504,3523.52995124342)
--(axis cs:1939456,3367.05338021382)
--(axis cs:1937408,3341.22724743683)
--(axis cs:1935360,3364.23081665809)
--(axis cs:1933312,3244.6305825322)
--(axis cs:1931264,3317.44280445814)
--(axis cs:1929216,3426.43391823756)
--(axis cs:1927168,3338.70448810184)
--(axis cs:1925120,3253.51773016999)
--(axis cs:1923072,3250.80456958691)
--(axis cs:1921024,3344.1830531423)
--(axis cs:1918976,3411.11758053157)
--(axis cs:1916928,3335.33853732906)
--(axis cs:1914880,3335.50149946288)
--(axis cs:1912832,3391.50880207714)
--(axis cs:1910784,3266.74349183941)
--(axis cs:1908736,3377.57408779302)
--(axis cs:1906688,3268.92486846608)
--(axis cs:1904640,3217.40569118201)
--(axis cs:1902592,3235.08586845624)
--(axis cs:1900544,3351.69141293999)
--(axis cs:1898496,3258.3282890309)
--(axis cs:1896448,3298.9959528239)
--(axis cs:1894400,3305.99849350628)
--(axis cs:1892352,3286.00181088736)
--(axis cs:1890304,3255.70652329793)
--(axis cs:1888256,3302.39263371154)
--(axis cs:1886208,3395.03069875094)
--(axis cs:1884160,3267.02485481418)
--(axis cs:1882112,3330.04931872102)
--(axis cs:1880064,3343.08090954428)
--(axis cs:1878016,3266.08200922065)
--(axis cs:1875968,3385.63967605549)
--(axis cs:1873920,3429.4362729579)
--(axis cs:1871872,3375.88724927453)
--(axis cs:1869824,3441.98044354996)
--(axis cs:1867776,3429.22159064372)
--(axis cs:1865728,3400.52179318721)
--(axis cs:1863680,3377.12635207048)
--(axis cs:1861632,3400.83834745462)
--(axis cs:1859584,3339.50580751352)
--(axis cs:1857536,3442.47670791773)
--(axis cs:1855488,3375.92052327728)
--(axis cs:1853440,3360.5302314175)
--(axis cs:1851392,3269.86685011318)
--(axis cs:1849344,3387.38734140212)
--(axis cs:1847296,3385.69424441738)
--(axis cs:1845248,3313.55512360236)
--(axis cs:1843200,3296.68179264247)
--(axis cs:1841152,3231.74026781695)
--(axis cs:1839104,3281.99039805652)
--(axis cs:1837056,3227.99229455623)
--(axis cs:1835008,3151.35308376338)
--(axis cs:1832960,3020.01564390269)
--(axis cs:1830912,3142.87174944353)
--(axis cs:1828864,3150.50459282964)
--(axis cs:1826816,3068.78189607112)
--(axis cs:1824768,3168.68662747779)
--(axis cs:1822720,3091.50770517413)
--(axis cs:1820672,3203.37719980195)
--(axis cs:1818624,3137.35443302301)
--(axis cs:1816576,3212.56516486452)
--(axis cs:1814528,3189.27249989919)
--(axis cs:1812480,3142.16276093717)
--(axis cs:1810432,3210.69818751693)
--(axis cs:1808384,3245.3019753954)
--(axis cs:1806336,3115.40038935703)
--(axis cs:1804288,3211.91531944381)
--(axis cs:1802240,3174.79620650614)
--(axis cs:1800192,3126.3400344284)
--(axis cs:1798144,3105.07162040032)
--(axis cs:1796096,3084.59314747206)
--(axis cs:1794048,3184.41303755395)
--(axis cs:1792000,3113.7010622903)
--(axis cs:1789952,3152.32930653725)
--(axis cs:1787904,3236.0042236683)
--(axis cs:1785856,3141.42195513198)
--(axis cs:1783808,3151.70385641929)
--(axis cs:1781760,3108.75767902689)
--(axis cs:1779712,3223.32020906075)
--(axis cs:1777664,3161.74366978675)
--(axis cs:1775616,3240.91039807389)
--(axis cs:1773568,3180.8752432639)
--(axis cs:1771520,3193.09638451444)
--(axis cs:1769472,3317.24207766687)
--(axis cs:1767424,3372.59271251333)
--(axis cs:1765376,3476.20171270579)
--(axis cs:1763328,3377.82965114585)
--(axis cs:1761280,3434.1178282634)
--(axis cs:1759232,3263.58028233985)
--(axis cs:1757184,3341.8262000856)
--(axis cs:1755136,3434.2113388446)
--(axis cs:1753088,3316.07205998254)
--(axis cs:1751040,3295.11288523708)
--(axis cs:1748992,3340.74936675621)
--(axis cs:1746944,3388.99456649787)
--(axis cs:1744896,3316.41118354753)
--(axis cs:1742848,3410.45596765322)
--(axis cs:1740800,3337.14444380511)
--(axis cs:1738752,3401.30837154258)
--(axis cs:1736704,3335.39392623395)
--(axis cs:1734656,3240.47684239962)
--(axis cs:1732608,3292.58064261282)
--(axis cs:1730560,3172.44190958937)
--(axis cs:1728512,3236.47986539558)
--(axis cs:1726464,3310.89969041902)
--(axis cs:1724416,3154.28825947004)
--(axis cs:1722368,3217.26656349481)
--(axis cs:1720320,3185.20343792056)
--(axis cs:1718272,3245.85363414301)
--(axis cs:1716224,3102.24363563461)
--(axis cs:1714176,3180.6348284134)
--(axis cs:1712128,3165.34048247816)
--(axis cs:1710080,3128.70686360207)
--(axis cs:1708032,3057.30633681002)
--(axis cs:1705984,3059.80294608421)
--(axis cs:1703936,3074.11357993995)
--(axis cs:1701888,3092.75861822553)
--(axis cs:1699840,3004.29362618664)
--(axis cs:1697792,3156.47262245864)
--(axis cs:1695744,3081.30707198992)
--(axis cs:1693696,3038.45254560564)
--(axis cs:1691648,2934.44407701012)
--(axis cs:1689600,3022.3830006648)
--(axis cs:1687552,3006.49573860107)
--(axis cs:1685504,3174.96818085477)
--(axis cs:1683456,3085.57565593467)
--(axis cs:1681408,3001.28176897667)
--(axis cs:1679360,3175.56744990841)
--(axis cs:1677312,3148.03887075891)
--(axis cs:1675264,3146.09659311212)
--(axis cs:1673216,3183.15604098075)
--(axis cs:1671168,3156.03333432416)
--(axis cs:1669120,3301.05424807809)
--(axis cs:1667072,3271.83854568368)
--(axis cs:1665024,3139.97418934175)
--(axis cs:1662976,3264.67919371435)
--(axis cs:1660928,3197.2955795265)
--(axis cs:1658880,3293.9378083741)
--(axis cs:1656832,3313.08451564658)
--(axis cs:1654784,3286.78954579296)
--(axis cs:1652736,3266.58774898009)
--(axis cs:1650688,3091.62398178719)
--(axis cs:1648640,3161.0703906299)
--(axis cs:1646592,3077.89506380485)
--(axis cs:1644544,3071.86886870198)
--(axis cs:1642496,3096.02579778609)
--(axis cs:1640448,3099.97882727114)
--(axis cs:1638400,3143.36021459846)
--(axis cs:1636352,3137.65281132942)
--(axis cs:1634304,3145.0983957884)
--(axis cs:1632256,3084.04245501958)
--(axis cs:1630208,3114.50333411468)
--(axis cs:1628160,3072.14141422204)
--(axis cs:1626112,3117.01361019944)
--(axis cs:1624064,3153.12067603306)
--(axis cs:1622016,3044.71241063659)
--(axis cs:1619968,3030.03165459815)
--(axis cs:1617920,3167.95185400133)
--(axis cs:1615872,3118.50874194353)
--(axis cs:1613824,3144.19655913444)
--(axis cs:1611776,3199.17245434742)
--(axis cs:1609728,3183.06448373837)
--(axis cs:1607680,3261.62579568521)
--(axis cs:1605632,3176.04147236472)
--(axis cs:1603584,3259.35327444009)
--(axis cs:1601536,3206.73282664973)
--(axis cs:1599488,3177.61710751342)
--(axis cs:1597440,3182.16317413016)
--(axis cs:1595392,3168.56873068738)
--(axis cs:1593344,3140.26683561629)
--(axis cs:1591296,3156.37425105405)
--(axis cs:1589248,3145.47644106345)
--(axis cs:1587200,3181.66088951383)
--(axis cs:1585152,3213.38142660384)
--(axis cs:1583104,3105.61251845338)
--(axis cs:1581056,3030.51762918591)
--(axis cs:1579008,3084.82852216097)
--(axis cs:1576960,3194.38018160922)
--(axis cs:1574912,3159.871358712)
--(axis cs:1572864,3322.10309558992)
--(axis cs:1570816,3274.90891183249)
--(axis cs:1568768,3281.28991082542)
--(axis cs:1566720,3281.87871749661)
--(axis cs:1564672,3125.08566392425)
--(axis cs:1562624,3339.77914960751)
--(axis cs:1560576,3301.33713056516)
--(axis cs:1558528,3260.18257580914)
--(axis cs:1556480,3221.72727237332)
--(axis cs:1554432,3306.03200047748)
--(axis cs:1552384,3275.65699097475)
--(axis cs:1550336,3232.0340362303)
--(axis cs:1548288,3293.91661291116)
--(axis cs:1546240,3281.43159969209)
--(axis cs:1544192,3231.91415270117)
--(axis cs:1542144,3282.68134896645)
--(axis cs:1540096,3209.47587278097)
--(axis cs:1538048,3254.00524361737)
--(axis cs:1536000,3032.63638384309)
--(axis cs:1533952,3056.95578728486)
--(axis cs:1531904,3102.78265732137)
--(axis cs:1529856,3125.25806333327)
--(axis cs:1527808,3181.66911115605)
--(axis cs:1525760,3066.60585138853)
--(axis cs:1523712,3009.70400411795)
--(axis cs:1521664,3022.91156061581)
--(axis cs:1519616,3111.34482359835)
--(axis cs:1517568,3066.6114640978)
--(axis cs:1515520,3130.83265696358)
--(axis cs:1513472,3088.10938958056)
--(axis cs:1511424,3053.37038603106)
--(axis cs:1509376,3110.70199763069)
--(axis cs:1507328,3053.68690591957)
--(axis cs:1505280,2994.40272140354)
--(axis cs:1503232,3048.23323945421)
--(axis cs:1501184,3073.55352958043)
--(axis cs:1499136,2968.88542772011)
--(axis cs:1497088,2936.33782323308)
--(axis cs:1495040,2967.18691974285)
--(axis cs:1492992,2990.35729996574)
--(axis cs:1490944,3048.97448198362)
--(axis cs:1488896,2996.36379514652)
--(axis cs:1486848,2933.9036042571)
--(axis cs:1484800,2988.54844907084)
--(axis cs:1482752,3073.60190933869)
--(axis cs:1480704,3023.73947518717)
--(axis cs:1478656,2889.76199905005)
--(axis cs:1476608,2792.29295973528)
--(axis cs:1474560,2959.94864492754)
--(axis cs:1472512,2917.78736986592)
--(axis cs:1470464,2780.7674659811)
--(axis cs:1468416,2823.64225251296)
--(axis cs:1466368,2827.11433163383)
--(axis cs:1464320,2714.47260253891)
--(axis cs:1462272,2767.00951354897)
--(axis cs:1460224,2771.06456453804)
--(axis cs:1458176,2773.04489352671)
--(axis cs:1456128,2836.89570184108)
--(axis cs:1454080,2815.78818194843)
--(axis cs:1452032,2785.96383466047)
--(axis cs:1449984,2846.10375739989)
--(axis cs:1447936,2820.87673921078)
--(axis cs:1445888,2887.85685891056)
--(axis cs:1443840,2821.26354343304)
--(axis cs:1441792,2912.41139142849)
--(axis cs:1439744,2736.92473099173)
--(axis cs:1437696,2829.64190355287)
--(axis cs:1435648,2756.09316483618)
--(axis cs:1433600,2716.9011027738)
--(axis cs:1431552,2800.00697044421)
--(axis cs:1429504,2881.28137462027)
--(axis cs:1427456,2727.11718540362)
--(axis cs:1425408,2749.17646737121)
--(axis cs:1423360,2639.5211018813)
--(axis cs:1421312,2584.51232038102)
--(axis cs:1419264,2657.1678084087)
--(axis cs:1417216,2665.57833744538)
--(axis cs:1415168,2743.95602246571)
--(axis cs:1413120,2754.03281343768)
--(axis cs:1411072,2706.84366900387)
--(axis cs:1409024,2817.79408613326)
--(axis cs:1406976,2740.26302408733)
--(axis cs:1404928,2717.31451361672)
--(axis cs:1402880,2678.82129885573)
--(axis cs:1400832,2641.71939832255)
--(axis cs:1398784,2713.80648965509)
--(axis cs:1396736,2771.04176182582)
--(axis cs:1394688,2891.37490156228)
--(axis cs:1392640,2813.26013543412)
--(axis cs:1390592,2754.23836098604)
--(axis cs:1388544,2801.61145132098)
--(axis cs:1386496,2875.88031284634)
--(axis cs:1384448,2963.45128801669)
--(axis cs:1382400,2824.43279174089)
--(axis cs:1380352,2908.76353096962)
--(axis cs:1378304,2920.59970760795)
--(axis cs:1376256,3101.61996182187)
--(axis cs:1374208,3050.30176640013)
--(axis cs:1372160,3080.90210707397)
--(axis cs:1370112,3038.80039253917)
--(axis cs:1368064,3050.17704096946)
--(axis cs:1366016,3082.92655982523)
--(axis cs:1363968,3093.51080296686)
--(axis cs:1361920,3160.56030004693)
--(axis cs:1359872,3125.11139410415)
--(axis cs:1357824,3216.16515928203)
--(axis cs:1355776,3106.91784966931)
--(axis cs:1353728,3069.98361059566)
--(axis cs:1351680,3059.30388694382)
--(axis cs:1349632,2969.99429810769)
--(axis cs:1347584,3086.21223414085)
--(axis cs:1345536,3012.00520888954)
--(axis cs:1343488,3060.14515722182)
--(axis cs:1341440,3116.70665241355)
--(axis cs:1339392,3091.73150894394)
--(axis cs:1337344,3087.26652414685)
--(axis cs:1335296,3122.81445985509)
--(axis cs:1333248,3038.25884326639)
--(axis cs:1331200,3158.82179798204)
--(axis cs:1329152,3072.95767486395)
--(axis cs:1327104,3133.7253444099)
--(axis cs:1325056,3059.60141485317)
--(axis cs:1323008,3052.01464987796)
--(axis cs:1320960,3001.06744375174)
--(axis cs:1318912,3008.42533866958)
--(axis cs:1316864,2982.4132929591)
--(axis cs:1314816,2970.17938685241)
--(axis cs:1312768,3062.57298803184)
--(axis cs:1310720,3047.60263728652)
--(axis cs:1308672,3091.01725439677)
--(axis cs:1306624,3022.12236239345)
--(axis cs:1304576,2960.46053552158)
--(axis cs:1302528,3000.42222640859)
--(axis cs:1300480,2943.65137626146)
--(axis cs:1298432,2866.90253497664)
--(axis cs:1296384,2984.0697048259)
--(axis cs:1294336,2834.91366726193)
--(axis cs:1292288,2918.707979471)
--(axis cs:1290240,2871.13491832471)
--(axis cs:1288192,2886.47836627713)
--(axis cs:1286144,2825.19217129139)
--(axis cs:1284096,2925.11922466797)
--(axis cs:1282048,2963.12537382497)
--(axis cs:1280000,2970.09380177649)
--(axis cs:1277952,2815.68313281558)
--(axis cs:1275904,2897.41922456774)
--(axis cs:1273856,2803.65570708249)
--(axis cs:1271808,2870.0959031292)
--(axis cs:1269760,2933.46977031072)
--(axis cs:1267712,2954.10067855316)
--(axis cs:1265664,2915.45377266907)
--(axis cs:1263616,2827.57409200612)
--(axis cs:1261568,2920.02748318762)
--(axis cs:1259520,2807.4249714396)
--(axis cs:1257472,2876.19569868281)
--(axis cs:1255424,2800.47967669638)
--(axis cs:1253376,2747.11972809824)
--(axis cs:1251328,2702.71509299356)
--(axis cs:1249280,2709.15120383362)
--(axis cs:1247232,2765.23780682945)
--(axis cs:1245184,2775.7125337202)
--(axis cs:1243136,2700.11862065698)
--(axis cs:1241088,2777.59517216193)
--(axis cs:1239040,2665.6817843279)
--(axis cs:1236992,2725.15944560599)
--(axis cs:1234944,2747.39904186084)
--(axis cs:1232896,2730.51120406631)
--(axis cs:1230848,2796.78422343224)
--(axis cs:1228800,2676.47808251951)
--(axis cs:1226752,2817.86376790996)
--(axis cs:1224704,2789.85879260221)
--(axis cs:1222656,2731.07386607641)
--(axis cs:1220608,2626.12337973208)
--(axis cs:1218560,2667.22998002151)
--(axis cs:1216512,2760.75845402839)
--(axis cs:1214464,2811.22644882696)
--(axis cs:1212416,2763.05827289782)
--(axis cs:1210368,2718.85542647679)
--(axis cs:1208320,2692.29539338163)
--(axis cs:1206272,2694.18306016935)
--(axis cs:1204224,2701.93078522001)
--(axis cs:1202176,2820.50201399564)
--(axis cs:1200128,2798.59577135689)
--(axis cs:1198080,2742.68279860245)
--(axis cs:1196032,2823.00520642487)
--(axis cs:1193984,2826.13846869109)
--(axis cs:1191936,2821.39777505446)
--(axis cs:1189888,2811.27697512421)
--(axis cs:1187840,2723.02768377374)
--(axis cs:1185792,2825.21702249397)
--(axis cs:1183744,2726.11337034302)
--(axis cs:1181696,2752.59013553663)
--(axis cs:1179648,2847.39933022125)
--(axis cs:1177600,2745.33563752845)
--(axis cs:1175552,2652.35350306109)
--(axis cs:1173504,2641.83779743261)
--(axis cs:1171456,2678.90023510286)
--(axis cs:1169408,2653.35392381903)
--(axis cs:1167360,2679.7859782169)
--(axis cs:1165312,2654.75911906826)
--(axis cs:1163264,2638.99962180216)
--(axis cs:1161216,2633.44437196916)
--(axis cs:1159168,2624.92532222662)
--(axis cs:1157120,2580.67288017367)
--(axis cs:1155072,2791.59637524205)
--(axis cs:1153024,2645.1325343333)
--(axis cs:1150976,2786.81698834979)
--(axis cs:1148928,2658.1164781719)
--(axis cs:1146880,2754.30016595047)
--(axis cs:1144832,2700.17417522556)
--(axis cs:1142784,2699.21231522106)
--(axis cs:1140736,2730.22021821683)
--(axis cs:1138688,2618.47728770549)
--(axis cs:1136640,2614.67057587869)
--(axis cs:1134592,2749.3552674622)
--(axis cs:1132544,2672.19705041424)
--(axis cs:1130496,2758.91485396471)
--(axis cs:1128448,2761.50380686451)
--(axis cs:1126400,2778.39975323793)
--(axis cs:1124352,2835.77346973263)
--(axis cs:1122304,2938.89655574649)
--(axis cs:1120256,2804.50093289109)
--(axis cs:1118208,2727.72332209763)
--(axis cs:1116160,2732.9308658886)
--(axis cs:1114112,2823.49498875928)
--(axis cs:1112064,2712.73621191543)
--(axis cs:1110016,2830.4614929188)
--(axis cs:1107968,2938.28922532832)
--(axis cs:1105920,2872.83433495979)
--(axis cs:1103872,2890.39025336972)
--(axis cs:1101824,2889.90822272014)
--(axis cs:1099776,2848.35413325729)
--(axis cs:1097728,2863.17486639274)
--(axis cs:1095680,2764.16973754039)
--(axis cs:1093632,2813.10079869594)
--(axis cs:1091584,2679.37319207771)
--(axis cs:1089536,2646.14956535443)
--(axis cs:1087488,2645.27181512702)
--(axis cs:1085440,2679.78739283234)
--(axis cs:1083392,2586.00153512441)
--(axis cs:1081344,2570.04565547703)
--(axis cs:1079296,2515.65446923412)
--(axis cs:1077248,2500.09592201462)
--(axis cs:1075200,2505.63673263174)
--(axis cs:1073152,2518.32968054655)
--(axis cs:1071104,2483.72305074152)
--(axis cs:1069056,2462.77211012921)
--(axis cs:1067008,2469.66373231361)
--(axis cs:1064960,2322.93323635904)
--(axis cs:1062912,2404.92919357636)
--(axis cs:1060864,2304.06890900974)
--(axis cs:1058816,2378.44693831431)
--(axis cs:1056768,2385.93536342877)
--(axis cs:1054720,2405.5812355164)
--(axis cs:1052672,2442.62168254217)
--(axis cs:1050624,2507.37897499637)
--(axis cs:1048576,2505.05013743078)
--(axis cs:1046528,2468.85116127212)
--(axis cs:1044480,2418.25501603928)
--(axis cs:1042432,2433.24613744894)
--(axis cs:1040384,2276.47094875938)
--(axis cs:1038336,2428.32991821623)
--(axis cs:1036288,2415.22192766798)
--(axis cs:1034240,2403.00461261415)
--(axis cs:1032192,2263.84014181117)
--(axis cs:1030144,2297.61916504995)
--(axis cs:1028096,2298.33683028882)
--(axis cs:1026048,2347.78870451877)
--(axis cs:1024000,2388.58536937787)
--(axis cs:1021952,2402.45339984349)
--(axis cs:1019904,2535.726253859)
--(axis cs:1017856,2472.49090999951)
--(axis cs:1015808,2460.27694666744)
--(axis cs:1013760,2414.52561835606)
--(axis cs:1011712,2424.76156135238)
--(axis cs:1009664,2520.34014820618)
--(axis cs:1007616,2423.45356339297)
--(axis cs:1005568,2383.98254419068)
--(axis cs:1003520,2438.49280624562)
--(axis cs:1001472,2457.64032343593)
--(axis cs:999424,2397.06781895532)
--(axis cs:997376,2353.13864952351)
--(axis cs:995328,2425.58867793729)
--(axis cs:993280,2373.90394313324)
--(axis cs:991232,2407.94233486872)
--(axis cs:989184,2438.85268548511)
--(axis cs:987136,2394.56705750676)
--(axis cs:985088,2413.39277702431)
--(axis cs:983040,2535.82397260545)
--(axis cs:980992,2446.43664497423)
--(axis cs:978944,2562.70737545839)
--(axis cs:976896,2557.00843496513)
--(axis cs:974848,2468.20750901432)
--(axis cs:972800,2469.84663679538)
--(axis cs:970752,2398.78136086956)
--(axis cs:968704,2405.88856668046)
--(axis cs:966656,2495.83962507398)
--(axis cs:964608,2470.15353157201)
--(axis cs:962560,2386.72936828025)
--(axis cs:960512,2376.51952928808)
--(axis cs:958464,2382.88284246473)
--(axis cs:956416,2343.06142477864)
--(axis cs:954368,2365.70435306107)
--(axis cs:952320,2401.74693845819)
--(axis cs:950272,2437.90762460721)
--(axis cs:948224,2392.08589145653)
--(axis cs:946176,2416.17221626348)
--(axis cs:944128,2428.21079182464)
--(axis cs:942080,2449.61627229979)
--(axis cs:940032,2518.73429955998)
--(axis cs:937984,2476.1797393164)
--(axis cs:935936,2549.08687696556)
--(axis cs:933888,2575.57028841086)
--(axis cs:931840,2582.04965090467)
--(axis cs:929792,2507.83341207675)
--(axis cs:927744,2463.67443919495)
--(axis cs:925696,2442.28696826647)
--(axis cs:923648,2430.62494458138)
--(axis cs:921600,2428.79036249005)
--(axis cs:919552,2345.03560995151)
--(axis cs:917504,2404.79245419341)
--(axis cs:915456,2355.85999856663)
--(axis cs:913408,2299.52161264595)
--(axis cs:911360,2277.83805526704)
--(axis cs:909312,2223.57671878736)
--(axis cs:907264,2263.98647974996)
--(axis cs:905216,2243.31455971549)
--(axis cs:903168,2240.51336520966)
--(axis cs:901120,2255.07242884773)
--(axis cs:899072,2269.53397572877)
--(axis cs:897024,2280.07880534189)
--(axis cs:894976,2198.92570414099)
--(axis cs:892928,2192.60874047368)
--(axis cs:890880,2231.04895089059)
--(axis cs:888832,2162.41783580847)
--(axis cs:886784,2206.16496879596)
--(axis cs:884736,2145.91156669187)
--(axis cs:882688,2165.31212922511)
--(axis cs:880640,2149.33631215391)
--(axis cs:878592,2112.68448792291)
--(axis cs:876544,2216.64664947351)
--(axis cs:874496,2151.45499952838)
--(axis cs:872448,2149.85470247449)
--(axis cs:870400,2143.71671619425)
--(axis cs:868352,2046.30703961541)
--(axis cs:866304,2024.04045623043)
--(axis cs:864256,2069.86816555962)
--(axis cs:862208,2076.20703144982)
--(axis cs:860160,2090.58510107868)
--(axis cs:858112,2107.56444236412)
--(axis cs:856064,2118.28064434865)
--(axis cs:854016,2096.85861795249)
--(axis cs:851968,2034.26275495241)
--(axis cs:849920,2060.27688050436)
--(axis cs:847872,2078.98419386618)
--(axis cs:845824,2018.1170726898)
--(axis cs:843776,2083.07622454889)
--(axis cs:841728,1994.11249714475)
--(axis cs:839680,2019.84099849746)
--(axis cs:837632,1969.57808395653)
--(axis cs:835584,1939.57059685939)
--(axis cs:833536,1939.5571844687)
--(axis cs:831488,1933.96228708546)
--(axis cs:829440,1958.86555944955)
--(axis cs:827392,1961.14355017324)
--(axis cs:825344,1926.68402528221)
--(axis cs:823296,1962.05350248468)
--(axis cs:821248,1951.62531438941)
--(axis cs:819200,1973.55215035439)
--(axis cs:817152,1893.85763807472)
--(axis cs:815104,1842.74014039046)
--(axis cs:813056,1813.7475194398)
--(axis cs:811008,1828.9156269287)
--(axis cs:808960,1828.51718194368)
--(axis cs:806912,1828.50580015227)
--(axis cs:804864,1863.73705332948)
--(axis cs:802816,1786.64619391671)
--(axis cs:800768,1853.48117188172)
--(axis cs:798720,1828.33705530892)
--(axis cs:796672,1739.76796844262)
--(axis cs:794624,1765.98289626818)
--(axis cs:792576,1783.13025196391)
--(axis cs:790528,1753.73408117647)
--(axis cs:788480,1762.94872936728)
--(axis cs:786432,1653.15096658035)
--(axis cs:784384,1698.13587014705)
--(axis cs:782336,1664.92330235208)
--(axis cs:780288,1684.30428873337)
--(axis cs:778240,1565.77454114577)
--(axis cs:776192,1587.26034422268)
--(axis cs:774144,1592.32051121959)
--(axis cs:772096,1693.70616381708)
--(axis cs:770048,1712.63615944681)
--(axis cs:768000,1724.67009349262)
--(axis cs:765952,1669.11088867087)
--(axis cs:763904,1676.99221466068)
--(axis cs:761856,1473.56300675895)
--(axis cs:759808,1538.8099412735)
--(axis cs:757760,1543.59129499025)
--(axis cs:755712,1580.11046253057)
--(axis cs:753664,1589.43017384412)
--(axis cs:751616,1601.34125652553)
--(axis cs:749568,1581.87979643317)
--(axis cs:747520,1532.48143501051)
--(axis cs:745472,1525.30363568933)
--(axis cs:743424,1498.46101350052)
--(axis cs:741376,1390.84640238229)
--(axis cs:739328,1338.43736323895)
--(axis cs:737280,1368.86266725021)
--(axis cs:735232,1368.04823535617)
--(axis cs:733184,1433.57101515275)
--(axis cs:731136,1386.50189967943)
--(axis cs:729088,1430.44239583835)
--(axis cs:727040,1378.20351694394)
--(axis cs:724992,1435.66297295206)
--(axis cs:722944,1427.53749684582)
--(axis cs:720896,1434.01701926502)
--(axis cs:718848,1426.18384486088)
--(axis cs:716800,1390.05061335605)
--(axis cs:714752,1351.42217772934)
--(axis cs:712704,1393.4440079759)
--(axis cs:710656,1389.57794800839)
--(axis cs:708608,1400.18098989216)
--(axis cs:706560,1400.91919290243)
--(axis cs:704512,1387.11311006601)
--(axis cs:702464,1445.6032014485)
--(axis cs:700416,1413.10378058662)
--(axis cs:698368,1346.36405024064)
--(axis cs:696320,1302.42616146823)
--(axis cs:694272,1311.85947025011)
--(axis cs:692224,1341.26982449571)
--(axis cs:690176,1343.09231147147)
--(axis cs:688128,1316.81629748354)
--(axis cs:686080,1309.08810305652)
--(axis cs:684032,1304.21416722434)
--(axis cs:681984,1274.52429113218)
--(axis cs:679936,1263.83102308937)
--(axis cs:677888,1245.26475479107)
--(axis cs:675840,1236.25440620876)
--(axis cs:673792,1221.01618547246)
--(axis cs:671744,1215.46566267635)
--(axis cs:669696,1218.74697402688)
--(axis cs:667648,1228.0991404324)
--(axis cs:665600,1244.39945041837)
--(axis cs:663552,1265.89088373863)
--(axis cs:661504,1226.52540186126)
--(axis cs:659456,1215.6057915147)
--(axis cs:657408,1193.62904750999)
--(axis cs:655360,1130.24849129872)
--(axis cs:653312,1121.29515419385)
--(axis cs:651264,1181.6544938185)
--(axis cs:649216,1165.37248145852)
--(axis cs:647168,1165.75825030471)
--(axis cs:645120,1136.84462318147)
--(axis cs:643072,1139.85749006023)
--(axis cs:641024,1123.58130971029)
--(axis cs:638976,1089.17967453111)
--(axis cs:636928,993.092951151847)
--(axis cs:634880,1068.29997055972)
--(axis cs:632832,1083.04100039172)
--(axis cs:630784,1018.32068990149)
--(axis cs:628736,1029.34062688803)
--(axis cs:626688,1005.30822103156)
--(axis cs:624640,975.643208884181)
--(axis cs:622592,956.222489806148)
--(axis cs:620544,921.400690468105)
--(axis cs:618496,966.842768166514)
--(axis cs:616448,935.509063991601)
--(axis cs:614400,953.199869055747)
--(axis cs:612352,948.762453445123)
--(axis cs:610304,905.690164441559)
--(axis cs:608256,892.221105044392)
--(axis cs:606208,903.479923367663)
--(axis cs:604160,880.447296358472)
--(axis cs:602112,883.487474376749)
--(axis cs:600064,953.398568339415)
--(axis cs:598016,896.640328332627)
--(axis cs:595968,938.682418185977)
--(axis cs:593920,946.254346664)
--(axis cs:591872,967.603874535535)
--(axis cs:589824,909.150961500337)
--(axis cs:587776,898.94524617012)
--(axis cs:585728,839.997600242268)
--(axis cs:583680,832.226193627416)
--(axis cs:581632,803.678481881852)
--(axis cs:579584,838.713790943309)
--(axis cs:577536,833.253332370503)
--(axis cs:575488,833.022191525609)
--(axis cs:573440,720.035902542707)
--(axis cs:571392,756.810093015274)
--(axis cs:569344,756.493216985386)
--(axis cs:567296,787.196151763014)
--(axis cs:565248,753.671036481587)
--(axis cs:563200,739.44103794227)
--(axis cs:561152,743.858978990522)
--(axis cs:559104,722.855676707892)
--(axis cs:557056,709.804923037203)
--(axis cs:555008,761.088565998342)
--(axis cs:552960,764.88926486537)
--(axis cs:550912,729.460079465972)
--(axis cs:548864,701.581753106986)
--(axis cs:546816,679.322239517886)
--(axis cs:544768,706.200563574074)
--(axis cs:542720,688.916308908402)
--(axis cs:540672,664.321280687392)
--(axis cs:538624,661.785796352336)
--(axis cs:536576,661.409924564353)
--(axis cs:534528,647.174481641701)
--(axis cs:532480,668.169147424957)
--(axis cs:530432,630.859573587799)
--(axis cs:528384,642.251537361611)
--(axis cs:526336,639.7661628088)
--(axis cs:524288,644.216994113625)
--(axis cs:522240,648.510794315415)
--(axis cs:520192,644.837087753652)
--(axis cs:518144,647.941583268102)
--(axis cs:516096,622.402090369016)
--(axis cs:514048,634.461913336705)
--(axis cs:512000,653.189769355046)
--(axis cs:509952,631.834721762832)
--(axis cs:507904,603.639078007083)
--(axis cs:505856,618.967720580874)
--(axis cs:503808,631.97262582057)
--(axis cs:501760,621.942850022104)
--(axis cs:499712,649.528931159994)
--(axis cs:497664,628.896396435462)
--(axis cs:495616,634.205008263422)
--(axis cs:493568,644.749587340023)
--(axis cs:491520,589.081896026096)
--(axis cs:489472,619.305994361329)
--(axis cs:487424,589.274862737748)
--(axis cs:485376,582.464541059226)
--(axis cs:483328,585.859222100949)
--(axis cs:481280,572.042082459626)
--(axis cs:479232,574.427683068708)
--(axis cs:477184,588.575217850049)
--(axis cs:475136,577.638593854975)
--(axis cs:473088,564.734603370108)
--(axis cs:471040,556.144300535319)
--(axis cs:468992,561.225634695591)
--(axis cs:466944,559.457458480813)
--(axis cs:464896,562.355689231636)
--(axis cs:462848,561.765830175287)
--(axis cs:460800,566.502157862105)
--(axis cs:458752,575.66624335654)
--(axis cs:456704,571.189862874089)
--(axis cs:454656,569.54793233133)
--(axis cs:452608,588.920761987932)
--(axis cs:450560,594.116486846239)
--(axis cs:448512,589.34936295627)
--(axis cs:446464,593.396956575291)
--(axis cs:444416,599.926053234036)
--(axis cs:442368,586.105961404272)
--(axis cs:440320,589.089239131976)
--(axis cs:438272,587.591111939097)
--(axis cs:436224,600.66633679673)
--(axis cs:434176,594.441577225459)
--(axis cs:432128,596.171595859999)
--(axis cs:430080,599.272183688951)
--(axis cs:428032,599.427257270816)
--(axis cs:425984,601.029662282178)
--(axis cs:423936,600.726235884278)
--(axis cs:421888,602.981694713636)
--(axis cs:419840,611.616507914102)
--(axis cs:417792,618.949363339146)
--(axis cs:415744,609.441178073795)
--(axis cs:413696,610.196006840899)
--(axis cs:411648,610.268714911457)
--(axis cs:409600,612.752214283005)
--(axis cs:407552,622.053796447958)
--(axis cs:405504,631.19483846703)
--(axis cs:403456,628.667662569826)
--(axis cs:401408,640.618729346812)
--(axis cs:399360,634.527264475826)
--(axis cs:397312,641.327544825096)
--(axis cs:395264,644.837641543688)
--(axis cs:393216,645.005531824635)
--(axis cs:391168,652.526147411753)
--(axis cs:389120,664.922908479234)
--(axis cs:387072,654.651494242445)
--(axis cs:385024,651.586221745705)
--(axis cs:382976,651.624264978964)
--(axis cs:380928,642.233786320344)
--(axis cs:378880,655.231355724504)
--(axis cs:376832,661.06405795983)
--(axis cs:374784,653.763036489509)
--(axis cs:372736,644.287429105371)
--(axis cs:370688,640.426228050388)
--(axis cs:368640,632.254660674469)
--(axis cs:366592,621.540302758163)
--(axis cs:364544,604.050346457761)
--(axis cs:362496,602.345733569765)
--(axis cs:360448,602.975164509114)
--(axis cs:358400,603.764560346018)
--(axis cs:356352,604.207734655259)
--(axis cs:354304,595.016941839243)
--(axis cs:352256,588.329964246738)
--(axis cs:350208,601.112439484449)
--(axis cs:348160,579.821734726768)
--(axis cs:346112,591.159144552263)
--(axis cs:344064,577.314777947815)
--(axis cs:342016,572.290620995591)
--(axis cs:339968,569.966575593238)
--(axis cs:337920,562.996899389408)
--(axis cs:335872,577.394739227026)
--(axis cs:333824,578.020786335379)
--(axis cs:331776,566.2616566652)
--(axis cs:329728,559.634509145779)
--(axis cs:327680,563.096492804087)
--(axis cs:325632,554.638424247637)
--(axis cs:323584,533.814144147863)
--(axis cs:321536,539.274776701154)
--(axis cs:319488,556.126852965044)
--(axis cs:317440,564.069628108741)
--(axis cs:315392,561.1957909175)
--(axis cs:313344,564.052906776066)
--(axis cs:311296,588.922439404298)
--(axis cs:309248,586.877883543099)
--(axis cs:307200,574.280482933143)
--(axis cs:305152,529.144873715946)
--(axis cs:303104,540.634608211068)
--(axis cs:301056,513.471699798036)
--(axis cs:299008,497.424788992266)
--(axis cs:296960,484.724351487583)
--(axis cs:294912,476.156194982129)
--(axis cs:292864,436.078323516169)
--(axis cs:290816,423.748149638044)
--(axis cs:288768,474.075019471854)
--(axis cs:286720,468.08985314848)
--(axis cs:284672,407.055516860286)
--(axis cs:282624,419.222016225845)
--(axis cs:280576,419.767327704081)
--(axis cs:278528,416.57455896428)
--(axis cs:276480,436.42725763025)
--(axis cs:274432,412.373225329252)
--(axis cs:272384,402.721482319894)
--(axis cs:270336,369.295762138109)
--(axis cs:268288,366.956409357015)
--(axis cs:266240,395.113056159666)
--(axis cs:264192,355.48703240622)
--(axis cs:262144,273.073349629903)
--(axis cs:260096,271.630460405221)
--(axis cs:258048,261.432688133396)
--(axis cs:256000,229.42369668059)
--(axis cs:253952,278.859278155871)
--(axis cs:251904,254.681551132179)
--(axis cs:249856,269.03808132934)
--(axis cs:247808,261.39014969665)
--(axis cs:245760,239.391256569897)
--(axis cs:243712,219.587053825537)
--(axis cs:241664,218.870154881433)
--(axis cs:239616,196.741516973754)
--(axis cs:237568,207.554886046976)
--(axis cs:235520,250.722239155901)
--(axis cs:233472,224.887403417015)
--(axis cs:231424,219.604210202411)
--(axis cs:229376,189.772689508896)
--(axis cs:227328,220.396473608736)
--(axis cs:225280,223.604478615686)
--(axis cs:223232,186.315243825962)
--(axis cs:221184,183.326815619106)
--(axis cs:219136,196.77784898419)
--(axis cs:217088,161.088612207264)
--(axis cs:215040,197.530687137821)
--(axis cs:212992,172.348500460233)
--(axis cs:210944,160.915970656711)
--(axis cs:208896,174.09637253984)
--(axis cs:206848,150.450479855786)
--(axis cs:204800,130.734688666523)
--(axis cs:202752,144.300033899135)
--(axis cs:200704,105.266545137996)
--(axis cs:198656,103.146077636065)
--(axis cs:196608,125.854449065311)
--(axis cs:194560,71.7508055585036)
--(axis cs:192512,123.963529812775)
--(axis cs:190464,105.962624738032)
--(axis cs:188416,89.2915431373973)
--(axis cs:186368,90.8925727880693)
--(axis cs:184320,100.382079406156)
--(axis cs:182272,112.121233172942)
--(axis cs:180224,116.36175874169)
--(axis cs:178176,82.1174495325049)
--(axis cs:176128,98.2472987662236)
--(axis cs:174080,121.984507003847)
--(axis cs:172032,77.0445345318369)
--(axis cs:169984,125.028668631521)
--(axis cs:167936,94.0382097234129)
--(axis cs:165888,116.007569436493)
--(axis cs:163840,109.890792690331)
--(axis cs:161792,104.709079868163)
--(axis cs:159744,124.282702624971)
--(axis cs:157696,117.445568543937)
--(axis cs:155648,68.8891591904481)
--(axis cs:153600,89.9750438053439)
--(axis cs:151552,84.9841742629877)
--(axis cs:149504,66.7296303828489)
--(axis cs:147456,89.4149575142635)
--(axis cs:145408,78.1315521169011)
--(axis cs:143360,71.4227477916724)
--(axis cs:141312,83.0028329909611)
--(axis cs:139264,76.4676837285172)
--(axis cs:137216,123.120324123882)
--(axis cs:135168,75.708700781889)
--(axis cs:133120,91.4760614029253)
--(axis cs:131072,66.3112564885149)
--(axis cs:129024,54.823348909562)
--(axis cs:126976,74.7588417876279)
--(axis cs:124928,77.4696007113506)
--(axis cs:122880,71.4160645847694)
--(axis cs:120832,89.5832923520242)
--(axis cs:118784,82.2270005477385)
--(axis cs:116736,108.246353637032)
--(axis cs:114688,112.157484749576)
--(axis cs:112640,84.4732640364222)
--(axis cs:110592,106.130842629863)
--(axis cs:108544,77.3004987335528)
--(axis cs:106496,112.470343147249)
--(axis cs:104448,91.2824999396463)
--(axis cs:102400,117.987543128631)
--(axis cs:100352,96.4012513522639)
--(axis cs:98304,109.983293748313)
--(axis cs:96256,159.298852793373)
--(axis cs:94208,158.264478416659)
--(axis cs:92160,145.830685027804)
--(axis cs:90112,149.703722217978)
--(axis cs:88064,180.49125853542)
--(axis cs:86016,155.290333806564)
--(axis cs:83968,181.216157754829)
--(axis cs:81920,188.349278846604)
--(axis cs:79872,236.822128641193)
--(axis cs:77824,205.354465518218)
--(axis cs:75776,231.267482913797)
--(axis cs:73728,262.231848733633)
--(axis cs:71680,271.262134184033)
--(axis cs:69632,266.717882689223)
--(axis cs:67584,312.870596932818)
--(axis cs:65536,287.630024026246)
--(axis cs:63488,348.523169441971)
--(axis cs:61440,396.310092959942)
--(axis cs:59392,424.782433372418)
--(axis cs:57344,432.70415636252)
--(axis cs:55296,411.464906939695)
--(axis cs:53248,433.877454087098)
--(axis cs:51200,472.90188765497)
--(axis cs:49152,520.42283754681)
--(axis cs:47104,571.750810630355)
--(axis cs:45056,601.789716338717)
--(axis cs:43008,659.781028046527)
--(axis cs:40960,713.672641265528)
--(axis cs:38912,777.679781540866)
--(axis cs:36864,822.933498401741)
--(axis cs:34816,849.340911415723)
--(axis cs:32768,905.470578561584)
--(axis cs:30720,937.997849148543)
--(axis cs:28672,974.073733502044)
--(axis cs:26624,986.581967971269)
--(axis cs:24576,991.991426785969)
--(axis cs:22528,973.411759582874)
--(axis cs:20480,1022.16981825764)
--(axis cs:18432,1016.81494235596)
--(axis cs:16384,996.416277654183)
--(axis cs:14336,1018.19941627018)
--(axis cs:12288,994.916951723068)
--(axis cs:10240,998.109465407115)
--(axis cs:8192,991.796202343324)
--(axis cs:6144,1006.73442790197)
--(axis cs:4096,998.078750064564)
--(axis cs:2048,1002.3861683471)
--(axis cs:0,987.271042328584)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,996.999522043981)
--(axis cs:0,985.155590573354)
--(axis cs:2048,981.211803419784)
--(axis cs:4096,972.364233766587)
--(axis cs:6144,976.791227958136)
--(axis cs:8192,973.068827653922)
--(axis cs:10240,966.338533555617)
--(axis cs:12288,957.553963518087)
--(axis cs:14336,951.898321420291)
--(axis cs:16384,940.831556378963)
--(axis cs:18432,890.643541751729)
--(axis cs:20480,865.186968637543)
--(axis cs:22528,836.073661673986)
--(axis cs:24576,823.075413457061)
--(axis cs:26624,796.143096571461)
--(axis cs:28672,762.996873707734)
--(axis cs:30720,760.690045362633)
--(axis cs:32768,716.020554856261)
--(axis cs:34816,686.194203249288)
--(axis cs:36864,652.374323238215)
--(axis cs:38912,619.15403352986)
--(axis cs:40960,600.469508986633)
--(axis cs:43008,580.057547315514)
--(axis cs:45056,564.550500921455)
--(axis cs:47104,522.432768546361)
--(axis cs:49152,502.804575205178)
--(axis cs:51200,494.555091490186)
--(axis cs:53248,493.056165400749)
--(axis cs:55296,499.971271349392)
--(axis cs:57344,464.815287362729)
--(axis cs:59392,421.34560248745)
--(axis cs:61440,409.710834571363)
--(axis cs:63488,370.806425441266)
--(axis cs:65536,370.697100688579)
--(axis cs:67584,396.146592343064)
--(axis cs:69632,369.675286723268)
--(axis cs:71680,337.38496523389)
--(axis cs:73728,295.767543906892)
--(axis cs:75776,288.801350157049)
--(axis cs:77824,272.414461598211)
--(axis cs:79872,252.761148920002)
--(axis cs:81920,231.93467174644)
--(axis cs:83968,237.288379400689)
--(axis cs:86016,223.964359260764)
--(axis cs:88064,216.105738266631)
--(axis cs:90112,198.638750744831)
--(axis cs:92160,207.876583175565)
--(axis cs:94208,204.812082423961)
--(axis cs:96256,182.897313677689)
--(axis cs:98304,174.475786199908)
--(axis cs:100352,158.340742402225)
--(axis cs:102400,153.992398126257)
--(axis cs:104448,125.213329771676)
--(axis cs:106496,147.446741064102)
--(axis cs:108544,168.788801041391)
--(axis cs:110592,100.981164555094)
--(axis cs:112640,118.810158284101)
--(axis cs:114688,133.657432128954)
--(axis cs:116736,117.318517081358)
--(axis cs:118784,113.5457588048)
--(axis cs:120832,116.010312427387)
--(axis cs:122880,106.948108291369)
--(axis cs:124928,107.448947947506)
--(axis cs:126976,59.8346936689903)
--(axis cs:129024,85.5778801410699)
--(axis cs:131072,73.0508561827281)
--(axis cs:133120,94.5231602803087)
--(axis cs:135168,93.9749030378757)
--(axis cs:137216,64.7526863617715)
--(axis cs:139264,60.2633077915878)
--(axis cs:141312,69.6642456350118)
--(axis cs:143360,83.9645295745367)
--(axis cs:145408,82.4762222391559)
--(axis cs:147456,54.270704681576)
--(axis cs:149504,57.7540865634403)
--(axis cs:151552,67.4640982599726)
--(axis cs:153600,73.5301689501842)
--(axis cs:155648,62.3950353124837)
--(axis cs:157696,53.872277222224)
--(axis cs:159744,59.1575450638937)
--(axis cs:161792,72.0897622237962)
--(axis cs:163840,41.346637257973)
--(axis cs:165888,62.1188207170466)
--(axis cs:167936,58.5641923493673)
--(axis cs:169984,48.4569926691135)
--(axis cs:172032,53.635963671284)
--(axis cs:174080,53.9836869210204)
--(axis cs:176128,43.1574750132329)
--(axis cs:178176,73.8567601042828)
--(axis cs:180224,-0.890313880341239)
--(axis cs:182272,58.115030153122)
--(axis cs:184320,62.7292941949943)
--(axis cs:186368,34.0461111608011)
--(axis cs:188416,68.4876336367268)
--(axis cs:190464,-4.94010034141964)
--(axis cs:192512,62.9999036090002)
--(axis cs:194560,37.9370548324904)
--(axis cs:196608,47.0890247361598)
--(axis cs:198656,57.580270930009)
--(axis cs:200704,60.8746522229493)
--(axis cs:202752,47.8641705748392)
--(axis cs:204800,46.0047326986004)
--(axis cs:206848,30.5687952965253)
--(axis cs:208896,65.5966459457303)
--(axis cs:210944,53.3704717365429)
--(axis cs:212992,62.5624426771509)
--(axis cs:215040,73.3187667425308)
--(axis cs:217088,63.9408485500839)
--(axis cs:219136,93.8342537095341)
--(axis cs:221184,82.0794555319882)
--(axis cs:223232,55.4856682639699)
--(axis cs:225280,46.1632333055038)
--(axis cs:227328,68.5170198311213)
--(axis cs:229376,69.6674726142853)
--(axis cs:231424,88.1072294291345)
--(axis cs:233472,102.522268216835)
--(axis cs:235520,112.903874832726)
--(axis cs:237568,99.0793758849059)
--(axis cs:239616,84.8203769062228)
--(axis cs:241664,95.1065550802938)
--(axis cs:243712,113.659041734475)
--(axis cs:245760,109.424102151317)
--(axis cs:247808,129.148084337504)
--(axis cs:249856,139.286079611921)
--(axis cs:251904,132.732317806034)
--(axis cs:253952,137.00554715837)
--(axis cs:256000,124.217039084862)
--(axis cs:258048,149.820967398925)
--(axis cs:260096,109.751904233344)
--(axis cs:262144,147.071500324679)
--(axis cs:264192,179.928938605967)
--(axis cs:266240,151.835935766688)
--(axis cs:268288,166.734898614011)
--(axis cs:270336,157.136891863926)
--(axis cs:272384,173.331690076041)
--(axis cs:274432,165.202147987282)
--(axis cs:276480,163.395045444525)
--(axis cs:278528,202.778831343934)
--(axis cs:280576,202.702903080564)
--(axis cs:282624,203.892192062732)
--(axis cs:284672,204.169617167449)
--(axis cs:286720,204.766667981753)
--(axis cs:288768,229.968861604007)
--(axis cs:290816,225.197502277705)
--(axis cs:292864,279.019014328754)
--(axis cs:294912,272.787208309424)
--(axis cs:296960,269.163396838617)
--(axis cs:299008,250.008135773063)
--(axis cs:301056,266.144595659802)
--(axis cs:303104,282.217198426635)
--(axis cs:305152,276.928743819332)
--(axis cs:307200,261.849670607842)
--(axis cs:309248,281.108672590565)
--(axis cs:311296,273.452986183598)
--(axis cs:313344,248.090997661845)
--(axis cs:315392,261.360813992356)
--(axis cs:317440,312.987875649066)
--(axis cs:319488,291.545802719103)
--(axis cs:321536,284.837677450478)
--(axis cs:323584,306.426877775902)
--(axis cs:325632,316.417155626184)
--(axis cs:327680,334.18932320039)
--(axis cs:329728,334.070679760199)
--(axis cs:331776,340.160835134428)
--(axis cs:333824,349.500871770751)
--(axis cs:335872,337.022109714893)
--(axis cs:337920,361.191114334421)
--(axis cs:339968,346.162384532099)
--(axis cs:342016,354.65852761977)
--(axis cs:344064,379.995094060487)
--(axis cs:346112,367.469626578746)
--(axis cs:348160,385.182079288769)
--(axis cs:350208,401.86746898263)
--(axis cs:352256,406.158154646713)
--(axis cs:354304,421.19396208162)
--(axis cs:356352,413.345965591384)
--(axis cs:358400,411.527565305635)
--(axis cs:360448,405.811695462605)
--(axis cs:362496,404.364799463602)
--(axis cs:364544,411.249438918149)
--(axis cs:366592,414.781701512798)
--(axis cs:368640,406.022240814648)
--(axis cs:370688,418.308543769808)
--(axis cs:372736,419.556982184655)
--(axis cs:374784,426.328351426962)
--(axis cs:376832,431.789572626004)
--(axis cs:378880,429.498793616441)
--(axis cs:380928,422.708475613517)
--(axis cs:382976,417.808004645373)
--(axis cs:385024,422.247038519683)
--(axis cs:387072,415.65011667806)
--(axis cs:389120,423.82593836173)
--(axis cs:391168,416.078614377329)
--(axis cs:393216,425.996940371889)
--(axis cs:395264,413.553850292477)
--(axis cs:397312,417.860908146816)
--(axis cs:399360,419.143540813696)
--(axis cs:401408,420.362145264415)
--(axis cs:403456,414.549964072704)
--(axis cs:405504,417.35946128316)
--(axis cs:407552,420.710639378324)
--(axis cs:409600,409.978590507458)
--(axis cs:411648,396.038860314121)
--(axis cs:413696,417.901947821849)
--(axis cs:415744,427.968887307831)
--(axis cs:417792,419.153508455466)
--(axis cs:419840,418.410699740567)
--(axis cs:421888,412.857818608622)
--(axis cs:423936,416.93496820814)
--(axis cs:425984,419.842492894674)
--(axis cs:428032,397.794946002979)
--(axis cs:430080,408.988436418585)
--(axis cs:432128,421.201955413006)
--(axis cs:434176,427.813117736398)
--(axis cs:436224,436.682714900065)
--(axis cs:438272,422.486357390789)
--(axis cs:440320,393.137560444708)
--(axis cs:442368,386.106585030555)
--(axis cs:444416,376.03074649926)
--(axis cs:446464,396.632668167826)
--(axis cs:448512,366.827861609174)
--(axis cs:450560,361.548570800422)
--(axis cs:452608,457.392045335632)
--(axis cs:454656,436.549903688651)
--(axis cs:456704,442.004003770571)
--(axis cs:458752,414.395750858292)
--(axis cs:460800,358.401707091258)
--(axis cs:462848,400.796241371852)
--(axis cs:464896,452.943705869722)
--(axis cs:466944,429.590270311207)
--(axis cs:468992,407.515242729089)
--(axis cs:471040,400.692928654762)
--(axis cs:473088,456.102314393399)
--(axis cs:475136,396.753382231364)
--(axis cs:477184,426.858809450434)
--(axis cs:479232,409.971748770941)
--(axis cs:481280,422.538417131945)
--(axis cs:483328,424.697225579075)
--(axis cs:485376,442.262683137371)
--(axis cs:487424,442.771225972082)
--(axis cs:489472,358.511368006892)
--(axis cs:491520,358.501678699551)
--(axis cs:493568,390.256036293477)
--(axis cs:495616,390.164420411707)
--(axis cs:497664,453.282772557848)
--(axis cs:499712,499.424307737998)
--(axis cs:501760,433.239428972008)
--(axis cs:503808,512.727107317382)
--(axis cs:505856,478.563226355186)
--(axis cs:507904,453.173895029266)
--(axis cs:509952,506.534485436713)
--(axis cs:512000,488.381034288509)
--(axis cs:514048,519.044447359832)
--(axis cs:516096,529.824286721327)
--(axis cs:518144,507.890171772588)
--(axis cs:520192,484.093348061403)
--(axis cs:522240,515.108476485949)
--(axis cs:524288,542.120960035207)
--(axis cs:526336,517.250444502966)
--(axis cs:528384,532.626451215717)
--(axis cs:530432,524.742807032934)
--(axis cs:532480,536.241674916593)
--(axis cs:534528,515.503332651431)
--(axis cs:536576,464.427496297919)
--(axis cs:538624,487.540247411677)
--(axis cs:540672,469.356797397668)
--(axis cs:542720,482.187218432064)
--(axis cs:544768,482.852126002234)
--(axis cs:546816,501.248072771113)
--(axis cs:548864,509.484916695893)
--(axis cs:550912,519.738069512612)
--(axis cs:552960,580.45592558402)
--(axis cs:555008,569.974600730496)
--(axis cs:557056,560.6999066571)
--(axis cs:559104,573.272463924612)
--(axis cs:561152,548.45073320231)
--(axis cs:563200,564.731544385836)
--(axis cs:565248,562.122681038955)
--(axis cs:567296,589.681964584943)
--(axis cs:569344,555.170336343053)
--(axis cs:571392,558.919591313767)
--(axis cs:573440,590.044644723484)
--(axis cs:575488,612.71178797348)
--(axis cs:577536,619.804085208965)
--(axis cs:579584,607.251842442532)
--(axis cs:581632,610.05750225405)
--(axis cs:583680,610.175136646314)
--(axis cs:585728,639.450270305247)
--(axis cs:587776,609.673193937335)
--(axis cs:589824,608.967982948325)
--(axis cs:591872,629.251970521722)
--(axis cs:593920,617.168261682786)
--(axis cs:595968,602.026164070581)
--(axis cs:598016,619.20714919965)
--(axis cs:600064,662.089715459156)
--(axis cs:602112,659.219526284116)
--(axis cs:604160,682.293570820234)
--(axis cs:606208,665.980286207729)
--(axis cs:608256,693.272872605497)
--(axis cs:610304,693.880545691897)
--(axis cs:612352,699.956921708394)
--(axis cs:614400,641.26850005668)
--(axis cs:616448,605.542847228051)
--(axis cs:618496,626.813340534411)
--(axis cs:620544,662.470188847347)
--(axis cs:622592,655.886086636231)
--(axis cs:624640,716.497476032224)
--(axis cs:626688,635.659532290645)
--(axis cs:628736,744.576237022545)
--(axis cs:630784,716.454866009224)
--(axis cs:632832,678.096543885334)
--(axis cs:634880,684.743303392175)
--(axis cs:636928,686.986729368179)
--(axis cs:638976,667.995313882166)
--(axis cs:641024,698.070221142571)
--(axis cs:643072,698.212528124393)
--(axis cs:645120,720.959854995436)
--(axis cs:647168,682.797270526414)
--(axis cs:649216,790.144150681466)
--(axis cs:651264,716.969332744914)
--(axis cs:653312,682.968628897162)
--(axis cs:655360,704.31747830354)
--(axis cs:657408,678.182563054826)
--(axis cs:659456,649.434908900043)
--(axis cs:661504,647.028498199548)
--(axis cs:663552,661.600731590095)
--(axis cs:665600,675.790358937491)
--(axis cs:667648,696.06798443768)
--(axis cs:669696,750.639430677352)
--(axis cs:671744,728.640836376188)
--(axis cs:673792,726.017102450712)
--(axis cs:675840,715.574936326523)
--(axis cs:677888,744.64397151809)
--(axis cs:679936,706.462776939866)
--(axis cs:681984,723.752685397132)
--(axis cs:684032,774.598030161441)
--(axis cs:686080,822.473804079969)
--(axis cs:688128,787.468786907805)
--(axis cs:690176,852.112854650945)
--(axis cs:692224,860.30086502453)
--(axis cs:694272,819.413245254197)
--(axis cs:696320,809.185752214713)
--(axis cs:698368,768.205108590624)
--(axis cs:700416,787.581079034572)
--(axis cs:702464,728.901324348219)
--(axis cs:704512,715.314681384604)
--(axis cs:706560,772.060154718296)
--(axis cs:708608,780.106763738089)
--(axis cs:710656,735.679951823328)
--(axis cs:712704,774.130207037656)
--(axis cs:714752,813.908799803623)
--(axis cs:716800,839.209841370524)
--(axis cs:718848,875.444488317408)
--(axis cs:720896,867.034953252977)
--(axis cs:722944,853.349043177974)
--(axis cs:724992,868.889282030887)
--(axis cs:727040,896.176329111011)
--(axis cs:729088,890.632296559708)
--(axis cs:731136,915.733622778309)
--(axis cs:733184,902.590862421702)
--(axis cs:735232,890.17211331147)
--(axis cs:737280,848.195036623392)
--(axis cs:739328,947.773367394259)
--(axis cs:741376,937.880247510439)
--(axis cs:743424,913.126388902172)
--(axis cs:745472,944.987130374469)
--(axis cs:747520,949.986412401827)
--(axis cs:749568,927.507589738619)
--(axis cs:751616,924.231938625781)
--(axis cs:753664,948.307121772058)
--(axis cs:755712,975.289993776555)
--(axis cs:757760,984.654468087517)
--(axis cs:759808,954.375203097842)
--(axis cs:761856,1020.73654753874)
--(axis cs:763904,1036.9447060754)
--(axis cs:765952,1005.09481576324)
--(axis cs:768000,1016.83082469998)
--(axis cs:770048,1025.3930747909)
--(axis cs:772096,1062.23469419363)
--(axis cs:774144,1008.13901456641)
--(axis cs:776192,993.181508438567)
--(axis cs:778240,1029.63335241376)
--(axis cs:780288,1052.01670549684)
--(axis cs:782336,1108.0830642846)
--(axis cs:784384,1101.68188633092)
--(axis cs:786432,1123.97545493463)
--(axis cs:788480,1112.7211039265)
--(axis cs:790528,1137.15801054278)
--(axis cs:792576,1136.24736041311)
--(axis cs:794624,1154.58349759019)
--(axis cs:796672,1149.87107692755)
--(axis cs:798720,1151.18675037243)
--(axis cs:800768,1125.85328388009)
--(axis cs:802816,1103.56242561242)
--(axis cs:804864,1052.66663627535)
--(axis cs:806912,1048.10102277309)
--(axis cs:808960,1049.57960284382)
--(axis cs:811008,1035.95808195818)
--(axis cs:813056,1042.75933028663)
--(axis cs:815104,1047.34360679582)
--(axis cs:817152,1059.90875503663)
--(axis cs:819200,1139.29312521677)
--(axis cs:821248,1113.85992552425)
--(axis cs:823296,1081.98839282045)
--(axis cs:825344,1164.62856999422)
--(axis cs:827392,1148.47502255884)
--(axis cs:829440,1206.47846648809)
--(axis cs:831488,1207.5710147749)
--(axis cs:833536,1199.19215707636)
--(axis cs:835584,1161.3967986131)
--(axis cs:837632,1171.87796238581)
--(axis cs:839680,1178.47010211684)
--(axis cs:841728,1248.9096314295)
--(axis cs:843776,1282.73109115277)
--(axis cs:845824,1366.56021145918)
--(axis cs:847872,1404.12649749966)
--(axis cs:849920,1414.62527012045)
--(axis cs:851968,1333.73451966917)
--(axis cs:854016,1365.01908085053)
--(axis cs:856064,1312.97772843277)
--(axis cs:858112,1338.59594137948)
--(axis cs:860160,1446.08514050968)
--(axis cs:862208,1425.88289152391)
--(axis cs:864256,1390.78016136537)
--(axis cs:866304,1369.89104164397)
--(axis cs:868352,1292.83976933314)
--(axis cs:870400,1390.78330008802)
--(axis cs:872448,1436.12463620124)
--(axis cs:874496,1433.60703379152)
--(axis cs:876544,1428.55426920324)
--(axis cs:878592,1410.71420168989)
--(axis cs:880640,1491.18189778393)
--(axis cs:882688,1498.34681523533)
--(axis cs:884736,1491.65372436109)
--(axis cs:886784,1509.23815538537)
--(axis cs:888832,1578.09390977181)
--(axis cs:890880,1517.78224716458)
--(axis cs:892928,1570.18234967142)
--(axis cs:894976,1533.37649612823)
--(axis cs:897024,1629.9849858077)
--(axis cs:899072,1602.58761726465)
--(axis cs:901120,1593.91442178325)
--(axis cs:903168,1581.59403780519)
--(axis cs:905216,1551.72829221407)
--(axis cs:907264,1531.70950037357)
--(axis cs:909312,1577.00172110828)
--(axis cs:911360,1502.34420396297)
--(axis cs:913408,1498.56482523912)
--(axis cs:915456,1523.2286688949)
--(axis cs:917504,1628.13850044482)
--(axis cs:919552,1631.95902902824)
--(axis cs:921600,1565.09056092932)
--(axis cs:923648,1606.56296522831)
--(axis cs:925696,1599.34295367439)
--(axis cs:927744,1503.85093746564)
--(axis cs:929792,1548.18204062747)
--(axis cs:931840,1493.69610041236)
--(axis cs:933888,1504.98521931768)
--(axis cs:935936,1590.55038720216)
--(axis cs:937984,1593.06353437526)
--(axis cs:940032,1626.81701418096)
--(axis cs:942080,1619.81563891995)
--(axis cs:944128,1597.81529119971)
--(axis cs:946176,1695.44593116764)
--(axis cs:948224,1594.54141834117)
--(axis cs:950272,1689.38752777907)
--(axis cs:952320,1652.71888287321)
--(axis cs:954368,1710.58464010985)
--(axis cs:956416,1694.29881825305)
--(axis cs:958464,1702.72575887791)
--(axis cs:960512,1701.49483860161)
--(axis cs:962560,1766.75057372253)
--(axis cs:964608,1760.62608464802)
--(axis cs:966656,1731.95405516248)
--(axis cs:968704,1733.65044415316)
--(axis cs:970752,1777.21499781437)
--(axis cs:972800,1713.57752352246)
--(axis cs:974848,1646.41263186693)
--(axis cs:976896,1601.88591732675)
--(axis cs:978944,1620.52320193534)
--(axis cs:980992,1656.2206948256)
--(axis cs:983040,1682.89887412292)
--(axis cs:985088,1660.03486290424)
--(axis cs:987136,1747.7033384175)
--(axis cs:989184,1704.31527737626)
--(axis cs:991232,1648.52574377806)
--(axis cs:993280,1743.88486988885)
--(axis cs:995328,1745.72080479183)
--(axis cs:997376,1833.44911452063)
--(axis cs:999424,1766.33682523545)
--(axis cs:1001472,1774.3352562447)
--(axis cs:1003520,1773.23501484296)
--(axis cs:1005568,1765.88970600319)
--(axis cs:1007616,1846.22819678451)
--(axis cs:1009664,1787.03334372024)
--(axis cs:1011712,1766.21445567304)
--(axis cs:1013760,1680.97359155004)
--(axis cs:1015808,1708.04215895917)
--(axis cs:1017856,1692.59304190714)
--(axis cs:1019904,1775.69918927279)
--(axis cs:1021952,1754.67117283857)
--(axis cs:1024000,1803.06293816625)
--(axis cs:1026048,1815.61660192112)
--(axis cs:1028096,1876.51188959712)
--(axis cs:1030144,1841.32711774206)
--(axis cs:1032192,1826.56347705531)
--(axis cs:1034240,1788.3724307022)
--(axis cs:1036288,1817.13639636224)
--(axis cs:1038336,1724.7784066329)
--(axis cs:1040384,1770.71057039653)
--(axis cs:1042432,1661.16719705925)
--(axis cs:1044480,1647.01666163016)
--(axis cs:1046528,1647.34202948584)
--(axis cs:1048576,1640.93876474773)
--(axis cs:1050624,1718.9342410718)
--(axis cs:1052672,1691.46893651798)
--(axis cs:1054720,1758.14589908846)
--(axis cs:1056768,1801.45296013734)
--(axis cs:1058816,1836.13612556051)
--(axis cs:1060864,1843.68189059625)
--(axis cs:1062912,1826.55737731607)
--(axis cs:1064960,1826.58255544375)
--(axis cs:1067008,1855.30560708581)
--(axis cs:1069056,1847.08126918203)
--(axis cs:1071104,1845.72370104501)
--(axis cs:1073152,1880.87906463019)
--(axis cs:1075200,1790.28304546065)
--(axis cs:1077248,1752.81185217919)
--(axis cs:1079296,1788.99857421006)
--(axis cs:1081344,1834.99061523464)
--(axis cs:1083392,1784.92952848353)
--(axis cs:1085440,1826.77891538866)
--(axis cs:1087488,1811.6785348275)
--(axis cs:1089536,1831.45006069866)
--(axis cs:1091584,1881.69525706378)
--(axis cs:1093632,1799.21560672456)
--(axis cs:1095680,1781.390420829)
--(axis cs:1097728,1808.95810559102)
--(axis cs:1099776,1845.78520011546)
--(axis cs:1101824,1964.4817206525)
--(axis cs:1103872,2012.8780817646)
--(axis cs:1105920,1958.32159319005)
--(axis cs:1107968,1938.46639268445)
--(axis cs:1110016,1814.21445734184)
--(axis cs:1112064,1856.39970265383)
--(axis cs:1114112,1867.10499727143)
--(axis cs:1116160,1735.56923350691)
--(axis cs:1118208,1874.27320369924)
--(axis cs:1120256,1837.51331163062)
--(axis cs:1122304,1811.71946321793)
--(axis cs:1124352,1866.93190473191)
--(axis cs:1126400,1820.96535562741)
--(axis cs:1128448,1975.44988624142)
--(axis cs:1130496,2039.2232059777)
--(axis cs:1132544,1921.39358533951)
--(axis cs:1134592,1970.51798680606)
--(axis cs:1136640,1991.39237963773)
--(axis cs:1138688,1932.071679879)
--(axis cs:1140736,1971.53619673338)
--(axis cs:1142784,2055.70291045628)
--(axis cs:1144832,2041.57845128561)
--(axis cs:1146880,2028.8707081351)
--(axis cs:1148928,2047.42038303636)
--(axis cs:1150976,2035.72800364734)
--(axis cs:1153024,2034.62419627563)
--(axis cs:1155072,2021.48332282838)
--(axis cs:1157120,1966.96464993652)
--(axis cs:1159168,2012.59183717012)
--(axis cs:1161216,1987.56032052854)
--(axis cs:1163264,1966.87011454033)
--(axis cs:1165312,1960.95542048003)
--(axis cs:1167360,1972.61968410033)
--(axis cs:1169408,2039.71203316234)
--(axis cs:1171456,2061.8729842575)
--(axis cs:1173504,2030.02153251452)
--(axis cs:1175552,1989.7449696998)
--(axis cs:1177600,2033.91127102252)
--(axis cs:1179648,2005.76204097745)
--(axis cs:1181696,2010.8867001108)
--(axis cs:1183744,2113.75347096403)
--(axis cs:1185792,1884.51329978628)
--(axis cs:1187840,1888.16406768511)
--(axis cs:1189888,1959.43341766692)
--(axis cs:1191936,1922.91547061896)
--(axis cs:1193984,1884.31852924425)
--(axis cs:1196032,1933.6800852302)
--(axis cs:1198080,1910.64940512888)
--(axis cs:1200128,1981.54632850929)
--(axis cs:1202176,1973.64734436763)
--(axis cs:1204224,1936.97701419519)
--(axis cs:1206272,1975.15477488942)
--(axis cs:1208320,1905.02788819188)
--(axis cs:1210368,1924.37733394834)
--(axis cs:1212416,1994.15548827418)
--(axis cs:1214464,1980.34763683264)
--(axis cs:1216512,1998.08426071836)
--(axis cs:1218560,2084.82692597328)
--(axis cs:1220608,2027.54599725611)
--(axis cs:1222656,2019.67294654707)
--(axis cs:1224704,2030.4022287522)
--(axis cs:1226752,2029.26646011214)
--(axis cs:1228800,1969.96670068307)
--(axis cs:1230848,2033.1031843452)
--(axis cs:1232896,2087.20652134086)
--(axis cs:1234944,2059.43637393212)
--(axis cs:1236992,2131.80680879865)
--(axis cs:1239040,2215.47184293883)
--(axis cs:1241088,2236.89870282857)
--(axis cs:1243136,2236.6823984834)
--(axis cs:1245184,2196.0643710325)
--(axis cs:1247232,2288.28814111268)
--(axis cs:1249280,2256.46381456175)
--(axis cs:1251328,2186.46117896555)
--(axis cs:1253376,2175.19061520215)
--(axis cs:1255424,2129.73742601565)
--(axis cs:1257472,2171.37271597813)
--(axis cs:1259520,2168.18067524384)
--(axis cs:1261568,2130.63719004828)
--(axis cs:1263616,2139.16029364656)
--(axis cs:1265664,2158.138631592)
--(axis cs:1267712,1991.48333436219)
--(axis cs:1269760,2108.55642444779)
--(axis cs:1271808,2226.98607151764)
--(axis cs:1273856,2207.89547905306)
--(axis cs:1275904,2265.84283759639)
--(axis cs:1277952,2278.09646534201)
--(axis cs:1280000,2231.34784150027)
--(axis cs:1282048,2265.19870409883)
--(axis cs:1284096,2244.08531556126)
--(axis cs:1286144,2198.67253202744)
--(axis cs:1288192,2151.78041067259)
--(axis cs:1290240,2148.57482569752)
--(axis cs:1292288,2180.49394898416)
--(axis cs:1294336,2227.06735197566)
--(axis cs:1296384,2231.8442395511)
--(axis cs:1298432,2313.86028137881)
--(axis cs:1300480,2358.82248173598)
--(axis cs:1302528,2253.12446542767)
--(axis cs:1304576,2195.34081178369)
--(axis cs:1306624,2210.45100799005)
--(axis cs:1308672,2256.90004381994)
--(axis cs:1310720,2261.28926250721)
--(axis cs:1312768,2347.26062596863)
--(axis cs:1314816,2328.28239552058)
--(axis cs:1316864,2330.32563505095)
--(axis cs:1318912,2359.2699651291)
--(axis cs:1320960,2300.67439522463)
--(axis cs:1323008,2318.29565076737)
--(axis cs:1325056,2285.8390737527)
--(axis cs:1327104,2293.67008798428)
--(axis cs:1329152,2248.37255200828)
--(axis cs:1331200,2280.53523692101)
--(axis cs:1333248,2303.94211819352)
--(axis cs:1335296,2276.78291029481)
--(axis cs:1337344,2268.2030847952)
--(axis cs:1339392,2282.12961280817)
--(axis cs:1341440,2199.8936815148)
--(axis cs:1343488,2349.41299627448)
--(axis cs:1345536,2294.60703172654)
--(axis cs:1347584,2382.59975116718)
--(axis cs:1349632,2355.09330687955)
--(axis cs:1351680,2239.74731628112)
--(axis cs:1353728,2291.89395768687)
--(axis cs:1355776,2193.39309473149)
--(axis cs:1357824,2125.78272656275)
--(axis cs:1359872,2164.27554066752)
--(axis cs:1361920,2249.76457126404)
--(axis cs:1363968,2193.93739886183)
--(axis cs:1366016,2268.07195798874)
--(axis cs:1368064,2298.20252317859)
--(axis cs:1370112,2249.10855265771)
--(axis cs:1372160,2280.44069277619)
--(axis cs:1374208,2287.93793179654)
--(axis cs:1376256,2301.66852037373)
--(axis cs:1378304,2291.71149309889)
--(axis cs:1380352,2247.77532606719)
--(axis cs:1382400,2298.87637481458)
--(axis cs:1384448,2312.54188189396)
--(axis cs:1386496,2215.3006221619)
--(axis cs:1388544,2308.44068704742)
--(axis cs:1390592,2230.54817518185)
--(axis cs:1392640,2183.98403475208)
--(axis cs:1394688,2251.7283422003)
--(axis cs:1396736,2341.81983436781)
--(axis cs:1398784,2376.1158962219)
--(axis cs:1400832,2415.93144026914)
--(axis cs:1402880,2378.42209700398)
--(axis cs:1404928,2390.66425512791)
--(axis cs:1406976,2426.64493420161)
--(axis cs:1409024,2445.95503738307)
--(axis cs:1411072,2484.21970518571)
--(axis cs:1413120,2556.85981998803)
--(axis cs:1415168,2538.21742373292)
--(axis cs:1417216,2475.62530996974)
--(axis cs:1419264,2512.15264991308)
--(axis cs:1421312,2474.76363607243)
--(axis cs:1423360,2489.9301689832)
--(axis cs:1425408,2458.57234858538)
--(axis cs:1427456,2532.67403564039)
--(axis cs:1429504,2576.44658080967)
--(axis cs:1431552,2525.89116343128)
--(axis cs:1433600,2482.33672607788)
--(axis cs:1435648,2479.78633237059)
--(axis cs:1437696,2482.76005652061)
--(axis cs:1439744,2427.58512156999)
--(axis cs:1441792,2458.51796774522)
--(axis cs:1443840,2532.32846218551)
--(axis cs:1445888,2586.65500860966)
--(axis cs:1447936,2504.17101001749)
--(axis cs:1449984,2655.54492985658)
--(axis cs:1452032,2553.07518759328)
--(axis cs:1454080,2624.34391084628)
--(axis cs:1456128,2587.26114956314)
--(axis cs:1458176,2554.9145433431)
--(axis cs:1460224,2479.17252488168)
--(axis cs:1462272,2485.67848698673)
--(axis cs:1464320,2538.61380431766)
--(axis cs:1466368,2459.53707448389)
--(axis cs:1468416,2419.47315394648)
--(axis cs:1470464,2480.9036002478)
--(axis cs:1472512,2547.8403374741)
--(axis cs:1474560,2608.02642656437)
--(axis cs:1476608,2665.71124131768)
--(axis cs:1478656,2758.92875158659)
--(axis cs:1480704,2608.91482056669)
--(axis cs:1482752,2669.77166485378)
--(axis cs:1484800,2666.74878526568)
--(axis cs:1486848,2638.75957298454)
--(axis cs:1488896,2732.06140641523)
--(axis cs:1490944,2642.83802922775)
--(axis cs:1492992,2716.04461602208)
--(axis cs:1495040,2653.13276421891)
--(axis cs:1497088,2696.42937004981)
--(axis cs:1499136,2632.42353093222)
--(axis cs:1501184,2612.46185003919)
--(axis cs:1503232,2607.84778791053)
--(axis cs:1505280,2524.54852150405)
--(axis cs:1507328,2588.11463618359)
--(axis cs:1509376,2517.20967502329)
--(axis cs:1511424,2577.05509529936)
--(axis cs:1513472,2640.39014987392)
--(axis cs:1515520,2623.01303979626)
--(axis cs:1517568,2706.29159604451)
--(axis cs:1519616,2673.60970471042)
--(axis cs:1521664,2663.20212535334)
--(axis cs:1523712,2552.47280610246)
--(axis cs:1525760,2633.46765673727)
--(axis cs:1527808,2570.99600634939)
--(axis cs:1529856,2638.2234726029)
--(axis cs:1531904,2627.74639406438)
--(axis cs:1533952,2550.702085259)
--(axis cs:1536000,2504.67874494992)
--(axis cs:1538048,2403.8914766828)
--(axis cs:1540096,2338.62881694868)
--(axis cs:1542144,2357.07246611114)
--(axis cs:1544192,2388.77860666091)
--(axis cs:1546240,2409.31562243631)
--(axis cs:1548288,2378.95687901793)
--(axis cs:1550336,2458.90051336977)
--(axis cs:1552384,2441.05236358723)
--(axis cs:1554432,2331.58382151974)
--(axis cs:1556480,2196.50727720562)
--(axis cs:1558528,2349.25203783309)
--(axis cs:1560576,2304.34407550239)
--(axis cs:1562624,2347.89968107534)
--(axis cs:1564672,2363.9646170205)
--(axis cs:1566720,2467.32459759938)
--(axis cs:1568768,2381.9765358019)
--(axis cs:1570816,2455.57105387785)
--(axis cs:1572864,2242.44226059471)
--(axis cs:1574912,2356.92344143163)
--(axis cs:1576960,2336.25418064589)
--(axis cs:1579008,2389.96649357886)
--(axis cs:1581056,2346.22670532917)
--(axis cs:1583104,2462.05275787553)
--(axis cs:1585152,2455.46354813421)
--(axis cs:1587200,2485.24906643529)
--(axis cs:1589248,2439.74492441187)
--(axis cs:1591296,2538.75161412206)
--(axis cs:1593344,2485.24376323638)
--(axis cs:1595392,2405.11308306133)
--(axis cs:1597440,2407.37730856781)
--(axis cs:1599488,2361.56103693245)
--(axis cs:1601536,2320.84632086474)
--(axis cs:1603584,2400.21102205705)
--(axis cs:1605632,2538.13926830699)
--(axis cs:1607680,2464.19899557042)
--(axis cs:1609728,2442.47890893135)
--(axis cs:1611776,2458.34305726204)
--(axis cs:1613824,2347.47517066838)
--(axis cs:1615872,2505.27733950774)
--(axis cs:1617920,2411.07945438519)
--(axis cs:1619968,2477.61728610891)
--(axis cs:1622016,2537.97292065661)
--(axis cs:1624064,2514.2849368747)
--(axis cs:1626112,2539.24041923879)
--(axis cs:1628160,2502.9496982092)
--(axis cs:1630208,2506.18736616731)
--(axis cs:1632256,2639.14792985586)
--(axis cs:1634304,2582.75924674138)
--(axis cs:1636352,2557.5342901293)
--(axis cs:1638400,2615.58224815918)
--(axis cs:1640448,2562.75945608857)
--(axis cs:1642496,2549.9934472899)
--(axis cs:1644544,2590.54430319108)
--(axis cs:1646592,2545.81424897151)
--(axis cs:1648640,2636.32883678153)
--(axis cs:1650688,2733.99988335993)
--(axis cs:1652736,2757.55738211542)
--(axis cs:1654784,2812.67152082703)
--(axis cs:1656832,2824.16869493838)
--(axis cs:1658880,2847.37086156547)
--(axis cs:1660928,2803.17627556176)
--(axis cs:1662976,2734.82992673994)
--(axis cs:1665024,2788.5093053055)
--(axis cs:1667072,2797.33028975486)
--(axis cs:1669120,2691.46122560486)
--(axis cs:1671168,2853.08991751712)
--(axis cs:1673216,2730.54904351231)
--(axis cs:1675264,2749.42790810295)
--(axis cs:1677312,2786.82425961409)
--(axis cs:1679360,2712.03278421827)
--(axis cs:1681408,2635.54628666659)
--(axis cs:1683456,2539.76273073985)
--(axis cs:1685504,2709.79172594859)
--(axis cs:1687552,2712.20482243191)
--(axis cs:1689600,2764.93377245107)
--(axis cs:1691648,2724.4145602578)
--(axis cs:1693696,2785.10824423367)
--(axis cs:1695744,2854.37029532508)
--(axis cs:1697792,2767.3039489666)
--(axis cs:1699840,2798.42535000232)
--(axis cs:1701888,2899.45140950368)
--(axis cs:1703936,2845.61519655551)
--(axis cs:1705984,3030.69075839506)
--(axis cs:1708032,2888.14992137714)
--(axis cs:1710080,2936.70143675141)
--(axis cs:1712128,3038.08590571787)
--(axis cs:1714176,3046.25689397871)
--(axis cs:1716224,2872.24147167221)
--(axis cs:1718272,2922.44367977477)
--(axis cs:1720320,2882.32295727343)
--(axis cs:1722368,2800.97518924802)
--(axis cs:1724416,2868.59005635755)
--(axis cs:1726464,2804.88184076628)
--(axis cs:1728512,2780.57303583617)
--(axis cs:1730560,2746.72590310182)
--(axis cs:1732608,2761.7921240481)
--(axis cs:1734656,2835.68603257668)
--(axis cs:1736704,2746.20732025198)
--(axis cs:1738752,2697.28374270751)
--(axis cs:1740800,2821.64841738503)
--(axis cs:1742848,2738.81187797547)
--(axis cs:1744896,2774.2735532144)
--(axis cs:1746944,2814.17729313589)
--(axis cs:1748992,2790.29421619617)
--(axis cs:1751040,2848.59394163505)
--(axis cs:1753088,2837.18564062269)
--(axis cs:1755136,2780.16196638308)
--(axis cs:1757184,2792.1359239797)
--(axis cs:1759232,2781.57096715101)
--(axis cs:1761280,2671.76534632514)
--(axis cs:1763328,2767.32527712051)
--(axis cs:1765376,2628.85710187195)
--(axis cs:1767424,2708.61109819402)
--(axis cs:1769472,2621.84822757072)
--(axis cs:1771520,2615.47448918352)
--(axis cs:1773568,2675.42800469853)
--(axis cs:1775616,2524.45660099897)
--(axis cs:1777664,2761.66513200452)
--(axis cs:1779712,2625.85494650267)
--(axis cs:1781760,2737.10839515522)
--(axis cs:1783808,2665.55408280484)
--(axis cs:1785856,2707.28882829208)
--(axis cs:1787904,2815.25963329275)
--(axis cs:1789952,2660.76963182333)
--(axis cs:1792000,2901.49468549312)
--(axis cs:1794048,2950.32672270664)
--(axis cs:1796096,3052.72328334509)
--(axis cs:1798144,3066.72923100813)
--(axis cs:1800192,3100.74923904025)
--(axis cs:1802240,2908.87638541879)
--(axis cs:1804288,2945.46056016469)
--(axis cs:1806336,2684.70837583426)
--(axis cs:1808384,2968.6605073871)
--(axis cs:1810432,2892.28110584383)
--(axis cs:1812480,2852.02486772852)
--(axis cs:1814528,2790.88780931867)
--(axis cs:1816576,2880.45840978767)
--(axis cs:1818624,2763.20935477309)
--(axis cs:1820672,2789.42972244266)
--(axis cs:1822720,2744.82471654677)
--(axis cs:1824768,2815.98590433039)
--(axis cs:1826816,2810.64786577693)
--(axis cs:1828864,2884.92684620607)
--(axis cs:1830912,2721.0842102741)
--(axis cs:1832960,2885.02679180499)
--(axis cs:1835008,2758.47116329907)
--(axis cs:1837056,2866.85744028806)
--(axis cs:1839104,2900.86727450398)
--(axis cs:1841152,2935.75752213886)
--(axis cs:1843200,2961.34040095281)
--(axis cs:1845248,2841.91254066157)
--(axis cs:1847296,2819.24254882705)
--(axis cs:1849344,2863.82762468968)
--(axis cs:1851392,2910.92421085155)
--(axis cs:1853440,2878.7388305621)
--(axis cs:1855488,2918.35912769962)
--(axis cs:1857536,2956.48069568923)
--(axis cs:1859584,3019.40008406734)
--(axis cs:1861632,2940.56645320566)
--(axis cs:1863680,2996.94833792458)
--(axis cs:1865728,2986.25443190676)
--(axis cs:1867776,2898.42428849056)
--(axis cs:1869824,2836.06267564763)
--(axis cs:1871872,2991.36528061886)
--(axis cs:1873920,3007.06235273331)
--(axis cs:1875968,2994.50320782123)
--(axis cs:1878016,2954.14916927707)
--(axis cs:1880064,2938.46304861351)
--(axis cs:1882112,3010.93739994449)
--(axis cs:1884160,3045.09181242781)
--(axis cs:1886208,2904.61735398518)
--(axis cs:1888256,2996.50329364651)
--(axis cs:1890304,2916.00636477702)
--(axis cs:1892352,2854.92783203335)
--(axis cs:1894400,2897.13285716216)
--(axis cs:1896448,2929.98256983638)
--(axis cs:1898496,2839.48665289459)
--(axis cs:1900544,2801.80873694313)
--(axis cs:1902592,2716.60758139947)
--(axis cs:1904640,2733.7789689227)
--(axis cs:1906688,2775.49594264349)
--(axis cs:1908736,2772.79587877553)
--(axis cs:1910784,2807.43582746911)
--(axis cs:1912832,2740.77928778218)
--(axis cs:1914880,2764.52198266847)
--(axis cs:1916928,2804.84205028023)
--(axis cs:1918976,2850.63534881772)
--(axis cs:1921024,2806.17023584674)
--(axis cs:1923072,2761.02601791719)
--(axis cs:1925120,2732.09153675148)
--(axis cs:1927168,2778.28624338635)
--(axis cs:1929216,2818.04047681184)
--(axis cs:1931264,2609.54817822324)
--(axis cs:1933312,2772.71211097724)
--(axis cs:1935360,2778.9066758635)
--(axis cs:1937408,2703.3167263263)
--(axis cs:1939456,2759.83258817098)
--(axis cs:1941504,2791.64413593431)
--(axis cs:1943552,2815.07930675701)
--(axis cs:1945600,2767.60228539425)
--(axis cs:1947648,2775.24966475691)
--(axis cs:1949696,2842.34969835774)
--(axis cs:1951744,2834.11386811291)
--(axis cs:1953792,2733.52885245673)
--(axis cs:1955840,2836.98494856363)
--(axis cs:1957888,2836.60819633623)
--(axis cs:1959936,2798.7852316867)
--(axis cs:1961984,2824.33891594104)
--(axis cs:1964032,2863.31437460993)
--(axis cs:1966080,2825.39817616288)
--(axis cs:1968128,2826.17503485493)
--(axis cs:1970176,2829.42523376533)
--(axis cs:1972224,2858.63361665655)
--(axis cs:1974272,2915.53727304849)
--(axis cs:1976320,2794.7465420523)
--(axis cs:1978368,2904.45043313965)
--(axis cs:1980416,2886.91242900386)
--(axis cs:1982464,2882.51591366512)
--(axis cs:1984512,2902.35422863487)
--(axis cs:1986560,2843.15324199625)
--(axis cs:1988608,2855.22023136554)
--(axis cs:1990656,2668.15586906516)
--(axis cs:1992704,2879.58320281578)
--(axis cs:1994752,2925.12721937798)
--(axis cs:1996800,2889.34606911944)
--(axis cs:1998848,2896.34916636709)
--(axis cs:2000896,2887.0566437375)
--(axis cs:2002944,2833.92699263046)
--(axis cs:2004992,2955.59505133007)
--(axis cs:2007040,2922.62647449228)
--(axis cs:2009088,2936.87923689716)
--(axis cs:2011136,3005.81698290569)
--(axis cs:2013184,2999.44903779877)
--(axis cs:2015232,2951.69287163337)
--(axis cs:2017280,2822.53399431059)
--(axis cs:2019328,3071.15907096504)
--(axis cs:2021376,3059.28038712736)
--(axis cs:2023424,2956.70049963252)
--(axis cs:2025472,3105.78349148494)
--(axis cs:2027520,2990.01999418201)
--(axis cs:2029568,3175.39563106336)
--(axis cs:2031616,3164.55550497193)
--(axis cs:2033664,3169.18872331699)
--(axis cs:2035712,3281.27186212496)
--(axis cs:2037760,3167.79151245526)
--(axis cs:2039808,3103.5194002466)
--(axis cs:2041856,3112.12661947977)
--(axis cs:2043904,2945.02927593618)
--(axis cs:2045952,3068.5154964824)
--(axis cs:2048000,3036.26704727482)
--(axis cs:2050048,3011.35410404745)
--(axis cs:2052096,3015.5096817879)
--(axis cs:2054144,2996.89548935774)
--(axis cs:2056192,2994.27182578103)
--(axis cs:2058240,3107.96419708864)
--(axis cs:2060288,2989.50723953434)
--(axis cs:2062336,3065.54395292419)
--(axis cs:2064384,3049.98783142446)
--(axis cs:2066432,3194.56012226888)
--(axis cs:2068480,3142.40347188213)
--(axis cs:2070528,3167.63104525927)
--(axis cs:2072576,3050.77940775234)
--(axis cs:2074624,3113.74880774325)
--(axis cs:2076672,2999.74223955978)
--(axis cs:2078720,3078.11250113101)
--(axis cs:2080768,3054.86686967065)
--(axis cs:2082816,3194.80626612353)
--(axis cs:2084864,3126.79605381381)
--(axis cs:2086912,2924.03139148961)
--(axis cs:2088960,3185.72822038356)
--(axis cs:2091008,3091.92888128709)
--(axis cs:2093056,3136.92147408175)
--(axis cs:2095104,3168.47671733088)
--(axis cs:2097152,3184.79630676017)
--(axis cs:2099200,3255.36770151281)
--(axis cs:2101248,3278.98771484834)
--(axis cs:2103296,3295.62369580866)
--(axis cs:2105344,3303.10111480883)
--(axis cs:2107392,3364.76740910735)
--(axis cs:2109440,3287.36253307557)
--(axis cs:2111488,3277.70435366887)
--(axis cs:2113536,3274.32342234018)
--(axis cs:2115584,3309.99545839591)
--(axis cs:2117632,3216.86711256956)
--(axis cs:2119680,3238.70964030407)
--(axis cs:2121728,3251.80137486836)
--(axis cs:2123776,3215.21958593332)
--(axis cs:2125824,3133.19347642)
--(axis cs:2127872,3280.17663099985)
--(axis cs:2129920,3245.82475336975)
--(axis cs:2131968,3292.05308793929)
--(axis cs:2134016,3206.90471783319)
--(axis cs:2136064,3251.42706816852)
--(axis cs:2138112,3238.46351692093)
--(axis cs:2140160,3169.89139073638)
--(axis cs:2142208,3196.54085672396)
--(axis cs:2144256,3177.73788955262)
--(axis cs:2146304,3266.61875390749)
--(axis cs:2148352,3170.81442715724)
--(axis cs:2150400,3294.42960422696)
--(axis cs:2152448,3204.69830442281)
--(axis cs:2154496,3130.26364538484)
--(axis cs:2156544,3234.96800920572)
--(axis cs:2158592,3254.76525484579)
--(axis cs:2160640,3269.93298450028)
--(axis cs:2162688,3154.24332826667)
--(axis cs:2164736,3267.89451134609)
--(axis cs:2166784,3281.47182894558)
--(axis cs:2168832,3184.48366442931)
--(axis cs:2170880,3241.59825140524)
--(axis cs:2172928,3320.96784678436)
--(axis cs:2174976,3260.05824779472)
--(axis cs:2177024,3206.31098650821)
--(axis cs:2179072,3224.48888053953)
--(axis cs:2181120,3192.76670968223)
--(axis cs:2183168,3255.08818768741)
--(axis cs:2185216,3204.5909789979)
--(axis cs:2187264,3197.86886863216)
--(axis cs:2189312,3181.97356596122)
--(axis cs:2191360,3164.87043858928)
--(axis cs:2193408,3201.49721773876)
--(axis cs:2195456,3243.86398043098)
--(axis cs:2197504,3296.60174706214)
--(axis cs:2199552,3308.63062150136)
--(axis cs:2201600,3320.95358831473)
--(axis cs:2203648,3285.74398374452)
--(axis cs:2205696,3315.28847439363)
--(axis cs:2207744,3225.97342883558)
--(axis cs:2209792,3071.3209385112)
--(axis cs:2211840,3288.92267767977)
--(axis cs:2213888,3299.41648453005)
--(axis cs:2215936,3223.4700122878)
--(axis cs:2217984,3222.09951193975)
--(axis cs:2220032,3376.03673202962)
--(axis cs:2222080,3195.74662485755)
--(axis cs:2224128,3334.06232780548)
--(axis cs:2226176,3261.70177083609)
--(axis cs:2228224,3302.02153120319)
--(axis cs:2230272,3248.29651592706)
--(axis cs:2232320,3194.92789048484)
--(axis cs:2234368,3098.68438653802)
--(axis cs:2236416,3311.36378626921)
--(axis cs:2238464,3186.27262583733)
--(axis cs:2240512,3120.21843014782)
--(axis cs:2242560,2998.08066476359)
--(axis cs:2244608,3090.98184036412)
--(axis cs:2246656,3039.72263016828)
--(axis cs:2248704,3007.17516929066)
--(axis cs:2250752,2903.99094359154)
--(axis cs:2252800,2986.65874068699)
--(axis cs:2254848,3068.75618998927)
--(axis cs:2256896,3065.3319098829)
--(axis cs:2258944,3071.52673432363)
--(axis cs:2260992,2853.56614524438)
--(axis cs:2263040,3019.66760003173)
--(axis cs:2265088,3035.55531479088)
--(axis cs:2267136,2895.14970971395)
--(axis cs:2269184,2891.20839009221)
--(axis cs:2271232,3012.65375449091)
--(axis cs:2273280,3037.96226502234)
--(axis cs:2275328,2993.23184098948)
--(axis cs:2277376,2919.35389773411)
--(axis cs:2279424,3048.89883055594)
--(axis cs:2281472,3015.78432806743)
--(axis cs:2283520,3030.16983447896)
--(axis cs:2285568,3029.6057530989)
--(axis cs:2287616,3071.62465365493)
--(axis cs:2289664,3093.6762436361)
--(axis cs:2291712,3121.85481103805)
--(axis cs:2293760,3170.84128073005)
--(axis cs:2295808,3160.81629125767)
--(axis cs:2297856,3172.92285724494)
--(axis cs:2299904,3127.50633704769)
--(axis cs:2301952,3156.5667004379)
--(axis cs:2304000,3032.79296358084)
--(axis cs:2306048,2928.14329736816)
--(axis cs:2308096,2977.55463357433)
--(axis cs:2310144,3000.46238956706)
--(axis cs:2312192,3010.94775598407)
--(axis cs:2314240,3011.13591350753)
--(axis cs:2316288,2962.90880783037)
--(axis cs:2318336,2824.79113234359)
--(axis cs:2320384,3006.81565904577)
--(axis cs:2322432,2897.12189172619)
--(axis cs:2324480,2941.23597722187)
--(axis cs:2326528,2949.30370714103)
--(axis cs:2328576,2855.77242504214)
--(axis cs:2330624,2839.0390435411)
--(axis cs:2332672,2854.05374860487)
--(axis cs:2334720,2927.27257801931)
--(axis cs:2336768,2909.00703021979)
--(axis cs:2338816,2932.48443678069)
--(axis cs:2340864,2910.83678274314)
--(axis cs:2342912,2953.68907608855)
--(axis cs:2344960,3105.13375972442)
--(axis cs:2347008,3131.31571648228)
--(axis cs:2349056,3114.95086448947)
--(axis cs:2351104,3177.30787932213)
--(axis cs:2353152,3178.93636416516)
--(axis cs:2355200,3126.39959342138)
--(axis cs:2357248,3026.69643630223)
--(axis cs:2359296,3047.419484105)
--(axis cs:2361344,3096.79926771955)
--(axis cs:2363392,2999.62099543015)
--(axis cs:2365440,3166.62532420556)
--(axis cs:2367488,3133.81057142288)
--(axis cs:2369536,3141.25639853975)
--(axis cs:2371584,3102.00337949312)
--(axis cs:2373632,3098.26082107024)
--(axis cs:2375680,3147.49036355522)
--(axis cs:2377728,3154.59316599042)
--(axis cs:2379776,3158.40205282149)
--(axis cs:2381824,3157.85881766953)
--(axis cs:2383872,3063.22639794914)
--(axis cs:2385920,3027.04007819574)
--(axis cs:2387968,3198.9642493577)
--(axis cs:2390016,3155.95510752024)
--(axis cs:2392064,3063.04787021233)
--(axis cs:2394112,3037.37491951268)
--(axis cs:2396160,3175.80548897822)
--(axis cs:2398208,3141.89140955447)
--(axis cs:2400256,3123.84275146133)
--(axis cs:2402304,3000.3525932136)
--(axis cs:2404352,3119.9284293409)
--(axis cs:2406400,3099.42921170061)
--(axis cs:2408448,3087.85476889891)
--(axis cs:2410496,3239.40354973588)
--(axis cs:2412544,3213.1803779161)
--(axis cs:2414592,3058.21195384765)
--(axis cs:2416640,3060.80511982777)
--(axis cs:2418688,3106.61188966232)
--(axis cs:2420736,3217.43404543025)
--(axis cs:2422784,3256.42370596487)
--(axis cs:2424832,3256.49177997107)
--(axis cs:2426880,3157.54445870717)
--(axis cs:2428928,3255.68230721545)
--(axis cs:2430976,3201.94393195098)
--(axis cs:2433024,3236.55258989366)
--(axis cs:2435072,3239.92042973525)
--(axis cs:2437120,3196.6433562928)
--(axis cs:2439168,3281.88628521539)
--(axis cs:2441216,3281.11574894644)
--(axis cs:2443264,3237.30935765112)
--(axis cs:2445312,3198.47104100137)
--(axis cs:2447360,3174.3966226105)
--(axis cs:2449408,3138.31158117398)
--(axis cs:2451456,3118.60859846439)
--(axis cs:2453504,3129.23665890885)
--(axis cs:2455552,3084.93402951785)
--(axis cs:2457600,3167.33215083462)
--(axis cs:2459648,3068.89748731648)
--(axis cs:2461696,2952.83810187626)
--(axis cs:2463744,3082.7997164174)
--(axis cs:2465792,3100.49690872207)
--(axis cs:2467840,2892.73965020835)
--(axis cs:2469888,3086.66219136261)
--(axis cs:2471936,3051.06421870347)
--(axis cs:2473984,3106.64527171117)
--(axis cs:2476032,3079.79356293061)
--(axis cs:2478080,3180.35959511534)
--(axis cs:2480128,3168.93308009542)
--(axis cs:2482176,3124.08635683117)
--(axis cs:2484224,3134.48101932699)
--(axis cs:2486272,3108.3045358336)
--(axis cs:2488320,2980.59683079924)
--(axis cs:2490368,3003.87871671066)
--(axis cs:2492416,3082.3132629543)
--(axis cs:2494464,3013.75855325063)
--(axis cs:2496512,3088.42065029157)
--(axis cs:2498560,3080.98761761402)
--(axis cs:2500608,3029.9108130025)
--(axis cs:2502656,3143.64163842319)
--(axis cs:2504704,3180.59238227228)
--(axis cs:2506752,3081.5594147548)
--(axis cs:2508800,3068.75059972864)
--(axis cs:2510848,3078.9807966803)
--(axis cs:2512896,3075.47982588979)
--(axis cs:2514944,3126.23220446964)
--(axis cs:2516992,3006.85534165557)
--(axis cs:2519040,3024.34685645889)
--(axis cs:2521088,3153.81610438659)
--(axis cs:2523136,3138.63561943388)
--(axis cs:2525184,3156.85894453593)
--(axis cs:2527232,3286.55534353788)
--(axis cs:2529280,3305.53706999344)
--(axis cs:2531328,3200.64082056553)
--(axis cs:2533376,3269.38542096723)
--(axis cs:2535424,3306.1542206417)
--(axis cs:2537472,3274.93232447416)
--(axis cs:2539520,3348.92680765725)
--(axis cs:2541568,3340.81493560801)
--(axis cs:2543616,3366.12792527218)
--(axis cs:2545664,3311.32370106108)
--(axis cs:2547712,3277.71964320783)
--(axis cs:2549760,3252.35351839414)
--(axis cs:2551808,3300.05820899802)
--(axis cs:2553856,3167.24128136713)
--(axis cs:2555904,3103.4448763874)
--(axis cs:2557952,3326.40484907808)
--(axis cs:2560000,3279.7147614858)
--(axis cs:2562048,3194.93293002799)
--(axis cs:2564096,3277.35618954195)
--(axis cs:2566144,3229.78978448707)
--(axis cs:2568192,3222.99720216216)
--(axis cs:2570240,3323.89834109564)
--(axis cs:2572288,3212.77652038218)
--(axis cs:2574336,3277.28732017793)
--(axis cs:2576384,3220.21611541256)
--(axis cs:2578432,3156.54443623977)
--(axis cs:2580480,3129.04698787927)
--(axis cs:2582528,3108.36402197878)
--(axis cs:2584576,3020.70215557842)
--(axis cs:2586624,3114.09682578227)
--(axis cs:2588672,3133.72800765494)
--(axis cs:2590720,3090.16198898331)
--(axis cs:2592768,3023.58866620916)
--(axis cs:2594816,3037.63048415326)
--(axis cs:2596864,2856.41193502756)
--(axis cs:2598912,2894.69743026578)
--(axis cs:2600960,2902.44174442104)
--(axis cs:2603008,2833.81762198989)
--(axis cs:2605056,2705.21848200167)
--(axis cs:2607104,2717.28984140909)
--(axis cs:2609152,2792.22240532784)
--(axis cs:2611200,2746.5289586085)
--(axis cs:2613248,2692.10825741611)
--(axis cs:2615296,2719.96140974798)
--(axis cs:2617344,2769.04189217514)
--(axis cs:2619392,2677.0356588185)
--(axis cs:2621440,2492.44654278937)
--(axis cs:2623488,2560.25576467558)
--(axis cs:2625536,2565.40427815448)
--(axis cs:2627584,2619.18228554336)
--(axis cs:2629632,2503.24679346104)
--(axis cs:2631680,2695.73482813647)
--(axis cs:2633728,2638.03449762281)
--(axis cs:2635776,2738.66657251726)
--(axis cs:2637824,2733.11097196544)
--(axis cs:2639872,2823.49649374005)
--(axis cs:2641920,2832.48292982738)
--(axis cs:2643968,2904.04381005425)
--(axis cs:2646016,2923.1862649274)
--(axis cs:2648064,2908.35689155587)
--(axis cs:2650112,2895.57078220244)
--(axis cs:2652160,2950.55812885092)
--(axis cs:2654208,2924.78416575836)
--(axis cs:2656256,2893.61709620065)
--(axis cs:2658304,2905.1837851206)
--(axis cs:2660352,2920.1771960629)
--(axis cs:2662400,2864.28065093454)
--(axis cs:2664448,2971.39815743101)
--(axis cs:2666496,2960.68299233805)
--(axis cs:2668544,2895.4775553886)
--(axis cs:2670592,2780.21168185065)
--(axis cs:2672640,2898.06342371509)
--(axis cs:2674688,2827.85964733249)
--(axis cs:2676736,2877.09237781341)
--(axis cs:2678784,2883.65862848622)
--(axis cs:2680832,2973.39376704404)
--(axis cs:2682880,3040.09195363312)
--(axis cs:2684928,2977.65996350437)
--(axis cs:2686976,3020.34409262952)
--(axis cs:2689024,3059.55153895291)
--(axis cs:2691072,3109.91344517771)
--(axis cs:2693120,3131.54849851745)
--(axis cs:2695168,3096.44472015558)
--(axis cs:2697216,3038.39731293301)
--(axis cs:2699264,3126.97676922371)
--(axis cs:2701312,2943.4140753972)
--(axis cs:2703360,3094.18445553067)
--(axis cs:2705408,2970.63560075091)
--(axis cs:2707456,2940.27387944507)
--(axis cs:2709504,3023.01389104404)
--(axis cs:2711552,2969.06133421556)
--(axis cs:2713600,2996.80755614363)
--(axis cs:2715648,2940.35156177096)
--(axis cs:2717696,2851.16424280205)
--(axis cs:2719744,3001.93949914518)
--(axis cs:2721792,3091.14085892357)
--(axis cs:2723840,2996.25977603851)
--(axis cs:2725888,3023.11003560123)
--(axis cs:2727936,3058.12792649761)
--(axis cs:2729984,2999.44024938526)
--(axis cs:2732032,3052.94008406739)
--(axis cs:2734080,3041.0125538113)
--(axis cs:2736128,3086.45828969562)
--(axis cs:2738176,3120.80817888024)
--(axis cs:2740224,2980.21277667345)
--(axis cs:2742272,3065.77463145151)
--(axis cs:2744320,3057.46951381399)
--(axis cs:2746368,3166.90355815411)
--(axis cs:2748416,3135.54341608336)
--(axis cs:2750464,3232.5048559066)
--(axis cs:2752512,3216.374268955)
--(axis cs:2754560,3229.98896541256)
--(axis cs:2756608,3281.5715217514)
--(axis cs:2758656,3234.02213935953)
--(axis cs:2760704,3305.33938264959)
--(axis cs:2762752,3121.03383986818)
--(axis cs:2764800,3116.67177555077)
--(axis cs:2766848,3049.10081068063)
--(axis cs:2768896,3093.19304295443)
--(axis cs:2770944,3067.55338105441)
--(axis cs:2772992,3102.7990481798)
--(axis cs:2775040,3025.36142065426)
--(axis cs:2777088,3279.14226099866)
--(axis cs:2779136,2982.07585193759)
--(axis cs:2781184,3036.23104484724)
--(axis cs:2783232,2920.36591117885)
--(axis cs:2785280,2903.20511974936)
--(axis cs:2787328,3126.33127095134)
--(axis cs:2789376,3047.64338152911)
--(axis cs:2791424,3110.16638226496)
--(axis cs:2793472,3120.2931148259)
--(axis cs:2795520,3075.78004270347)
--(axis cs:2797568,2894.02886741812)
--(axis cs:2799616,3045.55897258723)
--(axis cs:2801664,3036.17180577744)
--(axis cs:2803712,3086.18458468224)
--(axis cs:2805760,3038.66385661597)
--(axis cs:2807808,3039.96004516769)
--(axis cs:2809856,3008.44253111293)
--(axis cs:2811904,3164.07775332504)
--(axis cs:2813952,3051.98737423399)
--(axis cs:2816000,3009.03215768304)
--(axis cs:2818048,3064.76502133471)
--(axis cs:2820096,3088.13567073087)
--(axis cs:2822144,3134.69242538346)
--(axis cs:2824192,2883.35255596537)
--(axis cs:2826240,3018.63421917316)
--(axis cs:2828288,3029.1118903791)
--(axis cs:2830336,3027.65520786172)
--(axis cs:2832384,2904.0784123654)
--(axis cs:2834432,2893.21885747602)
--(axis cs:2836480,2954.96824595275)
--(axis cs:2838528,2919.48867914096)
--(axis cs:2840576,2951.38068242448)
--(axis cs:2842624,2807.83273486706)
--(axis cs:2844672,2964.04375441839)
--(axis cs:2846720,2792.7011878381)
--(axis cs:2848768,2935.21814557677)
--(axis cs:2850816,2951.32452224795)
--(axis cs:2852864,2961.72168955232)
--(axis cs:2854912,2951.70780398046)
--(axis cs:2856960,2961.98385470639)
--(axis cs:2859008,2853.25383234712)
--(axis cs:2861056,2979.16344228128)
--(axis cs:2863104,2935.58275720196)
--(axis cs:2865152,2882.04115791011)
--(axis cs:2867200,2872.39084939723)
--(axis cs:2869248,2803.77571621763)
--(axis cs:2871296,2778.63566534091)
--(axis cs:2873344,2794.40052212902)
--(axis cs:2875392,2839.15862742315)
--(axis cs:2877440,2798.22399378726)
--(axis cs:2879488,2704.83118972755)
--(axis cs:2881536,2945.94089504387)
--(axis cs:2883584,2867.25291524165)
--(axis cs:2885632,2943.05969555478)
--(axis cs:2887680,3027.67901360595)
--(axis cs:2889728,3022.27455712354)
--(axis cs:2891776,3045.65968872091)
--(axis cs:2893824,3077.64220861587)
--(axis cs:2895872,3042.53491600681)
--(axis cs:2897920,3062.9481664974)
--(axis cs:2899968,3173.94385678397)
--(axis cs:2902016,3164.11464003969)
--(axis cs:2904064,3329.31423340863)
--(axis cs:2906112,3420.51408771716)
--(axis cs:2908160,3419.39749494951)
--(axis cs:2910208,3439.01416047216)
--(axis cs:2912256,3377.88001445613)
--(axis cs:2914304,3335.00630875595)
--(axis cs:2916352,3330.71987120081)
--(axis cs:2918400,3337.14925513653)
--(axis cs:2920448,3294.34607232734)
--(axis cs:2922496,3244.25109059327)
--(axis cs:2924544,3293.18522528382)
--(axis cs:2926592,3356.24129212304)
--(axis cs:2928640,3332.08966524887)
--(axis cs:2930688,3276.49976319224)
--(axis cs:2932736,3232.32700892097)
--(axis cs:2934784,3198.12894377689)
--(axis cs:2936832,3285.91175042483)
--(axis cs:2938880,3296.59946744408)
--(axis cs:2940928,3290.82530852608)
--(axis cs:2942976,3165.17857926655)
--(axis cs:2945024,3126.91587695171)
--(axis cs:2947072,3102.45896255017)
--(axis cs:2949120,3092.38119298569)
--(axis cs:2951168,2967.42661699123)
--(axis cs:2953216,3107.98884999669)
--(axis cs:2955264,3069.50430677327)
--(axis cs:2957312,3149.87751300249)
--(axis cs:2959360,3134.0268645599)
--(axis cs:2961408,3075.18028260928)
--(axis cs:2963456,3096.74401249166)
--(axis cs:2965504,3039.32529392715)
--(axis cs:2967552,3111.07455816393)
--(axis cs:2969600,3153.80148241371)
--(axis cs:2971648,3029.38523813546)
--(axis cs:2973696,3043.10668441565)
--(axis cs:2975744,2974.79539425041)
--(axis cs:2977792,3007.64521649614)
--(axis cs:2979840,2934.91946990752)
--(axis cs:2981888,2987.47374462397)
--(axis cs:2983936,2874.80120573001)
--(axis cs:2985984,2948.22214067626)
--(axis cs:2988032,2986.27742288256)
--(axis cs:2990080,2867.80372921511)
--(axis cs:2992128,2853.13858023385)
--(axis cs:2994176,2866.6126758806)
--(axis cs:2996224,2902.59088412714)
--(axis cs:2998272,2849.57450392854)
--(axis cs:2998272,3658.61731888423)
--(axis cs:2998272,3658.61731888423)
--(axis cs:2996224,3605.36608476407)
--(axis cs:2994176,3657.95929028194)
--(axis cs:2992128,3676.97243398665)
--(axis cs:2990080,3681.39674146569)
--(axis cs:2988032,3605.79963450743)
--(axis cs:2985984,3724.98324305152)
--(axis cs:2983936,3808.21383211951)
--(axis cs:2981888,3729.56177876516)
--(axis cs:2979840,3823.1893493963)
--(axis cs:2977792,3777.31390339804)
--(axis cs:2975744,3828.87802053751)
--(axis cs:2973696,3803.46891658231)
--(axis cs:2971648,3845.94923467609)
--(axis cs:2969600,3761.60076980308)
--(axis cs:2967552,3800.1388600535)
--(axis cs:2965504,3846.58065705815)
--(axis cs:2963456,3795.95761411111)
--(axis cs:2961408,3842.7041071561)
--(axis cs:2959360,3795.38058368896)
--(axis cs:2957312,3769.06158017333)
--(axis cs:2955264,3818.19227939504)
--(axis cs:2953216,3757.1992407015)
--(axis cs:2951168,3841.43648620577)
--(axis cs:2949120,3773.77208833136)
--(axis cs:2947072,3814.72225229278)
--(axis cs:2945024,3827.43029366799)
--(axis cs:2942976,3850.14087311356)
--(axis cs:2940928,3804.70619917487)
--(axis cs:2938880,3809.91889530106)
--(axis cs:2936832,3807.11805192704)
--(axis cs:2934784,3902.99534453152)
--(axis cs:2932736,3872.96989534391)
--(axis cs:2930688,3833.88369657585)
--(axis cs:2928640,3770.89697633666)
--(axis cs:2926592,3775.28901142404)
--(axis cs:2924544,3848.1687488981)
--(axis cs:2922496,3937.63667097479)
--(axis cs:2920448,3912.67916094621)
--(axis cs:2918400,3914.36393071592)
--(axis cs:2916352,3913.7412810311)
--(axis cs:2914304,3923.34517360879)
--(axis cs:2912256,3864.05501187122)
--(axis cs:2910208,3788.88776487926)
--(axis cs:2908160,3765.99562821639)
--(axis cs:2906112,3742.30946335206)
--(axis cs:2904064,3759.26642713802)
--(axis cs:2902016,3839.61508495089)
--(axis cs:2899968,3796.94974788926)
--(axis cs:2897920,3920.75699191357)
--(axis cs:2895872,3920.17266107836)
--(axis cs:2893824,3823.07114038764)
--(axis cs:2891776,3802.77480669203)
--(axis cs:2889728,3802.26599621714)
--(axis cs:2887680,3771.85975239937)
--(axis cs:2885632,3795.21034807449)
--(axis cs:2883584,3776.68230559323)
--(axis cs:2881536,3638.64906998558)
--(axis cs:2879488,3831.63830245151)
--(axis cs:2877440,3702.46392561531)
--(axis cs:2875392,3638.61787971831)
--(axis cs:2873344,3690.95749799986)
--(axis cs:2871296,3695.54799071263)
--(axis cs:2869248,3663.92755294886)
--(axis cs:2867200,3604.05926726566)
--(axis cs:2865152,3554.3678624316)
--(axis cs:2863104,3504.0173400893)
--(axis cs:2861056,3440.67516612862)
--(axis cs:2859008,3583.1269237636)
--(axis cs:2856960,3530.93370102098)
--(axis cs:2854912,3543.90215550694)
--(axis cs:2852864,3551.30770297362)
--(axis cs:2850816,3555.04853687629)
--(axis cs:2848768,3608.28297253668)
--(axis cs:2846720,3769.07566221545)
--(axis cs:2844672,3652.62068188102)
--(axis cs:2842624,3793.26522003238)
--(axis cs:2840576,3652.4623660035)
--(axis cs:2838528,3691.99534524117)
--(axis cs:2836480,3661.09389181011)
--(axis cs:2834432,3752.8945811401)
--(axis cs:2832384,3747.75719028553)
--(axis cs:2830336,3631.63206422186)
--(axis cs:2828288,3701.81237386283)
--(axis cs:2826240,3774.09502936658)
--(axis cs:2824192,3915.96733477766)
--(axis cs:2822144,3711.07526648398)
--(axis cs:2820096,3806.5605258628)
--(axis cs:2818048,3857.37067216565)
--(axis cs:2816000,3978.84620266635)
--(axis cs:2813952,3981.51193207642)
--(axis cs:2811904,3898.53764689802)
--(axis cs:2809856,4067.68719259781)
--(axis cs:2807808,4074.75067614549)
--(axis cs:2805760,4076.10354116978)
--(axis cs:2803712,4029.0550578543)
--(axis cs:2801664,4061.43386098624)
--(axis cs:2799616,4056.69460237204)
--(axis cs:2797568,4203.28004530041)
--(axis cs:2795520,4019.51931037652)
--(axis cs:2793472,3948.54540980846)
--(axis cs:2791424,3898.87431236464)
--(axis cs:2789376,3916.58580788115)
--(axis cs:2787328,3780.56491994621)
--(axis cs:2785280,3916.33156186483)
--(axis cs:2783232,3923.76071224012)
--(axis cs:2781184,3889.4943156016)
--(axis cs:2779136,3953.59959398177)
--(axis cs:2777088,3676.31139240137)
--(axis cs:2775040,3924.54540878145)
--(axis cs:2772992,3880.19053841891)
--(axis cs:2770944,3897.0409822157)
--(axis cs:2768896,3848.12817356097)
--(axis cs:2766848,3861.2773307199)
--(axis cs:2764800,3795.49941066948)
--(axis cs:2762752,3792.24933020823)
--(axis cs:2760704,3668.6773486364)
--(axis cs:2758656,3748.63579005709)
--(axis cs:2756608,3728.54476270998)
--(axis cs:2754560,3751.61697770837)
--(axis cs:2752512,3739.14297843243)
--(axis cs:2750464,3704.22773200339)
--(axis cs:2748416,3726.54883271202)
--(axis cs:2746368,3737.47825229935)
--(axis cs:2744320,3899.8290201026)
--(axis cs:2742272,3886.11661402869)
--(axis cs:2740224,3974.98708525363)
--(axis cs:2738176,3808.805838073)
--(axis cs:2736128,3818.66535487879)
--(axis cs:2734080,3805.32240003855)
--(axis cs:2732032,3753.86907666866)
--(axis cs:2729984,3784.23042206875)
--(axis cs:2727936,3706.19062712509)
--(axis cs:2725888,3723.73716043403)
--(axis cs:2723840,3735.06951444282)
--(axis cs:2721792,3632.95349440372)
--(axis cs:2719744,3672.60390532982)
--(axis cs:2717696,3787.58051514194)
--(axis cs:2715648,3728.96216492079)
--(axis cs:2713600,3687.6781454768)
--(axis cs:2711552,3721.81701303414)
--(axis cs:2709504,3699.69096658561)
--(axis cs:2707456,3789.56882327877)
--(axis cs:2705408,3773.30962696258)
--(axis cs:2703360,3646.95448081494)
--(axis cs:2701312,3804.17670210531)
--(axis cs:2699264,3643.00115327759)
--(axis cs:2697216,3741.54800553087)
--(axis cs:2695168,3658.79782465427)
--(axis cs:2693120,3637.67452523118)
--(axis cs:2691072,3638.94509450518)
--(axis cs:2689024,3672.3405679108)
--(axis cs:2686976,3682.17136991512)
--(axis cs:2684928,3702.248692977)
--(axis cs:2682880,3608.33417538426)
--(axis cs:2680832,3654.76577424409)
--(axis cs:2678784,3706.63718001817)
--(axis cs:2676736,3691.50766939337)
--(axis cs:2674688,3735.19278886789)
--(axis cs:2672640,3732.27442874765)
--(axis cs:2670592,3877.44564478975)
--(axis cs:2668544,3775.27940954506)
--(axis cs:2666496,3720.96474592805)
--(axis cs:2664448,3749.50038679321)
--(axis cs:2662400,3854.89974719323)
--(axis cs:2660352,3790.65957846228)
--(axis cs:2658304,3779.04148611673)
--(axis cs:2656256,3771.50279954523)
--(axis cs:2654208,3714.30001823579)
--(axis cs:2652160,3690.01442196372)
--(axis cs:2650112,3735.45138662106)
--(axis cs:2648064,3700.16036727711)
--(axis cs:2646016,3679.41155115551)
--(axis cs:2643968,3646.64967188291)
--(axis cs:2641920,3680.27536655655)
--(axis cs:2639872,3601.02063287164)
--(axis cs:2637824,3606.88924116959)
--(axis cs:2635776,3566.25682224248)
--(axis cs:2633728,3568.23747230451)
--(axis cs:2631680,3491.86412313245)
--(axis cs:2629632,3632.047735716)
--(axis cs:2627584,3493.72681301645)
--(axis cs:2625536,3521.91402944246)
--(axis cs:2623488,3473.45513723964)
--(axis cs:2621440,3512.46765208312)
--(axis cs:2619392,3413.79859829958)
--(axis cs:2617344,3381.92831605819)
--(axis cs:2615296,3514.11975992559)
--(axis cs:2613248,3605.95432093333)
--(axis cs:2611200,3579.71840744025)
--(axis cs:2609152,3588.29428854108)
--(axis cs:2607104,3728.02402587043)
--(axis cs:2605056,3784.63733783797)
--(axis cs:2603008,3733.11259322027)
--(axis cs:2600960,3767.38977899147)
--(axis cs:2598912,3836.55485329449)
--(axis cs:2596864,3943.79427948695)
--(axis cs:2594816,3843.40735090693)
--(axis cs:2592768,3926.54637066986)
--(axis cs:2590720,3894.22391213697)
--(axis cs:2588672,3891.06627242724)
--(axis cs:2586624,3939.44402205672)
--(axis cs:2584576,4035.81477866818)
--(axis cs:2582528,3987.14888529738)
--(axis cs:2580480,4021.14056451266)
--(axis cs:2578432,4004.85493680515)
--(axis cs:2576384,3978.52801643456)
--(axis cs:2574336,3926.10327186618)
--(axis cs:2572288,3992.5103603064)
--(axis cs:2570240,3865.03862555656)
--(axis cs:2568192,3973.08109298248)
--(axis cs:2566144,3922.95249913719)
--(axis cs:2564096,3854.95228866197)
--(axis cs:2562048,3941.48819167407)
--(axis cs:2560000,3866.20852105179)
--(axis cs:2557952,3836.7234901113)
--(axis cs:2555904,4057.17367770445)
--(axis cs:2553856,4044.0434882436)
--(axis cs:2551808,3934.42957885114)
--(axis cs:2549760,3971.23262447035)
--(axis cs:2547712,3924.17093626898)
--(axis cs:2545664,3909.67679136955)
--(axis cs:2543616,3897.0583548237)
--(axis cs:2541568,3915.88810669017)
--(axis cs:2539520,3884.22572900607)
--(axis cs:2537472,3925.92245996657)
--(axis cs:2535424,3893.24560281827)
--(axis cs:2533376,3916.94895295608)
--(axis cs:2531328,3970.9538613947)
--(axis cs:2529280,3859.28018414859)
--(axis cs:2527232,3866.33091348527)
--(axis cs:2525184,3969.78596173911)
--(axis cs:2523136,3942.86448455712)
--(axis cs:2521088,3902.27868743696)
--(axis cs:2519040,4011.3445086471)
--(axis cs:2516992,4033.02702297475)
--(axis cs:2514944,3932.15298356694)
--(axis cs:2512896,3976.66793201189)
--(axis cs:2510848,3999.20637769453)
--(axis cs:2508800,4031.26770448378)
--(axis cs:2506752,4028.79777702803)
--(axis cs:2504704,3915.08149756733)
--(axis cs:2502656,3904.3281607632)
--(axis cs:2500608,3976.90810474779)
--(axis cs:2498560,3892.84165769576)
--(axis cs:2496512,3853.70918762564)
--(axis cs:2494464,3895.71513450012)
--(axis cs:2492416,3800.10183013118)
--(axis cs:2490368,3827.43146704386)
--(axis cs:2488320,3840.89754470512)
--(axis cs:2486272,3760.63274172418)
--(axis cs:2484224,3771.90107679341)
--(axis cs:2482176,3771.91312441068)
--(axis cs:2480128,3742.20899768857)
--(axis cs:2478080,3704.27595396539)
--(axis cs:2476032,3754.1412732033)
--(axis cs:2473984,3693.43432895712)
--(axis cs:2471936,3678.37217698181)
--(axis cs:2469888,3648.25482254048)
--(axis cs:2467840,3811.54302039913)
--(axis cs:2465792,3655.43197059876)
--(axis cs:2463744,3667.41595067512)
--(axis cs:2461696,3788.43475087161)
--(axis cs:2459648,3712.59154289316)
--(axis cs:2457600,3617.06375684457)
--(axis cs:2455552,3677.24669162476)
--(axis cs:2453504,3657.56881562052)
--(axis cs:2451456,3692.90612916272)
--(axis cs:2449408,3689.6879357052)
--(axis cs:2447360,3690.20858324575)
--(axis cs:2445312,3690.71981724541)
--(axis cs:2443264,3677.18521027197)
--(axis cs:2441216,3642.25098758551)
--(axis cs:2439168,3667.12306316027)
--(axis cs:2437120,3760.53478673874)
--(axis cs:2435072,3744.86225782387)
--(axis cs:2433024,3747.96867385706)
--(axis cs:2430976,3759.13530646028)
--(axis cs:2428928,3674.64465469067)
--(axis cs:2426880,3828.17909358836)
--(axis cs:2424832,3731.3718088085)
--(axis cs:2422784,3721.16515161733)
--(axis cs:2420736,3709.58674023625)
--(axis cs:2418688,3787.14384614004)
--(axis cs:2416640,3817.80744781501)
--(axis cs:2414592,3816.20487605031)
--(axis cs:2412544,3690.72745830903)
--(axis cs:2410496,3642.81965189514)
--(axis cs:2408448,3756.82759910993)
--(axis cs:2406400,3730.78993370309)
--(axis cs:2404352,3688.22816764479)
--(axis cs:2402304,3792.65512325741)
--(axis cs:2400256,3695.86975914507)
--(axis cs:2398208,3694.84036555074)
--(axis cs:2396160,3632.62928526848)
--(axis cs:2394112,3805.0561306638)
--(axis cs:2392064,3835.11294105398)
--(axis cs:2390016,3769.31084194167)
--(axis cs:2387968,3725.26568270815)
--(axis cs:2385920,3837.29938336109)
--(axis cs:2383872,3834.02912882296)
--(axis cs:2381824,3723.46166101487)
--(axis cs:2379776,3738.12215358862)
--(axis cs:2377728,3753.75880438992)
--(axis cs:2375680,3763.55218335491)
--(axis cs:2373632,3833.56758444721)
--(axis cs:2371584,3881.30229717614)
--(axis cs:2369536,3895.44536301176)
--(axis cs:2367488,3886.2270085694)
--(axis cs:2365440,3844.68373658377)
--(axis cs:2363392,3978.96006367444)
--(axis cs:2361344,3887.20564103722)
--(axis cs:2359296,3900.51484012627)
--(axis cs:2357248,3909.73085086442)
--(axis cs:2355200,3858.34357785914)
--(axis cs:2353152,3787.39387981469)
--(axis cs:2351104,3744.53536981946)
--(axis cs:2349056,3767.45258179345)
--(axis cs:2347008,3707.03161737564)
--(axis cs:2344960,3674.39493573994)
--(axis cs:2342912,3743.67984337207)
--(axis cs:2340864,3749.53681008169)
--(axis cs:2338816,3671.88552868241)
--(axis cs:2336768,3649.15433450696)
--(axis cs:2334720,3582.98443807408)
--(axis cs:2332672,3622.37971395833)
--(axis cs:2330624,3655.63088716159)
--(axis cs:2328576,3684.71783012236)
--(axis cs:2326528,3638.70015215898)
--(axis cs:2324480,3638.94228388269)
--(axis cs:2322432,3675.66871705868)
--(axis cs:2320384,3583.85033743992)
--(axis cs:2318336,3793.86900565154)
--(axis cs:2316288,3717.26376045671)
--(axis cs:2314240,3690.44922978555)
--(axis cs:2312192,3715.9827883351)
--(axis cs:2310144,3770.273736729)
--(axis cs:2308096,3791.11333103584)
--(axis cs:2306048,3857.79163368296)
--(axis cs:2304000,3784.94045614517)
--(axis cs:2301952,3705.9616909222)
--(axis cs:2299904,3726.76268187134)
--(axis cs:2297856,3666.39104967827)
--(axis cs:2295808,3646.07257705293)
--(axis cs:2293760,3646.395103202)
--(axis cs:2291712,3696.29665264191)
--(axis cs:2289664,3706.63817261195)
--(axis cs:2287616,3726.52298202642)
--(axis cs:2285568,3713.90974998379)
--(axis cs:2283520,3671.08925341859)
--(axis cs:2281472,3662.40233236611)
--(axis cs:2279424,3606.04652671408)
--(axis cs:2277376,3689.52738352335)
--(axis cs:2275328,3606.96765778717)
--(axis cs:2273280,3562.0141875668)
--(axis cs:2271232,3602.66298182689)
--(axis cs:2269184,3697.28996813016)
--(axis cs:2267136,3727.69457752909)
--(axis cs:2265088,3573.79856048557)
--(axis cs:2263040,3621.00670258746)
--(axis cs:2260992,3778.79458844184)
--(axis cs:2258944,3595.89828533581)
--(axis cs:2256896,3621.79344593545)
--(axis cs:2254848,3631.20677988045)
--(axis cs:2252800,3760.8595939079)
--(axis cs:2250752,3870.47218913697)
--(axis cs:2248704,3788.45880710084)
--(axis cs:2246656,3774.42088759922)
--(axis cs:2244608,3739.12002992642)
--(axis cs:2242560,3842.50108756859)
--(axis cs:2240512,3735.05159996134)
--(axis cs:2238464,3662.26474928194)
--(axis cs:2236416,3564.55293424752)
--(axis cs:2234368,3878.22750230255)
--(axis cs:2232320,3829.21406816778)
--(axis cs:2230272,3793.03605448065)
--(axis cs:2228224,3757.49442269231)
--(axis cs:2226176,3809.14774374867)
--(axis cs:2224128,3738.17510548505)
--(axis cs:2222080,3895.51770818931)
--(axis cs:2220032,3749.50416198512)
--(axis cs:2217984,3877.07316785244)
--(axis cs:2215936,3886.05543115792)
--(axis cs:2213888,3763.32856270971)
--(axis cs:2211840,3747.58609009717)
--(axis cs:2209792,3924.09969331306)
--(axis cs:2207744,3791.61163993874)
--(axis cs:2205696,3746.8607670025)
--(axis cs:2203648,3772.76636582565)
--(axis cs:2201600,3744.20856686489)
--(axis cs:2199552,3804.43113683143)
--(axis cs:2197504,3839.93545788889)
--(axis cs:2195456,3849.58884815282)
--(axis cs:2193408,3876.51137976213)
--(axis cs:2191360,3871.67850071793)
--(axis cs:2189312,3825.81656927218)
--(axis cs:2187264,3797.20568622204)
--(axis cs:2185216,3805.47446794526)
--(axis cs:2183168,3761.66954890314)
--(axis cs:2181120,3770.30771965687)
--(axis cs:2179072,3745.8954288047)
--(axis cs:2177024,3760.6502921441)
--(axis cs:2174976,3684.76372024727)
--(axis cs:2172928,3633.44345463611)
--(axis cs:2170880,3737.43801871248)
--(axis cs:2168832,3801.88433334115)
--(axis cs:2166784,3732.58320049779)
--(axis cs:2164736,3744.29332504584)
--(axis cs:2162688,3817.84308463518)
--(axis cs:2160640,3682.23834432882)
--(axis cs:2158592,3680.07336185524)
--(axis cs:2156544,3665.72036356893)
--(axis cs:2154496,3742.22518425921)
--(axis cs:2152448,3692.48486476723)
--(axis cs:2150400,3648.52059137141)
--(axis cs:2148352,3741.9340775407)
--(axis cs:2146304,3635.43284897259)
--(axis cs:2144256,3726.27934263386)
--(axis cs:2142208,3712.10412035524)
--(axis cs:2140160,3720.36863631909)
--(axis cs:2138112,3653.0871128868)
--(axis cs:2136064,3668.9253976926)
--(axis cs:2134016,3716.63807404395)
--(axis cs:2131968,3636.02635135318)
--(axis cs:2129920,3663.4672724714)
--(axis cs:2127872,3631.04861189837)
--(axis cs:2125824,3741.90059992138)
--(axis cs:2123776,3707.37070811678)
--(axis cs:2121728,3696.304734331)
--(axis cs:2119680,3768.84236608559)
--(axis cs:2117632,3829.55440905991)
--(axis cs:2115584,3783.24257668559)
--(axis cs:2113536,3841.05167035044)
--(axis cs:2111488,3835.35688704076)
--(axis cs:2109440,3826.22356381942)
--(axis cs:2107392,3767.64830788188)
--(axis cs:2105344,3859.79105097484)
--(axis cs:2103296,3836.74091027774)
--(axis cs:2101248,3822.62863864236)
--(axis cs:2099200,3834.56809486679)
--(axis cs:2097152,3895.963794116)
--(axis cs:2095104,3879.16446585338)
--(axis cs:2093056,3843.77605500943)
--(axis cs:2091008,3792.51061503744)
--(axis cs:2088960,3635.03065597339)
--(axis cs:2086912,3855.9388283754)
--(axis cs:2084864,3685.56378327002)
--(axis cs:2082816,3561.23221472054)
--(axis cs:2080768,3654.87047661874)
--(axis cs:2078720,3632.7786653262)
--(axis cs:2076672,3665.26235223726)
--(axis cs:2074624,3572.2507706101)
--(axis cs:2072576,3677.52984296398)
--(axis cs:2070528,3605.15134383653)
--(axis cs:2068480,3618.29041434972)
--(axis cs:2066432,3548.72227566203)
--(axis cs:2064384,3633.56888879244)
--(axis cs:2062336,3602.51525029041)
--(axis cs:2060288,3669.32099437926)
--(axis cs:2058240,3537.77180030816)
--(axis cs:2056192,3612.03043636153)
--(axis cs:2054144,3634.46777522441)
--(axis cs:2052096,3651.50970099581)
--(axis cs:2050048,3686.77531277668)
--(axis cs:2048000,3678.84959578207)
--(axis cs:2045952,3653.11737095538)
--(axis cs:2043904,3812.04260919838)
--(axis cs:2041856,3716.76642817446)
--(axis cs:2039808,3748.70446755134)
--(axis cs:2037760,3737.83945922532)
--(axis cs:2035712,3611.76509178131)
--(axis cs:2033664,3695.47192512234)
--(axis cs:2031616,3672.71313549248)
--(axis cs:2029568,3618.39414962317)
--(axis cs:2027520,3726.54147037383)
--(axis cs:2025472,3581.00999437257)
--(axis cs:2023424,3672.38968974167)
--(axis cs:2021376,3568.77992432173)
--(axis cs:2019328,3533.88443659827)
--(axis cs:2017280,3747.42183434915)
--(axis cs:2015232,3607.52601127812)
--(axis cs:2013184,3524.63026413396)
--(axis cs:2011136,3510.65141592176)
--(axis cs:2009088,3511.97024465)
--(axis cs:2007040,3487.02808359254)
--(axis cs:2004992,3429.92849156412)
--(axis cs:2002944,3536.76883644434)
--(axis cs:2000896,3506.74853938734)
--(axis cs:1998848,3517.924399183)
--(axis cs:1996800,3515.28571131058)
--(axis cs:1994752,3445.8664995024)
--(axis cs:1992704,3494.06848036113)
--(axis cs:1990656,3690.06074026862)
--(axis cs:1988608,3531.35052302171)
--(axis cs:1986560,3519.53614683114)
--(axis cs:1984512,3469.00646337045)
--(axis cs:1982464,3470.92428121023)
--(axis cs:1980416,3474.72455949765)
--(axis cs:1978368,3480.45136898)
--(axis cs:1976320,3604.20318593611)
--(axis cs:1974272,3479.08645421482)
--(axis cs:1972224,3526.87897409674)
--(axis cs:1970176,3530.39951965162)
--(axis cs:1968128,3516.76066960829)
--(axis cs:1966080,3459.56111906718)
--(axis cs:1964032,3368.35238261244)
--(axis cs:1961984,3375.72574327456)
--(axis cs:1959936,3364.71826774206)
--(axis cs:1957888,3335.34327240025)
--(axis cs:1955840,3324.08442587601)
--(axis cs:1953792,3421.91916946953)
--(axis cs:1951744,3326.17825913508)
--(axis cs:1949696,3336.75781259739)
--(axis cs:1947648,3411.48255034936)
--(axis cs:1945600,3459.94229117015)
--(axis cs:1943552,3459.42952492049)
--(axis cs:1941504,3462.2649546267)
--(axis cs:1939456,3533.95099907555)
--(axis cs:1937408,3570.20027758155)
--(axis cs:1935360,3495.24432755575)
--(axis cs:1933312,3502.62329165227)
--(axis cs:1931264,3653.73605113618)
--(axis cs:1929216,3471.12048389323)
--(axis cs:1927168,3533.7633254905)
--(axis cs:1925120,3580.40052679278)
--(axis cs:1923072,3589.56329902536)
--(axis cs:1921024,3585.29531871284)
--(axis cs:1918976,3561.46867496516)
--(axis cs:1916928,3633.59832272825)
--(axis cs:1914880,3646.90710723735)
--(axis cs:1912832,3650.99992025616)
--(axis cs:1910784,3571.32481374053)
--(axis cs:1908736,3584.80328373493)
--(axis cs:1906688,3553.13957851534)
--(axis cs:1904640,3563.21464483626)
--(axis cs:1902592,3569.20714654877)
--(axis cs:1900544,3483.67343896324)
--(axis cs:1898496,3506.27588387756)
--(axis cs:1896448,3473.13558306019)
--(axis cs:1894400,3550.30994834759)
--(axis cs:1892352,3614.37862003917)
--(axis cs:1890304,3594.08115024625)
--(axis cs:1888256,3526.21850505428)
--(axis cs:1886208,3603.11673613369)
--(axis cs:1884160,3451.3884439291)
--(axis cs:1882112,3463.0177141321)
--(axis cs:1880064,3515.86995282182)
--(axis cs:1878016,3543.56883491286)
--(axis cs:1875968,3460.93187081198)
--(axis cs:1873920,3441.19657692163)
--(axis cs:1871872,3418.79446173343)
--(axis cs:1869824,3555.03682194803)
--(axis cs:1867776,3515.75520380544)
--(axis cs:1865728,3435.2052969704)
--(axis cs:1863680,3390.47631488928)
--(axis cs:1861632,3458.03707883951)
--(axis cs:1859584,3404.15239091502)
--(axis cs:1857536,3477.7751032121)
--(axis cs:1855488,3493.6712771417)
--(axis cs:1853440,3513.89842067786)
--(axis cs:1851392,3449.00736297844)
--(axis cs:1849344,3469.88773277908)
--(axis cs:1847296,3502.07663100302)
--(axis cs:1845248,3451.34903115751)
--(axis cs:1843200,3350.24006437977)
--(axis cs:1841152,3394.94105279729)
--(axis cs:1839104,3401.35353354667)
--(axis cs:1837056,3432.04572353979)
--(axis cs:1835008,3531.47758045163)
--(axis cs:1832960,3454.06973629837)
--(axis cs:1830912,3628.92532160324)
--(axis cs:1828864,3499.50477525037)
--(axis cs:1826816,3533.76617573688)
--(axis cs:1824768,3505.54772276493)
--(axis cs:1822720,3543.0683486465)
--(axis cs:1820672,3497.8306159938)
--(axis cs:1818624,3561.51773739653)
--(axis cs:1816576,3489.12408014691)
--(axis cs:1814528,3618.55297198143)
--(axis cs:1812480,3561.73936219274)
--(axis cs:1810432,3505.8580871285)
--(axis cs:1808384,3402.35661760487)
--(axis cs:1806336,3691.8347774797)
--(axis cs:1804288,3498.4887863042)
--(axis cs:1802240,3531.622245403)
--(axis cs:1800192,3343.71595677095)
--(axis cs:1798144,3320.69092077904)
--(axis cs:1796096,3310.61186461146)
--(axis cs:1794048,3358.51355224504)
--(axis cs:1792000,3391.67257247284)
--(axis cs:1789952,3564.69263753419)
--(axis cs:1787904,3339.19260239251)
--(axis cs:1785856,3380.69298614933)
--(axis cs:1783808,3354.67689710183)
--(axis cs:1781760,3281.98392887082)
--(axis cs:1779712,3346.79425784465)
--(axis cs:1777664,3193.74136480305)
--(axis cs:1775616,3420.65328199046)
--(axis cs:1773568,3294.00864596421)
--(axis cs:1771520,3327.60035249023)
--(axis cs:1769472,3350.75284710347)
--(axis cs:1767424,3313.19663865542)
--(axis cs:1765376,3392.56653907005)
--(axis cs:1763328,3307.14122634064)
--(axis cs:1761280,3397.12077162361)
--(axis cs:1759232,3381.44247672983)
--(axis cs:1757184,3369.50502065778)
--(axis cs:1755136,3395.18027192142)
--(axis cs:1753088,3368.45235527333)
--(axis cs:1751040,3355.92082806689)
--(axis cs:1748992,3389.27964669119)
--(axis cs:1746944,3373.03102999051)
--(axis cs:1744896,3394.46718296759)
--(axis cs:1742848,3407.66831475929)
--(axis cs:1740800,3321.29231793341)
--(axis cs:1738752,3405.76981404038)
--(axis cs:1736704,3376.7837155459)
--(axis cs:1734656,3351.31100539905)
--(axis cs:1732608,3436.85946380004)
--(axis cs:1730560,3457.23493729845)
--(axis cs:1728512,3433.13591078716)
--(axis cs:1726464,3459.91380238217)
--(axis cs:1724416,3405.89147903639)
--(axis cs:1722368,3437.38335388576)
--(axis cs:1720320,3424.04038105677)
--(axis cs:1718272,3426.89088398707)
--(axis cs:1716224,3488.95561016003)
--(axis cs:1714176,3357.4943931822)
--(axis cs:1712128,3345.95170921722)
--(axis cs:1710080,3367.1729573074)
--(axis cs:1708032,3374.80911478754)
--(axis cs:1705984,3250.3695793016)
--(axis cs:1703936,3368.26582845141)
--(axis cs:1701888,3280.41335557368)
--(axis cs:1699840,3345.3863321121)
--(axis cs:1697792,3354.34388219354)
--(axis cs:1695744,3282.63731545579)
--(axis cs:1693696,3343.47567046929)
--(axis cs:1691648,3319.44147955245)
--(axis cs:1689600,3262.46491983796)
--(axis cs:1687552,3243.72350253962)
--(axis cs:1685504,3204.40487879533)
--(axis cs:1683456,3339.61897441798)
--(axis cs:1681408,3289.79348598348)
--(axis cs:1679360,3255.82233951868)
--(axis cs:1677312,3210.59763958989)
--(axis cs:1675264,3260.91029161021)
--(axis cs:1673216,3309.22472441439)
--(axis cs:1671168,3220.87109883399)
--(axis cs:1669120,3348.88976906393)
--(axis cs:1667072,3272.05616769441)
--(axis cs:1665024,3306.32326816048)
--(axis cs:1662976,3388.79255665723)
--(axis cs:1660928,3322.38976034135)
--(axis cs:1658880,3268.85313684429)
--(axis cs:1656832,3265.66922603467)
--(axis cs:1654784,3250.89439179244)
--(axis cs:1652736,3252.5610734513)
--(axis cs:1650688,3225.52591523454)
--(axis cs:1648640,3257.13360098863)
--(axis cs:1646592,3285.34417539542)
--(axis cs:1644544,3209.13990058833)
--(axis cs:1642496,3197.34857155179)
--(axis cs:1640448,3130.79042091868)
--(axis cs:1638400,3084.88872967572)
--(axis cs:1636352,3088.48790957024)
--(axis cs:1634304,3023.29893282371)
--(axis cs:1632256,2984.77338997605)
--(axis cs:1630208,3070.70840634713)
--(axis cs:1628160,3044.95490494478)
--(axis cs:1626112,2990.00867415557)
--(axis cs:1624064,2987.36212896248)
--(axis cs:1622016,2975.97874026406)
--(axis cs:1619968,3046.89793350634)
--(axis cs:1617920,3123.8892537036)
--(axis cs:1615872,3032.8263043706)
--(axis cs:1613824,3175.11122198636)
--(axis cs:1611776,3086.01598514667)
--(axis cs:1609728,3088.95077764209)
--(axis cs:1607680,3088.33356692285)
--(axis cs:1605632,2995.01976940782)
--(axis cs:1603584,3047.61351016498)
--(axis cs:1601536,3092.69033406296)
--(axis cs:1599488,3055.79954292575)
--(axis cs:1597440,2995.27464954296)
--(axis cs:1595392,2979.77021095446)
--(axis cs:1593344,2951.63271921625)
--(axis cs:1591296,2945.49223438256)
--(axis cs:1589248,3098.18633382805)
--(axis cs:1587200,3062.43480595714)
--(axis cs:1585152,3090.97278131248)
--(axis cs:1583104,3075.174202484)
--(axis cs:1581056,3190.18051872107)
--(axis cs:1579008,3149.97235625059)
--(axis cs:1576960,3199.87126633023)
--(axis cs:1574912,3144.70884802703)
--(axis cs:1572864,3226.58896967995)
--(axis cs:1570816,3030.91452600597)
--(axis cs:1568768,3091.19109851433)
--(axis cs:1566720,3010.00338142441)
--(axis cs:1564672,3079.90044249124)
--(axis cs:1562624,3111.52358872784)
--(axis cs:1560576,3100.4516230734)
--(axis cs:1558528,3046.42048250617)
--(axis cs:1556480,3231.18721343757)
--(axis cs:1554432,3125.11141952041)
--(axis cs:1552384,3026.18905940343)
--(axis cs:1550336,3005.97285663637)
--(axis cs:1548288,3146.73674974116)
--(axis cs:1546240,3132.94808003165)
--(axis cs:1544192,3163.15120465112)
--(axis cs:1542144,3175.19090583423)
--(axis cs:1540096,3243.70198829438)
--(axis cs:1538048,3260.76602691244)
--(axis cs:1536000,3228.25895352752)
--(axis cs:1533952,3243.58320040233)
--(axis cs:1531904,3205.17698857955)
--(axis cs:1529856,3223.30327835609)
--(axis cs:1527808,3289.10746300177)
--(axis cs:1525760,3248.84357835156)
--(axis cs:1523712,3334.04418549228)
--(axis cs:1521664,3237.62182822048)
--(axis cs:1519616,3212.44752941318)
--(axis cs:1517568,3220.53343955202)
--(axis cs:1515520,3258.53751639269)
--(axis cs:1513472,3195.32991045171)
--(axis cs:1511424,3224.40152275622)
--(axis cs:1509376,3293.26239688124)
--(axis cs:1507328,3227.90444247374)
--(axis cs:1505280,3297.52230102599)
--(axis cs:1503232,3240.22905082679)
--(axis cs:1501184,3246.11905423955)
--(axis cs:1499136,3286.50818387746)
--(axis cs:1497088,3253.10915327228)
--(axis cs:1495040,3284.97398818877)
--(axis cs:1492992,3180.24941254782)
--(axis cs:1490944,3230.98866207311)
--(axis cs:1488896,3140.11048342397)
--(axis cs:1486848,3206.02261254508)
--(axis cs:1484800,3201.83344055297)
--(axis cs:1482752,3179.68572669778)
--(axis cs:1480704,3211.66970763312)
--(axis cs:1478656,3042.07465293592)
--(axis cs:1476608,3091.93097204244)
--(axis cs:1474560,3100.9138439748)
--(axis cs:1472512,3122.35160107386)
--(axis cs:1470464,3173.06855828049)
--(axis cs:1468416,3210.19928781863)
--(axis cs:1466368,3156.31375343093)
--(axis cs:1464320,3094.62663030286)
--(axis cs:1462272,3153.96798885701)
--(axis cs:1460224,3154.74814012843)
--(axis cs:1458176,3113.57217983378)
--(axis cs:1456128,3087.65915915905)
--(axis cs:1454080,3030.99675275257)
--(axis cs:1452032,3092.94097173909)
--(axis cs:1449984,2967.58301854922)
--(axis cs:1447936,3080.97951508793)
--(axis cs:1445888,2965.74508366039)
--(axis cs:1443840,3019.86609348855)
--(axis cs:1441792,3058.80219975567)
--(axis cs:1439744,3070.71446638591)
--(axis cs:1437696,3055.71087133038)
--(axis cs:1435648,3061.91411482755)
--(axis cs:1433600,3054.42054917931)
--(axis cs:1431552,3014.88284171307)
--(axis cs:1429504,2952.80044623347)
--(axis cs:1427456,3024.21496483411)
--(axis cs:1425408,3093.63740325983)
--(axis cs:1423360,3067.66428671349)
--(axis cs:1421312,3091.92779577608)
--(axis cs:1419264,3067.50453290075)
--(axis cs:1417216,3122.55910122031)
--(axis cs:1415168,3044.08086542371)
--(axis cs:1413120,3004.87416918389)
--(axis cs:1411072,3061.04545469889)
--(axis cs:1409024,3060.23077453869)
--(axis cs:1406976,3021.8102707559)
--(axis cs:1404928,3016.15244786048)
--(axis cs:1402880,3015.90151212371)
--(axis cs:1400832,2915.30565785345)
--(axis cs:1398784,2922.21994595307)
--(axis cs:1396736,2874.1385572087)
--(axis cs:1394688,2914.89315093356)
--(axis cs:1392640,2955.16170665516)
--(axis cs:1390592,2938.11597444655)
--(axis cs:1388544,2849.94815211352)
--(axis cs:1386496,2939.47321263196)
--(axis cs:1384448,2810.30772455935)
--(axis cs:1382400,2825.28331201285)
--(axis cs:1380352,2840.86791347681)
--(axis cs:1378304,2756.56444997187)
--(axis cs:1376256,2741.93639627913)
--(axis cs:1374208,2741.05132193959)
--(axis cs:1372160,2781.61882217795)
--(axis cs:1370112,2804.4323745692)
--(axis cs:1368064,2743.08158684838)
--(axis cs:1366016,2770.5385116719)
--(axis cs:1363968,2827.27146622753)
--(axis cs:1361920,2741.69796696883)
--(axis cs:1359872,2820.19592336542)
--(axis cs:1357824,2882.63876539112)
--(axis cs:1355776,2859.66741967275)
--(axis cs:1353728,2790.44083871986)
--(axis cs:1351680,2871.60630824984)
--(axis cs:1349632,2806.29128020328)
--(axis cs:1347584,2844.33014635988)
--(axis cs:1345536,2946.27371999464)
--(axis cs:1343488,2909.2776007919)
--(axis cs:1341440,3065.61821266159)
--(axis cs:1339392,2976.94652925317)
--(axis cs:1337344,2952.46615302371)
--(axis cs:1335296,2935.81037587035)
--(axis cs:1333248,2949.66152532238)
--(axis cs:1331200,2942.25938230655)
--(axis cs:1329152,2998.01963922849)
--(axis cs:1327104,2947.99296679034)
--(axis cs:1325056,2962.99572281593)
--(axis cs:1323008,2940.43211051439)
--(axis cs:1320960,2970.53513569612)
--(axis cs:1318912,2916.04413712935)
--(axis cs:1316864,2952.11612368145)
--(axis cs:1314816,2938.27113954825)
--(axis cs:1312768,2902.60083652375)
--(axis cs:1310720,2980.1796430163)
--(axis cs:1308672,2971.53565816451)
--(axis cs:1306624,2993.45098664654)
--(axis cs:1304576,3023.4799728366)
--(axis cs:1302528,3008.41503189523)
--(axis cs:1300480,2926.38338057419)
--(axis cs:1298432,2994.0566953659)
--(axis cs:1296384,3074.31809889837)
--(axis cs:1294336,3077.14922290136)
--(axis cs:1292288,3112.97069026141)
--(axis cs:1290240,3126.23346054904)
--(axis cs:1288192,3112.45148749163)
--(axis cs:1286144,3048.19196608099)
--(axis cs:1284096,3003.51124630266)
--(axis cs:1282048,2968.69011707342)
--(axis cs:1280000,2971.72389741388)
--(axis cs:1277952,2897.04355224829)
--(axis cs:1275904,2884.37673803231)
--(axis cs:1273856,2929.55293437814)
--(axis cs:1271808,2873.88840998786)
--(axis cs:1269760,2952.09192035448)
--(axis cs:1267712,3021.76368011435)
--(axis cs:1265664,2835.04554581672)
--(axis cs:1263616,2869.46983687399)
--(axis cs:1261568,2901.05342025725)
--(axis cs:1259520,2860.98598883548)
--(axis cs:1257472,2860.42393302113)
--(axis cs:1255424,2895.53493319256)
--(axis cs:1253376,2846.4401924808)
--(axis cs:1251328,2828.6785461293)
--(axis cs:1249280,2766.00749391867)
--(axis cs:1247232,2728.88487229471)
--(axis cs:1245184,2821.53011371334)
--(axis cs:1243136,2763.05779297448)
--(axis cs:1241088,2748.32474284321)
--(axis cs:1239040,2767.15875676342)
--(axis cs:1236992,2836.68791672795)
--(axis cs:1234944,2877.66596671904)
--(axis cs:1232896,2826.55962208263)
--(axis cs:1230848,2858.68899832047)
--(axis cs:1228800,2823.86598035246)
--(axis cs:1226752,2739.50856199363)
--(axis cs:1224704,2701.40472902908)
--(axis cs:1222656,2713.2886117532)
--(axis cs:1220608,2677.68979326475)
--(axis cs:1218560,2574.90326227508)
--(axis cs:1216512,2603.70221073305)
--(axis cs:1214464,2602.06786998211)
--(axis cs:1212416,2567.20496601534)
--(axis cs:1210368,2602.37471753656)
--(axis cs:1208320,2609.13958433322)
--(axis cs:1206272,2542.43601893786)
--(axis cs:1204224,2604.71274157038)
--(axis cs:1202176,2522.98263394081)
--(axis cs:1200128,2539.05248646224)
--(axis cs:1198080,2589.66490120771)
--(axis cs:1196032,2566.54220132714)
--(axis cs:1193984,2590.38389950863)
--(axis cs:1191936,2573.38867465704)
--(axis cs:1189888,2584.29241438317)
--(axis cs:1187840,2654.462585251)
--(axis cs:1185792,2698.0326773016)
--(axis cs:1183744,2554.59998163782)
--(axis cs:1181696,2651.96477725583)
--(axis cs:1179648,2651.50639836625)
--(axis cs:1177600,2613.79920712257)
--(axis cs:1175552,2661.30422847441)
--(axis cs:1173504,2609.4588044381)
--(axis cs:1171456,2541.35439722515)
--(axis cs:1169408,2508.03871948057)
--(axis cs:1167360,2556.3396603827)
--(axis cs:1165312,2544.44242166428)
--(axis cs:1163264,2534.27647078145)
--(axis cs:1161216,2517.31028574322)
--(axis cs:1159168,2471.44723328147)
--(axis cs:1157120,2480.41288733574)
--(axis cs:1155072,2424.28995675893)
--(axis cs:1153024,2425.99074517616)
--(axis cs:1150976,2465.98941834199)
--(axis cs:1148928,2472.52864788729)
--(axis cs:1146880,2502.65168037349)
--(axis cs:1144832,2503.62682032227)
--(axis cs:1142784,2513.4435437792)
--(axis cs:1140736,2608.56583436274)
--(axis cs:1138688,2614.43030761582)
--(axis cs:1136640,2535.87621288303)
--(axis cs:1134592,2540.14228952453)
--(axis cs:1132544,2596.92513290623)
--(axis cs:1130496,2448.7035427061)
--(axis cs:1128448,2494.63575198901)
--(axis cs:1126400,2641.59882636795)
--(axis cs:1124352,2588.75649364107)
--(axis cs:1122304,2620.93232124126)
--(axis cs:1120256,2604.54204391897)
--(axis cs:1118208,2567.89299288247)
--(axis cs:1116160,2626.84331631178)
--(axis cs:1114112,2474.35633438355)
--(axis cs:1112064,2506.0230499472)
--(axis cs:1110016,2556.02563114079)
--(axis cs:1107968,2433.44545443204)
--(axis cs:1105920,2446.00948049118)
--(axis cs:1103872,2416.05100666148)
--(axis cs:1101824,2481.96724915656)
--(axis cs:1099776,2585.66042749929)
--(axis cs:1097728,2567.67713805383)
--(axis cs:1095680,2553.19672927626)
--(axis cs:1093632,2538.19516961274)
--(axis cs:1091584,2443.95436690568)
--(axis cs:1089536,2510.97223712049)
--(axis cs:1087488,2533.52281690629)
--(axis cs:1085440,2525.68596858729)
--(axis cs:1083392,2578.37133026768)
--(axis cs:1081344,2531.10729297348)
--(axis cs:1079296,2559.39324024657)
--(axis cs:1077248,2539.39179485625)
--(axis cs:1075200,2439.71350424976)
--(axis cs:1073152,2376.1801826632)
--(axis cs:1071104,2419.46362573218)
--(axis cs:1069056,2428.54886520175)
--(axis cs:1067008,2432.72492991086)
--(axis cs:1064960,2472.93455355198)
--(axis cs:1062912,2489.88918473647)
--(axis cs:1060864,2456.0044267045)
--(axis cs:1058816,2440.54503812515)
--(axis cs:1056768,2428.89038431978)
--(axis cs:1054720,2439.13133430084)
--(axis cs:1052672,2508.8238438955)
--(axis cs:1050624,2453.91489824134)
--(axis cs:1048576,2497.26632621749)
--(axis cs:1046528,2481.84261699327)
--(axis cs:1044480,2485.60353501546)
--(axis cs:1042432,2474.07064735135)
--(axis cs:1040384,2370.19524615087)
--(axis cs:1038336,2442.28689216545)
--(axis cs:1036288,2377.95203516337)
--(axis cs:1034240,2412.07350347168)
--(axis cs:1032192,2373.35014286509)
--(axis cs:1030144,2357.63545853905)
--(axis cs:1028096,2332.92993786587)
--(axis cs:1026048,2371.54371310035)
--(axis cs:1024000,2381.68533918617)
--(axis cs:1021952,2406.90284817434)
--(axis cs:1019904,2363.20655789243)
--(axis cs:1017856,2413.01076775605)
--(axis cs:1015808,2385.54448860077)
--(axis cs:1013760,2382.76892077572)
--(axis cs:1011712,2291.98188724921)
--(axis cs:1009664,2286.94935482146)
--(axis cs:1007616,2263.97304487353)
--(axis cs:1005568,2362.96944930993)
--(axis cs:1003520,2358.18370212622)
--(axis cs:1001472,2357.37028532253)
--(axis cs:999424,2369.89250439553)
--(axis cs:997376,2310.24058321296)
--(axis cs:995328,2415.7810480601)
--(axis cs:993280,2406.30063759983)
--(axis cs:991232,2456.06283847691)
--(axis cs:989184,2351.45633604134)
--(axis cs:987136,2304.21541139423)
--(axis cs:985088,2390.93120817509)
--(axis cs:983040,2400.53227526144)
--(axis cs:980992,2418.35425265325)
--(axis cs:978944,2434.99279842811)
--(axis cs:976896,2399.57036968481)
--(axis cs:974848,2383.11794433281)
--(axis cs:972800,2354.66153842251)
--(axis cs:970752,2339.75844323585)
--(axis cs:968704,2391.02047998911)
--(axis cs:966656,2369.91458647354)
--(axis cs:964608,2344.75275223086)
--(axis cs:962560,2323.79758586153)
--(axis cs:960512,2369.66219157581)
--(axis cs:958464,2354.38496302045)
--(axis cs:956416,2330.56528719123)
--(axis cs:954368,2271.95888193843)
--(axis cs:952320,2312.7060320248)
--(axis cs:950272,2226.39488348865)
--(axis cs:948224,2297.68656247258)
--(axis cs:946176,2154.2270634508)
--(axis cs:944128,2257.77599636984)
--(axis cs:942080,2227.56828481961)
--(axis cs:940032,2165.93451360444)
--(axis cs:937984,2171.08154946845)
--(axis cs:935936,2146.73980941525)
--(axis cs:933888,2231.10887256874)
--(axis cs:931840,2238.76246234687)
--(axis cs:929792,2167.25591179643)
--(axis cs:927744,2218.05540939337)
--(axis cs:925696,2143.44150573847)
--(axis cs:923648,2146.87112848858)
--(axis cs:921600,2168.34389283728)
--(axis cs:919552,2080.36275808299)
--(axis cs:917504,2071.03730052518)
--(axis cs:915456,2163.9497588432)
--(axis cs:913408,2152.12216197474)
--(axis cs:911360,2157.11076647262)
--(axis cs:909312,2146.85696603099)
--(axis cs:907264,2226.23253277528)
--(axis cs:905216,2243.49245546145)
--(axis cs:903168,2231.96437208977)
--(axis cs:901120,2265.34533515687)
--(axis cs:899072,2252.70050302602)
--(axis cs:897024,2231.27986827514)
--(axis cs:894976,2306.61331848504)
--(axis cs:892928,2290.61551478073)
--(axis cs:890880,2349.7174937797)
--(axis cs:888832,2265.66044280225)
--(axis cs:886784,2291.82547381947)
--(axis cs:884736,2283.61249787278)
--(axis cs:882688,2242.47377559657)
--(axis cs:880640,2231.97518785281)
--(axis cs:878592,2275.59767047504)
--(axis cs:876544,2225.23301617457)
--(axis cs:874496,2194.61418389525)
--(axis cs:872448,2160.56189934547)
--(axis cs:870400,2151.23766074227)
--(axis cs:868352,2214.02733612718)
--(axis cs:866304,2129.55484166832)
--(axis cs:864256,2075.42010888133)
--(axis cs:862208,2009.68659234145)
--(axis cs:860160,1982.46937646892)
--(axis cs:858112,2084.77849089845)
--(axis cs:856064,2063.57609453491)
--(axis cs:854016,1971.1460829311)
--(axis cs:851968,2024.27131363477)
--(axis cs:849920,1949.19764513274)
--(axis cs:847872,1928.79026849401)
--(axis cs:845824,1939.57714117064)
--(axis cs:843776,2022.20894701635)
--(axis cs:841728,2022.71499152395)
--(axis cs:839680,2038.58206838928)
--(axis cs:837632,2006.27351186304)
--(axis cs:835584,1968.80327872821)
--(axis cs:833536,1908.69842178674)
--(axis cs:831488,1896.59503387963)
--(axis cs:829440,1868.82452315565)
--(axis cs:827392,1915.48844102575)
--(axis cs:825344,1889.80512340852)
--(axis cs:823296,1957.93622730444)
--(axis cs:821248,1881.18349638778)
--(axis cs:819200,1832.64016748519)
--(axis cs:817152,1923.02430815424)
--(axis cs:815104,1905.80233065293)
--(axis cs:813056,1863.14674099662)
--(axis cs:811008,1826.40507304992)
--(axis cs:808960,1779.36910052814)
--(axis cs:806912,1761.12364484331)
--(axis cs:804864,1752.76320621486)
--(axis cs:802816,1677.86328589521)
--(axis cs:800768,1663.35528606758)
--(axis cs:798720,1646.51153294741)
--(axis cs:796672,1635.2094452882)
--(axis cs:794624,1647.24016153342)
--(axis cs:792576,1670.83037483623)
--(axis cs:790528,1674.57910395952)
--(axis cs:788480,1711.46999342233)
--(axis cs:786432,1674.56463608714)
--(axis cs:784384,1690.51242418179)
--(axis cs:782336,1671.36958262392)
--(axis cs:780288,1724.24338724631)
--(axis cs:778240,1708.6507719447)
--(axis cs:776192,1724.96278747362)
--(axis cs:774144,1689.73868724189)
--(axis cs:772096,1620.64247821272)
--(axis cs:770048,1661.34562091186)
--(axis cs:768000,1659.68207392173)
--(axis cs:765952,1668.74047040473)
--(axis cs:763904,1622.44556892286)
--(axis cs:761856,1601.88651192634)
--(axis cs:759808,1625.86192363029)
--(axis cs:757760,1550.39845842922)
--(axis cs:755712,1528.81965110849)
--(axis cs:753664,1543.1766310171)
--(axis cs:751616,1533.47306440953)
--(axis cs:749568,1491.90084954802)
--(axis cs:747520,1465.92623188201)
--(axis cs:745472,1456.56742063432)
--(axis cs:743424,1480.02646661744)
--(axis cs:741376,1422.00698790305)
--(axis cs:739328,1403.07003480361)
--(axis cs:737280,1508.13735148779)
--(axis cs:735232,1439.62797787275)
--(axis cs:733184,1416.12784279434)
--(axis cs:731136,1398.59686734594)
--(axis cs:729088,1404.76642048266)
--(axis cs:727040,1377.8837429663)
--(axis cs:724992,1388.30381495477)
--(axis cs:722944,1385.54737362756)
--(axis cs:720896,1350.27628930325)
--(axis cs:718848,1338.3007760175)
--(axis cs:716800,1389.29342093384)
--(axis cs:714752,1402.56942916642)
--(axis cs:712704,1415.06622231238)
--(axis cs:710656,1434.94263152191)
--(axis cs:708608,1367.58426368997)
--(axis cs:706560,1365.61208683814)
--(axis cs:704512,1423.60192138156)
--(axis cs:702464,1372.89090923848)
--(axis cs:700416,1300.43264903424)
--(axis cs:698368,1306.88430966517)
--(axis cs:696320,1238.12480794451)
--(axis cs:694272,1239.13735741409)
--(axis cs:692224,1209.88480171043)
--(axis cs:690176,1240.94724011984)
--(axis cs:688128,1319.17741921951)
--(axis cs:686080,1278.62973403387)
--(axis cs:684032,1326.31569774108)
--(axis cs:681984,1364.69152644509)
--(axis cs:679936,1331.93616250364)
--(axis cs:677888,1244.95406315392)
--(axis cs:675840,1281.05288559266)
--(axis cs:673792,1271.70418550342)
--(axis cs:671744,1252.0321310541)
--(axis cs:669696,1225.26330136611)
--(axis cs:667648,1300.94783646479)
--(axis cs:665600,1312.13382275574)
--(axis cs:663552,1305.37481627868)
--(axis cs:661504,1303.47684059409)
--(axis cs:659456,1305.72604440092)
--(axis cs:657408,1269.5998829433)
--(axis cs:655360,1216.66900220808)
--(axis cs:653312,1254.47222359977)
--(axis cs:651264,1216.10453639663)
--(axis cs:649216,1136.86967824396)
--(axis cs:647168,1239.43529837776)
--(axis cs:645120,1156.38571286065)
--(axis cs:643072,1145.3958161028)
--(axis cs:641024,1131.66770236826)
--(axis cs:638976,1146.1112533358)
--(axis cs:636928,1108.73512485575)
--(axis cs:634880,1089.92077414962)
--(axis cs:632832,1090.60156123841)
--(axis cs:630784,1057.33212772722)
--(axis cs:628736,1044.96368725811)
--(axis cs:626688,1173.76492124412)
--(axis cs:624640,1086.44884628661)
--(axis cs:622592,1151.62309932888)
--(axis cs:620544,1135.41312300076)
--(axis cs:618496,1154.86937000749)
--(axis cs:616448,1171.14778737328)
--(axis cs:614400,1125.64386205022)
--(axis cs:612352,1072.83188997508)
--(axis cs:610304,1080.99584195904)
--(axis cs:608256,1091.53462484512)
--(axis cs:606208,1118.82599048644)
--(axis cs:604160,1089.21731537953)
--(axis cs:602112,1088.88993255151)
--(axis cs:600064,1079.64229286081)
--(axis cs:598016,1112.53063087284)
--(axis cs:595968,1114.66470423674)
--(axis cs:593920,1085.2211115874)
--(axis cs:591872,1057.01191167242)
--(axis cs:589824,1069.01475007033)
--(axis cs:587776,1049.76372698077)
--(axis cs:585728,1002.0369631348)
--(axis cs:583680,1028.11025723039)
--(axis cs:581632,1012.80605637692)
--(axis cs:579584,1016.1151631019)
--(axis cs:577536,1003.14055698127)
--(axis cs:575488,1001.79109650987)
--(axis cs:573440,1003.00706836104)
--(axis cs:571392,1027.745584933)
--(axis cs:569344,1014.83021115429)
--(axis cs:567296,957.979656806928)
--(axis cs:565248,958.308159458427)
--(axis cs:563200,930.949327902965)
--(axis cs:561152,934.886176463174)
--(axis cs:559104,902.212918725524)
--(axis cs:557056,922.491592879913)
--(axis cs:555008,900.897638590739)
--(axis cs:552960,893.774965538655)
--(axis cs:550912,951.067752990115)
--(axis cs:548864,948.661191367362)
--(axis cs:546816,932.597711396273)
--(axis cs:544768,934.613471336642)
--(axis cs:542720,918.997214240209)
--(axis cs:540672,914.487594625209)
--(axis cs:538624,872.35563012312)
--(axis cs:536576,878.075191303656)
--(axis cs:534528,816.346956522525)
--(axis cs:532480,784.860308548623)
--(axis cs:530432,790.321336312709)
--(axis cs:528384,776.845880389208)
--(axis cs:526336,791.754702829254)
--(axis cs:524288,756.144397927126)
--(axis cs:522240,787.556191389334)
--(axis cs:520192,813.483274943939)
--(axis cs:518144,781.635712051345)
--(axis cs:516096,740.76051050454)
--(axis cs:514048,743.854972057305)
--(axis cs:512000,755.740167924568)
--(axis cs:509952,717.500152665057)
--(axis cs:507904,764.630902403277)
--(axis cs:505856,716.23265380218)
--(axis cs:503808,670.659977258199)
--(axis cs:501760,757.234526162389)
--(axis cs:499712,668.925336535647)
--(axis cs:497664,710.974531340653)
--(axis cs:495616,757.245643673008)
--(axis cs:493568,752.871385531911)
--(axis cs:491520,774.865408975398)
--(axis cs:489472,764.374821845486)
--(axis cs:487424,659.117924075667)
--(axis cs:485376,660.841000144034)
--(axis cs:483328,683.787409993942)
--(axis cs:481280,684.879841262807)
--(axis cs:479232,696.459776873811)
--(axis cs:477184,673.557047887553)
--(axis cs:475136,702.322641089376)
--(axis cs:473088,636.599815828453)
--(axis cs:471040,697.461422597118)
--(axis cs:468992,686.272630013587)
--(axis cs:466944,661.799156793333)
--(axis cs:464896,638.385534573532)
--(axis cs:462848,702.2090100562)
--(axis cs:460800,741.184064578751)
--(axis cs:458752,675.655293977146)
--(axis cs:456704,649.678351105008)
--(axis cs:454656,661.29283984526)
--(axis cs:452608,643.883808689909)
--(axis cs:450560,747.819225186098)
--(axis cs:448512,731.532694266311)
--(axis cs:446464,688.758355826467)
--(axis cs:444416,702.432302982235)
--(axis cs:442368,680.940504986107)
--(axis cs:440320,669.342360738137)
--(axis cs:438272,635.791271399502)
--(axis cs:436224,620.143418585529)
--(axis cs:434176,638.209662759678)
--(axis cs:432128,647.515433623302)
--(axis cs:430080,659.041269971039)
--(axis cs:428032,665.353696411846)
--(axis cs:425984,634.039811967779)
--(axis cs:423936,634.745375516938)
--(axis cs:421888,632.32645985323)
--(axis cs:419840,622.278860868257)
--(axis cs:417792,618.566511030199)
--(axis cs:415744,606.243665470682)
--(axis cs:413696,619.346088664753)
--(axis cs:411648,639.572208927343)
--(axis cs:409600,614.09594933304)
--(axis cs:407552,595.868659793674)
--(axis cs:405504,601.101759314251)
--(axis cs:403456,600.877748170643)
--(axis cs:401408,594.739576450287)
--(axis cs:399360,593.747986304566)
--(axis cs:397312,591.03420261456)
--(axis cs:395264,594.214893888756)
--(axis cs:393216,581.851323443025)
--(axis cs:391168,594.128053347578)
--(axis cs:389120,586.911442963931)
--(axis cs:387072,595.297891454582)
--(axis cs:385024,593.785574046958)
--(axis cs:382976,594.597459323976)
--(axis cs:380928,586.065932879241)
--(axis cs:378880,585.832375629645)
--(axis cs:376832,584.360753744947)
--(axis cs:374784,592.618600974054)
--(axis cs:372736,596.448533890613)
--(axis cs:370688,591.942930798174)
--(axis cs:368640,604.919057113915)
--(axis cs:366592,590.091009611598)
--(axis cs:364544,587.657539054565)
--(axis cs:362496,593.468657164194)
--(axis cs:360448,586.736163697336)
--(axis cs:358400,575.636977184932)
--(axis cs:356352,571.303760536998)
--(axis cs:354304,566.996522667567)
--(axis cs:352256,571.281248023529)
--(axis cs:350208,562.826219753638)
--(axis cs:348160,570.528130376941)
--(axis cs:346112,567.116620822638)
--(axis cs:344064,546.014123408471)
--(axis cs:342016,563.769073794738)
--(axis cs:339968,564.665286623092)
--(axis cs:337920,546.798978401856)
--(axis cs:335872,564.98784641244)
--(axis cs:333824,545.233560547902)
--(axis cs:331776,548.843868474906)
--(axis cs:329728,540.490684066532)
--(axis cs:327680,525.750247944124)
--(axis cs:325632,524.283695477193)
--(axis cs:323584,509.711377486041)
--(axis cs:321536,518.069300153824)
--(axis cs:319488,502.785965696858)
--(axis cs:317440,478.595175591244)
--(axis cs:315392,501.181318065847)
--(axis cs:313344,489.141914927949)
--(axis cs:311296,445.105180803747)
--(axis cs:309248,428.368237396801)
--(axis cs:307200,454.949640170609)
--(axis cs:305152,431.447161634782)
--(axis cs:303104,429.48290804461)
--(axis cs:301056,437.222007792983)
--(axis cs:299008,436.295349013429)
--(axis cs:296960,388.374067992517)
--(axis cs:294912,393.924211608344)
--(axis cs:292864,385.369714729108)
--(axis cs:290816,429.613446375063)
--(axis cs:288768,415.387089657319)
--(axis cs:286720,428.623740354698)
--(axis cs:284672,405.293523657313)
--(axis cs:282624,399.586743818121)
--(axis cs:280576,401.050326941918)
--(axis cs:278528,399.92966280217)
--(axis cs:276480,417.51998106441)
--(axis cs:274432,386.565463766427)
--(axis cs:272384,368.752429001053)
--(axis cs:270336,375.558772134841)
--(axis cs:268288,344.467744400207)
--(axis cs:266240,345.266892099692)
--(axis cs:264192,302.712045283855)
--(axis cs:262144,306.489994495219)
--(axis cs:260096,331.227736723756)
--(axis cs:258048,270.863729853053)
--(axis cs:256000,292.695692819969)
--(axis cs:253952,271.076361788545)
--(axis cs:251904,271.892284683403)
--(axis cs:249856,253.369608734438)
--(axis cs:247808,250.005757028071)
--(axis cs:245760,247.933033100116)
--(axis cs:243712,228.02498940226)
--(axis cs:241664,236.020601774681)
--(axis cs:239616,238.849719794949)
--(axis cs:237568,218.611801229685)
--(axis cs:235520,192.714938830371)
--(axis cs:233472,194.915279801242)
--(axis cs:231424,212.727534082531)
--(axis cs:229376,223.793808986911)
--(axis cs:227328,212.129610657525)
--(axis cs:225280,207.377211552388)
--(axis cs:223232,193.941639920263)
--(axis cs:221184,169.583771389031)
--(axis cs:219136,161.460971111246)
--(axis cs:217088,195.642210360928)
--(axis cs:215040,183.080420420087)
--(axis cs:212992,190.812947970998)
--(axis cs:210944,194.636151921919)
--(axis cs:208896,171.418418388499)
--(axis cs:206848,202.867741775972)
--(axis cs:204800,171.671206185421)
--(axis cs:202752,160.721528525149)
--(axis cs:200704,144.651430647943)
--(axis cs:198656,149.127077226784)
--(axis cs:196608,162.952696632)
--(axis cs:194560,160.540810371361)
--(axis cs:192512,132.969536537124)
--(axis cs:190464,198.760962763193)
--(axis cs:188416,113.773630730758)
--(axis cs:186368,156.420490138955)
--(axis cs:184320,112.867560304834)
--(axis cs:182272,122.085758226913)
--(axis cs:180224,183.66980235213)
--(axis cs:178176,99.0351919512118)
--(axis cs:176128,141.454898762121)
--(axis cs:174080,129.714163843622)
--(axis cs:172032,130.5942962613)
--(axis cs:169984,136.172226567433)
--(axis cs:167936,130.779556827217)
--(axis cs:165888,131.123183979252)
--(axis cs:163840,156.41899947787)
--(axis cs:161792,121.672687651393)
--(axis cs:159744,144.942916884333)
--(axis cs:157696,155.407861223909)
--(axis cs:155648,157.21182170077)
--(axis cs:153600,150.952107587389)
--(axis cs:151552,165.912467520168)
--(axis cs:149504,186.851314762696)
--(axis cs:147456,191.759821472262)
--(axis cs:145408,170.709379365989)
--(axis cs:143360,178.582126420506)
--(axis cs:141312,202.673317923387)
--(axis cs:139264,212.38334542165)
--(axis cs:137216,216.40068619989)
--(axis cs:135168,190.533585073349)
--(axis cs:133120,203.644167312296)
--(axis cs:131072,227.815607817138)
--(axis cs:129024,213.11497413806)
--(axis cs:126976,242.991106032555)
--(axis cs:124928,193.999203821031)
--(axis cs:122880,202.747273441852)
--(axis cs:120832,204.729289549356)
--(axis cs:118784,221.75854866183)
--(axis cs:116736,220.917089094242)
--(axis cs:114688,219.390047445612)
--(axis cs:112640,250.111850196931)
--(axis cs:110592,288.48703898089)
--(axis cs:108544,220.409104425495)
--(axis cs:106496,270.929976196832)
--(axis cs:104448,310.717036266892)
--(axis cs:102400,290.763697239627)
--(axis cs:100352,316.778247995399)
--(axis cs:98304,317.000003421133)
--(axis cs:96256,326.326837245771)
--(axis cs:94208,338.960232105735)
--(axis cs:92160,356.257063428461)
--(axis cs:90112,388.115746953859)
--(axis cs:88064,388.570778882943)
--(axis cs:86016,402.249568403064)
--(axis cs:83968,405.638270158288)
--(axis cs:81920,438.874359573728)
--(axis cs:79872,437.219504110469)
--(axis cs:77824,451.993840771088)
--(axis cs:75776,479.987200399669)
--(axis cs:73728,497.710144906237)
--(axis cs:71680,501.15905028988)
--(axis cs:69632,510.850766319438)
--(axis cs:67584,529.383206011287)
--(axis cs:65536,575.728242616363)
--(axis cs:63488,604.36919286251)
--(axis cs:61440,612.504507768633)
--(axis cs:59392,634.276038932311)
--(axis cs:57344,640.174057294403)
--(axis cs:55296,654.408522805735)
--(axis cs:53248,707.905673927433)
--(axis cs:51200,735.93927415467)
--(axis cs:49152,760.695274211814)
--(axis cs:47104,788.270251861226)
--(axis cs:45056,791.922236618933)
--(axis cs:43008,821.29903398338)
--(axis cs:40960,859.160919826677)
--(axis cs:38912,898.500155408415)
--(axis cs:36864,921.050270456517)
--(axis cs:34816,949.411303553178)
--(axis cs:32768,979.252190526389)
--(axis cs:30720,979.527115148625)
--(axis cs:28672,1010.689925262)
--(axis cs:26624,1018.02340326638)
--(axis cs:24576,1024.28898313544)
--(axis cs:22528,1041.3544699024)
--(axis cs:20480,1043.40133586851)
--(axis cs:18432,1038.24522268829)
--(axis cs:16384,997.104513383278)
--(axis cs:14336,993.82720831818)
--(axis cs:12288,997.020856800472)
--(axis cs:10240,994.864663634684)
--(axis cs:8192,993.428889266166)
--(axis cs:6144,993.99710075645)
--(axis cs:4096,1003.65286994906)
--(axis cs:2048,996.548805545398)
--(axis cs:0,996.999522043981)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,987.819892117566)
--(axis cs:0,974.828711032643)
--(axis cs:2048,962.348993567697)
--(axis cs:4096,939.423529598474)
--(axis cs:6144,910.167876405467)
--(axis cs:8192,921.367937272818)
--(axis cs:10240,921.081476605371)
--(axis cs:12288,908.960495232714)
--(axis cs:14336,882.990895442948)
--(axis cs:16384,850.476165429114)
--(axis cs:18432,837.787798815848)
--(axis cs:20480,729.211108396244)
--(axis cs:22528,696.480215945772)
--(axis cs:24576,625.179356307735)
--(axis cs:26624,617.920833580822)
--(axis cs:28672,580.739392551059)
--(axis cs:30720,534.186477207574)
--(axis cs:32768,502.721737726321)
--(axis cs:34816,496.464429709854)
--(axis cs:36864,469.254055068591)
--(axis cs:38912,406.800433238367)
--(axis cs:40960,406.733261316298)
--(axis cs:43008,379.045020333999)
--(axis cs:45056,358.677995925972)
--(axis cs:47104,325.596150648649)
--(axis cs:49152,315.823391164037)
--(axis cs:51200,271.193615247301)
--(axis cs:53248,263.009471754068)
--(axis cs:55296,235.083613337518)
--(axis cs:57344,200.374138473609)
--(axis cs:59392,197.656227594755)
--(axis cs:61440,176.555206124287)
--(axis cs:63488,171.051695412401)
--(axis cs:65536,171.06516395066)
--(axis cs:67584,212.407108476513)
--(axis cs:69632,161.030157809167)
--(axis cs:71680,169.55874975286)
--(axis cs:73728,101.88640212398)
--(axis cs:75776,117.48439110736)
--(axis cs:77824,139.631630642628)
--(axis cs:79872,116.907736015198)
--(axis cs:81920,118.115528362132)
--(axis cs:83968,21.0019134542446)
--(axis cs:86016,69.4317369329528)
--(axis cs:88064,62.8496209805478)
--(axis cs:90112,56.3365043191576)
--(axis cs:92160,44.3973466889355)
--(axis cs:94208,43.0878902041046)
--(axis cs:96256,44.8021769951361)
--(axis cs:98304,41.5547704606399)
--(axis cs:100352,17.6975723855692)
--(axis cs:102400,64.5981379364366)
--(axis cs:104448,34.2994643609532)
--(axis cs:106496,-5.74225622392881)
--(axis cs:108544,23.9055175641987)
--(axis cs:110592,55.4136630060952)
--(axis cs:112640,50.8277008556128)
--(axis cs:114688,44.9934789668591)
--(axis cs:116736,46.5680333847377)
--(axis cs:118784,41.8470830900089)
--(axis cs:120832,46.2424970232073)
--(axis cs:122880,39.7184572344946)
--(axis cs:124928,16.1053266588043)
--(axis cs:126976,36.0823529366943)
--(axis cs:129024,36.4376478289727)
--(axis cs:131072,32.1097582111428)
--(axis cs:133120,0.952807857537152)
--(axis cs:135168,-3.41122016420819)
--(axis cs:137216,17.2925947074177)
--(axis cs:139264,5.02219024135072)
--(axis cs:141312,-0.23258068809497)
--(axis cs:143360,-24.9431368343479)
--(axis cs:145408,23.2338466100158)
--(axis cs:147456,12.2329075009474)
--(axis cs:149504,25.4452341658044)
--(axis cs:151552,17.0927062432547)
--(axis cs:153600,15.1076206850647)
--(axis cs:155648,15.2027194198577)
--(axis cs:157696,14.8500109238556)
--(axis cs:159744,3.0016474738529)
--(axis cs:161792,34.5082750966499)
--(axis cs:163840,12.6935373446998)
--(axis cs:165888,16.5530412849795)
--(axis cs:167936,0.349102329462625)
--(axis cs:169984,0.180808759836474)
--(axis cs:172032,-21.768659100448)
--(axis cs:174080,14.215578854747)
--(axis cs:176128,-4.85059679515545)
--(axis cs:178176,-12.6165229770699)
--(axis cs:180224,25.1892541394012)
--(axis cs:182272,22.7904413913593)
--(axis cs:184320,28.0499556120622)
--(axis cs:186368,20.7405632570942)
--(axis cs:188416,0.873934465263275)
--(axis cs:190464,14.7249740306623)
--(axis cs:192512,24.449630364602)
--(axis cs:194560,16.2016316048355)
--(axis cs:196608,-13.6332200670896)
--(axis cs:198656,-13.604035124016)
--(axis cs:200704,11.6486599798383)
--(axis cs:202752,13.9605034918712)
--(axis cs:204800,7.75216280135757)
--(axis cs:206848,29.7362347649864)
--(axis cs:208896,-11.4637944491044)
--(axis cs:210944,-2.73015281787863)
--(axis cs:212992,24.2645663129084)
--(axis cs:215040,-23.3934408618776)
--(axis cs:217088,21.5938522518951)
--(axis cs:219136,44.3345521567332)
--(axis cs:221184,24.0331422593828)
--(axis cs:223232,40.8774905026694)
--(axis cs:225280,-3.94297585090975)
--(axis cs:227328,-5.28787626950906)
--(axis cs:229376,61.9542725703449)
--(axis cs:231424,23.5071650363612)
--(axis cs:233472,46.6858367409388)
--(axis cs:235520,64.3759733377806)
--(axis cs:237568,71.6528552143644)
--(axis cs:239616,54.2207500568018)
--(axis cs:241664,59.1150777499476)
--(axis cs:243712,70.8877327739523)
--(axis cs:245760,71.8678521303895)
--(axis cs:247808,61.420767851681)
--(axis cs:249856,58.536070570653)
--(axis cs:251904,43.388980184742)
--(axis cs:253952,70.171958636822)
--(axis cs:256000,63.3128513379453)
--(axis cs:258048,79.1337889159729)
--(axis cs:260096,68.6110904678503)
--(axis cs:262144,63.4626934048719)
--(axis cs:264192,51.7223928394528)
--(axis cs:266240,71.320751901882)
--(axis cs:268288,93.293317761396)
--(axis cs:270336,96.4447138937543)
--(axis cs:272384,71.7191585403938)
--(axis cs:274432,110.947868331258)
--(axis cs:276480,100.17888048311)
--(axis cs:278528,99.2152921622125)
--(axis cs:280576,119.407861826941)
--(axis cs:282624,157.343613092828)
--(axis cs:284672,135.471184212282)
--(axis cs:286720,122.076106536909)
--(axis cs:288768,148.289720560034)
--(axis cs:290816,167.119822668633)
--(axis cs:292864,151.337288578662)
--(axis cs:294912,181.980950885497)
--(axis cs:296960,174.397471733766)
--(axis cs:299008,180.540563058483)
--(axis cs:301056,217.209048095737)
--(axis cs:303104,234.272826029132)
--(axis cs:305152,230.109008143133)
--(axis cs:307200,286.830939878219)
--(axis cs:309248,269.061926910057)
--(axis cs:311296,292.653017416898)
--(axis cs:313344,253.711638866489)
--(axis cs:315392,308.653027790919)
--(axis cs:317440,312.01420571447)
--(axis cs:319488,318.588647899014)
--(axis cs:321536,318.971955950116)
--(axis cs:323584,320.04155640074)
--(axis cs:325632,312.369013974779)
--(axis cs:327680,308.418937266136)
--(axis cs:329728,318.087756328451)
--(axis cs:331776,343.805333384484)
--(axis cs:333824,329.737482030871)
--(axis cs:335872,333.233655743557)
--(axis cs:337920,341.835347322242)
--(axis cs:339968,343.664463503081)
--(axis cs:342016,342.704769374173)
--(axis cs:344064,344.32838570782)
--(axis cs:346112,369.242977829515)
--(axis cs:348160,367.800789842337)
--(axis cs:350208,329.169105360826)
--(axis cs:352256,369.707483428411)
--(axis cs:354304,332.705536796599)
--(axis cs:356352,377.730670595886)
--(axis cs:358400,384.51881063729)
--(axis cs:360448,417.343363584125)
--(axis cs:362496,422.30196732317)
--(axis cs:364544,417.751414555899)
--(axis cs:366592,394.208074453178)
--(axis cs:368640,409.517554291171)
--(axis cs:370688,354.981050410935)
--(axis cs:372736,401.848298487898)
--(axis cs:374784,421.189719365964)
--(axis cs:376832,392.975295799072)
--(axis cs:378880,406.614596272725)
--(axis cs:380928,416.559236011122)
--(axis cs:382976,356.205817900597)
--(axis cs:385024,414.803562186014)
--(axis cs:387072,433.003524239802)
--(axis cs:389120,443.584801774752)
--(axis cs:391168,423.036167373656)
--(axis cs:393216,421.550966701288)
--(axis cs:395264,425.51244163439)
--(axis cs:397312,456.202069572496)
--(axis cs:399360,450.587662695586)
--(axis cs:401408,478.885528481276)
--(axis cs:403456,462.33550210879)
--(axis cs:405504,464.643032016407)
--(axis cs:407552,446.013337412906)
--(axis cs:409600,468.543486089733)
--(axis cs:411648,457.872796510506)
--(axis cs:413696,466.868195448937)
--(axis cs:415744,438.529305304281)
--(axis cs:417792,439.210906182526)
--(axis cs:419840,425.035121586134)
--(axis cs:421888,420.992715943149)
--(axis cs:423936,407.776764737068)
--(axis cs:425984,401.968097800032)
--(axis cs:428032,366.063855040174)
--(axis cs:430080,358.717469513738)
--(axis cs:432128,383.437943643331)
--(axis cs:434176,394.32329541322)
--(axis cs:436224,373.779671057573)
--(axis cs:438272,367.097978187192)
--(axis cs:440320,368.696938838096)
--(axis cs:442368,408.53900470128)
--(axis cs:444416,397.181326621138)
--(axis cs:446464,388.613826556687)
--(axis cs:448512,370.395018596844)
--(axis cs:450560,411.797166499087)
--(axis cs:452608,407.340011706273)
--(axis cs:454656,414.111538067394)
--(axis cs:456704,395.3849805568)
--(axis cs:458752,373.854198057309)
--(axis cs:460800,406.239566932171)
--(axis cs:462848,422.216050404871)
--(axis cs:464896,416.24358349373)
--(axis cs:466944,409.929161071525)
--(axis cs:468992,409.942380760351)
--(axis cs:471040,404.349907381788)
--(axis cs:473088,407.072365239573)
--(axis cs:475136,399.327673325726)
--(axis cs:477184,415.838597012078)
--(axis cs:479232,415.114683107469)
--(axis cs:481280,348.699557968047)
--(axis cs:483328,276.304150463025)
--(axis cs:485376,311.91776334743)
--(axis cs:487424,339.210207115253)
--(axis cs:489472,378.511210603186)
--(axis cs:491520,382.662974348298)
--(axis cs:493568,376.586180858413)
--(axis cs:495616,401.441215019633)
--(axis cs:497664,351.126408515442)
--(axis cs:499712,390.645040448075)
--(axis cs:501760,404.886562357759)
--(axis cs:503808,377.834561753052)
--(axis cs:505856,335.578031209242)
--(axis cs:507904,371.96153895736)
--(axis cs:509952,361.911271839527)
--(axis cs:512000,415.465034626587)
--(axis cs:514048,446.527142648235)
--(axis cs:516096,435.453030861513)
--(axis cs:518144,441.682177983323)
--(axis cs:520192,336.46268529181)
--(axis cs:522240,374.582256092796)
--(axis cs:524288,350.277482691355)
--(axis cs:526336,316.394085707708)
--(axis cs:528384,358.408401042232)
--(axis cs:530432,368.531658078852)
--(axis cs:532480,393.721004724954)
--(axis cs:534528,432.699180800644)
--(axis cs:536576,459.872866181972)
--(axis cs:538624,440.920845445207)
--(axis cs:540672,468.177459063177)
--(axis cs:542720,413.574556395397)
--(axis cs:544768,398.981640143441)
--(axis cs:546816,472.729574756147)
--(axis cs:548864,454.486840697397)
--(axis cs:550912,456.703012440049)
--(axis cs:552960,480.901905243811)
--(axis cs:555008,466.443040384281)
--(axis cs:557056,379.276604652177)
--(axis cs:559104,403.72390113753)
--(axis cs:561152,420.32515680713)
--(axis cs:563200,427.971410228046)
--(axis cs:565248,418.324314956329)
--(axis cs:567296,428.414735509694)
--(axis cs:569344,456.512524215258)
--(axis cs:571392,462.420871105489)
--(axis cs:573440,476.048954203325)
--(axis cs:575488,465.238466849187)
--(axis cs:577536,496.474414811331)
--(axis cs:579584,490.807015393861)
--(axis cs:581632,520.485308807341)
--(axis cs:583680,519.478258618234)
--(axis cs:585728,526.785920873237)
--(axis cs:587776,550.135447976064)
--(axis cs:589824,547.58904790561)
--(axis cs:591872,535.830839834343)
--(axis cs:593920,579.50465835675)
--(axis cs:595968,486.444691764931)
--(axis cs:598016,511.07980346942)
--(axis cs:600064,552.874664464562)
--(axis cs:602112,548.609585784077)
--(axis cs:604160,573.451639125875)
--(axis cs:606208,514.802293520136)
--(axis cs:608256,512.029458561318)
--(axis cs:610304,644.533171105001)
--(axis cs:612352,608.447004958791)
--(axis cs:614400,585.870000725025)
--(axis cs:616448,595.426510479629)
--(axis cs:618496,547.165586828815)
--(axis cs:620544,552.689840995799)
--(axis cs:622592,580.525780863819)
--(axis cs:624640,679.030027983162)
--(axis cs:626688,622.700427687152)
--(axis cs:628736,596.721858825464)
--(axis cs:630784,676.097555044736)
--(axis cs:632832,697.297486041209)
--(axis cs:634880,734.215767374121)
--(axis cs:636928,648.231527652562)
--(axis cs:638976,707.255079626224)
--(axis cs:641024,682.444404341537)
--(axis cs:643072,690.865616521089)
--(axis cs:645120,745.55430118694)
--(axis cs:647168,767.600747446443)
--(axis cs:649216,615.506635047313)
--(axis cs:651264,625.203498034308)
--(axis cs:653312,710.500337955234)
--(axis cs:655360,713.868502786708)
--(axis cs:657408,679.2636191242)
--(axis cs:659456,604.471943033452)
--(axis cs:661504,578.984199750713)
--(axis cs:663552,668.608149505547)
--(axis cs:665600,684.643402910441)
--(axis cs:667648,706.635553243696)
--(axis cs:669696,808.326064615213)
--(axis cs:671744,733.87432204637)
--(axis cs:673792,703.539131991314)
--(axis cs:675840,679.068897270738)
--(axis cs:677888,671.246336089287)
--(axis cs:679936,633.130486330216)
--(axis cs:681984,591.809402482435)
--(axis cs:684032,613.501093609747)
--(axis cs:686080,678.943391873911)
--(axis cs:688128,688.266920859551)
--(axis cs:690176,745.646094702494)
--(axis cs:692224,700.709870359034)
--(axis cs:694272,713.11572999972)
--(axis cs:696320,701.338337153873)
--(axis cs:698368,700.515703292378)
--(axis cs:700416,708.266916579199)
--(axis cs:702464,711.072174690247)
--(axis cs:704512,726.961253973832)
--(axis cs:706560,713.008150199002)
--(axis cs:708608,753.305778643959)
--(axis cs:710656,812.622153808192)
--(axis cs:712704,812.250424596512)
--(axis cs:714752,668.987183111823)
--(axis cs:716800,724.823426004597)
--(axis cs:718848,787.022925659375)
--(axis cs:720896,809.672190700789)
--(axis cs:722944,779.208276155072)
--(axis cs:724992,849.952276832935)
--(axis cs:727040,892.979461258919)
--(axis cs:729088,879.864372862064)
--(axis cs:731136,880.616864075027)
--(axis cs:733184,910.008694994787)
--(axis cs:735232,893.62835516469)
--(axis cs:737280,900.166871871211)
--(axis cs:739328,873.945512330677)
--(axis cs:741376,884.609253342244)
--(axis cs:743424,835.673183628479)
--(axis cs:745472,808.025319972342)
--(axis cs:747520,822.620578633986)
--(axis cs:749568,869.500534786924)
--(axis cs:751616,892.200072065718)
--(axis cs:753664,861.446240153238)
--(axis cs:755712,852.410203752489)
--(axis cs:757760,868.283868733119)
--(axis cs:759808,904.144326669591)
--(axis cs:761856,871.996474959164)
--(axis cs:763904,921.522746728412)
--(axis cs:765952,877.827636479672)
--(axis cs:768000,924.729111989703)
--(axis cs:770048,960.948842356597)
--(axis cs:772096,934.352936243823)
--(axis cs:774144,932.802759471719)
--(axis cs:776192,929.798006572459)
--(axis cs:778240,998.560075632054)
--(axis cs:780288,1067.84541071017)
--(axis cs:782336,1051.04676463004)
--(axis cs:784384,1034.37668675686)
--(axis cs:786432,1050.04670321349)
--(axis cs:788480,1034.71388316727)
--(axis cs:790528,1079.03334347377)
--(axis cs:792576,1102.83813319049)
--(axis cs:794624,1094.17420964083)
--(axis cs:796672,1134.5900492488)
--(axis cs:798720,1122.84257082118)
--(axis cs:800768,1109.36932944818)
--(axis cs:802816,1136.80573756532)
--(axis cs:804864,1150.53047581942)
--(axis cs:806912,1158.20304195245)
--(axis cs:808960,1187.62151622871)
--(axis cs:811008,1190.97027509434)
--(axis cs:813056,1125.31288729373)
--(axis cs:815104,1124.08142454385)
--(axis cs:817152,1139.11394157233)
--(axis cs:819200,1139.98877241394)
--(axis cs:821248,1134.83613979552)
--(axis cs:823296,1123.66988039496)
--(axis cs:825344,1081.59809783983)
--(axis cs:827392,1107.87756497746)
--(axis cs:829440,1142.53511356493)
--(axis cs:831488,1144.95604880938)
--(axis cs:833536,1151.95082745731)
--(axis cs:835584,1178.34165128159)
--(axis cs:837632,1198.68838197866)
--(axis cs:839680,1259.43210783974)
--(axis cs:841728,1245.43923635266)
--(axis cs:843776,1258.06118787217)
--(axis cs:845824,1252.56805732765)
--(axis cs:847872,1262.54372515303)
--(axis cs:849920,1183.05657783103)
--(axis cs:851968,1336.57151742101)
--(axis cs:854016,1311.72022877634)
--(axis cs:856064,1311.43483844693)
--(axis cs:858112,1294.45353347201)
--(axis cs:860160,1332.80731644171)
--(axis cs:862208,1241.80392775849)
--(axis cs:864256,1311.73297308969)
--(axis cs:866304,1299.70052281715)
--(axis cs:868352,1313.46382688925)
--(axis cs:870400,1413.21207705936)
--(axis cs:872448,1475.40807529158)
--(axis cs:874496,1458.90457692302)
--(axis cs:876544,1516.33292056742)
--(axis cs:878592,1484.28591741742)
--(axis cs:880640,1414.18123654737)
--(axis cs:882688,1401.76388765307)
--(axis cs:884736,1428.44703264681)
--(axis cs:886784,1422.44070920727)
--(axis cs:888832,1432.98524067273)
--(axis cs:890880,1441.56627052668)
--(axis cs:892928,1464.12938772802)
--(axis cs:894976,1475.07612206342)
--(axis cs:897024,1448.98038499229)
--(axis cs:899072,1392.40255749871)
--(axis cs:901120,1318.20865431947)
--(axis cs:903168,1393.84243768303)
--(axis cs:905216,1427.17976847888)
--(axis cs:907264,1429.58609304116)
--(axis cs:909312,1468.24068506451)
--(axis cs:911360,1432.0896185685)
--(axis cs:913408,1536.50807916633)
--(axis cs:915456,1519.09689390073)
--(axis cs:917504,1481.00411421702)
--(axis cs:919552,1497.81160893553)
--(axis cs:921600,1527.75442173481)
--(axis cs:923648,1517.32004648667)
--(axis cs:925696,1499.88246594699)
--(axis cs:927744,1533.28330435349)
--(axis cs:929792,1525.72809636448)
--(axis cs:931840,1545.48586825554)
--(axis cs:933888,1465.45300800045)
--(axis cs:935936,1468.3884447188)
--(axis cs:937984,1453.06719336049)
--(axis cs:940032,1515.91623569116)
--(axis cs:942080,1534.27013730266)
--(axis cs:944128,1388.29162394676)
--(axis cs:946176,1351.37695133761)
--(axis cs:948224,1423.93740719591)
--(axis cs:950272,1417.48443154941)
--(axis cs:952320,1407.35861176512)
--(axis cs:954368,1444.99468500861)
--(axis cs:956416,1402.56103176555)
--(axis cs:958464,1446.94749384338)
--(axis cs:960512,1447.95012947068)
--(axis cs:962560,1447.16801978351)
--(axis cs:964608,1417.38751577953)
--(axis cs:966656,1565.85835484113)
--(axis cs:968704,1585.71086371215)
--(axis cs:970752,1504.64965060723)
--(axis cs:972800,1581.37720014365)
--(axis cs:974848,1580.76497334638)
--(axis cs:976896,1474.67277610235)
--(axis cs:978944,1562.93838147529)
--(axis cs:980992,1590.90240445484)
--(axis cs:983040,1530.99159080751)
--(axis cs:985088,1572.82915022019)
--(axis cs:987136,1520.95723977164)
--(axis cs:989184,1466.15046821642)
--(axis cs:991232,1518.74130726625)
--(axis cs:993280,1543.48922615608)
--(axis cs:995328,1503.1982530454)
--(axis cs:997376,1538.98363320115)
--(axis cs:999424,1526.00320138088)
--(axis cs:1001472,1496.71169482377)
--(axis cs:1003520,1562.42099882296)
--(axis cs:1005568,1547.05575156692)
--(axis cs:1007616,1496.51418622233)
--(axis cs:1009664,1513.60922984345)
--(axis cs:1011712,1570.72061494105)
--(axis cs:1013760,1630.24731759097)
--(axis cs:1015808,1552.01332257224)
--(axis cs:1017856,1469.23122077095)
--(axis cs:1019904,1529.80421242232)
--(axis cs:1021952,1445.76724169527)
--(axis cs:1024000,1561.57716797966)
--(axis cs:1026048,1534.3945977576)
--(axis cs:1028096,1381.24326731587)
--(axis cs:1030144,1472.10208337914)
--(axis cs:1032192,1556.91635083842)
--(axis cs:1034240,1652.84789517563)
--(axis cs:1036288,1616.85993182481)
--(axis cs:1038336,1670.50795123229)
--(axis cs:1040384,1656.5908484235)
--(axis cs:1042432,1640.26860821441)
--(axis cs:1044480,1647.05177339942)
--(axis cs:1046528,1639.39812563668)
--(axis cs:1048576,1671.39739284686)
--(axis cs:1050624,1698.24949679101)
--(axis cs:1052672,1698.57978662712)
--(axis cs:1054720,1718.49297834363)
--(axis cs:1056768,1695.85174724703)
--(axis cs:1058816,1728.36846229363)
--(axis cs:1060864,1733.16905694327)
--(axis cs:1062912,1707.26150575731)
--(axis cs:1064960,1762.45285335145)
--(axis cs:1067008,1789.3812213299)
--(axis cs:1069056,1783.71302562081)
--(axis cs:1071104,1815.04185290265)
--(axis cs:1073152,1638.5842381053)
--(axis cs:1075200,1817.03710026823)
--(axis cs:1077248,1762.26063479094)
--(axis cs:1079296,1876.15905633866)
--(axis cs:1081344,1823.50354323613)
--(axis cs:1083392,1876.41340768674)
--(axis cs:1085440,1861.51852989319)
--(axis cs:1087488,1848.82569518483)
--(axis cs:1089536,1821.24057381231)
--(axis cs:1091584,1731.55141303805)
--(axis cs:1093632,1854.65193472612)
--(axis cs:1095680,1785.74174621853)
--(axis cs:1097728,1790.53518812191)
--(axis cs:1099776,1704.89321236396)
--(axis cs:1101824,1788.224917989)
--(axis cs:1103872,1786.29424291381)
--(axis cs:1105920,1800.80420470299)
--(axis cs:1107968,1789.62753726674)
--(axis cs:1110016,1776.34409994503)
--(axis cs:1112064,1814.61696297465)
--(axis cs:1114112,1803.34685969137)
--(axis cs:1116160,1696.2407206681)
--(axis cs:1118208,1795.07776725777)
--(axis cs:1120256,1706.33801257295)
--(axis cs:1122304,1782.50006824948)
--(axis cs:1124352,1794.37287853985)
--(axis cs:1126400,1779.82336372743)
--(axis cs:1128448,1788.0700034788)
--(axis cs:1130496,1766.68453643301)
--(axis cs:1132544,1786.17633157083)
--(axis cs:1134592,1818.9777782463)
--(axis cs:1136640,1763.37156624449)
--(axis cs:1138688,1831.67845867944)
--(axis cs:1140736,1839.97476262696)
--(axis cs:1142784,1765.30773037032)
--(axis cs:1144832,1870.78034338615)
--(axis cs:1146880,1867.60956076862)
--(axis cs:1148928,1810.73013050627)
--(axis cs:1150976,1914.66517558155)
--(axis cs:1153024,1944.19083595459)
--(axis cs:1155072,1923.35211984009)
--(axis cs:1157120,1970.47005083525)
--(axis cs:1159168,1925.31252193493)
--(axis cs:1161216,1881.0671390322)
--(axis cs:1163264,1845.61532773719)
--(axis cs:1165312,1993.46810213091)
--(axis cs:1167360,1934.22178212289)
--(axis cs:1169408,1948.3295183371)
--(axis cs:1171456,1990.15601380464)
--(axis cs:1173504,1971.5037856217)
--(axis cs:1175552,1957.57894971323)
--(axis cs:1177600,1838.4858370596)
--(axis cs:1179648,1874.0353581751)
--(axis cs:1181696,1979.17783654777)
--(axis cs:1183744,1844.22956086686)
--(axis cs:1185792,1866.38330308105)
--(axis cs:1187840,1979.86941121531)
--(axis cs:1189888,1905.22669561599)
--(axis cs:1191936,1950.78403160903)
--(axis cs:1193984,1964.85089998127)
--(axis cs:1196032,1902.49484283435)
--(axis cs:1198080,1913.82564023818)
--(axis cs:1200128,1909.81379377165)
--(axis cs:1202176,1894.715355793)
--(axis cs:1204224,1865.32093899893)
--(axis cs:1206272,1823.14236298271)
--(axis cs:1208320,1893.43482464861)
--(axis cs:1210368,1850.76141894276)
--(axis cs:1212416,1774.96639732731)
--(axis cs:1214464,1820.96573719744)
--(axis cs:1216512,1778.50834047134)
--(axis cs:1218560,1746.79875146749)
--(axis cs:1220608,1790.31138556902)
--(axis cs:1222656,1824.49257231447)
--(axis cs:1224704,1806.60495594386)
--(axis cs:1226752,1809.42182484712)
--(axis cs:1228800,1886.58824869552)
--(axis cs:1230848,1840.74407315796)
--(axis cs:1232896,1816.4390551103)
--(axis cs:1234944,1840.03996314389)
--(axis cs:1236992,1854.86416603703)
--(axis cs:1239040,1853.35940993986)
--(axis cs:1241088,1922.82576646794)
--(axis cs:1243136,1793.89499828706)
--(axis cs:1245184,1881.44371353177)
--(axis cs:1247232,1851.34322834636)
--(axis cs:1249280,1925.57453662932)
--(axis cs:1251328,1985.58810522113)
--(axis cs:1253376,1882.11473379288)
--(axis cs:1255424,1867.49613709329)
--(axis cs:1257472,1864.48619826312)
--(axis cs:1259520,1876.69731434055)
--(axis cs:1261568,1897.50980320053)
--(axis cs:1263616,1976.71602160056)
--(axis cs:1265664,1902.40338511272)
--(axis cs:1267712,1868.60988249962)
--(axis cs:1269760,1985.23626248749)
--(axis cs:1271808,1960.28068867217)
--(axis cs:1273856,1994.53220209786)
--(axis cs:1275904,1887.571026437)
--(axis cs:1277952,1807.46916003963)
--(axis cs:1280000,1806.3992660874)
--(axis cs:1282048,1786.35563203454)
--(axis cs:1284096,1742.35222141526)
--(axis cs:1286144,1951.11030238526)
--(axis cs:1288192,2080.504294726)
--(axis cs:1290240,1891.07172283131)
--(axis cs:1292288,1968.75528284743)
--(axis cs:1294336,1885.51047895433)
--(axis cs:1296384,1808.06636980507)
--(axis cs:1298432,2042.61810063193)
--(axis cs:1300480,1962.13183023885)
--(axis cs:1302528,1976.10913757224)
--(axis cs:1304576,1925.80489989559)
--(axis cs:1306624,1885.06942812931)
--(axis cs:1308672,2007.85747605854)
--(axis cs:1310720,1991.84319243506)
--(axis cs:1312768,2062.25594092145)
--(axis cs:1314816,1934.04339172067)
--(axis cs:1316864,2022.2545366449)
--(axis cs:1318912,2076.22574809787)
--(axis cs:1320960,1980.24082220855)
--(axis cs:1323008,2006.72906385495)
--(axis cs:1325056,2116.86955409205)
--(axis cs:1327104,2034.90768992703)
--(axis cs:1329152,1933.72787160764)
--(axis cs:1331200,1966.32726065634)
--(axis cs:1333248,1982.44997704977)
--(axis cs:1335296,2096.44307056717)
--(axis cs:1337344,2073.00854758417)
--(axis cs:1339392,2079.36558132132)
--(axis cs:1341440,2104.59351593508)
--(axis cs:1343488,2180.46133749356)
--(axis cs:1345536,2099.52094960968)
--(axis cs:1347584,2038.51959778342)
--(axis cs:1349632,2037.22624279521)
--(axis cs:1351680,2040.22735096199)
--(axis cs:1353728,2008.77292668187)
--(axis cs:1355776,2052.01187804643)
--(axis cs:1357824,1983.03786166366)
--(axis cs:1359872,2102.09491622209)
--(axis cs:1361920,2075.77913534353)
--(axis cs:1363968,2031.72344184516)
--(axis cs:1366016,2030.03422611398)
--(axis cs:1368064,2082.37802677116)
--(axis cs:1370112,2058.24692892225)
--(axis cs:1372160,2046.71736523857)
--(axis cs:1374208,2037.06189746216)
--(axis cs:1376256,2148.77926752947)
--(axis cs:1378304,2173.58524230808)
--(axis cs:1380352,2107.91757082729)
--(axis cs:1382400,2126.78321954587)
--(axis cs:1384448,2197.34862039452)
--(axis cs:1386496,2158.28410911334)
--(axis cs:1388544,2162.49990510843)
--(axis cs:1390592,2072.71922744488)
--(axis cs:1392640,2154.82536269655)
--(axis cs:1394688,2181.93772381568)
--(axis cs:1396736,2170.59432514705)
--(axis cs:1398784,2177.68884072523)
--(axis cs:1400832,2103.26634247196)
--(axis cs:1402880,1999.56886109406)
--(axis cs:1404928,2111.60388272444)
--(axis cs:1406976,2054.50288450449)
--(axis cs:1409024,2073.03499004323)
--(axis cs:1411072,2280.82132417072)
--(axis cs:1413120,2211.15236640225)
--(axis cs:1415168,2253.39087605989)
--(axis cs:1417216,2215.41422035648)
--(axis cs:1419264,2164.11649157295)
--(axis cs:1421312,2277.77565591724)
--(axis cs:1423360,2200.74135897639)
--(axis cs:1425408,2274.05180737044)
--(axis cs:1427456,2217.34419600702)
--(axis cs:1429504,2087.83460086535)
--(axis cs:1431552,2124.94904295464)
--(axis cs:1433600,2216.58211214821)
--(axis cs:1435648,1997.85030761341)
--(axis cs:1437696,2121.21481588249)
--(axis cs:1439744,2049.94563167209)
--(axis cs:1441792,2137.73453645837)
--(axis cs:1443840,2076.22417146826)
--(axis cs:1445888,1936.51795389857)
--(axis cs:1447936,1987.01008956586)
--(axis cs:1449984,1938.6556435036)
--(axis cs:1452032,1944.16210403805)
--(axis cs:1454080,1952.04914998921)
--(axis cs:1456128,1985.6131819047)
--(axis cs:1458176,1968.56742455823)
--(axis cs:1460224,1953.2486458929)
--(axis cs:1462272,1928.42133112177)
--(axis cs:1464320,2149.24191888701)
--(axis cs:1466368,2203.16011486991)
--(axis cs:1468416,2303.71600419127)
--(axis cs:1470464,2191.7360723012)
--(axis cs:1472512,2331.0734883728)
--(axis cs:1474560,2317.2417644628)
--(axis cs:1476608,2313.96933594437)
--(axis cs:1478656,2314.73579216389)
--(axis cs:1480704,2527.20886667929)
--(axis cs:1482752,2414.03314213805)
--(axis cs:1484800,2436.32324035066)
--(axis cs:1486848,2477.88531366932)
--(axis cs:1488896,2378.35071780993)
--(axis cs:1490944,2367.40263900658)
--(axis cs:1492992,2397.21278190037)
--(axis cs:1495040,2311.31409431368)
--(axis cs:1497088,2385.95009923556)
--(axis cs:1499136,2512.7380037051)
--(axis cs:1501184,2282.63721148493)
--(axis cs:1503232,2287.27295418705)
--(axis cs:1505280,2217.70622093071)
--(axis cs:1507328,2137.94178665997)
--(axis cs:1509376,2220.41021414095)
--(axis cs:1511424,2164.10515488961)
--(axis cs:1513472,2160.09450101195)
--(axis cs:1515520,2349.13248323481)
--(axis cs:1517568,2234.29939549562)
--(axis cs:1519616,2306.34998228386)
--(axis cs:1521664,2180.7736964684)
--(axis cs:1523712,2195.19425424614)
--(axis cs:1525760,2122.77102506705)
--(axis cs:1527808,2126.17065026765)
--(axis cs:1529856,2232.49632267055)
--(axis cs:1531904,2202.74656685328)
--(axis cs:1533952,2176.30163195495)
--(axis cs:1536000,2150.88346055137)
--(axis cs:1538048,2175.17329102289)
--(axis cs:1540096,2119.14471327924)
--(axis cs:1542144,2183.2804273912)
--(axis cs:1544192,2214.9349406589)
--(axis cs:1546240,2306.36267527296)
--(axis cs:1548288,2235.77864711873)
--(axis cs:1550336,2189.55635476651)
--(axis cs:1552384,2392.40910816604)
--(axis cs:1554432,2312.85100318667)
--(axis cs:1556480,2168.47621246215)
--(axis cs:1558528,2157.11279876056)
--(axis cs:1560576,2304.60801831465)
--(axis cs:1562624,2318.99157976048)
--(axis cs:1564672,2360.50733298844)
--(axis cs:1566720,2455.3404598451)
--(axis cs:1568768,2479.69402714989)
--(axis cs:1570816,2182.77803622273)
--(axis cs:1572864,2377.14754546347)
--(axis cs:1574912,2326.07899176376)
--(axis cs:1576960,2412.38469543194)
--(axis cs:1579008,2448.56017885337)
--(axis cs:1581056,2328.29299451325)
--(axis cs:1583104,2420.39153826514)
--(axis cs:1585152,2353.41326498893)
--(axis cs:1587200,2308.61761636856)
--(axis cs:1589248,2320.26503891059)
--(axis cs:1591296,2350.1851918342)
--(axis cs:1593344,2346.15778040034)
--(axis cs:1595392,2333.73378852782)
--(axis cs:1597440,2564.26985555967)
--(axis cs:1599488,2499.27636740007)
--(axis cs:1601536,2642.19230430377)
--(axis cs:1603584,2573.83327609545)
--(axis cs:1605632,2303.52306098562)
--(axis cs:1607680,2505.56993294221)
--(axis cs:1609728,2589.01540970986)
--(axis cs:1611776,2432.89552096511)
--(axis cs:1613824,2555.06869516884)
--(axis cs:1615872,2605.41546006461)
--(axis cs:1617920,2596.71311407182)
--(axis cs:1619968,2721.66380584782)
--(axis cs:1622016,2718.80015920161)
--(axis cs:1624064,2675.41340296283)
--(axis cs:1626112,2698.92232691763)
--(axis cs:1628160,2702.94422215686)
--(axis cs:1630208,2546.6054371327)
--(axis cs:1632256,2622.06322616771)
--(axis cs:1634304,2506.36665730319)
--(axis cs:1636352,2654.27735253409)
--(axis cs:1638400,2595.15447396074)
--(axis cs:1640448,2621.34862847206)
--(axis cs:1642496,2633.37031680262)
--(axis cs:1644544,2632.40536705065)
--(axis cs:1646592,2626.82165864786)
--(axis cs:1648640,2664.36289593013)
--(axis cs:1650688,2730.21326721245)
--(axis cs:1652736,2672.50204610258)
--(axis cs:1654784,2710.3422708116)
--(axis cs:1656832,2718.5810100347)
--(axis cs:1658880,2713.34861281831)
--(axis cs:1660928,2762.95000365813)
--(axis cs:1662976,2777.27238601806)
--(axis cs:1665024,2743.11614242667)
--(axis cs:1667072,2805.1834198805)
--(axis cs:1669120,2763.74623425557)
--(axis cs:1671168,2760.30890736231)
--(axis cs:1673216,2723.36995672919)
--(axis cs:1675264,2578.18397659321)
--(axis cs:1677312,2635.58035875246)
--(axis cs:1679360,2636.49895925674)
--(axis cs:1681408,2724.72303799867)
--(axis cs:1683456,2550.36639106745)
--(axis cs:1685504,2551.20522022775)
--(axis cs:1687552,2612.8532391684)
--(axis cs:1689600,2680.03369031986)
--(axis cs:1691648,2589.13071949115)
--(axis cs:1693696,2412.23032662587)
--(axis cs:1695744,2489.45974545031)
--(axis cs:1697792,2412.35342547207)
--(axis cs:1699840,2546.06114358729)
--(axis cs:1701888,2593.90685646173)
--(axis cs:1703936,2605.0841904031)
--(axis cs:1705984,2533.87920272711)
--(axis cs:1708032,2656.6237650926)
--(axis cs:1710080,2680.57815319909)
--(axis cs:1712128,2663.73386834921)
--(axis cs:1714176,2580.72974386117)
--(axis cs:1716224,2718.22595613167)
--(axis cs:1718272,2653.62286042607)
--(axis cs:1720320,2674.14080607201)
--(axis cs:1722368,2600.72394938443)
--(axis cs:1724416,2653.70686369317)
--(axis cs:1726464,2643.47807440976)
--(axis cs:1728512,2616.17577231753)
--(axis cs:1730560,2565.26436934236)
--(axis cs:1732608,2570.68887289768)
--(axis cs:1734656,2625.17115730821)
--(axis cs:1736704,2558.66187014801)
--(axis cs:1738752,2661.27074245642)
--(axis cs:1740800,2633.38382819922)
--(axis cs:1742848,2540.75374135358)
--(axis cs:1744896,2443.08912310938)
--(axis cs:1746944,2560.26760438001)
--(axis cs:1748992,2378.20609845111)
--(axis cs:1751040,2557.57291807608)
--(axis cs:1753088,2558.61808553145)
--(axis cs:1755136,2565.52184174571)
--(axis cs:1757184,2489.61381352039)
--(axis cs:1759232,2376.073042211)
--(axis cs:1761280,2426.15066984602)
--(axis cs:1763328,2343.68151888931)
--(axis cs:1765376,2440.9095003136)
--(axis cs:1767424,2316.35634270352)
--(axis cs:1769472,2443.60008584254)
--(axis cs:1771520,2422.23885706691)
--(axis cs:1773568,2507.56822367006)
--(axis cs:1775616,2504.81699781811)
--(axis cs:1777664,2485.65358194062)
--(axis cs:1779712,2472.43098907071)
--(axis cs:1781760,2444.54190162131)
--(axis cs:1783808,2482.80481789966)
--(axis cs:1785856,2527.27740227728)
--(axis cs:1787904,2541.28177570122)
--(axis cs:1789952,2577.59278855496)
--(axis cs:1792000,2525.83915808544)
--(axis cs:1794048,2551.54894138514)
--(axis cs:1796096,2454.00609582688)
--(axis cs:1798144,2354.9890664056)
--(axis cs:1800192,2458.98604530187)
--(axis cs:1802240,2399.60016528537)
--(axis cs:1804288,2437.08067183049)
--(axis cs:1806336,2539.77261266316)
--(axis cs:1808384,2562.34294658288)
--(axis cs:1810432,2464.91075520161)
--(axis cs:1812480,2607.05920863031)
--(axis cs:1814528,2669.74234805434)
--(axis cs:1816576,2516.05885940482)
--(axis cs:1818624,2562.68343555536)
--(axis cs:1820672,2658.16002492234)
--(axis cs:1822720,2711.29564274615)
--(axis cs:1824768,2770.16067395708)
--(axis cs:1826816,2730.31130155824)
--(axis cs:1828864,2803.94132327468)
--(axis cs:1830912,2823.67441399927)
--(axis cs:1832960,2764.58625026689)
--(axis cs:1835008,2754.09156790317)
--(axis cs:1837056,2658.83349410786)
--(axis cs:1839104,2789.34583492169)
--(axis cs:1841152,2753.40375853369)
--(axis cs:1843200,2691.54896797509)
--(axis cs:1845248,2732.52234524168)
--(axis cs:1847296,2830.8069129093)
--(axis cs:1849344,2804.03906549491)
--(axis cs:1851392,2698.67339200099)
--(axis cs:1853440,2703.44270933989)
--(axis cs:1855488,2727.41151955393)
--(axis cs:1857536,2704.5692780748)
--(axis cs:1859584,2712.49124346968)
--(axis cs:1861632,2620.60667713638)
--(axis cs:1863680,2648.54574193651)
--(axis cs:1865728,2674.12521577621)
--(axis cs:1867776,2846.58631746547)
--(axis cs:1869824,2801.22055559495)
--(axis cs:1871872,2752.82030506825)
--(axis cs:1873920,2875.42509218612)
--(axis cs:1875968,2783.32246112271)
--(axis cs:1878016,2665.90230090983)
--(axis cs:1880064,2737.90355282722)
--(axis cs:1882112,2662.6275225436)
--(axis cs:1884160,2568.49299243939)
--(axis cs:1886208,2384.92621832505)
--(axis cs:1888256,2532.13011027633)
--(axis cs:1890304,2607.33458321666)
--(axis cs:1892352,2684.26679339352)
--(axis cs:1894400,2620.8589982065)
--(axis cs:1896448,2689.77730029433)
--(axis cs:1898496,2588.69821697684)
--(axis cs:1900544,2623.86778934339)
--(axis cs:1902592,2712.51826497156)
--(axis cs:1904640,2623.67731187464)
--(axis cs:1906688,2631.93405458208)
--(axis cs:1908736,2631.37823727928)
--(axis cs:1910784,2571.54344161655)
--(axis cs:1912832,2549.61069398506)
--(axis cs:1914880,2420.77357821379)
--(axis cs:1916928,2587.12409380643)
--(axis cs:1918976,2613.17525923791)
--(axis cs:1921024,2487.44011987283)
--(axis cs:1923072,2677.64810033232)
--(axis cs:1925120,2615.02506866814)
--(axis cs:1927168,2595.18734856037)
--(axis cs:1929216,2556.45630041768)
--(axis cs:1931264,2687.0414244937)
--(axis cs:1933312,2571.59741022531)
--(axis cs:1935360,2549.72339490104)
--(axis cs:1937408,2705.03474159514)
--(axis cs:1939456,2559.74979380127)
--(axis cs:1941504,2609.77883915513)
--(axis cs:1943552,2462.50711543597)
--(axis cs:1945600,2573.46855329686)
--(axis cs:1947648,2582.28969529365)
--(axis cs:1949696,2636.96298566724)
--(axis cs:1951744,2550.83805005518)
--(axis cs:1953792,2531.73731891746)
--(axis cs:1955840,2635.36838342556)
--(axis cs:1957888,2505.42611940575)
--(axis cs:1959936,2584.95528131084)
--(axis cs:1961984,2484.39367901092)
--(axis cs:1964032,2493.71966515477)
--(axis cs:1966080,2423.4297319388)
--(axis cs:1968128,2628.7712813331)
--(axis cs:1970176,2719.98898866688)
--(axis cs:1972224,2688.70560347961)
--(axis cs:1974272,2556.64020505649)
--(axis cs:1976320,2542.98797854404)
--(axis cs:1978368,2471.58067361329)
--(axis cs:1980416,2533.16450224355)
--(axis cs:1982464,2580.94316849932)
--(axis cs:1984512,2653.63261973629)
--(axis cs:1986560,2589.66487909681)
--(axis cs:1988608,2671.34975816303)
--(axis cs:1990656,2754.89094000352)
--(axis cs:1992704,2664.52312569202)
--(axis cs:1994752,2731.23497669148)
--(axis cs:1996800,2691.40353865371)
--(axis cs:1998848,2682.07366628144)
--(axis cs:2000896,2674.79227069239)
--(axis cs:2002944,2579.79856622603)
--(axis cs:2004992,2710.25347321275)
--(axis cs:2007040,2704.7350588174)
--(axis cs:2009088,2648.24236908369)
--(axis cs:2011136,2726.36335636065)
--(axis cs:2013184,2599.99122044634)
--(axis cs:2015232,2670.25408679554)
--(axis cs:2017280,2648.64542514053)
--(axis cs:2019328,2591.32566363395)
--(axis cs:2021376,2632.26030698112)
--(axis cs:2023424,2571.57679993351)
--(axis cs:2025472,2703.07039799627)
--(axis cs:2027520,2726.26875013549)
--(axis cs:2029568,2844.25827879647)
--(axis cs:2031616,2908.83685095215)
--(axis cs:2033664,2893.24830061163)
--(axis cs:2035712,2915.53070486735)
--(axis cs:2037760,2904.45106225042)
--(axis cs:2039808,2914.6704852862)
--(axis cs:2041856,2877.25130320584)
--(axis cs:2043904,2768.08689491845)
--(axis cs:2045952,2861.48853677426)
--(axis cs:2048000,2716.77022495815)
--(axis cs:2050048,2641.7870547792)
--(axis cs:2052096,2752.51516893061)
--(axis cs:2054144,2707.80195212189)
--(axis cs:2056192,2572.59490491503)
--(axis cs:2058240,2750.28986491336)
--(axis cs:2060288,2749.49246235748)
--(axis cs:2062336,2610.51637493737)
--(axis cs:2064384,2587.24729748356)
--(axis cs:2066432,2516.0611298396)
--(axis cs:2068480,2601.6403133198)
--(axis cs:2070528,2570.58417094176)
--(axis cs:2072576,2539.06220474415)
--(axis cs:2074624,2466.81369194224)
--(axis cs:2076672,2537.44119826986)
--(axis cs:2078720,2435.91753781604)
--(axis cs:2080768,2365.59892534901)
--(axis cs:2082816,2389.26674877696)
--(axis cs:2084864,2451.54212722366)
--(axis cs:2086912,2386.85301522149)
--(axis cs:2088960,2383.04937430347)
--(axis cs:2091008,2491.50750188147)
--(axis cs:2093056,2481.43774449253)
--(axis cs:2095104,2520.65330236525)
--(axis cs:2097152,2605.4328663967)
--(axis cs:2099200,2418.92078233353)
--(axis cs:2101248,2469.9128779024)
--(axis cs:2103296,2446.80244764496)
--(axis cs:2105344,2403.46717611903)
--(axis cs:2107392,2428.45706233203)
--(axis cs:2109440,2368.71575774148)
--(axis cs:2111488,2413.11636932299)
--(axis cs:2113536,2501.25875614246)
--(axis cs:2115584,2448.8249423302)
--(axis cs:2117632,2394.52311063072)
--(axis cs:2119680,2396.9604519669)
--(axis cs:2121728,2541.10302425943)
--(axis cs:2123776,2528.58024528161)
--(axis cs:2125824,2521.668511597)
--(axis cs:2127872,2483.84774816736)
--(axis cs:2129920,2338.3379014508)
--(axis cs:2131968,2518.32043760971)
--(axis cs:2134016,2608.23763995595)
--(axis cs:2136064,2733.25546947252)
--(axis cs:2138112,2650.21985761131)
--(axis cs:2140160,2632.37087718979)
--(axis cs:2142208,2729.45775813246)
--(axis cs:2144256,2814.92771590491)
--(axis cs:2146304,2797.8793405487)
--(axis cs:2148352,2918.78029718055)
--(axis cs:2150400,2845.37515933736)
--(axis cs:2152448,2797.83673728235)
--(axis cs:2154496,2931.63756943446)
--(axis cs:2156544,2863.38258369967)
--(axis cs:2158592,2808.18067988667)
--(axis cs:2160640,2925.48779002919)
--(axis cs:2162688,2794.00370443071)
--(axis cs:2164736,2742.44788429337)
--(axis cs:2166784,2802.4786988856)
--(axis cs:2168832,2817.51414530976)
--(axis cs:2170880,2833.0886645059)
--(axis cs:2172928,2902.89502386158)
--(axis cs:2174976,2942.50980869504)
--(axis cs:2177024,2912.90866680936)
--(axis cs:2179072,2742.15508222314)
--(axis cs:2181120,2696.49711937156)
--(axis cs:2183168,2866.70293875311)
--(axis cs:2185216,2953.16833246255)
--(axis cs:2187264,2966.78000284697)
--(axis cs:2189312,2920.8229868665)
--(axis cs:2191360,2782.49801235326)
--(axis cs:2193408,2760.1922303483)
--(axis cs:2195456,2842.81328864202)
--(axis cs:2197504,2700.04315219047)
--(axis cs:2199552,2820.84577050712)
--(axis cs:2201600,2752.35021440619)
--(axis cs:2203648,2705.17385976434)
--(axis cs:2205696,2643.76093363656)
--(axis cs:2207744,2674.28555038135)
--(axis cs:2209792,2681.98005089361)
--(axis cs:2211840,2749.77501942135)
--(axis cs:2213888,2736.57804198453)
--(axis cs:2215936,2767.11535790076)
--(axis cs:2217984,2853.70805833819)
--(axis cs:2220032,2859.52822267781)
--(axis cs:2222080,2877.10249034852)
--(axis cs:2224128,2950.58392952976)
--(axis cs:2226176,2890.35167718955)
--(axis cs:2228224,2941.74030419889)
--(axis cs:2230272,2784.44120175287)
--(axis cs:2232320,2861.7898756001)
--(axis cs:2234368,2902.75711254145)
--(axis cs:2236416,2828.67462372018)
--(axis cs:2238464,2831.28517025437)
--(axis cs:2240512,2869.68134492462)
--(axis cs:2242560,2880.62723434053)
--(axis cs:2244608,2869.53532396713)
--(axis cs:2246656,2850.96661766739)
--(axis cs:2248704,2858.7775046405)
--(axis cs:2250752,2814.67335849697)
--(axis cs:2252800,2946.35037909592)
--(axis cs:2254848,2727.57942399266)
--(axis cs:2256896,2761.7963875697)
--(axis cs:2258944,2798.42074832169)
--(axis cs:2260992,2772.68779109085)
--(axis cs:2263040,2837.47885655176)
--(axis cs:2265088,2815.1114531068)
--(axis cs:2267136,2820.05590599839)
--(axis cs:2269184,2787.41153070359)
--(axis cs:2271232,2740.23803834265)
--(axis cs:2273280,2748.27493984951)
--(axis cs:2275328,2640.2157313531)
--(axis cs:2277376,2611.39752870543)
--(axis cs:2279424,2548.259319248)
--(axis cs:2281472,2597.01762137568)
--(axis cs:2283520,2655.770271739)
--(axis cs:2285568,2617.51964052854)
--(axis cs:2287616,2647.00457901729)
--(axis cs:2289664,2574.94662866062)
--(axis cs:2291712,2590.16562488624)
--(axis cs:2293760,2579.43872818161)
--(axis cs:2295808,2647.47890729417)
--(axis cs:2297856,2569.40010890352)
--(axis cs:2299904,2596.16511430482)
--(axis cs:2301952,2787.50435774982)
--(axis cs:2304000,2763.43477084563)
--(axis cs:2306048,2810.25293867749)
--(axis cs:2308096,2619.11092203303)
--(axis cs:2310144,2670.13114715353)
--(axis cs:2312192,2746.87287168548)
--(axis cs:2314240,2656.9625804739)
--(axis cs:2316288,2606.91662088037)
--(axis cs:2318336,2675.57847300965)
--(axis cs:2320384,2683.08651643209)
--(axis cs:2322432,2693.17809090917)
--(axis cs:2324480,2578.84604748303)
--(axis cs:2326528,2583.3918051123)
--(axis cs:2328576,2686.36224094164)
--(axis cs:2330624,2737.44193519189)
--(axis cs:2332672,2487.33054725172)
--(axis cs:2334720,2669.2941910852)
--(axis cs:2336768,2669.40372632439)
--(axis cs:2338816,2748.76511071511)
--(axis cs:2340864,2715.79708996244)
--(axis cs:2342912,2611.98919269924)
--(axis cs:2344960,2479.40607055252)
--(axis cs:2347008,2596.90175319438)
--(axis cs:2349056,2612.18753122563)
--(axis cs:2351104,2621.55567926617)
--(axis cs:2353152,2704.06393686753)
--(axis cs:2355200,2705.67473206367)
--(axis cs:2357248,2729.96362768743)
--(axis cs:2359296,2688.80213643052)
--(axis cs:2361344,2598.49418347088)
--(axis cs:2363392,2685.73249388053)
--(axis cs:2365440,2566.93600278067)
--(axis cs:2367488,2648.71867895329)
--(axis cs:2369536,2691.19309571705)
--(axis cs:2371584,2831.62407153487)
--(axis cs:2373632,2670.04750161518)
--(axis cs:2375680,2677.69395954489)
--(axis cs:2377728,2627.66125619963)
--(axis cs:2379776,2718.45642440393)
--(axis cs:2381824,2683.66405832774)
--(axis cs:2383872,2674.70971165211)
--(axis cs:2385920,2616.25276912667)
--(axis cs:2387968,2560.74078452054)
--(axis cs:2390016,2493.1119976913)
--(axis cs:2392064,2418.46990330886)
--(axis cs:2394112,2502.06698136491)
--(axis cs:2396160,2465.21674114559)
--(axis cs:2398208,2505.19123429473)
--(axis cs:2400256,2495.7246799425)
--(axis cs:2402304,2525.54253323141)
--(axis cs:2404352,2516.80251611113)
--(axis cs:2406400,2525.26050222903)
--(axis cs:2408448,2486.31626531046)
--(axis cs:2410496,2549.64351039227)
--(axis cs:2412544,2614.60986059784)
--(axis cs:2414592,2639.65557711605)
--(axis cs:2416640,2680.1313321305)
--(axis cs:2418688,2634.95153630646)
--(axis cs:2420736,2796.84056629144)
--(axis cs:2422784,2708.87237029949)
--(axis cs:2424832,2743.36099594376)
--(axis cs:2426880,2856.73169039924)
--(axis cs:2428928,2757.61120772278)
--(axis cs:2430976,2787.09940334461)
--(axis cs:2433024,2832.00349812113)
--(axis cs:2435072,2641.47026582388)
--(axis cs:2437120,2753.99400944247)
--(axis cs:2439168,2596.09979219527)
--(axis cs:2441216,2458.32229558168)
--(axis cs:2443264,2529.55160798474)
--(axis cs:2445312,2485.75765783662)
--(axis cs:2447360,2576.88508596975)
--(axis cs:2449408,2549.03483238309)
--(axis cs:2451456,2481.29921204117)
--(axis cs:2453504,2534.30374646029)
--(axis cs:2455552,2385.43382166502)
--(axis cs:2457600,2374.79472727994)
--(axis cs:2459648,2505.87312297262)
--(axis cs:2461696,2608.97023471777)
--(axis cs:2463744,2577.13011384458)
--(axis cs:2465792,2621.66203426841)
--(axis cs:2467840,2665.77722599741)
--(axis cs:2469888,2679.60756881508)
--(axis cs:2471936,2746.44555350389)
--(axis cs:2473984,2659.49674167433)
--(axis cs:2476032,2736.76950795704)
--(axis cs:2478080,2710.41981714029)
--(axis cs:2480128,2745.61050232797)
--(axis cs:2482176,2769.07762173001)
--(axis cs:2484224,2843.70757708362)
--(axis cs:2486272,2919.78657875057)
--(axis cs:2488320,2839.30844945193)
--(axis cs:2490368,2897.96195941996)
--(axis cs:2492416,2966.68535638441)
--(axis cs:2494464,2969.29459607966)
--(axis cs:2496512,2958.68121217362)
--(axis cs:2498560,2833.62598782423)
--(axis cs:2500608,2896.94428975829)
--(axis cs:2502656,2903.61537795424)
--(axis cs:2504704,2905.58974404417)
--(axis cs:2506752,2820.26991535099)
--(axis cs:2508800,2967.84105780778)
--(axis cs:2510848,2936.9662834975)
--(axis cs:2512896,2972.06237125741)
--(axis cs:2514944,2905.6073210659)
--(axis cs:2516992,2937.68970073398)
--(axis cs:2519040,2897.30588467076)
--(axis cs:2521088,2865.08599010897)
--(axis cs:2523136,3000.5118878965)
--(axis cs:2525184,3042.44653649544)
--(axis cs:2527232,2954.92059002422)
--(axis cs:2529280,3122.16641999561)
--(axis cs:2531328,3146.36461777684)
--(axis cs:2533376,3041.93373800369)
--(axis cs:2535424,3052.7819505897)
--(axis cs:2537472,3178.9850719792)
--(axis cs:2539520,3199.19441886979)
--(axis cs:2541568,3040.45397972449)
--(axis cs:2543616,3116.47084295609)
--(axis cs:2545664,3040.37164356684)
--(axis cs:2547712,2941.81814348047)
--(axis cs:2549760,3024.88950500895)
--(axis cs:2551808,2969.10501124155)
--(axis cs:2553856,2912.62858866819)
--(axis cs:2555904,2894.15668511155)
--(axis cs:2557952,2863.97791619512)
--(axis cs:2560000,2920.26683307801)
--(axis cs:2562048,2870.28878027728)
--(axis cs:2564096,2828.32088803096)
--(axis cs:2566144,2791.18905605381)
--(axis cs:2568192,2856.92254297645)
--(axis cs:2570240,2935.52976727119)
--(axis cs:2572288,2854.0821766287)
--(axis cs:2574336,2767.16027938382)
--(axis cs:2576384,2777.51443355129)
--(axis cs:2578432,2677.27000478266)
--(axis cs:2580480,2722.76661516261)
--(axis cs:2582528,2621.76202546795)
--(axis cs:2584576,2674.21646468067)
--(axis cs:2586624,2661.35832753254)
--(axis cs:2588672,2701.46575320815)
--(axis cs:2590720,2679.03451221174)
--(axis cs:2592768,2724.61487003146)
--(axis cs:2594816,2630.28102224675)
--(axis cs:2596864,2644.67402162565)
--(axis cs:2598912,2469.44076830192)
--(axis cs:2600960,2591.03937937129)
--(axis cs:2603008,2675.27310891573)
--(axis cs:2605056,2674.62982430836)
--(axis cs:2607104,2594.03685485937)
--(axis cs:2609152,2609.67440338258)
--(axis cs:2611200,2662.78737727966)
--(axis cs:2613248,2676.55417294496)
--(axis cs:2615296,2710.86516097382)
--(axis cs:2617344,2567.24050171872)
--(axis cs:2619392,2690.64198929089)
--(axis cs:2621440,2716.4835739598)
--(axis cs:2623488,2599.52836525879)
--(axis cs:2625536,2636.64045314847)
--(axis cs:2627584,2650.88952926108)
--(axis cs:2629632,2577.7790793608)
--(axis cs:2631680,2642.03400255454)
--(axis cs:2633728,2574.16402399408)
--(axis cs:2635776,2608.02554628903)
--(axis cs:2637824,2639.72495920316)
--(axis cs:2639872,2543.54718152865)
--(axis cs:2641920,2646.96676500448)
--(axis cs:2643968,2705.28994851542)
--(axis cs:2646016,2655.74837080046)
--(axis cs:2648064,2737.61474161751)
--(axis cs:2650112,2787.74503963118)
--(axis cs:2652160,2794.20471835703)
--(axis cs:2654208,2759.24368785147)
--(axis cs:2656256,2725.03169318505)
--(axis cs:2658304,2799.6518865407)
--(axis cs:2660352,2697.49350015519)
--(axis cs:2662400,2759.71588710124)
--(axis cs:2664448,2847.01532736646)
--(axis cs:2666496,2764.28822038558)
--(axis cs:2668544,2781.20458734586)
--(axis cs:2670592,2647.08151343048)
--(axis cs:2672640,2664.28916349997)
--(axis cs:2674688,2843.52511754736)
--(axis cs:2676736,2721.31020494932)
--(axis cs:2678784,2870.379312308)
--(axis cs:2680832,2828.17945788642)
--(axis cs:2682880,2914.02930481125)
--(axis cs:2684928,3017.97173603332)
--(axis cs:2686976,2952.90872307159)
--(axis cs:2689024,3112.18518298537)
--(axis cs:2691072,3118.13407576787)
--(axis cs:2693120,3107.90637515485)
--(axis cs:2695168,3114.68406707302)
--(axis cs:2697216,3058.9723819598)
--(axis cs:2699264,3087.13975954378)
--(axis cs:2701312,3101.70811380921)
--(axis cs:2703360,3050.18611900607)
--(axis cs:2705408,3081.97948761548)
--(axis cs:2707456,3052.13583662128)
--(axis cs:2709504,3034.83931329008)
--(axis cs:2711552,3076.37453857626)
--(axis cs:2713600,3099.42236884332)
--(axis cs:2715648,2977.53095750442)
--(axis cs:2717696,3010.36502762507)
--(axis cs:2719744,2966.92340687875)
--(axis cs:2721792,2955.97389014465)
--(axis cs:2723840,2864.52663185651)
--(axis cs:2725888,2991.19001131649)
--(axis cs:2727936,2958.51796945004)
--(axis cs:2729984,2884.6156473178)
--(axis cs:2732032,2898.51054636992)
--(axis cs:2734080,2825.61388443865)
--(axis cs:2736128,2838.17421122904)
--(axis cs:2738176,2885.68003307287)
--(axis cs:2740224,2859.75079760495)
--(axis cs:2742272,2793.32948397136)
--(axis cs:2744320,2790.18309646733)
--(axis cs:2746368,2716.06666042583)
--(axis cs:2748416,2792.14448948097)
--(axis cs:2750464,2791.10871390741)
--(axis cs:2752512,2810.06288752783)
--(axis cs:2754560,2825.64878906727)
--(axis cs:2756608,2705.28131967723)
--(axis cs:2758656,2791.51019928867)
--(axis cs:2760704,2761.71975296714)
--(axis cs:2762752,2778.36351864402)
--(axis cs:2764800,2759.21479936915)
--(axis cs:2766848,2665.29473523127)
--(axis cs:2768896,2775.78464795901)
--(axis cs:2770944,2788.87966328584)
--(axis cs:2772992,2829.48734085282)
--(axis cs:2775040,2877.38096380643)
--(axis cs:2777088,2873.86121888559)
--(axis cs:2779136,2967.05929716514)
--(axis cs:2781184,2886.07633432856)
--(axis cs:2783232,2875.80251064799)
--(axis cs:2785280,2880.15714462481)
--(axis cs:2787328,2887.22432600991)
--(axis cs:2789376,2988.18670170368)
--(axis cs:2791424,2981.58482559985)
--(axis cs:2793472,2962.31820110338)
--(axis cs:2795520,2898.59184476184)
--(axis cs:2797568,2830.93749373058)
--(axis cs:2799616,2898.32949833084)
--(axis cs:2801664,3074.34891276133)
--(axis cs:2803712,3045.64215132573)
--(axis cs:2805760,3132.42810034849)
--(axis cs:2807808,3041.23749776232)
--(axis cs:2809856,3052.48654378637)
--(axis cs:2811904,3150.66276826397)
--(axis cs:2813952,3114.48218453301)
--(axis cs:2816000,3143.84646937007)
--(axis cs:2818048,3094.14770523719)
--(axis cs:2820096,3177.52911267562)
--(axis cs:2822144,3200.27669728732)
--(axis cs:2824192,3162.11508940949)
--(axis cs:2826240,3231.12294599135)
--(axis cs:2828288,3190.40531843168)
--(axis cs:2830336,3251.72449452238)
--(axis cs:2832384,3114.00797015258)
--(axis cs:2834432,3173.49137515006)
--(axis cs:2836480,3043.1988237624)
--(axis cs:2838528,3049.87594697984)
--(axis cs:2840576,3023.24731342628)
--(axis cs:2842624,3108.25531794795)
--(axis cs:2844672,3146.28537066111)
--(axis cs:2846720,3012.86003069353)
--(axis cs:2848768,3079.18526327948)
--(axis cs:2850816,2961.54383406482)
--(axis cs:2852864,2952.21841400431)
--(axis cs:2854912,2925.94236208769)
--(axis cs:2856960,2998.36413278902)
--(axis cs:2859008,3073.95739862924)
--(axis cs:2861056,3077.06957618528)
--(axis cs:2863104,3099.04351673884)
--(axis cs:2865152,3045.19779608942)
--(axis cs:2867200,3051.96196661948)
--(axis cs:2869248,2962.47046114759)
--(axis cs:2871296,2953.3738248831)
--(axis cs:2873344,2880.57550489404)
--(axis cs:2875392,2849.37434020978)
--(axis cs:2877440,2863.56386638786)
--(axis cs:2879488,2790.78555039806)
--(axis cs:2881536,2840.55097535269)
--(axis cs:2883584,2674.30494992035)
--(axis cs:2885632,2715.70749266333)
--(axis cs:2887680,2776.25501704365)
--(axis cs:2889728,2818.9265065958)
--(axis cs:2891776,2795.03270856427)
--(axis cs:2893824,3027.72758491269)
--(axis cs:2895872,3017.85313523886)
--(axis cs:2897920,2970.41818460655)
--(axis cs:2899968,2926.81887656807)
--(axis cs:2902016,2974.38796081127)
--(axis cs:2904064,2966.1602081581)
--(axis cs:2906112,3026.26374509602)
--(axis cs:2908160,3026.57354803512)
--(axis cs:2910208,3054.71189827129)
--(axis cs:2912256,2934.88334744868)
--(axis cs:2914304,3134.98503919492)
--(axis cs:2916352,3048.70886024352)
--(axis cs:2918400,3109.97767986133)
--(axis cs:2920448,3105.72500574732)
--(axis cs:2922496,3061.97069612765)
--(axis cs:2924544,3047.4892235664)
--(axis cs:2926592,3027.10616447598)
--(axis cs:2928640,3155.80956082616)
--(axis cs:2930688,2847.42689452456)
--(axis cs:2932736,2945.93982983661)
--(axis cs:2934784,3025.09770270523)
--(axis cs:2936832,2919.99970444361)
--(axis cs:2938880,3105.29692414617)
--(axis cs:2940928,3080.2561471662)
--(axis cs:2942976,3042.16851454409)
--(axis cs:2945024,2986.69126099933)
--(axis cs:2947072,2965.49122030145)
--(axis cs:2949120,3043.36012884957)
--(axis cs:2951168,3005.27487455919)
--(axis cs:2953216,2898.33713131898)
--(axis cs:2955264,2968.11108425856)
--(axis cs:2957312,2838.19440501489)
--(axis cs:2959360,2919.25864081246)
--(axis cs:2961408,2897.08392879467)
--(axis cs:2963456,2788.30455210354)
--(axis cs:2965504,2825.6601858915)
--(axis cs:2967552,2795.57755601677)
--(axis cs:2969600,2809.59283306802)
--(axis cs:2971648,2728.79988739586)
--(axis cs:2973696,2765.20624446968)
--(axis cs:2975744,2763.49203975959)
--(axis cs:2977792,2621.22929750664)
--(axis cs:2979840,2824.14847013797)
--(axis cs:2981888,2809.7282449128)
--(axis cs:2983936,2693.62590758397)
--(axis cs:2985984,2760.69921310225)
--(axis cs:2988032,2810.90499395161)
--(axis cs:2990080,2836.3453584856)
--(axis cs:2992128,2758.0619287694)
--(axis cs:2994176,2767.69123539697)
--(axis cs:2996224,2823.09290213937)
--(axis cs:2998272,2714.57497540852)
--(axis cs:2998272,3661.18310207837)
--(axis cs:2998272,3661.18310207837)
--(axis cs:2996224,3536.8480725337)
--(axis cs:2994176,3570.91383931728)
--(axis cs:2992128,3562.82981519422)
--(axis cs:2990080,3488.39271051111)
--(axis cs:2988032,3492.97304950221)
--(axis cs:2985984,3534.70590392812)
--(axis cs:2983936,3615.78112416578)
--(axis cs:2981888,3530.23657388898)
--(axis cs:2979840,3514.79661488265)
--(axis cs:2977792,3719.15509159378)
--(axis cs:2975744,3580.96910938222)
--(axis cs:2973696,3632.96089254533)
--(axis cs:2971648,3714.70860763669)
--(axis cs:2969600,3649.94455381344)
--(axis cs:2967552,3713.85438420456)
--(axis cs:2965504,3721.78323452847)
--(axis cs:2963456,3816.61795735976)
--(axis cs:2961408,3708.64919886339)
--(axis cs:2959360,3705.07047288011)
--(axis cs:2957312,3810.7677325626)
--(axis cs:2955264,3682.59300950488)
--(axis cs:2953216,3728.65591690893)
--(axis cs:2951168,3600.83134876618)
--(axis cs:2949120,3539.44545006599)
--(axis cs:2947072,3577.43939025943)
--(axis cs:2945024,3533.44270008983)
--(axis cs:2942976,3546.37754339342)
--(axis cs:2940928,3496.21309624578)
--(axis cs:2938880,3463.56508632711)
--(axis cs:2936832,3688.26891493367)
--(axis cs:2934784,3652.17281126161)
--(axis cs:2932736,3774.58385644322)
--(axis cs:2930688,3905.37948183442)
--(axis cs:2928640,3658.79390144647)
--(axis cs:2926592,3819.09468465679)
--(axis cs:2924544,3790.97756949386)
--(axis cs:2922496,3828.48847044026)
--(axis cs:2920448,3824.73265683127)
--(axis cs:2918400,3798.21334841849)
--(axis cs:2916352,3850.5651997475)
--(axis cs:2914304,3763.42307925907)
--(axis cs:2912256,3964.0216361023)
--(axis cs:2910208,3872.73182839489)
--(axis cs:2908160,3925.66681150127)
--(axis cs:2906112,3883.11694907813)
--(axis cs:2904064,3910.90781249934)
--(axis cs:2902016,3886.68097142483)
--(axis cs:2899968,3887.85490771298)
--(axis cs:2897920,3790.35677262086)
--(axis cs:2895872,3737.09882719073)
--(axis cs:2893824,3690.4216810426)
--(axis cs:2891776,3858.91741234792)
--(axis cs:2889728,3812.44511995121)
--(axis cs:2887680,3814.79732054483)
--(axis cs:2885632,3852.19511424767)
--(axis cs:2883584,3882.96214207204)
--(axis cs:2881536,3733.77209480184)
--(axis cs:2879488,3754.74986563672)
--(axis cs:2877440,3658.41283282198)
--(axis cs:2875392,3725.50885736865)
--(axis cs:2873344,3703.16504997187)
--(axis cs:2871296,3643.25282371639)
--(axis cs:2869248,3669.71849494374)
--(axis cs:2867200,3594.93888172175)
--(axis cs:2865152,3596.50801905898)
--(axis cs:2863104,3568.31411369447)
--(axis cs:2861056,3593.13256155653)
--(axis cs:2859008,3592.55804918209)
--(axis cs:2856960,3643.45154577947)
--(axis cs:2854912,3732.10844251236)
--(axis cs:2852864,3716.13126593046)
--(axis cs:2850816,3777.90536617872)
--(axis cs:2848768,3732.41524677026)
--(axis cs:2846720,3874.66144720151)
--(axis cs:2844672,3785.59864742511)
--(axis cs:2842624,3820.91215581817)
--(axis cs:2840576,3869.66680262172)
--(axis cs:2838528,3839.70724711654)
--(axis cs:2836480,3895.50280007483)
--(axis cs:2834432,3779.70053094077)
--(axis cs:2832384,3820.89872510569)
--(axis cs:2830336,3706.75607638302)
--(axis cs:2828288,3762.39536503918)
--(axis cs:2826240,3719.33242734377)
--(axis cs:2824192,3774.25664593825)
--(axis cs:2822144,3732.23009846001)
--(axis cs:2820096,3738.78654240806)
--(axis cs:2818048,3807.3822378068)
--(axis cs:2816000,3781.64790104405)
--(axis cs:2813952,3778.38138931062)
--(axis cs:2811904,3724.97005219503)
--(axis cs:2809856,3742.82285150118)
--(axis cs:2807808,3715.17712742013)
--(axis cs:2805760,3618.01427937233)
--(axis cs:2803712,3659.66791110493)
--(axis cs:2801664,3552.85456209047)
--(axis cs:2799616,3644.99169360249)
--(axis cs:2797568,3690.99004197355)
--(axis cs:2795520,3669.14745922411)
--(axis cs:2793472,3659.08917776955)
--(axis cs:2791424,3630.36196321889)
--(axis cs:2789376,3640.90699015931)
--(axis cs:2787328,3768.87867321393)
--(axis cs:2785280,3748.91356822635)
--(axis cs:2783232,3711.74552096769)
--(axis cs:2781184,3655.06163920091)
--(axis cs:2779136,3545.9105763224)
--(axis cs:2777088,3565.30404390027)
--(axis cs:2775040,3594.45260940121)
--(axis cs:2772992,3578.60759121502)
--(axis cs:2770944,3571.75342953003)
--(axis cs:2768896,3550.70351230919)
--(axis cs:2766848,3676.01523470217)
--(axis cs:2764800,3586.14674619146)
--(axis cs:2762752,3577.42588797169)
--(axis cs:2760704,3585.07766474538)
--(axis cs:2758656,3543.55483422457)
--(axis cs:2756608,3628.52951226417)
--(axis cs:2754560,3538.74614946833)
--(axis cs:2752512,3581.01202514553)
--(axis cs:2750464,3610.4836144629)
--(axis cs:2748416,3583.55962628048)
--(axis cs:2746368,3662.93589388932)
--(axis cs:2744320,3612.15298068851)
--(axis cs:2742272,3624.6648328979)
--(axis cs:2740224,3585.62731151724)
--(axis cs:2738176,3579.28805606908)
--(axis cs:2736128,3635.72386754877)
--(axis cs:2734080,3637.68470294436)
--(axis cs:2732032,3630.02209528485)
--(axis cs:2729984,3660.37608357034)
--(axis cs:2727936,3632.12289749229)
--(axis cs:2725888,3632.47286866037)
--(axis cs:2723840,3756.75010937456)
--(axis cs:2721792,3721.95772857324)
--(axis cs:2719744,3747.57447708168)
--(axis cs:2717696,3732.49160897347)
--(axis cs:2715648,3807.58462584101)
--(axis cs:2713600,3699.5042264357)
--(axis cs:2711552,3723.52877569256)
--(axis cs:2709504,3787.19918029322)
--(axis cs:2707456,3784.28751417409)
--(axis cs:2705408,3772.30743074061)
--(axis cs:2703360,3827.58546904545)
--(axis cs:2701312,3774.27602268581)
--(axis cs:2699264,3773.58025656078)
--(axis cs:2697216,3784.32895338179)
--(axis cs:2695168,3700.92733952908)
--(axis cs:2693120,3681.98324987971)
--(axis cs:2691072,3612.71158491992)
--(axis cs:2689024,3563.09268807664)
--(axis cs:2686976,3651.98165746099)
--(axis cs:2684928,3523.58094645001)
--(axis cs:2682880,3560.0469286985)
--(axis cs:2680832,3580.04257055982)
--(axis cs:2678784,3512.56602406871)
--(axis cs:2676736,3621.74673513744)
--(axis cs:2674688,3472.18430931331)
--(axis cs:2672640,3599.0808797451)
--(axis cs:2670592,3581.89356823556)
--(axis cs:2668544,3453.1217725934)
--(axis cs:2666496,3471.04462657904)
--(axis cs:2664448,3405.58322282375)
--(axis cs:2662400,3438.80876738453)
--(axis cs:2660352,3456.78655423543)
--(axis cs:2658304,3343.34753430681)
--(axis cs:2656256,3353.45919875714)
--(axis cs:2654208,3288.5491685947)
--(axis cs:2652160,3263.21195574222)
--(axis cs:2650112,3261.12022355432)
--(axis cs:2648064,3269.64224270501)
--(axis cs:2646016,3339.06173568713)
--(axis cs:2643968,3241.68426467226)
--(axis cs:2641920,3293.47228160555)
--(axis cs:2639872,3330.39684661948)
--(axis cs:2637824,3247.6976035593)
--(axis cs:2635776,3279.5063803948)
--(axis cs:2633728,3298.50094835453)
--(axis cs:2631680,3230.78346331204)
--(axis cs:2629632,3294.19150471028)
--(axis cs:2627584,3228.00731852838)
--(axis cs:2625536,3263.49565166545)
--(axis cs:2623488,3300.87833182486)
--(axis cs:2621440,3164.57879837425)
--(axis cs:2619392,3210.54900606279)
--(axis cs:2617344,3333.01492447031)
--(axis cs:2615296,3213.89460957351)
--(axis cs:2613248,3282.82013909919)
--(axis cs:2611200,3291.64006625493)
--(axis cs:2609152,3365.22303404009)
--(axis cs:2607104,3394.03207615657)
--(axis cs:2605056,3358.69506730605)
--(axis cs:2603008,3354.31677563192)
--(axis cs:2600960,3430.78963571002)
--(axis cs:2598912,3544.19781095923)
--(axis cs:2596864,3418.06234151977)
--(axis cs:2594816,3481.49171255519)
--(axis cs:2592768,3410.27132341488)
--(axis cs:2590720,3443.56891843145)
--(axis cs:2588672,3428.70678309981)
--(axis cs:2586624,3483.46505483151)
--(axis cs:2584576,3514.08375740439)
--(axis cs:2582528,3578.19741352716)
--(axis cs:2580480,3535.47304734893)
--(axis cs:2578432,3633.23203216137)
--(axis cs:2576384,3590.91304747332)
--(axis cs:2574336,3628.65456557046)
--(axis cs:2572288,3561.45651102549)
--(axis cs:2570240,3506.00900166174)
--(axis cs:2568192,3609.35310559579)
--(axis cs:2566144,3667.62049997075)
--(axis cs:2564096,3664.5991829667)
--(axis cs:2562048,3655.78840970822)
--(axis cs:2560000,3622.6340330225)
--(axis cs:2557952,3662.64096853816)
--(axis cs:2555904,3652.78074244617)
--(axis cs:2553856,3670.63943629385)
--(axis cs:2551808,3679.24156751208)
--(axis cs:2549760,3673.42749037757)
--(axis cs:2547712,3769.87291770861)
--(axis cs:2545664,3730.75093037501)
--(axis cs:2543616,3723.74420474624)
--(axis cs:2541568,3850.56538450499)
--(axis cs:2539520,3720.97893885434)
--(axis cs:2537472,3730.66919663465)
--(axis cs:2535424,3853.742062059)
--(axis cs:2533376,3841.63442562986)
--(axis cs:2531328,3674.55693772989)
--(axis cs:2529280,3664.66590776018)
--(axis cs:2527232,3754.41290920739)
--(axis cs:2525184,3638.62521302079)
--(axis cs:2523136,3601.80497841277)
--(axis cs:2521088,3657.91615606415)
--(axis cs:2519040,3545.603412757)
--(axis cs:2516992,3480.5378228693)
--(axis cs:2514944,3445.3785246356)
--(axis cs:2512896,3365.23678478625)
--(axis cs:2510848,3353.52427978004)
--(axis cs:2508800,3329.52206202543)
--(axis cs:2506752,3455.19841940542)
--(axis cs:2504704,3359.73828177256)
--(axis cs:2502656,3364.81753421883)
--(axis cs:2500608,3363.56888043453)
--(axis cs:2498560,3455.81943161966)
--(axis cs:2496512,3339.18699009058)
--(axis cs:2494464,3320.29627231742)
--(axis cs:2492416,3257.90246181238)
--(axis cs:2490368,3304.59734777085)
--(axis cs:2488320,3365.46545393778)
--(axis cs:2486272,3304.57996192148)
--(axis cs:2484224,3358.39387489803)
--(axis cs:2482176,3389.03543843714)
--(axis cs:2480128,3429.09499952392)
--(axis cs:2478080,3456.17729310246)
--(axis cs:2476032,3398.27122344017)
--(axis cs:2473984,3469.48333653152)
--(axis cs:2471936,3359.85085849899)
--(axis cs:2469888,3375.28290989384)
--(axis cs:2467840,3314.62489756508)
--(axis cs:2465792,3245.51890773198)
--(axis cs:2463744,3224.65393335064)
--(axis cs:2461696,3123.48545904355)
--(axis cs:2459648,3169.62570993124)
--(axis cs:2457600,3230.46044364672)
--(axis cs:2455552,3177.35324195717)
--(axis cs:2453504,3049.33559161566)
--(axis cs:2451456,3144.31448434928)
--(axis cs:2449408,3101.40056272798)
--(axis cs:2447360,3089.36604927265)
--(axis cs:2445312,3199.44006554053)
--(axis cs:2443264,3194.30327964271)
--(axis cs:2441216,3291.70812975952)
--(axis cs:2439168,3209.41561719342)
--(axis cs:2437120,3141.10947456116)
--(axis cs:2435072,3336.82980054444)
--(axis cs:2433024,3192.64544358087)
--(axis cs:2430976,3336.4150420745)
--(axis cs:2428928,3437.05370134425)
--(axis cs:2426880,3353.69266901173)
--(axis cs:2424832,3474.99776238773)
--(axis cs:2422784,3513.08161603878)
--(axis cs:2420736,3380.65713793632)
--(axis cs:2418688,3496.75823346096)
--(axis cs:2416640,3407.88269585659)
--(axis cs:2414592,3404.90263244134)
--(axis cs:2412544,3385.24926187623)
--(axis cs:2410496,3383.29568479318)
--(axis cs:2408448,3402.4275915135)
--(axis cs:2406400,3327.96008123217)
--(axis cs:2404352,3299.60079951621)
--(axis cs:2402304,3282.55899490265)
--(axis cs:2400256,3291.83545745724)
--(axis cs:2398208,3242.39150718215)
--(axis cs:2396160,3258.03256917473)
--(axis cs:2394112,3246.23034723527)
--(axis cs:2392064,3350.40652710607)
--(axis cs:2390016,3304.35876500154)
--(axis cs:2387968,3273.88191634489)
--(axis cs:2385920,3212.4186938382)
--(axis cs:2383872,3148.05688649164)
--(axis cs:2381824,3130.78939048157)
--(axis cs:2379776,3127.15143059721)
--(axis cs:2377728,3273.61752554858)
--(axis cs:2375680,3222.71379460705)
--(axis cs:2373632,3274.76603679434)
--(axis cs:2371584,3134.86103001594)
--(axis cs:2369536,3268.73810978955)
--(axis cs:2367488,3303.97233715451)
--(axis cs:2365440,3384.0834194303)
--(axis cs:2363392,3281.90909887668)
--(axis cs:2361344,3381.60737377617)
--(axis cs:2359296,3308.66012818005)
--(axis cs:2357248,3234.79171055502)
--(axis cs:2355200,3260.33407401955)
--(axis cs:2353152,3223.84343834162)
--(axis cs:2351104,3288.13000296557)
--(axis cs:2349056,3279.50122001998)
--(axis cs:2347008,3285.35659184088)
--(axis cs:2344960,3412.25634115257)
--(axis cs:2342912,3313.15726447074)
--(axis cs:2340864,3245.62556381199)
--(axis cs:2338816,3252.36649135672)
--(axis cs:2336768,3310.51808280732)
--(axis cs:2334720,3284.87241494941)
--(axis cs:2332672,3420.28143961495)
--(axis cs:2330624,3212.58741370985)
--(axis cs:2328576,3267.88247950756)
--(axis cs:2326528,3342.90464109991)
--(axis cs:2324480,3361.77749574759)
--(axis cs:2322432,3272.39203661027)
--(axis cs:2320384,3294.39088794976)
--(axis cs:2318336,3306.30192584694)
--(axis cs:2316288,3377.43567948272)
--(axis cs:2314240,3379.86884750998)
--(axis cs:2312192,3300.91253355314)
--(axis cs:2310144,3425.63776370893)
--(axis cs:2308096,3478.02666506277)
--(axis cs:2306048,3305.3429534673)
--(axis cs:2304000,3423.99937853523)
--(axis cs:2301952,3386.72210825303)
--(axis cs:2299904,3503.50585882647)
--(axis cs:2297856,3476.05833474476)
--(axis cs:2295808,3415.34485815889)
--(axis cs:2293760,3589.98800247689)
--(axis cs:2291712,3573.06342299587)
--(axis cs:2289664,3625.69558746142)
--(axis cs:2287616,3541.21429679068)
--(axis cs:2285568,3553.58964745636)
--(axis cs:2283520,3508.86219705927)
--(axis cs:2281472,3580.09163471156)
--(axis cs:2279424,3605.61024053263)
--(axis cs:2277376,3578.57343464075)
--(axis cs:2275328,3584.45853694747)
--(axis cs:2273280,3460.63457881435)
--(axis cs:2271232,3524.6353186472)
--(axis cs:2269184,3522.52666155795)
--(axis cs:2267136,3555.87626763695)
--(axis cs:2265088,3591.10921532076)
--(axis cs:2263040,3620.68977504298)
--(axis cs:2260992,3719.95903033233)
--(axis cs:2258944,3727.37603251598)
--(axis cs:2256896,3802.45953658872)
--(axis cs:2254848,3866.7700752015)
--(axis cs:2252800,3710.51534204193)
--(axis cs:2250752,3882.57265187424)
--(axis cs:2248704,3808.13848614167)
--(axis cs:2246656,3806.61379103929)
--(axis cs:2244608,3736.33533006742)
--(axis cs:2242560,3671.4118397117)
--(axis cs:2240512,3629.98434559076)
--(axis cs:2238464,3609.19854687833)
--(axis cs:2236416,3617.90592349991)
--(axis cs:2234368,3531.79338635972)
--(axis cs:2232320,3520.67285340095)
--(axis cs:2230272,3552.713776368)
--(axis cs:2228224,3344.79527086415)
--(axis cs:2226176,3420.32957695028)
--(axis cs:2224128,3350.91519131527)
--(axis cs:2222080,3432.46532530743)
--(axis cs:2220032,3409.44447772657)
--(axis cs:2217984,3344.85621055448)
--(axis cs:2215936,3365.31451205739)
--(axis cs:2213888,3354.90021870914)
--(axis cs:2211840,3339.91966255066)
--(axis cs:2209792,3392.31380306757)
--(axis cs:2207744,3415.2379745859)
--(axis cs:2205696,3439.67562503505)
--(axis cs:2203648,3372.73433606839)
--(axis cs:2201600,3366.98675758581)
--(axis cs:2199552,3339.80575248378)
--(axis cs:2197504,3485.09106789249)
--(axis cs:2195456,3354.50735345774)
--(axis cs:2193408,3454.31969828177)
--(axis cs:2191360,3446.84702176524)
--(axis cs:2189312,3344.44006054613)
--(axis cs:2187264,3254.05121012585)
--(axis cs:2185216,3270.51935215507)
--(axis cs:2183168,3331.52663773419)
--(axis cs:2181120,3413.52470351091)
--(axis cs:2179072,3361.0771560952)
--(axis cs:2177024,3208.09209607348)
--(axis cs:2174976,3231.48159474602)
--(axis cs:2172928,3305.54424209488)
--(axis cs:2170880,3383.44745316202)
--(axis cs:2168832,3370.73246121126)
--(axis cs:2166784,3350.91645912609)
--(axis cs:2164736,3357.59872446033)
--(axis cs:2162688,3308.63024621769)
--(axis cs:2160640,3245.91226924285)
--(axis cs:2158592,3400.71742824094)
--(axis cs:2156544,3389.91617547352)
--(axis cs:2154496,3373.91256075211)
--(axis cs:2152448,3543.12740031095)
--(axis cs:2150400,3498.98753445419)
--(axis cs:2148352,3375.42109206655)
--(axis cs:2146304,3437.93635226657)
--(axis cs:2144256,3354.7174783152)
--(axis cs:2142208,3379.43846025137)
--(axis cs:2140160,3382.87772929236)
--(axis cs:2138112,3301.79249465991)
--(axis cs:2136064,3248.04706839047)
--(axis cs:2134016,3326.49972409797)
--(axis cs:2131968,3309.99877168052)
--(axis cs:2129920,3427.24600370031)
--(axis cs:2127872,3282.71486628528)
--(axis cs:2125824,3242.89970620441)
--(axis cs:2123776,3255.99229741501)
--(axis cs:2121728,3247.20587303422)
--(axis cs:2119680,3354.55606074703)
--(axis cs:2117632,3299.41819059818)
--(axis cs:2115584,3220.46511619333)
--(axis cs:2113536,3158.87113830554)
--(axis cs:2111488,3206.87531881543)
--(axis cs:2109440,3239.65519553502)
--(axis cs:2107392,3180.68459781542)
--(axis cs:2105344,3141.19211223837)
--(axis cs:2103296,3102.33991282099)
--(axis cs:2101248,3125.14088942006)
--(axis cs:2099200,3223.62863822834)
--(axis cs:2097152,3053.24574995833)
--(axis cs:2095104,3117.63603345067)
--(axis cs:2093056,3165.95393817741)
--(axis cs:2091008,3171.3235463131)
--(axis cs:2088960,3320.68480453981)
--(axis cs:2086912,3316.19828373163)
--(axis cs:2084864,3265.22230647874)
--(axis cs:2082816,3297.85354636835)
--(axis cs:2080768,3350.85385448008)
--(axis cs:2078720,3324.34612050332)
--(axis cs:2076672,3327.82698416988)
--(axis cs:2074624,3432.50429958305)
--(axis cs:2072576,3397.31064094474)
--(axis cs:2070528,3374.40287010643)
--(axis cs:2068480,3324.63643446019)
--(axis cs:2066432,3417.25707076681)
--(axis cs:2064384,3372.59551144438)
--(axis cs:2062336,3429.22743964176)
--(axis cs:2060288,3298.66789728814)
--(axis cs:2058240,3367.50381488056)
--(axis cs:2056192,3599.24971683568)
--(axis cs:2054144,3507.56336270882)
--(axis cs:2052096,3529.57887580858)
--(axis cs:2050048,3638.36718242658)
--(axis cs:2048000,3613.62422036066)
--(axis cs:2045952,3528.51413890117)
--(axis cs:2043904,3625.59611413912)
--(axis cs:2041856,3541.15740518991)
--(axis cs:2039808,3519.24351838166)
--(axis cs:2037760,3510.24853365389)
--(axis cs:2035712,3540.56030283887)
--(axis cs:2033664,3590.00419947357)
--(axis cs:2031616,3623.5346795082)
--(axis cs:2029568,3661.25517617327)
--(axis cs:2027520,3722.07713282119)
--(axis cs:2025472,3699.52205953963)
--(axis cs:2023424,3761.14803469498)
--(axis cs:2021376,3668.58936736971)
--(axis cs:2019328,3639.78204739547)
--(axis cs:2017280,3561.25684160347)
--(axis cs:2015232,3507.16941727389)
--(axis cs:2013184,3492.99840210955)
--(axis cs:2011136,3310.51501824413)
--(axis cs:2009088,3412.01427950482)
--(axis cs:2007040,3344.76533520015)
--(axis cs:2004992,3331.62470149464)
--(axis cs:2002944,3505.0560726068)
--(axis cs:2000896,3413.07387415095)
--(axis cs:1998848,3431.53717513839)
--(axis cs:1996800,3402.01764973621)
--(axis cs:1994752,3347.47450072129)
--(axis cs:1992704,3401.42304822447)
--(axis cs:1990656,3297.28309996762)
--(axis cs:1988608,3335.88510603454)
--(axis cs:1986560,3360.53468885613)
--(axis cs:1984512,3262.20262536608)
--(axis cs:1982464,3328.29492152957)
--(axis cs:1980416,3332.08562427511)
--(axis cs:1978368,3355.57399280892)
--(axis cs:1976320,3256.89320195929)
--(axis cs:1974272,3234.77958307169)
--(axis cs:1972224,3175.41338148023)
--(axis cs:1970176,3119.84422418496)
--(axis cs:1968128,3227.47071410047)
--(axis cs:1966080,3367.88872731137)
--(axis cs:1964032,3317.64137573855)
--(axis cs:1961984,3299.10867377372)
--(axis cs:1959936,3178.64114575827)
--(axis cs:1957888,3245.41784371007)
--(axis cs:1955840,3117.70523175928)
--(axis cs:1953792,3157.12730670363)
--(axis cs:1951744,3150.0647855457)
--(axis cs:1949696,3035.3825056714)
--(axis cs:1947648,3059.04068768854)
--(axis cs:1945600,3085.47791431515)
--(axis cs:1943552,3240.09185137868)
--(axis cs:1941504,3165.62599661018)
--(axis cs:1939456,3213.39542270031)
--(axis cs:1937408,3085.57844100893)
--(axis cs:1935360,3237.19006496784)
--(axis cs:1933312,3253.08922981173)
--(axis cs:1931264,3198.07822758262)
--(axis cs:1929216,3355.71695279671)
--(axis cs:1927168,3357.619952631)
--(axis cs:1925120,3385.07598001237)
--(axis cs:1923072,3317.46123930671)
--(axis cs:1921024,3441.53944167986)
--(axis cs:1918976,3298.56031260821)
--(axis cs:1916928,3261.64422183773)
--(axis cs:1914880,3375.25909444878)
--(axis cs:1912832,3323.05886661339)
--(axis cs:1910784,3386.07812108944)
--(axis cs:1908736,3356.42963182823)
--(axis cs:1906688,3393.67434406638)
--(axis cs:1904640,3406.91295344277)
--(axis cs:1902592,3357.01914940403)
--(axis cs:1900544,3415.2209498637)
--(axis cs:1898496,3446.29000208781)
--(axis cs:1896448,3322.58056015629)
--(axis cs:1894400,3397.4094893046)
--(axis cs:1892352,3329.02354640836)
--(axis cs:1890304,3337.47109206402)
--(axis cs:1888256,3351.03715532139)
--(axis cs:1886208,3456.46867584542)
--(axis cs:1884160,3338.59434403354)
--(axis cs:1882112,3280.6369273733)
--(axis cs:1880064,3238.26207340141)
--(axis cs:1878016,3360.2147265432)
--(axis cs:1875968,3282.03569355375)
--(axis cs:1873920,3233.62054932394)
--(axis cs:1871872,3340.73227959281)
--(axis cs:1869824,3258.23462398402)
--(axis cs:1867776,3226.23327899072)
--(axis cs:1865728,3361.02301439835)
--(axis cs:1863680,3359.34163539762)
--(axis cs:1861632,3428.21810149367)
--(axis cs:1859584,3368.02674974259)
--(axis cs:1857536,3390.35509768253)
--(axis cs:1855488,3366.38355116314)
--(axis cs:1853440,3354.82612256693)
--(axis cs:1851392,3340.94088647666)
--(axis cs:1849344,3262.28996335377)
--(axis cs:1847296,3283.8265860371)
--(axis cs:1845248,3401.26493972857)
--(axis cs:1843200,3454.77782946338)
--(axis cs:1841152,3404.69821534642)
--(axis cs:1839104,3353.65591146665)
--(axis cs:1837056,3499.57384421926)
--(axis cs:1835008,3461.4995825248)
--(axis cs:1832960,3490.03533710324)
--(axis cs:1830912,3439.60353283055)
--(axis cs:1828864,3434.06684871202)
--(axis cs:1826816,3444.12128699812)
--(axis cs:1824768,3329.6557686624)
--(axis cs:1822720,3295.99305376167)
--(axis cs:1820672,3270.15968697492)
--(axis cs:1818624,3316.47812399201)
--(axis cs:1816576,3336.25141897101)
--(axis cs:1814528,3252.55526651851)
--(axis cs:1812480,3268.15440316987)
--(axis cs:1810432,3337.85243913974)
--(axis cs:1808384,3187.41552957428)
--(axis cs:1806336,3179.929528211)
--(axis cs:1804288,3234.73098316681)
--(axis cs:1802240,3266.06604705531)
--(axis cs:1800192,3193.20284809932)
--(axis cs:1798144,3299.52175117313)
--(axis cs:1796096,3236.30049736143)
--(axis cs:1794048,3199.77685939613)
--(axis cs:1792000,3229.50472035744)
--(axis cs:1789952,3171.23779850956)
--(axis cs:1787904,3166.15417919991)
--(axis cs:1785856,3158.37044244864)
--(axis cs:1783808,3140.57451899879)
--(axis cs:1781760,3121.22284570281)
--(axis cs:1779712,3094.36335492881)
--(axis cs:1777664,3101.46512627286)
--(axis cs:1775616,3099.9623280354)
--(axis cs:1773568,3063.46336207426)
--(axis cs:1771520,3116.69975130389)
--(axis cs:1769472,3047.45031725122)
--(axis cs:1767424,3143.15208677885)
--(axis cs:1765376,3053.67677251787)
--(axis cs:1763328,3103.89279422826)
--(axis cs:1761280,3049.23308759679)
--(axis cs:1759232,3068.33664897296)
--(axis cs:1757184,3008.62451456919)
--(axis cs:1755136,2958.80179177544)
--(axis cs:1753088,3004.06665904043)
--(axis cs:1751040,3024.51859753231)
--(axis cs:1748992,3225.36922561998)
--(axis cs:1746944,3070.44245039318)
--(axis cs:1744896,3210.43570819405)
--(axis cs:1742848,3148.9792352973)
--(axis cs:1740800,3108.20330627247)
--(axis cs:1738752,3168.94768871348)
--(axis cs:1736704,3318.20771300823)
--(axis cs:1734656,3261.69122994051)
--(axis cs:1732608,3338.12308920835)
--(axis cs:1730560,3403.18893851463)
--(axis cs:1728512,3374.46474523327)
--(axis cs:1726464,3386.3528171747)
--(axis cs:1724416,3355.3226149493)
--(axis cs:1722368,3380.51413782525)
--(axis cs:1720320,3323.46570751326)
--(axis cs:1718272,3329.0177376655)
--(axis cs:1716224,3279.7292488729)
--(axis cs:1714176,3389.86853482155)
--(axis cs:1712128,3289.52871905471)
--(axis cs:1710080,3286.93038158639)
--(axis cs:1708032,3284.39045038423)
--(axis cs:1705984,3335.06183740225)
--(axis cs:1703936,3261.16846567329)
--(axis cs:1701888,3197.28118809591)
--(axis cs:1699840,3171.17747034698)
--(axis cs:1697792,3260.90995579037)
--(axis cs:1695744,3177.09107847614)
--(axis cs:1693696,3229.53109762937)
--(axis cs:1691648,3088.75949677129)
--(axis cs:1689600,3042.18186870612)
--(axis cs:1687552,3125.49849202386)
--(axis cs:1685504,3159.26248849387)
--(axis cs:1683456,3170.21588135652)
--(axis cs:1681408,3054.05535231055)
--(axis cs:1679360,3157.93392666538)
--(axis cs:1677312,3206.49577279574)
--(axis cs:1675264,3288.59279694451)
--(axis cs:1673216,3167.29333028128)
--(axis cs:1671168,3161.60929731036)
--(axis cs:1669120,3175.49279263004)
--(axis cs:1667072,3192.69820509677)
--(axis cs:1665024,3239.00405554814)
--(axis cs:1662976,3236.86808333724)
--(axis cs:1660928,3252.54209268111)
--(axis cs:1658880,3265.32185023435)
--(axis cs:1656832,3271.81146115786)
--(axis cs:1654784,3319.01790517486)
--(axis cs:1652736,3361.11477818128)
--(axis cs:1650688,3305.28407340222)
--(axis cs:1648640,3370.19483758955)
--(axis cs:1646592,3417.68245060124)
--(axis cs:1644544,3389.62183158564)
--(axis cs:1642496,3350.86264793654)
--(axis cs:1640448,3297.60328533793)
--(axis cs:1638400,3336.68449651805)
--(axis cs:1636352,3255.48151135396)
--(axis cs:1634304,3363.2577245621)
--(axis cs:1632256,3223.11958468812)
--(axis cs:1630208,3303.9985294234)
--(axis cs:1628160,3137.87209665553)
--(axis cs:1626112,3134.80542395242)
--(axis cs:1624064,3127.82739834566)
--(axis cs:1622016,3080.69550248113)
--(axis cs:1619968,3076.7815268625)
--(axis cs:1617920,3177.52586509363)
--(axis cs:1615872,3143.89467466151)
--(axis cs:1613824,3148.53173438102)
--(axis cs:1611776,3198.78364501061)
--(axis cs:1609728,3040.12736212109)
--(axis cs:1607680,3126.81564840334)
--(axis cs:1605632,3341.95694503284)
--(axis cs:1603584,3089.49171700785)
--(axis cs:1601536,3005.84372776757)
--(axis cs:1599488,3149.65149646295)
--(axis cs:1597440,3036.59406279596)
--(axis cs:1595392,3184.61112770492)
--(axis cs:1593344,3095.99869349426)
--(axis cs:1591296,3068.52307285313)
--(axis cs:1589248,3085.33924239658)
--(axis cs:1587200,3082.35969131201)
--(axis cs:1585152,3073.97389277808)
--(axis cs:1583104,3016.83641171242)
--(axis cs:1581056,3119.33410292853)
--(axis cs:1579008,3031.805266476)
--(axis cs:1576960,3057.9217835691)
--(axis cs:1574912,3126.27854382745)
--(axis cs:1572864,3081.37615480578)
--(axis cs:1570816,3231.60700668613)
--(axis cs:1568768,2983.69214141848)
--(axis cs:1566720,2968.65523462115)
--(axis cs:1564672,3018.76891969509)
--(axis cs:1562624,3015.34300390106)
--(axis cs:1560576,3018.00041727782)
--(axis cs:1558528,3138.98836794874)
--(axis cs:1556480,3129.84425571979)
--(axis cs:1554432,2980.03560680788)
--(axis cs:1552384,2888.34750822291)
--(axis cs:1550336,3090.13615782498)
--(axis cs:1548288,3040.22050932533)
--(axis cs:1546240,2941.77589878744)
--(axis cs:1544192,3008.2122214856)
--(axis cs:1542144,2994.65021690396)
--(axis cs:1540096,3016.30989438347)
--(axis cs:1538048,2911.62133075823)
--(axis cs:1536000,2890.65155019986)
--(axis cs:1533952,2866.08189824596)
--(axis cs:1531904,2835.56958893308)
--(axis cs:1529856,2827.14701684154)
--(axis cs:1527808,2937.73126663583)
--(axis cs:1525760,2898.80484279346)
--(axis cs:1523712,2842.33124237906)
--(axis cs:1521664,2797.49210453562)
--(axis cs:1519616,2681.45864073024)
--(axis cs:1517568,2766.54888671608)
--(axis cs:1515520,2653.97725945225)
--(axis cs:1513472,2847.90448135722)
--(axis cs:1511424,2905.67864261498)
--(axis cs:1509376,2852.8443325598)
--(axis cs:1507328,2933.39879080809)
--(axis cs:1505280,2900.67894832797)
--(axis cs:1503232,2923.54000845767)
--(axis cs:1501184,3011.04733543848)
--(axis cs:1499136,2857.84054165484)
--(axis cs:1497088,3058.41517430567)
--(axis cs:1495040,3168.62588483703)
--(axis cs:1492992,3076.11404108078)
--(axis cs:1490944,3109.84685381857)
--(axis cs:1488896,3104.65605022339)
--(axis cs:1486848,2993.21175970903)
--(axis cs:1484800,3002.54530276561)
--(axis cs:1482752,2989.52160829535)
--(axis cs:1480704,2890.38293231724)
--(axis cs:1478656,3061.45574320485)
--(axis cs:1476608,3031.96701531004)
--(axis cs:1474560,3063.6169109023)
--(axis cs:1472512,3025.35987035623)
--(axis cs:1470464,3122.52537279382)
--(axis cs:1468416,3005.39045881848)
--(axis cs:1466368,3045.21963091161)
--(axis cs:1464320,2973.07865717005)
--(axis cs:1462272,3035.24351487102)
--(axis cs:1460224,2951.54936094734)
--(axis cs:1458176,2939.88856350149)
--(axis cs:1456128,2907.59354830486)
--(axis cs:1454080,2899.46289527429)
--(axis cs:1452032,2874.30259858913)
--(axis cs:1449984,2900.37373173385)
--(axis cs:1447936,2879.89556200909)
--(axis cs:1445888,2914.84864241782)
--(axis cs:1443840,2802.00254543985)
--(axis cs:1441792,2772.24113277112)
--(axis cs:1439744,2889.1390146872)
--(axis cs:1437696,2893.31280194948)
--(axis cs:1435648,3030.78878557973)
--(axis cs:1433600,2821.69637373293)
--(axis cs:1431552,2925.99278573692)
--(axis cs:1429504,2936.17628143921)
--(axis cs:1427456,2800.7050525341)
--(axis cs:1425408,2742.67077505062)
--(axis cs:1423360,2765.2451198481)
--(axis cs:1421312,2686.40401087561)
--(axis cs:1419264,2813.31430336486)
--(axis cs:1417216,2774.5073669168)
--(axis cs:1415168,2732.66852935098)
--(axis cs:1413120,2771.71739485493)
--(axis cs:1411072,2691.18049123796)
--(axis cs:1409024,2819.7485084502)
--(axis cs:1406976,2807.99480635867)
--(axis cs:1404928,2746.85102053895)
--(axis cs:1402880,2830.50116696628)
--(axis cs:1400832,2756.73014312012)
--(axis cs:1398784,2727.1632253011)
--(axis cs:1396736,2755.65098208639)
--(axis cs:1394688,2767.30691526611)
--(axis cs:1392640,2755.63137710649)
--(axis cs:1390592,2789.56623366677)
--(axis cs:1388544,2728.43562023294)
--(axis cs:1386496,2757.72873647119)
--(axis cs:1384448,2727.65133417581)
--(axis cs:1382400,2803.12486710645)
--(axis cs:1380352,2847.15302153445)
--(axis cs:1378304,2822.46954489329)
--(axis cs:1376256,2888.02644994197)
--(axis cs:1374208,3006.68781629383)
--(axis cs:1372160,2992.41180867721)
--(axis cs:1370112,3018.08263484327)
--(axis cs:1368064,2964.95255423354)
--(axis cs:1366016,2990.66142235774)
--(axis cs:1363968,2977.30791380835)
--(axis cs:1361920,2919.09602443274)
--(axis cs:1359872,2849.97396565911)
--(axis cs:1357824,2930.61706158387)
--(axis cs:1355776,2910.03048928391)
--(axis cs:1353728,2960.53925833649)
--(axis cs:1351680,2950.30508728327)
--(axis cs:1349632,2976.47032905275)
--(axis cs:1347584,2948.59187264413)
--(axis cs:1345536,2892.94942558916)
--(axis cs:1343488,2780.16146223093)
--(axis cs:1341440,2820.67805515525)
--(axis cs:1339392,2844.27657422159)
--(axis cs:1337344,2827.95257335837)
--(axis cs:1335296,2815.00712662755)
--(axis cs:1333248,2891.96589380594)
--(axis cs:1331200,2909.5026646943)
--(axis cs:1329152,2902.30950819484)
--(axis cs:1327104,2788.94972876798)
--(axis cs:1325056,2712.75309226403)
--(axis cs:1323008,2836.31787805858)
--(axis cs:1320960,2829.65144370123)
--(axis cs:1318912,2686.42747945802)
--(axis cs:1316864,2674.65196237297)
--(axis cs:1314816,2714.32258600825)
--(axis cs:1312768,2640.96670627053)
--(axis cs:1310720,2704.36590291731)
--(axis cs:1308672,2680.20262334667)
--(axis cs:1306624,2765.9048242625)
--(axis cs:1304576,2720.39689786286)
--(axis cs:1302528,2748.41328831571)
--(axis cs:1300480,2723.52193728115)
--(axis cs:1298432,2623.61997266297)
--(axis cs:1296384,2838.52400553515)
--(axis cs:1294336,2715.83099470932)
--(axis cs:1292288,2610.0861737134)
--(axis cs:1290240,2649.18212346319)
--(axis cs:1288192,2453.25318021179)
--(axis cs:1286144,2577.80798576556)
--(axis cs:1284096,2771.57928640003)
--(axis cs:1282048,2766.38888480787)
--(axis cs:1280000,2736.12559478369)
--(axis cs:1277952,2715.77865632731)
--(axis cs:1275904,2675.02200407934)
--(axis cs:1273856,2593.30028267451)
--(axis cs:1271808,2644.45499172731)
--(axis cs:1269760,2590.24927319805)
--(axis cs:1267712,2669.51565625377)
--(axis cs:1265664,2625.54428159996)
--(axis cs:1263616,2545.08862878886)
--(axis cs:1261568,2632.32671730188)
--(axis cs:1259520,2688.38778649461)
--(axis cs:1257472,2739.34289602627)
--(axis cs:1255424,2761.69628445509)
--(axis cs:1253376,2734.22888510934)
--(axis cs:1251328,2591.43716460379)
--(axis cs:1249280,2645.01917613209)
--(axis cs:1247232,2679.3393054661)
--(axis cs:1245184,2615.57724983367)
--(axis cs:1243136,2666.21846169171)
--(axis cs:1241088,2563.75663442134)
--(axis cs:1239040,2609.64779005345)
--(axis cs:1236992,2603.12356063273)
--(axis cs:1234944,2598.03195188491)
--(axis cs:1232896,2617.52230227508)
--(axis cs:1230848,2570.55935614618)
--(axis cs:1228800,2490.38588242741)
--(axis cs:1226752,2558.68658684707)
--(axis cs:1224704,2529.74767731229)
--(axis cs:1222656,2502.95446700669)
--(axis cs:1220608,2546.20458456924)
--(axis cs:1218560,2589.78357152587)
--(axis cs:1216512,2543.98616007079)
--(axis cs:1214464,2510.31993217888)
--(axis cs:1212416,2585.05530308343)
--(axis cs:1210368,2525.70051106034)
--(axis cs:1208320,2479.24944740899)
--(axis cs:1206272,2593.8774508792)
--(axis cs:1204224,2586.3188175921)
--(axis cs:1202176,2577.73663896556)
--(axis cs:1200128,2595.99616544358)
--(axis cs:1198080,2621.55460646244)
--(axis cs:1196032,2673.36552938199)
--(axis cs:1193984,2627.87421130679)
--(axis cs:1191936,2625.76251316178)
--(axis cs:1189888,2686.82213266579)
--(axis cs:1187840,2624.78388998835)
--(axis cs:1185792,2753.01778177006)
--(axis cs:1183744,2775.08588056678)
--(axis cs:1181696,2642.23754927861)
--(axis cs:1179648,2720.63546381656)
--(axis cs:1177600,2724.72556642364)
--(axis cs:1175552,2622.20548453335)
--(axis cs:1173504,2639.20505164957)
--(axis cs:1171456,2589.25002686812)
--(axis cs:1169408,2625.51785432165)
--(axis cs:1167360,2653.13791268726)
--(axis cs:1165312,2552.78077907925)
--(axis cs:1163264,2683.10607623516)
--(axis cs:1161216,2651.49789958813)
--(axis cs:1159168,2573.91321699053)
--(axis cs:1157120,2544.86601148665)
--(axis cs:1155072,2606.59174009093)
--(axis cs:1153024,2577.41009420176)
--(axis cs:1150976,2604.28304017247)
--(axis cs:1148928,2668.32725818369)
--(axis cs:1146880,2638.44405249502)
--(axis cs:1144832,2587.10763898841)
--(axis cs:1142784,2661.12372482553)
--(axis cs:1140736,2579.16581927602)
--(axis cs:1138688,2539.15386775618)
--(axis cs:1136640,2559.5965654194)
--(axis cs:1134592,2489.0403271516)
--(axis cs:1132544,2493.60126842969)
--(axis cs:1130496,2523.11852506097)
--(axis cs:1128448,2526.28967642409)
--(axis cs:1126400,2523.59209939809)
--(axis cs:1124352,2471.31340967877)
--(axis cs:1122304,2466.1286920227)
--(axis cs:1120256,2473.09144645757)
--(axis cs:1118208,2370.32684323927)
--(axis cs:1116160,2454.52120520915)
--(axis cs:1114112,2350.34173664042)
--(axis cs:1112064,2331.38113493273)
--(axis cs:1110016,2379.31511328051)
--(axis cs:1107968,2365.22300499623)
--(axis cs:1105920,2359.20287358864)
--(axis cs:1103872,2399.94290660635)
--(axis cs:1101824,2400.0245551717)
--(axis cs:1099776,2493.9319394264)
--(axis cs:1097728,2375.24773038266)
--(axis cs:1095680,2382.05122781988)
--(axis cs:1093632,2315.6332198152)
--(axis cs:1091584,2470.063465076)
--(axis cs:1089536,2409.17532121221)
--(axis cs:1087488,2431.21541237365)
--(axis cs:1085440,2418.36206966801)
--(axis cs:1083392,2403.94499324217)
--(axis cs:1081344,2460.04320082156)
--(axis cs:1079296,2423.23096751177)
--(axis cs:1077248,2479.91222637534)
--(axis cs:1075200,2369.08133746564)
--(axis cs:1073152,2501.82310071766)
--(axis cs:1071104,2342.09479966107)
--(axis cs:1069056,2390.34040614654)
--(axis cs:1067008,2353.24640105561)
--(axis cs:1064960,2372.10666809867)
--(axis cs:1062912,2406.55147364018)
--(axis cs:1060864,2411.48233872439)
--(axis cs:1058816,2431.85409911943)
--(axis cs:1056768,2445.59310306147)
--(axis cs:1054720,2426.62109069294)
--(axis cs:1052672,2457.30299615052)
--(axis cs:1050624,2465.39320226121)
--(axis cs:1048576,2472.97063649629)
--(axis cs:1046528,2468.47619623816)
--(axis cs:1044480,2454.9614911809)
--(axis cs:1042432,2439.80464934764)
--(axis cs:1040384,2385.42424161106)
--(axis cs:1038336,2336.0498267017)
--(axis cs:1036288,2340.21053741561)
--(axis cs:1034240,2259.05473601778)
--(axis cs:1032192,2286.76980218553)
--(axis cs:1030144,2321.14699111469)
--(axis cs:1028096,2367.42634224652)
--(axis cs:1026048,2243.44604606408)
--(axis cs:1024000,2245.10980893267)
--(axis cs:1021952,2369.48046660471)
--(axis cs:1019904,2277.19328163196)
--(axis cs:1017856,2408.98196191073)
--(axis cs:1015808,2332.42708799337)
--(axis cs:1013760,2235.39533413794)
--(axis cs:1011712,2295.1218733722)
--(axis cs:1009664,2348.12919297134)
--(axis cs:1007616,2376.37204597506)
--(axis cs:1005568,2328.64178839266)
--(axis cs:1003520,2303.2862909064)
--(axis cs:1001472,2354.82774838321)
--(axis cs:999424,2301.0216401825)
--(axis cs:997376,2273.99897063383)
--(axis cs:995328,2278.65132057697)
--(axis cs:993280,2253.24751733599)
--(axis cs:991232,2276.3985045978)
--(axis cs:989184,2358.76507537472)
--(axis cs:987136,2312.99320717354)
--(axis cs:985088,2250.33458349186)
--(axis cs:983040,2287.08828128578)
--(axis cs:980992,2229.93564010721)
--(axis cs:978944,2249.86175872964)
--(axis cs:976896,2320.99791538625)
--(axis cs:974848,2218.44971036745)
--(axis cs:972800,2171.06870481948)
--(axis cs:970752,2241.34867788607)
--(axis cs:968704,2154.62611189695)
--(axis cs:966656,2165.52844953923)
--(axis cs:964608,2274.86562549464)
--(axis cs:962560,2222.23492630618)
--(axis cs:960512,2183.08382009317)
--(axis cs:958464,2172.16940123816)
--(axis cs:956416,2196.70539606112)
--(axis cs:954368,2179.37170939986)
--(axis cs:952320,2256.29280395884)
--(axis cs:950272,2242.50667425101)
--(axis cs:948224,2218.18475646829)
--(axis cs:946176,2260.10175734149)
--(axis cs:944128,2200.0308372397)
--(axis cs:942080,2006.5775760394)
--(axis cs:940032,2064.67249314196)
--(axis cs:937984,2139.43533333716)
--(axis cs:935936,2109.24974891555)
--(axis cs:933888,2134.89564721408)
--(axis cs:931840,2073.63539171426)
--(axis cs:929792,2113.47047309291)
--(axis cs:927744,2127.9914133272)
--(axis cs:925696,2201.09839308189)
--(axis cs:923648,2199.41060809475)
--(axis cs:921600,2191.60458006889)
--(axis cs:919552,2230.04871269313)
--(axis cs:917504,2246.92397844353)
--(axis cs:915456,2231.69294030357)
--(axis cs:913408,2215.19550778032)
--(axis cs:911360,2310.04531543182)
--(axis cs:909312,2256.28272555423)
--(axis cs:907264,2230.9479447906)
--(axis cs:905216,2188.71509323977)
--(axis cs:903168,2168.23244800559)
--(axis cs:901120,2215.31652951482)
--(axis cs:899072,2187.89456538668)
--(axis cs:897024,2144.46645413196)
--(axis cs:894976,2143.48916075805)
--(axis cs:892928,2178.92380657806)
--(axis cs:890880,2217.40033341433)
--(axis cs:888832,2205.53714403009)
--(axis cs:886784,2206.10359710914)
--(axis cs:884736,2175.91837067531)
--(axis cs:882688,2179.01833055851)
--(axis cs:880640,2116.29083662884)
--(axis cs:878592,2013.44614568179)
--(axis cs:876544,1934.1704699021)
--(axis cs:874496,1964.56562140221)
--(axis cs:872448,1947.89707826216)
--(axis cs:870400,1963.47478433136)
--(axis cs:868352,2030.34317158501)
--(axis cs:866304,2010.74466235693)
--(axis cs:864256,1953.34245132102)
--(axis cs:862208,1973.61410426577)
--(axis cs:860160,1889.86930798402)
--(axis cs:858112,1915.98511840625)
--(axis cs:856064,1897.66808884352)
--(axis cs:854016,1886.61567373328)
--(axis cs:851968,1863.26257365686)
--(axis cs:849920,2029.99733165473)
--(axis cs:847872,1923.78451014778)
--(axis cs:845824,1953.34291686275)
--(axis cs:843776,1918.087181411)
--(axis cs:841728,1883.44690133832)
--(axis cs:839680,1842.48477949286)
--(axis cs:837632,1879.3964632903)
--(axis cs:835584,1844.56209547258)
--(axis cs:833536,1826.02741675564)
--(axis cs:831488,1800.24803635181)
--(axis cs:829440,1773.60173983123)
--(axis cs:827392,1809.33460223635)
--(axis cs:825344,1819.56545448812)
--(axis cs:823296,1792.46415122669)
--(axis cs:821248,1790.83777563733)
--(axis cs:819200,1775.96329724403)
--(axis cs:817152,1766.66343344805)
--(axis cs:815104,1754.24408741469)
--(axis cs:813056,1744.80132645322)
--(axis cs:811008,1643.29133373792)
--(axis cs:808960,1643.60489888609)
--(axis cs:806912,1650.89204666838)
--(axis cs:804864,1650.1479444254)
--(axis cs:802816,1652.03295524852)
--(axis cs:800768,1658.62586032514)
--(axis cs:798720,1655.83782792711)
--(axis cs:796672,1659.88697370205)
--(axis cs:794624,1695.75765425432)
--(axis cs:792576,1666.05479473061)
--(axis cs:790528,1675.20967884697)
--(axis cs:788480,1700.35986519612)
--(axis cs:786432,1651.32829890199)
--(axis cs:784384,1642.95432141755)
--(axis cs:782336,1594.70270656728)
--(axis cs:780288,1574.1867291017)
--(axis cs:778240,1615.81151364065)
--(axis cs:776192,1666.42268226925)
--(axis cs:774144,1608.80682690579)
--(axis cs:772096,1585.16880439636)
--(axis cs:770048,1519.38725435397)
--(axis cs:768000,1531.5844981007)
--(axis cs:765952,1543.27886513712)
--(axis cs:763904,1446.13932835667)
--(axis cs:761856,1458.49901454632)
--(axis cs:759808,1402.64101136507)
--(axis cs:757760,1420.86453646902)
--(axis cs:755712,1424.10718148835)
--(axis cs:753664,1426.50877133465)
--(axis cs:751616,1410.76206592288)
--(axis cs:749568,1425.42055640654)
--(axis cs:747520,1456.72705003262)
--(axis cs:745472,1465.96938618085)
--(axis cs:743424,1431.46017594789)
--(axis cs:741376,1402.76242240361)
--(axis cs:739328,1405.11923316005)
--(axis cs:737280,1365.00876099356)
--(axis cs:735232,1378.49152162098)
--(axis cs:733184,1359.71428007358)
--(axis cs:731136,1388.91043687975)
--(axis cs:729088,1379.09953841518)
--(axis cs:727040,1387.13283903414)
--(axis cs:724992,1433.6290858113)
--(axis cs:722944,1478.60195698973)
--(axis cs:720896,1411.6432218357)
--(axis cs:718848,1425.05651220828)
--(axis cs:716800,1467.4395479646)
--(axis cs:714752,1484.86640665033)
--(axis cs:712704,1290.01749036689)
--(axis cs:710656,1301.30648169254)
--(axis cs:708608,1349.25720804701)
--(axis cs:706560,1376.93719530407)
--(axis cs:704512,1333.80574178365)
--(axis cs:702464,1331.83892112914)
--(axis cs:700416,1309.84117562678)
--(axis cs:698368,1296.19161823635)
--(axis cs:696320,1258.90413918274)
--(axis cs:694272,1226.23373969157)
--(axis cs:692224,1198.95322231403)
--(axis cs:690176,1109.99463222144)
--(axis cs:688128,1146.0569083133)
--(axis cs:686080,1124.7080205459)
--(axis cs:684032,1167.23562593678)
--(axis cs:681984,1165.18883098601)
--(axis cs:679936,1073.49087590026)
--(axis cs:677888,1022.87719797549)
--(axis cs:675840,1018.94681981373)
--(axis cs:673792,1027.26649105655)
--(axis cs:671744,1009.27375501034)
--(axis cs:669696,957.164800804881)
--(axis cs:667648,1106.01285993263)
--(axis cs:665600,1117.46249697604)
--(axis cs:663552,1134.61864513031)
--(axis cs:661504,1227.1715450524)
--(axis cs:659456,1182.28489807444)
--(axis cs:657408,1079.37636351735)
--(axis cs:655360,1046.84494691168)
--(axis cs:653312,1043.12107102326)
--(axis cs:651264,1124.93301843108)
--(axis cs:649216,1108.12693763167)
--(axis cs:647168,942.373179976543)
--(axis cs:645120,983.436132658819)
--(axis cs:643072,1042.65348495589)
--(axis cs:641024,1041.69025065812)
--(axis cs:638976,1013.18334836971)
--(axis cs:636928,1062.87330259467)
--(axis cs:634880,939.716150909783)
--(axis cs:632832,983.052629041779)
--(axis cs:630784,1006.23090153115)
--(axis cs:628736,1070.23893870456)
--(axis cs:626688,1013.5568862466)
--(axis cs:624640,935.323702304587)
--(axis cs:622592,1025.53033852845)
--(axis cs:620544,1057.40195562056)
--(axis cs:618496,1060.40681638002)
--(axis cs:616448,999.884083474465)
--(axis cs:614400,1000.50719661342)
--(axis cs:612352,971.961469703035)
--(axis cs:610304,934.15746230639)
--(axis cs:608256,1057.76417137658)
--(axis cs:606208,1013.97049002005)
--(axis cs:604160,901.086453310311)
--(axis cs:602112,904.524134171022)
--(axis cs:600064,868.904771605909)
--(axis cs:598016,898.235577238541)
--(axis cs:595968,901.995425178871)
--(axis cs:593920,807.684818486659)
--(axis cs:591872,867.985838296253)
--(axis cs:589824,847.270165110579)
--(axis cs:587776,854.25441381465)
--(axis cs:585728,890.648638606558)
--(axis cs:583680,905.338874581335)
--(axis cs:581632,897.923605625063)
--(axis cs:579584,904.242396204788)
--(axis cs:577536,875.489651247984)
--(axis cs:575488,888.020122967196)
--(axis cs:573440,855.327533979911)
--(axis cs:571392,854.60077965932)
--(axis cs:569344,846.395631032366)
--(axis cs:567296,856.94618194983)
--(axis cs:565248,843.989813574146)
--(axis cs:563200,821.133111160501)
--(axis cs:561152,818.152058018396)
--(axis cs:559104,829.04850073728)
--(axis cs:557056,837.37325805657)
--(axis cs:555008,723.350547847083)
--(axis cs:552960,726.676671701868)
--(axis cs:550912,754.474215916204)
--(axis cs:548864,759.844652257172)
--(axis cs:546816,736.839034791499)
--(axis cs:544768,809.85730531522)
--(axis cs:542720,783.177316871791)
--(axis cs:540672,710.841980364977)
--(axis cs:538624,739.198932734126)
--(axis cs:536576,721.655543633744)
--(axis cs:534528,756.660283427295)
--(axis cs:532480,793.472400406692)
--(axis cs:530432,815.645673632931)
--(axis cs:528384,808.16855784887)
--(axis cs:526336,830.389909949725)
--(axis cs:524288,769.127865703043)
--(axis cs:522240,727.081108692202)
--(axis cs:520192,757.30941962413)
--(axis cs:518144,634.590656636881)
--(axis cs:516096,645.071973594659)
--(axis cs:514048,635.95077050208)
--(axis cs:512000,670.299254724306)
--(axis cs:509952,722.669831449957)
--(axis cs:507904,698.380386174499)
--(axis cs:505856,727.303786235013)
--(axis cs:503808,673.463769106693)
--(axis cs:501760,638.887623871766)
--(axis cs:499712,650.30723025895)
--(axis cs:497664,685.937804461029)
--(axis cs:495616,626.740473663765)
--(axis cs:493568,655.578175855245)
--(axis cs:491520,644.212673824397)
--(axis cs:489472,646.804496086373)
--(axis cs:487424,679.158508762971)
--(axis cs:485376,696.830439748298)
--(axis cs:483328,718.721270491757)
--(axis cs:481280,624.704252064187)
--(axis cs:479232,543.293167194713)
--(axis cs:477184,535.605934191178)
--(axis cs:475136,551.843725964277)
--(axis cs:473088,548.073944184035)
--(axis cs:471040,554.454745351599)
--(axis cs:468992,553.258132067814)
--(axis cs:466944,554.178458659083)
--(axis cs:464896,554.228322576407)
--(axis cs:462848,546.531860744665)
--(axis cs:460800,569.222782939833)
--(axis cs:458752,606.08661513611)
--(axis cs:456704,578.59247799488)
--(axis cs:454656,561.703101867961)
--(axis cs:452608,568.491713340872)
--(axis cs:450560,567.982581285399)
--(axis cs:448512,617.808691192594)
--(axis cs:446464,599.899007751947)
--(axis cs:444416,593.581297725609)
--(axis cs:442368,587.324551344428)
--(axis cs:440320,625.692023288827)
--(axis cs:438272,622.036081960395)
--(axis cs:436224,607.21879604798)
--(axis cs:434176,582.021469722544)
--(axis cs:432128,596.60762658256)
--(axis cs:430080,623.808163619786)
--(axis cs:428032,612.414247169907)
--(axis cs:425984,574.99801191222)
--(axis cs:423936,581.421422591631)
--(axis cs:421888,574.689097471939)
--(axis cs:419840,578.812210026038)
--(axis cs:417792,574.957873479641)
--(axis cs:415744,586.540385555075)
--(axis cs:413696,568.655268330036)
--(axis cs:411648,592.453534893369)
--(axis cs:409600,593.285739598456)
--(axis cs:407552,627.067596050731)
--(axis cs:405504,616.786462144486)
--(axis cs:403456,628.393068523275)
--(axis cs:401408,621.210259840183)
--(axis cs:399360,665.475897295207)
--(axis cs:397312,667.025505506612)
--(axis cs:395264,703.810900791883)
--(axis cs:393216,710.698868166913)
--(axis cs:391168,698.015639356223)
--(axis cs:389120,663.282233797215)
--(axis cs:387072,657.105992621945)
--(axis cs:385024,658.467440443683)
--(axis cs:382976,696.577458438657)
--(axis cs:380928,633.192928220222)
--(axis cs:378880,637.363334901221)
--(axis cs:376832,631.019486453024)
--(axis cs:374784,585.127358333128)
--(axis cs:372736,605.027427938725)
--(axis cs:370688,638.292123455099)
--(axis cs:368640,591.256590089964)
--(axis cs:366592,608.054582558801)
--(axis cs:364544,587.600085815381)
--(axis cs:362496,570.584928882764)
--(axis cs:360448,560.708483222113)
--(axis cs:358400,575.697922820116)
--(axis cs:356352,557.372021772984)
--(axis cs:354304,573.165806940107)
--(axis cs:352256,534.523045380791)
--(axis cs:350208,566.698192548619)
--(axis cs:348160,526.748966573049)
--(axis cs:346112,522.310630763171)
--(axis cs:344064,532.288701934901)
--(axis cs:342016,530.378141564182)
--(axis cs:339968,538.582890773376)
--(axis cs:337920,546.595122223574)
--(axis cs:335872,551.374216518393)
--(axis cs:333824,550.948397032984)
--(axis cs:331776,533.044436359205)
--(axis cs:329728,549.404808889902)
--(axis cs:327680,558.1880434436)
--(axis cs:325632,541.177801149826)
--(axis cs:323584,525.438794173236)
--(axis cs:321536,518.47144100702)
--(axis cs:319488,518.631313589502)
--(axis cs:317440,511.071985183662)
--(axis cs:315392,513.718848204565)
--(axis cs:313344,550.170232288287)
--(axis cs:311296,510.444039995236)
--(axis cs:309248,516.668170168501)
--(axis cs:307200,478.942173979863)
--(axis cs:305152,494.387979284325)
--(axis cs:303104,472.451802946452)
--(axis cs:301056,456.312318649746)
--(axis cs:299008,456.883195460299)
--(axis cs:296960,437.948133767189)
--(axis cs:294912,404.513769654367)
--(axis cs:292864,402.848416442608)
--(axis cs:290816,369.591508285428)
--(axis cs:288768,346.069351195885)
--(axis cs:286720,321.244472194364)
--(axis cs:284672,289.278795833442)
--(axis cs:282624,271.448684622499)
--(axis cs:280576,290.640482216945)
--(axis cs:278528,285.376325835655)
--(axis cs:276480,268.642489594219)
--(axis cs:274432,253.602491467043)
--(axis cs:272384,267.255300191256)
--(axis cs:270336,219.886461135852)
--(axis cs:268288,223.394681646007)
--(axis cs:266240,237.252978228653)
--(axis cs:264192,238.115988090875)
--(axis cs:262144,198.852514984769)
--(axis cs:260096,181.47777866478)
--(axis cs:258048,162.916004042695)
--(axis cs:256000,177.097369721431)
--(axis cs:253952,159.887078379449)
--(axis cs:251904,189.819083548598)
--(axis cs:249856,169.651940942772)
--(axis cs:247808,168.866253633768)
--(axis cs:245760,160.915030807637)
--(axis cs:243712,161.929744107966)
--(axis cs:241664,168.698613946716)
--(axis cs:239616,170.17529977917)
--(axis cs:237568,150.501291979489)
--(axis cs:235520,167.928297793657)
--(axis cs:233472,183.512963243623)
--(axis cs:231424,204.773912916758)
--(axis cs:229376,141.631024578761)
--(axis cs:227328,211.153470784379)
--(axis cs:225280,191.42881582678)
--(axis cs:223232,133.379588462934)
--(axis cs:221184,150.423299953059)
--(axis cs:219136,127.607900906086)
--(axis cs:217088,147.315545068469)
--(axis cs:215040,189.098599035451)
--(axis cs:212992,128.657580174277)
--(axis cs:210944,152.929687042387)
--(axis cs:208896,141.578889458037)
--(axis cs:206848,98.0166425688712)
--(axis cs:204800,123.16635752113)
--(axis cs:202752,117.925969840041)
--(axis cs:200704,117.686789815332)
--(axis cs:198656,137.114230104184)
--(axis cs:196608,132.47729448555)
--(axis cs:194560,102.21200199705)
--(axis cs:192512,93.1810851003724)
--(axis cs:190464,103.657884431569)
--(axis cs:188416,116.015447083419)
--(axis cs:186368,94.904242124124)
--(axis cs:184320,85.4419526998155)
--(axis cs:182272,94.0690585317832)
--(axis cs:180224,92.7665845517817)
--(axis cs:178176,133.203657630872)
--(axis cs:176128,110.636589873293)
--(axis cs:174080,89.1444928064599)
--(axis cs:172032,115.8710495836)
--(axis cs:169984,86.1194310447167)
--(axis cs:167936,79.2247591442156)
--(axis cs:165888,60.225870258885)
--(axis cs:163840,66.2717802598684)
--(axis cs:161792,43.2015053023732)
--(axis cs:159744,79.7016605658183)
--(axis cs:157696,67.3696665080255)
--(axis cs:155648,68.1211539234628)
--(axis cs:153600,66.4087177227507)
--(axis cs:151552,65.8106783632426)
--(axis cs:149504,59.501335841706)
--(axis cs:147456,76.7735431747602)
--(axis cs:145408,67.0653714436124)
--(axis cs:143360,117.996104959119)
--(axis cs:141312,88.061179968748)
--(axis cs:139264,79.4018099767273)
--(axis cs:137216,63.9084112621908)
--(axis cs:135168,86.4781036617253)
--(axis cs:133120,72.5015806590515)
--(axis cs:131072,41.8893613297096)
--(axis cs:129024,45.3020934008472)
--(axis cs:126976,54.0086754643636)
--(axis cs:124928,81.719275974436)
--(axis cs:122880,57.7367945945528)
--(axis cs:120832,60.4220988972778)
--(axis cs:118784,74.3380371436364)
--(axis cs:116736,78.8842996163163)
--(axis cs:114688,91.2400496981121)
--(axis cs:112640,91.456512969911)
--(axis cs:110592,99.4241169104268)
--(axis cs:108544,143.435017911789)
--(axis cs:106496,177.115960386352)
--(axis cs:104448,135.92514356044)
--(axis cs:102400,115.699319892801)
--(axis cs:100352,174.857284989475)
--(axis cs:98304,149.593995209475)
--(axis cs:96256,156.143994712138)
--(axis cs:94208,168.037348639244)
--(axis cs:92160,173.022116280917)
--(axis cs:90112,168.986783033179)
--(axis cs:88064,175.074606622319)
--(axis cs:86016,182.61147274712)
--(axis cs:83968,248.044953219496)
--(axis cs:81920,155.796721127662)
--(axis cs:79872,182.548100335808)
--(axis cs:77824,185.574348647763)
--(axis cs:75776,241.625825047746)
--(axis cs:73728,278.992229882534)
--(axis cs:71680,233.664758051114)
--(axis cs:69632,278.507357518622)
--(axis cs:67584,263.65502999577)
--(axis cs:65536,351.656063697167)
--(axis cs:63488,390.732397439697)
--(axis cs:61440,425.220953458159)
--(axis cs:59392,431.347056046133)
--(axis cs:57344,467.80012392571)
--(axis cs:55296,462.97748228693)
--(axis cs:53248,478.790312284536)
--(axis cs:51200,516.631062510381)
--(axis cs:49152,523.618663863215)
--(axis cs:47104,574.859237824495)
--(axis cs:45056,577.168606834079)
--(axis cs:43008,618.189531991875)
--(axis cs:40960,652.103778610998)
--(axis cs:38912,702.156764355976)
--(axis cs:36864,704.535858422813)
--(axis cs:34816,743.25528114268)
--(axis cs:32768,799.82743675517)
--(axis cs:30720,840.580260867825)
--(axis cs:28672,865.055411946151)
--(axis cs:26624,903.746216931307)
--(axis cs:24576,967.050042999374)
--(axis cs:22528,983.100348460526)
--(axis cs:20480,1016.92111936546)
--(axis cs:18432,970.17178235682)
--(axis cs:16384,992.879367049094)
--(axis cs:14336,989.70081526973)
--(axis cs:12288,985.91250018667)
--(axis cs:10240,993.727185230151)
--(axis cs:8192,1006.76048006967)
--(axis cs:6144,1025.77156416956)
--(axis cs:4096,1010.20301977369)
--(axis cs:2048,996.26880571018)
--(axis cs:0,987.819892117566)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,996.71463679748)
--(axis cs:0,991.739003596446)
--(axis cs:2048,988.98509299865)
--(axis cs:4096,984.441387686083)
--(axis cs:6144,979.718940479078)
--(axis cs:8192,979.250631067095)
--(axis cs:10240,971.523049855742)
--(axis cs:12288,957.910798997741)
--(axis cs:14336,953.562867013582)
--(axis cs:16384,968.008605010045)
--(axis cs:18432,964.562440824077)
--(axis cs:20480,965.825577104581)
--(axis cs:22528,962.511627215874)
--(axis cs:24576,960.566074792003)
--(axis cs:26624,959.124996818475)
--(axis cs:28672,933.593980332057)
--(axis cs:30720,918.140804057868)
--(axis cs:32768,908.389861253289)
--(axis cs:34816,904.815418375764)
--(axis cs:36864,878.603172372448)
--(axis cs:38912,876.161901112082)
--(axis cs:40960,868.016234350401)
--(axis cs:43008,848.496542525206)
--(axis cs:45056,823.513016991613)
--(axis cs:47104,821.638614397855)
--(axis cs:49152,823.893657521801)
--(axis cs:51200,805.213942858188)
--(axis cs:53248,782.73021342105)
--(axis cs:55296,796.075145399436)
--(axis cs:57344,750.850803479842)
--(axis cs:59392,740.152106462233)
--(axis cs:61440,736.6368387423)
--(axis cs:63488,674.02083707898)
--(axis cs:65536,683.149150829719)
--(axis cs:67584,642.083394758459)
--(axis cs:69632,631.023840571733)
--(axis cs:71680,630.778673607477)
--(axis cs:73728,587.782218471815)
--(axis cs:75776,565.134726285032)
--(axis cs:77824,536.035724209956)
--(axis cs:79872,569.452656793641)
--(axis cs:81920,540.220908710418)
--(axis cs:83968,510.3647660242)
--(axis cs:86016,521.86415036364)
--(axis cs:88064,495.3630120125)
--(axis cs:90112,481.569081588602)
--(axis cs:92160,472.609818636024)
--(axis cs:94208,469.214873649588)
--(axis cs:96256,455.951619339005)
--(axis cs:98304,445.111550722371)
--(axis cs:100352,424.319560423862)
--(axis cs:102400,387.226754751886)
--(axis cs:104448,383.728260475273)
--(axis cs:106496,349.978884579955)
--(axis cs:108544,355.498463712162)
--(axis cs:110592,342.256367811013)
--(axis cs:112640,337.857111123569)
--(axis cs:114688,311.752089931717)
--(axis cs:116736,328.400045257718)
--(axis cs:118784,297.617342230709)
--(axis cs:120832,286.316362225422)
--(axis cs:122880,274.006574117323)
--(axis cs:124928,266.737389712378)
--(axis cs:126976,269.626990539545)
--(axis cs:129024,272.248367409603)
--(axis cs:131072,246.269418768858)
--(axis cs:133120,237.434891842901)
--(axis cs:135168,245.495540441969)
--(axis cs:137216,225.519025364302)
--(axis cs:139264,202.181253517429)
--(axis cs:141312,197.521979558143)
--(axis cs:143360,217.717883974887)
--(axis cs:145408,181.337875924468)
--(axis cs:147456,180.425152558304)
--(axis cs:149504,180.880927576047)
--(axis cs:151552,157.123958701579)
--(axis cs:153600,170.639306603891)
--(axis cs:155648,171.049982618354)
--(axis cs:157696,166.126975349212)
--(axis cs:159744,127.709266713405)
--(axis cs:161792,136.890558237724)
--(axis cs:163840,145.854030405072)
--(axis cs:165888,140.596528523081)
--(axis cs:167936,105.819296331882)
--(axis cs:169984,150.145594159966)
--(axis cs:172032,140.954191980088)
--(axis cs:174080,136.595699454156)
--(axis cs:176128,122.39975795264)
--(axis cs:178176,141.582474085422)
--(axis cs:180224,113.680402148273)
--(axis cs:182272,128.049543193784)
--(axis cs:184320,114.977081888702)
--(axis cs:186368,125.328060505476)
--(axis cs:188416,90.8805849168882)
--(axis cs:190464,94.8091456525337)
--(axis cs:192512,102.252527254037)
--(axis cs:194560,89.2682556524688)
--(axis cs:196608,39.13535940007)
--(axis cs:198656,92.3222797902608)
--(axis cs:200704,84.6410827206472)
--(axis cs:202752,79.8700932659204)
--(axis cs:204800,75.1532679419832)
--(axis cs:206848,62.2352511601947)
--(axis cs:208896,90.2522232966413)
--(axis cs:210944,26.9242813418836)
--(axis cs:212992,44.7595187649607)
--(axis cs:215040,62.5376956263826)
--(axis cs:217088,80.1507316235553)
--(axis cs:219136,55.7078854702132)
--(axis cs:221184,59.6582138301781)
--(axis cs:223232,54.8116009593816)
--(axis cs:225280,68.5246394410774)
--(axis cs:227328,34.9348073643874)
--(axis cs:229376,76.2948243449656)
--(axis cs:231424,62.6215976998602)
--(axis cs:233472,58.7653914133204)
--(axis cs:235520,73.1018447990766)
--(axis cs:237568,92.6886973875395)
--(axis cs:239616,72.39051051685)
--(axis cs:241664,73.8175591009459)
--(axis cs:243712,104.543464815016)
--(axis cs:245760,103.530695585827)
--(axis cs:247808,52.0972131627381)
--(axis cs:249856,67.4593067527766)
--(axis cs:251904,126.428955898605)
--(axis cs:253952,77.8862542236117)
--(axis cs:256000,113.255073211705)
--(axis cs:258048,98.6578937643194)
--(axis cs:260096,99.3817313823394)
--(axis cs:262144,106.375396103101)
--(axis cs:264192,117.439816660701)
--(axis cs:266240,111.448528839965)
--(axis cs:268288,122.022991193886)
--(axis cs:270336,130.365220212164)
--(axis cs:272384,144.756436664849)
--(axis cs:274432,140.095198556402)
--(axis cs:276480,121.697371864652)
--(axis cs:278528,140.047832314582)
--(axis cs:280576,152.517253288225)
--(axis cs:282624,128.711989169383)
--(axis cs:284672,155.42383728818)
--(axis cs:286720,153.949341135969)
--(axis cs:288768,94.5393542798746)
--(axis cs:290816,136.24515858338)
--(axis cs:292864,137.737173449822)
--(axis cs:294912,183.837012519619)
--(axis cs:296960,156.404862729403)
--(axis cs:299008,142.147330510193)
--(axis cs:301056,161.140632193902)
--(axis cs:303104,126.769743896564)
--(axis cs:305152,164.176728635148)
--(axis cs:307200,175.599924994442)
--(axis cs:309248,216.665689094949)
--(axis cs:311296,230.592019706469)
--(axis cs:313344,264.093992634959)
--(axis cs:315392,215.517089391293)
--(axis cs:317440,237.691800362382)
--(axis cs:319488,235.334818727722)
--(axis cs:321536,284.736331615281)
--(axis cs:323584,244.003424546162)
--(axis cs:325632,255.817727851536)
--(axis cs:327680,245.99712577027)
--(axis cs:329728,313.335301370476)
--(axis cs:331776,289.734642502503)
--(axis cs:333824,284.174294925063)
--(axis cs:335872,294.29310040734)
--(axis cs:337920,247.430208611683)
--(axis cs:339968,271.072034299854)
--(axis cs:342016,298.218407236414)
--(axis cs:344064,325.058125537984)
--(axis cs:346112,346.59869457199)
--(axis cs:348160,342.17859968261)
--(axis cs:350208,322.232540413216)
--(axis cs:352256,316.38235913071)
--(axis cs:354304,334.443270533272)
--(axis cs:356352,371.890959878026)
--(axis cs:358400,369.781433704854)
--(axis cs:360448,345.314606618939)
--(axis cs:362496,365.171872407053)
--(axis cs:364544,364.787580709409)
--(axis cs:366592,384.842556806958)
--(axis cs:368640,379.812051136829)
--(axis cs:370688,411.825791759585)
--(axis cs:372736,414.531596349837)
--(axis cs:374784,416.932059466998)
--(axis cs:376832,433.361204955566)
--(axis cs:378880,423.157690045748)
--(axis cs:380928,429.87445447662)
--(axis cs:382976,444.837111080874)
--(axis cs:385024,418.283189653354)
--(axis cs:387072,436.942451589704)
--(axis cs:389120,443.883710744322)
--(axis cs:391168,469.520514447792)
--(axis cs:393216,466.767382216586)
--(axis cs:395264,471.108975083012)
--(axis cs:397312,472.87134175055)
--(axis cs:399360,468.963761609786)
--(axis cs:401408,484.880945887793)
--(axis cs:403456,482.726762199627)
--(axis cs:405504,493.175382476096)
--(axis cs:407552,476.471099961181)
--(axis cs:409600,468.107411431416)
--(axis cs:411648,488.097795224132)
--(axis cs:413696,491.884944388548)
--(axis cs:415744,495.711355344134)
--(axis cs:417792,487.251881354359)
--(axis cs:419840,492.279834702877)
--(axis cs:421888,486.923750907032)
--(axis cs:423936,496.239424065939)
--(axis cs:425984,489.579873401035)
--(axis cs:428032,503.21839301184)
--(axis cs:430080,507.109487452896)
--(axis cs:432128,502.581391711304)
--(axis cs:434176,494.269394103847)
--(axis cs:436224,494.122854199572)
--(axis cs:438272,493.074594010101)
--(axis cs:440320,497.796542087035)
--(axis cs:442368,498.305199680484)
--(axis cs:444416,491.502949840026)
--(axis cs:446464,494.838785203643)
--(axis cs:448512,495.459064968414)
--(axis cs:450560,497.579232949549)
--(axis cs:452608,498.224554167716)
--(axis cs:454656,488.99963693663)
--(axis cs:456704,496.146888169909)
--(axis cs:458752,492.570233907936)
--(axis cs:460800,491.477461480846)
--(axis cs:462848,491.073934328665)
--(axis cs:464896,487.084050201778)
--(axis cs:466944,486.475839816994)
--(axis cs:468992,486.333303327441)
--(axis cs:471040,486.497555978276)
--(axis cs:473088,485.800072362097)
--(axis cs:475136,479.555014258073)
--(axis cs:477184,478.444948674188)
--(axis cs:479232,480.499607594724)
--(axis cs:481280,479.547342344419)
--(axis cs:483328,473.053572680744)
--(axis cs:485376,467.127208361457)
--(axis cs:487424,465.351145826646)
--(axis cs:489472,471.83831345338)
--(axis cs:491520,471.846913621069)
--(axis cs:493568,473.103869652423)
--(axis cs:495616,473.188386709135)
--(axis cs:497664,470.506812478887)
--(axis cs:499712,468.88931944296)
--(axis cs:501760,466.505747307538)
--(axis cs:503808,467.313465597259)
--(axis cs:505856,466.079347704926)
--(axis cs:507904,463.809437716887)
--(axis cs:509952,470.073345143032)
--(axis cs:512000,462.586823287555)
--(axis cs:514048,460.440536864736)
--(axis cs:516096,461.678222041985)
--(axis cs:518144,460.701012726685)
--(axis cs:520192,458.19039063924)
--(axis cs:522240,451.792700120104)
--(axis cs:524288,460.29051566431)
--(axis cs:526336,464.016721835802)
--(axis cs:528384,446.565795654067)
--(axis cs:530432,458.571053987155)
--(axis cs:532480,453.54416955782)
--(axis cs:534528,450.097239351229)
--(axis cs:536576,458.198826637484)
--(axis cs:538624,460.056306377496)
--(axis cs:540672,480.66829257241)
--(axis cs:542720,489.381524232138)
--(axis cs:544768,472.305760746477)
--(axis cs:546816,483.036544624405)
--(axis cs:548864,477.881923953703)
--(axis cs:550912,475.58393273267)
--(axis cs:552960,479.781117359842)
--(axis cs:555008,485.435859343106)
--(axis cs:557056,481.748307319679)
--(axis cs:559104,484.220698881313)
--(axis cs:561152,485.367942556413)
--(axis cs:563200,496.534890566161)
--(axis cs:565248,492.018525059718)
--(axis cs:567296,492.8427530862)
--(axis cs:569344,496.400324024315)
--(axis cs:571392,505.96069296682)
--(axis cs:573440,505.516726766072)
--(axis cs:575488,509.482495784865)
--(axis cs:577536,504.421479300707)
--(axis cs:579584,510.669684901792)
--(axis cs:581632,516.591220205978)
--(axis cs:583680,507.423026684525)
--(axis cs:585728,525.833871532122)
--(axis cs:587776,514.784004947684)
--(axis cs:589824,519.56513010937)
--(axis cs:591872,523.208053548186)
--(axis cs:593920,531.272577280415)
--(axis cs:595968,539.669680600044)
--(axis cs:598016,531.540319776254)
--(axis cs:600064,548.705080567868)
--(axis cs:602112,539.102154088225)
--(axis cs:604160,545.440996927514)
--(axis cs:606208,544.685796052614)
--(axis cs:608256,559.017019024148)
--(axis cs:610304,544.581300328326)
--(axis cs:612352,553.020916157911)
--(axis cs:614400,560.358475815507)
--(axis cs:616448,559.785709566417)
--(axis cs:618496,560.324241444362)
--(axis cs:620544,573.159733918106)
--(axis cs:622592,562.069757469029)
--(axis cs:624640,565.149342347466)
--(axis cs:626688,575.481130145115)
--(axis cs:628736,580.960644258904)
--(axis cs:630784,579.365109175426)
--(axis cs:632832,586.948522496944)
--(axis cs:634880,573.634104150004)
--(axis cs:636928,564.723943720788)
--(axis cs:638976,572.753821248592)
--(axis cs:641024,580.355611312253)
--(axis cs:643072,571.782687251446)
--(axis cs:645120,576.603907632118)
--(axis cs:647168,570.603804948275)
--(axis cs:649216,555.843193843774)
--(axis cs:651264,571.031230043541)
--(axis cs:653312,581.528862073474)
--(axis cs:655360,586.528738053527)
--(axis cs:657408,590.777867355179)
--(axis cs:659456,583.285862189955)
--(axis cs:661504,617.1808469791)
--(axis cs:663552,617.33275848093)
--(axis cs:665600,618.860622942587)
--(axis cs:667648,618.154386483072)
--(axis cs:669696,620.187864346851)
--(axis cs:671744,627.88466675832)
--(axis cs:673792,627.835180926616)
--(axis cs:675840,646.443982339279)
--(axis cs:677888,648.880171458808)
--(axis cs:679936,659.119550733052)
--(axis cs:681984,661.207979700315)
--(axis cs:684032,625.681849786314)
--(axis cs:686080,672.589780962488)
--(axis cs:688128,638.270285394667)
--(axis cs:690176,660.255462033864)
--(axis cs:692224,657.075353642292)
--(axis cs:694272,677.668768864014)
--(axis cs:696320,681.389190266376)
--(axis cs:698368,637.589969513617)
--(axis cs:700416,647.853333681161)
--(axis cs:702464,651.035656247074)
--(axis cs:704512,687.80025546252)
--(axis cs:706560,688.325086736266)
--(axis cs:708608,717.644814638917)
--(axis cs:710656,717.457309206759)
--(axis cs:712704,736.286799166235)
--(axis cs:714752,724.664278137717)
--(axis cs:716800,749.598910401576)
--(axis cs:718848,796.103371611207)
--(axis cs:720896,796.298068079844)
--(axis cs:722944,781.776305447155)
--(axis cs:724992,770.770688636925)
--(axis cs:727040,777.489704500562)
--(axis cs:729088,772.913404161326)
--(axis cs:731136,766.956783229038)
--(axis cs:733184,777.348471233278)
--(axis cs:735232,771.371796356179)
--(axis cs:737280,776.937707943479)
--(axis cs:739328,795.801719943164)
--(axis cs:741376,788.495872440539)
--(axis cs:743424,798.842061028967)
--(axis cs:745472,792.955243259892)
--(axis cs:747520,827.06626200402)
--(axis cs:749568,825.650038418277)
--(axis cs:751616,843.668566989176)
--(axis cs:753664,845.645950103106)
--(axis cs:755712,848.11051094997)
--(axis cs:757760,861.427775136735)
--(axis cs:759808,861.023311490371)
--(axis cs:761856,882.662859638276)
--(axis cs:763904,900.227557277858)
--(axis cs:765952,927.277235831985)
--(axis cs:768000,922.494793579508)
--(axis cs:770048,894.085599020836)
--(axis cs:772096,937.985968230767)
--(axis cs:774144,937.916377015396)
--(axis cs:776192,974.894721401441)
--(axis cs:778240,967.04547951501)
--(axis cs:780288,982.71179346714)
--(axis cs:782336,1005.66399575808)
--(axis cs:784384,1007.07552948612)
--(axis cs:786432,1009.15304994491)
--(axis cs:788480,1054.68508469276)
--(axis cs:790528,1018.30504481075)
--(axis cs:792576,1018.52393809271)
--(axis cs:794624,1034.69515344519)
--(axis cs:796672,1060.43110364332)
--(axis cs:798720,1057.19682396165)
--(axis cs:800768,1082.26916274173)
--(axis cs:802816,1066.72481691599)
--(axis cs:804864,1070.52830364557)
--(axis cs:806912,1079.65995026406)
--(axis cs:808960,1061.35384723017)
--(axis cs:811008,1089.67029629965)
--(axis cs:813056,1116.13647125143)
--(axis cs:815104,1115.93300945806)
--(axis cs:817152,1120.67091281496)
--(axis cs:819200,1128.15514129845)
--(axis cs:821248,1102.89628388441)
--(axis cs:823296,1090.40329047312)
--(axis cs:825344,1165.17953167687)
--(axis cs:827392,1170.47836842167)
--(axis cs:829440,1175.61691016106)
--(axis cs:831488,1191.35803782205)
--(axis cs:833536,1204.11224556406)
--(axis cs:835584,1186.12143873739)
--(axis cs:837632,1161.0436932081)
--(axis cs:839680,1152.70006011138)
--(axis cs:841728,1182.69751278031)
--(axis cs:843776,1157.45864145381)
--(axis cs:845824,1190.34383979684)
--(axis cs:847872,1200.54070044234)
--(axis cs:849920,1205.24329249235)
--(axis cs:851968,1173.8442110066)
--(axis cs:854016,1148.34650685814)
--(axis cs:856064,1170.28747994976)
--(axis cs:858112,1201.91416619109)
--(axis cs:860160,1188.8451509041)
--(axis cs:862208,1173.95272603393)
--(axis cs:864256,1175.49217831802)
--(axis cs:866304,1172.13249680816)
--(axis cs:868352,1181.5351596797)
--(axis cs:870400,1195.70488634765)
--(axis cs:872448,1188.7339607227)
--(axis cs:874496,1200.43125099344)
--(axis cs:876544,1248.68135375719)
--(axis cs:878592,1247.36701865303)
--(axis cs:880640,1243.58323436594)
--(axis cs:882688,1264.54875051452)
--(axis cs:884736,1281.89915065305)
--(axis cs:886784,1280.36968925327)
--(axis cs:888832,1314.10210418481)
--(axis cs:890880,1275.66150855374)
--(axis cs:892928,1291.57519622498)
--(axis cs:894976,1292.39471548456)
--(axis cs:897024,1275.44795293728)
--(axis cs:899072,1296.53361897833)
--(axis cs:901120,1302.45190935626)
--(axis cs:903168,1320.96481745088)
--(axis cs:905216,1305.60735407901)
--(axis cs:907264,1316.06843474396)
--(axis cs:909312,1310.90479697176)
--(axis cs:911360,1311.24592800661)
--(axis cs:913408,1321.76125771075)
--(axis cs:915456,1337.64632816877)
--(axis cs:917504,1292.3894757822)
--(axis cs:919552,1318.76987093301)
--(axis cs:921600,1331.6282485724)
--(axis cs:923648,1333.38876013981)
--(axis cs:925696,1359.72356209978)
--(axis cs:927744,1356.18609320269)
--(axis cs:929792,1370.2830975507)
--(axis cs:931840,1376.05118550027)
--(axis cs:933888,1390.0860477503)
--(axis cs:935936,1346.94235157696)
--(axis cs:937984,1392.9882808516)
--(axis cs:940032,1398.24152897225)
--(axis cs:942080,1373.44514458152)
--(axis cs:944128,1366.37850632841)
--(axis cs:946176,1346.43289248639)
--(axis cs:948224,1359.08814000942)
--(axis cs:950272,1326.03849449563)
--(axis cs:952320,1320.05807466522)
--(axis cs:954368,1313.31541094249)
--(axis cs:956416,1276.70878319935)
--(axis cs:958464,1330.58872765394)
--(axis cs:960512,1306.73006563316)
--(axis cs:962560,1300.83914643623)
--(axis cs:964608,1337.44613632024)
--(axis cs:966656,1316.91081443013)
--(axis cs:968704,1278.33114898243)
--(axis cs:970752,1362.95003377274)
--(axis cs:972800,1265.15215523136)
--(axis cs:974848,1289.16411549738)
--(axis cs:976896,1347.71888184171)
--(axis cs:978944,1326.72768542282)
--(axis cs:980992,1339.96267241709)
--(axis cs:983040,1367.84093852461)
--(axis cs:985088,1408.69929299424)
--(axis cs:987136,1392.88736169583)
--(axis cs:989184,1376.45880733634)
--(axis cs:991232,1438.85077918736)
--(axis cs:993280,1387.3634134247)
--(axis cs:995328,1386.25168035543)
--(axis cs:997376,1422.47345400189)
--(axis cs:999424,1422.13866784745)
--(axis cs:1001472,1417.55967194354)
--(axis cs:1003520,1422.6319269669)
--(axis cs:1005568,1467.9892320011)
--(axis cs:1007616,1451.41600524475)
--(axis cs:1009664,1464.46504195236)
--(axis cs:1011712,1403.41559557142)
--(axis cs:1013760,1432.78808808831)
--(axis cs:1015808,1375.44188439428)
--(axis cs:1017856,1431.86498569693)
--(axis cs:1019904,1423.1904485252)
--(axis cs:1021952,1440.35876726062)
--(axis cs:1024000,1398.08428499775)
--(axis cs:1026048,1361.16992085482)
--(axis cs:1028096,1376.24668587731)
--(axis cs:1030144,1422.81661791563)
--(axis cs:1032192,1421.40882219432)
--(axis cs:1034240,1425.91084036481)
--(axis cs:1036288,1407.25357166231)
--(axis cs:1038336,1368.5442268712)
--(axis cs:1040384,1360.21827062128)
--(axis cs:1042432,1406.85084579202)
--(axis cs:1044480,1406.10749540262)
--(axis cs:1046528,1404.05334908186)
--(axis cs:1048576,1401.31196477921)
--(axis cs:1050624,1415.40784320926)
--(axis cs:1052672,1406.0552488195)
--(axis cs:1054720,1448.4880618897)
--(axis cs:1056768,1464.5934329504)
--(axis cs:1058816,1520.55679021949)
--(axis cs:1060864,1516.07651039638)
--(axis cs:1062912,1532.48838151518)
--(axis cs:1064960,1513.28914207235)
--(axis cs:1067008,1550.73063515978)
--(axis cs:1069056,1544.00881236655)
--(axis cs:1071104,1539.39488414241)
--(axis cs:1073152,1584.19704863551)
--(axis cs:1075200,1604.83517912853)
--(axis cs:1077248,1636.71312233558)
--(axis cs:1079296,1652.29100651169)
--(axis cs:1081344,1660.15954391088)
--(axis cs:1083392,1631.21084936589)
--(axis cs:1085440,1610.38376234023)
--(axis cs:1087488,1657.21644950069)
--(axis cs:1089536,1650.34053795576)
--(axis cs:1091584,1653.27742085786)
--(axis cs:1093632,1660.33550497209)
--(axis cs:1095680,1642.29208263645)
--(axis cs:1097728,1633.80921681011)
--(axis cs:1099776,1634.39379187218)
--(axis cs:1101824,1647.23466868505)
--(axis cs:1103872,1581.78873181629)
--(axis cs:1105920,1630.56912879437)
--(axis cs:1107968,1608.47528334511)
--(axis cs:1110016,1628.95253539412)
--(axis cs:1112064,1560.45337952521)
--(axis cs:1114112,1600.68936492813)
--(axis cs:1116160,1593.96407571056)
--(axis cs:1118208,1599.47876987364)
--(axis cs:1120256,1568.40967105255)
--(axis cs:1122304,1561.94666961103)
--(axis cs:1124352,1623.52413376856)
--(axis cs:1126400,1624.90037351506)
--(axis cs:1128448,1652.93581890004)
--(axis cs:1130496,1702.31549742504)
--(axis cs:1132544,1722.74418378544)
--(axis cs:1134592,1696.62121667407)
--(axis cs:1136640,1744.47584502148)
--(axis cs:1138688,1749.71105813329)
--(axis cs:1140736,1751.93818400394)
--(axis cs:1142784,1741.6948222111)
--(axis cs:1144832,1763.18133408189)
--(axis cs:1146880,1780.48767104538)
--(axis cs:1148928,1739.83595976502)
--(axis cs:1150976,1781.93672615502)
--(axis cs:1153024,1770.1861464026)
--(axis cs:1155072,1809.50468641167)
--(axis cs:1157120,1745.21278217881)
--(axis cs:1159168,1779.79286019223)
--(axis cs:1161216,1800.08026061069)
--(axis cs:1163264,1826.28930545931)
--(axis cs:1165312,1846.44034942221)
--(axis cs:1167360,1867.87983650087)
--(axis cs:1169408,1857.76901639767)
--(axis cs:1171456,1891.36834196959)
--(axis cs:1173504,1856.36195253281)
--(axis cs:1175552,1871.92789809092)
--(axis cs:1177600,1903.37763422853)
--(axis cs:1179648,1853.3130383667)
--(axis cs:1181696,1903.5720508284)
--(axis cs:1183744,1922.04447225646)
--(axis cs:1185792,1898.24045680412)
--(axis cs:1187840,1931.27453637778)
--(axis cs:1189888,1905.10854779338)
--(axis cs:1191936,1899.70030000254)
--(axis cs:1193984,1928.49881927846)
--(axis cs:1196032,1940.4887910183)
--(axis cs:1198080,1940.94108272577)
--(axis cs:1200128,1950.29929197846)
--(axis cs:1202176,1932.36066999469)
--(axis cs:1204224,1948.55252850439)
--(axis cs:1206272,1970.19700758466)
--(axis cs:1208320,1969.53778924692)
--(axis cs:1210368,1903.53643243473)
--(axis cs:1212416,1920.63507629055)
--(axis cs:1214464,1962.47056504158)
--(axis cs:1216512,1967.66653527788)
--(axis cs:1218560,1928.37445770879)
--(axis cs:1220608,1957.56262600857)
--(axis cs:1222656,1973.16331000536)
--(axis cs:1224704,1943.96582487172)
--(axis cs:1226752,1985.06115933671)
--(axis cs:1228800,1986.46428281424)
--(axis cs:1230848,1899.0209849156)
--(axis cs:1232896,1958.93686637894)
--(axis cs:1234944,1975.69983989614)
--(axis cs:1236992,1990.58866373896)
--(axis cs:1239040,1990.28734308507)
--(axis cs:1241088,2002.51638484856)
--(axis cs:1243136,2004.39536972748)
--(axis cs:1245184,1985.91522504075)
--(axis cs:1247232,1963.25573675133)
--(axis cs:1249280,1963.8235111946)
--(axis cs:1251328,1941.54338802811)
--(axis cs:1253376,1974.16660691314)
--(axis cs:1255424,1975.06364487787)
--(axis cs:1257472,1982.1848919349)
--(axis cs:1259520,2004.88302023326)
--(axis cs:1261568,2009.55073149969)
--(axis cs:1263616,2014.81088224592)
--(axis cs:1265664,2007.97124862395)
--(axis cs:1267712,1956.43180833205)
--(axis cs:1269760,1964.30927439839)
--(axis cs:1271808,1979.82874557783)
--(axis cs:1273856,1999.18495285129)
--(axis cs:1275904,2012.00367221425)
--(axis cs:1277952,2069.53987861777)
--(axis cs:1280000,2059.86649833739)
--(axis cs:1282048,2069.03713982538)
--(axis cs:1284096,2090.15406802572)
--(axis cs:1286144,2101.23568085514)
--(axis cs:1288192,2111.88366481365)
--(axis cs:1290240,2048.01179075028)
--(axis cs:1292288,2074.3932074947)
--(axis cs:1294336,2072.7048650982)
--(axis cs:1296384,2072.8675758408)
--(axis cs:1298432,2121.62536629795)
--(axis cs:1300480,2139.30347485289)
--(axis cs:1302528,2110.80930786989)
--(axis cs:1304576,2127.3956336519)
--(axis cs:1306624,2144.93800820317)
--(axis cs:1308672,2140.69890661729)
--(axis cs:1310720,2159.63162930544)
--(axis cs:1312768,2152.39034693344)
--(axis cs:1314816,2081.91094401811)
--(axis cs:1316864,2086.94407740453)
--(axis cs:1318912,2129.27050220666)
--(axis cs:1320960,2121.94185490939)
--(axis cs:1323008,2105.09054993345)
--(axis cs:1325056,2138.40358145137)
--(axis cs:1327104,2115.71527928766)
--(axis cs:1329152,2157.60469125881)
--(axis cs:1331200,2108.74456997975)
--(axis cs:1333248,2119.51833757832)
--(axis cs:1335296,2081.45982221297)
--(axis cs:1337344,2089.69494087544)
--(axis cs:1339392,2103.09023971052)
--(axis cs:1341440,2095.08956441219)
--(axis cs:1343488,2094.47429485554)
--(axis cs:1345536,2046.86122551603)
--(axis cs:1347584,2033.67261052562)
--(axis cs:1349632,2027.50115690345)
--(axis cs:1351680,2027.51234248977)
--(axis cs:1353728,2016.42701577306)
--(axis cs:1355776,1985.2829083097)
--(axis cs:1357824,2008.24161865864)
--(axis cs:1359872,1997.72858118608)
--(axis cs:1361920,1991.11338837615)
--(axis cs:1363968,2003.37808262465)
--(axis cs:1366016,2011.4159536148)
--(axis cs:1368064,2035.54687912336)
--(axis cs:1370112,2032.73569158931)
--(axis cs:1372160,2025.71929237497)
--(axis cs:1374208,2026.39656869384)
--(axis cs:1376256,2072.88555863797)
--(axis cs:1378304,2065.42966176488)
--(axis cs:1380352,2019.98391070683)
--(axis cs:1382400,1977.33908309546)
--(axis cs:1384448,2014.20008658811)
--(axis cs:1386496,2005.54076976686)
--(axis cs:1388544,2030.50299619915)
--(axis cs:1390592,2006.50539166187)
--(axis cs:1392640,1978.71686401166)
--(axis cs:1394688,2042.49697117799)
--(axis cs:1396736,2045.32359256162)
--(axis cs:1398784,2026.0997745442)
--(axis cs:1400832,2073.87481138605)
--(axis cs:1402880,2111.43324969585)
--(axis cs:1404928,2074.30741068924)
--(axis cs:1406976,2077.17497141945)
--(axis cs:1409024,2057.01893590097)
--(axis cs:1411072,2025.5414846325)
--(axis cs:1413120,2035.99987962508)
--(axis cs:1415168,2039.62890747835)
--(axis cs:1417216,2082.06159683448)
--(axis cs:1419264,2096.95468916791)
--(axis cs:1421312,2107.43410030919)
--(axis cs:1423360,2093.64520044393)
--(axis cs:1425408,2107.58155628275)
--(axis cs:1427456,2192.51766189613)
--(axis cs:1429504,2184.5578713363)
--(axis cs:1431552,2215.06987131061)
--(axis cs:1433600,2183.70215841138)
--(axis cs:1435648,2194.28402967765)
--(axis cs:1437696,2239.72177976085)
--(axis cs:1439744,2217.32944281599)
--(axis cs:1441792,2242.70015255171)
--(axis cs:1443840,2261.19728927095)
--(axis cs:1445888,2252.96086334483)
--(axis cs:1447936,2245.74178057761)
--(axis cs:1449984,2249.59419121915)
--(axis cs:1452032,2229.95322432525)
--(axis cs:1454080,2281.93709513338)
--(axis cs:1456128,2285.37356167249)
--(axis cs:1458176,2309.01276910911)
--(axis cs:1460224,2278.86306619626)
--(axis cs:1462272,2280.08855992567)
--(axis cs:1464320,2243.31874087942)
--(axis cs:1466368,2256.02061469675)
--(axis cs:1468416,2222.53027511561)
--(axis cs:1470464,2236.37877928371)
--(axis cs:1472512,2208.98560683202)
--(axis cs:1474560,2170.23363175981)
--(axis cs:1476608,2162.64963637697)
--(axis cs:1478656,2191.29445007998)
--(axis cs:1480704,2229.50231125407)
--(axis cs:1482752,2217.55323547906)
--(axis cs:1484800,2243.26721589594)
--(axis cs:1486848,2142.6877520373)
--(axis cs:1488896,2251.08191414902)
--(axis cs:1490944,2258.05896485929)
--(axis cs:1492992,2291.04086505623)
--(axis cs:1495040,2280.13898375454)
--(axis cs:1497088,2270.1104005045)
--(axis cs:1499136,2327.15422773163)
--(axis cs:1501184,2260.81900763387)
--(axis cs:1503232,2303.82966603887)
--(axis cs:1505280,2235.91297690795)
--(axis cs:1507328,2246.83409638448)
--(axis cs:1509376,2157.58550393731)
--(axis cs:1511424,2132.96646282979)
--(axis cs:1513472,2172.31368794125)
--(axis cs:1515520,2146.49682956992)
--(axis cs:1517568,2132.61091683054)
--(axis cs:1519616,2115.20389573895)
--(axis cs:1521664,2082.94281760129)
--(axis cs:1523712,2145.845307457)
--(axis cs:1525760,2183.56244101102)
--(axis cs:1527808,2169.0273164237)
--(axis cs:1529856,2192.42345561426)
--(axis cs:1531904,2158.82376999009)
--(axis cs:1533952,2159.76358424315)
--(axis cs:1536000,2115.28629871841)
--(axis cs:1538048,2108.51809103319)
--(axis cs:1540096,2100.67609727108)
--(axis cs:1542144,2048.29310989845)
--(axis cs:1544192,2107.24395695372)
--(axis cs:1546240,2178.44502050781)
--(axis cs:1548288,2218.15809139428)
--(axis cs:1550336,2238.93237630103)
--(axis cs:1552384,2255.8868158266)
--(axis cs:1554432,2218.25369953711)
--(axis cs:1556480,2214.63337661734)
--(axis cs:1558528,2253.93114173627)
--(axis cs:1560576,2302.61383533072)
--(axis cs:1562624,2310.59797359807)
--(axis cs:1564672,2319.48290449934)
--(axis cs:1566720,2294.38656294817)
--(axis cs:1568768,2298.80645771318)
--(axis cs:1570816,2237.77910508981)
--(axis cs:1572864,2250.03915998489)
--(axis cs:1574912,2164.4062752601)
--(axis cs:1576960,2080.29468826412)
--(axis cs:1579008,2108.84138498003)
--(axis cs:1581056,2081.03676897812)
--(axis cs:1583104,2163.39437857466)
--(axis cs:1585152,2094.03778306936)
--(axis cs:1587200,2084.19121150752)
--(axis cs:1589248,2038.226656785)
--(axis cs:1591296,2041.00020471169)
--(axis cs:1593344,2086.804336435)
--(axis cs:1595392,2068.86726093505)
--(axis cs:1597440,2074.09746983579)
--(axis cs:1599488,2049.77687376902)
--(axis cs:1601536,2061.48495840441)
--(axis cs:1603584,2026.87528419582)
--(axis cs:1605632,1965.46572932065)
--(axis cs:1607680,2012.8142601456)
--(axis cs:1609728,2007.19156714472)
--(axis cs:1611776,2013.15923682214)
--(axis cs:1613824,2015.47270361482)
--(axis cs:1615872,2047.45615230779)
--(axis cs:1617920,2043.13011972173)
--(axis cs:1619968,2076.89177497741)
--(axis cs:1622016,2045.40653623211)
--(axis cs:1624064,2027.44629969449)
--(axis cs:1626112,2015.89791844819)
--(axis cs:1628160,2018.67625109756)
--(axis cs:1630208,2006.72518209798)
--(axis cs:1632256,2038.09735545341)
--(axis cs:1634304,2017.36533323456)
--(axis cs:1636352,2063.2491607091)
--(axis cs:1638400,2042.00736899323)
--(axis cs:1640448,2091.00542286953)
--(axis cs:1642496,2075.61902421039)
--(axis cs:1644544,2066.41259419848)
--(axis cs:1646592,2066.25155160717)
--(axis cs:1648640,2026.23864207951)
--(axis cs:1650688,2056.98938267543)
--(axis cs:1652736,2084.50679933359)
--(axis cs:1654784,2042.690927223)
--(axis cs:1656832,2060.17577249951)
--(axis cs:1658880,2072.36465058036)
--(axis cs:1660928,2106.14080780084)
--(axis cs:1662976,2102.57184742578)
--(axis cs:1665024,2119.31132758872)
--(axis cs:1667072,2124.80236612576)
--(axis cs:1669120,2118.73435657351)
--(axis cs:1671168,2143.20404828084)
--(axis cs:1673216,2103.75761255876)
--(axis cs:1675264,2171.51251563003)
--(axis cs:1677312,2174.18275182163)
--(axis cs:1679360,2177.3707105919)
--(axis cs:1681408,2203.20408884334)
--(axis cs:1683456,2178.89578794279)
--(axis cs:1685504,2106.57075345)
--(axis cs:1687552,2171.97635265131)
--(axis cs:1689600,2198.13757856363)
--(axis cs:1691648,2199.10397007707)
--(axis cs:1693696,2191.35823540485)
--(axis cs:1695744,2150.38042842984)
--(axis cs:1697792,2198.65308331671)
--(axis cs:1699840,2224.6668811842)
--(axis cs:1701888,2169.02207703903)
--(axis cs:1703936,2194.08444558929)
--(axis cs:1705984,2179.29162292795)
--(axis cs:1708032,2165.29860808139)
--(axis cs:1710080,2233.87997751978)
--(axis cs:1712128,2185.78360171461)
--(axis cs:1714176,2221.10684539396)
--(axis cs:1716224,2230.23139458982)
--(axis cs:1718272,2231.24516531255)
--(axis cs:1720320,2241.2271858073)
--(axis cs:1722368,2238.42435010096)
--(axis cs:1724416,2239.57326640653)
--(axis cs:1726464,2292.53437468487)
--(axis cs:1728512,2301.09402307466)
--(axis cs:1730560,2336.19552487948)
--(axis cs:1732608,2377.91596087542)
--(axis cs:1734656,2385.17167305573)
--(axis cs:1736704,2377.85843162557)
--(axis cs:1738752,2411.70423634035)
--(axis cs:1740800,2413.610956148)
--(axis cs:1742848,2436.58697300571)
--(axis cs:1744896,2462.8134315134)
--(axis cs:1746944,2495.86758551638)
--(axis cs:1748992,2508.01229594244)
--(axis cs:1751040,2520.99935480546)
--(axis cs:1753088,2508.523316749)
--(axis cs:1755136,2449.9096263216)
--(axis cs:1757184,2505.03873884891)
--(axis cs:1759232,2569.04587200841)
--(axis cs:1761280,2569.22278392831)
--(axis cs:1763328,2555.37025578952)
--(axis cs:1765376,2594.31629296484)
--(axis cs:1767424,2592.86175567894)
--(axis cs:1769472,2579.81336162068)
--(axis cs:1771520,2522.83320045922)
--(axis cs:1773568,2579.61718343259)
--(axis cs:1775616,2472.56016431921)
--(axis cs:1777664,2491.2462207574)
--(axis cs:1779712,2514.77241657919)
--(axis cs:1781760,2507.52952310542)
--(axis cs:1783808,2479.58642890244)
--(axis cs:1785856,2468.79009929241)
--(axis cs:1787904,2459.45695016918)
--(axis cs:1789952,2452.94761459203)
--(axis cs:1792000,2419.21906213745)
--(axis cs:1794048,2428.30276082861)
--(axis cs:1796096,2416.96335106786)
--(axis cs:1798144,2426.11967296787)
--(axis cs:1800192,2450.90629402256)
--(axis cs:1802240,2437.86686134424)
--(axis cs:1804288,2392.44324490997)
--(axis cs:1806336,2406.6829724208)
--(axis cs:1808384,2368.21809314833)
--(axis cs:1810432,2404.24642630297)
--(axis cs:1812480,2410.37769404646)
--(axis cs:1814528,2409.02905493224)
--(axis cs:1816576,2449.47309535204)
--(axis cs:1818624,2438.74330276462)
--(axis cs:1820672,2369.69359457289)
--(axis cs:1822720,2461.00051390304)
--(axis cs:1824768,2510.47650138296)
--(axis cs:1826816,2518.0454699711)
--(axis cs:1828864,2520.65935884403)
--(axis cs:1830912,2519.46222907312)
--(axis cs:1832960,2479.57799623615)
--(axis cs:1835008,2498.84437998089)
--(axis cs:1837056,2471.47839962414)
--(axis cs:1839104,2501.38902524725)
--(axis cs:1841152,2469.97145040806)
--(axis cs:1843200,2498.0162639655)
--(axis cs:1845248,2390.18933723332)
--(axis cs:1847296,2418.14907314918)
--(axis cs:1849344,2385.97408373491)
--(axis cs:1851392,2424.83705315495)
--(axis cs:1853440,2448.464762798)
--(axis cs:1855488,2422.44668346498)
--(axis cs:1857536,2435.47809136228)
--(axis cs:1859584,2451.17716824393)
--(axis cs:1861632,2485.07312760475)
--(axis cs:1863680,2501.0078491965)
--(axis cs:1865728,2559.65150460041)
--(axis cs:1867776,2589.50982898475)
--(axis cs:1869824,2612.62989160651)
--(axis cs:1871872,2605.64846024234)
--(axis cs:1873920,2633.67884045411)
--(axis cs:1875968,2602.66536969432)
--(axis cs:1878016,2609.32139102918)
--(axis cs:1880064,2619.59449201198)
--(axis cs:1882112,2635.85431469524)
--(axis cs:1884160,2584.84420467218)
--(axis cs:1886208,2629.34654762402)
--(axis cs:1888256,2667.09893052776)
--(axis cs:1890304,2601.66819693652)
--(axis cs:1892352,2537.17444801304)
--(axis cs:1894400,2578.07804591481)
--(axis cs:1896448,2434.13891505717)
--(axis cs:1898496,2445.58199017236)
--(axis cs:1900544,2463.15538736726)
--(axis cs:1902592,2414.92972461325)
--(axis cs:1904640,2414.30534602367)
--(axis cs:1906688,2399.8104118249)
--(axis cs:1908736,2392.10543211598)
--(axis cs:1910784,2355.01860668623)
--(axis cs:1912832,2393.13120862834)
--(axis cs:1914880,2369.28826546271)
--(axis cs:1916928,2403.40454332073)
--(axis cs:1918976,2394.91667635198)
--(axis cs:1921024,2409.72799338254)
--(axis cs:1923072,2336.55175580162)
--(axis cs:1925120,2358.51676877448)
--(axis cs:1927168,2375.19595464245)
--(axis cs:1929216,2378.96415646327)
--(axis cs:1931264,2395.18313745076)
--(axis cs:1933312,2396.27003431977)
--(axis cs:1935360,2404.37428998578)
--(axis cs:1937408,2332.00552646174)
--(axis cs:1939456,2372.73337295934)
--(axis cs:1941504,2323.71578881805)
--(axis cs:1943552,2371.39622773222)
--(axis cs:1945600,2384.18146988049)
--(axis cs:1947648,2407.38869396632)
--(axis cs:1949696,2382.18579730439)
--(axis cs:1951744,2381.6786761126)
--(axis cs:1953792,2417.89714923224)
--(axis cs:1955840,2390.91724690266)
--(axis cs:1957888,2353.76217065755)
--(axis cs:1959936,2349.35239761872)
--(axis cs:1961984,2344.55425782933)
--(axis cs:1964032,2327.01972138811)
--(axis cs:1966080,2350.85453346267)
--(axis cs:1968128,2321.65833363449)
--(axis cs:1970176,2332.98523542326)
--(axis cs:1972224,2305.43681824883)
--(axis cs:1974272,2268.99816228686)
--(axis cs:1976320,2275.97845394674)
--(axis cs:1978368,2228.4919462129)
--(axis cs:1980416,2229.90279307633)
--(axis cs:1982464,2248.53534646348)
--(axis cs:1984512,2229.96369268422)
--(axis cs:1986560,2196.97568226619)
--(axis cs:1988608,2206.18605921647)
--(axis cs:1990656,2187.65166081398)
--(axis cs:1992704,2139.90323706933)
--(axis cs:1994752,2190.9829280787)
--(axis cs:1996800,2159.82645656001)
--(axis cs:1998848,2113.60314037849)
--(axis cs:2000896,2058.02433542288)
--(axis cs:2002944,1995.83926083824)
--(axis cs:2004992,1985.22881756862)
--(axis cs:2007040,2119.52971292659)
--(axis cs:2009088,2119.17295078488)
--(axis cs:2011136,2105.98817066561)
--(axis cs:2013184,2146.0650960561)
--(axis cs:2015232,2202.94345081253)
--(axis cs:2017280,2265.23188287792)
--(axis cs:2019328,2226.22588200565)
--(axis cs:2021376,2240.74470086738)
--(axis cs:2023424,2226.26431859827)
--(axis cs:2025472,2242.32496828648)
--(axis cs:2027520,2234.7221510026)
--(axis cs:2029568,2253.44983974173)
--(axis cs:2031616,2280.42738774451)
--(axis cs:2033664,2346.39401644183)
--(axis cs:2035712,2326.52810185992)
--(axis cs:2037760,2297.40825623192)
--(axis cs:2039808,2313.23253998242)
--(axis cs:2041856,2335.26718434038)
--(axis cs:2043904,2297.78949250718)
--(axis cs:2045952,2300.28485617304)
--(axis cs:2048000,2298.72932696784)
--(axis cs:2050048,2227.18590572073)
--(axis cs:2052096,2180.44994855491)
--(axis cs:2054144,2233.43779059974)
--(axis cs:2056192,2247.98970022959)
--(axis cs:2058240,2265.89203295848)
--(axis cs:2060288,2315.26979635813)
--(axis cs:2062336,2276.51453170932)
--(axis cs:2064384,2335.78035052601)
--(axis cs:2066432,2385.13844462655)
--(axis cs:2068480,2354.2170524836)
--(axis cs:2070528,2409.69454210736)
--(axis cs:2072576,2366.83341419404)
--(axis cs:2074624,2378.31584515207)
--(axis cs:2076672,2385.5201955937)
--(axis cs:2078720,2461.7694067894)
--(axis cs:2080768,2428.91575648554)
--(axis cs:2082816,2387.79273385171)
--(axis cs:2084864,2440.91483363554)
--(axis cs:2086912,2442.77346056714)
--(axis cs:2088960,2482.60420508835)
--(axis cs:2091008,2375.34855347355)
--(axis cs:2093056,2453.23755843461)
--(axis cs:2095104,2433.18716666542)
--(axis cs:2097152,2432.34831770476)
--(axis cs:2099200,2404.21413443126)
--(axis cs:2101248,2383.01038997849)
--(axis cs:2103296,2423.22300743798)
--(axis cs:2105344,2440.59307113653)
--(axis cs:2107392,2418.09571082925)
--(axis cs:2109440,2390.81892601176)
--(axis cs:2111488,2373.75225214943)
--(axis cs:2113536,2419.54537593032)
--(axis cs:2115584,2415.87420261196)
--(axis cs:2117632,2394.44845641348)
--(axis cs:2119680,2390.81382966842)
--(axis cs:2121728,2361.33434116904)
--(axis cs:2123776,2327.66013855737)
--(axis cs:2125824,2367.79629364792)
--(axis cs:2127872,2385.44895654084)
--(axis cs:2129920,2341.49630601985)
--(axis cs:2131968,2355.5551972743)
--(axis cs:2134016,2347.7368872507)
--(axis cs:2136064,2324.10050172711)
--(axis cs:2138112,2325.61120887716)
--(axis cs:2140160,2348.87726477308)
--(axis cs:2142208,2319.35328201849)
--(axis cs:2144256,2307.88130356009)
--(axis cs:2146304,2293.50475751335)
--(axis cs:2148352,2269.65847891039)
--(axis cs:2150400,2296.0498012171)
--(axis cs:2152448,2259.55290366066)
--(axis cs:2154496,2272.73287807722)
--(axis cs:2156544,2280.42508441661)
--(axis cs:2158592,2206.5718243054)
--(axis cs:2160640,2272.91326072673)
--(axis cs:2162688,2295.90859954496)
--(axis cs:2164736,2276.11604551616)
--(axis cs:2166784,2260.10981096651)
--(axis cs:2168832,2291.16677227777)
--(axis cs:2170880,2293.17962448121)
--(axis cs:2172928,2311.99615536964)
--(axis cs:2174976,2288.28904201043)
--(axis cs:2177024,2305.39274395594)
--(axis cs:2179072,2299.80362664047)
--(axis cs:2181120,2316.28543312086)
--(axis cs:2183168,2324.10195611408)
--(axis cs:2185216,2283.68742367144)
--(axis cs:2187264,2290.86829063989)
--(axis cs:2189312,2272.07768867163)
--(axis cs:2191360,2249.11719899445)
--(axis cs:2193408,2235.27062173756)
--(axis cs:2195456,2261.72851742989)
--(axis cs:2197504,2226.24952474322)
--(axis cs:2199552,2234.70439576702)
--(axis cs:2201600,2206.55919569629)
--(axis cs:2203648,2189.35230925814)
--(axis cs:2205696,2196.6322708078)
--(axis cs:2207744,2181.54679140622)
--(axis cs:2209792,2195.46858150068)
--(axis cs:2211840,2223.71944221586)
--(axis cs:2213888,2248.41016386685)
--(axis cs:2215936,2145.19458494148)
--(axis cs:2217984,2139.92553450435)
--(axis cs:2220032,2125.76111999155)
--(axis cs:2222080,2214.92116981136)
--(axis cs:2224128,2217.67354398793)
--(axis cs:2226176,2184.34547882882)
--(axis cs:2228224,2173.97837742844)
--(axis cs:2230272,2189.31409668779)
--(axis cs:2232320,2211.89156842576)
--(axis cs:2234368,2165.52966415281)
--(axis cs:2236416,2194.34403746639)
--(axis cs:2238464,2172.9332887759)
--(axis cs:2240512,2212.47321565951)
--(axis cs:2242560,2216.41114757332)
--(axis cs:2244608,2208.20925805229)
--(axis cs:2246656,2189.00938326316)
--(axis cs:2248704,2228.89105224952)
--(axis cs:2250752,2235.93247516802)
--(axis cs:2252800,2122.65352669623)
--(axis cs:2254848,2215.74880103613)
--(axis cs:2256896,2246.29542420921)
--(axis cs:2258944,2199.3796134101)
--(axis cs:2260992,2052.22584408484)
--(axis cs:2263040,2148.88986614186)
--(axis cs:2265088,2115.68083479289)
--(axis cs:2267136,2201.6489595073)
--(axis cs:2269184,2241.83098375253)
--(axis cs:2271232,2297.68358504014)
--(axis cs:2273280,2302.74748522173)
--(axis cs:2275328,2380.76737038843)
--(axis cs:2277376,2402.93231939577)
--(axis cs:2279424,2475.66910824102)
--(axis cs:2281472,2432.3649587234)
--(axis cs:2283520,2516.0318407478)
--(axis cs:2285568,2541.71001813104)
--(axis cs:2287616,2573.58824766583)
--(axis cs:2289664,2535.55566189634)
--(axis cs:2291712,2559.1545070425)
--(axis cs:2293760,2540.3585995556)
--(axis cs:2295808,2566.81919541699)
--(axis cs:2297856,2506.76758037189)
--(axis cs:2299904,2595.85355326415)
--(axis cs:2301952,2586.96348778029)
--(axis cs:2304000,2625.75587701454)
--(axis cs:2306048,2639.74026960015)
--(axis cs:2308096,2652.24483181611)
--(axis cs:2310144,2659.68823342412)
--(axis cs:2312192,2666.50217695464)
--(axis cs:2314240,2653.1325609811)
--(axis cs:2316288,2661.77973754428)
--(axis cs:2318336,2675.25712162885)
--(axis cs:2320384,2688.95214111945)
--(axis cs:2322432,2658.11680529854)
--(axis cs:2324480,2644.61061167544)
--(axis cs:2326528,2670.71566364353)
--(axis cs:2328576,2621.89633466492)
--(axis cs:2330624,2642.01571827497)
--(axis cs:2332672,2607.44919632561)
--(axis cs:2334720,2642.32014297364)
--(axis cs:2336768,2611.07375285539)
--(axis cs:2338816,2626.25710808871)
--(axis cs:2340864,2621.65426951686)
--(axis cs:2342912,2619.16245489538)
--(axis cs:2344960,2635.19964472909)
--(axis cs:2347008,2645.59849702787)
--(axis cs:2349056,2672.94575354725)
--(axis cs:2351104,2683.59107032287)
--(axis cs:2353152,2676.20010829271)
--(axis cs:2355200,2716.60106906327)
--(axis cs:2357248,2702.29746702566)
--(axis cs:2359296,2740.20868534311)
--(axis cs:2361344,2732.07407350335)
--(axis cs:2363392,2702.88265636398)
--(axis cs:2365440,2718.95163051416)
--(axis cs:2367488,2722.98393328817)
--(axis cs:2369536,2683.66804021909)
--(axis cs:2371584,2659.07284478652)
--(axis cs:2373632,2672.20714404846)
--(axis cs:2375680,2678.06325916977)
--(axis cs:2377728,2670.49291704844)
--(axis cs:2379776,2678.99313537294)
--(axis cs:2381824,2689.51684491467)
--(axis cs:2383872,2648.73336628611)
--(axis cs:2385920,2600.87407113115)
--(axis cs:2387968,2631.7802214752)
--(axis cs:2390016,2717.49198931214)
--(axis cs:2392064,2732.30099951706)
--(axis cs:2394112,2749.95286919818)
--(axis cs:2396160,2713.80980530964)
--(axis cs:2398208,2739.81026067211)
--(axis cs:2400256,2740.73898628009)
--(axis cs:2402304,2707.64103519957)
--(axis cs:2404352,2664.83695556499)
--(axis cs:2406400,2703.91459376526)
--(axis cs:2408448,2659.84119042129)
--(axis cs:2410496,2662.62588610078)
--(axis cs:2412544,2657.64858331943)
--(axis cs:2414592,2675.62099011113)
--(axis cs:2416640,2589.29757519772)
--(axis cs:2418688,2622.56897520111)
--(axis cs:2420736,2581.5552612692)
--(axis cs:2422784,2512.04599971405)
--(axis cs:2424832,2543.36076279444)
--(axis cs:2426880,2555.91770244624)
--(axis cs:2428928,2553.95625145265)
--(axis cs:2430976,2540.09654116223)
--(axis cs:2433024,2553.43073470555)
--(axis cs:2435072,2568.49818792569)
--(axis cs:2437120,2426.12966738255)
--(axis cs:2439168,2446.43782757389)
--(axis cs:2441216,2417.33882769191)
--(axis cs:2443264,2444.43093115307)
--(axis cs:2445312,2403.51013460867)
--(axis cs:2447360,2425.38592391597)
--(axis cs:2449408,2344.58209190487)
--(axis cs:2451456,2546.32099258165)
--(axis cs:2453504,2515.70881959958)
--(axis cs:2455552,2536.17300926303)
--(axis cs:2457600,2525.07020605066)
--(axis cs:2459648,2590.2348126747)
--(axis cs:2461696,2678.05910755725)
--(axis cs:2463744,2663.68214277912)
--(axis cs:2465792,2668.56164199694)
--(axis cs:2467840,2685.06060718579)
--(axis cs:2469888,2679.65730111636)
--(axis cs:2471936,2662.05351614132)
--(axis cs:2473984,2647.67950029226)
--(axis cs:2476032,2664.58447750479)
--(axis cs:2478080,2612.67136080245)
--(axis cs:2480128,2577.17872984965)
--(axis cs:2482176,2566.48861271081)
--(axis cs:2484224,2476.38281004804)
--(axis cs:2486272,2479.86013133487)
--(axis cs:2488320,2449.15639964546)
--(axis cs:2490368,2571.8781178878)
--(axis cs:2492416,2564.10916180453)
--(axis cs:2494464,2565.26092098378)
--(axis cs:2496512,2519.98375276199)
--(axis cs:2498560,2491.40666312794)
--(axis cs:2500608,2564.22079654035)
--(axis cs:2502656,2539.9401145153)
--(axis cs:2504704,2564.66472155011)
--(axis cs:2506752,2487.18240506055)
--(axis cs:2508800,2559.63489869927)
--(axis cs:2510848,2521.26049999739)
--(axis cs:2512896,2592.1008469667)
--(axis cs:2514944,2599.4953593037)
--(axis cs:2516992,2579.47889966243)
--(axis cs:2519040,2523.82850135666)
--(axis cs:2521088,2620.6507267056)
--(axis cs:2523136,2570.74141402011)
--(axis cs:2525184,2637.06359522256)
--(axis cs:2527232,2622.55189564097)
--(axis cs:2529280,2584.63696749562)
--(axis cs:2531328,2563.29088611976)
--(axis cs:2533376,2544.06517241118)
--(axis cs:2535424,2562.07538104097)
--(axis cs:2537472,2558.39306656236)
--(axis cs:2539520,2520.75078683094)
--(axis cs:2541568,2504.34258956958)
--(axis cs:2543616,2565.22717803607)
--(axis cs:2545664,2588.43603570179)
--(axis cs:2547712,2574.90352160583)
--(axis cs:2549760,2622.49200555012)
--(axis cs:2551808,2707.83698073682)
--(axis cs:2553856,2669.23480356171)
--(axis cs:2555904,2636.05335131929)
--(axis cs:2557952,2641.32380880309)
--(axis cs:2560000,2592.35694211134)
--(axis cs:2562048,2481.06122340087)
--(axis cs:2564096,2473.98569151013)
--(axis cs:2566144,2449.21011251299)
--(axis cs:2568192,2529.14589494552)
--(axis cs:2570240,2489.39215168657)
--(axis cs:2572288,2519.34170488972)
--(axis cs:2574336,2482.51880040519)
--(axis cs:2576384,2422.90846090004)
--(axis cs:2578432,2440.88675612779)
--(axis cs:2580480,2429.97414274203)
--(axis cs:2582528,2445.60093154682)
--(axis cs:2584576,2497.52039810019)
--(axis cs:2586624,2503.50154255638)
--(axis cs:2588672,2542.25152549529)
--(axis cs:2590720,2449.5103291267)
--(axis cs:2592768,2470.48842868774)
--(axis cs:2594816,2495.34054081596)
--(axis cs:2596864,2410.2686245011)
--(axis cs:2598912,2497.50266491872)
--(axis cs:2600960,2487.63928589938)
--(axis cs:2603008,2500.11019371086)
--(axis cs:2605056,2513.93176025644)
--(axis cs:2607104,2587.44746437847)
--(axis cs:2609152,2556.13055217866)
--(axis cs:2611200,2607.2602053631)
--(axis cs:2613248,2619.9673997887)
--(axis cs:2615296,2574.06839283116)
--(axis cs:2617344,2544.24882969686)
--(axis cs:2619392,2561.23369917186)
--(axis cs:2621440,2553.77854289201)
--(axis cs:2623488,2561.92150586548)
--(axis cs:2625536,2578.46575508578)
--(axis cs:2627584,2551.49426586829)
--(axis cs:2629632,2469.30772718153)
--(axis cs:2631680,2539.61057327581)
--(axis cs:2633728,2534.48762551416)
--(axis cs:2635776,2514.58129810411)
--(axis cs:2637824,2517.67043250133)
--(axis cs:2639872,2543.70169788234)
--(axis cs:2641920,2568.42151088421)
--(axis cs:2643968,2598.20580154568)
--(axis cs:2646016,2542.42298859923)
--(axis cs:2648064,2491.46374015733)
--(axis cs:2650112,2592.9488526347)
--(axis cs:2652160,2539.82823395101)
--(axis cs:2654208,2541.70451799416)
--(axis cs:2656256,2525.20457723549)
--(axis cs:2658304,2514.90463423476)
--(axis cs:2660352,2520.8954544194)
--(axis cs:2662400,2513.41294389204)
--(axis cs:2664448,2453.28524551552)
--(axis cs:2666496,2464.42000584887)
--(axis cs:2668544,2435.52696020344)
--(axis cs:2670592,2467.31481214893)
--(axis cs:2672640,2501.71918484439)
--(axis cs:2674688,2505.9989739787)
--(axis cs:2676736,2574.77512316814)
--(axis cs:2678784,2549.62418730361)
--(axis cs:2680832,2541.79886235782)
--(axis cs:2682880,2484.04750809307)
--(axis cs:2684928,2515.56223468232)
--(axis cs:2686976,2454.83233184945)
--(axis cs:2689024,2472.60202058618)
--(axis cs:2691072,2463.57957229757)
--(axis cs:2693120,2532.39037520916)
--(axis cs:2695168,2518.23388274302)
--(axis cs:2697216,2447.60324512019)
--(axis cs:2699264,2434.02895507048)
--(axis cs:2701312,2479.81880968636)
--(axis cs:2703360,2499.56163110038)
--(axis cs:2705408,2415.84283989203)
--(axis cs:2707456,2428.76409735225)
--(axis cs:2709504,2481.43539321955)
--(axis cs:2711552,2445.17899796543)
--(axis cs:2713600,2471.33441060867)
--(axis cs:2715648,2511.04767828764)
--(axis cs:2717696,2413.31920273992)
--(axis cs:2719744,2438.33195794871)
--(axis cs:2721792,2455.89370581487)
--(axis cs:2723840,2448.35519990772)
--(axis cs:2725888,2442.24170800529)
--(axis cs:2727936,2463.91420923995)
--(axis cs:2729984,2425.31557211297)
--(axis cs:2732032,2409.68956490188)
--(axis cs:2734080,2432.12956368748)
--(axis cs:2736128,2419.66184055695)
--(axis cs:2738176,2390.6083731796)
--(axis cs:2740224,2341.18972231002)
--(axis cs:2742272,2329.99026011591)
--(axis cs:2744320,2374.69694430178)
--(axis cs:2746368,2389.8791888425)
--(axis cs:2748416,2404.31347919131)
--(axis cs:2750464,2401.66186418453)
--(axis cs:2752512,2409.27683784097)
--(axis cs:2754560,2422.25446326227)
--(axis cs:2756608,2429.81727129299)
--(axis cs:2758656,2445.96439092574)
--(axis cs:2760704,2430.40597163146)
--(axis cs:2762752,2370.68911134336)
--(axis cs:2764800,2335.79569216733)
--(axis cs:2766848,2301.85409920397)
--(axis cs:2768896,2355.56100491054)
--(axis cs:2770944,2346.19759987716)
--(axis cs:2772992,2376.45482104283)
--(axis cs:2775040,2395.51124366703)
--(axis cs:2777088,2378.27673906971)
--(axis cs:2779136,2393.67276918618)
--(axis cs:2781184,2440.46788926665)
--(axis cs:2783232,2442.42900063707)
--(axis cs:2785280,2509.79770609616)
--(axis cs:2787328,2352.14930085746)
--(axis cs:2789376,2465.14976691313)
--(axis cs:2791424,2462.63797270264)
--(axis cs:2793472,2511.8032418189)
--(axis cs:2795520,2467.2479299146)
--(axis cs:2797568,2453.80870225174)
--(axis cs:2799616,2511.12453418662)
--(axis cs:2801664,2428.3285441463)
--(axis cs:2803712,2458.83054265417)
--(axis cs:2805760,2450.86882790295)
--(axis cs:2807808,2544.74103672691)
--(axis cs:2809856,2545.24250309329)
--(axis cs:2811904,2548.19512792635)
--(axis cs:2813952,2553.93570804403)
--(axis cs:2816000,2538.09141070616)
--(axis cs:2818048,2505.22962570891)
--(axis cs:2820096,2488.8093946494)
--(axis cs:2822144,2495.59125033074)
--(axis cs:2824192,2435.76819015648)
--(axis cs:2826240,2386.16314641473)
--(axis cs:2828288,2228.20036115409)
--(axis cs:2830336,2299.08501857604)
--(axis cs:2832384,2217.20476963437)
--(axis cs:2834432,2217.16776161238)
--(axis cs:2836480,2244.8262760094)
--(axis cs:2838528,2337.48435136935)
--(axis cs:2840576,2331.84676001844)
--(axis cs:2842624,2287.42931738605)
--(axis cs:2844672,2365.92182986957)
--(axis cs:2846720,2359.90803071852)
--(axis cs:2848768,2345.60374468799)
--(axis cs:2850816,2275.70328796003)
--(axis cs:2852864,2358.03870130517)
--(axis cs:2854912,2378.95762942576)
--(axis cs:2856960,2366.38203666628)
--(axis cs:2859008,2359.11404829507)
--(axis cs:2861056,2346.26857523409)
--(axis cs:2863104,2386.65949336655)
--(axis cs:2865152,2372.81179250037)
--(axis cs:2867200,2311.85449297586)
--(axis cs:2869248,2332.05373661877)
--(axis cs:2871296,2338.97060653264)
--(axis cs:2873344,2347.53887155393)
--(axis cs:2875392,2259.5915181359)
--(axis cs:2877440,2248.77040952585)
--(axis cs:2879488,2323.5045421924)
--(axis cs:2881536,2309.23180913464)
--(axis cs:2883584,2246.59758910035)
--(axis cs:2885632,2269.95998256525)
--(axis cs:2887680,2159.36294695789)
--(axis cs:2889728,2196.61975071999)
--(axis cs:2891776,2213.82393858783)
--(axis cs:2893824,2225.35782218632)
--(axis cs:2895872,2239.97710444433)
--(axis cs:2897920,2228.02829483221)
--(axis cs:2899968,2200.82750520785)
--(axis cs:2902016,2230.0848605413)
--(axis cs:2904064,2260.92963543799)
--(axis cs:2906112,2279.47279536097)
--(axis cs:2908160,2228.63410459318)
--(axis cs:2910208,2245.08420958598)
--(axis cs:2912256,2265.2034387026)
--(axis cs:2914304,2348.33340543437)
--(axis cs:2916352,2395.33830324218)
--(axis cs:2918400,2409.83361519911)
--(axis cs:2920448,2452.78503564519)
--(axis cs:2922496,2424.38766281026)
--(axis cs:2924544,2451.31609300019)
--(axis cs:2926592,2485.67213034044)
--(axis cs:2928640,2464.45749775299)
--(axis cs:2930688,2460.49281914428)
--(axis cs:2932736,2402.68238801981)
--(axis cs:2934784,2385.81610696629)
--(axis cs:2936832,2306.87246868671)
--(axis cs:2938880,2408.94247595875)
--(axis cs:2940928,2387.05212632478)
--(axis cs:2942976,2393.72132231714)
--(axis cs:2945024,2453.90661632967)
--(axis cs:2947072,2433.88646166973)
--(axis cs:2949120,2451.23157477246)
--(axis cs:2951168,2502.96771497762)
--(axis cs:2953216,2422.03585613486)
--(axis cs:2955264,2476.06339760896)
--(axis cs:2957312,2514.34951107711)
--(axis cs:2959360,2510.36400831921)
--(axis cs:2961408,2598.82026352422)
--(axis cs:2963456,2653.80224358556)
--(axis cs:2965504,2661.71546357976)
--(axis cs:2967552,2685.9928701158)
--(axis cs:2969600,2663.4340216754)
--(axis cs:2971648,2698.46282845165)
--(axis cs:2973696,2706.73222780917)
--(axis cs:2975744,2797.03922452142)
--(axis cs:2977792,2783.36647491317)
--(axis cs:2979840,2750.52935571434)
--(axis cs:2981888,2802.5411268512)
--(axis cs:2983936,2756.64861392774)
--(axis cs:2985984,2798.62975790463)
--(axis cs:2988032,2818.7800436117)
--(axis cs:2990080,2875.38209287979)
--(axis cs:2992128,2883.72093640614)
--(axis cs:2994176,2883.0057914525)
--(axis cs:2996224,2821.20814200999)
--(axis cs:2998272,2882.31881183259)
--(axis cs:2998272,3666.64725181237)
--(axis cs:2998272,3666.64725181237)
--(axis cs:2996224,3719.49888501345)
--(axis cs:2994176,3675.6807069759)
--(axis cs:2992128,3669.28603083846)
--(axis cs:2990080,3656.89609122392)
--(axis cs:2988032,3694.89577163302)
--(axis cs:2985984,3703.35433716844)
--(axis cs:2983936,3697.14512509722)
--(axis cs:2981888,3656.69363300904)
--(axis cs:2979840,3689.31452946845)
--(axis cs:2977792,3675.03277014302)
--(axis cs:2975744,3630.04025828249)
--(axis cs:2973696,3672.03908857269)
--(axis cs:2971648,3620.90139805203)
--(axis cs:2969600,3619.27272369656)
--(axis cs:2967552,3516.83470894223)
--(axis cs:2965504,3536.81817034764)
--(axis cs:2963456,3478.14225809995)
--(axis cs:2961408,3467.77547756688)
--(axis cs:2959360,3490.10747328067)
--(axis cs:2957312,3410.28917228392)
--(axis cs:2955264,3381.03129599465)
--(axis cs:2953216,3379.52866658439)
--(axis cs:2951168,3293.38101269924)
--(axis cs:2949120,3318.03809037743)
--(axis cs:2947072,3316.05672475454)
--(axis cs:2945024,3246.46880727521)
--(axis cs:2942976,3336.6148408674)
--(axis cs:2940928,3342.88162347042)
--(axis cs:2938880,3319.28182072282)
--(axis cs:2936832,3379.06858386065)
--(axis cs:2934784,3304.17907986987)
--(axis cs:2932736,3304.73487375641)
--(axis cs:2930688,3263.44868609086)
--(axis cs:2928640,3264.88712926217)
--(axis cs:2926592,3228.16299456588)
--(axis cs:2924544,3258.43555113519)
--(axis cs:2922496,3304.3303096599)
--(axis cs:2920448,3282.49382593103)
--(axis cs:2918400,3332.14374325931)
--(axis cs:2916352,3291.09118878594)
--(axis cs:2914304,3297.92430954115)
--(axis cs:2912256,3335.12056586806)
--(axis cs:2910208,3265.30880864721)
--(axis cs:2908160,3227.84008034753)
--(axis cs:2906112,3165.70957858734)
--(axis cs:2904064,3164.53925190618)
--(axis cs:2902016,3168.53785118099)
--(axis cs:2899968,3204.55525443053)
--(axis cs:2897920,3221.01757857683)
--(axis cs:2895872,3205.87993513322)
--(axis cs:2893824,3208.14418720852)
--(axis cs:2891776,3230.99784757568)
--(axis cs:2889728,3201.36419113775)
--(axis cs:2887680,3191.21310151173)
--(axis cs:2885632,3079.19733325898)
--(axis cs:2883584,3125.18499810221)
--(axis cs:2881536,3107.47051840711)
--(axis cs:2879488,3133.39075190706)
--(axis cs:2877440,3236.57681123087)
--(axis cs:2875392,3231.76240068323)
--(axis cs:2873344,3151.29167636993)
--(axis cs:2871296,3202.74502157143)
--(axis cs:2869248,3232.42765215451)
--(axis cs:2867200,3245.11976967099)
--(axis cs:2865152,3196.79289160912)
--(axis cs:2863104,3180.11532149555)
--(axis cs:2861056,3206.15533892926)
--(axis cs:2859008,3171.35639150078)
--(axis cs:2856960,3116.56938438198)
--(axis cs:2854912,3112.12590558752)
--(axis cs:2852864,3105.6378465318)
--(axis cs:2850816,3186.30473530994)
--(axis cs:2848768,3136.53170644712)
--(axis cs:2846720,3138.1405866665)
--(axis cs:2844672,3118.34975816146)
--(axis cs:2842624,3208.96037884529)
--(axis cs:2840576,3158.27527706548)
--(axis cs:2838528,3169.72168776442)
--(axis cs:2836480,3253.70909671011)
--(axis cs:2834432,3278.46720969398)
--(axis cs:2832384,3272.15359655958)
--(axis cs:2830336,3169.88946770519)
--(axis cs:2828288,3260.69945521665)
--(axis cs:2826240,3116.91421927985)
--(axis cs:2824192,3133.74009995344)
--(axis cs:2822144,3132.32656312254)
--(axis cs:2820096,3176.95500449778)
--(axis cs:2818048,3193.12983157215)
--(axis cs:2816000,3197.11114652713)
--(axis cs:2813952,3216.20107300637)
--(axis cs:2811904,3276.61595780333)
--(axis cs:2809856,3278.69288561262)
--(axis cs:2807808,3299.018959753)
--(axis cs:2805760,3378.59073324768)
--(axis cs:2803712,3369.94980167436)
--(axis cs:2801664,3408.78458079796)
--(axis cs:2799616,3341.84912616054)
--(axis cs:2797568,3381.8498961463)
--(axis cs:2795520,3337.06656242537)
--(axis cs:2793472,3275.96428701473)
--(axis cs:2791424,3319.10465008973)
--(axis cs:2789376,3297.27777008089)
--(axis cs:2787328,3372.8970533972)
--(axis cs:2785280,3178.340036469)
--(axis cs:2783232,3259.94118994505)
--(axis cs:2781184,3282.8169754798)
--(axis cs:2779136,3312.65702760359)
--(axis cs:2777088,3351.74382982211)
--(axis cs:2775040,3306.42286814965)
--(axis cs:2772992,3292.28327368853)
--(axis cs:2770944,3276.90056680711)
--(axis cs:2768896,3212.9423513732)
--(axis cs:2766848,3196.92096098337)
--(axis cs:2764800,3151.7335746233)
--(axis cs:2762752,3131.69869021006)
--(axis cs:2760704,3071.00762563223)
--(axis cs:2758656,3030.34817362353)
--(axis cs:2756608,3037.43936185435)
--(axis cs:2754560,3050.29033736315)
--(axis cs:2752512,3059.74561211096)
--(axis cs:2750464,3069.66130630539)
--(axis cs:2748416,3058.69760163231)
--(axis cs:2746368,3035.39767586451)
--(axis cs:2744320,3013.91761443346)
--(axis cs:2742272,3043.78093535554)
--(axis cs:2740224,3050.38261561417)
--(axis cs:2738176,2985.59786629945)
--(axis cs:2736128,2971.02615385187)
--(axis cs:2734080,2992.43801706823)
--(axis cs:2732032,3061.90626200559)
--(axis cs:2729984,3122.65812683039)
--(axis cs:2727936,3128.86309176502)
--(axis cs:2725888,3157.14293925763)
--(axis cs:2723840,3167.50808800081)
--(axis cs:2721792,3171.7881792678)
--(axis cs:2719744,3208.03843200083)
--(axis cs:2717696,3251.08816574579)
--(axis cs:2715648,3164.25592907576)
--(axis cs:2713600,3234.45637623269)
--(axis cs:2711552,3244.43909521635)
--(axis cs:2709504,3195.04843453277)
--(axis cs:2707456,3247.73933915936)
--(axis cs:2705408,3249.23879445387)
--(axis cs:2703360,3162.56183102359)
--(axis cs:2701312,3205.99267388993)
--(axis cs:2699264,3272.95195221067)
--(axis cs:2697216,3284.87526728167)
--(axis cs:2695168,3231.99133691951)
--(axis cs:2693120,3202.32297254857)
--(axis cs:2691072,3264.59359674438)
--(axis cs:2689024,3261.19217114519)
--(axis cs:2686976,3292.22497793625)
--(axis cs:2684928,3256.13981697864)
--(axis cs:2682880,3291.41424936415)
--(axis cs:2680832,3268.35109853506)
--(axis cs:2678784,3259.9217960026)
--(axis cs:2676736,3226.58375638334)
--(axis cs:2674688,3298.82696933196)
--(axis cs:2672640,3293.30684086622)
--(axis cs:2670592,3315.50023608589)
--(axis cs:2668544,3320.47202801824)
--(axis cs:2666496,3271.14005313185)
--(axis cs:2664448,3293.95503996787)
--(axis cs:2662400,3241.76763924073)
--(axis cs:2660352,3233.91122777579)
--(axis cs:2658304,3243.01879497609)
--(axis cs:2656256,3248.97181009243)
--(axis cs:2654208,3246.1557132245)
--(axis cs:2652160,3276.30325232226)
--(axis cs:2650112,3231.77955985584)
--(axis cs:2648064,3362.31300500333)
--(axis cs:2646016,3349.61479869792)
--(axis cs:2643968,3307.62396342581)
--(axis cs:2641920,3364.8093994152)
--(axis cs:2639872,3385.79837770686)
--(axis cs:2637824,3404.58552056553)
--(axis cs:2635776,3406.58747242469)
--(axis cs:2633728,3376.22764063662)
--(axis cs:2631680,3393.01444194737)
--(axis cs:2629632,3447.55950321692)
--(axis cs:2627584,3341.49982755579)
--(axis cs:2625536,3326.7914679395)
--(axis cs:2623488,3353.57196705308)
--(axis cs:2621440,3356.5566557516)
--(axis cs:2619392,3334.07518850279)
--(axis cs:2617344,3315.20422215298)
--(axis cs:2615296,3283.71583301039)
--(axis cs:2613248,3222.94984927509)
--(axis cs:2611200,3227.22839636927)
--(axis cs:2609152,3269.83561242648)
--(axis cs:2607104,3218.18518845535)
--(axis cs:2605056,3263.16888240276)
--(axis cs:2603008,3258.50360155879)
--(axis cs:2600960,3221.34212773197)
--(axis cs:2598912,3238.9287015612)
--(axis cs:2596864,3322.1987077419)
--(axis cs:2594816,3283.86054050289)
--(axis cs:2592768,3319.31377785229)
--(axis cs:2590720,3324.46512344431)
--(axis cs:2588672,3218.00946750106)
--(axis cs:2586624,3228.975885455)
--(axis cs:2584576,3192.21599314039)
--(axis cs:2582528,3198.13965170167)
--(axis cs:2580480,3155.46484906719)
--(axis cs:2578432,3091.24726208112)
--(axis cs:2576384,3086.43893459014)
--(axis cs:2574336,3030.41107935191)
--(axis cs:2572288,3042.50185521494)
--(axis cs:2570240,3105.98578671054)
--(axis cs:2568192,3133.96950497922)
--(axis cs:2566144,3311.45426813408)
--(axis cs:2564096,3332.71833153806)
--(axis cs:2562048,3350.16226524847)
--(axis cs:2560000,3299.66983061683)
--(axis cs:2557952,3262.03002820786)
--(axis cs:2555904,3306.59450968656)
--(axis cs:2553856,3282.67156820775)
--(axis cs:2551808,3278.77760015291)
--(axis cs:2549760,3378.00330480801)
--(axis cs:2547712,3403.54918123746)
--(axis cs:2545664,3408.45785839373)
--(axis cs:2543616,3389.19138033639)
--(axis cs:2541568,3416.04305948083)
--(axis cs:2539520,3374.67010851309)
--(axis cs:2537472,3289.16922207192)
--(axis cs:2535424,3238.55816766131)
--(axis cs:2533376,3221.18951589563)
--(axis cs:2531328,3220.44775437038)
--(axis cs:2529280,3204.04138960642)
--(axis cs:2527232,3184.78695794595)
--(axis cs:2525184,3178.31615449443)
--(axis cs:2523136,3240.43075283223)
--(axis cs:2521088,3200.61956055431)
--(axis cs:2519040,3312.73580709395)
--(axis cs:2516992,3248.32872024903)
--(axis cs:2514944,3198.31035620671)
--(axis cs:2512896,3205.5811365495)
--(axis cs:2510848,3271.00755156629)
--(axis cs:2508800,3228.24434277416)
--(axis cs:2506752,3322.54401083163)
--(axis cs:2504704,3276.26985843345)
--(axis cs:2502656,3288.22866086415)
--(axis cs:2500608,3252.95763913326)
--(axis cs:2498560,3306.93136962227)
--(axis cs:2496512,3276.1285908336)
--(axis cs:2494464,3204.90507992939)
--(axis cs:2492416,3190.35671834906)
--(axis cs:2490368,3190.67092370126)
--(axis cs:2488320,3285.03931517399)
--(axis cs:2486272,3294.0936991879)
--(axis cs:2484224,3301.38206971934)
--(axis cs:2482176,3221.66723240027)
--(axis cs:2480128,3230.81481653203)
--(axis cs:2478080,3196.35071532872)
--(axis cs:2476032,3185.91479121167)
--(axis cs:2473984,3238.76764247536)
--(axis cs:2471936,3250.19857426808)
--(axis cs:2469888,3262.6619651544)
--(axis cs:2467840,3309.65383528797)
--(axis cs:2465792,3328.23974848406)
--(axis cs:2463744,3328.34558774943)
--(axis cs:2461696,3354.15555514299)
--(axis cs:2459648,3464.29255450381)
--(axis cs:2457600,3466.05502943074)
--(axis cs:2455552,3405.8515340896)
--(axis cs:2453504,3341.81063872454)
--(axis cs:2451456,3261.03325945745)
--(axis cs:2449408,3435.48601176424)
--(axis cs:2447360,3334.28785142283)
--(axis cs:2445312,3306.07574215347)
--(axis cs:2443264,3289.40025726672)
--(axis cs:2441216,3319.68036916595)
--(axis cs:2439168,3271.58486755438)
--(axis cs:2437120,3326.5077978177)
--(axis cs:2435072,3178.71571150696)
--(axis cs:2433024,3199.706014679)
--(axis cs:2430976,3253.14378865746)
--(axis cs:2428928,3240.42495032944)
--(axis cs:2426880,3203.44872975794)
--(axis cs:2424832,3256.14994482556)
--(axis cs:2422784,3299.25077906778)
--(axis cs:2420736,3248.67989344129)
--(axis cs:2418688,3244.91795672307)
--(axis cs:2416640,3346.38214908645)
--(axis cs:2414592,3283.20054803143)
--(axis cs:2412544,3349.45732901327)
--(axis cs:2410496,3367.5311950106)
--(axis cs:2408448,3373.22716990472)
--(axis cs:2406400,3368.35742454989)
--(axis cs:2404352,3419.56677738197)
--(axis cs:2402304,3396.27906460813)
--(axis cs:2400256,3398.0352463159)
--(axis cs:2398208,3484.15304015924)
--(axis cs:2396160,3527.70133075624)
--(axis cs:2394112,3496.11270802672)
--(axis cs:2392064,3517.86480714689)
--(axis cs:2390016,3536.94195872534)
--(axis cs:2387968,3631.39584966716)
--(axis cs:2385920,3662.29564171224)
--(axis cs:2383872,3566.49624330297)
--(axis cs:2381824,3564.53687863918)
--(axis cs:2379776,3604.16287117769)
--(axis cs:2377728,3607.74274308301)
--(axis cs:2375680,3553.10286503995)
--(axis cs:2373632,3565.08974421919)
--(axis cs:2371584,3555.74509847945)
--(axis cs:2369536,3557.21487243762)
--(axis cs:2367488,3557.8127252635)
--(axis cs:2365440,3562.98099836149)
--(axis cs:2363392,3581.18509287133)
--(axis cs:2361344,3582.89822588106)
--(axis cs:2359296,3591.78456537668)
--(axis cs:2357248,3606.33300145091)
--(axis cs:2355200,3589.10485779181)
--(axis cs:2353152,3605.93350172614)
--(axis cs:2351104,3598.04299177789)
--(axis cs:2349056,3618.68908403821)
--(axis cs:2347008,3633.87218645874)
--(axis cs:2344960,3602.7544374997)
--(axis cs:2342912,3592.81843642124)
--(axis cs:2340864,3572.18313138086)
--(axis cs:2338816,3590.51937911963)
--(axis cs:2336768,3600.85613396891)
--(axis cs:2334720,3592.64270462422)
--(axis cs:2332672,3613.5100454321)
--(axis cs:2330624,3598.3723893503)
--(axis cs:2328576,3629.7420682616)
--(axis cs:2326528,3602.54145436254)
--(axis cs:2324480,3639.8651116798)
--(axis cs:2322432,3670.71983498403)
--(axis cs:2320384,3671.55632315995)
--(axis cs:2318336,3648.85574324313)
--(axis cs:2316288,3633.64609905659)
--(axis cs:2314240,3601.31072013129)
--(axis cs:2312192,3598.98921073825)
--(axis cs:2310144,3591.74898375914)
--(axis cs:2308096,3562.81064979693)
--(axis cs:2306048,3545.54267735142)
--(axis cs:2304000,3519.42679492124)
--(axis cs:2301952,3494.29587317387)
--(axis cs:2299904,3465.1528898051)
--(axis cs:2297856,3517.54516682138)
--(axis cs:2295808,3465.52472909284)
--(axis cs:2293760,3505.12398669616)
--(axis cs:2291712,3506.81402730439)
--(axis cs:2289664,3541.52920626855)
--(axis cs:2287616,3500.78981517663)
--(axis cs:2285568,3527.99815416785)
--(axis cs:2283520,3513.17067240182)
--(axis cs:2281472,3534.18747040067)
--(axis cs:2279424,3424.4412516259)
--(axis cs:2277376,3447.12596238901)
--(axis cs:2275328,3407.57710772257)
--(axis cs:2273280,3397.35674369958)
--(axis cs:2271232,3330.03162601704)
--(axis cs:2269184,3288.79118091123)
--(axis cs:2267136,3267.57721506647)
--(axis cs:2265088,3250.28589244737)
--(axis cs:2263040,3182.25459144636)
--(axis cs:2260992,3188.11791626694)
--(axis cs:2258944,3072.67926317474)
--(axis cs:2256896,3060.58706740081)
--(axis cs:2254848,3115.73337647818)
--(axis cs:2252800,3211.72529094181)
--(axis cs:2250752,3063.27259445581)
--(axis cs:2248704,3094.88785664346)
--(axis cs:2246656,3131.15009911436)
--(axis cs:2244608,3072.51026240154)
--(axis cs:2242560,3040.18189705545)
--(axis cs:2240512,3038.55008093844)
--(axis cs:2238464,3118.0632112166)
--(axis cs:2236416,3102.60458761585)
--(axis cs:2234368,3147.9493173734)
--(axis cs:2232320,3086.10734466743)
--(axis cs:2230272,3106.48416318607)
--(axis cs:2228224,3116.46346959276)
--(axis cs:2226176,3085.97498338173)
--(axis cs:2224128,3068.59541247084)
--(axis cs:2222080,3050.43254539642)
--(axis cs:2220032,3125.96319396193)
--(axis cs:2217984,3082.50484488224)
--(axis cs:2215936,3080.68430386826)
--(axis cs:2213888,3032.31939022765)
--(axis cs:2211840,3085.73785676548)
--(axis cs:2209792,3139.78083007423)
--(axis cs:2207744,3154.80113674588)
--(axis cs:2205696,3139.8842605959)
--(axis cs:2203648,3143.54171597167)
--(axis cs:2201600,3117.7238534232)
--(axis cs:2199552,3093.83330814346)
--(axis cs:2197504,3145.64912571782)
--(axis cs:2195456,3126.1528119801)
--(axis cs:2193408,3161.08022149021)
--(axis cs:2191360,3143.83189037506)
--(axis cs:2189312,3130.94993222656)
--(axis cs:2187264,3127.0811160348)
--(axis cs:2185216,3144.88386552871)
--(axis cs:2183168,3163.81316667663)
--(axis cs:2181120,3198.92412139858)
--(axis cs:2179072,3218.88627023355)
--(axis cs:2177024,3209.20100299098)
--(axis cs:2174976,3214.01901921123)
--(axis cs:2172928,3173.10241176172)
--(axis cs:2170880,3201.42540209045)
--(axis cs:2168832,3216.86321766386)
--(axis cs:2166784,3224.80219150806)
--(axis cs:2164736,3190.46572277775)
--(axis cs:2162688,3189.00943138013)
--(axis cs:2160640,3242.38759279272)
--(axis cs:2158592,3310.977563982)
--(axis cs:2156544,3271.24402132426)
--(axis cs:2154496,3269.35649480103)
--(axis cs:2152448,3265.5374436775)
--(axis cs:2150400,3204.46382352757)
--(axis cs:2148352,3212.5923251191)
--(axis cs:2146304,3169.95689025623)
--(axis cs:2144256,3198.33555170262)
--(axis cs:2142208,3209.5871880668)
--(axis cs:2140160,3220.73313337527)
--(axis cs:2138112,3278.18058136343)
--(axis cs:2136064,3298.1990023462)
--(axis cs:2134016,3273.49299787576)
--(axis cs:2131968,3259.90206447089)
--(axis cs:2129920,3291.55124475302)
--(axis cs:2127872,3251.54946347994)
--(axis cs:2125824,3277.86988836355)
--(axis cs:2123776,3328.11634528657)
--(axis cs:2121728,3310.79598645321)
--(axis cs:2119680,3296.0222006783)
--(axis cs:2117632,3345.37987298624)
--(axis cs:2115584,3364.72099726467)
--(axis cs:2113536,3362.59218781438)
--(axis cs:2111488,3417.38290243411)
--(axis cs:2109440,3423.85621420224)
--(axis cs:2107392,3394.85144991014)
--(axis cs:2105344,3372.03182075399)
--(axis cs:2103296,3390.20999055653)
--(axis cs:2101248,3408.75422319212)
--(axis cs:2099200,3352.02712444141)
--(axis cs:2097152,3295.90330457667)
--(axis cs:2095104,3278.60214496931)
--(axis cs:2093056,3265.23448463002)
--(axis cs:2091008,3353.84966627034)
--(axis cs:2088960,3260.62617705425)
--(axis cs:2086912,3319.52149982846)
--(axis cs:2084864,3321.94993509413)
--(axis cs:2082816,3357.83421447867)
--(axis cs:2080768,3323.58674976576)
--(axis cs:2078720,3276.6569454758)
--(axis cs:2076672,3369.88935514264)
--(axis cs:2074624,3337.05286245468)
--(axis cs:2072576,3310.77937020899)
--(axis cs:2070528,3266.2897806272)
--(axis cs:2068480,3311.60979609124)
--(axis cs:2066432,3257.54138640982)
--(axis cs:2064384,3316.89059334552)
--(axis cs:2062336,3334.0774755258)
--(axis cs:2060288,3288.53677134253)
--(axis cs:2058240,3312.45329685725)
--(axis cs:2056192,3275.94449901244)
--(axis cs:2054144,3255.94129656508)
--(axis cs:2052096,3264.94925692864)
--(axis cs:2050048,3147.53615913733)
--(axis cs:2048000,3062.90716164335)
--(axis cs:2045952,3085.31432907254)
--(axis cs:2043904,3093.33380245792)
--(axis cs:2041856,3051.91044920924)
--(axis cs:2039808,3063.67891249104)
--(axis cs:2037760,3072.9233696212)
--(axis cs:2035712,3025.65191608731)
--(axis cs:2033664,2998.73908811812)
--(axis cs:2031616,3094.98767221709)
--(axis cs:2029568,3114.69131620616)
--(axis cs:2027520,3109.60073563284)
--(axis cs:2025472,3052.77738966966)
--(axis cs:2023424,3056.87719318972)
--(axis cs:2021376,3016.60406199343)
--(axis cs:2019328,2993.96463936547)
--(axis cs:2017280,2947.78784358372)
--(axis cs:2015232,3011.35702019535)
--(axis cs:2013184,3033.59006875769)
--(axis cs:2011136,3060.56949317358)
--(axis cs:2009088,2976.16486232679)
--(axis cs:2007040,2913.64589494279)
--(axis cs:2004992,3011.48600437194)
--(axis cs:2002944,2906.97473688937)
--(axis cs:2000896,2850.2442085513)
--(axis cs:1998848,2783.59870988722)
--(axis cs:1996800,2779.04764251273)
--(axis cs:1994752,2799.19058198912)
--(axis cs:1992704,2863.88195340593)
--(axis cs:1990656,2811.25710253688)
--(axis cs:1988608,2808.81544948316)
--(axis cs:1986560,2840.29654404561)
--(axis cs:1984512,2833.76937166622)
--(axis cs:1982464,2849.77432150483)
--(axis cs:1980416,2894.26295840276)
--(axis cs:1978368,2974.03101814161)
--(axis cs:1976320,2963.26026375456)
--(axis cs:1974272,3021.54099907538)
--(axis cs:1972224,3033.27314312701)
--(axis cs:1970176,3035.15942151367)
--(axis cs:1968128,3113.18461263497)
--(axis cs:1966080,3105.78069893446)
--(axis cs:1964032,3166.50255531315)
--(axis cs:1961984,3154.66538207318)
--(axis cs:1959936,3160.3405450972)
--(axis cs:1957888,3173.14180011945)
--(axis cs:1955840,3162.11861067907)
--(axis cs:1953792,3156.76007050329)
--(axis cs:1951744,3213.6654246883)
--(axis cs:1949696,3232.50248260655)
--(axis cs:1947648,3218.32140410915)
--(axis cs:1945600,3257.51994656321)
--(axis cs:1943552,3242.9991161935)
--(axis cs:1941504,3277.40354729573)
--(axis cs:1939456,3196.37709726642)
--(axis cs:1937408,3202.56193251603)
--(axis cs:1935360,3137.89292207605)
--(axis cs:1933312,3140.48187211638)
--(axis cs:1931264,3117.89195765202)
--(axis cs:1929216,3140.95698612338)
--(axis cs:1927168,3101.11502520709)
--(axis cs:1925120,3094.32333946247)
--(axis cs:1923072,3087.96761432887)
--(axis cs:1921024,3016.45098877256)
--(axis cs:1918976,3052.82355754882)
--(axis cs:1916928,3038.26470571768)
--(axis cs:1914880,3089.01103909754)
--(axis cs:1912832,3064.53376651366)
--(axis cs:1910784,3115.9596588621)
--(axis cs:1908736,3131.73292468152)
--(axis cs:1906688,3143.40000683951)
--(axis cs:1904640,3150.94473095755)
--(axis cs:1902592,3193.62991991015)
--(axis cs:1900544,3185.13880108253)
--(axis cs:1898496,3251.6609644888)
--(axis cs:1896448,3310.01050167366)
--(axis cs:1894400,3224.70438909537)
--(axis cs:1892352,3345.7315638555)
--(axis cs:1890304,3338.92887280277)
--(axis cs:1888256,3356.95880764015)
--(axis cs:1886208,3433.34699298527)
--(axis cs:1884160,3473.16448682015)
--(axis cs:1882112,3431.45057358418)
--(axis cs:1880064,3448.41550643838)
--(axis cs:1878016,3454.30615487522)
--(axis cs:1875968,3471.9724651408)
--(axis cs:1873920,3420.72040001911)
--(axis cs:1871872,3469.16851006307)
--(axis cs:1869824,3452.3580071434)
--(axis cs:1867776,3475.6616732556)
--(axis cs:1865728,3456.12881933653)
--(axis cs:1863680,3453.39840213813)
--(axis cs:1861632,3443.40294470845)
--(axis cs:1859584,3435.25006355252)
--(axis cs:1857536,3393.31325877428)
--(axis cs:1855488,3377.8076926389)
--(axis cs:1853440,3358.25172992189)
--(axis cs:1851392,3360.50774745574)
--(axis cs:1849344,3387.3321668323)
--(axis cs:1847296,3338.06508349845)
--(axis cs:1845248,3362.80604955331)
--(axis cs:1843200,3304.51849179057)
--(axis cs:1841152,3326.59251409815)
--(axis cs:1839104,3310.32190554867)
--(axis cs:1837056,3332.98524997142)
--(axis cs:1835008,3311.85588505141)
--(axis cs:1832960,3332.2921128961)
--(axis cs:1830912,3278.80502988322)
--(axis cs:1828864,3250.38443175192)
--(axis cs:1826816,3241.7289208417)
--(axis cs:1824768,3230.00762308716)
--(axis cs:1822720,3239.87926736809)
--(axis cs:1820672,3334.80253556072)
--(axis cs:1818624,3273.44052575152)
--(axis cs:1816576,3262.27711183819)
--(axis cs:1814528,3283.35850665067)
--(axis cs:1812480,3272.06471048905)
--(axis cs:1810432,3269.6942840222)
--(axis cs:1808384,3309.25342620327)
--(axis cs:1806336,3282.46286862817)
--(axis cs:1804288,3306.19519888142)
--(axis cs:1802240,3254.08144214949)
--(axis cs:1800192,3249.49854856216)
--(axis cs:1798144,3283.18214279588)
--(axis cs:1796096,3278.2759060177)
--(axis cs:1794048,3276.76457301445)
--(axis cs:1792000,3274.74356410364)
--(axis cs:1789952,3225.79997359055)
--(axis cs:1787904,3229.23062991783)
--(axis cs:1785856,3227.2217414222)
--(axis cs:1783808,3238.1547483322)
--(axis cs:1781760,3240.50133048842)
--(axis cs:1779712,3260.36887944917)
--(axis cs:1777664,3288.43965858439)
--(axis cs:1775616,3338.73098139865)
--(axis cs:1773568,3240.28881849598)
--(axis cs:1771520,3314.49299798507)
--(axis cs:1769472,3290.85065467061)
--(axis cs:1767424,3286.30561093009)
--(axis cs:1765376,3300.92129429044)
--(axis cs:1763328,3340.98172432116)
--(axis cs:1761280,3294.43321898546)
--(axis cs:1759232,3279.41011761623)
--(axis cs:1757184,3350.48407420395)
--(axis cs:1755136,3337.30164755689)
--(axis cs:1753088,3244.79912395477)
--(axis cs:1751040,3216.13970327242)
--(axis cs:1748992,3223.7705363835)
--(axis cs:1746944,3218.38178087119)
--(axis cs:1744896,3221.07452947432)
--(axis cs:1742848,3223.43399662102)
--(axis cs:1740800,3203.34177090213)
--(axis cs:1738752,3155.73276409932)
--(axis cs:1736704,3169.86253077883)
--(axis cs:1734656,3142.7569383005)
--(axis cs:1732608,3098.75822868374)
--(axis cs:1730560,3099.39711874889)
--(axis cs:1728512,3084.44762330492)
--(axis cs:1726464,3034.50497045745)
--(axis cs:1724416,3027.36987647168)
--(axis cs:1722368,3006.19712778757)
--(axis cs:1720320,3005.31389085991)
--(axis cs:1718272,3002.75193180071)
--(axis cs:1716224,3006.7627979466)
--(axis cs:1714176,2990.3642483418)
--(axis cs:1712128,3012.86175966633)
--(axis cs:1710080,2934.00952980643)
--(axis cs:1708032,3001.06615949592)
--(axis cs:1705984,2993.70884388694)
--(axis cs:1703936,2978.64756499918)
--(axis cs:1701888,3018.80188091728)
--(axis cs:1699840,3001.7895788515)
--(axis cs:1697792,3016.44017797226)
--(axis cs:1695744,3038.40265335103)
--(axis cs:1693696,2991.80652937712)
--(axis cs:1691648,2989.35420068107)
--(axis cs:1689600,2970.06558792734)
--(axis cs:1687552,2983.99443682621)
--(axis cs:1685504,3044.62411977388)
--(axis cs:1683456,2932.73292761123)
--(axis cs:1681408,2926.2131851645)
--(axis cs:1679360,2952.17885530891)
--(axis cs:1677312,2955.53911730899)
--(axis cs:1675264,2967.71968513282)
--(axis cs:1673216,3030.05550156912)
--(axis cs:1671168,2967.3686874479)
--(axis cs:1669120,2959.71130153735)
--(axis cs:1667072,2949.4580562566)
--(axis cs:1665024,2925.01088540247)
--(axis cs:1662976,2916.50840998967)
--(axis cs:1660928,2885.69873701334)
--(axis cs:1658880,2887.84858916157)
--(axis cs:1656832,2858.88236667269)
--(axis cs:1654784,2832.66065752665)
--(axis cs:1652736,2802.82917140302)
--(axis cs:1650688,2812.68569573265)
--(axis cs:1648640,2838.73305538093)
--(axis cs:1646592,2782.04878365846)
--(axis cs:1644544,2756.40538204041)
--(axis cs:1642496,2725.41152309294)
--(axis cs:1640448,2700.25148913178)
--(axis cs:1638400,2745.52997125168)
--(axis cs:1636352,2742.31040621606)
--(axis cs:1634304,2776.51182726)
--(axis cs:1632256,2746.33908126076)
--(axis cs:1630208,2762.40267112986)
--(axis cs:1628160,2740.79175482856)
--(axis cs:1626112,2738.5311439211)
--(axis cs:1624064,2732.52459504978)
--(axis cs:1622016,2706.45707136107)
--(axis cs:1619968,2664.72989390486)
--(axis cs:1617920,2700.65229706417)
--(axis cs:1615872,2663.32799582229)
--(axis cs:1613824,2671.77202206882)
--(axis cs:1611776,2676.54485116993)
--(axis cs:1609728,2676.54794691027)
--(axis cs:1607680,2655.13177252855)
--(axis cs:1605632,2726.75526737754)
--(axis cs:1603584,2712.98313082849)
--(axis cs:1601536,2697.29446806253)
--(axis cs:1599488,2734.60186954962)
--(axis cs:1597440,2731.95871860892)
--(axis cs:1595392,2767.97271299788)
--(axis cs:1593344,2766.21395157246)
--(axis cs:1591296,2827.23542450307)
--(axis cs:1589248,2864.71129483286)
--(axis cs:1587200,2858.16273056081)
--(axis cs:1585152,2889.9245215734)
--(axis cs:1583104,2884.17142495127)
--(axis cs:1581056,3029.70953106365)
--(axis cs:1579008,3020.56498912592)
--(axis cs:1576960,3080.79943396496)
--(axis cs:1574912,3021.93291574729)
--(axis cs:1572864,2994.80569015197)
--(axis cs:1570816,3072.42827204949)
--(axis cs:1568768,3038.93534508079)
--(axis cs:1566720,3082.61769031463)
--(axis cs:1564672,3093.78323045891)
--(axis cs:1562624,3109.37185152801)
--(axis cs:1560576,3116.23327129169)
--(axis cs:1558528,3155.81352276682)
--(axis cs:1556480,3171.77328306829)
--(axis cs:1554432,3147.12157032853)
--(axis cs:1552384,3077.82430298404)
--(axis cs:1550336,3069.58961138187)
--(axis cs:1548288,3076.0716470171)
--(axis cs:1546240,3053.1452042229)
--(axis cs:1544192,3044.65737651218)
--(axis cs:1542144,3016.83120597786)
--(axis cs:1540096,2930.95518598644)
--(axis cs:1538048,2911.34236043704)
--(axis cs:1536000,2886.25110038559)
--(axis cs:1533952,2884.07443536499)
--(axis cs:1531904,2900.15338588719)
--(axis cs:1529856,2899.36674588714)
--(axis cs:1527808,2939.18294443963)
--(axis cs:1525760,2926.85764245428)
--(axis cs:1523712,2960.34747977232)
--(axis cs:1521664,3046.54201415639)
--(axis cs:1519616,3039.7476046596)
--(axis cs:1517568,3073.59533105693)
--(axis cs:1515520,3086.46928265254)
--(axis cs:1513472,3067.79962940653)
--(axis cs:1511424,3108.17161729236)
--(axis cs:1509376,3128.71308877572)
--(axis cs:1507328,3048.08892370601)
--(axis cs:1505280,3061.67027448743)
--(axis cs:1503232,2985.52799616298)
--(axis cs:1501184,3059.22503656519)
--(axis cs:1499136,2977.04915078187)
--(axis cs:1497088,3064.73664942853)
--(axis cs:1495040,3035.31772327226)
--(axis cs:1492992,3006.12656589133)
--(axis cs:1490944,3029.87086223294)
--(axis cs:1488896,3015.27595214311)
--(axis cs:1486848,3097.43943874896)
--(axis cs:1484800,2992.43792066032)
--(axis cs:1482752,3011.10256468203)
--(axis cs:1480704,2992.34516812653)
--(axis cs:1478656,3023.43309503298)
--(axis cs:1476608,3024.95098120164)
--(axis cs:1474560,3046.22330697266)
--(axis cs:1472512,3008.00783971029)
--(axis cs:1470464,2987.57771407596)
--(axis cs:1468416,2988.20906511033)
--(axis cs:1466368,2930.68734621137)
--(axis cs:1464320,2944.78087872786)
--(axis cs:1462272,2899.04270532605)
--(axis cs:1460224,2899.52791900776)
--(axis cs:1458176,2874.70786064298)
--(axis cs:1456128,2892.96728621229)
--(axis cs:1454080,2876.39469292988)
--(axis cs:1452032,2915.66037539853)
--(axis cs:1449984,2906.50987562921)
--(axis cs:1447936,2917.74119306405)
--(axis cs:1445888,2907.98922202728)
--(axis cs:1443840,2892.45642521084)
--(axis cs:1441792,2895.87635855226)
--(axis cs:1439744,2894.24113265908)
--(axis cs:1437696,2841.87959988035)
--(axis cs:1435648,2887.64756199148)
--(axis cs:1433600,2879.58756904376)
--(axis cs:1431552,2836.05714859003)
--(axis cs:1429504,2874.55406145667)
--(axis cs:1427456,2861.06494774309)
--(axis cs:1425408,2949.39463033193)
--(axis cs:1423360,2935.55244604528)
--(axis cs:1421312,2895.12742494447)
--(axis cs:1419264,2883.51060014979)
--(axis cs:1417216,2866.74957818715)
--(axis cs:1415168,2866.4370763579)
--(axis cs:1413120,2830.77571587302)
--(axis cs:1411072,2828.09434666917)
--(axis cs:1409024,2761.843444904)
--(axis cs:1406976,2709.00103157604)
--(axis cs:1404928,2698.63170024904)
--(axis cs:1402880,2656.3769983704)
--(axis cs:1400832,2708.59947657447)
--(axis cs:1398784,2756.11029177702)
--(axis cs:1396736,2744.1226118372)
--(axis cs:1394688,2729.98588429324)
--(axis cs:1392640,2797.79369320132)
--(axis cs:1390592,2743.64562420462)
--(axis cs:1388544,2729.15697875005)
--(axis cs:1386496,2759.12019295764)
--(axis cs:1384448,2739.96007365593)
--(axis cs:1382400,2757.36940928763)
--(axis cs:1380352,2726.38587135652)
--(axis cs:1378304,2706.3203355337)
--(axis cs:1376256,2713.48766304082)
--(axis cs:1374208,2761.24659664956)
--(axis cs:1372160,2755.81683555762)
--(axis cs:1370112,2752.99785020055)
--(axis cs:1368064,2729.82794004598)
--(axis cs:1366016,2741.62755703725)
--(axis cs:1363968,2736.28081048746)
--(axis cs:1361920,2742.97657478569)
--(axis cs:1359872,2725.66144455059)
--(axis cs:1357824,2716.65586575365)
--(axis cs:1355776,2735.29208166681)
--(axis cs:1353728,2731.81987000429)
--(axis cs:1351680,2752.40303336905)
--(axis cs:1349632,2781.43565940603)
--(axis cs:1347584,2807.77359312657)
--(axis cs:1345536,2810.74686109357)
--(axis cs:1343488,2781.07163609275)
--(axis cs:1341440,2802.69756259478)
--(axis cs:1339392,2799.40597188597)
--(axis cs:1337344,2828.24120655462)
--(axis cs:1335296,2841.99485499471)
--(axis cs:1333248,2819.41105994172)
--(axis cs:1331200,2843.46065805849)
--(axis cs:1329152,2788.77586132559)
--(axis cs:1327104,2822.76814925327)
--(axis cs:1325056,2789.81766179549)
--(axis cs:1323008,2807.10239648542)
--(axis cs:1320960,2793.84398400596)
--(axis cs:1318912,2785.19132474395)
--(axis cs:1316864,2827.66837407861)
--(axis cs:1314816,2821.15962690003)
--(axis cs:1312768,2752.22505102745)
--(axis cs:1310720,2754.38309027209)
--(axis cs:1308672,2788.70283570391)
--(axis cs:1306624,2786.93222530533)
--(axis cs:1304576,2791.04616907408)
--(axis cs:1302528,2805.39773404466)
--(axis cs:1300480,2795.10941079066)
--(axis cs:1298432,2820.17533683894)
--(axis cs:1296384,2872.70238791325)
--(axis cs:1294336,2850.13666470683)
--(axis cs:1292288,2812.49818215548)
--(axis cs:1290240,2808.87702097028)
--(axis cs:1288192,2704.99930401808)
--(axis cs:1286144,2733.19027701249)
--(axis cs:1284096,2729.39897472174)
--(axis cs:1282048,2739.2155274551)
--(axis cs:1280000,2729.01151838858)
--(axis cs:1277952,2705.28291115073)
--(axis cs:1275904,2756.71340766244)
--(axis cs:1273856,2743.44978078195)
--(axis cs:1271808,2725.15045428725)
--(axis cs:1269760,2698.85394236517)
--(axis cs:1267712,2684.0617363654)
--(axis cs:1265664,2608.91158470295)
--(axis cs:1263616,2590.22642281922)
--(axis cs:1261568,2584.90595114286)
--(axis cs:1259520,2584.14809395374)
--(axis cs:1257472,2593.80357775481)
--(axis cs:1255424,2587.51419615571)
--(axis cs:1253376,2585.96091864052)
--(axis cs:1251328,2602.92622265052)
--(axis cs:1249280,2594.49955094824)
--(axis cs:1247232,2602.07684449547)
--(axis cs:1245184,2595.18158564738)
--(axis cs:1243136,2577.80357815652)
--(axis cs:1241088,2565.90503337074)
--(axis cs:1239040,2561.88249851865)
--(axis cs:1236992,2570.83401752493)
--(axis cs:1234944,2562.65110081583)
--(axis cs:1232896,2548.48825465765)
--(axis cs:1230848,2574.19474196838)
--(axis cs:1228800,2514.35177242346)
--(axis cs:1226752,2517.20075476422)
--(axis cs:1224704,2550.13519232729)
--(axis cs:1222656,2505.96792483947)
--(axis cs:1220608,2526.23592667313)
--(axis cs:1218560,2552.26877370411)
--(axis cs:1216512,2521.4398766657)
--(axis cs:1214464,2521.19339974249)
--(axis cs:1212416,2559.70428206686)
--(axis cs:1210368,2595.07316539599)
--(axis cs:1208320,2548.35612350977)
--(axis cs:1206272,2532.79359851521)
--(axis cs:1204224,2532.01041637272)
--(axis cs:1202176,2539.97545324804)
--(axis cs:1200128,2505.19494664966)
--(axis cs:1198080,2505.06239823927)
--(axis cs:1196032,2494.53191326732)
--(axis cs:1193984,2478.85881051085)
--(axis cs:1191936,2474.65287913323)
--(axis cs:1189888,2453.12599028932)
--(axis cs:1187840,2427.36051701524)
--(axis cs:1185792,2456.47333194363)
--(axis cs:1183744,2439.59855575107)
--(axis cs:1181696,2445.74358400842)
--(axis cs:1179648,2458.5343312553)
--(axis cs:1177600,2400.67418137734)
--(axis cs:1175552,2419.07767701913)
--(axis cs:1173504,2419.5304084141)
--(axis cs:1171456,2358.71513086985)
--(axis cs:1169408,2373.68600422195)
--(axis cs:1167360,2345.37385509927)
--(axis cs:1165312,2328.11752041505)
--(axis cs:1163264,2303.83235517637)
--(axis cs:1161216,2298.38247641622)
--(axis cs:1159168,2262.45944510878)
--(axis cs:1157120,2264.59176350119)
--(axis cs:1155072,2218.91244454089)
--(axis cs:1153024,2243.38183222472)
--(axis cs:1150976,2207.72490553634)
--(axis cs:1148928,2239.59825364025)
--(axis cs:1146880,2185.62051693562)
--(axis cs:1144832,2175.44035575338)
--(axis cs:1142784,2189.69289225222)
--(axis cs:1140736,2160.08978066813)
--(axis cs:1138688,2152.35491006375)
--(axis cs:1136640,2146.58731085495)
--(axis cs:1134592,2184.12799638119)
--(axis cs:1132544,2135.95418738191)
--(axis cs:1130496,2121.77568158581)
--(axis cs:1128448,2110.48448415097)
--(axis cs:1126400,2100.8408470074)
--(axis cs:1124352,2066.62734842558)
--(axis cs:1122304,2087.10069261467)
--(axis cs:1120256,2113.95953615123)
--(axis cs:1118208,2097.49705237988)
--(axis cs:1116160,2106.94537921435)
--(axis cs:1114112,2117.77914665728)
--(axis cs:1112064,2165.85642499694)
--(axis cs:1110016,2119.40716641846)
--(axis cs:1107968,2131.16893662519)
--(axis cs:1105920,2115.17255068709)
--(axis cs:1103872,2163.26213055354)
--(axis cs:1101824,2101.25213237854)
--(axis cs:1099776,2119.58350523377)
--(axis cs:1097728,2124.54423176092)
--(axis cs:1095680,2129.7020400163)
--(axis cs:1093632,2133.94750208711)
--(axis cs:1091584,2158.94733741589)
--(axis cs:1089536,2175.33553782824)
--(axis cs:1087488,2195.16238315446)
--(axis cs:1085440,2222.38459590027)
--(axis cs:1083392,2187.43641228072)
--(axis cs:1081344,2133.48658643069)
--(axis cs:1079296,2123.51529696427)
--(axis cs:1077248,2113.4870890013)
--(axis cs:1075200,2118.87497018535)
--(axis cs:1073152,2100.10543354824)
--(axis cs:1071104,2101.75126493223)
--(axis cs:1069056,2071.14251130863)
--(axis cs:1067008,2024.25760139565)
--(axis cs:1064960,2047.77826875151)
--(axis cs:1062912,1994.98277116326)
--(axis cs:1060864,2006.15990283602)
--(axis cs:1058816,1971.32696598328)
--(axis cs:1056768,2011.86097202244)
--(axis cs:1054720,1992.62868192585)
--(axis cs:1052672,2010.97348239909)
--(axis cs:1050624,1992.84467764791)
--(axis cs:1048576,1985.57225636748)
--(axis cs:1046528,1986.47112767364)
--(axis cs:1044480,1974.70391485986)
--(axis cs:1042432,1959.20716175151)
--(axis cs:1040384,1981.37005680646)
--(axis cs:1038336,1960.88573057718)
--(axis cs:1036288,1897.72652061877)
--(axis cs:1034240,1876.04157576749)
--(axis cs:1032192,1874.93151933487)
--(axis cs:1030144,1867.17941368554)
--(axis cs:1028096,1921.37487511586)
--(axis cs:1026048,1922.44321446169)
--(axis cs:1024000,1878.80145465552)
--(axis cs:1021952,1835.8227817186)
--(axis cs:1019904,1876.4053049368)
--(axis cs:1017856,1859.32987940487)
--(axis cs:1015808,1906.28168352928)
--(axis cs:1013760,1886.35762835918)
--(axis cs:1011712,1936.1695725134)
--(axis cs:1009664,1897.34651190569)
--(axis cs:1007616,1919.4191587663)
--(axis cs:1005568,1890.6074635042)
--(axis cs:1003520,1928.51234176459)
--(axis cs:1001472,1916.26983299397)
--(axis cs:999424,1905.00539737959)
--(axis cs:997376,1881.75933004591)
--(axis cs:995328,1904.79930138128)
--(axis cs:993280,1888.64004704922)
--(axis cs:991232,1833.87398341232)
--(axis cs:989184,1905.15528447417)
--(axis cs:987136,1863.61646791923)
--(axis cs:985088,1830.55157606081)
--(axis cs:983040,1833.78275715467)
--(axis cs:980992,1822.39171032518)
--(axis cs:978944,1814.62228576237)
--(axis cs:976896,1797.14303987585)
--(axis cs:974848,1822.9799897838)
--(axis cs:972800,1833.94541263431)
--(axis cs:970752,1689.26384111783)
--(axis cs:968704,1774.2237185245)
--(axis cs:966656,1735.85420140167)
--(axis cs:964608,1724.4466926668)
--(axis cs:962560,1773.77475747113)
--(axis cs:960512,1784.92875490942)
--(axis cs:958464,1804.64117911389)
--(axis cs:956416,1870.19742453751)
--(axis cs:954368,1834.82621236582)
--(axis cs:952320,1834.15951481652)
--(axis cs:950272,1821.2623034602)
--(axis cs:948224,1762.17741593316)
--(axis cs:946176,1777.74073226832)
--(axis cs:944128,1740.78485888748)
--(axis cs:942080,1737.20630283984)
--(axis cs:940032,1718.4069975512)
--(axis cs:937984,1723.60643036304)
--(axis cs:935936,1757.09606060949)
--(axis cs:933888,1721.30026241951)
--(axis cs:931840,1733.03835974875)
--(axis cs:929792,1746.12022470849)
--(axis cs:927744,1760.6932841757)
--(axis cs:925696,1735.98175286929)
--(axis cs:923648,1743.59432814194)
--(axis cs:921600,1721.00004327319)
--(axis cs:919552,1717.21615080231)
--(axis cs:917504,1737.57171952975)
--(axis cs:915456,1692.4004583679)
--(axis cs:913408,1693.98552854216)
--(axis cs:911360,1691.76624649221)
--(axis cs:909312,1683.70705224957)
--(axis cs:907264,1666.20680324949)
--(axis cs:905216,1670.0471903723)
--(axis cs:903168,1650.62095936527)
--(axis cs:901120,1655.40379557233)
--(axis cs:899072,1644.50170869403)
--(axis cs:897024,1651.50127554934)
--(axis cs:894976,1630.65127648258)
--(axis cs:892928,1628.22323520408)
--(axis cs:890880,1643.93801444617)
--(axis cs:888832,1615.58034581418)
--(axis cs:886784,1634.55668443378)
--(axis cs:884736,1631.86226386031)
--(axis cs:882688,1638.47904106648)
--(axis cs:880640,1644.06725780982)
--(axis cs:878592,1616.71275428068)
--(axis cs:876544,1614.23474848254)
--(axis cs:874496,1657.94073570827)
--(axis cs:872448,1646.34838454206)
--(axis cs:870400,1639.0561355125)
--(axis cs:868352,1623.8242524844)
--(axis cs:866304,1611.46422025389)
--(axis cs:864256,1592.70494909605)
--(axis cs:862208,1566.65318841739)
--(axis cs:860160,1527.54956277758)
--(axis cs:858112,1513.31858652647)
--(axis cs:856064,1550.94338696978)
--(axis cs:854016,1563.63160270846)
--(axis cs:851968,1556.5721901226)
--(axis cs:849920,1535.03629322949)
--(axis cs:847872,1542.27946280452)
--(axis cs:845824,1545.022780502)
--(axis cs:843776,1576.82242169154)
--(axis cs:841728,1562.77522609936)
--(axis cs:839680,1586.53572899827)
--(axis cs:837632,1562.08975756908)
--(axis cs:835584,1544.26057460758)
--(axis cs:833536,1522.76022649794)
--(axis cs:831488,1532.83455581952)
--(axis cs:829440,1538.70748512705)
--(axis cs:827392,1533.35420485144)
--(axis cs:825344,1537.37648295337)
--(axis cs:823296,1607.70803808201)
--(axis cs:821248,1586.12054145302)
--(axis cs:819200,1565.04622412969)
--(axis cs:817152,1550.70498103714)
--(axis cs:815104,1538.30635108159)
--(axis cs:813056,1510.6240471179)
--(axis cs:811008,1516.40571525247)
--(axis cs:808960,1530.22852928689)
--(axis cs:806912,1501.07888967385)
--(axis cs:804864,1501.2214526251)
--(axis cs:802816,1492.33388742342)
--(axis cs:800768,1464.40520529381)
--(axis cs:798720,1477.82015098694)
--(axis cs:796672,1474.36593634849)
--(axis cs:794624,1482.20472486017)
--(axis cs:792576,1480.30412545385)
--(axis cs:790528,1468.72060576903)
--(axis cs:788480,1422.05380013587)
--(axis cs:786432,1445.96042887851)
--(axis cs:784384,1415.6934398026)
--(axis cs:782336,1378.47607713187)
--(axis cs:780288,1367.81676991237)
--(axis cs:778240,1354.03800324404)
--(axis cs:776192,1323.03259694622)
--(axis cs:774144,1332.83871075678)
--(axis cs:772096,1307.21959841426)
--(axis cs:770048,1340.73536557545)
--(axis cs:768000,1300.81897886245)
--(axis cs:765952,1279.84882523125)
--(axis cs:763904,1286.69245746173)
--(axis cs:761856,1284.93631246682)
--(axis cs:759808,1290.19279764174)
--(axis cs:757760,1268.41473851816)
--(axis cs:755712,1273.21482324645)
--(axis cs:753664,1261.8912132465)
--(axis cs:751616,1251.85211528944)
--(axis cs:749568,1257.19025098645)
--(axis cs:747520,1241.77107336533)
--(axis cs:745472,1245.79952918246)
--(axis cs:743424,1225.33551925825)
--(axis cs:741376,1212.96889581969)
--(axis cs:739328,1169.7755089101)
--(axis cs:737280,1165.25777958647)
--(axis cs:735232,1156.77774248521)
--(axis cs:733184,1142.25647285853)
--(axis cs:731136,1144.72672955069)
--(axis cs:729088,1132.43485248199)
--(axis cs:727040,1129.84504878133)
--(axis cs:724992,1123.98530450175)
--(axis cs:722944,1102.76432378883)
--(axis cs:720896,1093.86292119416)
--(axis cs:718848,1095.893972247)
--(axis cs:716800,1128.08323438865)
--(axis cs:714752,1141.1225877983)
--(axis cs:712704,1110.65859039046)
--(axis cs:710656,1110.22258363532)
--(axis cs:708608,1093.96710471347)
--(axis cs:706560,1106.97365772228)
--(axis cs:704512,1091.71452891382)
--(axis cs:702464,1111.4502087036)
--(axis cs:700416,1095.32968755334)
--(axis cs:698368,1073.79782664773)
--(axis cs:696320,1028.70446223284)
--(axis cs:694272,1020.64718301914)
--(axis cs:692224,1023.55348611259)
--(axis cs:690176,1001.79610460823)
--(axis cs:688128,1015.39495231589)
--(axis cs:686080,957.015609416942)
--(axis cs:684032,982.706600067178)
--(axis cs:681984,926.010916299475)
--(axis cs:679936,915.825149666316)
--(axis cs:677888,916.776246590788)
--(axis cs:675840,909.893234470984)
--(axis cs:673792,920.059389609786)
--(axis cs:671744,907.364434197459)
--(axis cs:669696,904.866914870325)
--(axis cs:667648,896.109468066206)
--(axis cs:665600,882.991597730588)
--(axis cs:663552,864.987047949529)
--(axis cs:661504,853.082837306558)
--(axis cs:659456,869.239440988515)
--(axis cs:657408,843.254165096452)
--(axis cs:655360,829.74294576873)
--(axis cs:653312,820.01577726741)
--(axis cs:651264,816.168215167534)
--(axis cs:649216,818.813363338471)
--(axis cs:647168,788.79295533792)
--(axis cs:645120,772.581227302835)
--(axis cs:643072,772.017034569687)
--(axis cs:641024,762.918412517023)
--(axis cs:638976,764.811960125098)
--(axis cs:636928,771.311203718935)
--(axis cs:634880,766.484967424188)
--(axis cs:632832,757.741571499276)
--(axis cs:630784,764.098550505289)
--(axis cs:628736,763.331869211431)
--(axis cs:626688,765.058949207009)
--(axis cs:624640,776.626215908228)
--(axis cs:622592,777.694329852759)
--(axis cs:620544,764.749672040179)
--(axis cs:618496,774.189613162976)
--(axis cs:616448,773.787364701234)
--(axis cs:614400,772.52277683298)
--(axis cs:612352,771.222153309086)
--(axis cs:610304,774.336291765763)
--(axis cs:608256,756.466400679909)
--(axis cs:606208,759.085986491141)
--(axis cs:604160,749.810003353216)
--(axis cs:602112,746.206850355776)
--(axis cs:600064,725.306530302043)
--(axis cs:598016,732.87490555254)
--(axis cs:595968,710.479015860649)
--(axis cs:593920,713.315907698961)
--(axis cs:591872,719.584181217733)
--(axis cs:589824,720.328699086709)
--(axis cs:587776,719.160565704883)
--(axis cs:585728,702.215742846197)
--(axis cs:583680,713.269674175817)
--(axis cs:581632,696.555956021169)
--(axis cs:579584,696.693868586508)
--(axis cs:577536,699.210921460824)
--(axis cs:575488,687.429894362666)
--(axis cs:573440,687.224177477096)
--(axis cs:571392,682.533548737144)
--(axis cs:569344,686.09923245649)
--(axis cs:567296,683.945623060197)
--(axis cs:565248,680.11415168583)
--(axis cs:563200,669.146159035581)
--(axis cs:561152,676.489592200077)
--(axis cs:559104,674.619978162023)
--(axis cs:557056,670.448156252461)
--(axis cs:555008,660.116765861463)
--(axis cs:552960,661.855376159048)
--(axis cs:550912,661.11263028837)
--(axis cs:548864,652.720897784646)
--(axis cs:546816,642.129465911069)
--(axis cs:544768,651.164665170229)
--(axis cs:542720,624.333576061823)
--(axis cs:540672,633.865635855803)
--(axis cs:538624,651.486999659247)
--(axis cs:536576,644.681020164876)
--(axis cs:534528,648.500559196541)
--(axis cs:532480,638.57833364219)
--(axis cs:530432,625.702994308047)
--(axis cs:528384,633.223505098)
--(axis cs:526336,608.127494103702)
--(axis cs:524288,611.47657212889)
--(axis cs:522240,619.528681510361)
--(axis cs:520192,611.284439905162)
--(axis cs:518144,605.831946188561)
--(axis cs:516096,604.448053657979)
--(axis cs:514048,603.826725741055)
--(axis cs:512000,599.184615891939)
--(axis cs:509952,590.799022309337)
--(axis cs:507904,597.348766061001)
--(axis cs:505856,594.823633656442)
--(axis cs:503808,593.18393712307)
--(axis cs:501760,595.626148752522)
--(axis cs:499712,594.306969476954)
--(axis cs:497664,594.368937019308)
--(axis cs:495616,594.031948981373)
--(axis cs:493568,593.93946246969)
--(axis cs:491520,596.632055965767)
--(axis cs:489472,597.288929425201)
--(axis cs:487424,604.673859472785)
--(axis cs:485376,602.710581318521)
--(axis cs:483328,596.565031819418)
--(axis cs:481280,591.564846847624)
--(axis cs:479232,592.445260219216)
--(axis cs:477184,596.14898842245)
--(axis cs:475136,594.84077919829)
--(axis cs:473088,590.249023518207)
--(axis cs:471040,592.331234895826)
--(axis cs:468992,594.011011496022)
--(axis cs:466944,596.045532424504)
--(axis cs:464896,598.680718491394)
--(axis cs:462848,598.785750866995)
--(axis cs:460800,602.172350547812)
--(axis cs:458752,604.013111441352)
--(axis cs:456704,601.759594599114)
--(axis cs:454656,612.506003401939)
--(axis cs:452608,602.450219911439)
--(axis cs:450560,606.104179273912)
--(axis cs:448512,607.212073459222)
--(axis cs:446464,607.715493061094)
--(axis cs:444416,609.977823001994)
--(axis cs:442368,601.749722340801)
--(axis cs:440320,605.106826968814)
--(axis cs:438272,610.915393002291)
--(axis cs:436224,608.476345290606)
--(axis cs:434176,606.187574769047)
--(axis cs:432128,598.684673056087)
--(axis cs:430080,597.833716472192)
--(axis cs:428032,607.451686149863)
--(axis cs:425984,624.293224321463)
--(axis cs:423936,617.379294581969)
--(axis cs:421888,627.253555770034)
--(axis cs:419840,620.215038469242)
--(axis cs:417792,621.407479652704)
--(axis cs:415744,608.33930808703)
--(axis cs:413696,610.907028508435)
--(axis cs:411648,611.54304456019)
--(axis cs:409600,628.03321030062)
--(axis cs:407552,610.130811877521)
--(axis cs:405504,589.436522304874)
--(axis cs:403456,599.828689534212)
--(axis cs:401408,597.10449922002)
--(axis cs:399360,609.501120315513)
--(axis cs:397312,602.600576149596)
--(axis cs:395264,601.475558648372)
--(axis cs:393216,598.016165649973)
--(axis cs:391168,587.545555459692)
--(axis cs:389120,596.720664902263)
--(axis cs:387072,584.770368908622)
--(axis cs:385024,584.683059819444)
--(axis cs:382976,551.156718057577)
--(axis cs:380928,559.845135873203)
--(axis cs:378880,553.438862131386)
--(axis cs:376832,533.523511706066)
--(axis cs:374784,535.459408346898)
--(axis cs:372736,529.609992315139)
--(axis cs:370688,515.322439892716)
--(axis cs:368640,531.388538662412)
--(axis cs:366592,513.828496077085)
--(axis cs:364544,517.82451874147)
--(axis cs:362496,500.117654435955)
--(axis cs:360448,507.141078691156)
--(axis cs:358400,481.411992787966)
--(axis cs:356352,483.849720241346)
--(axis cs:354304,515.896983220892)
--(axis cs:352256,530.410426711276)
--(axis cs:350208,508.674517118898)
--(axis cs:348160,483.037876240007)
--(axis cs:346112,480.990055859327)
--(axis cs:344064,497.19091626786)
--(axis cs:342016,514.593109871333)
--(axis cs:339968,531.888012831959)
--(axis cs:337920,533.285922074848)
--(axis cs:335872,469.260535522634)
--(axis cs:333824,475.520697407753)
--(axis cs:331776,465.067090897677)
--(axis cs:329728,433.398779961492)
--(axis cs:327680,470.417641911606)
--(axis cs:325632,450.095778931242)
--(axis cs:323584,446.217953135323)
--(axis cs:321536,393.061892366225)
--(axis cs:319488,414.553727500771)
--(axis cs:317440,403.351408334908)
--(axis cs:315392,417.326484968575)
--(axis cs:313344,353.281984305088)
--(axis cs:311296,387.454718911621)
--(axis cs:309248,385.986858760384)
--(axis cs:307200,403.671813731667)
--(axis cs:305152,396.1524724086)
--(axis cs:303104,400.943208391632)
--(axis cs:301056,351.445815508036)
--(axis cs:299008,355.075809182491)
--(axis cs:296960,326.118707672651)
--(axis cs:294912,292.647762441922)
--(axis cs:292864,334.183530956404)
--(axis cs:290816,325.745543689269)
--(axis cs:288768,362.847813597346)
--(axis cs:286720,293.487646258858)
--(axis cs:284672,296.766747243155)
--(axis cs:282624,318.342137875236)
--(axis cs:280576,283.178429792841)
--(axis cs:278528,299.027168247721)
--(axis cs:276480,309.998111751377)
--(axis cs:274432,287.941595722852)
--(axis cs:272384,293.292577515284)
--(axis cs:270336,309.499339633426)
--(axis cs:268288,321.287096917539)
--(axis cs:266240,318.199998420493)
--(axis cs:264192,304.290222612565)
--(axis cs:262144,309.855940244929)
--(axis cs:260096,281.642999692814)
--(axis cs:258048,277.89114193802)
--(axis cs:256000,257.552256450954)
--(axis cs:253952,288.316789934247)
--(axis cs:251904,221.554627705996)
--(axis cs:249856,274.781746992867)
--(axis cs:247808,283.88205975707)
--(axis cs:245760,221.389560219093)
--(axis cs:243712,210.533485969673)
--(axis cs:241664,227.926477095331)
--(axis cs:239616,226.528034393306)
--(axis cs:237568,188.472342651085)
--(axis cs:235520,210.833963805958)
--(axis cs:233472,220.610266745586)
--(axis cs:231424,213.121649295132)
--(axis cs:229376,199.924425077274)
--(axis cs:227328,240.571050886976)
--(axis cs:225280,199.323981156524)
--(axis cs:223232,211.068542487401)
--(axis cs:221184,203.531159706653)
--(axis cs:219136,205.782956970617)
--(axis cs:217088,178.419331743027)
--(axis cs:215040,195.32128584644)
--(axis cs:212992,207.250036533083)
--(axis cs:210944,229.313651357967)
--(axis cs:208896,162.726509472506)
--(axis cs:206848,198.28941064324)
--(axis cs:204800,186.818509352449)
--(axis cs:202752,181.010660283091)
--(axis cs:200704,179.761659829306)
--(axis cs:198656,182.137908284599)
--(axis cs:196608,241.068792039014)
--(axis cs:194560,186.498782176278)
--(axis cs:192512,180.225693456929)
--(axis cs:190464,199.276019955963)
--(axis cs:188416,214.193980845442)
--(axis cs:186368,186.263055175986)
--(axis cs:184320,216.701309504526)
--(axis cs:182272,211.775914206375)
--(axis cs:180224,240.594864816963)
--(axis cs:178176,226.898773110704)
--(axis cs:176128,256.600321020737)
--(axis cs:174080,252.458220550061)
--(axis cs:172032,256.474233246056)
--(axis cs:169984,264.122604122416)
--(axis cs:167936,314.10089489153)
--(axis cs:165888,291.725439080952)
--(axis cs:163840,301.733911397736)
--(axis cs:161792,318.009446637591)
--(axis cs:159744,331.568983792577)
--(axis cs:157696,298.08592301118)
--(axis cs:155648,311.554075198056)
--(axis cs:153600,317.110647461159)
--(axis cs:151552,343.076132858601)
--(axis cs:149504,334.241513532938)
--(axis cs:147456,342.981163123724)
--(axis cs:145408,340.864656988456)
--(axis cs:143360,317.867378398684)
--(axis cs:141312,354.180004705178)
--(axis cs:139264,364.378073142025)
--(axis cs:137216,358.393193024346)
--(axis cs:135168,361.302445270352)
--(axis cs:133120,380.447384267842)
--(axis cs:131072,387.887798058571)
--(axis cs:129024,387.643342892785)
--(axis cs:126976,413.050390217107)
--(axis cs:124928,451.475117848107)
--(axis cs:122880,449.98635596402)
--(axis cs:120832,457.22114758389)
--(axis cs:118784,474.405025643865)
--(axis cs:116736,471.826152396141)
--(axis cs:114688,517.250714549838)
--(axis cs:112640,497.932331942241)
--(axis cs:110592,504.285710119468)
--(axis cs:108544,521.296649338388)
--(axis cs:106496,553.068123526269)
--(axis cs:104448,555.40929295828)
--(axis cs:102400,585.484834846874)
--(axis cs:100352,590.665511509615)
--(axis cs:98304,608.875457726172)
--(axis cs:96256,631.987285254894)
--(axis cs:94208,650.625356080905)
--(axis cs:92160,669.143905434354)
--(axis cs:90112,693.987762601801)
--(axis cs:88064,711.872235080491)
--(axis cs:86016,716.255538894939)
--(axis cs:83968,746.304006921309)
--(axis cs:81920,744.838265535092)
--(axis cs:79872,744.879273440407)
--(axis cs:77824,802.191032590183)
--(axis cs:75776,819.208370845896)
--(axis cs:73728,838.238848569029)
--(axis cs:71680,835.826983627895)
--(axis cs:69632,869.915686225242)
--(axis cs:67584,891.535215961478)
--(axis cs:65536,890.582091443055)
--(axis cs:63488,933.705101619202)
--(axis cs:61440,913.498265780849)
--(axis cs:59392,944.205666035931)
--(axis cs:57344,969.951395715047)
--(axis cs:55296,956.258658994769)
--(axis cs:53248,994.170615599018)
--(axis cs:51200,995.256706423101)
--(axis cs:49152,998.632367958515)
--(axis cs:47104,1015.42689705169)
--(axis cs:45056,1026.6472847004)
--(axis cs:43008,1013.84114506755)
--(axis cs:40960,1009.71441284635)
--(axis cs:38912,1010.54634869387)
--(axis cs:36864,1021.38887803371)
--(axis cs:34816,1008.50890744184)
--(axis cs:32768,1015.77155794152)
--(axis cs:30720,1015.93975647829)
--(axis cs:28672,1009.19137487485)
--(axis cs:26624,990.125213051533)
--(axis cs:24576,990.84366791487)
--(axis cs:22528,988.865155651614)
--(axis cs:20480,990.532730077264)
--(axis cs:18432,998.861626087152)
--(axis cs:16384,1002.82168700662)
--(axis cs:14336,1022.02940462444)
--(axis cs:12288,1018.42923043159)
--(axis cs:10240,1004.27986841102)
--(axis cs:8192,998.815925854214)
--(axis cs:6144,1002.18684180144)
--(axis cs:4096,999.862662239473)
--(axis cs:2048,998.168277183546)
--(axis cs:0,996.71463679748)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,894.449607871415)
--(axis cs:0,511.995078062332)
--(axis cs:2048,538.140038738519)
--(axis cs:4096,541.053389485159)
--(axis cs:6144,503.637014526359)
--(axis cs:8192,512.183093222381)
--(axis cs:10240,478.016074371114)
--(axis cs:12288,494.832093300914)
--(axis cs:14336,380.592099235718)
--(axis cs:16384,247.345330233913)
--(axis cs:18432,126.214578283388)
--(axis cs:20480,51.186215648928)
--(axis cs:22528,20.9831808120188)
--(axis cs:24576,-7.65215641686541)
--(axis cs:26624,4.50220014398047)
--(axis cs:28672,2.73049763828669)
--(axis cs:30720,-2.21320003387092)
--(axis cs:32768,-15.6996479825729)
--(axis cs:34816,-17.0200626322632)
--(axis cs:36864,5.56063452906375)
--(axis cs:38912,72.3132974257668)
--(axis cs:40960,82.73564794483)
--(axis cs:43008,81.7366964990245)
--(axis cs:45056,111.570636109371)
--(axis cs:47104,85.1881224015816)
--(axis cs:49152,79.2021779667642)
--(axis cs:51200,125.546423794348)
--(axis cs:53248,87.128023292456)
--(axis cs:55296,98.8379313143046)
--(axis cs:57344,106.990231540787)
--(axis cs:59392,88.5819949511881)
--(axis cs:61440,-31.456192357858)
--(axis cs:63488,-564.891934254804)
--(axis cs:65536,-657.884179625837)
--(axis cs:67584,-669.930727720368)
--(axis cs:69632,-664.051976747666)
--(axis cs:71680,-615.62489442349)
--(axis cs:73728,-550.846464832401)
--(axis cs:75776,-533.17737712837)
--(axis cs:77824,-480.089061178516)
--(axis cs:79872,-426.270339432366)
--(axis cs:81920,-199.389242265366)
--(axis cs:83968,-191.352392313038)
--(axis cs:86016,-150.08253326372)
--(axis cs:88064,-141.608783127923)
--(axis cs:90112,-128.822405363045)
--(axis cs:92160,-108.796153753767)
--(axis cs:94208,-94.430964552908)
--(axis cs:96256,-117.497101144676)
--(axis cs:98304,-76.130536825138)
--(axis cs:100352,-280.548400236006)
--(axis cs:102400,-177.448940109764)
--(axis cs:104448,-141.6308604506)
--(axis cs:106496,-134.236607661184)
--(axis cs:108544,-127.467864805188)
--(axis cs:110592,-117.934848659191)
--(axis cs:112640,-103.174476053244)
--(axis cs:114688,-108.800145266788)
--(axis cs:116736,-121.988779433934)
--(axis cs:118784,-74.233553191354)
--(axis cs:120832,-109.495346100963)
--(axis cs:122880,-52.5733554185758)
--(axis cs:124928,-97.0635259391886)
--(axis cs:126976,-45.3806207914613)
--(axis cs:129024,-29.8852691225372)
--(axis cs:131072,-68.0085284595429)
--(axis cs:133120,-82.6417760331295)
--(axis cs:135168,-31.40297561867)
--(axis cs:137216,-18.174043819134)
--(axis cs:139264,-41.4104339647365)
--(axis cs:141312,-23.3356356611836)
--(axis cs:143360,-39.9286603714145)
--(axis cs:145408,-57.409637735147)
--(axis cs:147456,-44.7984913447535)
--(axis cs:149504,-15.2769460512687)
--(axis cs:151552,-46.8155750984678)
--(axis cs:153600,-14.7227155430634)
--(axis cs:155648,-19.5557848056046)
--(axis cs:157696,-71.5830782518113)
--(axis cs:159744,-45.3696617043766)
--(axis cs:161792,-36.7985696648933)
--(axis cs:163840,-57.949187585525)
--(axis cs:165888,-27.2620870111203)
--(axis cs:167936,-66.1225789285582)
--(axis cs:169984,-49.7966756488704)
--(axis cs:172032,-46.9106129635954)
--(axis cs:174080,-44.4051357094885)
--(axis cs:176128,-13.6724503004821)
--(axis cs:178176,-87.187848650873)
--(axis cs:180224,-36.9535560657129)
--(axis cs:182272,-15.6274268578034)
--(axis cs:184320,-52.5505977997134)
--(axis cs:186368,-4.28721822365148)
--(axis cs:188416,-34.1583275081136)
--(axis cs:190464,-49.1017695445365)
--(axis cs:192512,-40.4071988525814)
--(axis cs:194560,-13.0663892383882)
--(axis cs:196608,-22.2662032180414)
--(axis cs:198656,-25.5667039143715)
--(axis cs:200704,-6.54426698889579)
--(axis cs:202752,-12.3492828753693)
--(axis cs:204800,-2.32627942689282)
--(axis cs:206848,-12.249244561195)
--(axis cs:208896,-5.50101924357988)
--(axis cs:210944,-12.6760137317744)
--(axis cs:212992,-27.8774408900602)
--(axis cs:215040,22.5389763141681)
--(axis cs:217088,24.4208038605524)
--(axis cs:219136,-30.744680810186)
--(axis cs:221184,-30.4254613089647)
--(axis cs:223232,-16.159565135017)
--(axis cs:225280,-22.927426592142)
--(axis cs:227328,-5.03476962475514)
--(axis cs:229376,2.61803894803582)
--(axis cs:231424,-61.3557003583961)
--(axis cs:233472,-11.6271688401633)
--(axis cs:235520,3.45954419811739)
--(axis cs:237568,-13.8474984997178)
--(axis cs:239616,26.9696844932121)
--(axis cs:241664,5.09144002499924)
--(axis cs:243712,-5.54867016652955)
--(axis cs:245760,-10.1527487609026)
--(axis cs:247808,-2.8830206779112)
--(axis cs:249856,-10.1785253146521)
--(axis cs:251904,-17.4304957786072)
--(axis cs:253952,-15.9123157492107)
--(axis cs:256000,-9.69050923718604)
--(axis cs:258048,1.75471180388274)
--(axis cs:260096,6.6651123290259)
--(axis cs:262144,-21.9913276044078)
--(axis cs:264192,27.9822441950525)
--(axis cs:266240,10.0361243962448)
--(axis cs:268288,17.3949518233744)
--(axis cs:270336,21.4310479904086)
--(axis cs:272384,-13.4248608959805)
--(axis cs:274432,6.2498561228195)
--(axis cs:276480,25.0243360712724)
--(axis cs:278528,-20.8480890673367)
--(axis cs:280576,-206.677263603229)
--(axis cs:282624,-392.520666460492)
--(axis cs:284672,-413.939947445015)
--(axis cs:286720,-304.016262765466)
--(axis cs:288768,-280.167242968772)
--(axis cs:290816,-266.552706075502)
--(axis cs:292864,-172.196705175777)
--(axis cs:294912,-78.5880427343349)
--(axis cs:296960,-101.347803732297)
--(axis cs:299008,-89.365599583084)
--(axis cs:301056,-84.0280833622842)
--(axis cs:303104,-41.3588316709893)
--(axis cs:305152,-61.5562904902039)
--(axis cs:307200,-31.9024429032769)
--(axis cs:309248,-65.8409940980793)
--(axis cs:311296,-50.7295768324813)
--(axis cs:313344,-52.1637796116815)
--(axis cs:315392,-50.6973325380587)
--(axis cs:317440,-15.6740513096831)
--(axis cs:319488,-10.4444297101159)
--(axis cs:321536,-33.3495399651731)
--(axis cs:323584,-35.9718606890917)
--(axis cs:325632,-23.8726671329663)
--(axis cs:327680,-9.05313638144173)
--(axis cs:329728,27.6590757616865)
--(axis cs:331776,46.7198094517482)
--(axis cs:333824,6.62543232801515)
--(axis cs:335872,17.600950098692)
--(axis cs:337920,22.1055556234999)
--(axis cs:339968,37.1337130951191)
--(axis cs:342016,54.9770688939931)
--(axis cs:344064,36.1037271846943)
--(axis cs:346112,37.5471726666213)
--(axis cs:348160,61.4191472971856)
--(axis cs:350208,60.5724013020414)
--(axis cs:352256,77.4835673061203)
--(axis cs:354304,75.3726326700428)
--(axis cs:356352,85.1918775497024)
--(axis cs:358400,93.1125958084186)
--(axis cs:360448,88.91977991289)
--(axis cs:362496,66.0012899678143)
--(axis cs:364544,80.2176037269799)
--(axis cs:366592,89.9782625345121)
--(axis cs:368640,67.9480659845902)
--(axis cs:370688,103.857512480521)
--(axis cs:372736,114.607498148967)
--(axis cs:374784,118.093614939688)
--(axis cs:376832,132.662800401932)
--(axis cs:378880,133.71788363814)
--(axis cs:380928,123.773716402592)
--(axis cs:382976,127.798022152263)
--(axis cs:385024,122.748689025882)
--(axis cs:387072,132.049766807419)
--(axis cs:389120,117.302810424673)
--(axis cs:391168,141.222213111498)
--(axis cs:393216,163.668983180685)
--(axis cs:395264,185.248695710625)
--(axis cs:397312,185.487384855755)
--(axis cs:399360,192.282178195232)
--(axis cs:401408,187.138796876619)
--(axis cs:403456,218.530827838762)
--(axis cs:405504,224.494309253926)
--(axis cs:407552,214.801190660861)
--(axis cs:409600,220.333336249858)
--(axis cs:411648,239.143480855287)
--(axis cs:413696,232.811222758855)
--(axis cs:415744,221.787258117291)
--(axis cs:417792,219.518310929892)
--(axis cs:419840,215.777536620754)
--(axis cs:421888,217.15829597497)
--(axis cs:423936,239.537720316524)
--(axis cs:425984,233.403074615642)
--(axis cs:428032,246.751514669446)
--(axis cs:430080,259.453083685775)
--(axis cs:432128,242.263998199563)
--(axis cs:434176,261.429929968592)
--(axis cs:436224,262.426394709616)
--(axis cs:438272,279.875857799352)
--(axis cs:440320,290.807905189926)
--(axis cs:442368,288.359248302158)
--(axis cs:444416,271.344887841163)
--(axis cs:446464,295.912214911677)
--(axis cs:448512,278.187908663291)
--(axis cs:450560,282.157453587546)
--(axis cs:452608,276.827175686032)
--(axis cs:454656,278.966525101661)
--(axis cs:456704,306.503618784158)
--(axis cs:458752,290.770922577227)
--(axis cs:460800,309.487149581943)
--(axis cs:462848,322.144317865461)
--(axis cs:464896,320.355434236624)
--(axis cs:466944,315.522197693274)
--(axis cs:468992,325.976422237617)
--(axis cs:471040,306.553436933358)
--(axis cs:473088,306.013103803752)
--(axis cs:475136,303.47177036033)
--(axis cs:477184,324.276773806421)
--(axis cs:479232,331.2211973575)
--(axis cs:481280,347.955727408754)
--(axis cs:483328,346.112433224588)
--(axis cs:485376,308.366311270682)
--(axis cs:487424,263.935911104483)
--(axis cs:489472,255.325312051723)
--(axis cs:491520,269.710610828821)
--(axis cs:493568,245.414000430253)
--(axis cs:495616,231.810197617802)
--(axis cs:497664,263.944250431864)
--(axis cs:499712,278.260578769803)
--(axis cs:501760,275.965531206552)
--(axis cs:503808,302.042615644763)
--(axis cs:505856,275.558365051195)
--(axis cs:507904,254.654936224505)
--(axis cs:509952,294.217381425408)
--(axis cs:512000,283.563875349223)
--(axis cs:514048,305.093313651326)
--(axis cs:516096,265.937902648537)
--(axis cs:518144,289.442915728473)
--(axis cs:520192,306.967591019297)
--(axis cs:522240,326.33530301878)
--(axis cs:524288,339.454281790178)
--(axis cs:526336,347.127325133362)
--(axis cs:528384,343.187510254294)
--(axis cs:530432,344.006400091133)
--(axis cs:532480,349.265174463133)
--(axis cs:534528,368.799139735787)
--(axis cs:536576,365.808937545784)
--(axis cs:538624,365.910098155951)
--(axis cs:540672,375.531907558296)
--(axis cs:542720,388.791540033405)
--(axis cs:544768,382.220788475415)
--(axis cs:546816,364.668859904338)
--(axis cs:548864,380.255571928302)
--(axis cs:550912,376.884199005521)
--(axis cs:552960,383.342419716285)
--(axis cs:555008,374.942686911582)
--(axis cs:557056,369.936543796405)
--(axis cs:559104,373.190959279022)
--(axis cs:561152,376.459187488507)
--(axis cs:563200,377.966103536413)
--(axis cs:565248,376.962262972637)
--(axis cs:567296,380.543189744856)
--(axis cs:569344,374.054123534802)
--(axis cs:571392,379.564201692546)
--(axis cs:573440,366.086172212349)
--(axis cs:575488,361.888240751191)
--(axis cs:577536,337.04867081522)
--(axis cs:579584,357.512952378383)
--(axis cs:581632,362.593476052894)
--(axis cs:583680,348.946891736803)
--(axis cs:585728,339.377009118417)
--(axis cs:587776,333.580520246601)
--(axis cs:589824,337.794650453505)
--(axis cs:591872,329.484112986995)
--(axis cs:593920,336.037776614973)
--(axis cs:595968,328.561308292461)
--(axis cs:598016,317.947225029238)
--(axis cs:600064,318.090925893261)
--(axis cs:602112,317.208392345248)
--(axis cs:604160,300.428528730914)
--(axis cs:606208,292.875848280155)
--(axis cs:608256,320.593926675519)
--(axis cs:610304,268.208867633167)
--(axis cs:612352,279.246252745637)
--(axis cs:614400,270.429249569665)
--(axis cs:616448,267.483852554076)
--(axis cs:618496,272.258202773336)
--(axis cs:620544,278.224125616981)
--(axis cs:622592,274.40904402176)
--(axis cs:624640,279.175173036068)
--(axis cs:626688,275.775574113452)
--(axis cs:628736,276.290953723662)
--(axis cs:630784,267.015291313764)
--(axis cs:632832,294.475994219161)
--(axis cs:634880,307.122353397385)
--(axis cs:636928,298.147447833182)
--(axis cs:638976,313.778382644182)
--(axis cs:641024,303.64488219827)
--(axis cs:643072,296.451097602508)
--(axis cs:645120,298.283078207065)
--(axis cs:647168,306.292313053851)
--(axis cs:649216,310.048889658065)
--(axis cs:651264,340.763309656775)
--(axis cs:653312,340.988037318534)
--(axis cs:655360,332.855676452518)
--(axis cs:657408,340.534293791214)
--(axis cs:659456,322.641493582898)
--(axis cs:661504,335.187777311518)
--(axis cs:663552,329.591802022042)
--(axis cs:665600,341.397710544606)
--(axis cs:667648,334.171773848531)
--(axis cs:669696,318.579817982086)
--(axis cs:671744,323.928832118005)
--(axis cs:673792,332.555071882531)
--(axis cs:675840,315.787762800287)
--(axis cs:677888,334.100214425003)
--(axis cs:679936,338.262453434323)
--(axis cs:681984,338.181889904299)
--(axis cs:684032,340.95984385462)
--(axis cs:686080,369.876357957152)
--(axis cs:688128,372.47475893588)
--(axis cs:690176,402.945870235711)
--(axis cs:692224,389.66545491685)
--(axis cs:694272,371.600157655759)
--(axis cs:696320,383.151042164511)
--(axis cs:698368,375.22590289417)
--(axis cs:700416,367.181530569427)
--(axis cs:702464,370.193270896455)
--(axis cs:704512,368.254993528808)
--(axis cs:706560,356.320127600526)
--(axis cs:708608,367.168005738648)
--(axis cs:710656,379.757360359195)
--(axis cs:712704,377.393871957832)
--(axis cs:714752,393.685232724654)
--(axis cs:716800,381.629354045671)
--(axis cs:718848,397.105123565107)
--(axis cs:720896,410.382654588243)
--(axis cs:722944,401.986452159863)
--(axis cs:724992,424.89417510613)
--(axis cs:727040,413.614813551968)
--(axis cs:729088,399.435212726087)
--(axis cs:731136,413.492860118212)
--(axis cs:733184,415.341296318549)
--(axis cs:735232,410.475227433573)
--(axis cs:737280,423.124287670735)
--(axis cs:739328,424.82503760674)
--(axis cs:741376,427.933898817297)
--(axis cs:743424,437.201445836938)
--(axis cs:745472,442.292810754655)
--(axis cs:747520,425.58953351066)
--(axis cs:749568,426.972451700365)
--(axis cs:751616,445.783243120059)
--(axis cs:753664,448.292835324871)
--(axis cs:755712,442.188638451351)
--(axis cs:757760,439.829079810649)
--(axis cs:759808,438.187071012343)
--(axis cs:761856,439.332504807463)
--(axis cs:763904,434.069328077502)
--(axis cs:765952,429.447163205557)
--(axis cs:768000,447.431678543441)
--(axis cs:770048,412.139751610905)
--(axis cs:772096,411.662132175054)
--(axis cs:774144,422.755290462423)
--(axis cs:776192,393.862827481923)
--(axis cs:778240,419.007729475627)
--(axis cs:780288,395.733110695617)
--(axis cs:782336,405.747462573756)
--(axis cs:784384,398.059092246017)
--(axis cs:786432,426.882610846308)
--(axis cs:788480,425.250512065144)
--(axis cs:790528,418.586619071415)
--(axis cs:792576,411.680779345053)
--(axis cs:794624,412.968576114596)
--(axis cs:796672,398.88875533502)
--(axis cs:798720,383.554504590535)
--(axis cs:800768,400.118155750402)
--(axis cs:802816,385.381571886241)
--(axis cs:804864,367.278846035233)
--(axis cs:806912,348.491417244388)
--(axis cs:808960,341.170089626536)
--(axis cs:811008,345.276191767595)
--(axis cs:813056,356.530373678771)
--(axis cs:815104,357.489512548505)
--(axis cs:817152,362.915235804847)
--(axis cs:819200,367.107426500444)
--(axis cs:821248,358.261487375277)
--(axis cs:823296,374.824904983328)
--(axis cs:825344,380.692764371971)
--(axis cs:827392,370.148919444304)
--(axis cs:829440,367.68770335068)
--(axis cs:831488,371.214873717509)
--(axis cs:833536,377.620374601614)
--(axis cs:835584,378.382123031156)
--(axis cs:837632,394.721903809619)
--(axis cs:839680,396.52471772383)
--(axis cs:841728,395.108207272457)
--(axis cs:843776,400.839525891319)
--(axis cs:845824,390.154874118061)
--(axis cs:847872,394.746649851596)
--(axis cs:849920,393.140647437735)
--(axis cs:851968,372.196950429871)
--(axis cs:854016,375.46918652199)
--(axis cs:856064,377.727950096671)
--(axis cs:858112,393.091044190703)
--(axis cs:860160,383.70368372451)
--(axis cs:862208,357.233445245905)
--(axis cs:864256,373.067509105976)
--(axis cs:866304,407.098538295221)
--(axis cs:868352,415.908932919926)
--(axis cs:870400,416.620014214491)
--(axis cs:872448,421.482863893122)
--(axis cs:874496,419.180051844947)
--(axis cs:876544,418.679731996609)
--(axis cs:878592,426.101064568846)
--(axis cs:880640,413.135671020071)
--(axis cs:882688,427.27192747475)
--(axis cs:884736,422.264996031339)
--(axis cs:886784,420.082390082075)
--(axis cs:888832,419.427999032795)
--(axis cs:890880,424.858291923261)
--(axis cs:892928,414.460871617284)
--(axis cs:894976,416.340311746944)
--(axis cs:897024,411.235182530529)
--(axis cs:899072,394.775029357715)
--(axis cs:901120,404.422776227578)
--(axis cs:903168,402.660213219706)
--(axis cs:905216,405.390801726402)
--(axis cs:907264,370.425797405177)
--(axis cs:909312,385.623230809607)
--(axis cs:911360,370.717061493845)
--(axis cs:913408,381.219422954915)
--(axis cs:915456,386.767385102869)
--(axis cs:917504,399.055009316338)
--(axis cs:919552,411.840077034158)
--(axis cs:921600,401.980997269326)
--(axis cs:923648,378.546790228346)
--(axis cs:925696,376.00077025024)
--(axis cs:927744,370.448419863664)
--(axis cs:929792,397.508847168782)
--(axis cs:931840,403.016602176011)
--(axis cs:933888,419.197927248434)
--(axis cs:935936,372.005949827119)
--(axis cs:937984,369.127322384393)
--(axis cs:940032,405.882116035397)
--(axis cs:942080,378.880772235063)
--(axis cs:944128,401.905005472065)
--(axis cs:946176,408.814892086186)
--(axis cs:948224,395.852808042612)
--(axis cs:950272,391.633821020185)
--(axis cs:952320,408.719721108397)
--(axis cs:954368,408.071012862678)
--(axis cs:956416,391.37734675883)
--(axis cs:958464,377.121483279169)
--(axis cs:960512,406.210884789279)
--(axis cs:962560,397.899108480829)
--(axis cs:964608,404.385957399329)
--(axis cs:966656,401.949080644602)
--(axis cs:968704,403.289217258758)
--(axis cs:970752,434.208156371263)
--(axis cs:972800,422.630998869929)
--(axis cs:974848,435.930371606645)
--(axis cs:976896,439.646502280493)
--(axis cs:978944,446.025396489161)
--(axis cs:980992,433.36908510229)
--(axis cs:983040,402.346988207336)
--(axis cs:985088,429.453190765746)
--(axis cs:987136,433.127815309783)
--(axis cs:989184,437.946431882537)
--(axis cs:991232,428.199766020913)
--(axis cs:993280,441.464293811964)
--(axis cs:995328,437.627234395767)
--(axis cs:997376,437.655988949216)
--(axis cs:999424,449.380491181556)
--(axis cs:1001472,422.02618917895)
--(axis cs:1003520,418.179099869689)
--(axis cs:1005568,403.407471942472)
--(axis cs:1007616,395.558742796418)
--(axis cs:1009664,412.74796873304)
--(axis cs:1011712,416.702300730896)
--(axis cs:1013760,411.236248969179)
--(axis cs:1015808,415.767834456291)
--(axis cs:1017856,402.321339823795)
--(axis cs:1019904,421.811035412088)
--(axis cs:1021952,349.572259694967)
--(axis cs:1024000,341.773210277597)
--(axis cs:1026048,344.183931335962)
--(axis cs:1028096,349.804796215981)
--(axis cs:1030144,363.05122518985)
--(axis cs:1032192,373.280974105118)
--(axis cs:1034240,397.054160714635)
--(axis cs:1036288,401.00750021943)
--(axis cs:1038336,413.883723810446)
--(axis cs:1040384,404.986658960795)
--(axis cs:1042432,378.472481164176)
--(axis cs:1044480,374.656052410785)
--(axis cs:1046528,395.50873171672)
--(axis cs:1048576,390.080813552202)
--(axis cs:1050624,389.20628050961)
--(axis cs:1052672,396.07198377767)
--(axis cs:1054720,403.197896740824)
--(axis cs:1056768,382.577938060943)
--(axis cs:1058816,384.195857178702)
--(axis cs:1060864,381.428033390218)
--(axis cs:1062912,381.815256765552)
--(axis cs:1064960,373.955351164475)
--(axis cs:1067008,389.076459978073)
--(axis cs:1069056,377.170933135464)
--(axis cs:1071104,367.262605566429)
--(axis cs:1073152,360.296864495414)
--(axis cs:1075200,364.412136312655)
--(axis cs:1077248,377.055617359912)
--(axis cs:1079296,358.14739602822)
--(axis cs:1081344,363.802184894556)
--(axis cs:1083392,362.888588630255)
--(axis cs:1085440,351.090742760431)
--(axis cs:1087488,364.629422157285)
--(axis cs:1089536,367.869059194295)
--(axis cs:1091584,369.983717836252)
--(axis cs:1093632,322.914514125661)
--(axis cs:1095680,331.892984351886)
--(axis cs:1097728,330.345111882139)
--(axis cs:1099776,317.681437370292)
--(axis cs:1101824,326.253144427522)
--(axis cs:1103872,316.950608060118)
--(axis cs:1105920,337.08064598926)
--(axis cs:1107968,333.894830078759)
--(axis cs:1110016,369.648263163072)
--(axis cs:1112064,376.558590771208)
--(axis cs:1114112,390.175641398573)
--(axis cs:1116160,379.58016132178)
--(axis cs:1118208,373.434025827809)
--(axis cs:1120256,380.368671133925)
--(axis cs:1122304,368.876148408754)
--(axis cs:1124352,392.900274737758)
--(axis cs:1126400,391.374819997585)
--(axis cs:1128448,383.736542415347)
--(axis cs:1130496,376.926455639393)
--(axis cs:1132544,390.116079288049)
--(axis cs:1134592,395.11748194068)
--(axis cs:1136640,394.257183706799)
--(axis cs:1138688,405.654562553058)
--(axis cs:1140736,437.533412018281)
--(axis cs:1142784,428.819735848545)
--(axis cs:1144832,427.812287330583)
--(axis cs:1146880,409.579284060782)
--(axis cs:1148928,439.213679011236)
--(axis cs:1150976,463.026986884458)
--(axis cs:1153024,456.649699069098)
--(axis cs:1155072,441.999734401483)
--(axis cs:1157120,430.157198153713)
--(axis cs:1159168,419.870243755445)
--(axis cs:1161216,411.358096787961)
--(axis cs:1163264,437.879749821566)
--(axis cs:1165312,448.261881800168)
--(axis cs:1167360,416.225800960893)
--(axis cs:1169408,438.737064998008)
--(axis cs:1171456,465.684505018152)
--(axis cs:1173504,455.384536028052)
--(axis cs:1175552,420.569709033956)
--(axis cs:1177600,414.58396751446)
--(axis cs:1179648,430.640572929312)
--(axis cs:1181696,445.217366849441)
--(axis cs:1183744,428.419830020091)
--(axis cs:1185792,412.380975433505)
--(axis cs:1187840,377.795512801026)
--(axis cs:1189888,392.234590526691)
--(axis cs:1191936,422.854368469303)
--(axis cs:1193984,468.095683866575)
--(axis cs:1196032,465.166641703387)
--(axis cs:1198080,486.63704076507)
--(axis cs:1200128,503.895429516071)
--(axis cs:1202176,477.215496484824)
--(axis cs:1204224,469.737775778566)
--(axis cs:1206272,479.052486603013)
--(axis cs:1208320,470.442571568147)
--(axis cs:1210368,477.168722665269)
--(axis cs:1212416,498.308082043371)
--(axis cs:1214464,518.083355512433)
--(axis cs:1216512,499.371096135656)
--(axis cs:1218560,489.642702839804)
--(axis cs:1220608,479.436587915166)
--(axis cs:1222656,479.138290804193)
--(axis cs:1224704,423.779810233633)
--(axis cs:1226752,457.210327681903)
--(axis cs:1228800,461.83482132569)
--(axis cs:1230848,456.720893052686)
--(axis cs:1232896,437.083387051445)
--(axis cs:1234944,441.319164119055)
--(axis cs:1236992,410.241926931897)
--(axis cs:1239040,488.326887092864)
--(axis cs:1241088,475.107595449935)
--(axis cs:1243136,468.412402652041)
--(axis cs:1245184,472.811957616244)
--(axis cs:1247232,469.358189008912)
--(axis cs:1249280,428.193215756532)
--(axis cs:1251328,441.454811707319)
--(axis cs:1253376,409.548166941085)
--(axis cs:1255424,385.675045869004)
--(axis cs:1257472,377.91462588083)
--(axis cs:1259520,412.203908970912)
--(axis cs:1261568,389.615570394091)
--(axis cs:1263616,393.409521790306)
--(axis cs:1265664,411.977539245871)
--(axis cs:1267712,353.021679665612)
--(axis cs:1269760,383.753288610053)
--(axis cs:1271808,350.795434242323)
--(axis cs:1273856,380.575470366664)
--(axis cs:1275904,364.775387644166)
--(axis cs:1277952,360.319275405115)
--(axis cs:1280000,364.147507774416)
--(axis cs:1282048,375.394263230893)
--(axis cs:1284096,379.426268966901)
--(axis cs:1286144,390.048352173722)
--(axis cs:1288192,395.328449802779)
--(axis cs:1290240,409.178771669797)
--(axis cs:1292288,369.302136978292)
--(axis cs:1294336,451.979881149574)
--(axis cs:1296384,429.0710433539)
--(axis cs:1298432,466.609862509029)
--(axis cs:1300480,485.190141016538)
--(axis cs:1302528,513.260050124522)
--(axis cs:1304576,525.577372292368)
--(axis cs:1306624,427.215227008354)
--(axis cs:1308672,478.557850496442)
--(axis cs:1310720,515.295177185004)
--(axis cs:1312768,511.303284080702)
--(axis cs:1314816,539.40712402552)
--(axis cs:1316864,535.998531502951)
--(axis cs:1318912,508.518684559556)
--(axis cs:1320960,503.78261157297)
--(axis cs:1323008,503.943339647414)
--(axis cs:1325056,513.485339338401)
--(axis cs:1327104,511.26009465315)
--(axis cs:1329152,526.304834205276)
--(axis cs:1331200,527.2328098011)
--(axis cs:1333248,521.887548218318)
--(axis cs:1335296,532.270303666964)
--(axis cs:1337344,513.700126829931)
--(axis cs:1339392,515.341775256512)
--(axis cs:1341440,517.349929994849)
--(axis cs:1343488,485.172787159284)
--(axis cs:1345536,498.41312907546)
--(axis cs:1347584,507.593324677054)
--(axis cs:1349632,512.463521614161)
--(axis cs:1351680,510.076683482076)
--(axis cs:1353728,507.701087523804)
--(axis cs:1355776,515.136177566815)
--(axis cs:1357824,544.516978090962)
--(axis cs:1359872,551.429865814694)
--(axis cs:1361920,553.01423385954)
--(axis cs:1363968,535.699710165411)
--(axis cs:1366016,532.884604217269)
--(axis cs:1368064,553.736242761417)
--(axis cs:1370112,550.504336332649)
--(axis cs:1372160,590.043023995331)
--(axis cs:1374208,512.511977703817)
--(axis cs:1376256,461.770770620321)
--(axis cs:1378304,504.93282417782)
--(axis cs:1380352,511.582659393984)
--(axis cs:1382400,512.366664459347)
--(axis cs:1384448,497.301324197606)
--(axis cs:1386496,460.895666960651)
--(axis cs:1388544,469.71916635466)
--(axis cs:1390592,422.089645971067)
--(axis cs:1392640,400.436661041718)
--(axis cs:1394688,417.474945536499)
--(axis cs:1396736,386.18207629936)
--(axis cs:1398784,424.207216773049)
--(axis cs:1400832,411.340188884946)
--(axis cs:1402880,424.638634925002)
--(axis cs:1404928,394.829907931009)
--(axis cs:1406976,413.014862684878)
--(axis cs:1409024,397.999924932615)
--(axis cs:1411072,373.685150039056)
--(axis cs:1413120,400.52953812331)
--(axis cs:1415168,398.28139237565)
--(axis cs:1417216,380.856730840008)
--(axis cs:1419264,392.954202023377)
--(axis cs:1421312,375.384225959728)
--(axis cs:1423360,375.3773786013)
--(axis cs:1425408,385.971399289049)
--(axis cs:1427456,351.585964911776)
--(axis cs:1429504,369.094618375532)
--(axis cs:1431552,366.57907498525)
--(axis cs:1433600,372.409537746725)
--(axis cs:1435648,384.884705939874)
--(axis cs:1437696,387.227890871144)
--(axis cs:1439744,382.007645136225)
--(axis cs:1441792,361.896510737374)
--(axis cs:1443840,386.73334214194)
--(axis cs:1445888,365.048054478867)
--(axis cs:1447936,363.514761840461)
--(axis cs:1449984,357.812600700757)
--(axis cs:1452032,346.696630229786)
--(axis cs:1454080,342.759331031189)
--(axis cs:1456128,344.343645525017)
--(axis cs:1458176,352.943990147603)
--(axis cs:1460224,336.575733906384)
--(axis cs:1462272,363.687642506853)
--(axis cs:1464320,345.662337453064)
--(axis cs:1466368,349.569491535744)
--(axis cs:1468416,376.450446495553)
--(axis cs:1470464,360.142581760797)
--(axis cs:1472512,378.554440043376)
--(axis cs:1474560,407.394789489182)
--(axis cs:1476608,395.15969045963)
--(axis cs:1478656,398.758426701946)
--(axis cs:1480704,413.519851841488)
--(axis cs:1482752,430.770562526968)
--(axis cs:1484800,440.20058393804)
--(axis cs:1486848,427.175441395223)
--(axis cs:1488896,435.239232744643)
--(axis cs:1490944,438.258123509892)
--(axis cs:1492992,438.057246643563)
--(axis cs:1495040,447.937397324909)
--(axis cs:1497088,426.207234598083)
--(axis cs:1499136,431.720945450751)
--(axis cs:1501184,434.129288547588)
--(axis cs:1503232,431.870189619081)
--(axis cs:1505280,429.59297705028)
--(axis cs:1507328,406.769035494924)
--(axis cs:1509376,448.864515258047)
--(axis cs:1511424,450.691020722841)
--(axis cs:1513472,444.221301488519)
--(axis cs:1515520,450.508942811932)
--(axis cs:1517568,443.689328938719)
--(axis cs:1519616,443.623117304615)
--(axis cs:1521664,438.884969576371)
--(axis cs:1523712,433.087337565818)
--(axis cs:1525760,421.306576559431)
--(axis cs:1527808,410.035651262189)
--(axis cs:1529856,444.697096392511)
--(axis cs:1531904,446.793897471921)
--(axis cs:1533952,447.994362192741)
--(axis cs:1536000,437.480330358403)
--(axis cs:1538048,430.059088079577)
--(axis cs:1540096,437.457630031643)
--(axis cs:1542144,448.78232156933)
--(axis cs:1544192,453.483703744008)
--(axis cs:1546240,452.121150599696)
--(axis cs:1548288,439.334671677324)
--(axis cs:1550336,465.415426889017)
--(axis cs:1552384,436.696645645395)
--(axis cs:1554432,421.055696985707)
--(axis cs:1556480,445.364622528739)
--(axis cs:1558528,452.369181901254)
--(axis cs:1560576,469.118144786312)
--(axis cs:1562624,487.325102588093)
--(axis cs:1564672,474.577920869845)
--(axis cs:1566720,469.628507780011)
--(axis cs:1568768,467.638053837947)
--(axis cs:1570816,474.045613979964)
--(axis cs:1572864,464.621365320567)
--(axis cs:1574912,445.294676119799)
--(axis cs:1576960,442.544983790617)
--(axis cs:1579008,454.641266813979)
--(axis cs:1581056,447.486222233913)
--(axis cs:1583104,444.034489855453)
--(axis cs:1585152,438.547613710853)
--(axis cs:1587200,396.619804720818)
--(axis cs:1589248,397.683343086468)
--(axis cs:1591296,399.725962970588)
--(axis cs:1593344,399.100469946836)
--(axis cs:1595392,393.770714909081)
--(axis cs:1597440,429.707049499014)
--(axis cs:1599488,423.566243733255)
--(axis cs:1601536,430.858044418763)
--(axis cs:1603584,427.051407646958)
--(axis cs:1605632,446.132514146448)
--(axis cs:1607680,457.557203043803)
--(axis cs:1609728,451.57764150512)
--(axis cs:1611776,458.746766084916)
--(axis cs:1613824,454.182784639761)
--(axis cs:1615872,455.467865154437)
--(axis cs:1617920,447.283636150274)
--(axis cs:1619968,432.663381579279)
--(axis cs:1622016,464.19893424353)
--(axis cs:1624064,469.096543185774)
--(axis cs:1626112,460.33169473356)
--(axis cs:1628160,408.937415720896)
--(axis cs:1630208,457.530928365552)
--(axis cs:1632256,425.901581928606)
--(axis cs:1634304,409.631652960884)
--(axis cs:1636352,417.70691416966)
--(axis cs:1638400,469.864740137885)
--(axis cs:1640448,464.422259335689)
--(axis cs:1642496,415.334258252575)
--(axis cs:1644544,402.530519347706)
--(axis cs:1646592,379.323610860069)
--(axis cs:1648640,430.776827941366)
--(axis cs:1650688,430.278348422114)
--(axis cs:1652736,435.484945083082)
--(axis cs:1654784,428.380670565635)
--(axis cs:1656832,456.467735292184)
--(axis cs:1658880,449.158954800664)
--(axis cs:1660928,455.266143011362)
--(axis cs:1662976,431.856320004018)
--(axis cs:1665024,421.182487274786)
--(axis cs:1667072,430.054063861813)
--(axis cs:1669120,394.102379386808)
--(axis cs:1671168,430.953498353001)
--(axis cs:1673216,429.749032079159)
--(axis cs:1675264,390.433617478731)
--(axis cs:1677312,414.26484582562)
--(axis cs:1679360,426.154126300347)
--(axis cs:1681408,423.829206575017)
--(axis cs:1683456,407.562524920782)
--(axis cs:1685504,408.904569721718)
--(axis cs:1687552,388.644549323013)
--(axis cs:1689600,358.087414024206)
--(axis cs:1691648,365.837381980495)
--(axis cs:1693696,364.953433000005)
--(axis cs:1695744,354.322689183411)
--(axis cs:1697792,341.705816951824)
--(axis cs:1699840,329.754759187401)
--(axis cs:1701888,319.392904729907)
--(axis cs:1703936,339.579662071993)
--(axis cs:1705984,346.405017646581)
--(axis cs:1708032,339.937487960858)
--(axis cs:1710080,323.200951146842)
--(axis cs:1712128,329.049436436583)
--(axis cs:1714176,357.041429831176)
--(axis cs:1716224,366.990644894661)
--(axis cs:1718272,369.848483165958)
--(axis cs:1720320,382.114457529678)
--(axis cs:1722368,376.81831072014)
--(axis cs:1724416,385.304639701072)
--(axis cs:1726464,374.030196213793)
--(axis cs:1728512,377.527150662198)
--(axis cs:1730560,407.390415086488)
--(axis cs:1732608,393.077951536606)
--(axis cs:1734656,400.014578216174)
--(axis cs:1736704,418.880335432578)
--(axis cs:1738752,423.190121546685)
--(axis cs:1740800,423.991055173212)
--(axis cs:1742848,403.221936520326)
--(axis cs:1744896,393.101612850413)
--(axis cs:1746944,398.91049719632)
--(axis cs:1748992,372.908876068152)
--(axis cs:1751040,373.10073350577)
--(axis cs:1753088,376.665521497426)
--(axis cs:1755136,361.405956171043)
--(axis cs:1757184,344.819077018104)
--(axis cs:1759232,361.858894533167)
--(axis cs:1761280,367.905743579224)
--(axis cs:1763328,359.747466937464)
--(axis cs:1765376,400.120634960564)
--(axis cs:1767424,416.166846751953)
--(axis cs:1769472,381.018471828903)
--(axis cs:1771520,439.40798084378)
--(axis cs:1773568,394.195959512355)
--(axis cs:1775616,414.989938916751)
--(axis cs:1777664,407.357605238851)
--(axis cs:1779712,397.096315276669)
--(axis cs:1781760,410.45169779822)
--(axis cs:1783808,389.05476037294)
--(axis cs:1785856,420.178440295631)
--(axis cs:1787904,404.718897245771)
--(axis cs:1789952,424.17036655516)
--(axis cs:1792000,444.360762538341)
--(axis cs:1794048,390.983294212855)
--(axis cs:1796096,392.514226073791)
--(axis cs:1798144,444.364110605736)
--(axis cs:1800192,494.473192238464)
--(axis cs:1802240,501.766355340164)
--(axis cs:1804288,514.732462105469)
--(axis cs:1806336,498.16045351012)
--(axis cs:1808384,503.088369377877)
--(axis cs:1810432,528.634376000605)
--(axis cs:1812480,523.56407382666)
--(axis cs:1814528,521.11896487938)
--(axis cs:1816576,520.256257204789)
--(axis cs:1818624,540.288886784302)
--(axis cs:1820672,514.054224063144)
--(axis cs:1822720,495.906965194312)
--(axis cs:1824768,501.210615542624)
--(axis cs:1826816,541.461008269158)
--(axis cs:1828864,545.632921028787)
--(axis cs:1830912,545.32982305849)
--(axis cs:1832960,532.867188501103)
--(axis cs:1835008,544.858287576612)
--(axis cs:1837056,520.527317314317)
--(axis cs:1839104,553.373305217979)
--(axis cs:1841152,509.837880763206)
--(axis cs:1843200,489.239498797998)
--(axis cs:1845248,523.40610734241)
--(axis cs:1847296,499.202875343773)
--(axis cs:1849344,510.996581929603)
--(axis cs:1851392,501.831396032604)
--(axis cs:1853440,496.140326497038)
--(axis cs:1855488,521.273454901137)
--(axis cs:1857536,555.030371427264)
--(axis cs:1859584,537.996208297298)
--(axis cs:1861632,546.29117403649)
--(axis cs:1863680,508.420964185595)
--(axis cs:1865728,548.597181562078)
--(axis cs:1867776,571.919156195021)
--(axis cs:1869824,569.375180842923)
--(axis cs:1871872,536.170316836005)
--(axis cs:1873920,552.721717933944)
--(axis cs:1875968,550.805006646774)
--(axis cs:1878016,550.367141155309)
--(axis cs:1880064,525.027039939702)
--(axis cs:1882112,530.971822569377)
--(axis cs:1884160,534.323675933079)
--(axis cs:1886208,531.163224340078)
--(axis cs:1888256,510.814424160417)
--(axis cs:1890304,548.418412309362)
--(axis cs:1892352,535.434205212858)
--(axis cs:1894400,538.157636443745)
--(axis cs:1896448,549.927338022688)
--(axis cs:1898496,529.45259136253)
--(axis cs:1900544,533.559360787464)
--(axis cs:1902592,552.825474390833)
--(axis cs:1904640,549.927423119242)
--(axis cs:1906688,560.16826733256)
--(axis cs:1908736,545.432189522818)
--(axis cs:1910784,559.701609001815)
--(axis cs:1912832,550.445887124368)
--(axis cs:1914880,548.922800040515)
--(axis cs:1916928,560.512539890157)
--(axis cs:1918976,568.389277218764)
--(axis cs:1921024,553.651321358687)
--(axis cs:1923072,588.52388870793)
--(axis cs:1925120,593.024063528339)
--(axis cs:1927168,607.129574356472)
--(axis cs:1929216,599.262405687794)
--(axis cs:1931264,578.724466968479)
--(axis cs:1933312,554.027973709265)
--(axis cs:1935360,565.45487213685)
--(axis cs:1937408,540.435709941907)
--(axis cs:1939456,549.418741300632)
--(axis cs:1941504,558.051365687401)
--(axis cs:1943552,553.416760776377)
--(axis cs:1945600,543.27812787792)
--(axis cs:1947648,557.051568463318)
--(axis cs:1949696,558.636061898986)
--(axis cs:1951744,544.970083538464)
--(axis cs:1953792,548.896972480392)
--(axis cs:1955840,543.257201510899)
--(axis cs:1957888,571.469580220307)
--(axis cs:1959936,527.700119475018)
--(axis cs:1961984,587.231725423687)
--(axis cs:1964032,580.32824444902)
--(axis cs:1966080,573.801980229127)
--(axis cs:1968128,569.554511706588)
--(axis cs:1970176,519.863262708504)
--(axis cs:1972224,474.054225775038)
--(axis cs:1974272,456.977472284125)
--(axis cs:1976320,414.226042484485)
--(axis cs:1978368,437.550193363799)
--(axis cs:1980416,418.872033093378)
--(axis cs:1982464,390.271847459642)
--(axis cs:1984512,389.553368500519)
--(axis cs:1986560,381.714479619674)
--(axis cs:1988608,388.466953343901)
--(axis cs:1990656,374.315759048924)
--(axis cs:1992704,382.911849222644)
--(axis cs:1994752,408.761304231951)
--(axis cs:1996800,438.134482777804)
--(axis cs:1998848,432.638747902763)
--(axis cs:2000896,422.502801694142)
--(axis cs:2002944,426.052165832145)
--(axis cs:2004992,421.249666749102)
--(axis cs:2007040,444.02264014491)
--(axis cs:2009088,471.984117029333)
--(axis cs:2011136,462.856295573746)
--(axis cs:2013184,447.858066311425)
--(axis cs:2015232,449.714648762761)
--(axis cs:2017280,447.012421005896)
--(axis cs:2019328,411.820693949201)
--(axis cs:2021376,406.985382890002)
--(axis cs:2023424,445.497717369606)
--(axis cs:2025472,463.395517167357)
--(axis cs:2027520,419.113092773991)
--(axis cs:2029568,451.412438782795)
--(axis cs:2031616,446.718591126285)
--(axis cs:2033664,429.372963426893)
--(axis cs:2035712,451.843731601408)
--(axis cs:2037760,444.227637304152)
--(axis cs:2039808,470.410846594368)
--(axis cs:2041856,497.159651754556)
--(axis cs:2043904,495.136453777973)
--(axis cs:2045952,530.596874692517)
--(axis cs:2048000,499.777204374702)
--(axis cs:2050048,482.272194266653)
--(axis cs:2052096,509.452569165112)
--(axis cs:2054144,520.891952064061)
--(axis cs:2056192,531.352189614738)
--(axis cs:2058240,535.834924244586)
--(axis cs:2060288,510.187155684478)
--(axis cs:2062336,543.802875041211)
--(axis cs:2064384,527.56458777054)
--(axis cs:2066432,548.524672660217)
--(axis cs:2068480,470.369782669301)
--(axis cs:2070528,524.08614478254)
--(axis cs:2072576,474.09537603926)
--(axis cs:2074624,495.787761325135)
--(axis cs:2076672,468.097053625377)
--(axis cs:2078720,497.886326053302)
--(axis cs:2080768,489.788219875114)
--(axis cs:2082816,456.565493564853)
--(axis cs:2084864,461.789633704062)
--(axis cs:2086912,442.406752905942)
--(axis cs:2088960,470.114687461743)
--(axis cs:2091008,470.572597875696)
--(axis cs:2093056,455.973992702231)
--(axis cs:2095104,476.283551436311)
--(axis cs:2097152,452.95575530382)
--(axis cs:2099200,467.522120718579)
--(axis cs:2101248,473.507706464628)
--(axis cs:2103296,501.911546102043)
--(axis cs:2105344,517.608258074256)
--(axis cs:2107392,535.725487611999)
--(axis cs:2109440,511.465049421572)
--(axis cs:2111488,521.061197241116)
--(axis cs:2113536,523.203848858497)
--(axis cs:2115584,513.801832340915)
--(axis cs:2117632,484.838803316714)
--(axis cs:2119680,509.749814923385)
--(axis cs:2121728,504.708689700857)
--(axis cs:2123776,530.186646605069)
--(axis cs:2125824,493.182807567005)
--(axis cs:2127872,454.863965309945)
--(axis cs:2129920,490.191924008933)
--(axis cs:2131968,464.022741297709)
--(axis cs:2134016,430.951557236997)
--(axis cs:2136064,447.650826761594)
--(axis cs:2138112,451.329479525218)
--(axis cs:2140160,413.629252489193)
--(axis cs:2142208,412.311358014239)
--(axis cs:2144256,428.180194983836)
--(axis cs:2146304,421.551546493317)
--(axis cs:2148352,435.395009185284)
--(axis cs:2150400,412.047315077718)
--(axis cs:2152448,430.253406279486)
--(axis cs:2154496,424.544737698441)
--(axis cs:2156544,439.152198059998)
--(axis cs:2158592,425.931030742085)
--(axis cs:2160640,419.634566339588)
--(axis cs:2162688,391.402282820901)
--(axis cs:2164736,448.349320449801)
--(axis cs:2166784,418.595033461573)
--(axis cs:2168832,441.104466200009)
--(axis cs:2170880,466.811444716329)
--(axis cs:2172928,458.518257045756)
--(axis cs:2174976,477.037076492572)
--(axis cs:2177024,465.733038806661)
--(axis cs:2179072,434.569312779557)
--(axis cs:2181120,451.626393044927)
--(axis cs:2183168,436.472908598035)
--(axis cs:2185216,438.874887931137)
--(axis cs:2187264,435.389739739776)
--(axis cs:2189312,436.937235984705)
--(axis cs:2191360,424.583621030239)
--(axis cs:2193408,437.348057032073)
--(axis cs:2195456,408.300992740907)
--(axis cs:2197504,418.164684612079)
--(axis cs:2199552,438.424014706873)
--(axis cs:2201600,428.986223143129)
--(axis cs:2203648,442.117104292537)
--(axis cs:2205696,424.300834479966)
--(axis cs:2207744,405.224502504963)
--(axis cs:2209792,403.856852655443)
--(axis cs:2211840,404.219436666321)
--(axis cs:2213888,439.573499490946)
--(axis cs:2215936,454.582046032547)
--(axis cs:2217984,429.381677167253)
--(axis cs:2220032,453.540125073251)
--(axis cs:2222080,456.082324938407)
--(axis cs:2224128,461.209687920198)
--(axis cs:2226176,433.37318852697)
--(axis cs:2228224,419.275167170804)
--(axis cs:2230272,460.945568365287)
--(axis cs:2232320,420.359799961634)
--(axis cs:2234368,439.578158022012)
--(axis cs:2236416,404.538900172907)
--(axis cs:2238464,456.706722737761)
--(axis cs:2240512,432.636086842358)
--(axis cs:2242560,403.99171993806)
--(axis cs:2244608,395.060452037502)
--(axis cs:2246656,400.480789111342)
--(axis cs:2248704,427.079371985464)
--(axis cs:2250752,481.356165332659)
--(axis cs:2252800,495.957316949965)
--(axis cs:2254848,478.222228902354)
--(axis cs:2256896,480.894499643268)
--(axis cs:2258944,454.7936046192)
--(axis cs:2260992,437.950350570646)
--(axis cs:2263040,486.599205772703)
--(axis cs:2265088,453.002923352023)
--(axis cs:2267136,462.698926237211)
--(axis cs:2269184,450.276915762236)
--(axis cs:2271232,433.375897804813)
--(axis cs:2273280,402.861196074049)
--(axis cs:2275328,423.309553924666)
--(axis cs:2277376,446.695123457361)
--(axis cs:2279424,441.786733462216)
--(axis cs:2281472,474.56525053351)
--(axis cs:2283520,508.817483768877)
--(axis cs:2285568,518.761145539832)
--(axis cs:2287616,515.367186418848)
--(axis cs:2289664,531.320808749055)
--(axis cs:2291712,460.032420379858)
--(axis cs:2293760,483.839723329552)
--(axis cs:2295808,478.573953903117)
--(axis cs:2297856,517.975202484112)
--(axis cs:2299904,475.433727910167)
--(axis cs:2301952,436.666118983258)
--(axis cs:2304000,428.802355354889)
--(axis cs:2306048,465.8259167758)
--(axis cs:2308096,453.914619473596)
--(axis cs:2310144,451.318795534947)
--(axis cs:2312192,473.362512831454)
--(axis cs:2314240,458.735034638176)
--(axis cs:2316288,422.16036171301)
--(axis cs:2318336,398.244522442465)
--(axis cs:2320384,407.299634368915)
--(axis cs:2322432,367.057606231594)
--(axis cs:2324480,406.019028248206)
--(axis cs:2326528,389.839869965401)
--(axis cs:2328576,388.080933545072)
--(axis cs:2330624,432.618711977897)
--(axis cs:2332672,421.749045527132)
--(axis cs:2334720,420.762607723999)
--(axis cs:2336768,463.656132496512)
--(axis cs:2338816,443.247781325984)
--(axis cs:2340864,415.611221593972)
--(axis cs:2342912,423.824815538364)
--(axis cs:2344960,423.256010536716)
--(axis cs:2347008,426.784272976301)
--(axis cs:2349056,428.271492626911)
--(axis cs:2351104,368.415683743422)
--(axis cs:2353152,402.170991721559)
--(axis cs:2355200,391.137940854098)
--(axis cs:2357248,377.039302052601)
--(axis cs:2359296,389.529887615712)
--(axis cs:2361344,386.011144804376)
--(axis cs:2363392,395.89111139406)
--(axis cs:2365440,382.615916514003)
--(axis cs:2367488,379.683813183724)
--(axis cs:2369536,397.728623870495)
--(axis cs:2371584,392.430671970138)
--(axis cs:2373632,356.364714098125)
--(axis cs:2375680,377.969329481988)
--(axis cs:2377728,355.998467441)
--(axis cs:2379776,349.761607043964)
--(axis cs:2381824,359.172126405694)
--(axis cs:2383872,345.442081600665)
--(axis cs:2385920,346.566791784246)
--(axis cs:2387968,368.132528964701)
--(axis cs:2390016,374.542792780926)
--(axis cs:2392064,386.647207432908)
--(axis cs:2394112,380.392212204974)
--(axis cs:2396160,403.032857860715)
--(axis cs:2398208,400.279896019655)
--(axis cs:2400256,383.077845556514)
--(axis cs:2402304,391.410480906689)
--(axis cs:2404352,403.407467113057)
--(axis cs:2406400,417.457023027475)
--(axis cs:2408448,414.58969642739)
--(axis cs:2410496,431.812221476458)
--(axis cs:2412544,410.646899374388)
--(axis cs:2414592,400.401407835489)
--(axis cs:2416640,398.247697722182)
--(axis cs:2418688,409.192381970714)
--(axis cs:2420736,392.648553255159)
--(axis cs:2422784,391.240385780607)
--(axis cs:2424832,384.326788051032)
--(axis cs:2426880,408.631317704199)
--(axis cs:2428928,413.546279254177)
--(axis cs:2430976,397.127420949428)
--(axis cs:2433024,373.506341942848)
--(axis cs:2435072,404.400429047456)
--(axis cs:2437120,405.955204146006)
--(axis cs:2439168,417.305494493428)
--(axis cs:2441216,406.705329875058)
--(axis cs:2443264,393.571481956037)
--(axis cs:2445312,402.9259991461)
--(axis cs:2447360,397.645932774078)
--(axis cs:2449408,393.368573368728)
--(axis cs:2451456,374.402425880515)
--(axis cs:2453504,365.199105785017)
--(axis cs:2455552,370.480957983913)
--(axis cs:2457600,377.313442073732)
--(axis cs:2459648,342.554315820592)
--(axis cs:2461696,348.638169370843)
--(axis cs:2463744,364.538763082848)
--(axis cs:2465792,360.906220514031)
--(axis cs:2467840,371.04918973054)
--(axis cs:2469888,385.557360466046)
--(axis cs:2471936,386.35292378001)
--(axis cs:2473984,396.965139846545)
--(axis cs:2476032,412.729864545153)
--(axis cs:2478080,401.79146472501)
--(axis cs:2480128,402.606583925383)
--(axis cs:2482176,427.520264823902)
--(axis cs:2484224,414.773707355902)
--(axis cs:2486272,420.370929165455)
--(axis cs:2488320,392.845778894123)
--(axis cs:2490368,414.284008609363)
--(axis cs:2492416,408.005916621876)
--(axis cs:2494464,402.66115586643)
--(axis cs:2496512,388.461034624636)
--(axis cs:2498560,344.420174254147)
--(axis cs:2500608,320.609846190458)
--(axis cs:2502656,350.810088104514)
--(axis cs:2504704,379.575930019401)
--(axis cs:2506752,360.236231473698)
--(axis cs:2508800,368.028002822323)
--(axis cs:2510848,356.982018549525)
--(axis cs:2512896,363.311001349356)
--(axis cs:2514944,352.700670821849)
--(axis cs:2516992,353.157659423839)
--(axis cs:2519040,355.118547449805)
--(axis cs:2521088,343.551679808309)
--(axis cs:2523136,324.998499772155)
--(axis cs:2525184,336.506339862157)
--(axis cs:2527232,359.339240876366)
--(axis cs:2529280,392.28306004353)
--(axis cs:2531328,403.326258955408)
--(axis cs:2533376,425.680078353352)
--(axis cs:2535424,412.700371177862)
--(axis cs:2537472,413.986417060544)
--(axis cs:2539520,433.851615680985)
--(axis cs:2541568,406.915526023521)
--(axis cs:2543616,430.265528700927)
--(axis cs:2545664,427.244407913673)
--(axis cs:2547712,446.231545521973)
--(axis cs:2549760,397.209447833807)
--(axis cs:2551808,388.523758159637)
--(axis cs:2553856,376.631245268933)
--(axis cs:2555904,375.488477809911)
--(axis cs:2557952,352.249776374679)
--(axis cs:2560000,354.54183065391)
--(axis cs:2562048,372.027707322351)
--(axis cs:2564096,390.757553405559)
--(axis cs:2566144,371.574729778332)
--(axis cs:2568192,360.729903055946)
--(axis cs:2570240,373.445042916499)
--(axis cs:2572288,352.662452963384)
--(axis cs:2574336,347.02920772688)
--(axis cs:2576384,368.577430505916)
--(axis cs:2578432,386.43734032149)
--(axis cs:2580480,369.373945593631)
--(axis cs:2582528,388.557179173755)
--(axis cs:2584576,394.923515793722)
--(axis cs:2586624,437.154021179185)
--(axis cs:2588672,419.726432435872)
--(axis cs:2590720,442.406050435259)
--(axis cs:2592768,402.144780403942)
--(axis cs:2594816,374.931259934495)
--(axis cs:2596864,374.320755611959)
--(axis cs:2598912,414.346689199705)
--(axis cs:2600960,408.642977102864)
--(axis cs:2603008,415.894135234141)
--(axis cs:2605056,459.99026998463)
--(axis cs:2607104,463.941321147731)
--(axis cs:2609152,460.605388108018)
--(axis cs:2611200,507.246653892607)
--(axis cs:2613248,493.14664433749)
--(axis cs:2615296,480.101496017461)
--(axis cs:2617344,489.190893417421)
--(axis cs:2619392,477.191658552814)
--(axis cs:2621440,472.258553111647)
--(axis cs:2623488,486.528380521075)
--(axis cs:2625536,474.56989155459)
--(axis cs:2627584,471.112422921648)
--(axis cs:2629632,472.855893520786)
--(axis cs:2631680,434.191156912153)
--(axis cs:2633728,408.940241000811)
--(axis cs:2635776,431.382054952137)
--(axis cs:2637824,422.17358991579)
--(axis cs:2639872,413.064906793004)
--(axis cs:2641920,416.741436998871)
--(axis cs:2643968,414.190331386492)
--(axis cs:2646016,413.555044971927)
--(axis cs:2648064,404.028693102457)
--(axis cs:2650112,398.702484692102)
--(axis cs:2652160,390.988258593686)
--(axis cs:2654208,400.573848589653)
--(axis cs:2656256,385.718157242383)
--(axis cs:2658304,380.994513423287)
--(axis cs:2660352,372.652850340546)
--(axis cs:2662400,362.906454688292)
--(axis cs:2664448,378.342025587084)
--(axis cs:2666496,364.213013821901)
--(axis cs:2668544,334.186569752442)
--(axis cs:2670592,338.595790698816)
--(axis cs:2672640,324.985969942631)
--(axis cs:2674688,324.274748009953)
--(axis cs:2676736,340.926527049567)
--(axis cs:2678784,337.458680494842)
--(axis cs:2680832,372.325260198416)
--(axis cs:2682880,364.053483483384)
--(axis cs:2684928,370.374079212011)
--(axis cs:2686976,374.949530191495)
--(axis cs:2689024,381.433537596907)
--(axis cs:2691072,402.899387581838)
--(axis cs:2693120,396.017293517403)
--(axis cs:2695168,369.114716476752)
--(axis cs:2697216,373.158467383786)
--(axis cs:2699264,389.797754879815)
--(axis cs:2701312,385.578319946782)
--(axis cs:2703360,383.846537871227)
--(axis cs:2705408,380.386176548868)
--(axis cs:2707456,383.359239625787)
--(axis cs:2709504,411.874570673278)
--(axis cs:2711552,401.983670878208)
--(axis cs:2713600,368.091996195674)
--(axis cs:2715648,358.06384607561)
--(axis cs:2717696,385.435219702423)
--(axis cs:2719744,341.918476668271)
--(axis cs:2721792,335.738904336998)
--(axis cs:2723840,321.969026135639)
--(axis cs:2725888,344.150242774303)
--(axis cs:2727936,396.71316287238)
--(axis cs:2729984,374.599740939294)
--(axis cs:2732032,381.898298726429)
--(axis cs:2734080,337.678309290341)
--(axis cs:2736128,364.566436675446)
--(axis cs:2738176,367.956273792427)
--(axis cs:2740224,339.905429683167)
--(axis cs:2742272,345.836219210918)
--(axis cs:2744320,350.905304778336)
--(axis cs:2746368,353.6507089806)
--(axis cs:2748416,373.45199033816)
--(axis cs:2750464,340.997522167422)
--(axis cs:2752512,371.702114867766)
--(axis cs:2754560,355.284612775922)
--(axis cs:2756608,344.949550048429)
--(axis cs:2758656,337.826039605862)
--(axis cs:2760704,419.627730341695)
--(axis cs:2762752,381.002683679296)
--(axis cs:2764800,406.871564851092)
--(axis cs:2766848,426.1047385051)
--(axis cs:2768896,408.015478523849)
--(axis cs:2770944,412.693784078615)
--(axis cs:2772992,408.865493400867)
--(axis cs:2775040,418.830012339351)
--(axis cs:2777088,441.507828644446)
--(axis cs:2779136,442.766702279971)
--(axis cs:2781184,437.529837877819)
--(axis cs:2783232,455.017241442234)
--(axis cs:2785280,441.194685558274)
--(axis cs:2787328,415.685240399579)
--(axis cs:2789376,425.299463396005)
--(axis cs:2791424,395.260836281566)
--(axis cs:2793472,346.687693625763)
--(axis cs:2795520,364.513578222882)
--(axis cs:2797568,421.591221254691)
--(axis cs:2799616,400.810782610278)
--(axis cs:2801664,312.05154790513)
--(axis cs:2803712,331.864281627494)
--(axis cs:2805760,386.046024046871)
--(axis cs:2807808,389.489704185746)
--(axis cs:2809856,390.134528505171)
--(axis cs:2811904,366.891396053514)
--(axis cs:2813952,354.624297681396)
--(axis cs:2816000,370.375776227096)
--(axis cs:2818048,338.81147076501)
--(axis cs:2820096,319.427385729726)
--(axis cs:2822144,379.631731908261)
--(axis cs:2824192,375.01438160896)
--(axis cs:2826240,388.669226627617)
--(axis cs:2828288,380.051583751593)
--(axis cs:2830336,367.293521102942)
--(axis cs:2832384,414.555336843123)
--(axis cs:2834432,386.025953687551)
--(axis cs:2836480,461.017730994484)
--(axis cs:2838528,470.456925990348)
--(axis cs:2840576,474.132525614191)
--(axis cs:2842624,478.824761254958)
--(axis cs:2844672,480.290859039512)
--(axis cs:2846720,446.103525690467)
--(axis cs:2848768,448.458305290435)
--(axis cs:2850816,438.606225794055)
--(axis cs:2852864,448.050609612003)
--(axis cs:2854912,421.703919740936)
--(axis cs:2856960,406.20497605565)
--(axis cs:2859008,432.868148292786)
--(axis cs:2861056,455.392724738232)
--(axis cs:2863104,442.098461834946)
--(axis cs:2865152,458.30635751669)
--(axis cs:2867200,423.789524008015)
--(axis cs:2869248,465.129378236589)
--(axis cs:2871296,454.617578735453)
--(axis cs:2873344,461.284562760112)
--(axis cs:2875392,448.974533252542)
--(axis cs:2877440,431.527027186939)
--(axis cs:2879488,412.631405437919)
--(axis cs:2881536,428.291806146383)
--(axis cs:2883584,414.006001258843)
--(axis cs:2885632,422.936603732381)
--(axis cs:2887680,415.10193560128)
--(axis cs:2889728,411.974815138611)
--(axis cs:2891776,412.682680538171)
--(axis cs:2893824,414.778636681701)
--(axis cs:2895872,409.682960007738)
--(axis cs:2897920,415.459127130874)
--(axis cs:2899968,399.434984549547)
--(axis cs:2902016,387.838571354692)
--(axis cs:2904064,403.809830555379)
--(axis cs:2906112,384.201900778885)
--(axis cs:2908160,383.940803147792)
--(axis cs:2910208,316.969792017261)
--(axis cs:2912256,371.948653813184)
--(axis cs:2914304,375.41544122314)
--(axis cs:2916352,407.338241314338)
--(axis cs:2918400,396.278239092335)
--(axis cs:2920448,377.6391264236)
--(axis cs:2922496,397.937059118199)
--(axis cs:2924544,403.016217944858)
--(axis cs:2926592,397.075017497752)
--(axis cs:2928640,393.018107603966)
--(axis cs:2930688,390.616098927921)
--(axis cs:2932736,384.032062848433)
--(axis cs:2934784,369.974312397832)
--(axis cs:2936832,345.583469719955)
--(axis cs:2938880,403.779509465913)
--(axis cs:2940928,325.223621470048)
--(axis cs:2942976,347.308840446006)
--(axis cs:2945024,373.135329339451)
--(axis cs:2947072,339.559910566968)
--(axis cs:2949120,353.876375666547)
--(axis cs:2951168,377.454411740381)
--(axis cs:2953216,356.518841129953)
--(axis cs:2955264,379.068475964188)
--(axis cs:2957312,390.338996623076)
--(axis cs:2959360,375.360494840762)
--(axis cs:2961408,370.152442480459)
--(axis cs:2963456,385.777072067359)
--(axis cs:2965504,392.155738347845)
--(axis cs:2967552,382.921543801959)
--(axis cs:2969600,397.982512650403)
--(axis cs:2971648,394.108475559266)
--(axis cs:2973696,402.366577613526)
--(axis cs:2975744,371.98257468125)
--(axis cs:2977792,333.105724293487)
--(axis cs:2979840,285.677283197768)
--(axis cs:2981888,296.806987135719)
--(axis cs:2983936,342.845285119472)
--(axis cs:2985984,381.30429889472)
--(axis cs:2988032,403.049206712228)
--(axis cs:2990080,388.943609536617)
--(axis cs:2992128,414.961994465895)
--(axis cs:2994176,394.775892022135)
--(axis cs:2996224,385.552740928677)
--(axis cs:2998272,390.944321422594)
--(axis cs:2998272,617.358442757268)
--(axis cs:2998272,617.358442757268)
--(axis cs:2996224,627.836914750641)
--(axis cs:2994176,612.236243139193)
--(axis cs:2992128,603.1718085387)
--(axis cs:2990080,616.355916313041)
--(axis cs:2988032,594.73036378074)
--(axis cs:2985984,608.791803726525)
--(axis cs:2983936,646.845176046518)
--(axis cs:2981888,685.192765633352)
--(axis cs:2979840,685.341024629516)
--(axis cs:2977792,635.484318947236)
--(axis cs:2975744,596.039126056572)
--(axis cs:2973696,568.373956427576)
--(axis cs:2971648,578.234072374744)
--(axis cs:2969600,586.308805210595)
--(axis cs:2967552,612.873187641608)
--(axis cs:2965504,584.424659670036)
--(axis cs:2963456,580.726368495487)
--(axis cs:2961408,588.407905789335)
--(axis cs:2959360,567.816799766601)
--(axis cs:2957312,542.58421552011)
--(axis cs:2955264,553.004134163987)
--(axis cs:2953216,585.703654741725)
--(axis cs:2951168,557.288424567921)
--(axis cs:2949120,590.691807842814)
--(axis cs:2947072,608.863855537349)
--(axis cs:2945024,580.267853668648)
--(axis cs:2942976,614.418613780619)
--(axis cs:2940928,636.257212204493)
--(axis cs:2938880,553.259166937817)
--(axis cs:2936832,627.063455784421)
--(axis cs:2934784,603.582721992314)
--(axis cs:2932736,584.339674037757)
--(axis cs:2930688,583.121879847649)
--(axis cs:2928640,581.341650173095)
--(axis cs:2926592,569.380276730307)
--(axis cs:2924544,561.875240546271)
--(axis cs:2922496,560.825682771315)
--(axis cs:2920448,576.722566115021)
--(axis cs:2918400,554.21224625026)
--(axis cs:2916352,546.593108735053)
--(axis cs:2914304,583.754675208137)
--(axis cs:2912256,582.222066513219)
--(axis cs:2910208,630.579773288985)
--(axis cs:2908160,565.197316156253)
--(axis cs:2906112,577.402885822822)
--(axis cs:2904064,569.250376195689)
--(axis cs:2902016,594.101444451274)
--(axis cs:2899968,596.080542109761)
--(axis cs:2897920,584.940340205799)
--(axis cs:2895872,585.073388227243)
--(axis cs:2893824,573.42275620662)
--(axis cs:2891776,577.316276956915)
--(axis cs:2889728,586.419322890338)
--(axis cs:2887680,582.207215407725)
--(axis cs:2885632,578.01448626538)
--(axis cs:2883584,596.016859401017)
--(axis cs:2881536,582.491505353426)
--(axis cs:2879488,602.266350412713)
--(axis cs:2877440,582.456767191976)
--(axis cs:2875392,567.450863036715)
--(axis cs:2873344,564.549625765056)
--(axis cs:2871296,583.778508321294)
--(axis cs:2869248,578.790581107424)
--(axis cs:2867200,626.951692285606)
--(axis cs:2865152,593.297128634234)
--(axis cs:2863104,616.323985870649)
--(axis cs:2861056,601.805093308998)
--(axis cs:2859008,624.662162057251)
--(axis cs:2856960,652.028051885817)
--(axis cs:2854912,628.20678946683)
--(axis cs:2852864,602.920306386406)
--(axis cs:2850816,619.978364913)
--(axis cs:2848768,609.04409682967)
--(axis cs:2846720,604.213118044439)
--(axis cs:2844672,565.277151811307)
--(axis cs:2842624,571.725583301372)
--(axis cs:2840576,577.677246024439)
--(axis cs:2838528,586.03689434122)
--(axis cs:2836480,599.644038425577)
--(axis cs:2834432,688.347232801802)
--(axis cs:2832384,652.631675877731)
--(axis cs:2830336,695.488465078136)
--(axis cs:2828288,680.166801690523)
--(axis cs:2826240,651.977795286754)
--(axis cs:2824192,652.545777381333)
--(axis cs:2822144,635.985283957608)
--(axis cs:2820096,689.997161090332)
--(axis cs:2818048,658.812168294421)
--(axis cs:2816000,613.968809718872)
--(axis cs:2813952,615.756684534272)
--(axis cs:2811904,590.817162080607)
--(axis cs:2809856,560.954807067774)
--(axis cs:2807808,568.632127403509)
--(axis cs:2805760,581.510845652392)
--(axis cs:2803712,653.836629022827)
--(axis cs:2801664,673.258696391294)
--(axis cs:2799616,588.44941590565)
--(axis cs:2797568,580.491522690456)
--(axis cs:2795520,661.853322006278)
--(axis cs:2793472,698.27988112742)
--(axis cs:2791424,656.867299575729)
--(axis cs:2789376,622.324538087183)
--(axis cs:2787328,626.404909074797)
--(axis cs:2785280,597.245793413701)
--(axis cs:2783232,591.988907696823)
--(axis cs:2781184,615.960520112664)
--(axis cs:2779136,608.698835425334)
--(axis cs:2777088,605.819476159212)
--(axis cs:2775040,624.767591509269)
--(axis cs:2772992,625.47830107209)
--(axis cs:2770944,621.114803677284)
--(axis cs:2768896,609.280692964121)
--(axis cs:2766848,578.95138679732)
--(axis cs:2764800,602.288598061902)
--(axis cs:2762752,624.987698397709)
--(axis cs:2760704,580.767665298432)
--(axis cs:2758656,658.58026771123)
--(axis cs:2756608,639.178896162742)
--(axis cs:2754560,618.958195460608)
--(axis cs:2752512,602.162890688052)
--(axis cs:2750464,627.947343978691)
--(axis cs:2748416,580.756036766623)
--(axis cs:2746368,602.192473516106)
--(axis cs:2744320,598.406197508701)
--(axis cs:2742272,594.125068073614)
--(axis cs:2740224,594.883780938341)
--(axis cs:2738176,565.551443341545)
--(axis cs:2736128,568.171923963586)
--(axis cs:2734080,590.136196660217)
--(axis cs:2732032,544.811485743204)
--(axis cs:2729984,557.041963526074)
--(axis cs:2727936,533.551542923258)
--(axis cs:2725888,596.434922322766)
--(axis cs:2723840,617.56206958586)
--(axis cs:2721792,602.865036766351)
--(axis cs:2719744,602.079371235109)
--(axis cs:2717696,558.448502714654)
--(axis cs:2715648,587.715751115534)
--(axis cs:2713600,582.200391004416)
--(axis cs:2711552,546.242580613608)
--(axis cs:2709504,542.901190294595)
--(axis cs:2707456,573.671660747802)
--(axis cs:2705408,579.504436563144)
--(axis cs:2703360,583.393283260735)
--(axis cs:2701312,578.702452609608)
--(axis cs:2699264,576.722165552199)
--(axis cs:2697216,599.516643131919)
--(axis cs:2695168,612.449868331533)
--(axis cs:2693120,590.704222263807)
--(axis cs:2691072,573.702846166786)
--(axis cs:2689024,588.848281595575)
--(axis cs:2686976,585.781704287113)
--(axis cs:2684928,583.081708888262)
--(axis cs:2682880,581.923985584575)
--(axis cs:2680832,567.303178077055)
--(axis cs:2678784,602.253759134941)
--(axis cs:2676736,584.120112971149)
--(axis cs:2674688,586.737792238411)
--(axis cs:2672640,591.498979151442)
--(axis cs:2670592,579.773637041854)
--(axis cs:2668544,589.945737981396)
--(axis cs:2666496,574.259925605171)
--(axis cs:2664448,564.389158306218)
--(axis cs:2662400,580.899356644918)
--(axis cs:2660352,581.850504286285)
--(axis cs:2658304,584.296732622455)
--(axis cs:2656256,590.104752069817)
--(axis cs:2654208,584.837924112363)
--(axis cs:2652160,601.100592786027)
--(axis cs:2650112,599.344876577913)
--(axis cs:2648064,600.161085022295)
--(axis cs:2646016,598.604102086478)
--(axis cs:2643968,601.840224640391)
--(axis cs:2641920,602.250596075377)
--(axis cs:2639872,606.467874522889)
--(axis cs:2637824,595.221316970266)
--(axis cs:2635776,591.945279019966)
--(axis cs:2633728,624.229820573174)
--(axis cs:2631680,621.146124066566)
--(axis cs:2629632,605.214749885195)
--(axis cs:2627584,615.74959851854)
--(axis cs:2625536,622.105697732844)
--(axis cs:2623488,624.340749365946)
--(axis cs:2621440,651.774201651517)
--(axis cs:2619392,650.952429959321)
--(axis cs:2617344,642.042719520363)
--(axis cs:2615296,658.903005041505)
--(axis cs:2613248,644.966053680181)
--(axis cs:2611200,630.685308937621)
--(axis cs:2609152,678.426332908551)
--(axis cs:2607104,656.093848154855)
--(axis cs:2605056,631.996256813986)
--(axis cs:2603008,654.14056784355)
--(axis cs:2600960,653.050400694328)
--(axis cs:2598912,632.866449444234)
--(axis cs:2596864,659.675514101361)
--(axis cs:2594816,649.679415472677)
--(axis cs:2592768,609.777624551546)
--(axis cs:2590720,563.369980918653)
--(axis cs:2588672,585.145479863646)
--(axis cs:2586624,568.571615448108)
--(axis cs:2584576,614.793806361285)
--(axis cs:2582528,613.481234566598)
--(axis cs:2580480,631.947525146634)
--(axis cs:2578432,606.089216807286)
--(axis cs:2576384,621.323586892506)
--(axis cs:2574336,640.695448329411)
--(axis cs:2572288,635.385299819296)
--(axis cs:2570240,613.847151546719)
--(axis cs:2568192,630.61623999686)
--(axis cs:2566144,627.995391498293)
--(axis cs:2564096,623.659110789188)
--(axis cs:2562048,650.217855255697)
--(axis cs:2560000,673.487646668554)
--(axis cs:2557952,674.777323724674)
--(axis cs:2555904,658.420716260085)
--(axis cs:2553856,665.80178226273)
--(axis cs:2551808,666.104148338344)
--(axis cs:2549760,667.291634126268)
--(axis cs:2547712,627.97267488421)
--(axis cs:2545664,648.933676314619)
--(axis cs:2543616,635.966659665625)
--(axis cs:2541568,653.864657819979)
--(axis cs:2539520,623.141789630128)
--(axis cs:2537472,645.723768406706)
--(axis cs:2535424,644.212047478426)
--(axis cs:2533376,621.895677141525)
--(axis cs:2531328,630.843169829458)
--(axis cs:2529280,620.004680372456)
--(axis cs:2527232,633.92486031771)
--(axis cs:2525184,639.699293563523)
--(axis cs:2523136,636.311623055593)
--(axis cs:2521088,596.031952826431)
--(axis cs:2519040,580.2759489862)
--(axis cs:2516992,571.814969050827)
--(axis cs:2514944,566.084343970713)
--(axis cs:2512896,557.388838340057)
--(axis cs:2510848,563.599195211856)
--(axis cs:2508800,558.491474758173)
--(axis cs:2506752,567.875800723033)
--(axis cs:2504704,556.872285521451)
--(axis cs:2502656,587.39875163199)
--(axis cs:2500608,620.425263664255)
--(axis cs:2498560,590.69365589829)
--(axis cs:2496512,544.561128711601)
--(axis cs:2494464,542.007552937642)
--(axis cs:2492416,535.086920325097)
--(axis cs:2490368,525.730259812878)
--(axis cs:2488320,553.154594466517)
--(axis cs:2486272,535.232302163227)
--(axis cs:2484224,548.164021720514)
--(axis cs:2482176,550.864578683686)
--(axis cs:2480128,583.966574038102)
--(axis cs:2478080,579.255694251977)
--(axis cs:2476032,559.530537956678)
--(axis cs:2473984,572.468263009913)
--(axis cs:2471936,578.770726987603)
--(axis cs:2469888,575.47464548015)
--(axis cs:2467840,584.830585508139)
--(axis cs:2465792,586.922554415858)
--(axis cs:2463744,573.576689930803)
--(axis cs:2461696,586.200190961641)
--(axis cs:2459648,586.618522412)
--(axis cs:2457600,550.31487501785)
--(axis cs:2455552,554.128939510657)
--(axis cs:2453504,559.524689051855)
--(axis cs:2451456,564.454080665609)
--(axis cs:2449408,555.423843599155)
--(axis cs:2447360,562.925900170421)
--(axis cs:2445312,563.095481777487)
--(axis cs:2443264,580.290398936643)
--(axis cs:2441216,581.866248111583)
--(axis cs:2439168,576.834325695806)
--(axis cs:2437120,597.435499102266)
--(axis cs:2435072,603.145685764857)
--(axis cs:2433024,633.216399728611)
--(axis cs:2430976,605.669517161074)
--(axis cs:2428928,591.512940520302)
--(axis cs:2426880,590.104258742697)
--(axis cs:2424832,613.516188564766)
--(axis cs:2422784,614.916190181154)
--(axis cs:2420736,616.400281067889)
--(axis cs:2418688,608.077615300916)
--(axis cs:2416640,619.241181131619)
--(axis cs:2414592,616.07381965441)
--(axis cs:2412544,609.153655363779)
--(axis cs:2410496,577.484363474306)
--(axis cs:2408448,583.615345900071)
--(axis cs:2406400,573.849448071836)
--(axis cs:2404352,593.949346896143)
--(axis cs:2402304,606.319097752686)
--(axis cs:2400256,608.544342350493)
--(axis cs:2398208,584.134689218851)
--(axis cs:2396160,574.289210956119)
--(axis cs:2394112,581.468709739891)
--(axis cs:2392064,566.488830878786)
--(axis cs:2390016,561.217979596611)
--(axis cs:2387968,559.989057618734)
--(axis cs:2385920,582.873553246319)
--(axis cs:2383872,583.814244118365)
--(axis cs:2381824,561.81085979891)
--(axis cs:2379776,566.513980907719)
--(axis cs:2377728,565.271251618989)
--(axis cs:2375680,543.876318014225)
--(axis cs:2373632,566.179781071895)
--(axis cs:2371584,525.725741261206)
--(axis cs:2369536,531.953041932686)
--(axis cs:2367488,564.903291273681)
--(axis cs:2365440,559.094484071276)
--(axis cs:2363392,554.645303429833)
--(axis cs:2361344,572.59233647798)
--(axis cs:2359296,578.617774004566)
--(axis cs:2357248,594.066476542864)
--(axis cs:2355200,587.135522968663)
--(axis cs:2353152,580.896439580708)
--(axis cs:2351104,612.817756449463)
--(axis cs:2349056,555.931452035306)
--(axis cs:2347008,554.767633964879)
--(axis cs:2344960,571.024654505621)
--(axis cs:2342912,586.871892521302)
--(axis cs:2340864,605.862939428928)
--(axis cs:2338816,592.338790791828)
--(axis cs:2336768,592.508253691132)
--(axis cs:2334720,652.740937730067)
--(axis cs:2332672,664.624486366006)
--(axis cs:2330624,659.504314736919)
--(axis cs:2328576,706.283010973031)
--(axis cs:2326528,702.418896521099)
--(axis cs:2324480,690.79022187563)
--(axis cs:2322432,737.592681350483)
--(axis cs:2320384,700.949190467708)
--(axis cs:2318336,710.345375129412)
--(axis cs:2316288,682.332216856201)
--(axis cs:2314240,657.558550162548)
--(axis cs:2312192,634.664896954595)
--(axis cs:2310144,650.91199358452)
--(axis cs:2308096,636.672048100523)
--(axis cs:2306048,623.223425786298)
--(axis cs:2304000,665.740964473678)
--(axis cs:2301952,665.571503549183)
--(axis cs:2299904,643.011002810726)
--(axis cs:2297856,628.732070747532)
--(axis cs:2295808,698.91847050947)
--(axis cs:2293760,705.299019256382)
--(axis cs:2291712,729.410605359856)
--(axis cs:2289664,654.349828620275)
--(axis cs:2287616,666.501557661458)
--(axis cs:2285568,660.694435646499)
--(axis cs:2283520,677.187179799114)
--(axis cs:2281472,717.187604996897)
--(axis cs:2279424,733.250073937744)
--(axis cs:2277376,702.259027941025)
--(axis cs:2275328,709.104668759248)
--(axis cs:2273280,717.004243851744)
--(axis cs:2271232,668.79272669051)
--(axis cs:2269184,634.276265393021)
--(axis cs:2267136,637.213502445489)
--(axis cs:2265088,646.145035819811)
--(axis cs:2263040,613.821997478163)
--(axis cs:2260992,658.472305479906)
--(axis cs:2258944,641.022438244688)
--(axis cs:2256896,611.01399988543)
--(axis cs:2254848,624.210640783244)
--(axis cs:2252800,608.294993166061)
--(axis cs:2250752,624.352410594851)
--(axis cs:2248704,668.693382825073)
--(axis cs:2246656,700.645006859013)
--(axis cs:2244608,707.972244700402)
--(axis cs:2242560,705.959160843581)
--(axis cs:2240512,671.712668564328)
--(axis cs:2238464,647.616578799186)
--(axis cs:2236416,700.440964503934)
--(axis cs:2234368,676.143891514302)
--(axis cs:2232320,692.355118554806)
--(axis cs:2230272,646.073134561793)
--(axis cs:2228224,679.764143491037)
--(axis cs:2226176,657.541445305407)
--(axis cs:2224128,632.420776473521)
--(axis cs:2222080,628.991704064647)
--(axis cs:2220032,633.294437325488)
--(axis cs:2217984,664.340365461543)
--(axis cs:2215936,639.427884251958)
--(axis cs:2213888,649.059940354408)
--(axis cs:2211840,672.335770733134)
--(axis cs:2209792,659.105453753416)
--(axis cs:2207744,646.72623530229)
--(axis cs:2205696,614.409370267897)
--(axis cs:2203648,601.976829172224)
--(axis cs:2201600,616.539679597839)
--(axis cs:2199552,599.32596253373)
--(axis cs:2197504,617.422723126422)
--(axis cs:2195456,615.176483002055)
--(axis cs:2193408,594.072347665955)
--(axis cs:2191360,605.664608346962)
--(axis cs:2189312,601.233806946557)
--(axis cs:2187264,614.561583913905)
--(axis cs:2185216,599.550894601818)
--(axis cs:2183168,596.283380995762)
--(axis cs:2181120,583.045160457704)
--(axis cs:2179072,583.462220263238)
--(axis cs:2177024,553.47561862555)
--(axis cs:2174976,544.965813883134)
--(axis cs:2172928,564.14727229324)
--(axis cs:2170880,557.564237925776)
--(axis cs:2168832,585.266179347958)
--(axis cs:2166784,598.267197096866)
--(axis cs:2164736,555.382970389186)
--(axis cs:2162688,603.591310873907)
--(axis cs:2160640,575.454013853623)
--(axis cs:2158592,568.369883559137)
--(axis cs:2156544,551.146167024108)
--(axis cs:2154496,566.078355467796)
--(axis cs:2152448,569.375097046329)
--(axis cs:2150400,595.717600138506)
--(axis cs:2148352,588.272035586244)
--(axis cs:2146304,615.755588500463)
--(axis cs:2144256,631.990999060315)
--(axis cs:2142208,674.3951272584)
--(axis cs:2140160,686.410791561385)
--(axis cs:2138112,661.109755995947)
--(axis cs:2136064,674.982555757034)
--(axis cs:2134016,702.737824523445)
--(axis cs:2131968,685.238708942892)
--(axis cs:2129920,681.589601809815)
--(axis cs:2127872,732.268349928715)
--(axis cs:2125824,713.429991686742)
--(axis cs:2123776,694.555691739607)
--(axis cs:2121728,705.934615378542)
--(axis cs:2119680,692.844186905473)
--(axis cs:2117632,717.204186152956)
--(axis cs:2115584,693.519290045272)
--(axis cs:2113536,685.497048510162)
--(axis cs:2111488,685.25213527219)
--(axis cs:2109440,693.100784819035)
--(axis cs:2107392,664.475722353923)
--(axis cs:2105344,677.966445954178)
--(axis cs:2103296,682.331789527561)
--(axis cs:2101248,695.380881863361)
--(axis cs:2099200,689.249170378137)
--(axis cs:2097152,682.177817131921)
--(axis cs:2095104,655.593723674752)
--(axis cs:2093056,679.29392306017)
--(axis cs:2091008,671.438847240847)
--(axis cs:2088960,676.70251412454)
--(axis cs:2086912,705.632714326907)
--(axis cs:2084864,687.96968335664)
--(axis cs:2082816,694.613371954637)
--(axis cs:2080768,679.24988217364)
--(axis cs:2078720,680.369580382928)
--(axis cs:2076672,728.119564779157)
--(axis cs:2074624,715.303192951718)
--(axis cs:2072576,753.364987789301)
--(axis cs:2070528,697.866936532532)
--(axis cs:2068480,759.311748277747)
--(axis cs:2066432,680.667983832113)
--(axis cs:2064384,716.288851298161)
--(axis cs:2062336,692.445236409674)
--(axis cs:2060288,722.711790146015)
--(axis cs:2058240,693.935417842624)
--(axis cs:2056192,700.71379948031)
--(axis cs:2054144,695.85767943125)
--(axis cs:2052096,708.255076108611)
--(axis cs:2050048,726.925553240713)
--(axis cs:2048000,701.752571914032)
--(axis cs:2045952,675.936281308712)
--(axis cs:2043904,719.381386225183)
--(axis cs:2041856,707.618077815092)
--(axis cs:2039808,728.362312494592)
--(axis cs:2037760,728.93887308422)
--(axis cs:2035712,700.832005146889)
--(axis cs:2033664,719.870310742167)
--(axis cs:2031616,684.175279725385)
--(axis cs:2029568,672.838229857411)
--(axis cs:2027520,706.529544619799)
--(axis cs:2025472,649.803949555954)
--(axis cs:2023424,667.531867524324)
--(axis cs:2021376,699.465592012315)
--(axis cs:2019328,675.68535042742)
--(axis cs:2017280,646.349547508378)
--(axis cs:2015232,651.251790787358)
--(axis cs:2013184,653.126298715622)
--(axis cs:2011136,643.26488490127)
--(axis cs:2009088,640.148758666829)
--(axis cs:2007040,678.377232776249)
--(axis cs:2004992,696.541007666877)
--(axis cs:2002944,693.615120189471)
--(axis cs:2000896,690.812506130515)
--(axis cs:1998848,672.476565684594)
--(axis cs:1996800,666.306456822109)
--(axis cs:1994752,699.926477925894)
--(axis cs:1992704,728.504219325928)
--(axis cs:1990656,735.368429394878)
--(axis cs:1988608,719.030201726433)
--(axis cs:1986560,734.709012714918)
--(axis cs:1984512,731.656864555425)
--(axis cs:1982464,742.275029331846)
--(axis cs:1980416,719.939939583606)
--(axis cs:1978368,717.158878437416)
--(axis cs:1976320,761.203800339548)
--(axis cs:1974272,725.445464864534)
--(axis cs:1972224,737.79269098738)
--(axis cs:1970176,711.899912049441)
--(axis cs:1968128,682.527090585193)
--(axis cs:1966080,689.700614246956)
--(axis cs:1964032,701.293326953287)
--(axis cs:1961984,713.505641579354)
--(axis cs:1959936,787.286215551111)
--(axis cs:1957888,750.369022377234)
--(axis cs:1955840,777.039666683892)
--(axis cs:1953792,757.04359731669)
--(axis cs:1951744,756.487729373372)
--(axis cs:1949696,744.646617138927)
--(axis cs:1947648,748.325875821239)
--(axis cs:1945600,760.664756286752)
--(axis cs:1943552,748.20880149495)
--(axis cs:1941504,744.511779453336)
--(axis cs:1939456,752.471593030528)
--(axis cs:1937408,765.783325766571)
--(axis cs:1935360,750.912398795168)
--(axis cs:1933312,764.348494727182)
--(axis cs:1931264,750.649530789297)
--(axis cs:1929216,735.417686603906)
--(axis cs:1927168,727.931734031044)
--(axis cs:1925120,737.282124924572)
--(axis cs:1923072,732.046728343223)
--(axis cs:1921024,758.139319021487)
--(axis cs:1918976,742.872533721696)
--(axis cs:1916928,751.432812347912)
--(axis cs:1914880,757.824031839029)
--(axis cs:1912832,752.73442760406)
--(axis cs:1910784,729.675588850291)
--(axis cs:1908736,732.82335677637)
--(axis cs:1906688,706.540170784706)
--(axis cs:1904640,706.952481107971)
--(axis cs:1902592,698.469950145343)
--(axis cs:1900544,713.89111168977)
--(axis cs:1898496,704.864365635288)
--(axis cs:1896448,679.969753845524)
--(axis cs:1894400,687.465366129485)
--(axis cs:1892352,679.806896431408)
--(axis cs:1890304,660.976267795756)
--(axis cs:1888256,694.220306462374)
--(axis cs:1886208,675.427987865637)
--(axis cs:1884160,677.955885191725)
--(axis cs:1882112,686.248943125774)
--(axis cs:1880064,695.082131994943)
--(axis cs:1878016,673.143889470954)
--(axis cs:1875968,675.787908800955)
--(axis cs:1873920,680.249029550258)
--(axis cs:1871872,712.56926943885)
--(axis cs:1869824,674.982751838434)
--(axis cs:1867776,679.685256459699)
--(axis cs:1865728,710.743045244564)
--(axis cs:1863680,750.550811905533)
--(axis cs:1861632,716.944644618579)
--(axis cs:1859584,729.635321366531)
--(axis cs:1857536,705.890286326947)
--(axis cs:1855488,738.86317807377)
--(axis cs:1853440,746.622679892901)
--(axis cs:1851392,743.643916537977)
--(axis cs:1849344,732.765868492646)
--(axis cs:1847296,748.390730611187)
--(axis cs:1845248,723.297827659839)
--(axis cs:1843200,756.851091091979)
--(axis cs:1841152,746.154032719845)
--(axis cs:1839104,706.878789871212)
--(axis cs:1837056,737.689513089669)
--(axis cs:1835008,708.996315494807)
--(axis cs:1832960,724.000087708685)
--(axis cs:1830912,707.617663245851)
--(axis cs:1828864,697.674878469232)
--(axis cs:1826816,684.93422255863)
--(axis cs:1824768,714.597877920345)
--(axis cs:1822720,713.547327990104)
--(axis cs:1820672,710.539072538742)
--(axis cs:1818624,700.734311221805)
--(axis cs:1816576,727.462977409537)
--(axis cs:1814528,739.271449115085)
--(axis cs:1812480,736.406679829374)
--(axis cs:1810432,730.314940293412)
--(axis cs:1808384,747.648767520762)
--(axis cs:1806336,740.593289319713)
--(axis cs:1804288,708.27589710258)
--(axis cs:1802240,707.642048711495)
--(axis cs:1800192,703.153784599411)
--(axis cs:1798144,738.350107740882)
--(axis cs:1796096,777.851362601901)
--(axis cs:1794048,740.798113582486)
--(axis cs:1792000,647.658146267357)
--(axis cs:1789952,652.90040902158)
--(axis cs:1787904,660.665630437177)
--(axis cs:1785856,627.345878643413)
--(axis cs:1783808,636.412802303505)
--(axis cs:1781760,612.848885282599)
--(axis cs:1779712,623.59907984326)
--(axis cs:1777664,607.455938210382)
--(axis cs:1775616,595.495502993338)
--(axis cs:1773568,606.89632788857)
--(axis cs:1771520,564.895795058194)
--(axis cs:1769472,620.626442931568)
--(axis cs:1767424,585.066851844218)
--(axis cs:1765376,583.658788898585)
--(axis cs:1763328,605.961129087311)
--(axis cs:1761280,577.824992622182)
--(axis cs:1759232,563.531359088327)
--(axis cs:1757184,576.849497924988)
--(axis cs:1755136,563.285557967323)
--(axis cs:1753088,547.531380175686)
--(axis cs:1751040,555.397143471709)
--(axis cs:1748992,554.903810141606)
--(axis cs:1746944,532.371715277943)
--(axis cs:1744896,543.430868567106)
--(axis cs:1742848,542.383465388731)
--(axis cs:1740800,526.610021398943)
--(axis cs:1738752,538.563194226998)
--(axis cs:1736704,559.340594841456)
--(axis cs:1734656,593.601158345181)
--(axis cs:1732608,611.797182348079)
--(axis cs:1730560,606.995530448029)
--(axis cs:1728512,638.759246947579)
--(axis cs:1726464,623.481077652745)
--(axis cs:1724416,600.321063618381)
--(axis cs:1722368,596.108488433959)
--(axis cs:1720320,587.435433757789)
--(axis cs:1718272,587.875094472829)
--(axis cs:1716224,592.287822186104)
--(axis cs:1714176,605.853768342072)
--(axis cs:1712128,637.733237384391)
--(axis cs:1710080,634.895482932303)
--(axis cs:1708032,602.812263223486)
--(axis cs:1705984,582.082505772293)
--(axis cs:1703936,563.640136702256)
--(axis cs:1701888,560.895840733041)
--(axis cs:1699840,541.418566823574)
--(axis cs:1697792,530.645073386261)
--(axis cs:1695744,504.766698514242)
--(axis cs:1693696,494.469142216058)
--(axis cs:1691648,500.89389892729)
--(axis cs:1689600,517.109005671569)
--(axis cs:1687552,506.057587410556)
--(axis cs:1685504,499.793393364242)
--(axis cs:1683456,522.098155954806)
--(axis cs:1681408,523.862393501974)
--(axis cs:1679360,541.413337165548)
--(axis cs:1677312,572.840496387369)
--(axis cs:1675264,610.353829507188)
--(axis cs:1673216,568.518728554173)
--(axis cs:1671168,571.788993081851)
--(axis cs:1669120,612.870660233902)
--(axis cs:1667072,585.789053292426)
--(axis cs:1665024,606.114852647155)
--(axis cs:1662976,610.135941729755)
--(axis cs:1660928,600.210724510518)
--(axis cs:1658880,617.073451892682)
--(axis cs:1656832,609.633736826776)
--(axis cs:1654784,640.496114814966)
--(axis cs:1652736,636.316832737488)
--(axis cs:1650688,633.381833861275)
--(axis cs:1648640,632.221485789137)
--(axis cs:1646592,693.066559769086)
--(axis cs:1644544,662.51471454866)
--(axis cs:1642496,652.580815180373)
--(axis cs:1640448,615.98200732769)
--(axis cs:1638400,617.348756176616)
--(axis cs:1636352,675.851757948767)
--(axis cs:1634304,679.176463479325)
--(axis cs:1632256,661.552333225732)
--(axis cs:1630208,626.616858195446)
--(axis cs:1628160,673.763842511726)
--(axis cs:1626112,606.199491135283)
--(axis cs:1624064,595.894040159021)
--(axis cs:1622016,600.799342803795)
--(axis cs:1619968,623.659130920924)
--(axis cs:1617920,603.139661154286)
--(axis cs:1615872,593.847197319119)
--(axis cs:1613824,603.29274138658)
--(axis cs:1611776,591.343592669191)
--(axis cs:1609728,594.272761463121)
--(axis cs:1607680,586.741815627124)
--(axis cs:1605632,601.145141274533)
--(axis cs:1603584,619.728072462381)
--(axis cs:1601536,606.12727725869)
--(axis cs:1599488,604.956228610399)
--(axis cs:1597440,597.954894002945)
--(axis cs:1595392,637.977433982083)
--(axis cs:1593344,631.567795400857)
--(axis cs:1591296,632.884872373858)
--(axis cs:1589248,638.83702275656)
--(axis cs:1587200,640.383417421546)
--(axis cs:1585152,611.114626811908)
--(axis cs:1583104,613.622055722547)
--(axis cs:1581056,607.994738551386)
--(axis cs:1579008,596.760647102753)
--(axis cs:1576960,606.976417088322)
--(axis cs:1574912,603.188815296868)
--(axis cs:1572864,596.567412294568)
--(axis cs:1570816,582.641872502718)
--(axis cs:1568768,585.244659983721)
--(axis cs:1566720,583.303573142124)
--(axis cs:1564672,584.409436026937)
--(axis cs:1562624,580.702611687619)
--(axis cs:1560576,607.465229614417)
--(axis cs:1558528,626.675589658536)
--(axis cs:1556480,625.029634409858)
--(axis cs:1554432,641.082038361948)
--(axis cs:1552384,622.165446605312)
--(axis cs:1550336,594.001232362419)
--(axis cs:1548288,618.938115534745)
--(axis cs:1546240,590.4129792236)
--(axis cs:1544192,586.462080839665)
--(axis cs:1542144,585.715647034084)
--(axis cs:1540096,593.591062022977)
--(axis cs:1538048,594.892341877453)
--(axis cs:1536000,590.528754337471)
--(axis cs:1533952,581.996774417153)
--(axis cs:1531904,578.646524897358)
--(axis cs:1529856,573.520089404772)
--(axis cs:1527808,592.12237177996)
--(axis cs:1525760,577.321106964085)
--(axis cs:1523712,573.199582846458)
--(axis cs:1521664,573.521633275616)
--(axis cs:1519616,578.646137525819)
--(axis cs:1517568,575.496540026188)
--(axis cs:1515520,564.053607583829)
--(axis cs:1513472,563.432787069446)
--(axis cs:1511424,551.214246962154)
--(axis cs:1509376,547.530347154981)
--(axis cs:1507328,587.104942841881)
--(axis cs:1505280,556.27417565901)
--(axis cs:1503232,554.448918513624)
--(axis cs:1501184,551.839537288699)
--(axis cs:1499136,556.859875030443)
--(axis cs:1497088,564.20576344068)
--(axis cs:1495040,544.281966154321)
--(axis cs:1492992,553.137059122334)
--(axis cs:1490944,553.649602497282)
--(axis cs:1488896,556.698555225179)
--(axis cs:1486848,564.983870813251)
--(axis cs:1484800,549.158315595343)
--(axis cs:1482752,559.077114274957)
--(axis cs:1480704,573.108402577639)
--(axis cs:1478656,581.055299771592)
--(axis cs:1476608,575.354712630018)
--(axis cs:1474560,547.565804451096)
--(axis cs:1472512,572.158096763969)
--(axis cs:1470464,581.426425627922)
--(axis cs:1468416,567.304049047369)
--(axis cs:1466368,588.219068222742)
--(axis cs:1464320,590.340021032951)
--(axis cs:1462272,581.861100010057)
--(axis cs:1460224,609.733675352092)
--(axis cs:1458176,584.111391703611)
--(axis cs:1456128,605.289621873403)
--(axis cs:1454080,590.294160779274)
--(axis cs:1452032,565.793676299259)
--(axis cs:1449984,539.680975050924)
--(axis cs:1447936,544.319445684809)
--(axis cs:1445888,543.206314744194)
--(axis cs:1443840,529.497514712772)
--(axis cs:1441792,552.635054250141)
--(axis cs:1439744,533.590382846178)
--(axis cs:1437696,531.068181936278)
--(axis cs:1435648,531.908454848706)
--(axis cs:1433600,544.128691409873)
--(axis cs:1431552,543.832689837411)
--(axis cs:1429504,538.603465836492)
--(axis cs:1427456,565.951647647968)
--(axis cs:1425408,543.973316506413)
--(axis cs:1423360,570.37649982026)
--(axis cs:1421312,574.876555179019)
--(axis cs:1419264,565.511756337755)
--(axis cs:1417216,582.296461565954)
--(axis cs:1415168,566.327271907186)
--(axis cs:1413120,565.92602682819)
--(axis cs:1411072,599.451298806465)
--(axis cs:1409024,581.484045920059)
--(axis cs:1406976,569.968773818145)
--(axis cs:1404928,590.838524784282)
--(axis cs:1402880,569.207017029078)
--(axis cs:1400832,589.800842233239)
--(axis cs:1398784,595.889195179755)
--(axis cs:1396736,647.680075808807)
--(axis cs:1394688,653.418275760608)
--(axis cs:1392640,698.313307589859)
--(axis cs:1390592,712.589171898859)
--(axis cs:1388544,701.930233698819)
--(axis cs:1386496,713.910090511095)
--(axis cs:1384448,690.849301608423)
--(axis cs:1382400,685.541556893168)
--(axis cs:1380352,694.589004083715)
--(axis cs:1378304,720.006171056249)
--(axis cs:1376256,784.020683210151)
--(axis cs:1374208,744.294237662943)
--(axis cs:1372160,671.967346820731)
--(axis cs:1370112,729.079843730326)
--(axis cs:1368064,731.740692850504)
--(axis cs:1366016,758.117216299014)
--(axis cs:1363968,757.096307769975)
--(axis cs:1361920,726.600645108583)
--(axis cs:1359872,731.185551127531)
--(axis cs:1357824,727.381077599492)
--(axis cs:1355776,746.152356503023)
--(axis cs:1353728,739.585947684963)
--(axis cs:1351680,724.443009848828)
--(axis cs:1349632,706.282863557555)
--(axis cs:1347584,697.537877763219)
--(axis cs:1345536,702.920231993857)
--(axis cs:1343488,714.790139844503)
--(axis cs:1341440,686.221826342609)
--(axis cs:1339392,693.045313091715)
--(axis cs:1337344,706.046354839098)
--(axis cs:1335296,696.99423002644)
--(axis cs:1333248,704.61828022654)
--(axis cs:1331200,687.279528528974)
--(axis cs:1329152,684.15438847695)
--(axis cs:1327104,682.576874320907)
--(axis cs:1325056,676.172242322654)
--(axis cs:1323008,681.415908093713)
--(axis cs:1320960,683.452648113472)
--(axis cs:1318912,679.044263396419)
--(axis cs:1316864,659.235712823003)
--(axis cs:1314816,663.615767072271)
--(axis cs:1312768,701.237744237865)
--(axis cs:1310720,709.256539844741)
--(axis cs:1308672,776.556509172524)
--(axis cs:1306624,800.459391613525)
--(axis cs:1304576,671.931042877341)
--(axis cs:1302528,690.096072498865)
--(axis cs:1300480,713.151723286225)
--(axis cs:1298432,719.616575574375)
--(axis cs:1296384,751.92022261058)
--(axis cs:1294336,712.450298413497)
--(axis cs:1292288,790.72811213929)
--(axis cs:1290240,734.549842029295)
--(axis cs:1288192,739.198175451295)
--(axis cs:1286144,729.86593514287)
--(axis cs:1284096,729.994978777042)
--(axis cs:1282048,727.026487919533)
--(axis cs:1280000,728.830941831705)
--(axis cs:1277952,726.20937887234)
--(axis cs:1275904,709.635676477434)
--(axis cs:1273856,682.027345267275)
--(axis cs:1271808,695.625185931212)
--(axis cs:1269760,652.009487833527)
--(axis cs:1267712,674.234110192376)
--(axis cs:1265664,600.990988128204)
--(axis cs:1263616,625.881529433666)
--(axis cs:1261568,628.821428970665)
--(axis cs:1259520,607.09992547277)
--(axis cs:1257472,647.393154546668)
--(axis cs:1255424,641.156112551443)
--(axis cs:1253376,617.5232433526)
--(axis cs:1251328,590.474197612961)
--(axis cs:1249280,613.200626734918)
--(axis cs:1247232,590.316724231736)
--(axis cs:1245184,598.826613324401)
--(axis cs:1243136,618.703126697297)
--(axis cs:1241088,628.09086212418)
--(axis cs:1239040,630.769954282531)
--(axis cs:1236992,727.747410809095)
--(axis cs:1234944,697.406016757037)
--(axis cs:1232896,691.618489112671)
--(axis cs:1230848,658.67188070085)
--(axis cs:1228800,644.32738436866)
--(axis cs:1226752,642.367934996149)
--(axis cs:1224704,673.104067137059)
--(axis cs:1222656,614.978962678111)
--(axis cs:1220608,640.831335611969)
--(axis cs:1218560,641.660379019724)
--(axis cs:1216512,637.656489485698)
--(axis cs:1214464,623.933848459741)
--(axis cs:1212416,644.307718281879)
--(axis cs:1210368,663.209308438337)
--(axis cs:1208320,664.428764300566)
--(axis cs:1206272,651.207098606851)
--(axis cs:1204224,660.1761560081)
--(axis cs:1202176,655.28916831817)
--(axis cs:1200128,636.416216474751)
--(axis cs:1198080,659.895801900104)
--(axis cs:1196032,672.878459482933)
--(axis cs:1193984,656.942892699419)
--(axis cs:1191936,696.146792370964)
--(axis cs:1189888,706.317537719222)
--(axis cs:1187840,698.171345311207)
--(axis cs:1185792,642.50421781482)
--(axis cs:1183744,615.18674217399)
--(axis cs:1181696,595.923805582937)
--(axis cs:1179648,606.250664911873)
--(axis cs:1177600,615.02809243585)
--(axis cs:1175552,606.231379120506)
--(axis cs:1173504,564.567143330866)
--(axis cs:1171456,554.358610402177)
--(axis cs:1169408,581.111512051727)
--(axis cs:1167360,598.33105855554)
--(axis cs:1165312,557.804033734929)
--(axis cs:1163264,568.870905794722)
--(axis cs:1161216,599.306543505379)
--(axis cs:1159168,603.237795191667)
--(axis cs:1157120,585.874695789099)
--(axis cs:1155072,586.319418339993)
--(axis cs:1153024,580.111937268978)
--(axis cs:1150976,576.809076340117)
--(axis cs:1148928,604.061235702035)
--(axis cs:1146880,630.461800872684)
--(axis cs:1144832,605.265418132958)
--(axis cs:1142784,600.959413414297)
--(axis cs:1140736,598.255097688419)
--(axis cs:1138688,633.170022091798)
--(axis cs:1136640,628.682948524894)
--(axis cs:1134592,614.78468684693)
--(axis cs:1132544,603.944863130677)
--(axis cs:1130496,596.015525656064)
--(axis cs:1128448,588.76001690465)
--(axis cs:1126400,580.133342019473)
--(axis cs:1124352,573.971703295273)
--(axis cs:1122304,595.474695290009)
--(axis cs:1120256,576.400223293602)
--(axis cs:1118208,577.457014171845)
--(axis cs:1116160,556.13232377783)
--(axis cs:1114112,543.860307282849)
--(axis cs:1112064,550.58947632346)
--(axis cs:1110016,549.525861073262)
--(axis cs:1107968,576.774113078558)
--(axis cs:1105920,572.804774039111)
--(axis cs:1103872,592.10855044465)
--(axis cs:1101824,579.672839704009)
--(axis cs:1099776,593.164800452237)
--(axis cs:1097728,582.991438601334)
--(axis cs:1095680,590.995937524187)
--(axis cs:1093632,602.298268175769)
--(axis cs:1091584,554.92025016866)
--(axis cs:1089536,553.256249676811)
--(axis cs:1087488,545.352741071946)
--(axis cs:1085440,552.284259558504)
--(axis cs:1083392,536.049521757465)
--(axis cs:1081344,539.756032498121)
--(axis cs:1079296,548.677889535167)
--(axis cs:1077248,528.672216774021)
--(axis cs:1075200,539.844723018353)
--(axis cs:1073152,544.267184729874)
--(axis cs:1071104,538.6698347291)
--(axis cs:1069056,543.992379964938)
--(axis cs:1067008,545.314599885971)
--(axis cs:1064960,573.146438508845)
--(axis cs:1062912,572.214453479342)
--(axis cs:1060864,582.528399872295)
--(axis cs:1058816,584.840924113636)
--(axis cs:1056768,587.205853718173)
--(axis cs:1054720,572.443634064044)
--(axis cs:1052672,573.422702418305)
--(axis cs:1050624,575.505693714676)
--(axis cs:1048576,568.537846525963)
--(axis cs:1046528,566.826517087609)
--(axis cs:1044480,580.398366623053)
--(axis cs:1042432,579.367236256935)
--(axis cs:1040384,564.603726147545)
--(axis cs:1038336,544.210723626496)
--(axis cs:1036288,554.189028133064)
--(axis cs:1034240,555.664795543071)
--(axis cs:1032192,583.831155085044)
--(axis cs:1030144,596.476545819941)
--(axis cs:1028096,610.191409761555)
--(axis cs:1026048,622.012357729494)
--(axis cs:1024000,636.70756265898)
--(axis cs:1021952,636.648102414615)
--(axis cs:1019904,572.449085871742)
--(axis cs:1017856,596.236152568851)
--(axis cs:1015808,576.635637338957)
--(axis cs:1013760,580.671152118911)
--(axis cs:1011712,573.99061025105)
--(axis cs:1009664,578.346472701303)
--(axis cs:1007616,596.940324354647)
--(axis cs:1005568,596.744333083004)
--(axis cs:1003520,584.727658660489)
--(axis cs:1001472,582.201604933311)
--(axis cs:999424,561.879281522649)
--(axis cs:997376,576.25313848564)
--(axis cs:995328,580.632435906972)
--(axis cs:993280,585.021345953979)
--(axis cs:991232,606.582749613958)
--(axis cs:989184,603.195810529116)
--(axis cs:987136,612.107926093986)
--(axis cs:985088,619.358287831715)
--(axis cs:983040,638.174708552623)
--(axis cs:980992,604.681162843602)
--(axis cs:978944,586.758388237817)
--(axis cs:976896,582.718553863629)
--(axis cs:974848,584.292214235622)
--(axis cs:972800,590.904216256417)
--(axis cs:970752,576.460653264209)
--(axis cs:968704,610.845966346753)
--(axis cs:966656,606.344684742125)
--(axis cs:964608,601.54938802585)
--(axis cs:962560,608.51121967478)
--(axis cs:960512,599.332940375844)
--(axis cs:958464,625.153912533932)
--(axis cs:956416,599.866656141841)
--(axis cs:954368,580.096940942232)
--(axis cs:952320,580.198753710818)
--(axis cs:950272,600.790292498709)
--(axis cs:948224,593.473626919493)
--(axis cs:946176,578.518369761312)
--(axis cs:944128,586.29853648201)
--(axis cs:942080,608.962489546509)
--(axis cs:940032,575.163030382411)
--(axis cs:937984,613.787728475171)
--(axis cs:935936,602.455126352399)
--(axis cs:933888,544.036105917687)
--(axis cs:931840,565.950781824921)
--(axis cs:929792,573.757312339709)
--(axis cs:927744,595.941895043258)
--(axis cs:925696,576.32752817016)
--(axis cs:923648,558.794094506053)
--(axis cs:921600,542.036169881826)
--(axis cs:919552,535.18401150746)
--(axis cs:917504,545.815118956842)
--(axis cs:915456,550.290553462066)
--(axis cs:913408,544.504068564677)
--(axis cs:911360,544.989457954351)
--(axis cs:909312,519.925882893786)
--(axis cs:907264,535.817504450571)
--(axis cs:905216,507.296199201112)
--(axis cs:903168,509.368854320352)
--(axis cs:901120,515.42966308332)
--(axis cs:899072,527.313001534405)
--(axis cs:897024,525.807254516913)
--(axis cs:894976,531.521680776183)
--(axis cs:892928,543.224317981022)
--(axis cs:890880,533.370017585729)
--(axis cs:888832,545.836550942932)
--(axis cs:886784,553.133321468183)
--(axis cs:884736,556.242329921761)
--(axis cs:882688,553.246121629801)
--(axis cs:880640,567.318653846906)
--(axis cs:878592,547.849949024545)
--(axis cs:876544,557.295955745225)
--(axis cs:874496,562.048831404522)
--(axis cs:872448,561.604766692499)
--(axis cs:870400,573.929804708313)
--(axis cs:868352,571.407263862921)
--(axis cs:866304,576.8307935045)
--(axis cs:864256,605.733897572428)
--(axis cs:862208,605.608065191225)
--(axis cs:860160,567.402628706745)
--(axis cs:858112,555.025045220433)
--(axis cs:856064,564.907013717686)
--(axis cs:854016,557.087567438715)
--(axis cs:851968,551.279088483354)
--(axis cs:849920,526.421812027983)
--(axis cs:847872,526.61748140351)
--(axis cs:845824,534.756548551738)
--(axis cs:843776,528.637745631354)
--(axis cs:841728,536.075761267745)
--(axis cs:839680,533.625583559294)
--(axis cs:837632,535.166793048701)
--(axis cs:835584,548.313662508552)
--(axis cs:833536,539.786543896825)
--(axis cs:831488,545.412520017958)
--(axis cs:829440,546.225209266475)
--(axis cs:827392,542.327100991136)
--(axis cs:825344,532.798622978593)
--(axis cs:823296,539.98262350181)
--(axis cs:821248,553.811389400405)
--(axis cs:819200,541.875704932077)
--(axis cs:817152,540.678329910804)
--(axis cs:815104,545.412118804415)
--(axis cs:813056,542.22274866516)
--(axis cs:811008,550.984436081506)
--(axis cs:808960,553.049494571278)
--(axis cs:806912,545.572361414686)
--(axis cs:804864,534.295835196952)
--(axis cs:802816,533.277745029842)
--(axis cs:800768,524.20195848368)
--(axis cs:798720,548.107323505719)
--(axis cs:796672,537.260102761418)
--(axis cs:794624,530.64998801302)
--(axis cs:792576,537.324107710374)
--(axis cs:790528,538.563561419412)
--(axis cs:788480,540.179126170853)
--(axis cs:786432,546.19616941425)
--(axis cs:784384,572.881531193628)
--(axis cs:782336,564.821139183478)
--(axis cs:780288,573.619634017132)
--(axis cs:778240,555.329334061067)
--(axis cs:776192,586.989781372516)
--(axis cs:774144,562.064214596528)
--(axis cs:772096,579.41039487407)
--(axis cs:770048,585.444613336044)
--(axis cs:768000,558.584832454745)
--(axis cs:765952,592.393453172934)
--(axis cs:763904,598.364791266232)
--(axis cs:761856,593.79897267302)
--(axis cs:759808,594.89297712022)
--(axis cs:757760,588.380314268091)
--(axis cs:755712,585.422035778888)
--(axis cs:753664,580.262282088163)
--(axis cs:751616,581.460068411623)
--(axis cs:749568,600.106183345781)
--(axis cs:747520,594.81702457141)
--(axis cs:745472,569.466771670204)
--(axis cs:743424,566.650528266256)
--(axis cs:741376,567.427145531202)
--(axis cs:739328,568.674732852736)
--(axis cs:737280,564.755106890709)
--(axis cs:735232,571.068050344101)
--(axis cs:733184,558.376977006627)
--(axis cs:731136,556.239904728504)
--(axis cs:729088,567.978135094418)
--(axis cs:727040,559.858850496347)
--(axis cs:724992,549.339526397369)
--(axis cs:722944,573.965798806183)
--(axis cs:720896,552.002218634471)
--(axis cs:718848,556.475408844181)
--(axis cs:716800,570.724479506579)
--(axis cs:714752,543.277956036613)
--(axis cs:712704,549.903584326907)
--(axis cs:710656,545.076368055172)
--(axis cs:708608,546.013204188251)
--(axis cs:706560,544.075204668583)
--(axis cs:704512,530.24001196886)
--(axis cs:702464,523.54960091161)
--(axis cs:700416,522.597651875335)
--(axis cs:698368,516.450655644452)
--(axis cs:696320,507.930998230495)
--(axis cs:694272,517.749904032818)
--(axis cs:692224,499.96288443528)
--(axis cs:690176,486.14209061448)
--(axis cs:688128,516.781008984994)
--(axis cs:686080,513.664987306756)
--(axis cs:684032,539.026068930364)
--(axis cs:681984,530.985134731819)
--(axis cs:679936,521.638875563541)
--(axis cs:677888,515.522066705368)
--(axis cs:675840,522.586872848124)
--(axis cs:673792,499.428860929697)
--(axis cs:671744,501.111423821263)
--(axis cs:669696,493.988445526554)
--(axis cs:667648,482.033227350796)
--(axis cs:665600,473.464139147734)
--(axis cs:663552,481.002210569517)
--(axis cs:661504,477.649845684151)
--(axis cs:659456,492.937695735477)
--(axis cs:657408,470.934341644746)
--(axis cs:655360,472.294191015062)
--(axis cs:653312,455.663314129394)
--(axis cs:651264,449.297798174786)
--(axis cs:649216,473.10780888991)
--(axis cs:647168,461.886499083664)
--(axis cs:645120,454.830227294908)
--(axis cs:643072,442.331680972003)
--(axis cs:641024,420.95456408443)
--(axis cs:638976,403.724387047523)
--(axis cs:636928,409.572829099158)
--(axis cs:634880,389.774916020745)
--(axis cs:632832,390.201212667773)
--(axis cs:630784,406.967194153989)
--(axis cs:628736,402.730785055728)
--(axis cs:626688,406.77257179479)
--(axis cs:624640,409.416630645171)
--(axis cs:622592,421.676571210481)
--(axis cs:620544,426.324157214292)
--(axis cs:618496,438.64528962952)
--(axis cs:616448,451.241283315347)
--(axis cs:614400,460.625985974)
--(axis cs:612352,467.484675199355)
--(axis cs:610304,493.295861454961)
--(axis cs:608256,458.992225938109)
--(axis cs:606208,484.87997773323)
--(axis cs:604160,478.131333600134)
--(axis cs:602112,467.953036736315)
--(axis cs:600064,479.080154905639)
--(axis cs:598016,482.635092897683)
--(axis cs:595968,476.219339026584)
--(axis cs:593920,476.611997396608)
--(axis cs:591872,487.69644760855)
--(axis cs:589824,485.332616481577)
--(axis cs:587776,486.415624155184)
--(axis cs:585728,478.56759395807)
--(axis cs:583680,470.694933752524)
--(axis cs:581632,467.362893658441)
--(axis cs:579584,485.959910916142)
--(axis cs:577536,522.176210208323)
--(axis cs:575488,504.954475135165)
--(axis cs:573440,510.629500822319)
--(axis cs:571392,502.713329212657)
--(axis cs:569344,510.678579902616)
--(axis cs:567296,499.616902091946)
--(axis cs:565248,504.72643345424)
--(axis cs:563200,507.80703983413)
--(axis cs:561152,516.403620025215)
--(axis cs:559104,525.80294083653)
--(axis cs:557056,532.201326844703)
--(axis cs:555008,523.974921026963)
--(axis cs:552960,517.354612922574)
--(axis cs:550912,521.326602429333)
--(axis cs:548864,521.982551934856)
--(axis cs:546816,538.256866898118)
--(axis cs:544768,520.680567886977)
--(axis cs:542720,513.239999236768)
--(axis cs:540672,519.604705929773)
--(axis cs:538624,520.118321675251)
--(axis cs:536576,510.292278053893)
--(axis cs:534528,499.687393518165)
--(axis cs:532480,511.035227889796)
--(axis cs:530432,508.464557190838)
--(axis cs:528384,497.974205194588)
--(axis cs:526336,482.154102840808)
--(axis cs:524288,469.715237013212)
--(axis cs:522240,462.817035204194)
--(axis cs:520192,467.498104291952)
--(axis cs:518144,466.584636738267)
--(axis cs:516096,495.977359655181)
--(axis cs:514048,457.874163095434)
--(axis cs:512000,466.314376246198)
--(axis cs:509952,443.262510664175)
--(axis cs:507904,475.138229600059)
--(axis cs:505856,457.11697210246)
--(axis cs:503808,430.334184151732)
--(axis cs:501760,448.476723373049)
--(axis cs:499712,436.120358961996)
--(axis cs:497664,450.135281505168)
--(axis cs:495616,491.712267518014)
--(axis cs:493568,499.283507872322)
--(axis cs:491520,497.448023910978)
--(axis cs:489472,518.961029313702)
--(axis cs:487424,524.190273521738)
--(axis cs:485376,495.724513046815)
--(axis cs:483328,469.175925699026)
--(axis cs:481280,477.634256117041)
--(axis cs:479232,495.500323156223)
--(axis cs:477184,501.980563550992)
--(axis cs:475136,514.9836946312)
--(axis cs:473088,504.023474021829)
--(axis cs:471040,502.006920119764)
--(axis cs:468992,476.737741262192)
--(axis cs:466944,479.229242189181)
--(axis cs:464896,462.011739488934)
--(axis cs:462848,453.012102290768)
--(axis cs:460800,459.355944344718)
--(axis cs:458752,474.152443931989)
--(axis cs:456704,454.722495025067)
--(axis cs:454656,470.375264319472)
--(axis cs:452608,455.973520488091)
--(axis cs:450560,443.565579059035)
--(axis cs:448512,448.308553850667)
--(axis cs:446464,434.31221119657)
--(axis cs:444416,458.027615152523)
--(axis cs:442368,441.383527112135)
--(axis cs:440320,433.807530986918)
--(axis cs:438272,437.838705635889)
--(axis cs:436224,442.322512183363)
--(axis cs:434176,437.924764416742)
--(axis cs:432128,435.589290142949)
--(axis cs:430080,408.864392197845)
--(axis cs:428032,408.272769180965)
--(axis cs:425984,410.581184670043)
--(axis cs:423936,402.030031992542)
--(axis cs:421888,427.052347303793)
--(axis cs:419840,437.971250479841)
--(axis cs:417792,433.582624667127)
--(axis cs:415744,422.198009214668)
--(axis cs:413696,393.085432090527)
--(axis cs:411648,385.36116414374)
--(axis cs:409600,407.708265420913)
--(axis cs:407552,403.675074760298)
--(axis cs:405504,383.826134810742)
--(axis cs:403456,381.576079074244)
--(axis cs:401408,396.624755094628)
--(axis cs:399360,376.802102633724)
--(axis cs:397312,371.048735079213)
--(axis cs:395264,353.696701558728)
--(axis cs:393216,356.117174204419)
--(axis cs:391168,351.896177602027)
--(axis cs:389120,341.551604458433)
--(axis cs:387072,306.731445977788)
--(axis cs:385024,308.393294143553)
--(axis cs:382976,297.762181152101)
--(axis cs:380928,285.177982434279)
--(axis cs:378880,266.435969267237)
--(axis cs:376832,266.491617439837)
--(axis cs:374784,273.866350742846)
--(axis cs:372736,276.78853305477)
--(axis cs:370688,274.095539907416)
--(axis cs:368640,304.653331758717)
--(axis cs:366592,273.856563374359)
--(axis cs:364544,279.417802686517)
--(axis cs:362496,284.105896627685)
--(axis cs:360448,262.664495350908)
--(axis cs:358400,242.980236269168)
--(axis cs:356352,239.249893906525)
--(axis cs:354304,237.256298964895)
--(axis cs:352256,225.053592326095)
--(axis cs:350208,223.269993462166)
--(axis cs:348160,213.838084770234)
--(axis cs:346112,228.808905923957)
--(axis cs:344064,223.732366396891)
--(axis cs:342016,201.646082484527)
--(axis cs:339968,213.005524934914)
--(axis cs:337920,213.39855465937)
--(axis cs:335872,201.573827943596)
--(axis cs:333824,197.425354122254)
--(axis cs:331776,143.007968395821)
--(axis cs:329728,163.496558584855)
--(axis cs:327680,192.187464354548)
--(axis cs:325632,193.500055843262)
--(axis cs:323584,181.394779987094)
--(axis cs:321536,159.243170925252)
--(axis cs:319488,113.051123379084)
--(axis cs:317440,103.761903209748)
--(axis cs:315392,128.45812587371)
--(axis cs:313344,93.9129962740721)
--(axis cs:311296,88.7139851536375)
--(axis cs:309248,98.7369948399858)
--(axis cs:307200,43.3203026292805)
--(axis cs:305152,66.3475561133309)
--(axis cs:303104,39.4933398641593)
--(axis cs:301056,72.8095542851052)
--(axis cs:299008,63.8817970741339)
--(axis cs:296960,66.0304547749583)
--(axis cs:294912,25.4006559800345)
--(axis cs:292864,112.196284975186)
--(axis cs:290816,199.991185811021)
--(axis cs:288768,225.489679251614)
--(axis cs:286720,263.304944157843)
--(axis cs:284672,398.812869258841)
--(axis cs:282624,426.054250655071)
--(axis cs:280576,286.29986165798)
--(axis cs:278528,126.149718617853)
--(axis cs:276480,70.2211721904076)
--(axis cs:274432,95.9742246978265)
--(axis cs:272384,114.835879097877)
--(axis cs:270336,75.9946298025)
--(axis cs:268288,88.0971180243187)
--(axis cs:266240,99.7498223899092)
--(axis cs:264192,78.2618945966275)
--(axis cs:262144,135.15882544869)
--(axis cs:260096,96.3075582518127)
--(axis cs:258048,103.516272980885)
--(axis cs:256000,111.503761942064)
--(axis cs:253952,108.109224405856)
--(axis cs:251904,100.093676689096)
--(axis cs:249856,91.3197364941856)
--(axis cs:247808,76.9948466381715)
--(axis cs:245760,85.1162013636318)
--(axis cs:243712,83.2249594671471)
--(axis cs:241664,78.9319018912513)
--(axis cs:239616,61.2740880669501)
--(axis cs:237568,109.202143749569)
--(axis cs:235520,77.2939801643873)
--(axis cs:233472,95.3423061134119)
--(axis cs:231424,150.82039573833)
--(axis cs:229376,74.8010939656458)
--(axis cs:227328,84.1210816028698)
--(axis cs:225280,104.836256801158)
--(axis cs:223232,103.220175073158)
--(axis cs:221184,121.289926896672)
--(axis cs:219136,113.118613416821)
--(axis cs:217088,50.6161605632414)
--(axis cs:215040,59.8650044581777)
--(axis cs:212992,116.518464815287)
--(axis cs:210944,95.3513301479483)
--(axis cs:208896,86.4270054018508)
--(axis cs:206848,86.9373300495771)
--(axis cs:204800,74.4360402180093)
--(axis cs:202752,87.5876866410756)
--(axis cs:200704,78.0794458912067)
--(axis cs:198656,90.2809240807999)
--(axis cs:196608,76.4892607702224)
--(axis cs:194560,57.3909210206762)
--(axis cs:192512,80.5656487607433)
--(axis cs:190464,80.5458395773907)
--(axis cs:188416,53.3160733711974)
--(axis cs:186368,18.9485648234006)
--(axis cs:184320,69.65932610969)
--(axis cs:182272,32.0635290119228)
--(axis cs:180224,52.7747940357396)
--(axis cs:178176,96.5105310260357)
--(axis cs:176128,16.0908926508342)
--(axis cs:174080,47.0494958799927)
--(axis cs:172032,48.299413410268)
--(axis cs:169984,48.8623851577767)
--(axis cs:167936,63.5492652159725)
--(axis cs:165888,25.5169862505559)
--(axis cs:163840,56.1746863897832)
--(axis cs:161792,37.2386079021128)
--(axis cs:159744,43.2651178670814)
--(axis cs:157696,61.5124469253628)
--(axis cs:155648,17.1958343771619)
--(axis cs:153600,12.4023326643017)
--(axis cs:151552,45.7639483972978)
--(axis cs:149504,10.8127141117143)
--(axis cs:147456,41.9923627560971)
--(axis cs:145408,58.3959997396175)
--(axis cs:143360,37.5900328861858)
--(axis cs:141312,23.0708278113802)
--(axis cs:139264,37.0694449817116)
--(axis cs:137216,6.88020326372504)
--(axis cs:135168,19.4266549589968)
--(axis cs:133120,67.0385883337536)
--(axis cs:131072,41.2400463218937)
--(axis cs:129024,-6.74150512775363)
--(axis cs:126976,5.75731219192302)
--(axis cs:124928,49.9053201773632)
--(axis cs:122880,-4.40723026225482)
--(axis cs:120832,44.8877211731549)
--(axis cs:118784,7.93255465004615)
--(axis cs:116736,41.7524120685473)
--(axis cs:114688,20.2824902943646)
--(axis cs:112640,13.0835988171918)
--(axis cs:110592,20.7564787608038)
--(axis cs:108544,25.7887709200694)
--(axis cs:106496,13.3650733409701)
--(axis cs:104448,13.4247257512789)
--(axis cs:102400,50.4048721682553)
--(axis cs:100352,160.090907202836)
--(axis cs:98304,-8.1029070361047)
--(axis cs:96256,32.3111450013647)
--(axis cs:94208,1.05328737989634)
--(axis cs:92160,-6.6611762280659)
--(axis cs:90112,-5.86919066487977)
--(axis cs:88064,-14.7133096449764)
--(axis cs:86016,-26.699307034437)
--(axis cs:83968,-8.74605450815702)
--(axis cs:81920,-40.2169959761826)
--(axis cs:79872,159.854791977502)
--(axis cs:77824,206.496547069198)
--(axis cs:75776,269.134566015097)
--(axis cs:73728,302.627940884269)
--(axis cs:71680,400.269075747899)
--(axis cs:69632,494.4004313055)
--(axis cs:67584,573.737474073931)
--(axis cs:65536,657.343318034494)
--(axis cs:63488,687.312437913954)
--(axis cs:61440,254.418485592236)
--(axis cs:59392,179.40694206513)
--(axis cs:57344,177.65728324674)
--(axis cs:55296,216.756132224087)
--(axis cs:53248,255.289279163728)
--(axis cs:51200,241.12544264791)
--(axis cs:49152,315.22880392649)
--(axis cs:47104,325.042251844852)
--(axis cs:45056,299.325261984097)
--(axis cs:43008,345.838435598864)
--(axis cs:40960,343.11589058994)
--(axis cs:38912,353.827403641623)
--(axis cs:36864,432.396658389766)
--(axis cs:34816,493.58935260436)
--(axis cs:32768,545.204918795758)
--(axis cs:30720,595.678149218947)
--(axis cs:28672,659.818512572441)
--(axis cs:26624,719.881323387276)
--(axis cs:24576,792.365319046667)
--(axis cs:22528,839.857777707001)
--(axis cs:20480,892.394156119929)
--(axis cs:18432,883.175117445475)
--(axis cs:16384,854.767966006023)
--(axis cs:14336,795.992780677088)
--(axis cs:12288,743.853534656414)
--(axis cs:10240,812.310028275632)
--(axis cs:8192,809.133003041805)
--(axis cs:6144,845.799908398782)
--(axis cs:4096,826.315508318657)
--(axis cs:2048,842.254925666211)
--(axis cs:0,894.449607871415)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,999.632282518787)
--(axis cs:0,992.370939965611)
--(axis cs:2048,987.958780758944)
--(axis cs:4096,983.690285357653)
--(axis cs:6144,980.252775221626)
--(axis cs:8192,973.245078227802)
--(axis cs:10240,979.309570078868)
--(axis cs:12288,969.635480036774)
--(axis cs:14336,971.898100682055)
--(axis cs:16384,965.19092893675)
--(axis cs:18432,955.592704409846)
--(axis cs:20480,955.192217383054)
--(axis cs:22528,927.55776736351)
--(axis cs:24576,931.525962681786)
--(axis cs:26624,904.351469719481)
--(axis cs:28672,895.002966633789)
--(axis cs:30720,859.552277880226)
--(axis cs:32768,835.588825493921)
--(axis cs:34816,829.642760565358)
--(axis cs:36864,813.247866065974)
--(axis cs:38912,765.446461257599)
--(axis cs:40960,746.774841391221)
--(axis cs:43008,733.31717830098)
--(axis cs:45056,712.151571357951)
--(axis cs:47104,701.918963959056)
--(axis cs:49152,676.864327457759)
--(axis cs:51200,652.294073973568)
--(axis cs:53248,635.663518746676)
--(axis cs:55296,619.030825833891)
--(axis cs:57344,615.170773503201)
--(axis cs:59392,613.476616156188)
--(axis cs:61440,596.365041379542)
--(axis cs:63488,575.061215147492)
--(axis cs:65536,566.630974527962)
--(axis cs:67584,541.047416697166)
--(axis cs:69632,504.917814600227)
--(axis cs:71680,484.310374223096)
--(axis cs:73728,478.812369219287)
--(axis cs:75776,467.935353540867)
--(axis cs:77824,438.948081143471)
--(axis cs:79872,454.615361150873)
--(axis cs:81920,443.119888164441)
--(axis cs:83968,405.332196923967)
--(axis cs:86016,404.173774888533)
--(axis cs:88064,388.909076188433)
--(axis cs:90112,355.192523225542)
--(axis cs:92160,361.537024670746)
--(axis cs:94208,341.616627447583)
--(axis cs:96256,331.570996167594)
--(axis cs:98304,305.770625461929)
--(axis cs:100352,316.14396955787)
--(axis cs:102400,310.833206436056)
--(axis cs:104448,305.216020679333)
--(axis cs:106496,274.053245391193)
--(axis cs:108544,274.66820794214)
--(axis cs:110592,273.464140068958)
--(axis cs:112640,262.216809593879)
--(axis cs:114688,273.115514737726)
--(axis cs:116736,262.291025737776)
--(axis cs:118784,263.785706459968)
--(axis cs:120832,268.875520123792)
--(axis cs:122880,250.459336471239)
--(axis cs:124928,259.508064290147)
--(axis cs:126976,258.527426434392)
--(axis cs:129024,250.500573972319)
--(axis cs:131072,247.664907317058)
--(axis cs:133120,244.893970967562)
--(axis cs:135168,219.845808313037)
--(axis cs:137216,220.841742573906)
--(axis cs:139264,237.365238170289)
--(axis cs:141312,230.429436178257)
--(axis cs:143360,220.435661057165)
--(axis cs:145408,206.558007733576)
--(axis cs:147456,231.711874957415)
--(axis cs:149504,256.690027666045)
--(axis cs:151552,183.149062503097)
--(axis cs:153600,209.03942902129)
--(axis cs:155648,221.981510252086)
--(axis cs:157696,270.558681685305)
--(axis cs:159744,261.294792496904)
--(axis cs:161792,240.107445640502)
--(axis cs:163840,244.849569652088)
--(axis cs:165888,275.522172233174)
--(axis cs:167936,301.808414465022)
--(axis cs:169984,307.311584609577)
--(axis cs:172032,277.492836454921)
--(axis cs:174080,309.698391954996)
--(axis cs:176128,312.888080021059)
--(axis cs:178176,283.630293221465)
--(axis cs:180224,297.446104857436)
--(axis cs:182272,300.156712643265)
--(axis cs:184320,308.143423385383)
--(axis cs:186368,303.201570983261)
--(axis cs:188416,336.879143372477)
--(axis cs:190464,316.897622179572)
--(axis cs:192512,290.011525191332)
--(axis cs:194560,347.737112320153)
--(axis cs:196608,330.837908483068)
--(axis cs:198656,353.780781372745)
--(axis cs:200704,343.429934669031)
--(axis cs:202752,344.183140739883)
--(axis cs:204800,359.091854616286)
--(axis cs:206848,359.240599712187)
--(axis cs:208896,371.811293980072)
--(axis cs:210944,387.388368968481)
--(axis cs:212992,390.602738625958)
--(axis cs:215040,404.178427139626)
--(axis cs:217088,390.439279932538)
--(axis cs:219136,377.727367534423)
--(axis cs:221184,373.45278678334)
--(axis cs:223232,386.51228872598)
--(axis cs:225280,398.624949704345)
--(axis cs:227328,400.554254654415)
--(axis cs:229376,406.877874621134)
--(axis cs:231424,420.645974496438)
--(axis cs:233472,405.996161056172)
--(axis cs:235520,416.950874688151)
--(axis cs:237568,415.09680855552)
--(axis cs:239616,398.283629774406)
--(axis cs:241664,430.703064237107)
--(axis cs:243712,439.845912616865)
--(axis cs:245760,430.841282106492)
--(axis cs:247808,431.916797081564)
--(axis cs:249856,442.124811673954)
--(axis cs:251904,428.29781057965)
--(axis cs:253952,428.067734312616)
--(axis cs:256000,449.370547444219)
--(axis cs:258048,453.517561902761)
--(axis cs:260096,470.599388559443)
--(axis cs:262144,458.662891633874)
--(axis cs:264192,433.51214488524)
--(axis cs:266240,446.662322233826)
--(axis cs:268288,465.95024309837)
--(axis cs:270336,470.597853420127)
--(axis cs:272384,481.801872964143)
--(axis cs:274432,467.523004097857)
--(axis cs:276480,483.061786786555)
--(axis cs:278528,464.03132152283)
--(axis cs:280576,471.907976336398)
--(axis cs:282624,469.929937106909)
--(axis cs:284672,478.10788784478)
--(axis cs:286720,468.628651081254)
--(axis cs:288768,459.774880758466)
--(axis cs:290816,458.773948397755)
--(axis cs:292864,465.238206924597)
--(axis cs:294912,468.221480654735)
--(axis cs:296960,469.623527826629)
--(axis cs:299008,455.271876537134)
--(axis cs:301056,458.518906638373)
--(axis cs:303104,488.490588548798)
--(axis cs:305152,476.931719677311)
--(axis cs:307200,501.107482441578)
--(axis cs:309248,503.95186154741)
--(axis cs:311296,490.927139573659)
--(axis cs:313344,507.685015037212)
--(axis cs:315392,507.819653779308)
--(axis cs:317440,500.842616504284)
--(axis cs:319488,496.203212840858)
--(axis cs:321536,479.386219775672)
--(axis cs:323584,475.837107265984)
--(axis cs:325632,467.052450583239)
--(axis cs:327680,452.800021325628)
--(axis cs:329728,480.764767818047)
--(axis cs:331776,461.25695300818)
--(axis cs:333824,464.521474338351)
--(axis cs:335872,497.309139157945)
--(axis cs:337920,495.973022025347)
--(axis cs:339968,510.729787535258)
--(axis cs:342016,543.054794453357)
--(axis cs:344064,553.600575707789)
--(axis cs:346112,540.636607837429)
--(axis cs:348160,552.473158827743)
--(axis cs:350208,543.937610743714)
--(axis cs:352256,543.139540724139)
--(axis cs:354304,536.331401009035)
--(axis cs:356352,553.890186115325)
--(axis cs:358400,545.008197858676)
--(axis cs:360448,566.131576726009)
--(axis cs:362496,597.771026397097)
--(axis cs:364544,572.903269669227)
--(axis cs:366592,580.530162546462)
--(axis cs:368640,574.239873947858)
--(axis cs:370688,568.000887179453)
--(axis cs:372736,581.542878763119)
--(axis cs:374784,572.247097752259)
--(axis cs:376832,571.57911356685)
--(axis cs:378880,575.05943985338)
--(axis cs:380928,564.54303581442)
--(axis cs:382976,569.719120872336)
--(axis cs:385024,577.073268856298)
--(axis cs:387072,557.018170507536)
--(axis cs:389120,572.464868891469)
--(axis cs:391168,581.28442965608)
--(axis cs:393216,597.957614258444)
--(axis cs:395264,601.076609242016)
--(axis cs:397312,616.670573945182)
--(axis cs:399360,639.93081403605)
--(axis cs:401408,644.588657424998)
--(axis cs:403456,629.401263209064)
--(axis cs:405504,651.286042298816)
--(axis cs:407552,635.694104895888)
--(axis cs:409600,622.582161594917)
--(axis cs:411648,622.194544390754)
--(axis cs:413696,609.124289188037)
--(axis cs:415744,607.663314398003)
--(axis cs:417792,612.027653294052)
--(axis cs:419840,630.054078837509)
--(axis cs:421888,660.490662618309)
--(axis cs:423936,681.881391123067)
--(axis cs:425984,622.490658653177)
--(axis cs:428032,658.648228631733)
--(axis cs:430080,655.522994484464)
--(axis cs:432128,660.082707616613)
--(axis cs:434176,675.594387356383)
--(axis cs:436224,656.138692943285)
--(axis cs:438272,669.696769420117)
--(axis cs:440320,629.257616202953)
--(axis cs:442368,679.101439653724)
--(axis cs:444416,657.502662561982)
--(axis cs:446464,645.993283519223)
--(axis cs:448512,663.160536985841)
--(axis cs:450560,683.029399287901)
--(axis cs:452608,711.324566338339)
--(axis cs:454656,714.901687577849)
--(axis cs:456704,696.930445116355)
--(axis cs:458752,714.452541659003)
--(axis cs:460800,741.701378708444)
--(axis cs:462848,763.185371734871)
--(axis cs:464896,758.234831088229)
--(axis cs:466944,772.606374167907)
--(axis cs:468992,777.634144994193)
--(axis cs:471040,764.622238039681)
--(axis cs:473088,748.883561948632)
--(axis cs:475136,761.718660714636)
--(axis cs:477184,791.814313837082)
--(axis cs:479232,783.271361872093)
--(axis cs:481280,800.104032241471)
--(axis cs:483328,777.836615027277)
--(axis cs:485376,763.972340043406)
--(axis cs:487424,738.03690904699)
--(axis cs:489472,750.929727397041)
--(axis cs:491520,753.256926940169)
--(axis cs:493568,719.563528660496)
--(axis cs:495616,750.829054290979)
--(axis cs:497664,753.904713810625)
--(axis cs:499712,762.298656417129)
--(axis cs:501760,748.100683598378)
--(axis cs:503808,789.017175811066)
--(axis cs:505856,776.595150487773)
--(axis cs:507904,779.386006212241)
--(axis cs:509952,799.159300392228)
--(axis cs:512000,765.962032142142)
--(axis cs:514048,778.275355112726)
--(axis cs:516096,787.451050708722)
--(axis cs:518144,810.136737528878)
--(axis cs:520192,819.588028354391)
--(axis cs:522240,802.863188181033)
--(axis cs:524288,788.85572933318)
--(axis cs:526336,797.00455869794)
--(axis cs:528384,824.885772501704)
--(axis cs:530432,812.475312933653)
--(axis cs:532480,692.063328665293)
--(axis cs:534528,748.382130598855)
--(axis cs:536576,780.220856156929)
--(axis cs:538624,801.043482787264)
--(axis cs:540672,852.180853754976)
--(axis cs:542720,822.073334887638)
--(axis cs:544768,793.49241762688)
--(axis cs:546816,841.793383528495)
--(axis cs:548864,801.032112023145)
--(axis cs:550912,828.893903633213)
--(axis cs:552960,790.61616704468)
--(axis cs:555008,809.060931649883)
--(axis cs:557056,841.83998241138)
--(axis cs:559104,836.668051799157)
--(axis cs:561152,859.523717426184)
--(axis cs:563200,888.560142342252)
--(axis cs:565248,879.01419200396)
--(axis cs:567296,879.445785157702)
--(axis cs:569344,879.874262266589)
--(axis cs:571392,856.604842706794)
--(axis cs:573440,870.284090546542)
--(axis cs:575488,869.124983515467)
--(axis cs:577536,817.217763046856)
--(axis cs:579584,821.581260131854)
--(axis cs:581632,824.655832364542)
--(axis cs:583680,860.886054852105)
--(axis cs:585728,835.77335516411)
--(axis cs:587776,838.463280232802)
--(axis cs:589824,832.422439999805)
--(axis cs:591872,855.672404490381)
--(axis cs:593920,848.811810105648)
--(axis cs:595968,881.72330283093)
--(axis cs:598016,886.872630994209)
--(axis cs:600064,889.616397570801)
--(axis cs:602112,888.810498419113)
--(axis cs:604160,896.175851965722)
--(axis cs:606208,883.592141331629)
--(axis cs:608256,899.873313666215)
--(axis cs:610304,854.089907728903)
--(axis cs:612352,863.242613438665)
--(axis cs:614400,921.572338102765)
--(axis cs:616448,941.88984946425)
--(axis cs:618496,903.652056546596)
--(axis cs:620544,949.874139350058)
--(axis cs:622592,938.665289956956)
--(axis cs:624640,931.948377971493)
--(axis cs:626688,873.381604625065)
--(axis cs:628736,911.027756713051)
--(axis cs:630784,893.353404104106)
--(axis cs:632832,915.630381834973)
--(axis cs:634880,933.694261390027)
--(axis cs:636928,964.95685553412)
--(axis cs:638976,934.120164995867)
--(axis cs:641024,911.877409008262)
--(axis cs:643072,907.276261133799)
--(axis cs:645120,910.107895374219)
--(axis cs:647168,927.118053137513)
--(axis cs:649216,907.285368851525)
--(axis cs:651264,922.328604294697)
--(axis cs:653312,895.776889142442)
--(axis cs:655360,866.810410839807)
--(axis cs:657408,911.651519623093)
--(axis cs:659456,934.94773603825)
--(axis cs:661504,898.802021678888)
--(axis cs:663552,985.555903058761)
--(axis cs:665600,974.900223439124)
--(axis cs:667648,1018.67855781231)
--(axis cs:669696,969.496925483319)
--(axis cs:671744,959.066929957245)
--(axis cs:673792,946.289619964074)
--(axis cs:675840,950.462225797366)
--(axis cs:677888,996.919457534786)
--(axis cs:679936,947.572448802176)
--(axis cs:681984,999.115317490599)
--(axis cs:684032,921.635381968657)
--(axis cs:686080,928.546942536548)
--(axis cs:688128,904.055458093194)
--(axis cs:690176,939.449816306126)
--(axis cs:692224,940.345286673421)
--(axis cs:694272,921.773457540949)
--(axis cs:696320,883.882196741374)
--(axis cs:698368,992.999872191918)
--(axis cs:700416,952.768920602045)
--(axis cs:702464,934.638958359418)
--(axis cs:704512,975.147710766208)
--(axis cs:706560,1014.41114614576)
--(axis cs:708608,982.543298116755)
--(axis cs:710656,947.699531500149)
--(axis cs:712704,983.169390520446)
--(axis cs:714752,996.770230675508)
--(axis cs:716800,1013.95600325038)
--(axis cs:718848,989.884854317106)
--(axis cs:720896,985.715225663029)
--(axis cs:722944,940.5372191832)
--(axis cs:724992,957.232216193367)
--(axis cs:727040,940.112287048223)
--(axis cs:729088,1001.51070945916)
--(axis cs:731136,1013.57592174542)
--(axis cs:733184,973.596959264533)
--(axis cs:735232,1039.59345569435)
--(axis cs:737280,1001.25191635753)
--(axis cs:739328,979.607360555255)
--(axis cs:741376,997.132035851851)
--(axis cs:743424,1028.48941191363)
--(axis cs:745472,994.571903708689)
--(axis cs:747520,982.922103866812)
--(axis cs:749568,1012.20150290974)
--(axis cs:751616,990.797237201477)
--(axis cs:753664,1006.99716760417)
--(axis cs:755712,969.642766137818)
--(axis cs:757760,972.542205198895)
--(axis cs:759808,966.587093580324)
--(axis cs:761856,975.143769125584)
--(axis cs:763904,941.515144664924)
--(axis cs:765952,954.083558289111)
--(axis cs:768000,933.506740452207)
--(axis cs:770048,947.476265222291)
--(axis cs:772096,1035.73693953847)
--(axis cs:774144,1003.31359236828)
--(axis cs:776192,989.046002524765)
--(axis cs:778240,1032.93034333326)
--(axis cs:780288,996.24440068976)
--(axis cs:782336,1000.96021210165)
--(axis cs:784384,991.197627479526)
--(axis cs:786432,1014.43489193232)
--(axis cs:788480,979.307574794763)
--(axis cs:790528,1004.01115338217)
--(axis cs:792576,926.237927926582)
--(axis cs:794624,967.659423254385)
--(axis cs:796672,954.9398880689)
--(axis cs:798720,1014.71140363334)
--(axis cs:800768,907.407252053574)
--(axis cs:802816,1015.1144260045)
--(axis cs:804864,979.557491498439)
--(axis cs:806912,987.809509258101)
--(axis cs:808960,951.965793508532)
--(axis cs:811008,941.141126226292)
--(axis cs:813056,939.83169710021)
--(axis cs:815104,942.232933831027)
--(axis cs:817152,885.49018785658)
--(axis cs:819200,904.517995317238)
--(axis cs:821248,845.515747440995)
--(axis cs:823296,847.150714816918)
--(axis cs:825344,834.909236684508)
--(axis cs:827392,836.574826387513)
--(axis cs:829440,831.692628792483)
--(axis cs:831488,857.854722209376)
--(axis cs:833536,834.814871297191)
--(axis cs:835584,863.853506135464)
--(axis cs:837632,891.480441287915)
--(axis cs:839680,859.987721921822)
--(axis cs:841728,930.735868029244)
--(axis cs:843776,917.826664963793)
--(axis cs:845824,925.700305099419)
--(axis cs:847872,890.427228750434)
--(axis cs:849920,830.874822216331)
--(axis cs:851968,813.400642315449)
--(axis cs:854016,771.975523142824)
--(axis cs:856064,923.840106201749)
--(axis cs:858112,879.770912775476)
--(axis cs:860160,911.715702658999)
--(axis cs:862208,854.47543507558)
--(axis cs:864256,860.825153729315)
--(axis cs:866304,866.509008703863)
--(axis cs:868352,867.274577248013)
--(axis cs:870400,857.528459520082)
--(axis cs:872448,857.668432436078)
--(axis cs:874496,880.395148386474)
--(axis cs:876544,882.915932503088)
--(axis cs:878592,893.528260573217)
--(axis cs:880640,869.802293123624)
--(axis cs:882688,884.39834908558)
--(axis cs:884736,901.458382995124)
--(axis cs:886784,877.48504464545)
--(axis cs:888832,867.890898981068)
--(axis cs:890880,918.246551986496)
--(axis cs:892928,858.49435283772)
--(axis cs:894976,838.718225221637)
--(axis cs:897024,906.334420488291)
--(axis cs:899072,953.09422272339)
--(axis cs:901120,930.202777712221)
--(axis cs:903168,836.819609573218)
--(axis cs:905216,815.826014565282)
--(axis cs:907264,873.451578818878)
--(axis cs:909312,852.982520181778)
--(axis cs:911360,798.687955471469)
--(axis cs:913408,822.903832032697)
--(axis cs:915456,783.994481701938)
--(axis cs:917504,778.202049160112)
--(axis cs:919552,764.745625762672)
--(axis cs:921600,748.10284287149)
--(axis cs:923648,744.320071356323)
--(axis cs:925696,755.873383278313)
--(axis cs:927744,767.789428849022)
--(axis cs:929792,722.413497678544)
--(axis cs:931840,753.980511943933)
--(axis cs:933888,746.615651471736)
--(axis cs:935936,768.577223123618)
--(axis cs:937984,790.088263789862)
--(axis cs:940032,809.770680916209)
--(axis cs:942080,777.627502253545)
--(axis cs:944128,766.112340387459)
--(axis cs:946176,763.347262384485)
--(axis cs:948224,842.391709568108)
--(axis cs:950272,790.671168840904)
--(axis cs:952320,808.773831521294)
--(axis cs:954368,785.70330192888)
--(axis cs:956416,787.476486675369)
--(axis cs:958464,720.769137761586)
--(axis cs:960512,749.723423288201)
--(axis cs:962560,776.699572834867)
--(axis cs:964608,812.51325303037)
--(axis cs:966656,747.175898252142)
--(axis cs:968704,751.003689177718)
--(axis cs:970752,790.549545408545)
--(axis cs:972800,770.693382154551)
--(axis cs:974848,774.833960179031)
--(axis cs:976896,797.816694628449)
--(axis cs:978944,819.193762782434)
--(axis cs:980992,831.230266733248)
--(axis cs:983040,825.570707802547)
--(axis cs:985088,861.055928855887)
--(axis cs:987136,889.852169282944)
--(axis cs:989184,842.147542321793)
--(axis cs:991232,891.233522666581)
--(axis cs:993280,860.094387021034)
--(axis cs:995328,875.993468810051)
--(axis cs:997376,874.699458325241)
--(axis cs:999424,874.577486600548)
--(axis cs:1001472,856.312936125167)
--(axis cs:1003520,896.724421177747)
--(axis cs:1005568,855.388163502616)
--(axis cs:1007616,862.448620781639)
--(axis cs:1009664,863.737993517006)
--(axis cs:1011712,834.116552881114)
--(axis cs:1013760,821.271250253418)
--(axis cs:1015808,831.514943173886)
--(axis cs:1017856,858.085976952092)
--(axis cs:1019904,872.401370372794)
--(axis cs:1021952,834.901221955623)
--(axis cs:1024000,859.599640742174)
--(axis cs:1026048,831.043876736047)
--(axis cs:1028096,791.847517670406)
--(axis cs:1030144,806.287295730452)
--(axis cs:1032192,810.664615134151)
--(axis cs:1034240,798.139298777912)
--(axis cs:1036288,815.953034143277)
--(axis cs:1038336,814.700885627106)
--(axis cs:1040384,816.41509666379)
--(axis cs:1042432,796.599101614411)
--(axis cs:1044480,818.730872217998)
--(axis cs:1046528,801.418104713998)
--(axis cs:1048576,842.881365401595)
--(axis cs:1050624,820.354890178758)
--(axis cs:1052672,838.108145214073)
--(axis cs:1054720,831.682874519455)
--(axis cs:1056768,788.843955847347)
--(axis cs:1058816,848.448927206903)
--(axis cs:1060864,823.856289362692)
--(axis cs:1062912,846.319134362776)
--(axis cs:1064960,873.576458068908)
--(axis cs:1067008,841.69636529104)
--(axis cs:1069056,844.443477592992)
--(axis cs:1071104,870.844131927614)
--(axis cs:1073152,899.048775359249)
--(axis cs:1075200,850.484285118658)
--(axis cs:1077248,862.737620110037)
--(axis cs:1079296,876.496877256791)
--(axis cs:1081344,888.824564309193)
--(axis cs:1083392,898.696217102791)
--(axis cs:1085440,887.155211640377)
--(axis cs:1087488,886.264101289523)
--(axis cs:1089536,885.475159533539)
--(axis cs:1091584,899.14823181817)
--(axis cs:1093632,856.191062959947)
--(axis cs:1095680,859.136166242114)
--(axis cs:1097728,915.837317399531)
--(axis cs:1099776,873.223177364185)
--(axis cs:1101824,855.825856854938)
--(axis cs:1103872,870.884397733878)
--(axis cs:1105920,900.12684277307)
--(axis cs:1107968,938.049217390113)
--(axis cs:1110016,886.181821165202)
--(axis cs:1112064,908.897585339276)
--(axis cs:1114112,909.904122305299)
--(axis cs:1116160,935.057130682875)
--(axis cs:1118208,937.823135659235)
--(axis cs:1120256,912.753562353848)
--(axis cs:1122304,914.993392137088)
--(axis cs:1124352,967.699202091334)
--(axis cs:1126400,975.891427921007)
--(axis cs:1128448,939.746144653532)
--(axis cs:1130496,903.36669719401)
--(axis cs:1132544,958.892171145582)
--(axis cs:1134592,962.309066824949)
--(axis cs:1136640,916.427592921201)
--(axis cs:1138688,886.170181174636)
--(axis cs:1140736,894.54115443198)
--(axis cs:1142784,913.722495951748)
--(axis cs:1144832,898.31885012916)
--(axis cs:1146880,891.79003057205)
--(axis cs:1148928,866.221577433326)
--(axis cs:1150976,904.239139162506)
--(axis cs:1153024,911.579872530946)
--(axis cs:1155072,915.861010227114)
--(axis cs:1157120,900.342631500158)
--(axis cs:1159168,943.654473001426)
--(axis cs:1161216,916.661322968721)
--(axis cs:1163264,942.269446421044)
--(axis cs:1165312,948.221714381496)
--(axis cs:1167360,970.858950706961)
--(axis cs:1169408,973.788958757067)
--(axis cs:1171456,888.290527985479)
--(axis cs:1173504,907.816740433142)
--(axis cs:1175552,881.804552032032)
--(axis cs:1177600,879.445134631313)
--(axis cs:1179648,858.954639699156)
--(axis cs:1181696,934.252764163813)
--(axis cs:1183744,937.377362223473)
--(axis cs:1185792,920.700875956038)
--(axis cs:1187840,922.585697122691)
--(axis cs:1189888,830.309100300487)
--(axis cs:1191936,818.345759792959)
--(axis cs:1193984,874.474023328299)
--(axis cs:1196032,893.724525208766)
--(axis cs:1198080,871.861930460418)
--(axis cs:1200128,848.957425699)
--(axis cs:1202176,833.990527119311)
--(axis cs:1204224,802.109838663588)
--(axis cs:1206272,833.796992968191)
--(axis cs:1208320,825.803157473243)
--(axis cs:1210368,807.426486170433)
--(axis cs:1212416,805.466595413036)
--(axis cs:1214464,852.758458847136)
--(axis cs:1216512,856.199797317215)
--(axis cs:1218560,885.166977567043)
--(axis cs:1220608,892.278883774605)
--(axis cs:1222656,883.592282872255)
--(axis cs:1224704,886.073907847434)
--(axis cs:1226752,867.85563863151)
--(axis cs:1228800,882.144261806602)
--(axis cs:1230848,882.757281409263)
--(axis cs:1232896,888.318921972382)
--(axis cs:1234944,909.193240288953)
--(axis cs:1236992,844.562049187609)
--(axis cs:1239040,887.898616976013)
--(axis cs:1241088,909.372313870463)
--(axis cs:1243136,865.200070641428)
--(axis cs:1245184,903.613302309532)
--(axis cs:1247232,872.846422140526)
--(axis cs:1249280,920.505686007466)
--(axis cs:1251328,964.420914016261)
--(axis cs:1253376,926.182133175068)
--(axis cs:1255424,938.889417962776)
--(axis cs:1257472,954.847958853988)
--(axis cs:1259520,892.776743103565)
--(axis cs:1261568,866.493501401685)
--(axis cs:1263616,894.228261586692)
--(axis cs:1265664,854.47663242138)
--(axis cs:1267712,933.728376394081)
--(axis cs:1269760,915.695463791867)
--(axis cs:1271808,956.310805895522)
--(axis cs:1273856,919.702001111281)
--(axis cs:1275904,856.481794105099)
--(axis cs:1277952,936.894141961454)
--(axis cs:1280000,900.691173472138)
--(axis cs:1282048,884.548922364401)
--(axis cs:1284096,928.136340351352)
--(axis cs:1286144,834.456876449472)
--(axis cs:1288192,884.008364409669)
--(axis cs:1290240,804.797510715227)
--(axis cs:1292288,805.596587103818)
--(axis cs:1294336,834.733434970475)
--(axis cs:1296384,796.731797955957)
--(axis cs:1298432,854.764902644218)
--(axis cs:1300480,858.788062227564)
--(axis cs:1302528,872.202281649126)
--(axis cs:1304576,899.432796166916)
--(axis cs:1306624,865.393501464752)
--(axis cs:1308672,854.755640924061)
--(axis cs:1310720,862.244422625435)
--(axis cs:1312768,858.535494182612)
--(axis cs:1314816,886.595673827276)
--(axis cs:1316864,847.499897906492)
--(axis cs:1318912,943.626088357357)
--(axis cs:1320960,957.575928190098)
--(axis cs:1323008,899.816168774271)
--(axis cs:1325056,927.128178572823)
--(axis cs:1327104,850.373045898251)
--(axis cs:1329152,884.123559081295)
--(axis cs:1331200,874.630098798668)
--(axis cs:1333248,835.035876727014)
--(axis cs:1335296,869.663378577489)
--(axis cs:1337344,856.223740280672)
--(axis cs:1339392,829.999848437835)
--(axis cs:1341440,830.28669405345)
--(axis cs:1343488,820.798004571107)
--(axis cs:1345536,851.356317121062)
--(axis cs:1347584,854.564397647196)
--(axis cs:1349632,874.570549660945)
--(axis cs:1351680,790.519036855997)
--(axis cs:1353728,849.80938194954)
--(axis cs:1355776,868.271454237265)
--(axis cs:1357824,833.954066130214)
--(axis cs:1359872,902.49192027195)
--(axis cs:1361920,886.156990295109)
--(axis cs:1363968,878.787808909102)
--(axis cs:1366016,835.944767948396)
--(axis cs:1368064,885.880673212512)
--(axis cs:1370112,820.019679704792)
--(axis cs:1372160,852.185378343453)
--(axis cs:1374208,828.680060079636)
--(axis cs:1376256,843.371363640013)
--(axis cs:1378304,829.146828485207)
--(axis cs:1380352,816.30598829982)
--(axis cs:1382400,857.019983660584)
--(axis cs:1384448,842.69313530379)
--(axis cs:1386496,797.551907054851)
--(axis cs:1388544,817.514008448389)
--(axis cs:1390592,817.064841212049)
--(axis cs:1392640,913.344605674653)
--(axis cs:1394688,877.343395254832)
--(axis cs:1396736,884.290190972258)
--(axis cs:1398784,884.683098380964)
--(axis cs:1400832,869.597325701419)
--(axis cs:1402880,863.085443161986)
--(axis cs:1404928,916.051361103601)
--(axis cs:1406976,816.04273173233)
--(axis cs:1409024,760.780825722195)
--(axis cs:1411072,845.915458774566)
--(axis cs:1413120,794.896737388022)
--(axis cs:1415168,784.360658792471)
--(axis cs:1417216,789.920467481017)
--(axis cs:1419264,861.795613479377)
--(axis cs:1421312,805.285989897525)
--(axis cs:1423360,820.580419521055)
--(axis cs:1425408,836.555690985276)
--(axis cs:1427456,807.891413631753)
--(axis cs:1429504,873.592950452875)
--(axis cs:1431552,779.522143554544)
--(axis cs:1433600,774.71318137042)
--(axis cs:1435648,808.109659469801)
--(axis cs:1437696,759.993648856208)
--(axis cs:1439744,712.794778393305)
--(axis cs:1441792,787.257904241139)
--(axis cs:1443840,748.550910572054)
--(axis cs:1445888,782.924589809354)
--(axis cs:1447936,781.83161711551)
--(axis cs:1449984,755.812353985352)
--(axis cs:1452032,803.7619417616)
--(axis cs:1454080,716.714084843603)
--(axis cs:1456128,782.906767843397)
--(axis cs:1458176,744.749136855452)
--(axis cs:1460224,710.889344658409)
--(axis cs:1462272,749.938069764107)
--(axis cs:1464320,745.982912677396)
--(axis cs:1466368,695.009145701631)
--(axis cs:1468416,703.760685910886)
--(axis cs:1470464,712.981135691221)
--(axis cs:1472512,768.052978719602)
--(axis cs:1474560,707.497148104813)
--(axis cs:1476608,736.728015904533)
--(axis cs:1478656,708.276011748199)
--(axis cs:1480704,736.97565918866)
--(axis cs:1482752,746.229771468657)
--(axis cs:1484800,717.953417827421)
--(axis cs:1486848,697.781898041124)
--(axis cs:1488896,709.672712821097)
--(axis cs:1490944,655.546980315699)
--(axis cs:1492992,645.874144285038)
--(axis cs:1495040,657.030065045211)
--(axis cs:1497088,619.861405113189)
--(axis cs:1499136,586.996208593099)
--(axis cs:1501184,594.987243538809)
--(axis cs:1503232,576.37993399805)
--(axis cs:1505280,628.439837906522)
--(axis cs:1507328,649.79132761821)
--(axis cs:1509376,634.514728087389)
--(axis cs:1511424,595.764916677586)
--(axis cs:1513472,594.601640800348)
--(axis cs:1515520,636.788147148716)
--(axis cs:1517568,643.414960694773)
--(axis cs:1519616,649.599882381232)
--(axis cs:1521664,616.26871534134)
--(axis cs:1523712,643.86659369126)
--(axis cs:1525760,621.113042486979)
--(axis cs:1527808,703.200655997998)
--(axis cs:1529856,635.759157806156)
--(axis cs:1531904,650.357932079068)
--(axis cs:1533952,720.578670006916)
--(axis cs:1536000,658.024579991757)
--(axis cs:1538048,647.056149597378)
--(axis cs:1540096,622.784351359322)
--(axis cs:1542144,625.784237539227)
--(axis cs:1544192,734.785884513458)
--(axis cs:1546240,690.591472861464)
--(axis cs:1548288,616.581327539762)
--(axis cs:1550336,642.265903579743)
--(axis cs:1552384,612.174702409823)
--(axis cs:1554432,639.006068521615)
--(axis cs:1556480,677.316940668084)
--(axis cs:1558528,662.476904656502)
--(axis cs:1560576,645.107974056456)
--(axis cs:1562624,606.895744258331)
--(axis cs:1564672,619.735953047179)
--(axis cs:1566720,578.38908440153)
--(axis cs:1568768,625.455502588235)
--(axis cs:1570816,577.111003288272)
--(axis cs:1572864,565.015827427289)
--(axis cs:1574912,582.279269447675)
--(axis cs:1576960,617.939049248555)
--(axis cs:1579008,601.764065641402)
--(axis cs:1581056,607.61266456362)
--(axis cs:1583104,582.375143633951)
--(axis cs:1585152,602.204676300254)
--(axis cs:1587200,608.24517352215)
--(axis cs:1589248,610.571996708414)
--(axis cs:1591296,614.019001146828)
--(axis cs:1593344,606.898975026742)
--(axis cs:1595392,560.367476298988)
--(axis cs:1597440,618.130236900654)
--(axis cs:1599488,569.476042111717)
--(axis cs:1601536,592.348766854171)
--(axis cs:1603584,584.281437883803)
--(axis cs:1605632,609.047112909133)
--(axis cs:1607680,640.115500481733)
--(axis cs:1609728,607.684781942141)
--(axis cs:1611776,647.341274685789)
--(axis cs:1613824,598.779582306641)
--(axis cs:1615872,616.274737933794)
--(axis cs:1617920,551.423515077752)
--(axis cs:1619968,572.942100071767)
--(axis cs:1622016,529.231699412654)
--(axis cs:1624064,564.871862678551)
--(axis cs:1626112,540.419155895994)
--(axis cs:1628160,522.009022257669)
--(axis cs:1630208,545.298083068772)
--(axis cs:1632256,588.074998098676)
--(axis cs:1634304,558.603081836681)
--(axis cs:1636352,603.993241298531)
--(axis cs:1638400,589.075048120811)
--(axis cs:1640448,563.203833097506)
--(axis cs:1642496,574.344880722207)
--(axis cs:1644544,542.580588177995)
--(axis cs:1646592,512.261940837367)
--(axis cs:1648640,508.10100859186)
--(axis cs:1650688,544.231768552711)
--(axis cs:1652736,509.489241827259)
--(axis cs:1654784,488.068994858564)
--(axis cs:1656832,448.36081155333)
--(axis cs:1658880,470.024188718595)
--(axis cs:1660928,469.038083757452)
--(axis cs:1662976,492.274059557229)
--(axis cs:1665024,515.856248715461)
--(axis cs:1667072,568.344948110886)
--(axis cs:1669120,487.964265104158)
--(axis cs:1671168,506.088617376269)
--(axis cs:1673216,476.782864844514)
--(axis cs:1675264,508.107113786022)
--(axis cs:1677312,507.74045398098)
--(axis cs:1679360,464.159949892362)
--(axis cs:1681408,478.673790229283)
--(axis cs:1683456,477.87513060772)
--(axis cs:1685504,451.05432444367)
--(axis cs:1687552,532.975115057606)
--(axis cs:1689600,471.565464790993)
--(axis cs:1691648,459.171881196572)
--(axis cs:1693696,509.087966192462)
--(axis cs:1695744,517.682360379545)
--(axis cs:1697792,483.350498536102)
--(axis cs:1699840,501.488521204177)
--(axis cs:1701888,524.037669532912)
--(axis cs:1703936,516.81412118575)
--(axis cs:1705984,479.062175270605)
--(axis cs:1708032,437.040682463209)
--(axis cs:1710080,480.676241989188)
--(axis cs:1712128,481.342838662261)
--(axis cs:1714176,464.896546212189)
--(axis cs:1716224,442.453211876313)
--(axis cs:1718272,464.752119311423)
--(axis cs:1720320,457.680358960965)
--(axis cs:1722368,477.442220064509)
--(axis cs:1724416,459.033005901123)
--(axis cs:1726464,418.315138894108)
--(axis cs:1728512,443.587369548489)
--(axis cs:1730560,475.141084544282)
--(axis cs:1732608,521.658590091821)
--(axis cs:1734656,447.159481130467)
--(axis cs:1736704,439.868404640853)
--(axis cs:1738752,436.669743943118)
--(axis cs:1740800,499.367333328054)
--(axis cs:1742848,464.094037948268)
--(axis cs:1744896,540.044362233492)
--(axis cs:1746944,467.108538738436)
--(axis cs:1748992,513.243201845796)
--(axis cs:1751040,452.668702765284)
--(axis cs:1753088,474.051289633196)
--(axis cs:1755136,535.420198041632)
--(axis cs:1757184,489.219712223324)
--(axis cs:1759232,495.713798157755)
--(axis cs:1761280,518.390253467216)
--(axis cs:1763328,571.733086720747)
--(axis cs:1765376,576.892076550206)
--(axis cs:1767424,529.390118416522)
--(axis cs:1769472,513.635031842877)
--(axis cs:1771520,468.50383754279)
--(axis cs:1773568,518.130322475329)
--(axis cs:1775616,530.886434359719)
--(axis cs:1777664,473.47999193871)
--(axis cs:1779712,516.57280930754)
--(axis cs:1781760,483.009071249625)
--(axis cs:1783808,502.023385479486)
--(axis cs:1785856,533.840005321831)
--(axis cs:1787904,507.768748971202)
--(axis cs:1789952,478.722055347177)
--(axis cs:1792000,509.718472603178)
--(axis cs:1794048,512.042335825011)
--(axis cs:1796096,531.53339205154)
--(axis cs:1798144,527.448635911035)
--(axis cs:1800192,493.156908406807)
--(axis cs:1802240,531.330520876275)
--(axis cs:1804288,509.294276841208)
--(axis cs:1806336,551.94780729578)
--(axis cs:1808384,474.513601367292)
--(axis cs:1810432,497.179067019597)
--(axis cs:1812480,487.415172158571)
--(axis cs:1814528,493.980067959558)
--(axis cs:1816576,485.620536274701)
--(axis cs:1818624,495.196918705121)
--(axis cs:1820672,437.883536609919)
--(axis cs:1822720,494.580963569589)
--(axis cs:1824768,510.689647723895)
--(axis cs:1826816,517.603866380469)
--(axis cs:1828864,509.465732517205)
--(axis cs:1830912,453.618978351964)
--(axis cs:1832960,463.90675544697)
--(axis cs:1835008,519.375241561107)
--(axis cs:1837056,433.430311810202)
--(axis cs:1839104,459.101827868157)
--(axis cs:1841152,445.073911786696)
--(axis cs:1843200,483.184253093567)
--(axis cs:1845248,448.343277112304)
--(axis cs:1847296,529.338397583611)
--(axis cs:1849344,541.056737031665)
--(axis cs:1851392,461.811658988893)
--(axis cs:1853440,484.541366669931)
--(axis cs:1855488,444.499957044785)
--(axis cs:1857536,447.50423661388)
--(axis cs:1859584,484.485947089635)
--(axis cs:1861632,465.499310361177)
--(axis cs:1863680,439.894459054341)
--(axis cs:1865728,463.025618719562)
--(axis cs:1867776,356.620261100919)
--(axis cs:1869824,370.511036960765)
--(axis cs:1871872,393.471708396654)
--(axis cs:1873920,411.200641593444)
--(axis cs:1875968,459.267889867328)
--(axis cs:1878016,477.711593510876)
--(axis cs:1880064,485.687402360626)
--(axis cs:1882112,452.578938506236)
--(axis cs:1884160,479.692649039489)
--(axis cs:1886208,496.570181682993)
--(axis cs:1888256,477.696404095301)
--(axis cs:1890304,508.950532778192)
--(axis cs:1892352,473.649681590194)
--(axis cs:1894400,468.717870296991)
--(axis cs:1896448,517.982017352076)
--(axis cs:1898496,506.155193255124)
--(axis cs:1900544,478.735595010044)
--(axis cs:1902592,458.373864135665)
--(axis cs:1904640,488.919745263352)
--(axis cs:1906688,440.206274645238)
--(axis cs:1908736,422.68089566507)
--(axis cs:1910784,443.326208205165)
--(axis cs:1912832,469.281866979391)
--(axis cs:1914880,445.886173493074)
--(axis cs:1916928,442.429594912538)
--(axis cs:1918976,459.704601665469)
--(axis cs:1921024,482.900103882803)
--(axis cs:1923072,484.193531837781)
--(axis cs:1925120,467.951865735025)
--(axis cs:1927168,502.260572684755)
--(axis cs:1929216,495.432777213406)
--(axis cs:1931264,480.362893682177)
--(axis cs:1933312,477.344989872364)
--(axis cs:1935360,519.356310054068)
--(axis cs:1937408,537.935336293405)
--(axis cs:1939456,482.907712416682)
--(axis cs:1941504,462.415378142222)
--(axis cs:1943552,432.689937682638)
--(axis cs:1945600,473.196406828836)
--(axis cs:1947648,487.534777284533)
--(axis cs:1949696,525.735738232711)
--(axis cs:1951744,517.755596847094)
--(axis cs:1953792,537.226512499322)
--(axis cs:1955840,445.168048384953)
--(axis cs:1957888,534.018789121151)
--(axis cs:1959936,558.242278804806)
--(axis cs:1961984,521.548232990481)
--(axis cs:1964032,523.398174942927)
--(axis cs:1966080,461.687644844811)
--(axis cs:1968128,482.305030170629)
--(axis cs:1970176,453.454144428674)
--(axis cs:1972224,459.286948868136)
--(axis cs:1974272,423.665520593214)
--(axis cs:1976320,385.01125365947)
--(axis cs:1978368,410.045821370016)
--(axis cs:1980416,441.976446516641)
--(axis cs:1982464,402.010418996008)
--(axis cs:1984512,477.647590494531)
--(axis cs:1986560,488.30821857364)
--(axis cs:1988608,482.340351685913)
--(axis cs:1990656,481.240104296958)
--(axis cs:1992704,448.29419860768)
--(axis cs:1994752,416.024369590077)
--(axis cs:1996800,429.861261770637)
--(axis cs:1998848,440.755355709912)
--(axis cs:2000896,463.791258173648)
--(axis cs:2002944,494.266775836724)
--(axis cs:2004992,499.212427554729)
--(axis cs:2007040,489.341333088191)
--(axis cs:2009088,514.782029221507)
--(axis cs:2011136,474.287538791788)
--(axis cs:2013184,465.027810894076)
--(axis cs:2015232,481.308319766428)
--(axis cs:2017280,466.047452906833)
--(axis cs:2019328,484.627133156455)
--(axis cs:2021376,419.574306307331)
--(axis cs:2023424,466.234784036152)
--(axis cs:2025472,445.80647061991)
--(axis cs:2027520,352.256675818197)
--(axis cs:2029568,384.310611762206)
--(axis cs:2031616,402.586633098482)
--(axis cs:2033664,418.106971148508)
--(axis cs:2035712,383.452916442572)
--(axis cs:2037760,408.658079524781)
--(axis cs:2039808,504.681707804002)
--(axis cs:2041856,490.995598947168)
--(axis cs:2043904,468.582470503724)
--(axis cs:2045952,441.363372610339)
--(axis cs:2048000,419.079984401022)
--(axis cs:2050048,395.408599604143)
--(axis cs:2052096,445.171150222918)
--(axis cs:2054144,471.398638733639)
--(axis cs:2056192,412.760706279264)
--(axis cs:2058240,452.219155762579)
--(axis cs:2060288,470.687072904749)
--(axis cs:2062336,506.016901505004)
--(axis cs:2064384,459.776166444299)
--(axis cs:2066432,478.225170548925)
--(axis cs:2068480,499.720372758286)
--(axis cs:2070528,499.418557098204)
--(axis cs:2072576,412.597883396131)
--(axis cs:2074624,388.087476784832)
--(axis cs:2076672,424.276286488672)
--(axis cs:2078720,451.578225565938)
--(axis cs:2080768,481.889803036652)
--(axis cs:2082816,485.021022473413)
--(axis cs:2084864,436.614247663776)
--(axis cs:2086912,404.670844146882)
--(axis cs:2088960,495.162831340747)
--(axis cs:2091008,410.349317356881)
--(axis cs:2093056,400.579287410987)
--(axis cs:2095104,416.177539424786)
--(axis cs:2097152,416.135273983382)
--(axis cs:2099200,420.365575886022)
--(axis cs:2101248,442.12881176443)
--(axis cs:2103296,423.914335349274)
--(axis cs:2105344,437.516406854878)
--(axis cs:2107392,439.666548265957)
--(axis cs:2109440,426.053540922543)
--(axis cs:2111488,429.285791465921)
--(axis cs:2113536,490.375889026265)
--(axis cs:2115584,462.956335618179)
--(axis cs:2117632,490.801739390332)
--(axis cs:2119680,476.835104593006)
--(axis cs:2121728,495.759077528246)
--(axis cs:2123776,433.253910129934)
--(axis cs:2125824,421.632344029177)
--(axis cs:2127872,457.567087701063)
--(axis cs:2129920,498.395515755787)
--(axis cs:2131968,408.140373291884)
--(axis cs:2134016,442.192178269396)
--(axis cs:2136064,437.408251987514)
--(axis cs:2138112,427.896148934108)
--(axis cs:2140160,502.574912682295)
--(axis cs:2142208,474.480731624999)
--(axis cs:2144256,473.599421844916)
--(axis cs:2146304,416.554472227755)
--(axis cs:2148352,523.131406901102)
--(axis cs:2150400,444.15356567096)
--(axis cs:2152448,447.052234710976)
--(axis cs:2154496,463.03792568901)
--(axis cs:2156544,431.209184185865)
--(axis cs:2158592,479.115311940217)
--(axis cs:2160640,476.025608941955)
--(axis cs:2162688,486.243854191966)
--(axis cs:2164736,472.519735352571)
--(axis cs:2166784,495.566452517602)
--(axis cs:2168832,438.536099251684)
--(axis cs:2170880,426.366045530789)
--(axis cs:2172928,420.836793641822)
--(axis cs:2174976,433.477306660915)
--(axis cs:2177024,446.731500306799)
--(axis cs:2179072,456.593166329716)
--(axis cs:2181120,436.539992383897)
--(axis cs:2183168,420.596000122813)
--(axis cs:2185216,417.64601197352)
--(axis cs:2187264,479.571165155088)
--(axis cs:2189312,470.138474205962)
--(axis cs:2191360,465.762777864208)
--(axis cs:2193408,467.364292243146)
--(axis cs:2195456,477.404328025969)
--(axis cs:2197504,459.62704648911)
--(axis cs:2199552,444.404292421343)
--(axis cs:2201600,445.205446347968)
--(axis cs:2203648,456.137730934065)
--(axis cs:2205696,482.045220416485)
--(axis cs:2207744,453.89397562768)
--(axis cs:2209792,439.843728466471)
--(axis cs:2211840,439.25470783353)
--(axis cs:2213888,391.690183230024)
--(axis cs:2215936,443.273873777573)
--(axis cs:2217984,443.725384722097)
--(axis cs:2220032,403.172225481897)
--(axis cs:2222080,412.544619862171)
--(axis cs:2224128,456.709926773902)
--(axis cs:2226176,465.00146585905)
--(axis cs:2228224,500.49111372372)
--(axis cs:2230272,519.877374114306)
--(axis cs:2232320,471.407124426653)
--(axis cs:2234368,432.832726537655)
--(axis cs:2236416,443.75753800184)
--(axis cs:2238464,497.378363766657)
--(axis cs:2240512,477.168208718432)
--(axis cs:2242560,442.711281462461)
--(axis cs:2244608,413.007763638992)
--(axis cs:2246656,402.545086296626)
--(axis cs:2248704,401.195733461318)
--(axis cs:2250752,423.752509561395)
--(axis cs:2252800,427.409489581522)
--(axis cs:2254848,450.275362216298)
--(axis cs:2256896,466.638320786579)
--(axis cs:2258944,453.329875865553)
--(axis cs:2260992,404.677488802584)
--(axis cs:2263040,408.957917037307)
--(axis cs:2265088,433.888125762825)
--(axis cs:2267136,450.391389950373)
--(axis cs:2269184,390.242072068057)
--(axis cs:2271232,409.86788473049)
--(axis cs:2273280,374.829088635816)
--(axis cs:2275328,358.082898877801)
--(axis cs:2277376,379.718001781996)
--(axis cs:2279424,368.056618253273)
--(axis cs:2281472,387.529373759212)
--(axis cs:2283520,361.528552651066)
--(axis cs:2285568,344.575300005018)
--(axis cs:2287616,420.822251481538)
--(axis cs:2289664,394.727221079397)
--(axis cs:2291712,420.899043144075)
--(axis cs:2293760,430.775444044712)
--(axis cs:2295808,424.169652982771)
--(axis cs:2297856,440.057931310616)
--(axis cs:2299904,438.293039902486)
--(axis cs:2301952,438.473431257703)
--(axis cs:2304000,441.2447731763)
--(axis cs:2306048,427.223493096342)
--(axis cs:2308096,410.242345847011)
--(axis cs:2310144,420.693656370537)
--(axis cs:2312192,435.41853906605)
--(axis cs:2314240,431.523968665007)
--(axis cs:2316288,442.885459662968)
--(axis cs:2318336,444.266539984686)
--(axis cs:2320384,425.717596711628)
--(axis cs:2322432,445.408697279452)
--(axis cs:2324480,427.113841266391)
--(axis cs:2326528,414.991132717001)
--(axis cs:2328576,407.859445448631)
--(axis cs:2330624,407.250933802504)
--(axis cs:2332672,412.708964971348)
--(axis cs:2334720,428.831664274343)
--(axis cs:2336768,425.591821963002)
--(axis cs:2338816,394.62471860367)
--(axis cs:2340864,363.143674305538)
--(axis cs:2342912,369.900000448279)
--(axis cs:2344960,368.640667796937)
--(axis cs:2347008,363.088181743797)
--(axis cs:2349056,356.612092698291)
--(axis cs:2351104,368.455654886865)
--(axis cs:2353152,374.213553304248)
--(axis cs:2355200,392.932875862018)
--(axis cs:2357248,393.710595019711)
--(axis cs:2359296,391.184132892857)
--(axis cs:2361344,393.673881695738)
--(axis cs:2363392,370.951084364296)
--(axis cs:2365440,360.206175082085)
--(axis cs:2367488,368.202630915051)
--(axis cs:2369536,354.700594698173)
--(axis cs:2371584,351.376289406748)
--(axis cs:2373632,343.274678528032)
--(axis cs:2375680,352.825567833262)
--(axis cs:2377728,377.084341781124)
--(axis cs:2379776,366.927256897098)
--(axis cs:2381824,374.152397408767)
--(axis cs:2383872,370.321044615001)
--(axis cs:2385920,392.360213404935)
--(axis cs:2387968,352.117752155891)
--(axis cs:2390016,370.814506863027)
--(axis cs:2392064,401.513192910501)
--(axis cs:2394112,352.43242458364)
--(axis cs:2396160,315.670612721562)
--(axis cs:2398208,339.085297982112)
--(axis cs:2400256,341.144316922387)
--(axis cs:2402304,348.666314328312)
--(axis cs:2404352,350.585169261618)
--(axis cs:2406400,358.106581868516)
--(axis cs:2408448,323.406000707136)
--(axis cs:2410496,322.043945653632)
--(axis cs:2412544,360.112372653707)
--(axis cs:2414592,321.909550625162)
--(axis cs:2416640,381.598952196934)
--(axis cs:2418688,350.215018978324)
--(axis cs:2420736,363.892158575795)
--(axis cs:2422784,354.811354515058)
--(axis cs:2424832,338.799871401675)
--(axis cs:2426880,340.326132094171)
--(axis cs:2428928,407.705863602157)
--(axis cs:2430976,335.911084089655)
--(axis cs:2433024,315.400307996451)
--(axis cs:2435072,361.526655068891)
--(axis cs:2437120,380.147817469081)
--(axis cs:2439168,349.473140185754)
--(axis cs:2441216,341.308288607861)
--(axis cs:2443264,371.80934370879)
--(axis cs:2445312,385.539563302451)
--(axis cs:2447360,363.080748069016)
--(axis cs:2449408,359.526139321774)
--(axis cs:2451456,370.939048830563)
--(axis cs:2453504,399.549933528619)
--(axis cs:2455552,350.062477605458)
--(axis cs:2457600,380.528077379752)
--(axis cs:2459648,422.170502207116)
--(axis cs:2461696,385.034794224365)
--(axis cs:2463744,345.180524320246)
--(axis cs:2465792,400.339773184906)
--(axis cs:2467840,355.695276976165)
--(axis cs:2469888,317.532936993115)
--(axis cs:2471936,370.338034342851)
--(axis cs:2473984,381.625094391597)
--(axis cs:2476032,356.401838877456)
--(axis cs:2478080,396.003312235459)
--(axis cs:2480128,363.13008146177)
--(axis cs:2482176,363.247997427655)
--(axis cs:2484224,331.287984840213)
--(axis cs:2486272,335.264474326509)
--(axis cs:2488320,305.437177243187)
--(axis cs:2490368,330.127826378818)
--(axis cs:2492416,330.595246866946)
--(axis cs:2494464,335.383240575906)
--(axis cs:2496512,334.562358203493)
--(axis cs:2498560,382.009050228447)
--(axis cs:2500608,311.12464274717)
--(axis cs:2502656,277.622342149563)
--(axis cs:2504704,293.778150639032)
--(axis cs:2506752,301.426013857385)
--(axis cs:2508800,319.699518326503)
--(axis cs:2510848,298.979932921193)
--(axis cs:2512896,331.784346606567)
--(axis cs:2514944,324.568435251725)
--(axis cs:2516992,257.46559023805)
--(axis cs:2519040,307.094898725845)
--(axis cs:2521088,302.211082997767)
--(axis cs:2523136,296.358444604493)
--(axis cs:2525184,299.981997356981)
--(axis cs:2527232,312.637725484596)
--(axis cs:2529280,279.506733939487)
--(axis cs:2531328,327.24631824971)
--(axis cs:2533376,286.014629074729)
--(axis cs:2535424,363.582718804635)
--(axis cs:2537472,319.3370227914)
--(axis cs:2539520,335.310782553007)
--(axis cs:2541568,337.408495650491)
--(axis cs:2543616,288.580762834503)
--(axis cs:2545664,326.037599753804)
--(axis cs:2547712,284.984497876846)
--(axis cs:2549760,299.126073132201)
--(axis cs:2551808,331.392972190412)
--(axis cs:2553856,352.434263082413)
--(axis cs:2555904,362.329902567428)
--(axis cs:2557952,312.48359425869)
--(axis cs:2560000,336.319921224306)
--(axis cs:2562048,362.987766052264)
--(axis cs:2564096,327.748792438193)
--(axis cs:2566144,324.067880173451)
--(axis cs:2568192,342.047560164877)
--(axis cs:2570240,336.614355132315)
--(axis cs:2572288,331.24630067468)
--(axis cs:2574336,311.135713733966)
--(axis cs:2576384,323.456791316326)
--(axis cs:2578432,263.198352458201)
--(axis cs:2580480,322.569363428477)
--(axis cs:2582528,295.415699501944)
--(axis cs:2584576,307.375560032975)
--(axis cs:2586624,340.914264181235)
--(axis cs:2588672,300.85203338307)
--(axis cs:2590720,307.253958746168)
--(axis cs:2592768,337.786366836815)
--(axis cs:2594816,312.05428139105)
--(axis cs:2596864,328.338517225349)
--(axis cs:2598912,292.072021572365)
--(axis cs:2600960,323.531074549095)
--(axis cs:2603008,299.132884146208)
--(axis cs:2605056,359.231747772994)
--(axis cs:2607104,297.346121478252)
--(axis cs:2609152,325.133056007611)
--(axis cs:2611200,279.146687423826)
--(axis cs:2613248,289.551823791116)
--(axis cs:2615296,308.65465020229)
--(axis cs:2617344,309.0056640279)
--(axis cs:2619392,323.692922130755)
--(axis cs:2621440,305.86259791068)
--(axis cs:2623488,294.133680960011)
--(axis cs:2625536,317.115505335508)
--(axis cs:2627584,282.282529243118)
--(axis cs:2629632,330.045673673274)
--(axis cs:2631680,330.276680165923)
--(axis cs:2633728,340.809383665254)
--(axis cs:2635776,288.49336881154)
--(axis cs:2637824,312.740653975095)
--(axis cs:2639872,284.672702365985)
--(axis cs:2641920,273.566854770688)
--(axis cs:2643968,298.295256822065)
--(axis cs:2646016,285.086290252629)
--(axis cs:2648064,278.7402338648)
--(axis cs:2650112,315.732800751837)
--(axis cs:2652160,294.248550254143)
--(axis cs:2654208,275.022751693817)
--(axis cs:2656256,293.265674575714)
--(axis cs:2658304,323.878845629626)
--(axis cs:2660352,294.672928934321)
--(axis cs:2662400,226.406170747284)
--(axis cs:2664448,283.59146233524)
--(axis cs:2666496,303.367387012671)
--(axis cs:2668544,302.644930211191)
--(axis cs:2670592,294.683799778882)
--(axis cs:2672640,253.266341326461)
--(axis cs:2674688,262.035944951457)
--(axis cs:2676736,293.546706777675)
--(axis cs:2678784,284.629425038503)
--(axis cs:2680832,279.618259623915)
--(axis cs:2682880,274.013202723497)
--(axis cs:2684928,279.38548060634)
--(axis cs:2686976,322.039711102429)
--(axis cs:2689024,338.062632443693)
--(axis cs:2691072,326.218637824666)
--(axis cs:2693120,321.278364834233)
--(axis cs:2695168,312.469192840465)
--(axis cs:2697216,310.692808781543)
--(axis cs:2699264,227.23408643859)
--(axis cs:2701312,282.894235021519)
--(axis cs:2703360,304.242411743049)
--(axis cs:2705408,300.313247000959)
--(axis cs:2707456,300.484301881798)
--(axis cs:2709504,281.914523527238)
--(axis cs:2711552,273.120639922816)
--(axis cs:2713600,323.097935199513)
--(axis cs:2715648,292.555514416629)
--(axis cs:2717696,281.157155936896)
--(axis cs:2719744,312.854256640432)
--(axis cs:2721792,326.13271011904)
--(axis cs:2723840,330.705095563027)
--(axis cs:2725888,340.817549691747)
--(axis cs:2727936,311.047819206104)
--(axis cs:2729984,328.273054663231)
--(axis cs:2732032,347.639868331086)
--(axis cs:2734080,331.698127637551)
--(axis cs:2736128,346.446462170374)
--(axis cs:2738176,309.206445462033)
--(axis cs:2740224,306.000445317401)
--(axis cs:2742272,361.037212034676)
--(axis cs:2744320,341.722336706116)
--(axis cs:2746368,336.694513574227)
--(axis cs:2748416,381.588512113883)
--(axis cs:2750464,369.380311366473)
--(axis cs:2752512,326.714742120022)
--(axis cs:2754560,348.113016963317)
--(axis cs:2756608,361.499554763852)
--(axis cs:2758656,324.039905495205)
--(axis cs:2760704,332.457259708334)
--(axis cs:2762752,344.956005195517)
--(axis cs:2764800,339.179193861719)
--(axis cs:2766848,335.841796106422)
--(axis cs:2768896,337.914474849201)
--(axis cs:2770944,314.623825530936)
--(axis cs:2772992,329.159636995914)
--(axis cs:2775040,333.263644872493)
--(axis cs:2777088,287.365064540789)
--(axis cs:2779136,354.443632074206)
--(axis cs:2781184,312.777444928601)
--(axis cs:2783232,335.00703459659)
--(axis cs:2785280,392.889826154187)
--(axis cs:2787328,326.092341298309)
--(axis cs:2789376,329.568618621449)
--(axis cs:2791424,378.672208268732)
--(axis cs:2793472,360.046981570743)
--(axis cs:2795520,332.160251001331)
--(axis cs:2797568,363.058395870383)
--(axis cs:2799616,342.942629269839)
--(axis cs:2801664,336.539077460099)
--(axis cs:2803712,335.604751674981)
--(axis cs:2805760,342.559929807707)
--(axis cs:2807808,338.150854306468)
--(axis cs:2809856,373.722873954795)
--(axis cs:2811904,302.106887524189)
--(axis cs:2813952,252.666319430886)
--(axis cs:2816000,287.695442036435)
--(axis cs:2818048,225.738488614143)
--(axis cs:2820096,252.31868957235)
--(axis cs:2822144,260.29776584886)
--(axis cs:2824192,274.977481049652)
--(axis cs:2826240,262.680557744633)
--(axis cs:2828288,318.856187820486)
--(axis cs:2830336,285.548547930149)
--(axis cs:2832384,261.287517265323)
--(axis cs:2834432,324.030130586097)
--(axis cs:2836480,362.378873185078)
--(axis cs:2838528,342.714790976428)
--(axis cs:2840576,318.38526900518)
--(axis cs:2842624,334.249089614415)
--(axis cs:2844672,330.163628134716)
--(axis cs:2846720,290.657756451672)
--(axis cs:2848768,300.513886554162)
--(axis cs:2850816,269.679326772239)
--(axis cs:2852864,253.739433023418)
--(axis cs:2854912,275.606239028197)
--(axis cs:2856960,311.732044785204)
--(axis cs:2859008,205.040723254857)
--(axis cs:2861056,301.054682975707)
--(axis cs:2863104,265.378154798001)
--(axis cs:2865152,244.74472816717)
--(axis cs:2867200,284.839308064743)
--(axis cs:2869248,236.579534813427)
--(axis cs:2871296,238.558751333491)
--(axis cs:2873344,255.361952746587)
--(axis cs:2875392,247.396075835583)
--(axis cs:2877440,241.670185004125)
--(axis cs:2879488,297.660499128866)
--(axis cs:2881536,251.995886456165)
--(axis cs:2883584,264.42186340134)
--(axis cs:2885632,222.530037314629)
--(axis cs:2887680,223.234590734951)
--(axis cs:2889728,303.831617307296)
--(axis cs:2891776,248.789231979719)
--(axis cs:2893824,243.726246371597)
--(axis cs:2895872,277.941442500534)
--(axis cs:2897920,218.41200055075)
--(axis cs:2899968,251.753993697474)
--(axis cs:2902016,291.306504576705)
--(axis cs:2904064,254.137056517735)
--(axis cs:2906112,284.328947703855)
--(axis cs:2908160,311.016369437451)
--(axis cs:2910208,274.230596696673)
--(axis cs:2912256,258.267667044748)
--(axis cs:2914304,283.077551119009)
--(axis cs:2916352,263.532516142262)
--(axis cs:2918400,248.110734012417)
--(axis cs:2920448,237.491705088258)
--(axis cs:2922496,233.098847947818)
--(axis cs:2924544,267.851058310063)
--(axis cs:2926592,295.752770995731)
--(axis cs:2928640,287.655054238596)
--(axis cs:2930688,322.239194036092)
--(axis cs:2932736,208.959271869271)
--(axis cs:2934784,242.968515891946)
--(axis cs:2936832,272.608288596515)
--(axis cs:2938880,288.950749853761)
--(axis cs:2940928,258.652073362171)
--(axis cs:2942976,280.853005605628)
--(axis cs:2945024,275.683270240852)
--(axis cs:2947072,263.803425541986)
--(axis cs:2949120,257.671517797098)
--(axis cs:2951168,263.460241693979)
--(axis cs:2953216,274.948929961325)
--(axis cs:2955264,261.485480083035)
--(axis cs:2957312,232.410930633215)
--(axis cs:2959360,237.534391413148)
--(axis cs:2961408,215.088830647144)
--(axis cs:2963456,246.166521762427)
--(axis cs:2965504,230.486401866594)
--(axis cs:2967552,226.7871429138)
--(axis cs:2969600,212.672249724535)
--(axis cs:2971648,196.289808276964)
--(axis cs:2973696,259.143132207937)
--(axis cs:2975744,242.271928798136)
--(axis cs:2977792,220.229963792571)
--(axis cs:2979840,234.908106389081)
--(axis cs:2981888,215.62057305534)
--(axis cs:2983936,193.20785117557)
--(axis cs:2985984,226.669447487079)
--(axis cs:2988032,242.038064655945)
--(axis cs:2990080,226.462950377156)
--(axis cs:2992128,250.308044559051)
--(axis cs:2994176,209.576804459074)
--(axis cs:2996224,205.436701184589)
--(axis cs:2998272,179.348664225418)
--(axis cs:2998272,517.700852416529)
--(axis cs:2998272,517.700852416529)
--(axis cs:2996224,483.884634144058)
--(axis cs:2994176,478.047478807093)
--(axis cs:2992128,433.152989313176)
--(axis cs:2990080,463.798569283097)
--(axis cs:2988032,444.145948648259)
--(axis cs:2985984,459.64212549641)
--(axis cs:2983936,493.320691865729)
--(axis cs:2981888,467.707055392345)
--(axis cs:2979840,460.153225354578)
--(axis cs:2977792,486.62046073871)
--(axis cs:2975744,464.982808930374)
--(axis cs:2973696,450.045292330073)
--(axis cs:2971648,524.38356113766)
--(axis cs:2969600,511.82453434479)
--(axis cs:2967552,501.026390891003)
--(axis cs:2965504,501.860361591269)
--(axis cs:2963456,480.314134723428)
--(axis cs:2961408,509.660003329805)
--(axis cs:2959360,483.117842281024)
--(axis cs:2957312,493.070190945163)
--(axis cs:2955264,454.221584918655)
--(axis cs:2953216,454.472456734056)
--(axis cs:2951168,467.139184714043)
--(axis cs:2949120,491.5895606338)
--(axis cs:2947072,487.016874449416)
--(axis cs:2945024,488.048831216381)
--(axis cs:2942976,481.357551792128)
--(axis cs:2940928,519.120293945349)
--(axis cs:2938880,494.043442027309)
--(axis cs:2936832,523.878787459646)
--(axis cs:2934784,564.796554211671)
--(axis cs:2932736,606.104386115981)
--(axis cs:2930688,490.895243150005)
--(axis cs:2928640,547.990270490447)
--(axis cs:2926592,541.61344458628)
--(axis cs:2924544,580.500833417837)
--(axis cs:2922496,617.978012509748)
--(axis cs:2920448,593.277853957252)
--(axis cs:2918400,577.106607626812)
--(axis cs:2916352,546.334142187472)
--(axis cs:2914304,522.765701189346)
--(axis cs:2912256,561.324316936612)
--(axis cs:2910208,550.94882118912)
--(axis cs:2908160,518.575103142447)
--(axis cs:2906112,561.946323265689)
--(axis cs:2904064,598.365204201932)
--(axis cs:2902016,553.466402881611)
--(axis cs:2899968,594.805188944861)
--(axis cs:2897920,615.365307382738)
--(axis cs:2895872,543.74067845815)
--(axis cs:2893824,570.751370996488)
--(axis cs:2891776,555.638442542296)
--(axis cs:2889728,493.606082292968)
--(axis cs:2887680,590.031420020252)
--(axis cs:2885632,593.971973534411)
--(axis cs:2883584,555.757488974344)
--(axis cs:2881536,579.222853592157)
--(axis cs:2879488,544.691430803755)
--(axis cs:2877440,619.224169319899)
--(axis cs:2875392,612.746155363266)
--(axis cs:2873344,603.767662925589)
--(axis cs:2871296,617.04840163964)
--(axis cs:2869248,633.560235108658)
--(axis cs:2867200,581.464704095773)
--(axis cs:2865152,603.247363228174)
--(axis cs:2863104,588.998236471807)
--(axis cs:2861056,555.128497287932)
--(axis cs:2859008,660.801106593996)
--(axis cs:2856960,544.824138266673)
--(axis cs:2854912,588.163651054503)
--(axis cs:2852864,618.624974719766)
--(axis cs:2850816,601.024558112997)
--(axis cs:2848768,577.177776086538)
--(axis cs:2846720,595.555021876394)
--(axis cs:2844672,550.526759874946)
--(axis cs:2842624,562.676087847147)
--(axis cs:2840576,601.006224841361)
--(axis cs:2838528,586.49704844135)
--(axis cs:2836480,597.476841453187)
--(axis cs:2834432,656.034395205688)
--(axis cs:2832384,727.589663162323)
--(axis cs:2830336,695.712228319894)
--(axis cs:2828288,667.114422055025)
--(axis cs:2826240,731.994645119241)
--(axis cs:2824192,696.586212438783)
--(axis cs:2822144,717.535109233361)
--(axis cs:2820096,736.198351959613)
--(axis cs:2818048,772.440164617936)
--(axis cs:2816000,714.588113085548)
--(axis cs:2813952,751.105973113227)
--(axis cs:2811904,715.67162069105)
--(axis cs:2809856,667.231221260578)
--(axis cs:2807808,711.609397513896)
--(axis cs:2805760,702.048784500799)
--(axis cs:2803712,712.410376725697)
--(axis cs:2801664,700.225259354188)
--(axis cs:2799616,687.924252304097)
--(axis cs:2797568,675.684430910942)
--(axis cs:2795520,699.963308701665)
--(axis cs:2793472,673.382595284668)
--(axis cs:2791424,648.376482475025)
--(axis cs:2789376,698.336967680423)
--(axis cs:2787328,689.539555261443)
--(axis cs:2785280,615.87347875524)
--(axis cs:2783232,676.934394550753)
--(axis cs:2781184,685.657639655164)
--(axis cs:2779136,633.858580943455)
--(axis cs:2777088,708.580466891989)
--(axis cs:2775040,641.602042734542)
--(axis cs:2772992,644.444967587457)
--(axis cs:2770944,666.680966829507)
--(axis cs:2768896,630.294962815173)
--(axis cs:2766848,640.266726405285)
--(axis cs:2764800,637.132131736948)
--(axis cs:2762752,642.283198160733)
--(axis cs:2760704,658.920223067037)
--(axis cs:2758656,656.717218458206)
--(axis cs:2756608,623.344782605919)
--(axis cs:2754560,632.220821947502)
--(axis cs:2752512,650.219317797923)
--(axis cs:2750464,603.898792491113)
--(axis cs:2748416,581.922082531483)
--(axis cs:2746368,629.005517628851)
--(axis cs:2744320,611.177774510091)
--(axis cs:2742272,590.931093692079)
--(axis cs:2740224,632.867926160051)
--(axis cs:2738176,622.416641802128)
--(axis cs:2736128,578.567140863589)
--(axis cs:2734080,582.931137199561)
--(axis cs:2732032,571.736758559843)
--(axis cs:2729984,598.58688331197)
--(axis cs:2727936,599.648187372112)
--(axis cs:2725888,566.677892658637)
--(axis cs:2723840,585.155714683378)
--(axis cs:2721792,606.251731481653)
--(axis cs:2719744,616.378530456984)
--(axis cs:2717696,645.549702145377)
--(axis cs:2715648,624.757476107281)
--(axis cs:2713600,585.820333037194)
--(axis cs:2711552,633.110645907662)
--(axis cs:2709504,611.60425983778)
--(axis cs:2707456,591.109583429894)
--(axis cs:2705408,591.295769251111)
--(axis cs:2703360,598.608366705101)
--(axis cs:2701312,612.327609552161)
--(axis cs:2699264,666.365639840877)
--(axis cs:2697216,555.705616696493)
--(axis cs:2695168,557.330789267236)
--(axis cs:2693120,540.657373765717)
--(axis cs:2691072,550.260725408209)
--(axis cs:2689024,542.776415367424)
--(axis cs:2686976,569.844212220998)
--(axis cs:2684928,624.36759637935)
--(axis cs:2682880,612.977343711615)
--(axis cs:2680832,608.062399572799)
--(axis cs:2678784,599.253575511033)
--(axis cs:2676736,586.43355346663)
--(axis cs:2674688,616.592603887078)
--(axis cs:2672640,606.697731300911)
--(axis cs:2670592,563.773609563255)
--(axis cs:2668544,551.357267326539)
--(axis cs:2666496,549.811676067554)
--(axis cs:2664448,573.931572445746)
--(axis cs:2662400,633.984983106612)
--(axis cs:2660352,547.757257543485)
--(axis cs:2658304,517.629250987954)
--(axis cs:2656256,563.828664708171)
--(axis cs:2654208,585.957084138654)
--(axis cs:2652160,562.252027959373)
--(axis cs:2650112,547.661094124754)
--(axis cs:2648064,585.721602001856)
--(axis cs:2646016,569.561459671327)
--(axis cs:2643968,560.352734078505)
--(axis cs:2641920,594.197547303244)
--(axis cs:2639872,594.74153769396)
--(axis cs:2637824,577.358014919859)
--(axis cs:2635776,614.946267879371)
--(axis cs:2633728,569.346196305574)
--(axis cs:2631680,590.836708981711)
--(axis cs:2629632,606.080221600307)
--(axis cs:2627584,669.892303057969)
--(axis cs:2625536,634.043857767097)
--(axis cs:2623488,667.393218279524)
--(axis cs:2621440,663.240878985753)
--(axis cs:2619392,650.693160312932)
--(axis cs:2617344,661.432929822144)
--(axis cs:2615296,651.541731990014)
--(axis cs:2613248,670.078896318424)
--(axis cs:2611200,672.96411565157)
--(axis cs:2609152,618.023351494683)
--(axis cs:2607104,651.829056948733)
--(axis cs:2605056,593.822063776012)
--(axis cs:2603008,658.319364060885)
--(axis cs:2600960,615.885654050812)
--(axis cs:2598912,637.388559378871)
--(axis cs:2596864,587.95633772571)
--(axis cs:2594816,614.128953606592)
--(axis cs:2592768,588.897133865295)
--(axis cs:2590720,627.858501589957)
--(axis cs:2588672,629.403000454218)
--(axis cs:2586624,579.460265478426)
--(axis cs:2584576,621.558618133762)
--(axis cs:2582528,627.561238091182)
--(axis cs:2580480,601.137640019326)
--(axis cs:2578432,650.721084117796)
--(axis cs:2576384,569.758021552412)
--(axis cs:2574336,581.78889570893)
--(axis cs:2572288,567.977329465551)
--(axis cs:2570240,556.38159103997)
--(axis cs:2568192,553.253008600588)
--(axis cs:2566144,569.434657276564)
--(axis cs:2564096,556.722217626199)
--(axis cs:2562048,545.341746319189)
--(axis cs:2560000,583.793977827309)
--(axis cs:2557952,625.098782560625)
--(axis cs:2555904,564.010901563455)
--(axis cs:2553856,589.634376404826)
--(axis cs:2551808,615.192716454074)
--(axis cs:2549760,643.415791569239)
--(axis cs:2547712,654.372050363318)
--(axis cs:2545664,593.122911386955)
--(axis cs:2543616,640.343988107478)
--(axis cs:2541568,595.39056072568)
--(axis cs:2539520,602.043958500121)
--(axis cs:2537472,618.317898872719)
--(axis cs:2535424,581.521864411831)
--(axis cs:2533376,672.172616687626)
--(axis cs:2531328,617.477549040722)
--(axis cs:2529280,683.204116235969)
--(axis cs:2527232,642.543245513071)
--(axis cs:2525184,646.406831058049)
--(axis cs:2523136,633.053235052244)
--(axis cs:2521088,633.31971999833)
--(axis cs:2519040,614.070340660861)
--(axis cs:2516992,663.214030735396)
--(axis cs:2514944,582.091909018447)
--(axis cs:2512896,578.343258425081)
--(axis cs:2510848,624.545553230692)
--(axis cs:2508800,605.051428625227)
--(axis cs:2506752,634.076492067824)
--(axis cs:2504704,646.238056427885)
--(axis cs:2502656,649.079647560076)
--(axis cs:2500608,622.977440794416)
--(axis cs:2498560,558.015596952886)
--(axis cs:2496512,634.399177854787)
--(axis cs:2494464,649.904902343082)
--(axis cs:2492416,669.677104621661)
--(axis cs:2490368,673.239609604657)
--(axis cs:2488320,696.379043803947)
--(axis cs:2486272,665.398106228626)
--(axis cs:2484224,685.474155938403)
--(axis cs:2482176,642.989632285258)
--(axis cs:2480128,649.543087271854)
--(axis cs:2478080,608.506902480985)
--(axis cs:2476032,650.760678060815)
--(axis cs:2473984,632.625580078977)
--(axis cs:2471936,647.277956937945)
--(axis cs:2469888,698.881024694344)
--(axis cs:2467840,652.148652485196)
--(axis cs:2465792,607.851967457941)
--(axis cs:2463744,681.999126890126)
--(axis cs:2461696,630.814006428391)
--(axis cs:2459648,606.909265066455)
--(axis cs:2457600,661.608344148712)
--(axis cs:2455552,695.237284308034)
--(axis cs:2453504,630.078109186468)
--(axis cs:2451456,660.002998876311)
--(axis cs:2449408,660.398413507554)
--(axis cs:2447360,650.257307104306)
--(axis cs:2445312,631.640497606784)
--(axis cs:2443264,648.986425394339)
--(axis cs:2441216,685.967259830979)
--(axis cs:2439168,664.887313125505)
--(axis cs:2437120,623.192250343214)
--(axis cs:2435072,648.229749704404)
--(axis cs:2433024,694.231327157746)
--(axis cs:2430976,667.123267378926)
--(axis cs:2428928,613.106332706071)
--(axis cs:2426880,695.272364449174)
--(axis cs:2424832,698.422687890109)
--(axis cs:2422784,676.859761811125)
--(axis cs:2420736,665.741326105303)
--(axis cs:2418688,679.931706488355)
--(axis cs:2416640,657.258160178156)
--(axis cs:2414592,734.615910824627)
--(axis cs:2412544,693.446554879852)
--(axis cs:2410496,725.590177257803)
--(axis cs:2408448,705.240620988917)
--(axis cs:2406400,651.278214536435)
--(axis cs:2404352,659.254285181813)
--(axis cs:2402304,662.087400743515)
--(axis cs:2400256,659.907117479944)
--(axis cs:2398208,665.482200744558)
--(axis cs:2396160,682.510470914535)
--(axis cs:2394112,649.466197216626)
--(axis cs:2392064,613.068188458246)
--(axis cs:2390016,651.498900364647)
--(axis cs:2387968,670.616892865776)
--(axis cs:2385920,646.146348539137)
--(axis cs:2383872,678.618224650636)
--(axis cs:2381824,679.271668896122)
--(axis cs:2379776,686.480227487421)
--(axis cs:2377728,673.29380431621)
--(axis cs:2375680,689.618072472991)
--(axis cs:2373632,710.275274829452)
--(axis cs:2371584,704.683554315134)
--(axis cs:2369536,699.573808710016)
--(axis cs:2367488,696.745612715738)
--(axis cs:2365440,714.891555603128)
--(axis cs:2363392,709.17768245622)
--(axis cs:2361344,690.770027063586)
--(axis cs:2359296,692.769552704157)
--(axis cs:2357248,687.093338577558)
--(axis cs:2355200,694.979972090967)
--(axis cs:2353152,716.031264612881)
--(axis cs:2351104,728.411729903557)
--(axis cs:2349056,747.826125332458)
--(axis cs:2347008,727.050730567534)
--(axis cs:2344960,713.10799248032)
--(axis cs:2342912,693.902974526831)
--(axis cs:2340864,697.959354750078)
--(axis cs:2338816,661.019471373291)
--(axis cs:2336768,630.615873028378)
--(axis cs:2334720,623.374708899809)
--(axis cs:2332672,654.692467001717)
--(axis cs:2330624,677.676232333683)
--(axis cs:2328576,689.597183516116)
--(axis cs:2326528,682.462308377521)
--(axis cs:2324480,697.37410760522)
--(axis cs:2322432,685.863436070282)
--(axis cs:2320384,720.972212905859)
--(axis cs:2318336,698.717580275997)
--(axis cs:2316288,705.42988282304)
--(axis cs:2314240,722.150829693328)
--(axis cs:2312192,730.318475963512)
--(axis cs:2310144,736.435356200896)
--(axis cs:2308096,745.635697654557)
--(axis cs:2306048,730.30383828458)
--(axis cs:2304000,720.089974263946)
--(axis cs:2301952,723.293621497195)
--(axis cs:2299904,712.239083846487)
--(axis cs:2297856,689.560847901605)
--(axis cs:2295808,711.309173706513)
--(axis cs:2293760,687.190000037462)
--(axis cs:2291712,702.091350342528)
--(axis cs:2289664,719.133051084907)
--(axis cs:2287616,684.332121327548)
--(axis cs:2285568,754.346182267294)
--(axis cs:2283520,726.796404591119)
--(axis cs:2281472,692.37976707625)
--(axis cs:2279424,727.124269476924)
--(axis cs:2277376,719.088671632419)
--(axis cs:2275328,751.910111074686)
--(axis cs:2273280,741.534949275695)
--(axis cs:2271232,708.572757587953)
--(axis cs:2269184,729.798292222883)
--(axis cs:2267136,670.182193557965)
--(axis cs:2265088,698.279404728975)
--(axis cs:2263040,730.012432751371)
--(axis cs:2260992,736.293540531605)
--(axis cs:2258944,668.251158311631)
--(axis cs:2256896,661.854026708883)
--(axis cs:2254848,677.209942546687)
--(axis cs:2252800,702.946777582372)
--(axis cs:2250752,706.684148703286)
--(axis cs:2248704,737.183246478749)
--(axis cs:2246656,724.835175651166)
--(axis cs:2244608,700.680835764484)
--(axis cs:2242560,679.287145917227)
--(axis cs:2240512,657.360140582711)
--(axis cs:2238464,662.742894437524)
--(axis cs:2236416,748.45604030382)
--(axis cs:2234368,771.458828281852)
--(axis cs:2232320,746.770543454256)
--(axis cs:2230272,708.013483695341)
--(axis cs:2228224,742.780045823731)
--(axis cs:2226176,792.17146490718)
--(axis cs:2224128,782.788567637757)
--(axis cs:2222080,817.345910639137)
--(axis cs:2220032,801.573113048076)
--(axis cs:2217984,755.00851216613)
--(axis cs:2215936,737.314054590325)
--(axis cs:2213888,775.266344638462)
--(axis cs:2211840,718.912699642336)
--(axis cs:2209792,723.468980707038)
--(axis cs:2207744,710.08151284683)
--(axis cs:2205696,677.620076942285)
--(axis cs:2203648,697.126192280029)
--(axis cs:2201600,697.645273712817)
--(axis cs:2199552,700.536858574897)
--(axis cs:2197504,688.685815571926)
--(axis cs:2195456,679.432998528391)
--(axis cs:2193408,697.021357426734)
--(axis cs:2191360,701.155094730163)
--(axis cs:2189312,681.947637106581)
--(axis cs:2187264,668.259540126941)
--(axis cs:2185216,731.724985103734)
--(axis cs:2183168,706.512491632327)
--(axis cs:2181120,701.74002090875)
--(axis cs:2179072,693.512763153044)
--(axis cs:2177024,705.08925969747)
--(axis cs:2174976,726.039443106164)
--(axis cs:2172928,731.219415706625)
--(axis cs:2170880,722.289688930931)
--(axis cs:2168832,712.86701130323)
--(axis cs:2166784,653.887010315537)
--(axis cs:2164736,685.672065093106)
--(axis cs:2162688,685.02917511703)
--(axis cs:2160640,712.458831777338)
--(axis cs:2158592,716.418072417963)
--(axis cs:2156544,786.102727052846)
--(axis cs:2154496,766.776401889779)
--(axis cs:2152448,797.069928890601)
--(axis cs:2150400,802.302095450293)
--(axis cs:2148352,729.882140867938)
--(axis cs:2146304,859.472688569653)
--(axis cs:2144256,783.712983013204)
--(axis cs:2142208,766.014807755161)
--(axis cs:2140160,742.721205598746)
--(axis cs:2138112,825.93223128353)
--(axis cs:2136064,826.141894959524)
--(axis cs:2134016,816.54028402015)
--(axis cs:2131968,847.983941022379)
--(axis cs:2129920,732.110080394573)
--(axis cs:2127872,783.027028950253)
--(axis cs:2125824,822.716453512939)
--(axis cs:2123776,814.500568058848)
--(axis cs:2121728,762.758526416291)
--(axis cs:2119680,778.529290468518)
--(axis cs:2117632,783.316409245683)
--(axis cs:2115584,814.85485321995)
--(axis cs:2113536,808.842938327367)
--(axis cs:2111488,874.678207339909)
--(axis cs:2109440,867.012157451395)
--(axis cs:2107392,835.606033006135)
--(axis cs:2105344,846.498423888006)
--(axis cs:2103296,862.345421863577)
--(axis cs:2101248,824.754893991065)
--(axis cs:2099200,844.602225550724)
--(axis cs:2097152,836.895433007149)
--(axis cs:2095104,817.009506335839)
--(axis cs:2093056,827.985102905316)
--(axis cs:2091008,811.400214349924)
--(axis cs:2088960,723.015311790958)
--(axis cs:2086912,812.178120710631)
--(axis cs:2084864,776.267631921641)
--(axis cs:2082816,723.916102517173)
--(axis cs:2080768,750.395594967028)
--(axis cs:2078720,793.715339604792)
--(axis cs:2076672,825.963079534394)
--(axis cs:2074624,883.265555757018)
--(axis cs:2072576,854.723788370052)
--(axis cs:2070528,757.131619024609)
--(axis cs:2068480,777.335362352163)
--(axis cs:2066432,809.258909894442)
--(axis cs:2064384,832.379221013692)
--(axis cs:2062336,786.695222464875)
--(axis cs:2060288,825.018279463306)
--(axis cs:2058240,846.933274591485)
--(axis cs:2056192,900.090738392772)
--(axis cs:2054144,847.061523632902)
--(axis cs:2052096,870.832305798948)
--(axis cs:2050048,897.253005986632)
--(axis cs:2048000,868.65839421898)
--(axis cs:2045952,823.495463473691)
--(axis cs:2043904,780.101584131936)
--(axis cs:2041856,741.72294799115)
--(axis cs:2039808,735.183704203795)
--(axis cs:2037760,844.330813639416)
--(axis cs:2035712,870.982643860848)
--(axis cs:2033664,828.499814671772)
--(axis cs:2031616,837.907430739042)
--(axis cs:2029568,831.41520481567)
--(axis cs:2027520,851.636782805493)
--(axis cs:2025472,738.53011332431)
--(axis cs:2023424,734.73785084978)
--(axis cs:2021376,790.957468905468)
--(axis cs:2019328,739.098600534895)
--(axis cs:2017280,779.328763812592)
--(axis cs:2015232,779.660340120727)
--(axis cs:2013184,802.214727652612)
--(axis cs:2011136,810.563495394719)
--(axis cs:2009088,792.931584311136)
--(axis cs:2007040,846.593839743299)
--(axis cs:2004992,853.075543954632)
--(axis cs:2002944,886.961158683421)
--(axis cs:2000896,917.498515750455)
--(axis cs:1998848,914.600711879573)
--(axis cs:1996800,926.083394622592)
--(axis cs:1994752,917.094388143817)
--(axis cs:1992704,884.968853833551)
--(axis cs:1990656,852.015078059782)
--(axis cs:1988608,857.935951270888)
--(axis cs:1986560,848.932056532851)
--(axis cs:1984512,871.092142847179)
--(axis cs:1982464,938.358970827277)
--(axis cs:1980416,884.618158803068)
--(axis cs:1978368,911.311460895227)
--(axis cs:1976320,932.628838377124)
--(axis cs:1974272,869.16685002954)
--(axis cs:1972224,831.689195610552)
--(axis cs:1970176,829.301160602825)
--(axis cs:1968128,812.142920613233)
--(axis cs:1966080,850.274976586892)
--(axis cs:1964032,799.537594989887)
--(axis cs:1961984,822.419559261113)
--(axis cs:1959936,803.697697979104)
--(axis cs:1957888,833.032659903056)
--(axis cs:1955840,916.444228559037)
--(axis cs:1953792,817.76595851303)
--(axis cs:1951744,849.651909684114)
--(axis cs:1949696,837.463795171037)
--(axis cs:1947648,875.565162542256)
--(axis cs:1945600,886.018087360425)
--(axis cs:1943552,940.188548024262)
--(axis cs:1941504,916.686636125356)
--(axis cs:1939456,894.954211938689)
--(axis cs:1937408,839.067589243181)
--(axis cs:1935360,848.463009022339)
--(axis cs:1933312,857.503239129321)
--(axis cs:1931264,848.966882284337)
--(axis cs:1929216,814.263911440485)
--(axis cs:1927168,779.965333903126)
--(axis cs:1925120,819.091255339151)
--(axis cs:1923072,799.911548853379)
--(axis cs:1921024,794.166963911768)
--(axis cs:1918976,815.892685459819)
--(axis cs:1916928,811.056608471072)
--(axis cs:1914880,814.732538230245)
--(axis cs:1912832,798.832830103903)
--(axis cs:1910784,836.050909213447)
--(axis cs:1908736,865.838300056447)
--(axis cs:1906688,845.546502382779)
--(axis cs:1904640,806.01647997133)
--(axis cs:1902592,855.087155034366)
--(axis cs:1900544,824.932898946609)
--(axis cs:1898496,780.680120999534)
--(axis cs:1896448,765.111230498109)
--(axis cs:1894400,830.491455678366)
--(axis cs:1892352,819.911419310423)
--(axis cs:1890304,782.375272563708)
--(axis cs:1888256,819.557016660294)
--(axis cs:1886208,801.961679341771)
--(axis cs:1884160,815.315484577138)
--(axis cs:1882112,837.533366417408)
--(axis cs:1880064,790.789893331336)
--(axis cs:1878016,814.639325025859)
--(axis cs:1875968,833.90511597561)
--(axis cs:1873920,875.182186000989)
--(axis cs:1871872,865.970869119892)
--(axis cs:1869824,861.555671598768)
--(axis cs:1867776,856.879143978342)
--(axis cs:1865728,730.434545757363)
--(axis cs:1863680,774.593750353166)
--(axis cs:1861632,747.540827770922)
--(axis cs:1859584,737.118530351808)
--(axis cs:1857536,798.822069739203)
--(axis cs:1855488,817.605426317622)
--(axis cs:1853440,787.35587907804)
--(axis cs:1851392,827.927690478585)
--(axis cs:1849344,769.290956729826)
--(axis cs:1847296,797.071323079756)
--(axis cs:1845248,899.924940309258)
--(axis cs:1843200,868.2298254472)
--(axis cs:1841152,919.173664816335)
--(axis cs:1839104,876.080102057289)
--(axis cs:1837056,887.831174364312)
--(axis cs:1835008,779.068844694709)
--(axis cs:1832960,832.098023339276)
--(axis cs:1830912,835.524615457695)
--(axis cs:1828864,780.417774594658)
--(axis cs:1826816,788.569002941653)
--(axis cs:1824768,816.652641655285)
--(axis cs:1822720,842.652147670153)
--(axis cs:1820672,911.656322651625)
--(axis cs:1818624,842.419541430909)
--(axis cs:1816576,859.630076408791)
--(axis cs:1814528,868.927668947838)
--(axis cs:1812480,878.952504300803)
--(axis cs:1810432,875.295851574106)
--(axis cs:1808384,896.075274452426)
--(axis cs:1806336,834.946374482817)
--(axis cs:1804288,888.768732006592)
--(axis cs:1802240,874.483094257156)
--(axis cs:1800192,935.839681335078)
--(axis cs:1798144,913.058023329278)
--(axis cs:1796096,902.888841997914)
--(axis cs:1794048,937.292489701169)
--(axis cs:1792000,935.249213381368)
--(axis cs:1789952,972.733828930323)
--(axis cs:1787904,941.274293619438)
--(axis cs:1785856,912.168991774806)
--(axis cs:1783808,943.437348213395)
--(axis cs:1781760,953.505580441051)
--(axis cs:1779712,914.883361175366)
--(axis cs:1777664,964.445049276954)
--(axis cs:1775616,899.106067761226)
--(axis cs:1773568,914.00515732612)
--(axis cs:1771520,969.46670605209)
--(axis cs:1769472,928.69496918915)
--(axis cs:1767424,924.484435205776)
--(axis cs:1765376,886.988964414688)
--(axis cs:1763328,893.640224086224)
--(axis cs:1761280,964.350288704932)
--(axis cs:1759232,969.685247755783)
--(axis cs:1757184,966.435244501974)
--(axis cs:1755136,907.886437680909)
--(axis cs:1753088,983.512423972354)
--(axis cs:1751040,977.636714400457)
--(axis cs:1748992,907.512834411461)
--(axis cs:1746944,960.30950897307)
--(axis cs:1744896,879.768639651843)
--(axis cs:1742848,977.995705650643)
--(axis cs:1740800,931.426952698154)
--(axis cs:1738752,981.821992145842)
--(axis cs:1736704,950.148048527245)
--(axis cs:1734656,911.304685415958)
--(axis cs:1732608,820.362331304433)
--(axis cs:1730560,878.587805037412)
--(axis cs:1728512,902.330509413778)
--(axis cs:1726464,926.009148988344)
--(axis cs:1724416,878.03269938055)
--(axis cs:1722368,848.027582068385)
--(axis cs:1720320,877.839001084566)
--(axis cs:1718272,873.310350750044)
--(axis cs:1716224,903.678135691356)
--(axis cs:1714176,873.810779890655)
--(axis cs:1712128,851.357210439113)
--(axis cs:1710080,856.93322009034)
--(axis cs:1708032,910.099962665807)
--(axis cs:1705984,869.588269610901)
--(axis cs:1703936,846.227858746596)
--(axis cs:1701888,857.604853962207)
--(axis cs:1699840,856.441556297088)
--(axis cs:1697792,861.647078720563)
--(axis cs:1695744,809.574580471483)
--(axis cs:1693696,813.893758650812)
--(axis cs:1691648,876.646909722493)
--(axis cs:1689600,850.707041958893)
--(axis cs:1687552,802.653849600513)
--(axis cs:1685504,896.944453881202)
--(axis cs:1683456,891.662458925579)
--(axis cs:1681408,908.703934858328)
--(axis cs:1679360,931.189934667604)
--(axis cs:1677312,888.464695860234)
--(axis cs:1675264,890.854734325979)
--(axis cs:1673216,926.458440763717)
--(axis cs:1671168,894.97344580778)
--(axis cs:1669120,923.766114180057)
--(axis cs:1667072,837.167830108216)
--(axis cs:1665024,896.465066422458)
--(axis cs:1662976,925.250611395182)
--(axis cs:1660928,945.79470375217)
--(axis cs:1658880,940.679070062824)
--(axis cs:1656832,938.063282293411)
--(axis cs:1654784,902.255257543012)
--(axis cs:1652736,907.933139994515)
--(axis cs:1650688,889.995440021539)
--(axis cs:1648640,921.949483847238)
--(axis cs:1646592,933.877426964042)
--(axis cs:1644544,917.659436341737)
--(axis cs:1642496,881.09843024375)
--(axis cs:1640448,913.552216050651)
--(axis cs:1638400,911.920500663479)
--(axis cs:1636352,906.258796494003)
--(axis cs:1634304,974.261971109907)
--(axis cs:1632256,956.433417666105)
--(axis cs:1630208,1015.5079749399)
--(axis cs:1628160,1043.3809295843)
--(axis cs:1626112,1037.17740761097)
--(axis cs:1624064,1015.80487887997)
--(axis cs:1622016,1052.37331712348)
--(axis cs:1619968,1007.38925748086)
--(axis cs:1617920,1001.25112365308)
--(axis cs:1615872,944.300218843485)
--(axis cs:1613824,970.437610766336)
--(axis cs:1611776,922.678934676975)
--(axis cs:1609728,993.991090170233)
--(axis cs:1607680,979.603299190314)
--(axis cs:1605632,1041.14695282626)
--(axis cs:1603584,1086.30005984208)
--(axis cs:1601536,1107.54881989682)
--(axis cs:1599488,1126.72592908776)
--(axis cs:1597440,1075.04836996038)
--(axis cs:1595392,1117.05336909716)
--(axis cs:1593344,1051.01504476121)
--(axis cs:1591296,1053.35648487467)
--(axis cs:1589248,1059.16837823505)
--(axis cs:1587200,1069.91937665812)
--(axis cs:1585152,1070.00689181491)
--(axis cs:1583104,1077.62801007246)
--(axis cs:1581056,1055.67485348271)
--(axis cs:1579008,1066.02914636534)
--(axis cs:1576960,1063.06083908952)
--(axis cs:1574912,1115.69538992277)
--(axis cs:1572864,1136.62299294949)
--(axis cs:1570816,1114.71216078384)
--(axis cs:1568768,1050.43446908592)
--(axis cs:1566720,1102.90585893232)
--(axis cs:1564672,1080.05536065365)
--(axis cs:1562624,1090.52520356154)
--(axis cs:1560576,1065.06296545321)
--(axis cs:1558528,1072.98471124415)
--(axis cs:1556480,1035.11105645077)
--(axis cs:1554432,1053.60942534876)
--(axis cs:1552384,1065.74090397226)
--(axis cs:1550336,1055.84811181285)
--(axis cs:1548288,1097.54598439423)
--(axis cs:1546240,1011.19069619245)
--(axis cs:1544192,977.228905893836)
--(axis cs:1542144,1089.85637358113)
--(axis cs:1540096,1060.15845754301)
--(axis cs:1538048,1024.78669214413)
--(axis cs:1536000,1017.28893818987)
--(axis cs:1533952,954.236358791083)
--(axis cs:1531904,1030.54235049286)
--(axis cs:1529856,1042.01171067808)
--(axis cs:1527808,973.555994941884)
--(axis cs:1525760,1046.68974264757)
--(axis cs:1523712,1009.01289312103)
--(axis cs:1521664,1042.58465701254)
--(axis cs:1519616,1022.56308932471)
--(axis cs:1517568,1021.84690558771)
--(axis cs:1515520,1033.02967439664)
--(axis cs:1513472,1067.74530877413)
--(axis cs:1511424,1042.34098161652)
--(axis cs:1509376,996.485262344648)
--(axis cs:1507328,1015.45441009783)
--(axis cs:1505280,1034.8989253159)
--(axis cs:1503232,1069.09615364293)
--(axis cs:1501184,1037.29190354194)
--(axis cs:1499136,1032.64998729583)
--(axis cs:1497088,1001.07494849318)
--(axis cs:1495040,984.813240406812)
--(axis cs:1492992,1023.68559455743)
--(axis cs:1490944,1041.3253928014)
--(axis cs:1488896,1003.70486560058)
--(axis cs:1486848,1033.93388989644)
--(axis cs:1484800,1042.64302141699)
--(axis cs:1482752,1038.47392746283)
--(axis cs:1480704,1061.98378696263)
--(axis cs:1478656,1105.74798474606)
--(axis cs:1476608,1111.12389968068)
--(axis cs:1474560,1164.51592971593)
--(axis cs:1472512,1123.39315235583)
--(axis cs:1470464,1199.12277747271)
--(axis cs:1468416,1235.13880491444)
--(axis cs:1466368,1253.57874974474)
--(axis cs:1464320,1216.05502519692)
--(axis cs:1462272,1224.03804933341)
--(axis cs:1460224,1269.09970188942)
--(axis cs:1458176,1246.06147167895)
--(axis cs:1456128,1239.67214187206)
--(axis cs:1454080,1346.59689668464)
--(axis cs:1452032,1270.62996237325)
--(axis cs:1449984,1315.14019287169)
--(axis cs:1447936,1310.82175945187)
--(axis cs:1445888,1295.41685973286)
--(axis cs:1443840,1315.42798488158)
--(axis cs:1441792,1272.2226864783)
--(axis cs:1439744,1346.42682502622)
--(axis cs:1437696,1318.51218431042)
--(axis cs:1435648,1257.65394095168)
--(axis cs:1433600,1280.54294236753)
--(axis cs:1431552,1279.52891932813)
--(axis cs:1429504,1194.76819346832)
--(axis cs:1427456,1270.97600563884)
--(axis cs:1425408,1260.73732362561)
--(axis cs:1423360,1290.22695775882)
--(axis cs:1421312,1286.86551136276)
--(axis cs:1419264,1221.28221641072)
--(axis cs:1417216,1292.95827546104)
--(axis cs:1415168,1283.57318759921)
--(axis cs:1413120,1262.48161034693)
--(axis cs:1411072,1226.45996926203)
--(axis cs:1409024,1323.902425194)
--(axis cs:1406976,1265.7719141955)
--(axis cs:1404928,1165.27738301545)
--(axis cs:1402880,1225.43493896004)
--(axis cs:1400832,1229.54545338417)
--(axis cs:1398784,1242.68552901002)
--(axis cs:1396736,1261.64184359314)
--(axis cs:1394688,1268.86764706757)
--(axis cs:1392640,1243.64872680089)
--(axis cs:1390592,1342.61345544304)
--(axis cs:1388544,1332.30063905088)
--(axis cs:1386496,1352.59820451521)
--(axis cs:1384448,1313.86108797795)
--(axis cs:1382400,1317.3803385748)
--(axis cs:1380352,1359.75259748285)
--(axis cs:1378304,1347.96433032788)
--(axis cs:1376256,1323.10413431542)
--(axis cs:1374208,1323.32415996332)
--(axis cs:1372160,1291.79965224502)
--(axis cs:1370112,1319.74167539792)
--(axis cs:1368064,1262.44313562068)
--(axis cs:1366016,1309.06164331522)
--(axis cs:1363968,1278.93775566886)
--(axis cs:1361920,1276.51577636718)
--(axis cs:1359872,1275.77883243371)
--(axis cs:1357824,1323.41731591528)
--(axis cs:1355776,1285.95993832336)
--(axis cs:1353728,1286.5749689854)
--(axis cs:1351680,1333.30312524898)
--(axis cs:1349632,1264.84128033878)
--(axis cs:1347584,1281.51190588496)
--(axis cs:1345536,1287.2477977378)
--(axis cs:1343488,1293.84231031719)
--(axis cs:1341440,1276.97115647709)
--(axis cs:1339392,1271.51384196158)
--(axis cs:1337344,1232.56601137023)
--(axis cs:1335296,1211.33413565502)
--(axis cs:1333248,1242.66090605285)
--(axis cs:1331200,1210.75332713382)
--(axis cs:1329152,1205.45969714424)
--(axis cs:1327104,1224.46140140065)
--(axis cs:1325056,1156.7095699502)
--(axis cs:1323008,1167.10254768297)
--(axis cs:1320960,1109.51740478396)
--(axis cs:1318912,1112.55817027561)
--(axis cs:1316864,1198.71883239056)
--(axis cs:1314816,1141.50942043229)
--(axis cs:1312768,1171.94932066866)
--(axis cs:1310720,1162.58613314865)
--(axis cs:1308672,1159.42134524099)
--(axis cs:1306624,1145.65266031676)
--(axis cs:1304576,1119.5281581723)
--(axis cs:1302528,1150.75895436842)
--(axis cs:1300480,1153.3903551193)
--(axis cs:1298432,1156.89270118599)
--(axis cs:1296384,1222.53911931669)
--(axis cs:1294336,1192.80765764414)
--(axis cs:1292288,1233.61991877964)
--(axis cs:1290240,1250.97460050769)
--(axis cs:1288192,1190.6355617508)
--(axis cs:1286144,1245.84529489893)
--(axis cs:1284096,1170.13665533863)
--(axis cs:1282048,1233.89159145188)
--(axis cs:1280000,1235.45941795491)
--(axis cs:1277952,1216.43139330173)
--(axis cs:1275904,1317.3370609075)
--(axis cs:1273856,1262.30286356795)
--(axis cs:1271808,1234.79749766785)
--(axis cs:1269760,1292.20227411894)
--(axis cs:1267712,1258.75020227488)
--(axis cs:1265664,1336.90549709977)
--(axis cs:1263616,1285.6129180795)
--(axis cs:1261568,1321.36934208946)
--(axis cs:1259520,1281.1199135334)
--(axis cs:1257472,1234.78696652252)
--(axis cs:1255424,1251.21399149999)
--(axis cs:1253376,1273.8786874749)
--(axis cs:1251328,1207.06243049235)
--(axis cs:1249280,1245.9881113369)
--(axis cs:1247232,1281.50208777693)
--(axis cs:1245184,1237.32713028996)
--(axis cs:1243136,1288.88145028995)
--(axis cs:1241088,1227.20640616917)
--(axis cs:1239040,1251.17895180212)
--(axis cs:1236992,1279.76763037225)
--(axis cs:1234944,1227.61678948076)
--(axis cs:1232896,1259.51124762028)
--(axis cs:1230848,1260.95086213403)
--(axis cs:1228800,1252.6183941181)
--(axis cs:1226752,1236.3842051854)
--(axis cs:1224704,1220.47914200225)
--(axis cs:1222656,1210.65245080018)
--(axis cs:1220608,1173.2371087084)
--(axis cs:1218560,1195.05484409332)
--(axis cs:1216512,1230.03164941736)
--(axis cs:1214464,1233.19645730336)
--(axis cs:1212416,1262.24697841602)
--(axis cs:1210368,1252.47769610963)
--(axis cs:1208320,1218.4605270386)
--(axis cs:1206272,1188.21090073571)
--(axis cs:1204224,1240.11012435469)
--(axis cs:1202176,1219.48390557156)
--(axis cs:1200128,1213.25172533791)
--(axis cs:1198080,1227.33172985181)
--(axis cs:1196032,1218.33002297249)
--(axis cs:1193984,1243.11082230666)
--(axis cs:1191936,1331.28269916685)
--(axis cs:1189888,1333.25241777297)
--(axis cs:1187840,1256.17010653549)
--(axis cs:1185792,1301.10881621715)
--(axis cs:1183744,1291.65210849581)
--(axis cs:1181696,1277.14047597264)
--(axis cs:1179648,1339.2048381691)
--(axis cs:1177600,1340.71064299979)
--(axis cs:1175552,1353.78054195563)
--(axis cs:1173504,1345.67556501334)
--(axis cs:1171456,1372.65654581898)
--(axis cs:1169408,1292.50681847963)
--(axis cs:1167360,1280.73855191299)
--(axis cs:1165312,1298.49266540487)
--(axis cs:1163264,1286.7543831234)
--(axis cs:1161216,1319.10894990989)
--(axis cs:1159168,1284.48300293263)
--(axis cs:1157120,1310.21797603498)
--(axis cs:1155072,1294.99252455508)
--(axis cs:1153024,1283.92953350834)
--(axis cs:1150976,1288.87447886122)
--(axis cs:1148928,1332.25493720515)
--(axis cs:1146880,1306.3495627604)
--(axis cs:1144832,1292.67645849117)
--(axis cs:1142784,1279.13057632552)
--(axis cs:1140736,1277.39236209659)
--(axis cs:1138688,1296.74321326143)
--(axis cs:1136640,1258.52736826776)
--(axis cs:1134592,1214.8642383346)
--(axis cs:1132544,1235.81743020718)
--(axis cs:1130496,1324.58147982786)
--(axis cs:1128448,1312.62061014971)
--(axis cs:1126400,1281.7640086013)
--(axis cs:1124352,1306.35672688694)
--(axis cs:1122304,1362.8188338702)
--(axis cs:1120256,1380.26433847437)
--(axis cs:1118208,1358.1471409916)
--(axis cs:1116160,1360.15862365795)
--(axis cs:1114112,1377.12004489337)
--(axis cs:1112064,1358.70427757433)
--(axis cs:1110016,1360.9192370913)
--(axis cs:1107968,1284.85113250557)
--(axis cs:1105920,1289.98505280068)
--(axis cs:1103872,1305.0808176915)
--(axis cs:1101824,1302.76611092284)
--(axis cs:1099776,1251.77443408496)
--(axis cs:1097728,1227.86061537617)
--(axis cs:1095680,1270.01297815152)
--(axis cs:1093632,1291.13385279754)
--(axis cs:1091584,1272.89406791948)
--(axis cs:1089536,1284.02818062287)
--(axis cs:1087488,1309.44532083974)
--(axis cs:1085440,1323.66783345837)
--(axis cs:1083392,1317.75647070814)
--(axis cs:1081344,1313.56279777015)
--(axis cs:1079296,1317.73466001951)
--(axis cs:1077248,1340.5459572305)
--(axis cs:1075200,1355.14385576802)
--(axis cs:1073152,1318.8293017134)
--(axis cs:1071104,1325.72458215429)
--(axis cs:1069056,1304.1295863661)
--(axis cs:1067008,1262.56275776898)
--(axis cs:1064960,1206.06739195672)
--(axis cs:1062912,1236.77380347978)
--(axis cs:1060864,1234.9295996118)
--(axis cs:1058816,1211.07971823758)
--(axis cs:1056768,1262.50856701536)
--(axis cs:1054720,1214.76661969278)
--(axis cs:1052672,1207.92793477949)
--(axis cs:1050624,1217.1301243064)
--(axis cs:1048576,1180.36406266624)
--(axis cs:1046528,1205.80532711902)
--(axis cs:1044480,1181.75488458295)
--(axis cs:1042432,1193.66572759869)
--(axis cs:1040384,1183.46037377453)
--(axis cs:1038336,1204.22512020679)
--(axis cs:1036288,1218.00413678058)
--(axis cs:1034240,1233.63612216977)
--(axis cs:1032192,1219.2067402665)
--(axis cs:1030144,1219.29117803388)
--(axis cs:1028096,1215.23283885739)
--(axis cs:1026048,1183.1842908739)
--(axis cs:1024000,1170.76080067891)
--(axis cs:1021952,1217.96581253944)
--(axis cs:1019904,1197.9396432749)
--(axis cs:1017856,1226.29373779705)
--(axis cs:1015808,1255.23432589811)
--(axis cs:1013760,1275.2648380132)
--(axis cs:1011712,1284.33665458603)
--(axis cs:1009664,1261.31314367731)
--(axis cs:1007616,1279.29427636371)
--(axis cs:1005568,1305.31528669149)
--(axis cs:1003520,1271.47535491989)
--(axis cs:1001472,1307.04961333493)
--(axis cs:999424,1286.22247126692)
--(axis cs:997376,1265.72460282127)
--(axis cs:995328,1226.55868424557)
--(axis cs:993280,1208.18218387043)
--(axis cs:991232,1172.33677528188)
--(axis cs:989184,1183.90284327202)
--(axis cs:987136,1129.91831690019)
--(axis cs:985088,1138.595343006)
--(axis cs:983040,1154.65322613682)
--(axis cs:980992,1123.71181654304)
--(axis cs:978944,1110.57208402908)
--(axis cs:976896,1105.44906885413)
--(axis cs:974848,1091.04851333845)
--(axis cs:972800,1086.81364132496)
--(axis cs:970752,1058.85284601124)
--(axis cs:968704,1086.92777516255)
--(axis cs:966656,1094.52576470314)
--(axis cs:964608,1049.94415873975)
--(axis cs:962560,1076.04665352985)
--(axis cs:960512,1105.67333122258)
--(axis cs:958464,1155.16664922426)
--(axis cs:956416,1100.89665841593)
--(axis cs:954368,1098.95787852352)
--(axis cs:952320,1076.57820341411)
--(axis cs:950272,1105.61106432827)
--(axis cs:948224,1080.04660594003)
--(axis cs:946176,1170.11256343291)
--(axis cs:944128,1196.46397704684)
--(axis cs:942080,1216.73893166023)
--(axis cs:940032,1183.09800749113)
--(axis cs:937984,1211.02573081142)
--(axis cs:935936,1228.55213091058)
--(axis cs:933888,1240.44038392708)
--(axis cs:931840,1229.49531359022)
--(axis cs:929792,1259.60711104458)
--(axis cs:927744,1203.33391967555)
--(axis cs:925696,1205.19805903036)
--(axis cs:923648,1220.69099800127)
--(axis cs:921600,1201.32357213427)
--(axis cs:919552,1199.54748954613)
--(axis cs:917504,1199.98298465107)
--(axis cs:915456,1207.80752466822)
--(axis cs:913408,1183.72703426127)
--(axis cs:911360,1239.86467641899)
--(axis cs:909312,1207.23857431249)
--(axis cs:907264,1208.04120465939)
--(axis cs:905216,1293.13732284823)
--(axis cs:903168,1290.0199699401)
--(axis cs:901120,1202.90067422095)
--(axis cs:899072,1197.85357709458)
--(axis cs:897024,1248.08429002253)
--(axis cs:894976,1335.53165810678)
--(axis cs:892928,1343.76793065381)
--(axis cs:890880,1290.75529439895)
--(axis cs:888832,1342.59901986046)
--(axis cs:886784,1333.9776983333)
--(axis cs:884736,1316.28846255468)
--(axis cs:882688,1322.03455821562)
--(axis cs:880640,1322.59368359454)
--(axis cs:878592,1294.99396707292)
--(axis cs:876544,1285.86255154929)
--(axis cs:874496,1290.27251586411)
--(axis cs:872448,1299.03354912388)
--(axis cs:870400,1297.40614350088)
--(axis cs:868352,1291.85840349575)
--(axis cs:866304,1300.41062139137)
--(axis cs:864256,1306.89293671279)
--(axis cs:862208,1315.88811813544)
--(axis cs:860160,1253.04591159563)
--(axis cs:858112,1279.39310650227)
--(axis cs:856064,1234.35175000113)
--(axis cs:854016,1362.47781218906)
--(axis cs:851968,1332.26287476767)
--(axis cs:849920,1307.38919172999)
--(axis cs:847872,1259.21844135564)
--(axis cs:845824,1237.89322487146)
--(axis cs:843776,1269.42387979088)
--(axis cs:841728,1288.70702781301)
--(axis cs:839680,1375.15329950146)
--(axis cs:837632,1350.57154973803)
--(axis cs:835584,1380.23067755019)
--(axis cs:833536,1384.01672789437)
--(axis cs:831488,1341.05022006764)
--(axis cs:829440,1324.44843319456)
--(axis cs:827392,1315.6294698479)
--(axis cs:825344,1322.1792327044)
--(axis cs:823296,1321.86432858564)
--(axis cs:821248,1349.26321193076)
--(axis cs:819200,1308.53446437268)
--(axis cs:817152,1368.93738561582)
--(axis cs:815104,1333.81861897618)
--(axis cs:813056,1360.92428550384)
--(axis cs:811008,1369.89483985829)
--(axis cs:808960,1350.9804668972)
--(axis cs:806912,1325.39125784557)
--(axis cs:804864,1337.33569935327)
--(axis cs:802816,1302.02057795555)
--(axis cs:800768,1399.63905584933)
--(axis cs:798720,1323.22487093631)
--(axis cs:796672,1387.64090383197)
--(axis cs:794624,1378.77741557678)
--(axis cs:792576,1392.10572923173)
--(axis cs:790528,1318.1855563879)
--(axis cs:788480,1370.1657941605)
--(axis cs:786432,1331.41841382102)
--(axis cs:784384,1364.09549270959)
--(axis cs:782336,1355.21378524992)
--(axis cs:780288,1361.52135126409)
--(axis cs:778240,1322.20126446543)
--(axis cs:776192,1349.5313392762)
--(axis cs:774144,1341.43726254763)
--(axis cs:772096,1302.50484795375)
--(axis cs:770048,1363.66455867134)
--(axis cs:768000,1343.48969138544)
--(axis cs:765952,1337.21795108335)
--(axis cs:763904,1334.58423674861)
--(axis cs:761856,1306.73761105426)
--(axis cs:759808,1315.08920239587)
--(axis cs:757760,1315.20858307388)
--(axis cs:755712,1317.35229829007)
--(axis cs:753664,1306.90262633448)
--(axis cs:751616,1326.10769229914)
--(axis cs:749568,1303.77006451066)
--(axis cs:747520,1338.57316097629)
--(axis cs:745472,1338.33721253867)
--(axis cs:743424,1314.63150629542)
--(axis cs:741376,1335.7487605028)
--(axis cs:739328,1352.97163260945)
--(axis cs:737280,1327.39650616034)
--(axis cs:735232,1278.81494964173)
--(axis cs:733184,1318.59397029387)
--(axis cs:731136,1277.25303716119)
--(axis cs:729088,1263.49304620057)
--(axis cs:727040,1306.53937927096)
--(axis cs:724992,1279.3456828971)
--(axis cs:722944,1285.64446495389)
--(axis cs:720896,1235.998947912)
--(axis cs:718848,1221.69759610227)
--(axis cs:716800,1199.61676439959)
--(axis cs:714752,1219.48844578763)
--(axis cs:712704,1210.32680963959)
--(axis cs:710656,1231.27892563761)
--(axis cs:708608,1204.77357653436)
--(axis cs:706560,1210.3092976298)
--(axis cs:704512,1260.48367159859)
--(axis cs:702464,1315.33303245267)
--(axis cs:700416,1284.05835942886)
--(axis cs:698368,1214.83173220419)
--(axis cs:696320,1307.20246221705)
--(axis cs:694272,1236.26730349572)
--(axis cs:692224,1221.91949644081)
--(axis cs:690176,1218.39213025978)
--(axis cs:688128,1240.50772140942)
--(axis cs:686080,1230.80416577536)
--(axis cs:684032,1240.37979197466)
--(axis cs:681984,1165.5189798137)
--(axis cs:679936,1207.00763784384)
--(axis cs:677888,1169.40230955263)
--(axis cs:675840,1223.00692115221)
--(axis cs:673792,1225.74732120255)
--(axis cs:671744,1229.62176640299)
--(axis cs:669696,1226.4928655094)
--(axis cs:667648,1193.3108984923)
--(axis cs:665600,1234.26245109303)
--(axis cs:663552,1217.65883995029)
--(axis cs:661504,1292.62160149188)
--(axis cs:659456,1249.66930310377)
--(axis cs:657408,1253.00201980644)
--(axis cs:655360,1283.37296910603)
--(axis cs:653312,1254.51681859211)
--(axis cs:651264,1229.73857479462)
--(axis cs:649216,1252.40607758897)
--(axis cs:647168,1230.69458887429)
--(axis cs:645120,1253.61074017196)
--(axis cs:643072,1240.38354557752)
--(axis cs:641024,1201.29890143285)
--(axis cs:638976,1165.60759046793)
--(axis cs:636928,1124.19538208453)
--(axis cs:634880,1169.5067607905)
--(axis cs:632832,1172.08055282414)
--(axis cs:630784,1189.20384582127)
--(axis cs:628736,1167.13382441512)
--(axis cs:626688,1196.07990376007)
--(axis cs:624640,1151.61747976931)
--(axis cs:622592,1132.19808077274)
--(axis cs:620544,1112.07389669168)
--(axis cs:618496,1157.97181397069)
--(axis cs:616448,1115.47958266972)
--(axis cs:614400,1123.15882943113)
--(axis cs:612352,1167.37291759989)
--(axis cs:610304,1168.18293501344)
--(axis cs:608256,1118.58183302232)
--(axis cs:606208,1117.14211418423)
--(axis cs:604160,1114.12184086224)
--(axis cs:602112,1124.73989816792)
--(axis cs:600064,1121.25177898376)
--(axis cs:598016,1121.53851511801)
--(axis cs:595968,1114.30269287316)
--(axis cs:593920,1138.38962526052)
--(axis cs:591872,1095.71083336835)
--(axis cs:589824,1079.43692327187)
--(axis cs:587776,1066.60871254251)
--(axis cs:585728,1071.3696921375)
--(axis cs:583680,1047.40063325557)
--(axis cs:581632,1077.05856011336)
--(axis cs:579584,1080.97277786019)
--(axis cs:577536,1084.51770224888)
--(axis cs:575488,1047.18640101107)
--(axis cs:573440,1051.67305767212)
--(axis cs:571392,1059.93933814865)
--(axis cs:569344,1064.26782043334)
--(axis cs:567296,1074.19847804232)
--(axis cs:565248,1065.4228768786)
--(axis cs:563200,1075.61921539921)
--(axis cs:561152,1106.68160906215)
--(axis cs:559104,1120.40928171366)
--(axis cs:557056,1099.82120053491)
--(axis cs:555008,1120.68509210475)
--(axis cs:552960,1125.31683814538)
--(axis cs:550912,1095.63449838476)
--(axis cs:548864,1098.63495871713)
--(axis cs:546816,1048.02208861402)
--(axis cs:544768,1074.69649891353)
--(axis cs:542720,1035.83140057565)
--(axis cs:540672,999.248792196239)
--(axis cs:538624,1032.36279783174)
--(axis cs:536576,1037.76193111973)
--(axis cs:534528,1048.36240281617)
--(axis cs:532480,1082.9292805891)
--(axis cs:530432,958.942922614656)
--(axis cs:528384,960.005629130455)
--(axis cs:526336,988.816497985709)
--(axis cs:524288,1005.63418277958)
--(axis cs:522240,991.957106785634)
--(axis cs:520192,968.491235833584)
--(axis cs:518144,967.355157790486)
--(axis cs:516096,976.078722174715)
--(axis cs:514048,962.480068955336)
--(axis cs:512000,961.346766663912)
--(axis cs:509952,930.608129685165)
--(axis cs:507904,950.364871804915)
--(axis cs:505856,948.281271853886)
--(axis cs:503808,925.054881571942)
--(axis cs:501760,953.888720262769)
--(axis cs:499712,926.202132307995)
--(axis cs:497664,920.370379925793)
--(axis cs:495616,905.082257326079)
--(axis cs:493568,930.635236230798)
--(axis cs:491520,911.853781091215)
--(axis cs:489472,921.315508153888)
--(axis cs:487424,938.238530916447)
--(axis cs:485376,936.227159092213)
--(axis cs:483328,927.510809345321)
--(axis cs:481280,915.217379598721)
--(axis cs:479232,939.316680343548)
--(axis cs:477184,947.587905562527)
--(axis cs:475136,983.039460255643)
--(axis cs:473088,1001.37420868479)
--(axis cs:471040,992.682806691749)
--(axis cs:468992,986.486620724553)
--(axis cs:466944,984.975860241106)
--(axis cs:464896,988.15807225318)
--(axis cs:462848,971.748311384911)
--(axis cs:460800,966.311928005704)
--(axis cs:458752,968.795545355378)
--(axis cs:456704,977.298008317783)
--(axis cs:454656,941.233270751104)
--(axis cs:452608,919.54355182748)
--(axis cs:450560,927.04906541357)
--(axis cs:448512,916.810510123479)
--(axis cs:446464,918.743949924995)
--(axis cs:444416,890.107084863275)
--(axis cs:442368,852.67458389701)
--(axis cs:440320,881.980001640309)
--(axis cs:438272,840.730065156027)
--(axis cs:436224,856.426607953982)
--(axis cs:434176,835.920818919668)
--(axis cs:432128,841.65558557264)
--(axis cs:430080,841.653127674511)
--(axis cs:428032,842.341244787108)
--(axis cs:425984,865.545800235138)
--(axis cs:423936,792.949964845835)
--(axis cs:421888,802.570596741082)
--(axis cs:419840,813.203378640498)
--(axis cs:417792,825.512735716449)
--(axis cs:415744,812.81728438683)
--(axis cs:413696,808.820102886863)
--(axis cs:411648,789.923368044967)
--(axis cs:409600,785.813978960509)
--(axis cs:407552,774.812992985775)
--(axis cs:405504,760.261795978553)
--(axis cs:403456,782.235271766413)
--(axis cs:401408,760.103017953347)
--(axis cs:399360,752.624647984974)
--(axis cs:397312,762.682562294293)
--(axis cs:395264,763.325570077536)
--(axis cs:393216,750.710459536513)
--(axis cs:391168,751.525196109305)
--(axis cs:389120,745.46794746128)
--(axis cs:387072,751.861084279999)
--(axis cs:385024,719.582389609905)
--(axis cs:382976,716.93551699773)
--(axis cs:380928,717.395385768803)
--(axis cs:378880,707.464764666939)
--(axis cs:376832,707.682773581773)
--(axis cs:374784,705.538207825648)
--(axis cs:372736,689.833135103872)
--(axis cs:370688,704.988244300744)
--(axis cs:368640,705.6215991396)
--(axis cs:366592,696.42491496842)
--(axis cs:364544,706.557409978237)
--(axis cs:362496,685.220522976941)
--(axis cs:360448,720.416929121734)
--(axis cs:358400,737.998701518455)
--(axis cs:356352,725.421112072278)
--(axis cs:354304,733.052246500549)
--(axis cs:352256,713.474769514074)
--(axis cs:350208,699.065605093578)
--(axis cs:348160,684.565676358232)
--(axis cs:346112,693.865178676432)
--(axis cs:344064,674.247967711113)
--(axis cs:342016,684.369221791516)
--(axis cs:339968,710.120944352611)
--(axis cs:337920,708.330756216009)
--(axis cs:335872,699.170960437418)
--(axis cs:333824,716.41529331321)
--(axis cs:331776,713.251231599497)
--(axis cs:329728,679.283936784241)
--(axis cs:327680,696.819735498369)
--(axis cs:325632,668.602411318596)
--(axis cs:323584,651.175202093087)
--(axis cs:321536,646.051088488031)
--(axis cs:319488,624.257627735833)
--(axis cs:317440,615.827374859409)
--(axis cs:315392,601.869374462444)
--(axis cs:313344,597.328510390104)
--(axis cs:311296,609.499652150065)
--(axis cs:309248,590.378955446935)
--(axis cs:307200,586.871605657254)
--(axis cs:305152,599.725349721004)
--(axis cs:303104,577.470984318996)
--(axis cs:301056,598.292580382589)
--(axis cs:299008,586.359393729941)
--(axis cs:296960,579.743218430513)
--(axis cs:294912,579.23751802856)
--(axis cs:292864,586.49528253523)
--(axis cs:290816,596.230379535711)
--(axis cs:288768,592.346594161686)
--(axis cs:286720,582.137158723085)
--(axis cs:284672,568.745050475262)
--(axis cs:282624,575.032411302737)
--(axis cs:280576,567.603162343214)
--(axis cs:278528,578.121673369676)
--(axis cs:276480,560.804408085531)
--(axis cs:274432,577.261397079582)
--(axis cs:272384,555.919042535392)
--(axis cs:270336,566.407745641905)
--(axis cs:268288,568.293617631617)
--(axis cs:266240,581.103308537826)
--(axis cs:264192,585.425298381508)
--(axis cs:262144,549.060924644755)
--(axis cs:260096,543.083230720432)
--(axis cs:258048,555.124731315263)
--(axis cs:256000,548.242178679951)
--(axis cs:253952,563.190163656219)
--(axis cs:251904,565.86424530932)
--(axis cs:249856,548.401039369725)
--(axis cs:247808,548.950960693769)
--(axis cs:245760,544.568031235162)
--(axis cs:243712,529.650069187168)
--(axis cs:241664,535.720957114074)
--(axis cs:239616,556.526662733625)
--(axis cs:237568,536.04236306083)
--(axis cs:235520,529.976091435164)
--(axis cs:233472,543.491147302792)
--(axis cs:231424,523.514533013954)
--(axis cs:229376,525.095926904977)
--(axis cs:227328,522.152296605307)
--(axis cs:225280,515.900656283798)
--(axis cs:223232,518.210427873688)
--(axis cs:221184,521.291238000162)
--(axis cs:219136,518.627121327034)
--(axis cs:217088,506.694597185681)
--(axis cs:215040,494.285220128839)
--(axis cs:212992,500.08574118992)
--(axis cs:210944,496.826301673137)
--(axis cs:208896,507.942142650666)
--(axis cs:206848,505.392015564644)
--(axis cs:204800,494.944606590868)
--(axis cs:202752,496.144228312973)
--(axis cs:200704,486.308847056813)
--(axis cs:198656,467.834798012761)
--(axis cs:196608,471.213516724628)
--(axis cs:194560,447.568516875953)
--(axis cs:192512,478.785716467641)
--(axis cs:190464,451.49261954894)
--(axis cs:188416,428.153840088054)
--(axis cs:186368,462.189688128581)
--(axis cs:184320,454.05526594553)
--(axis cs:182272,462.816321076184)
--(axis cs:180224,457.97327194444)
--(axis cs:178176,455.49956418032)
--(axis cs:176128,409.544292639008)
--(axis cs:174080,392.937075182102)
--(axis cs:172032,430.338324144665)
--(axis cs:169984,398.197957791288)
--(axis cs:167936,404.153372821798)
--(axis cs:165888,407.530416682703)
--(axis cs:163840,430.692950348644)
--(axis cs:161792,424.727446032205)
--(axis cs:159744,405.924204342754)
--(axis cs:157696,387.189206519205)
--(axis cs:155648,420.378913149703)
--(axis cs:153600,419.583859953786)
--(axis cs:151552,424.640626708438)
--(axis cs:149504,340.964074894366)
--(axis cs:147456,357.199703031289)
--(axis cs:145408,379.274731042188)
--(axis cs:143360,358.019315906009)
--(axis cs:141312,348.435021230299)
--(axis cs:139264,335.952352232624)
--(axis cs:137216,355.371612743105)
--(axis cs:135168,352.923690336488)
--(axis cs:133120,336.113084792862)
--(axis cs:131072,345.566239390932)
--(axis cs:129024,354.934201378528)
--(axis cs:126976,363.724841206699)
--(axis cs:124928,384.033209122674)
--(axis cs:122880,399.174248097692)
--(axis cs:120832,391.608801987753)
--(axis cs:118784,396.938665669104)
--(axis cs:116736,400.28908073157)
--(axis cs:114688,400.056591654678)
--(axis cs:112640,420.711397557187)
--(axis cs:110592,409.789311179286)
--(axis cs:108544,426.84156631063)
--(axis cs:106496,444.926638698765)
--(axis cs:104448,426.564826989259)
--(axis cs:102400,438.823247740357)
--(axis cs:100352,450.238738964237)
--(axis cs:98304,472.625877621361)
--(axis cs:96256,467.675306607335)
--(axis cs:94208,483.106408029087)
--(axis cs:92160,487.166871556161)
--(axis cs:90112,512.258350606784)
--(axis cs:88064,499.920016486681)
--(axis cs:86016,520.152962261202)
--(axis cs:83968,546.893500244424)
--(axis cs:81920,534.994845550183)
--(axis cs:79872,557.68498856869)
--(axis cs:77824,603.467872690355)
--(axis cs:75776,602.888529123223)
--(axis cs:73728,634.174035706553)
--(axis cs:71680,665.611352748503)
--(axis cs:69632,672.124473939979)
--(axis cs:67584,679.736155343458)
--(axis cs:65536,692.294148551772)
--(axis cs:63488,712.594243516917)
--(axis cs:61440,724.985224225007)
--(axis cs:59392,736.987172176019)
--(axis cs:57344,770.638768608087)
--(axis cs:55296,808.526359773833)
--(axis cs:53248,835.813160200944)
--(axis cs:51200,851.591630877956)
--(axis cs:49152,862.706899800405)
--(axis cs:47104,877.480894714954)
--(axis cs:45056,905.553487203524)
--(axis cs:43008,920.225979276267)
--(axis cs:40960,935.58975200392)
--(axis cs:38912,952.941233526093)
--(axis cs:36864,943.074281339384)
--(axis cs:34816,958.368365092222)
--(axis cs:32768,982.921042661566)
--(axis cs:30720,989.449532058129)
--(axis cs:28672,982.640473851112)
--(axis cs:26624,998.989367687413)
--(axis cs:24576,987.309430454088)
--(axis cs:22528,1002.25795162853)
--(axis cs:20480,984.979977066494)
--(axis cs:18432,992.038231824376)
--(axis cs:16384,989.696789138979)
--(axis cs:14336,989.437866638976)
--(axis cs:12288,997.642487447785)
--(axis cs:10240,994.805416166256)
--(axis cs:8192,1005.82601284377)
--(axis cs:6144,1003.74649355153)
--(axis cs:4096,1005.06091993839)
--(axis cs:2048,1003.23229112473)
--(axis cs:0,999.632282518787)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,996.71164638385)
--(axis cs:0,991.74553592524)
--(axis cs:2048,990.742225015569)
--(axis cs:4096,985.892446521892)
--(axis cs:6144,980.739267094154)
--(axis cs:8192,983.612454486014)
--(axis cs:10240,971.953213971781)
--(axis cs:12288,925.660472784318)
--(axis cs:14336,942.010187560534)
--(axis cs:16384,927.609481852897)
--(axis cs:18432,948.874560561073)
--(axis cs:20480,892.744882323966)
--(axis cs:22528,895.439763784569)
--(axis cs:24576,882.03296606921)
--(axis cs:26624,880.062308585183)
--(axis cs:28672,863.504609823872)
--(axis cs:30720,846.771346135865)
--(axis cs:32768,825.492136230617)
--(axis cs:34816,800.261089130248)
--(axis cs:36864,778.38992272759)
--(axis cs:38912,705.814040319194)
--(axis cs:40960,676.380345863257)
--(axis cs:43008,660.109500010973)
--(axis cs:45056,649.494561982212)
--(axis cs:47104,690.5770428431)
--(axis cs:49152,620.468996112579)
--(axis cs:51200,557.373216149925)
--(axis cs:53248,565.084950068663)
--(axis cs:55296,512.683376566408)
--(axis cs:57344,479.322373989625)
--(axis cs:59392,478.560643359732)
--(axis cs:61440,441.489491449474)
--(axis cs:63488,438.145137160172)
--(axis cs:65536,406.999873245571)
--(axis cs:67584,369.389100567924)
--(axis cs:69632,321.999849553061)
--(axis cs:71680,296.471380517297)
--(axis cs:73728,275.130345799366)
--(axis cs:75776,259.452460368702)
--(axis cs:77824,279.838976772498)
--(axis cs:79872,266.647787741236)
--(axis cs:81920,212.706977769711)
--(axis cs:83968,229.567059815378)
--(axis cs:86016,210.934898606145)
--(axis cs:88064,229.000567376457)
--(axis cs:90112,203.744425164693)
--(axis cs:92160,205.444892651822)
--(axis cs:94208,177.14131425664)
--(axis cs:96256,183.821548907179)
--(axis cs:98304,177.921311691051)
--(axis cs:100352,140.397331774573)
--(axis cs:102400,154.317700705645)
--(axis cs:104448,112.993557325863)
--(axis cs:106496,123.000403555041)
--(axis cs:108544,125.338366304061)
--(axis cs:110592,132.256493105082)
--(axis cs:112640,114.981143004353)
--(axis cs:114688,104.107242559232)
--(axis cs:116736,101.135582365066)
--(axis cs:118784,104.885366416632)
--(axis cs:120832,82.2604372481179)
--(axis cs:122880,111.826888234482)
--(axis cs:124928,100.343211508579)
--(axis cs:126976,76.4352365166655)
--(axis cs:129024,100.22868744443)
--(axis cs:131072,57.9203595654917)
--(axis cs:133120,89.9039032040679)
--(axis cs:135168,119.852772048114)
--(axis cs:137216,73.6448468101888)
--(axis cs:139264,88.9481294033832)
--(axis cs:141312,91.0846437816439)
--(axis cs:143360,83.6671360974058)
--(axis cs:145408,108.231553598593)
--(axis cs:147456,102.056932901483)
--(axis cs:149504,100.275505950131)
--(axis cs:151552,105.765010614638)
--(axis cs:153600,102.417860127931)
--(axis cs:155648,115.066272413023)
--(axis cs:157696,86.6685773137858)
--(axis cs:159744,93.9845322785309)
--(axis cs:161792,100.384418590338)
--(axis cs:163840,142.149481045236)
--(axis cs:165888,159.16899412598)
--(axis cs:167936,139.650389118461)
--(axis cs:169984,116.149627314025)
--(axis cs:172032,114.0105528707)
--(axis cs:174080,150.216658749065)
--(axis cs:176128,164.494519445584)
--(axis cs:178176,151.524523574392)
--(axis cs:180224,182.859612498972)
--(axis cs:182272,165.213134921174)
--(axis cs:184320,188.922974329943)
--(axis cs:186368,201.822308132301)
--(axis cs:188416,204.945366489737)
--(axis cs:190464,228.330594333237)
--(axis cs:192512,257.024076270376)
--(axis cs:194560,248.641521398376)
--(axis cs:196608,287.243771218696)
--(axis cs:198656,273.96353891713)
--(axis cs:200704,294.540248956065)
--(axis cs:202752,289.798193711056)
--(axis cs:204800,313.768882518071)
--(axis cs:206848,314.936679023531)
--(axis cs:208896,305.82411389837)
--(axis cs:210944,315.749895445931)
--(axis cs:212992,339.434428712773)
--(axis cs:215040,307.362969055177)
--(axis cs:217088,333.750782061173)
--(axis cs:219136,345.508404491885)
--(axis cs:221184,348.685316510291)
--(axis cs:223232,337.549331232364)
--(axis cs:225280,345.320850304552)
--(axis cs:227328,384.662076507231)
--(axis cs:229376,391.3041075202)
--(axis cs:231424,397.4024807791)
--(axis cs:233472,402.414359225754)
--(axis cs:235520,407.353467874851)
--(axis cs:237568,409.766635527453)
--(axis cs:239616,398.514442449786)
--(axis cs:241664,404.878221637272)
--(axis cs:243712,414.573539016183)
--(axis cs:245760,400.286994215022)
--(axis cs:247808,432.001369658103)
--(axis cs:249856,435.840554266051)
--(axis cs:251904,439.851443605043)
--(axis cs:253952,443.543867311616)
--(axis cs:256000,446.540490892439)
--(axis cs:258048,449.063856365369)
--(axis cs:260096,435.43073011251)
--(axis cs:262144,454.80326447371)
--(axis cs:264192,462.700910711073)
--(axis cs:266240,464.174513295306)
--(axis cs:268288,457.162220351929)
--(axis cs:270336,462.15130926535)
--(axis cs:272384,470.559287553319)
--(axis cs:274432,472.559408409754)
--(axis cs:276480,473.20441299408)
--(axis cs:278528,458.559115301949)
--(axis cs:280576,472.381509166435)
--(axis cs:282624,456.906654825566)
--(axis cs:284672,456.315464111154)
--(axis cs:286720,455.957141734866)
--(axis cs:288768,465.819748538763)
--(axis cs:290816,452.840304596378)
--(axis cs:292864,477.265244168662)
--(axis cs:294912,456.966399639372)
--(axis cs:296960,473.992327060772)
--(axis cs:299008,475.235324975598)
--(axis cs:301056,490.536772825064)
--(axis cs:303104,513.267943898907)
--(axis cs:305152,497.97923550608)
--(axis cs:307200,499.037201325037)
--(axis cs:309248,492.524602734516)
--(axis cs:311296,489.416225237379)
--(axis cs:313344,481.977788738083)
--(axis cs:315392,496.312530574535)
--(axis cs:317440,501.792813723093)
--(axis cs:319488,523.335366718617)
--(axis cs:321536,503.409108959773)
--(axis cs:323584,531.60350152789)
--(axis cs:325632,527.975455987513)
--(axis cs:327680,528.833760245315)
--(axis cs:329728,537.123880999014)
--(axis cs:331776,524.901246275393)
--(axis cs:333824,517.715297174047)
--(axis cs:335872,531.389626522321)
--(axis cs:337920,498.518774222549)
--(axis cs:339968,482.828961993807)
--(axis cs:342016,478.404793021795)
--(axis cs:344064,487.271013168395)
--(axis cs:346112,463.19957325354)
--(axis cs:348160,473.167577035871)
--(axis cs:350208,486.199679444356)
--(axis cs:352256,474.752244835191)
--(axis cs:354304,515.590108993508)
--(axis cs:356352,511.993233866795)
--(axis cs:358400,512.550181662302)
--(axis cs:360448,527.30540541694)
--(axis cs:362496,541.308120737586)
--(axis cs:364544,553.564816117369)
--(axis cs:366592,551.964570716156)
--(axis cs:368640,556.901402719929)
--(axis cs:370688,574.257626726033)
--(axis cs:372736,564.894153271966)
--(axis cs:374784,599.00227919206)
--(axis cs:376832,604.181943300155)
--(axis cs:378880,616.873661836093)
--(axis cs:380928,613.412774937154)
--(axis cs:382976,683.0304297845)
--(axis cs:385024,685.747255709663)
--(axis cs:387072,650.863083637625)
--(axis cs:389120,676.331051244734)
--(axis cs:391168,663.317896300598)
--(axis cs:393216,702.482981270693)
--(axis cs:395264,710.27551534708)
--(axis cs:397312,725.062549142639)
--(axis cs:399360,718.972428583512)
--(axis cs:401408,721.92057368627)
--(axis cs:403456,747.174038993448)
--(axis cs:405504,711.535048723985)
--(axis cs:407552,772.454253396108)
--(axis cs:409600,756.486171851827)
--(axis cs:411648,758.069874691987)
--(axis cs:413696,766.21881963992)
--(axis cs:415744,808.54037819543)
--(axis cs:417792,768.090013785896)
--(axis cs:419840,848.571804649446)
--(axis cs:421888,801.549843689082)
--(axis cs:423936,800.12645193465)
--(axis cs:425984,802.773434832631)
--(axis cs:428032,788.557557060392)
--(axis cs:430080,795.397621858716)
--(axis cs:432128,776.806084836496)
--(axis cs:434176,832.473140102396)
--(axis cs:436224,800.689611952888)
--(axis cs:438272,803.508080249257)
--(axis cs:440320,812.052599687265)
--(axis cs:442368,811.729061760574)
--(axis cs:444416,816.027105180176)
--(axis cs:446464,786.63869662134)
--(axis cs:448512,828.995789129458)
--(axis cs:450560,820.018767847279)
--(axis cs:452608,828.257973680048)
--(axis cs:454656,848.40476618015)
--(axis cs:456704,877.125846474439)
--(axis cs:458752,902.741187400891)
--(axis cs:460800,906.568491661717)
--(axis cs:462848,899.84772292488)
--(axis cs:464896,871.046828676342)
--(axis cs:466944,920.323719032237)
--(axis cs:468992,929.808555415837)
--(axis cs:471040,898.970976558605)
--(axis cs:473088,914.674479387081)
--(axis cs:475136,917.054204268328)
--(axis cs:477184,990.160440643985)
--(axis cs:479232,960.299517479827)
--(axis cs:481280,977.680537047007)
--(axis cs:483328,994.125534434796)
--(axis cs:485376,1062.0319867403)
--(axis cs:487424,999.979056641585)
--(axis cs:489472,1015.96898492436)
--(axis cs:491520,1007.80529525855)
--(axis cs:493568,1010.28175361499)
--(axis cs:495616,1023.87933522503)
--(axis cs:497664,1022.04834093774)
--(axis cs:499712,1038.30685432536)
--(axis cs:501760,1034.0429729036)
--(axis cs:503808,1051.72183060311)
--(axis cs:505856,1068.39543731313)
--(axis cs:507904,1071.51463817822)
--(axis cs:509952,1054.69934506282)
--(axis cs:512000,1077.85199304549)
--(axis cs:514048,1025.02474535804)
--(axis cs:516096,1053.42220145627)
--(axis cs:518144,1042.29436165799)
--(axis cs:520192,1110.9921312294)
--(axis cs:522240,1019.2267472994)
--(axis cs:524288,1021.15170978451)
--(axis cs:526336,1009.48023472969)
--(axis cs:528384,980.874034979224)
--(axis cs:530432,989.456061443518)
--(axis cs:532480,1065.16195119727)
--(axis cs:534528,1107.04128894148)
--(axis cs:536576,1147.2121167396)
--(axis cs:538624,1169.54344298523)
--(axis cs:540672,1168.86666868877)
--(axis cs:542720,1170.43376625249)
--(axis cs:544768,1202.88537367938)
--(axis cs:546816,1163.13050398115)
--(axis cs:548864,1162.91383361666)
--(axis cs:550912,1158.73968103361)
--(axis cs:552960,1145.64226220098)
--(axis cs:555008,1131.25440543165)
--(axis cs:557056,1118.14543729486)
--(axis cs:559104,1066.92654889298)
--(axis cs:561152,1094.73215372145)
--(axis cs:563200,1076.32560505918)
--(axis cs:565248,1067.59723337108)
--(axis cs:567296,1176.80179810677)
--(axis cs:569344,1174.95560435564)
--(axis cs:571392,1112.37120735164)
--(axis cs:573440,1072.68395014963)
--(axis cs:575488,1194.02638679697)
--(axis cs:577536,1241.89499842044)
--(axis cs:579584,1173.26635958983)
--(axis cs:581632,1112.15112626307)
--(axis cs:583680,1129.56271871423)
--(axis cs:585728,1110.42692881459)
--(axis cs:587776,1216.48811043817)
--(axis cs:589824,1160.19083929493)
--(axis cs:591872,1270.34469127698)
--(axis cs:593920,1263.84893698685)
--(axis cs:595968,1151.52010880751)
--(axis cs:598016,1080.13652665338)
--(axis cs:600064,1199.61093181801)
--(axis cs:602112,1190.68310596158)
--(axis cs:604160,1278.45706711887)
--(axis cs:606208,1262.29289453933)
--(axis cs:608256,1283.89760251612)
--(axis cs:610304,1356.09028579865)
--(axis cs:612352,1295.83354124637)
--(axis cs:614400,1363.96056912028)
--(axis cs:616448,1308.18218257118)
--(axis cs:618496,1344.5420449634)
--(axis cs:620544,1291.96154562106)
--(axis cs:622592,1297.40031743981)
--(axis cs:624640,1315.33640984537)
--(axis cs:626688,1293.22273330255)
--(axis cs:628736,1302.9806216682)
--(axis cs:630784,1325.03283622117)
--(axis cs:632832,1349.82032767901)
--(axis cs:634880,1354.10465804451)
--(axis cs:636928,1344.42249943352)
--(axis cs:638976,1338.53880136664)
--(axis cs:641024,1320.81466213899)
--(axis cs:643072,1327.9285263915)
--(axis cs:645120,1345.6721131197)
--(axis cs:647168,1335.21468911264)
--(axis cs:649216,1317.92138348626)
--(axis cs:651264,1344.77556814703)
--(axis cs:653312,1400.83861438534)
--(axis cs:655360,1392.03569832467)
--(axis cs:657408,1422.25170375164)
--(axis cs:659456,1395.57240676025)
--(axis cs:661504,1378.36980675498)
--(axis cs:663552,1374.39572219466)
--(axis cs:665600,1404.39434735782)
--(axis cs:667648,1353.29966033545)
--(axis cs:669696,1375.90528683899)
--(axis cs:671744,1366.31558136205)
--(axis cs:673792,1357.20763603101)
--(axis cs:675840,1321.97616242931)
--(axis cs:677888,1364.27155940712)
--(axis cs:679936,1357.40448856095)
--(axis cs:681984,1375.34881289704)
--(axis cs:684032,1361.69492628216)
--(axis cs:686080,1360.18582091767)
--(axis cs:688128,1383.55729642621)
--(axis cs:690176,1366.10546840857)
--(axis cs:692224,1359.79591406073)
--(axis cs:694272,1363.45130533432)
--(axis cs:696320,1375.51891229919)
--(axis cs:698368,1390.13986691432)
--(axis cs:700416,1360.00772454964)
--(axis cs:702464,1395.91704356448)
--(axis cs:704512,1319.81926127751)
--(axis cs:706560,1305.73106351388)
--(axis cs:708608,1376.74495628196)
--(axis cs:710656,1393.75845095029)
--(axis cs:712704,1345.67610493427)
--(axis cs:714752,1363.32499439597)
--(axis cs:716800,1300.13920734696)
--(axis cs:718848,1382.42164646364)
--(axis cs:720896,1359.48067418327)
--(axis cs:722944,1408.07074181722)
--(axis cs:724992,1394.54768824272)
--(axis cs:727040,1383.38747306249)
--(axis cs:729088,1402.7741965756)
--(axis cs:731136,1387.3961356122)
--(axis cs:733184,1398.0815994567)
--(axis cs:735232,1412.29054182525)
--(axis cs:737280,1392.90560834946)
--(axis cs:739328,1353.01881750415)
--(axis cs:741376,1358.6457969422)
--(axis cs:743424,1365.36864143127)
--(axis cs:745472,1412.55197558263)
--(axis cs:747520,1401.46462618039)
--(axis cs:749568,1473.3641616024)
--(axis cs:751616,1445.63036826812)
--(axis cs:753664,1418.15331666322)
--(axis cs:755712,1441.14880916451)
--(axis cs:757760,1416.19301934513)
--(axis cs:759808,1466.56555627042)
--(axis cs:761856,1459.82734790742)
--(axis cs:763904,1463.91420739947)
--(axis cs:765952,1480.81302446843)
--(axis cs:768000,1500.03264873362)
--(axis cs:770048,1477.39200502043)
--(axis cs:772096,1476.655296852)
--(axis cs:774144,1461.96460569624)
--(axis cs:776192,1487.80415797944)
--(axis cs:778240,1472.8847961287)
--(axis cs:780288,1419.41152057571)
--(axis cs:782336,1439.60805101351)
--(axis cs:784384,1408.475621284)
--(axis cs:786432,1506.70527960319)
--(axis cs:788480,1481.26489570016)
--(axis cs:790528,1530.72997374055)
--(axis cs:792576,1545.48862044627)
--(axis cs:794624,1492.93247895549)
--(axis cs:796672,1566.81616372345)
--(axis cs:798720,1418.41437212492)
--(axis cs:800768,1442.30301210993)
--(axis cs:802816,1404.11547422248)
--(axis cs:804864,1402.62034918419)
--(axis cs:806912,1413.16484276726)
--(axis cs:808960,1553.70893339332)
--(axis cs:811008,1592.87544734415)
--(axis cs:813056,1544.81508640086)
--(axis cs:815104,1565.57016142157)
--(axis cs:817152,1536.60728757523)
--(axis cs:819200,1555.87039139101)
--(axis cs:821248,1549.33659312097)
--(axis cs:823296,1530.00322258821)
--(axis cs:825344,1595.35638733092)
--(axis cs:827392,1596.8303108628)
--(axis cs:829440,1569.97341089718)
--(axis cs:831488,1589.65486796395)
--(axis cs:833536,1664.93737162612)
--(axis cs:835584,1657.93444709765)
--(axis cs:837632,1689.53834597993)
--(axis cs:839680,1664.63238507442)
--(axis cs:841728,1679.64043079667)
--(axis cs:843776,1707.02299835331)
--(axis cs:845824,1690.66405772933)
--(axis cs:847872,1708.34626835719)
--(axis cs:849920,1707.73883954426)
--(axis cs:851968,1711.68901014885)
--(axis cs:854016,1731.48527663971)
--(axis cs:856064,1714.96425439724)
--(axis cs:858112,1682.84045704995)
--(axis cs:860160,1660.04604909347)
--(axis cs:862208,1679.5374032628)
--(axis cs:864256,1651.20324547231)
--(axis cs:866304,1651.81597872579)
--(axis cs:868352,1626.91828186973)
--(axis cs:870400,1646.25317339354)
--(axis cs:872448,1648.60305604748)
--(axis cs:874496,1590.32098165594)
--(axis cs:876544,1610.4172659619)
--(axis cs:878592,1608.86306482669)
--(axis cs:880640,1599.70430865137)
--(axis cs:882688,1598.12306063777)
--(axis cs:884736,1559.93264584297)
--(axis cs:886784,1587.0074877176)
--(axis cs:888832,1501.95784120016)
--(axis cs:890880,1525.40591782206)
--(axis cs:892928,1529.22483432774)
--(axis cs:894976,1540.54715765677)
--(axis cs:897024,1495.39044384374)
--(axis cs:899072,1504.21960885814)
--(axis cs:901120,1534.73173861491)
--(axis cs:903168,1526.20596816579)
--(axis cs:905216,1498.95885511127)
--(axis cs:907264,1493.06244497331)
--(axis cs:909312,1516.25226946778)
--(axis cs:911360,1586.80174682385)
--(axis cs:913408,1581.48530270633)
--(axis cs:915456,1482.79105930118)
--(axis cs:917504,1509.52019772631)
--(axis cs:919552,1494.62572781681)
--(axis cs:921600,1514.8767309848)
--(axis cs:923648,1508.83212810259)
--(axis cs:925696,1591.46056214771)
--(axis cs:927744,1515.96783991428)
--(axis cs:929792,1533.81501194844)
--(axis cs:931840,1523.61295642803)
--(axis cs:933888,1540.23251439976)
--(axis cs:935936,1601.73988867568)
--(axis cs:937984,1574.26825818319)
--(axis cs:940032,1625.59229654502)
--(axis cs:942080,1637.08960424151)
--(axis cs:944128,1612.99129559407)
--(axis cs:946176,1622.77048394498)
--(axis cs:948224,1564.64578176108)
--(axis cs:950272,1570.41181356233)
--(axis cs:952320,1580.28897152028)
--(axis cs:954368,1592.2319028161)
--(axis cs:956416,1656.66669254597)
--(axis cs:958464,1600.62550633563)
--(axis cs:960512,1583.91546229641)
--(axis cs:962560,1643.68722493872)
--(axis cs:964608,1698.81490528429)
--(axis cs:966656,1649.98363040137)
--(axis cs:968704,1663.2627057041)
--(axis cs:970752,1784.30885279068)
--(axis cs:972800,1675.19903874608)
--(axis cs:974848,1728.4145738071)
--(axis cs:976896,1682.64030880122)
--(axis cs:978944,1770.64850947014)
--(axis cs:980992,1861.52075399891)
--(axis cs:983040,1773.18868648572)
--(axis cs:985088,1733.89292558405)
--(axis cs:987136,1724.11980999455)
--(axis cs:989184,1853.2961999492)
--(axis cs:991232,1824.73643296822)
--(axis cs:993280,1821.69680777411)
--(axis cs:995328,1795.12628533604)
--(axis cs:997376,1824.40744608766)
--(axis cs:999424,1812.5865164937)
--(axis cs:1001472,1850.97258551868)
--(axis cs:1003520,1834.48900290857)
--(axis cs:1005568,1853.58125390972)
--(axis cs:1007616,1859.67882895881)
--(axis cs:1009664,1828.80471641513)
--(axis cs:1011712,1867.67665831202)
--(axis cs:1013760,1865.13106900174)
--(axis cs:1015808,1834.90982325298)
--(axis cs:1017856,1838.09051007898)
--(axis cs:1019904,1868.26651125949)
--(axis cs:1021952,1762.34084757347)
--(axis cs:1024000,1779.233189016)
--(axis cs:1026048,1731.69735902454)
--(axis cs:1028096,1722.07185890116)
--(axis cs:1030144,1775.24901823049)
--(axis cs:1032192,1732.19946442732)
--(axis cs:1034240,1668.98363736435)
--(axis cs:1036288,1727.09775655875)
--(axis cs:1038336,1739.28420349738)
--(axis cs:1040384,1777.19226082083)
--(axis cs:1042432,1799.68761752793)
--(axis cs:1044480,1870.62740133525)
--(axis cs:1046528,1833.14431744602)
--(axis cs:1048576,1851.30005197699)
--(axis cs:1050624,1837.41634542201)
--(axis cs:1052672,1755.20754562763)
--(axis cs:1054720,1766.12273514969)
--(axis cs:1056768,1722.61833560879)
--(axis cs:1058816,1776.2055401098)
--(axis cs:1060864,1786.57760954695)
--(axis cs:1062912,1777.11382545678)
--(axis cs:1064960,1784.62286084476)
--(axis cs:1067008,1795.51717322881)
--(axis cs:1069056,1684.64974594462)
--(axis cs:1071104,1710.177197356)
--(axis cs:1073152,1712.28274087921)
--(axis cs:1075200,1698.42518058894)
--(axis cs:1077248,1776.39971107091)
--(axis cs:1079296,1761.88822917386)
--(axis cs:1081344,1735.67539789504)
--(axis cs:1083392,1773.35834587802)
--(axis cs:1085440,1734.28598700905)
--(axis cs:1087488,1673.71506141624)
--(axis cs:1089536,1766.55333654801)
--(axis cs:1091584,1632.23970898877)
--(axis cs:1093632,1583.09072913157)
--(axis cs:1095680,1594.89662217072)
--(axis cs:1097728,1636.11912627597)
--(axis cs:1099776,1555.2143200568)
--(axis cs:1101824,1548.708571478)
--(axis cs:1103872,1631.5087894268)
--(axis cs:1105920,1571.57929342778)
--(axis cs:1107968,1572.39542297851)
--(axis cs:1110016,1589.81591944162)
--(axis cs:1112064,1558.55026849534)
--(axis cs:1114112,1544.74906276671)
--(axis cs:1116160,1539.37478709137)
--(axis cs:1118208,1573.05554062181)
--(axis cs:1120256,1557.36976220802)
--(axis cs:1122304,1538.24319908288)
--(axis cs:1124352,1542.06974729454)
--(axis cs:1126400,1585.44814835233)
--(axis cs:1128448,1541.58466638714)
--(axis cs:1130496,1592.44410635306)
--(axis cs:1132544,1614.53814345097)
--(axis cs:1134592,1657.50077814428)
--(axis cs:1136640,1581.48449648537)
--(axis cs:1138688,1675.62931532961)
--(axis cs:1140736,1560.35381600944)
--(axis cs:1142784,1697.55015307656)
--(axis cs:1144832,1710.46922248736)
--(axis cs:1146880,1707.10536308016)
--(axis cs:1148928,1724.03296255212)
--(axis cs:1150976,1783.4364542851)
--(axis cs:1153024,1772.44013776487)
--(axis cs:1155072,1773.46437891286)
--(axis cs:1157120,1685.10963934402)
--(axis cs:1159168,1718.6900813675)
--(axis cs:1161216,1752.17638765072)
--(axis cs:1163264,1733.23635434866)
--(axis cs:1165312,1879.8701164172)
--(axis cs:1167360,1894.3975872113)
--(axis cs:1169408,1831.1773338081)
--(axis cs:1171456,1846.39685592178)
--(axis cs:1173504,1847.09387409935)
--(axis cs:1175552,1802.77860040551)
--(axis cs:1177600,1759.91445306699)
--(axis cs:1179648,1824.70535821784)
--(axis cs:1181696,1840.73961170638)
--(axis cs:1183744,1853.40031376813)
--(axis cs:1185792,1922.07340798287)
--(axis cs:1187840,1853.04343325553)
--(axis cs:1189888,1907.18473172954)
--(axis cs:1191936,1905.61576800829)
--(axis cs:1193984,1799.01668526124)
--(axis cs:1196032,1779.95760281858)
--(axis cs:1198080,1829.05608408013)
--(axis cs:1200128,1815.85493008902)
--(axis cs:1202176,1892.91509040098)
--(axis cs:1204224,1880.86629659991)
--(axis cs:1206272,1934.72010506843)
--(axis cs:1208320,1908.37624640428)
--(axis cs:1210368,1862.40276390388)
--(axis cs:1212416,1955.00560074323)
--(axis cs:1214464,1869.41788038669)
--(axis cs:1216512,1936.10249183738)
--(axis cs:1218560,1954.10362347069)
--(axis cs:1220608,1954.51269306877)
--(axis cs:1222656,1976.81705726987)
--(axis cs:1224704,2001.94814974683)
--(axis cs:1226752,2009.82213865109)
--(axis cs:1228800,2045.90815933247)
--(axis cs:1230848,2006.92251418339)
--(axis cs:1232896,2038.75347911315)
--(axis cs:1234944,1996.65180799177)
--(axis cs:1236992,2026.22148720686)
--(axis cs:1239040,1956.4091097312)
--(axis cs:1241088,1950.76784639333)
--(axis cs:1243136,1987.98881082949)
--(axis cs:1245184,1988.71374835239)
--(axis cs:1247232,2031.3416846133)
--(axis cs:1249280,1893.31258806441)
--(axis cs:1251328,1922.14327837573)
--(axis cs:1253376,1937.8564100432)
--(axis cs:1255424,1847.70578419979)
--(axis cs:1257472,1888.37167372688)
--(axis cs:1259520,1879.92509718759)
--(axis cs:1261568,1850.94353533458)
--(axis cs:1263616,1913.21158527417)
--(axis cs:1265664,1897.23031878207)
--(axis cs:1267712,1861.15625043901)
--(axis cs:1269760,1758.48111280011)
--(axis cs:1271808,1747.78861398615)
--(axis cs:1273856,1773.90903683129)
--(axis cs:1275904,1770.81272329796)
--(axis cs:1277952,1751.83610235164)
--(axis cs:1280000,1718.24871521897)
--(axis cs:1282048,1737.18151206269)
--(axis cs:1284096,1747.65968576056)
--(axis cs:1286144,1716.18086130998)
--(axis cs:1288192,1756.99237923209)
--(axis cs:1290240,1789.51572714823)
--(axis cs:1292288,1741.15221238432)
--(axis cs:1294336,1855.79582587133)
--(axis cs:1296384,1834.12845232424)
--(axis cs:1298432,1807.33656566569)
--(axis cs:1300480,1768.71777754529)
--(axis cs:1302528,1737.37834573526)
--(axis cs:1304576,1783.56903913257)
--(axis cs:1306624,1654.35906417981)
--(axis cs:1308672,1671.54858422671)
--(axis cs:1310720,1650.42923409964)
--(axis cs:1312768,1637.14439896918)
--(axis cs:1314816,1625.16201822318)
--(axis cs:1316864,1664.73008018991)
--(axis cs:1318912,1717.24188930218)
--(axis cs:1320960,1659.10070789371)
--(axis cs:1323008,1587.9836546592)
--(axis cs:1325056,1647.74676990339)
--(axis cs:1327104,1632.83161517429)
--(axis cs:1329152,1640.414837023)
--(axis cs:1331200,1656.62315078188)
--(axis cs:1333248,1679.07533968935)
--(axis cs:1335296,1754.97954562066)
--(axis cs:1337344,1760.85084817174)
--(axis cs:1339392,1748.41925496829)
--(axis cs:1341440,1783.28892417976)
--(axis cs:1343488,1781.09359027595)
--(axis cs:1345536,1732.2712434952)
--(axis cs:1347584,1790.18235114401)
--(axis cs:1349632,1809.72380999408)
--(axis cs:1351680,1708.98237633179)
--(axis cs:1353728,1810.99009972116)
--(axis cs:1355776,1882.34739525729)
--(axis cs:1357824,1914.86597022589)
--(axis cs:1359872,1890.10921863381)
--(axis cs:1361920,1965.29630179891)
--(axis cs:1363968,1918.93058038611)
--(axis cs:1366016,1938.75520137707)
--(axis cs:1368064,1916.37411698102)
--(axis cs:1370112,1857.2833595709)
--(axis cs:1372160,1854.14117714927)
--(axis cs:1374208,1874.21343097049)
--(axis cs:1376256,1886.94326259488)
--(axis cs:1378304,1984.16090168664)
--(axis cs:1380352,2001.41402161942)
--(axis cs:1382400,1966.85313562811)
--(axis cs:1384448,1965.07477793417)
--(axis cs:1386496,2032.8137603214)
--(axis cs:1388544,2010.71004042028)
--(axis cs:1390592,1927.48557648048)
--(axis cs:1392640,1918.18482589494)
--(axis cs:1394688,1965.02763602915)
--(axis cs:1396736,2031.82868794555)
--(axis cs:1398784,1902.20088719772)
--(axis cs:1400832,2008.62193641386)
--(axis cs:1402880,1983.54613418181)
--(axis cs:1404928,2008.42997488923)
--(axis cs:1406976,2089.48246597882)
--(axis cs:1409024,2045.83178769171)
--(axis cs:1411072,2044.60985603737)
--(axis cs:1413120,2075.28704548421)
--(axis cs:1415168,2023.63443980221)
--(axis cs:1417216,2008.40733852514)
--(axis cs:1419264,1955.04583598129)
--(axis cs:1421312,1948.34933283491)
--(axis cs:1423360,1943.51465752708)
--(axis cs:1425408,1928.30825548209)
--(axis cs:1427456,1996.64823910811)
--(axis cs:1429504,1960.53260606475)
--(axis cs:1431552,1934.5543381478)
--(axis cs:1433600,1952.37936791752)
--(axis cs:1435648,1983.99654542907)
--(axis cs:1437696,2011.67926554844)
--(axis cs:1439744,2028.38581436964)
--(axis cs:1441792,2023.87647027993)
--(axis cs:1443840,2083.35738977617)
--(axis cs:1445888,2113.83695837446)
--(axis cs:1447936,2096.20189872824)
--(axis cs:1449984,2051.37935797529)
--(axis cs:1452032,2055.37267546953)
--(axis cs:1454080,2104.14955314415)
--(axis cs:1456128,2082.46616477983)
--(axis cs:1458176,2094.83409996589)
--(axis cs:1460224,2127.44853366938)
--(axis cs:1462272,2060.91093714253)
--(axis cs:1464320,2043.98241157623)
--(axis cs:1466368,2095.17261057132)
--(axis cs:1468416,2102.68254731087)
--(axis cs:1470464,2073.31120435277)
--(axis cs:1472512,2026.11986937361)
--(axis cs:1474560,1995.69230320467)
--(axis cs:1476608,1981.65958807111)
--(axis cs:1478656,2178.35686690225)
--(axis cs:1480704,2120.77723924716)
--(axis cs:1482752,2132.52029024208)
--(axis cs:1484800,2132.70146951103)
--(axis cs:1486848,2146.87890259953)
--(axis cs:1488896,2154.66304197443)
--(axis cs:1490944,2099.19330403207)
--(axis cs:1492992,2154.86639449004)
--(axis cs:1495040,2142.29640289789)
--(axis cs:1497088,2185.63863689767)
--(axis cs:1499136,2105.73169319342)
--(axis cs:1501184,2067.23767801415)
--(axis cs:1503232,2035.83654620533)
--(axis cs:1505280,2040.95532788026)
--(axis cs:1507328,2016.81617437007)
--(axis cs:1509376,1967.63142608536)
--(axis cs:1511424,1966.49940196772)
--(axis cs:1513472,1975.5753999974)
--(axis cs:1515520,2078.21365238033)
--(axis cs:1517568,2029.65201473034)
--(axis cs:1519616,1997.24807262672)
--(axis cs:1521664,2027.46182050468)
--(axis cs:1523712,2017.08485553781)
--(axis cs:1525760,1983.99860300361)
--(axis cs:1527808,2003.32111553042)
--(axis cs:1529856,1979.04292671462)
--(axis cs:1531904,2075.69542693324)
--(axis cs:1533952,2072.75799749887)
--(axis cs:1536000,2078.22586886439)
--(axis cs:1538048,2091.30036568556)
--(axis cs:1540096,2075.04593891085)
--(axis cs:1542144,2084.21550058938)
--(axis cs:1544192,2091.08471491485)
--(axis cs:1546240,2109.86427511539)
--(axis cs:1548288,2136.93243609836)
--(axis cs:1550336,2071.38693390587)
--(axis cs:1552384,2142.27041693035)
--(axis cs:1554432,2107.68424609659)
--(axis cs:1556480,2082.59259757933)
--(axis cs:1558528,2133.31558459073)
--(axis cs:1560576,2099.29442836794)
--(axis cs:1562624,2127.8059221626)
--(axis cs:1564672,2176.84989378219)
--(axis cs:1566720,2229.57640078706)
--(axis cs:1568768,2283.75546312651)
--(axis cs:1570816,2271.68228564617)
--(axis cs:1572864,2283.07822744816)
--(axis cs:1574912,2267.08664520599)
--(axis cs:1576960,2290.4442975828)
--(axis cs:1579008,2246.60468920003)
--(axis cs:1581056,2281.04113373258)
--(axis cs:1583104,2337.09031418075)
--(axis cs:1585152,2308.31222618313)
--(axis cs:1587200,2353.65191650114)
--(axis cs:1589248,2324.99231743281)
--(axis cs:1591296,2333.94292979217)
--(axis cs:1593344,2281.47767994447)
--(axis cs:1595392,2296.72383790851)
--(axis cs:1597440,2305.21391166536)
--(axis cs:1599488,2323.94249912528)
--(axis cs:1601536,2240.23976428404)
--(axis cs:1603584,2214.78861221018)
--(axis cs:1605632,2329.17780361579)
--(axis cs:1607680,2316.87546234734)
--(axis cs:1609728,2284.09889487028)
--(axis cs:1611776,2261.92637729675)
--(axis cs:1613824,2380.96334496517)
--(axis cs:1615872,2319.50192452845)
--(axis cs:1617920,2389.0641843057)
--(axis cs:1619968,2348.4691635098)
--(axis cs:1622016,2344.11046021116)
--(axis cs:1624064,2358.743210932)
--(axis cs:1626112,2307.63567444902)
--(axis cs:1628160,2340.06113700317)
--(axis cs:1630208,2204.88193604106)
--(axis cs:1632256,2291.30066276088)
--(axis cs:1634304,2308.24327704618)
--(axis cs:1636352,2274.3337429345)
--(axis cs:1638400,2223.0060472055)
--(axis cs:1640448,2184.40390208124)
--(axis cs:1642496,2332.33677804852)
--(axis cs:1644544,2286.89555255642)
--(axis cs:1646592,2276.0271366619)
--(axis cs:1648640,2287.93151809717)
--(axis cs:1650688,2247.20682635866)
--(axis cs:1652736,2231.92987232582)
--(axis cs:1654784,2077.70488642689)
--(axis cs:1656832,2218.2162323276)
--(axis cs:1658880,2123.1423885144)
--(axis cs:1660928,2028.21058054196)
--(axis cs:1662976,2092.30717001773)
--(axis cs:1665024,2118.96239902398)
--(axis cs:1667072,2137.60531211539)
--(axis cs:1669120,2052.4086009723)
--(axis cs:1671168,2172.77640660385)
--(axis cs:1673216,2066.22447660905)
--(axis cs:1675264,2176.8570643195)
--(axis cs:1677312,2062.34970850063)
--(axis cs:1679360,2110.52346737344)
--(axis cs:1681408,2130.84788797554)
--(axis cs:1683456,2204.15088535245)
--(axis cs:1685504,2099.20416131928)
--(axis cs:1687552,2130.17448443421)
--(axis cs:1689600,2063.11651920611)
--(axis cs:1691648,2040.88833459722)
--(axis cs:1693696,2113.7729971811)
--(axis cs:1695744,1990.88289259307)
--(axis cs:1697792,1972.00778531203)
--(axis cs:1699840,1958.10546932225)
--(axis cs:1701888,1901.37900903665)
--(axis cs:1703936,1936.49867074149)
--(axis cs:1705984,2018.87035793289)
--(axis cs:1708032,2200.33764849944)
--(axis cs:1710080,2145.3042105408)
--(axis cs:1712128,2056.43481227045)
--(axis cs:1714176,2145.66005029205)
--(axis cs:1716224,2098.96326154949)
--(axis cs:1718272,2234.83315773788)
--(axis cs:1720320,2141.35960124017)
--(axis cs:1722368,2176.16446619316)
--(axis cs:1724416,2131.72779853997)
--(axis cs:1726464,2079.182369679)
--(axis cs:1728512,2009.26832366225)
--(axis cs:1730560,2093.02606787556)
--(axis cs:1732608,2077.1616960514)
--(axis cs:1734656,1989.79263925428)
--(axis cs:1736704,1959.73341366074)
--(axis cs:1738752,1944.21685391094)
--(axis cs:1740800,1900.07218855973)
--(axis cs:1742848,1961.53947869593)
--(axis cs:1744896,1924.16564588418)
--(axis cs:1746944,1970.60102388183)
--(axis cs:1748992,1940.30520128745)
--(axis cs:1751040,1962.41871563237)
--(axis cs:1753088,2067.76855922745)
--(axis cs:1755136,2051.59171963471)
--(axis cs:1757184,2082.22126507144)
--(axis cs:1759232,2150.57762948013)
--(axis cs:1761280,2084.60678039232)
--(axis cs:1763328,1949.90613929604)
--(axis cs:1765376,2038.49918456273)
--(axis cs:1767424,2048.97371273593)
--(axis cs:1769472,2081.49609655304)
--(axis cs:1771520,2114.53359255784)
--(axis cs:1773568,2127.34048595392)
--(axis cs:1775616,2099.10457528993)
--(axis cs:1777664,2147.32011269567)
--(axis cs:1779712,2116.88295723414)
--(axis cs:1781760,2134.05862521456)
--(axis cs:1783808,2194.9042468448)
--(axis cs:1785856,2221.44230840911)
--(axis cs:1787904,2136.13201026345)
--(axis cs:1789952,2177.19730255463)
--(axis cs:1792000,2183.80273712837)
--(axis cs:1794048,2189.61933782546)
--(axis cs:1796096,2169.04136912989)
--(axis cs:1798144,2144.36077150388)
--(axis cs:1800192,2143.79867658187)
--(axis cs:1802240,2115.55537055819)
--(axis cs:1804288,2208.92723550875)
--(axis cs:1806336,2153.5935767552)
--(axis cs:1808384,2202.11966227303)
--(axis cs:1810432,2078.78716243725)
--(axis cs:1812480,2193.65439747764)
--(axis cs:1814528,2119.96905056962)
--(axis cs:1816576,2254.04113170116)
--(axis cs:1818624,2097.16881449928)
--(axis cs:1820672,2074.85805398388)
--(axis cs:1822720,2216.90932822319)
--(axis cs:1824768,2040.2039891351)
--(axis cs:1826816,2193.08767534834)
--(axis cs:1828864,2197.96813949574)
--(axis cs:1830912,2154.07935557099)
--(axis cs:1832960,2264.6378126519)
--(axis cs:1835008,2133.02983661936)
--(axis cs:1837056,2179.41641595039)
--(axis cs:1839104,2038.24226337059)
--(axis cs:1841152,2172.79498073691)
--(axis cs:1843200,2097.75845307399)
--(axis cs:1845248,2040.83670591312)
--(axis cs:1847296,2036.23068103985)
--(axis cs:1849344,2043.59558496831)
--(axis cs:1851392,2054.60057715545)
--(axis cs:1853440,2159.56357200129)
--(axis cs:1855488,2062.25092667532)
--(axis cs:1857536,2052.11702018883)
--(axis cs:1859584,2087.49608798548)
--(axis cs:1861632,2069.82223859183)
--(axis cs:1863680,2075.08279663643)
--(axis cs:1865728,2098.26723617904)
--(axis cs:1867776,2149.61455295531)
--(axis cs:1869824,2093.79728862159)
--(axis cs:1871872,2129.93155081625)
--(axis cs:1873920,2093.34534789572)
--(axis cs:1875968,2163.90881417534)
--(axis cs:1878016,2164.43382006874)
--(axis cs:1880064,2141.77097444553)
--(axis cs:1882112,2045.93381805697)
--(axis cs:1884160,2017.69294452493)
--(axis cs:1886208,2078.49369685656)
--(axis cs:1888256,2059.28657855124)
--(axis cs:1890304,2066.39976634971)
--(axis cs:1892352,2034.56402668838)
--(axis cs:1894400,2042.71576343215)
--(axis cs:1896448,2064.18763303213)
--(axis cs:1898496,2132.98315421263)
--(axis cs:1900544,2030.18989786209)
--(axis cs:1902592,2019.51209445918)
--(axis cs:1904640,2023.14016786588)
--(axis cs:1906688,2040.8691933051)
--(axis cs:1908736,2111.68496839036)
--(axis cs:1910784,2105.16049590743)
--(axis cs:1912832,2126.49364991823)
--(axis cs:1914880,2139.27697332791)
--(axis cs:1916928,2030.17555290811)
--(axis cs:1918976,2091.65163686977)
--(axis cs:1921024,2071.84610834982)
--(axis cs:1923072,2134.88412097878)
--(axis cs:1925120,2291.03815814611)
--(axis cs:1927168,2254.54763887607)
--(axis cs:1929216,2311.82587969588)
--(axis cs:1931264,2269.83349329097)
--(axis cs:1933312,2191.64784828723)
--(axis cs:1935360,2319.00216849874)
--(axis cs:1937408,2175.23118964482)
--(axis cs:1939456,2276.98792834794)
--(axis cs:1941504,2386.77665109954)
--(axis cs:1943552,2297.78439305677)
--(axis cs:1945600,2383.62522897616)
--(axis cs:1947648,2354.67696574351)
--(axis cs:1949696,2186.12749948733)
--(axis cs:1951744,2243.76515054905)
--(axis cs:1953792,2372.75062652262)
--(axis cs:1955840,2303.94121522363)
--(axis cs:1957888,2287.01042773474)
--(axis cs:1959936,2273.02869357575)
--(axis cs:1961984,2218.95306746293)
--(axis cs:1964032,2390.91355223568)
--(axis cs:1966080,2270.53812264949)
--(axis cs:1968128,2238.55764855732)
--(axis cs:1970176,2283.69142582551)
--(axis cs:1972224,2237.9641703948)
--(axis cs:1974272,2096.04132165114)
--(axis cs:1976320,2161.26174817515)
--(axis cs:1978368,2162.84026282118)
--(axis cs:1980416,2177.22698271787)
--(axis cs:1982464,2267.61572377693)
--(axis cs:1984512,2353.1024218011)
--(axis cs:1986560,2376.9148002483)
--(axis cs:1988608,2223.51333309065)
--(axis cs:1990656,2304.22403526972)
--(axis cs:1992704,2301.3415343482)
--(axis cs:1994752,2412.75113440804)
--(axis cs:1996800,2265.59215142361)
--(axis cs:1998848,2282.5140937262)
--(axis cs:2000896,2247.60564323621)
--(axis cs:2002944,2277.74494274303)
--(axis cs:2004992,2269.82723962989)
--(axis cs:2007040,2301.09666057462)
--(axis cs:2009088,2385.12444358291)
--(axis cs:2011136,2383.02588941908)
--(axis cs:2013184,2361.05899182836)
--(axis cs:2015232,2237.43255722128)
--(axis cs:2017280,2222.00111381455)
--(axis cs:2019328,2207.8025394277)
--(axis cs:2021376,2204.64634068569)
--(axis cs:2023424,2166.53550544409)
--(axis cs:2025472,2153.6053852375)
--(axis cs:2027520,2080.56239306054)
--(axis cs:2029568,1980.25697054047)
--(axis cs:2031616,1990.15173914253)
--(axis cs:2033664,2098.47261150186)
--(axis cs:2035712,2111.74864747844)
--(axis cs:2037760,1981.02011640784)
--(axis cs:2039808,1987.48664182118)
--(axis cs:2041856,2064.31766769555)
--(axis cs:2043904,2036.32213613241)
--(axis cs:2045952,2053.99724517676)
--(axis cs:2048000,2259.73518220064)
--(axis cs:2050048,2201.61092273459)
--(axis cs:2052096,2256.15055378606)
--(axis cs:2054144,2211.69380610995)
--(axis cs:2056192,2269.72012383735)
--(axis cs:2058240,2247.09845982962)
--(axis cs:2060288,2400.09037887719)
--(axis cs:2062336,2222.11386764604)
--(axis cs:2064384,2267.46793192209)
--(axis cs:2066432,2337.2220066036)
--(axis cs:2068480,2307.60437470727)
--(axis cs:2070528,2290.68895115125)
--(axis cs:2072576,2234.86095610494)
--(axis cs:2074624,2257.61148855023)
--(axis cs:2076672,2156.56011189866)
--(axis cs:2078720,2102.22644912662)
--(axis cs:2080768,2023.19786366193)
--(axis cs:2082816,2129.57511269601)
--(axis cs:2084864,2071.85994808766)
--(axis cs:2086912,2020.84898661733)
--(axis cs:2088960,2075.00171836398)
--(axis cs:2091008,1964.78134851286)
--(axis cs:2093056,2120.92046246277)
--(axis cs:2095104,2093.43890247763)
--(axis cs:2097152,2081.92035148493)
--(axis cs:2099200,2204.91599650759)
--(axis cs:2101248,2237.7781583765)
--(axis cs:2103296,2204.9868251844)
--(axis cs:2105344,2284.78139770603)
--(axis cs:2107392,2270.50533389718)
--(axis cs:2109440,2251.44682688946)
--(axis cs:2111488,2222.88417864804)
--(axis cs:2113536,2094.94152827687)
--(axis cs:2115584,2134.45048483284)
--(axis cs:2117632,2136.03378398985)
--(axis cs:2119680,2114.07901773891)
--(axis cs:2121728,2138.40095879128)
--(axis cs:2123776,2205.44319416811)
--(axis cs:2125824,2191.48636918974)
--(axis cs:2127872,2225.34114352942)
--(axis cs:2129920,2282.37507435533)
--(axis cs:2131968,2251.11796789097)
--(axis cs:2134016,2236.05864299848)
--(axis cs:2136064,2369.21226204288)
--(axis cs:2138112,2238.0627483541)
--(axis cs:2140160,2239.45246099796)
--(axis cs:2142208,2239.58870370079)
--(axis cs:2144256,2274.73127243527)
--(axis cs:2146304,2276.07822041953)
--(axis cs:2148352,2392.78601503622)
--(axis cs:2150400,2352.29359088034)
--(axis cs:2152448,2381.29724671977)
--(axis cs:2154496,2349.7965112858)
--(axis cs:2156544,2313.24924249859)
--(axis cs:2158592,2268.57873860432)
--(axis cs:2160640,2269.11823557146)
--(axis cs:2162688,2290.17933255089)
--(axis cs:2164736,2241.59411017801)
--(axis cs:2166784,2198.09648223693)
--(axis cs:2168832,2198.66462418826)
--(axis cs:2170880,2252.68741949788)
--(axis cs:2172928,2321.30832133873)
--(axis cs:2174976,2214.77141699608)
--(axis cs:2177024,2262.44974712413)
--(axis cs:2179072,2165.70268672731)
--(axis cs:2181120,2150.56908842918)
--(axis cs:2183168,2158.93062373618)
--(axis cs:2185216,2140.82703126087)
--(axis cs:2187264,2124.66202226813)
--(axis cs:2189312,2092.99437039474)
--(axis cs:2191360,2108.49494066019)
--(axis cs:2193408,1979.40718186534)
--(axis cs:2195456,1948.83540924775)
--(axis cs:2197504,2036.18093474349)
--(axis cs:2199552,2064.63661713875)
--(axis cs:2201600,2093.4126040173)
--(axis cs:2203648,2123.50637127433)
--(axis cs:2205696,2089.7544954575)
--(axis cs:2207744,2138.74518560515)
--(axis cs:2209792,2105.54125128188)
--(axis cs:2211840,2172.84326455672)
--(axis cs:2213888,2006.16850531945)
--(axis cs:2215936,1987.28572631283)
--(axis cs:2217984,2068.48098256925)
--(axis cs:2220032,1967.60182245088)
--(axis cs:2222080,2014.88381905125)
--(axis cs:2224128,2070.77504182652)
--(axis cs:2226176,2239.37472701136)
--(axis cs:2228224,2204.0065725783)
--(axis cs:2230272,2223.87488323153)
--(axis cs:2232320,2230.53681521497)
--(axis cs:2234368,2252.08601319365)
--(axis cs:2236416,2145.43890017778)
--(axis cs:2238464,2212.5279688694)
--(axis cs:2240512,2279.69460582527)
--(axis cs:2242560,2175.184839757)
--(axis cs:2244608,2255.04959307206)
--(axis cs:2246656,2207.17045480083)
--(axis cs:2248704,2221.74365741207)
--(axis cs:2250752,2129.58542335978)
--(axis cs:2252800,2234.90847046863)
--(axis cs:2254848,2229.61826643462)
--(axis cs:2256896,2234.70250252038)
--(axis cs:2258944,2259.72177654115)
--(axis cs:2260992,2260.03918850208)
--(axis cs:2263040,2220.33933854734)
--(axis cs:2265088,2257.35976728032)
--(axis cs:2267136,2283.05040009922)
--(axis cs:2269184,2265.8614832083)
--(axis cs:2271232,2247.59424716889)
--(axis cs:2273280,2208.36575977343)
--(axis cs:2275328,2277.91136286566)
--(axis cs:2277376,2226.56973739746)
--(axis cs:2279424,2329.4631754237)
--(axis cs:2281472,2277.62486214787)
--(axis cs:2283520,2285.67051293983)
--(axis cs:2285568,2280.97870000906)
--(axis cs:2287616,2258.47985134195)
--(axis cs:2289664,2247.82853098676)
--(axis cs:2291712,2269.53642401559)
--(axis cs:2293760,2251.03542668696)
--(axis cs:2295808,2207.32122796232)
--(axis cs:2297856,2282.52672192382)
--(axis cs:2299904,2333.70086048303)
--(axis cs:2301952,2310.72578142964)
--(axis cs:2304000,2280.06492009775)
--(axis cs:2306048,2277.5993668858)
--(axis cs:2308096,2244.88459605656)
--(axis cs:2310144,2299.97517995945)
--(axis cs:2312192,2294.63157795804)
--(axis cs:2314240,2303.55374033161)
--(axis cs:2316288,2291.74692287446)
--(axis cs:2318336,2257.1921309068)
--(axis cs:2320384,2308.82843323394)
--(axis cs:2322432,2219.96462782352)
--(axis cs:2324480,2276.93636094056)
--(axis cs:2326528,2200.4521514824)
--(axis cs:2328576,2144.44497428362)
--(axis cs:2330624,2252.54443667909)
--(axis cs:2332672,2186.07277761295)
--(axis cs:2334720,2271.26987594863)
--(axis cs:2336768,2127.70865876883)
--(axis cs:2338816,2156.78626043822)
--(axis cs:2340864,2158.81047040433)
--(axis cs:2342912,2149.67448197429)
--(axis cs:2344960,2183.45344381814)
--(axis cs:2347008,2226.27100272552)
--(axis cs:2349056,2198.41931782602)
--(axis cs:2351104,2169.35673578123)
--(axis cs:2353152,2158.00502257974)
--(axis cs:2355200,2202.86565942552)
--(axis cs:2357248,2211.30995418426)
--(axis cs:2359296,2255.46863820688)
--(axis cs:2361344,2239.8681132429)
--(axis cs:2363392,2280.16577530506)
--(axis cs:2365440,2223.34719631241)
--(axis cs:2367488,2254.53880397311)
--(axis cs:2369536,2265.96399698031)
--(axis cs:2371584,2241.90498304122)
--(axis cs:2373632,2257.63372901131)
--(axis cs:2375680,2097.49620775099)
--(axis cs:2377728,2176.37761810702)
--(axis cs:2379776,2227.20964918967)
--(axis cs:2381824,2194.92519803518)
--(axis cs:2383872,2184.80191770956)
--(axis cs:2385920,2151.26058430932)
--(axis cs:2387968,2145.97735613574)
--(axis cs:2390016,2189.82605743195)
--(axis cs:2392064,2219.29784059565)
--(axis cs:2394112,2199.85980314573)
--(axis cs:2396160,2183.0965596528)
--(axis cs:2398208,2127.8437221746)
--(axis cs:2400256,2174.73820456243)
--(axis cs:2402304,2190.42233681348)
--(axis cs:2404352,2209.60578701181)
--(axis cs:2406400,2211.8494032728)
--(axis cs:2408448,2215.9891681801)
--(axis cs:2410496,2134.27771348885)
--(axis cs:2412544,2145.23090444049)
--(axis cs:2414592,2111.31543465206)
--(axis cs:2416640,2236.04624549989)
--(axis cs:2418688,2078.83441630379)
--(axis cs:2420736,2103.77627111794)
--(axis cs:2422784,2092.84946366149)
--(axis cs:2424832,2167.25177971092)
--(axis cs:2426880,2218.86308475337)
--(axis cs:2428928,2141.69675647792)
--(axis cs:2430976,2189.11129933338)
--(axis cs:2433024,2237.77280689519)
--(axis cs:2435072,2228.64029973679)
--(axis cs:2437120,2234.84069706585)
--(axis cs:2439168,2309.4204967888)
--(axis cs:2441216,2309.42038627468)
--(axis cs:2443264,2283.24276297945)
--(axis cs:2445312,2335.57697624125)
--(axis cs:2447360,2290.873603299)
--(axis cs:2449408,2290.5887401277)
--(axis cs:2451456,2243.97944109978)
--(axis cs:2453504,2323.67191930909)
--(axis cs:2455552,2254.45811428926)
--(axis cs:2457600,2222.12397540038)
--(axis cs:2459648,2313.36869171327)
--(axis cs:2461696,2284.85657474149)
--(axis cs:2463744,2333.18519567824)
--(axis cs:2465792,2373.89480063908)
--(axis cs:2467840,2300.52611320408)
--(axis cs:2469888,2321.27685807147)
--(axis cs:2471936,2262.04155440244)
--(axis cs:2473984,2328.77818725458)
--(axis cs:2476032,2399.65513945262)
--(axis cs:2478080,2424.66468771708)
--(axis cs:2480128,2480.17227489299)
--(axis cs:2482176,2472.20362197587)
--(axis cs:2484224,2419.67007854501)
--(axis cs:2486272,2336.71906684169)
--(axis cs:2488320,2309.74542470145)
--(axis cs:2490368,2412.48325961498)
--(axis cs:2492416,2354.69926641893)
--(axis cs:2494464,2306.51294978382)
--(axis cs:2496512,2238.29177358012)
--(axis cs:2498560,2275.48795501166)
--(axis cs:2500608,2348.20543872598)
--(axis cs:2502656,2365.62236845543)
--(axis cs:2504704,2345.08849731482)
--(axis cs:2506752,2311.1537152257)
--(axis cs:2508800,2255.1648775471)
--(axis cs:2510848,2262.09942079645)
--(axis cs:2512896,2324.23761405927)
--(axis cs:2514944,2433.72163654108)
--(axis cs:2516992,2371.6587497413)
--(axis cs:2519040,2381.41175422217)
--(axis cs:2521088,2437.87809084865)
--(axis cs:2523136,2389.33383880385)
--(axis cs:2525184,2155.3543672979)
--(axis cs:2527232,2280.22736442582)
--(axis cs:2529280,2345.42037074371)
--(axis cs:2531328,2401.9828516182)
--(axis cs:2533376,2413.24237864635)
--(axis cs:2535424,2363.12089497817)
--(axis cs:2537472,2306.76827676956)
--(axis cs:2539520,2338.34292800315)
--(axis cs:2541568,2315.95769738008)
--(axis cs:2543616,2271.9183165212)
--(axis cs:2545664,2459.15512418782)
--(axis cs:2547712,2444.91890344238)
--(axis cs:2549760,2388.23852243206)
--(axis cs:2551808,2389.41154262592)
--(axis cs:2553856,2393.2161765515)
--(axis cs:2555904,2323.1541030753)
--(axis cs:2557952,2538.71465085345)
--(axis cs:2560000,2497.74597553998)
--(axis cs:2562048,2454.51296989976)
--(axis cs:2564096,2393.91885644439)
--(axis cs:2566144,2510.38865870041)
--(axis cs:2568192,2376.39995681841)
--(axis cs:2570240,2356.59586337806)
--(axis cs:2572288,2514.42750907029)
--(axis cs:2574336,2476.51096121086)
--(axis cs:2576384,2580.2329540106)
--(axis cs:2578432,2493.75901072088)
--(axis cs:2580480,2532.89659525018)
--(axis cs:2582528,2568.95531815207)
--(axis cs:2584576,2535.05083100506)
--(axis cs:2586624,2546.74376814093)
--(axis cs:2588672,2492.63389186501)
--(axis cs:2590720,2494.96999343817)
--(axis cs:2592768,2448.77166129446)
--(axis cs:2594816,2418.44643759341)
--(axis cs:2596864,2515.47158900226)
--(axis cs:2598912,2398.17686082804)
--(axis cs:2600960,2405.42037623131)
--(axis cs:2603008,2491.95217747622)
--(axis cs:2605056,2394.56485202674)
--(axis cs:2607104,2386.29462679668)
--(axis cs:2609152,2387.01288747537)
--(axis cs:2611200,2441.38998831939)
--(axis cs:2613248,2481.18314894307)
--(axis cs:2615296,2324.59601491799)
--(axis cs:2617344,2512.64906666765)
--(axis cs:2619392,2442.82649071158)
--(axis cs:2621440,2478.61081496699)
--(axis cs:2623488,2426.79903154495)
--(axis cs:2625536,2390.65763353459)
--(axis cs:2627584,2520.39046730522)
--(axis cs:2629632,2552.80279633334)
--(axis cs:2631680,2487.28621313873)
--(axis cs:2633728,2489.36922778626)
--(axis cs:2635776,2473.43698749529)
--(axis cs:2637824,2521.74606845982)
--(axis cs:2639872,2537.99007740191)
--(axis cs:2641920,2589.79444035198)
--(axis cs:2643968,2555.74480544899)
--(axis cs:2646016,2480.80311404141)
--(axis cs:2648064,2449.40716025496)
--(axis cs:2650112,2393.87168617321)
--(axis cs:2652160,2394.02019834957)
--(axis cs:2654208,2337.53875926746)
--(axis cs:2656256,2329.07742520661)
--(axis cs:2658304,2295.38321086971)
--(axis cs:2660352,2262.94148425298)
--(axis cs:2662400,2319.23640854449)
--(axis cs:2664448,2347.9732020535)
--(axis cs:2666496,2327.2656859594)
--(axis cs:2668544,2307.10336520758)
--(axis cs:2670592,2306.47233138645)
--(axis cs:2672640,2323.00193852003)
--(axis cs:2674688,2279.06756301188)
--(axis cs:2676736,2287.05639616629)
--(axis cs:2678784,2330.03330756222)
--(axis cs:2680832,2332.35689519384)
--(axis cs:2682880,2330.98812661323)
--(axis cs:2684928,2345.98433434558)
--(axis cs:2686976,2332.40311529647)
--(axis cs:2689024,2269.84683744606)
--(axis cs:2691072,2300.89614349567)
--(axis cs:2693120,2268.83936248936)
--(axis cs:2695168,2271.21512084513)
--(axis cs:2697216,2324.65038503054)
--(axis cs:2699264,2321.47258193956)
--(axis cs:2701312,2377.40313397113)
--(axis cs:2703360,2397.43310794626)
--(axis cs:2705408,2371.99504957524)
--(axis cs:2707456,2404.3313078639)
--(axis cs:2709504,2424.47072426339)
--(axis cs:2711552,2465.46736281891)
--(axis cs:2713600,2313.91737979868)
--(axis cs:2715648,2333.54120990845)
--(axis cs:2717696,2395.49299699963)
--(axis cs:2719744,2381.30891531771)
--(axis cs:2721792,2294.15002067251)
--(axis cs:2723840,2307.66969759187)
--(axis cs:2725888,2329.26610793049)
--(axis cs:2727936,2233.69546760742)
--(axis cs:2729984,2242.93509937086)
--(axis cs:2732032,2329.77790509762)
--(axis cs:2734080,2360.34296530488)
--(axis cs:2736128,2413.38200610864)
--(axis cs:2738176,2316.88961589158)
--(axis cs:2740224,2346.98783894864)
--(axis cs:2742272,2272.9688075709)
--(axis cs:2744320,2133.94552700931)
--(axis cs:2746368,2229.17583391517)
--(axis cs:2748416,2267.03557179513)
--(axis cs:2750464,2354.91233765621)
--(axis cs:2752512,2276.4386140082)
--(axis cs:2754560,2303.00141891998)
--(axis cs:2756608,2326.15487592045)
--(axis cs:2758656,2303.19752163873)
--(axis cs:2760704,2229.45124105332)
--(axis cs:2762752,2276.82563317492)
--(axis cs:2764800,2351.81817998133)
--(axis cs:2766848,2337.13001296694)
--(axis cs:2768896,2371.46753714214)
--(axis cs:2770944,2385.33077579429)
--(axis cs:2772992,2366.6158512393)
--(axis cs:2775040,2374.6915452449)
--(axis cs:2777088,2359.10813884504)
--(axis cs:2779136,2385.18193197453)
--(axis cs:2781184,2310.7289232716)
--(axis cs:2783232,2175.83359254532)
--(axis cs:2785280,2130.58326653592)
--(axis cs:2787328,2290.15345489435)
--(axis cs:2789376,2256.70034217447)
--(axis cs:2791424,2275.29658913421)
--(axis cs:2793472,2325.11540841457)
--(axis cs:2795520,2314.16520161815)
--(axis cs:2797568,2338.99784744941)
--(axis cs:2799616,2176.85659757235)
--(axis cs:2801664,2258.139307394)
--(axis cs:2803712,2245.46324575612)
--(axis cs:2805760,2294.72615598201)
--(axis cs:2807808,2142.54262922099)
--(axis cs:2809856,2140.22966987763)
--(axis cs:2811904,2139.33851931465)
--(axis cs:2813952,2082.08768272643)
--(axis cs:2816000,2074.23122566946)
--(axis cs:2818048,2098.89019733762)
--(axis cs:2820096,2084.58811364654)
--(axis cs:2822144,2184.40687395423)
--(axis cs:2824192,2191.91045775665)
--(axis cs:2826240,2240.67481783231)
--(axis cs:2828288,2217.74536217631)
--(axis cs:2830336,2230.90439482965)
--(axis cs:2832384,2287.4111347609)
--(axis cs:2834432,2180.93993372336)
--(axis cs:2836480,2150.62930338552)
--(axis cs:2838528,2160.51245805232)
--(axis cs:2840576,2176.38496992344)
--(axis cs:2842624,2095.8463794951)
--(axis cs:2844672,2139.37468697549)
--(axis cs:2846720,2126.94571049973)
--(axis cs:2848768,2099.22210721002)
--(axis cs:2850816,2132.02421581371)
--(axis cs:2852864,2087.8758480636)
--(axis cs:2854912,2088.86492161868)
--(axis cs:2856960,2033.77880071729)
--(axis cs:2859008,2245.64092031229)
--(axis cs:2861056,2264.19761050674)
--(axis cs:2863104,2205.1277198437)
--(axis cs:2865152,2227.06116649933)
--(axis cs:2867200,2260.1717828837)
--(axis cs:2869248,2238.39507417622)
--(axis cs:2871296,2287.11789081076)
--(axis cs:2873344,2226.83277688248)
--(axis cs:2875392,2294.15701189735)
--(axis cs:2877440,2237.25727459364)
--(axis cs:2879488,2278.74727521354)
--(axis cs:2881536,2299.18219739285)
--(axis cs:2883584,2176.65191174782)
--(axis cs:2885632,2261.42492724503)
--(axis cs:2887680,2189.26987259035)
--(axis cs:2889728,2243.69396176107)
--(axis cs:2891776,2340.64444523611)
--(axis cs:2893824,2318.12257965792)
--(axis cs:2895872,2407.58263576102)
--(axis cs:2897920,2404.50750875329)
--(axis cs:2899968,2373.87505590837)
--(axis cs:2902016,2328.41082545219)
--(axis cs:2904064,2340.17592208147)
--(axis cs:2906112,2378.63426926969)
--(axis cs:2908160,2464.2615946144)
--(axis cs:2910208,2460.69425370578)
--(axis cs:2912256,2445.26349309937)
--(axis cs:2914304,2446.0366619374)
--(axis cs:2916352,2470.98642641494)
--(axis cs:2918400,2429.02086840612)
--(axis cs:2920448,2357.15777903361)
--(axis cs:2922496,2316.88176531531)
--(axis cs:2924544,2250.62385840458)
--(axis cs:2926592,2308.70448927209)
--(axis cs:2928640,2244.06342504812)
--(axis cs:2930688,2309.23885021502)
--(axis cs:2932736,2369.31323603321)
--(axis cs:2934784,2308.33358373735)
--(axis cs:2936832,2267.10181285346)
--(axis cs:2938880,2258.17450800705)
--(axis cs:2940928,2260.75890606952)
--(axis cs:2942976,2258.0807602257)
--(axis cs:2945024,2238.63656946743)
--(axis cs:2947072,2248.03443007143)
--(axis cs:2949120,2176.09278690971)
--(axis cs:2951168,2201.6645106543)
--(axis cs:2953216,2167.35612723301)
--(axis cs:2955264,2213.58522346364)
--(axis cs:2957312,2210.50035967341)
--(axis cs:2959360,2210.85720511814)
--(axis cs:2961408,2177.09931830002)
--(axis cs:2963456,2257.04622546798)
--(axis cs:2965504,2075.28109002727)
--(axis cs:2967552,2086.50518209736)
--(axis cs:2969600,2074.36803502617)
--(axis cs:2971648,2101.64789473738)
--(axis cs:2973696,2103.95121957526)
--(axis cs:2975744,2105.56200976999)
--(axis cs:2977792,2146.54818484629)
--(axis cs:2979840,2102.43968141409)
--(axis cs:2981888,2089.20556547297)
--(axis cs:2983936,2142.74561228127)
--(axis cs:2985984,2153.92053196151)
--(axis cs:2988032,2128.94029550835)
--(axis cs:2990080,2167.28446904122)
--(axis cs:2992128,2175.39644100474)
--(axis cs:2994176,2166.08168566187)
--(axis cs:2996224,2178.70115868448)
--(axis cs:2998272,2199.34948734152)
--(axis cs:2998272,2849.12141826009)
--(axis cs:2998272,2849.12141826009)
--(axis cs:2996224,2900.71752997673)
--(axis cs:2994176,2941.65897507783)
--(axis cs:2992128,2947.54903924208)
--(axis cs:2990080,2951.42824866192)
--(axis cs:2988032,2958.33140392105)
--(axis cs:2985984,2900.58888241929)
--(axis cs:2983936,2898.17210344357)
--(axis cs:2981888,2912.40548503084)
--(axis cs:2979840,2924.02503008241)
--(axis cs:2977792,2861.33897909818)
--(axis cs:2975744,2900.70399315827)
--(axis cs:2973696,2913.70573687449)
--(axis cs:2971648,2926.35820472019)
--(axis cs:2969600,2949.62683360136)
--(axis cs:2967552,2952.45493621522)
--(axis cs:2965504,3005.64112131158)
--(axis cs:2963456,2864.43256679912)
--(axis cs:2961408,2994.16615268777)
--(axis cs:2959360,2997.79903129089)
--(axis cs:2957312,3017.08846311197)
--(axis cs:2955264,3041.14980123443)
--(axis cs:2953216,3078.36710795753)
--(axis cs:2951168,3061.23637020592)
--(axis cs:2949120,3113.70944299107)
--(axis cs:2947072,3049.73630698144)
--(axis cs:2945024,3068.85096834884)
--(axis cs:2942976,3049.50982666165)
--(axis cs:2940928,3062.40606841672)
--(axis cs:2938880,3059.6190744148)
--(axis cs:2936832,3050.26225898525)
--(axis cs:2934784,3038.22922959937)
--(axis cs:2932736,3022.1685037843)
--(axis cs:2930688,3099.20867709184)
--(axis cs:2928640,3181.70719999544)
--(axis cs:2926592,3133.23279912033)
--(axis cs:2924544,3207.80108569644)
--(axis cs:2922496,3169.44192770053)
--(axis cs:2920448,3111.43986264488)
--(axis cs:2918400,3092.36498924827)
--(axis cs:2916352,3057.94250374396)
--(axis cs:2914304,3078.01021078528)
--(axis cs:2912256,3108.40795652105)
--(axis cs:2910208,3106.12033077018)
--(axis cs:2908160,3115.2485957048)
--(axis cs:2906112,3203.9792796138)
--(axis cs:2904064,3210.80337652911)
--(axis cs:2902016,3231.24558490998)
--(axis cs:2899968,3180.21678902542)
--(axis cs:2897920,3158.99998515979)
--(axis cs:2895872,3102.11822540639)
--(axis cs:2893824,3173.22813855817)
--(axis cs:2891776,3098.57424924603)
--(axis cs:2889728,3109.70377893032)
--(axis cs:2887680,3156.21472797813)
--(axis cs:2885632,3059.49715747784)
--(axis cs:2883584,3089.29123543748)
--(axis cs:2881536,2971.98795455722)
--(axis cs:2879488,2952.81625201807)
--(axis cs:2877440,2944.42714722552)
--(axis cs:2875392,2819.14275326504)
--(axis cs:2873344,2884.768039217)
--(axis cs:2871296,2803.29396227983)
--(axis cs:2869248,2813.83195894849)
--(axis cs:2867200,2751.1976686953)
--(axis cs:2865152,2755.14683308609)
--(axis cs:2863104,2729.00087824409)
--(axis cs:2861056,2638.94162017791)
--(axis cs:2859008,2623.86117734617)
--(axis cs:2856960,2775.69965330393)
--(axis cs:2854912,2738.4031621691)
--(axis cs:2852864,2741.3113940436)
--(axis cs:2850816,2715.29785809301)
--(axis cs:2848768,2763.62090657943)
--(axis cs:2846720,2746.64778375913)
--(axis cs:2844672,2745.00417581877)
--(axis cs:2842624,2799.44829947162)
--(axis cs:2840576,2730.33296111913)
--(axis cs:2838528,2767.03242124019)
--(axis cs:2836480,2823.99385900051)
--(axis cs:2834432,2796.27907254067)
--(axis cs:2832384,2681.86858615315)
--(axis cs:2830336,2755.3981864045)
--(axis cs:2828288,2781.24706715953)
--(axis cs:2826240,2786.54861220088)
--(axis cs:2824192,2864.32984049227)
--(axis cs:2822144,2884.2987677281)
--(axis cs:2820096,2994.32811517387)
--(axis cs:2818048,2986.69044179152)
--(axis cs:2816000,2989.08670177404)
--(axis cs:2813952,2960.52101375694)
--(axis cs:2811904,2864.34869295588)
--(axis cs:2809856,2850.29154358749)
--(axis cs:2807808,2832.2248981086)
--(axis cs:2805760,2652.44019957521)
--(axis cs:2803712,2724.3018156383)
--(axis cs:2801664,2733.86867236453)
--(axis cs:2799616,2823.64912125947)
--(axis cs:2797568,2705.40905023919)
--(axis cs:2795520,2753.14961684365)
--(axis cs:2793472,2779.09424090225)
--(axis cs:2791424,2843.54395609103)
--(axis cs:2789376,2870.89990597928)
--(axis cs:2787328,2824.91713763664)
--(axis cs:2785280,3005.86387421731)
--(axis cs:2783232,2946.07528242705)
--(axis cs:2781184,2845.19277162885)
--(axis cs:2779136,2812.06998863915)
--(axis cs:2777088,2889.94189283286)
--(axis cs:2775040,2880.25118533096)
--(axis cs:2772992,2884.97916641999)
--(axis cs:2770944,2853.12099873256)
--(axis cs:2768896,2904.4065178534)
--(axis cs:2766848,2936.58733438312)
--(axis cs:2764800,2928.71506608027)
--(axis cs:2762752,2998.090758556)
--(axis cs:2760704,3048.9003129342)
--(axis cs:2758656,2988.20520546058)
--(axis cs:2756608,2940.25994523573)
--(axis cs:2754560,2954.59524721458)
--(axis cs:2752512,3002.05447338216)
--(axis cs:2750464,2927.79012360748)
--(axis cs:2748416,3012.9006345529)
--(axis cs:2746368,3047.12001647246)
--(axis cs:2744320,3103.616262289)
--(axis cs:2742272,2983.23074914638)
--(axis cs:2740224,2919.16565347418)
--(axis cs:2738176,2932.41060226573)
--(axis cs:2736128,2850.70723081903)
--(axis cs:2734080,2912.24856647258)
--(axis cs:2732032,2912.31990110892)
--(axis cs:2729984,2993.39706670848)
--(axis cs:2727936,2951.90102939946)
--(axis cs:2725888,2845.23687295676)
--(axis cs:2723840,2857.72831308485)
--(axis cs:2721792,2869.04331145296)
--(axis cs:2719744,2825.5154052163)
--(axis cs:2717696,2824.82731932117)
--(axis cs:2715648,2935.67896394852)
--(axis cs:2713600,3003.906973852)
--(axis cs:2711552,2856.5083985971)
--(axis cs:2709504,2925.20350608371)
--(axis cs:2707456,2989.07793541305)
--(axis cs:2705408,3031.72748069252)
--(axis cs:2703360,3017.57647889901)
--(axis cs:2701312,3052.72580759871)
--(axis cs:2699264,3084.91969581922)
--(axis cs:2697216,3061.39480575134)
--(axis cs:2695168,3092.37840823351)
--(axis cs:2693120,3070.94714936168)
--(axis cs:2691072,2985.78249270473)
--(axis cs:2689024,2991.11353069351)
--(axis cs:2686976,2903.68433987748)
--(axis cs:2684928,2858.79100428957)
--(axis cs:2682880,2857.36775946819)
--(axis cs:2680832,2843.81775646252)
--(axis cs:2678784,2844.0606697978)
--(axis cs:2676736,2856.20875563836)
--(axis cs:2674688,2839.45171838227)
--(axis cs:2672640,2803.90662946682)
--(axis cs:2670592,2815.47619447471)
--(axis cs:2668544,2855.84761493371)
--(axis cs:2666496,2873.28133358903)
--(axis cs:2664448,2857.36680559602)
--(axis cs:2662400,2869.97375004552)
--(axis cs:2660352,2966.19368814309)
--(axis cs:2658304,2920.73996459671)
--(axis cs:2656256,2906.43800250665)
--(axis cs:2654208,2920.41343356984)
--(axis cs:2652160,2908.3601174852)
--(axis cs:2650112,2966.25138049684)
--(axis cs:2648064,2994.5552243969)
--(axis cs:2646016,3004.28002417439)
--(axis cs:2643968,2988.12043702937)
--(axis cs:2641920,3028.0393161364)
--(axis cs:2639872,3128.44112383011)
--(axis cs:2637824,3195.47025603715)
--(axis cs:2635776,3215.45111172745)
--(axis cs:2633728,3217.07070779664)
--(axis cs:2631680,3213.0123050447)
--(axis cs:2629632,3168.65448567706)
--(axis cs:2627584,3168.6162643091)
--(axis cs:2625536,3283.03559375056)
--(axis cs:2623488,3266.73631365464)
--(axis cs:2621440,3229.65616826016)
--(axis cs:2619392,3245.65345350823)
--(axis cs:2617344,3172.25146365279)
--(axis cs:2615296,3346.55315269186)
--(axis cs:2613248,3189.09772521246)
--(axis cs:2611200,3192.04126313491)
--(axis cs:2609152,3205.00747013383)
--(axis cs:2607104,3188.17703288488)
--(axis cs:2605056,3159.90823360985)
--(axis cs:2603008,3044.95738570205)
--(axis cs:2600960,3160.57002632314)
--(axis cs:2598912,3209.32577414812)
--(axis cs:2596864,3128.08844545658)
--(axis cs:2594816,3241.31439259558)
--(axis cs:2592768,3228.85326066629)
--(axis cs:2590720,3216.01664246986)
--(axis cs:2588672,3239.17218384432)
--(axis cs:2586624,3197.60839590224)
--(axis cs:2584576,3201.37411178416)
--(axis cs:2582528,3204.41607407181)
--(axis cs:2580480,3244.61339364173)
--(axis cs:2578432,3297.69662652893)
--(axis cs:2576384,3185.1117893095)
--(axis cs:2574336,3306.04918277475)
--(axis cs:2572288,3274.02792606203)
--(axis cs:2570240,3389.40246959553)
--(axis cs:2568192,3377.22640175717)
--(axis cs:2566144,3210.08884166397)
--(axis cs:2564096,3329.50105744744)
--(axis cs:2562048,3246.56497295187)
--(axis cs:2560000,3224.0234123275)
--(axis cs:2557952,3156.74053981102)
--(axis cs:2555904,3351.45268193677)
--(axis cs:2553856,3255.78876880685)
--(axis cs:2551808,3234.00959831877)
--(axis cs:2549760,3225.46034454872)
--(axis cs:2547712,3172.93859603957)
--(axis cs:2545664,3168.89112526501)
--(axis cs:2543616,3335.85558066853)
--(axis cs:2541568,3285.36763313019)
--(axis cs:2539520,3317.84039316776)
--(axis cs:2537472,3357.50262157731)
--(axis cs:2535424,3285.46574883254)
--(axis cs:2533376,3256.55411680828)
--(axis cs:2531328,3195.8346522403)
--(axis cs:2529280,3211.39262981734)
--(axis cs:2527232,3217.56955594019)
--(axis cs:2525184,3294.88113730801)
--(axis cs:2523136,3027.77147834457)
--(axis cs:2521088,2976.61537328632)
--(axis cs:2519040,3045.25724912873)
--(axis cs:2516992,3040.31020524526)
--(axis cs:2514944,2975.99020494997)
--(axis cs:2512896,3092.41110184283)
--(axis cs:2510848,3154.28244006182)
--(axis cs:2508800,3155.02100486504)
--(axis cs:2506752,3037.07126819161)
--(axis cs:2504704,2988.73377840999)
--(axis cs:2502656,2967.46716726102)
--(axis cs:2500608,2987.55190990601)
--(axis cs:2498560,3086.07773064013)
--(axis cs:2496512,3133.92579022581)
--(axis cs:2494464,3107.12397394838)
--(axis cs:2492416,3089.88738549507)
--(axis cs:2490368,3077.38617217136)
--(axis cs:2488320,3231.39885200029)
--(axis cs:2486272,3211.42222975274)
--(axis cs:2484224,3162.22198503081)
--(axis cs:2482176,3143.01340471576)
--(axis cs:2480128,3180.58540780864)
--(axis cs:2478080,3242.91527761359)
--(axis cs:2476032,3237.63154026139)
--(axis cs:2473984,3278.83561101738)
--(axis cs:2471936,3370.86266361658)
--(axis cs:2469888,3322.21679589935)
--(axis cs:2467840,3334.70929484569)
--(axis cs:2465792,3223.36996759954)
--(axis cs:2463744,3310.40986501494)
--(axis cs:2461696,3367.2706560812)
--(axis cs:2459648,3325.08770467418)
--(axis cs:2457600,3392.6384234938)
--(axis cs:2455552,3350.80490748919)
--(axis cs:2453504,3243.31591392433)
--(axis cs:2451456,3340.37104246693)
--(axis cs:2449408,3304.48278885261)
--(axis cs:2447360,3291.07192960178)
--(axis cs:2445312,3229.35346531573)
--(axis cs:2443264,3218.9788981417)
--(axis cs:2441216,3190.66997311038)
--(axis cs:2439168,3195.77383806229)
--(axis cs:2437120,3246.53840744027)
--(axis cs:2435072,3194.23352723211)
--(axis cs:2433024,3201.0521257707)
--(axis cs:2430976,3217.59953090907)
--(axis cs:2428928,3229.57166367991)
--(axis cs:2426880,3097.25394145404)
--(axis cs:2424832,3124.76578918329)
--(axis cs:2422784,3155.33098771457)
--(axis cs:2420736,3119.09072000344)
--(axis cs:2418688,3104.51535307552)
--(axis cs:2416640,2950.23041591315)
--(axis cs:2414592,3137.87657439171)
--(axis cs:2412544,3116.35438077569)
--(axis cs:2410496,3108.83077700025)
--(axis cs:2408448,3021.98128786039)
--(axis cs:2406400,3050.7412523597)
--(axis cs:2404352,3035.54778917779)
--(axis cs:2402304,3111.09602893517)
--(axis cs:2400256,3123.35502469989)
--(axis cs:2398208,3200.45046013429)
--(axis cs:2396160,3155.80779674879)
--(axis cs:2394112,3141.44633444481)
--(axis cs:2392064,3135.74137468688)
--(axis cs:2390016,3126.65539770743)
--(axis cs:2387968,3142.57326900651)
--(axis cs:2385920,3103.45465388381)
--(axis cs:2383872,3036.60418153736)
--(axis cs:2381824,3014.49353971117)
--(axis cs:2379776,2960.79184359082)
--(axis cs:2377728,3010.67001528551)
--(axis cs:2375680,3072.39536815967)
--(axis cs:2373632,2893.5479679137)
--(axis cs:2371584,2899.75006368678)
--(axis cs:2369536,2862.55882609169)
--(axis cs:2367488,2845.34419549387)
--(axis cs:2365440,2872.95533934852)
--(axis cs:2363392,2830.06301323575)
--(axis cs:2361344,2911.18460797056)
--(axis cs:2359296,2909.12760710647)
--(axis cs:2357248,2924.78202888604)
--(axis cs:2355200,2902.44384300387)
--(axis cs:2353152,2981.03438384101)
--(axis cs:2351104,2946.72253263203)
--(axis cs:2349056,2914.40592807052)
--(axis cs:2347008,2897.79652758959)
--(axis cs:2344960,2934.60356446433)
--(axis cs:2342912,2958.10638435129)
--(axis cs:2340864,2909.00675724292)
--(axis cs:2338816,2873.39811047153)
--(axis cs:2336768,2874.01546747722)
--(axis cs:2334720,2763.26903319797)
--(axis cs:2332672,2851.65716590504)
--(axis cs:2330624,2780.15306384959)
--(axis cs:2328576,2872.19390895369)
--(axis cs:2326528,2835.3122833799)
--(axis cs:2324480,2725.92382760002)
--(axis cs:2322432,2805.65328010812)
--(axis cs:2320384,2743.64866998966)
--(axis cs:2318336,2772.45875056715)
--(axis cs:2316288,2752.52444773589)
--(axis cs:2314240,2733.795037536)
--(axis cs:2312192,2755.81037929822)
--(axis cs:2310144,2722.94304484765)
--(axis cs:2308096,2782.92394449623)
--(axis cs:2306048,2750.74895287089)
--(axis cs:2304000,2749.48348241419)
--(axis cs:2301952,2740.50090394681)
--(axis cs:2299904,2706.71179864338)
--(axis cs:2297856,2753.93321156229)
--(axis cs:2295808,2807.59334894127)
--(axis cs:2293760,2768.21431227351)
--(axis cs:2291712,2770.39126011611)
--(axis cs:2289664,2798.21854192204)
--(axis cs:2287616,2778.25700749161)
--(axis cs:2285568,2769.87100104608)
--(axis cs:2283520,2773.64827742123)
--(axis cs:2281472,2772.65833703029)
--(axis cs:2279424,2728.9093361131)
--(axis cs:2277376,2820.37842117577)
--(axis cs:2275328,2765.48332292555)
--(axis cs:2273280,2840.53633456757)
--(axis cs:2271232,2798.11590542463)
--(axis cs:2269184,2778.23413608899)
--(axis cs:2267136,2749.69767015196)
--(axis cs:2265088,2753.1384303851)
--(axis cs:2263040,2758.77449164117)
--(axis cs:2260992,2720.22014162717)
--(axis cs:2258944,2727.83519536516)
--(axis cs:2256896,2751.56432491956)
--(axis cs:2254848,2731.76201360917)
--(axis cs:2252800,2743.74165098947)
--(axis cs:2250752,2830.48490627954)
--(axis cs:2248704,2755.9572788069)
--(axis cs:2246656,2757.68298577484)
--(axis cs:2244608,2694.26676008761)
--(axis cs:2242560,2763.84950851662)
--(axis cs:2240512,2688.81389017794)
--(axis cs:2238464,2766.44785494929)
--(axis cs:2236416,2807.74274149032)
--(axis cs:2234368,2751.18118552692)
--(axis cs:2232320,2761.77678297039)
--(axis cs:2230272,2767.45818586966)
--(axis cs:2228224,2775.52511298183)
--(axis cs:2226176,2720.53713770926)
--(axis cs:2224128,2885.4852032856)
--(axis cs:2222080,2954.96088519869)
--(axis cs:2220032,2960.0404276837)
--(axis cs:2217984,2798.50652961955)
--(axis cs:2215936,2848.98666019809)
--(axis cs:2213888,2811.3660614921)
--(axis cs:2211840,2640.48296415882)
--(axis cs:2209792,2702.99052722546)
--(axis cs:2207744,2641.6759078554)
--(axis cs:2205696,2666.93690766075)
--(axis cs:2203648,2642.85343506342)
--(axis cs:2201600,2674.85926426556)
--(axis cs:2199552,2697.38518340287)
--(axis cs:2197504,2726.62888869615)
--(axis cs:2195456,2814.04473490752)
--(axis cs:2193408,2813.73136264845)
--(axis cs:2191360,2712.40687981663)
--(axis cs:2189312,2798.69580911097)
--(axis cs:2187264,2786.41147755372)
--(axis cs:2185216,2771.00825480953)
--(axis cs:2183168,2767.1378219639)
--(axis cs:2181120,2797.39529311712)
--(axis cs:2179072,2841.35812764345)
--(axis cs:2177024,2781.56430526358)
--(axis cs:2174976,2865.08877870859)
--(axis cs:2172928,2833.3986942607)
--(axis cs:2170880,2926.98527276577)
--(axis cs:2168832,3018.41304519366)
--(axis cs:2166784,2995.6843524547)
--(axis cs:2164736,2991.26704024842)
--(axis cs:2162688,2976.1478981575)
--(axis cs:2160640,2996.5259389225)
--(axis cs:2158592,3002.14022944257)
--(axis cs:2156544,2972.21319470157)
--(axis cs:2154496,2944.76897576291)
--(axis cs:2152448,2940.30352809376)
--(axis cs:2150400,2974.19383325094)
--(axis cs:2148352,2981.16631160775)
--(axis cs:2146304,3129.45395723326)
--(axis cs:2144256,3120.9759833256)
--(axis cs:2142208,3163.36181816264)
--(axis cs:2140160,3140.15935901874)
--(axis cs:2138112,3104.31490291298)
--(axis cs:2136064,2940.44354581806)
--(axis cs:2134016,3085.13433685838)
--(axis cs:2131968,3049.35138899016)
--(axis cs:2129920,2982.06763129289)
--(axis cs:2127872,3036.43737932902)
--(axis cs:2125824,3028.17640356098)
--(axis cs:2123776,3005.33554627015)
--(axis cs:2121728,3008.23228878442)
--(axis cs:2119680,2970.21601423529)
--(axis cs:2117632,2927.13197868248)
--(axis cs:2115584,2879.43955507314)
--(axis cs:2113536,2915.71160695541)
--(axis cs:2111488,2767.20416765732)
--(axis cs:2109440,2759.58731893843)
--(axis cs:2107392,2759.80718197749)
--(axis cs:2105344,2744.86242634244)
--(axis cs:2103296,2821.07551547755)
--(axis cs:2101248,2872.55576284826)
--(axis cs:2099200,2896.49360196858)
--(axis cs:2097152,3002.13461570736)
--(axis cs:2095104,2989.35968008684)
--(axis cs:2093056,2969.03255131735)
--(axis cs:2091008,3098.75660893644)
--(axis cs:2088960,2956.60340492664)
--(axis cs:2086912,2988.998319641)
--(axis cs:2084864,2986.13224698225)
--(axis cs:2082816,2943.07760058764)
--(axis cs:2080768,3060.30805423521)
--(axis cs:2078720,3059.19435747985)
--(axis cs:2076672,3076.0817062441)
--(axis cs:2074624,3009.33548430792)
--(axis cs:2072576,3059.2524638049)
--(axis cs:2070528,3018.61312504908)
--(axis cs:2068480,3035.04768612532)
--(axis cs:2066432,3020.36782085383)
--(axis cs:2064384,3147.3941533116)
--(axis cs:2062336,3179.74525209239)
--(axis cs:2060288,3004.38082948425)
--(axis cs:2058240,3159.98301957669)
--(axis cs:2056192,3139.3878859687)
--(axis cs:2054144,3141.95098301071)
--(axis cs:2052096,3055.47708996617)
--(axis cs:2050048,3090.17182900814)
--(axis cs:2048000,3012.0695490354)
--(axis cs:2045952,3222.57102353343)
--(axis cs:2043904,3159.42341191782)
--(axis cs:2041856,3060.15820828962)
--(axis cs:2039808,3066.65902183505)
--(axis cs:2037760,3015.68525323709)
--(axis cs:2035712,2813.5225844099)
--(axis cs:2033664,2844.58893749716)
--(axis cs:2031616,2953.78759029846)
--(axis cs:2029568,2950.87242987939)
--(axis cs:2027520,2874.65929324992)
--(axis cs:2025472,2859.09996355684)
--(axis cs:2023424,2883.82904881522)
--(axis cs:2021376,2882.94547035895)
--(axis cs:2019328,2916.27838458176)
--(axis cs:2017280,2935.14861434759)
--(axis cs:2015232,3011.97278105678)
--(axis cs:2013184,2928.39659535077)
--(axis cs:2011136,2908.27063798793)
--(axis cs:2009088,2911.16614166675)
--(axis cs:2007040,2976.10211388771)
--(axis cs:2004992,2984.66575280245)
--(axis cs:2002944,2997.38621377212)
--(axis cs:2000896,3021.48021335353)
--(axis cs:1998848,3006.58079144898)
--(axis cs:1996800,3017.18964546685)
--(axis cs:1994752,2909.56689459978)
--(axis cs:1992704,3060.76463111658)
--(axis cs:1990656,3080.86074943525)
--(axis cs:1988608,3175.4580274976)
--(axis cs:1986560,3050.60343073597)
--(axis cs:1984512,3048.54657256693)
--(axis cs:1982464,3125.99549755447)
--(axis cs:1980416,3197.01964853705)
--(axis cs:1978368,3147.9749685133)
--(axis cs:1976320,3086.50739524784)
--(axis cs:1974272,3119.6457599657)
--(axis cs:1972224,3011.1982709957)
--(axis cs:1970176,3003.55632198998)
--(axis cs:1968128,3037.64450938762)
--(axis cs:1966080,2996.53979458146)
--(axis cs:1964032,2881.32689734561)
--(axis cs:1961984,3053.85203633495)
--(axis cs:1959936,2975.38884681736)
--(axis cs:1957888,2953.53884643039)
--(axis cs:1955840,2898.64453698155)
--(axis cs:1953792,2808.16421603952)
--(axis cs:1951744,2995.03211558407)
--(axis cs:1949696,3033.15136049003)
--(axis cs:1947648,2877.37137860408)
--(axis cs:1945600,2846.5591017521)
--(axis cs:1943552,2951.20884265491)
--(axis cs:1941504,2812.66981581759)
--(axis cs:1939456,2880.24330380821)
--(axis cs:1937408,2945.70155648052)
--(axis cs:1935360,2744.23879864754)
--(axis cs:1933312,2839.29054906491)
--(axis cs:1931264,2765.69332040551)
--(axis cs:1929216,2730.31275347332)
--(axis cs:1927168,2768.88936301092)
--(axis cs:1925120,2707.39031855039)
--(axis cs:1923072,2833.33002318984)
--(axis cs:1921024,2880.96323474992)
--(axis cs:1918976,2873.28882551635)
--(axis cs:1916928,2948.47833517859)
--(axis cs:1914880,2851.72953612801)
--(axis cs:1912832,2819.83747534355)
--(axis cs:1910784,2812.12838693128)
--(axis cs:1908736,2772.16133785075)
--(axis cs:1906688,2809.19251164683)
--(axis cs:1904640,2766.99000413914)
--(axis cs:1902592,2777.92694783931)
--(axis cs:1900544,2761.13817386138)
--(axis cs:1898496,2648.36128878787)
--(axis cs:1896448,2723.94780223308)
--(axis cs:1894400,2722.49890413169)
--(axis cs:1892352,2742.89382331954)
--(axis cs:1890304,2724.12681634535)
--(axis cs:1888256,2707.14127829676)
--(axis cs:1886208,2663.34131187686)
--(axis cs:1884160,2680.07909202672)
--(axis cs:1882112,2652.80724458876)
--(axis cs:1880064,2537.42551866304)
--(axis cs:1878016,2516.64587193172)
--(axis cs:1875968,2535.65771234903)
--(axis cs:1873920,2643.69420597105)
--(axis cs:1871872,2603.90254576894)
--(axis cs:1869824,2670.76114677874)
--(axis cs:1867776,2600.11432101865)
--(axis cs:1865728,2677.79210956815)
--(axis cs:1863680,2688.39298301733)
--(axis cs:1861632,2675.14883652361)
--(axis cs:1859584,2658.97980135934)
--(axis cs:1857536,2697.92690069293)
--(axis cs:1855488,2692.60446955508)
--(axis cs:1853440,2611.83653748256)
--(axis cs:1851392,2731.55844531247)
--(axis cs:1849344,2766.49557685302)
--(axis cs:1847296,2817.15392180618)
--(axis cs:1845248,2823.44074362049)
--(axis cs:1843200,2809.51134403434)
--(axis cs:1841152,2747.52670672129)
--(axis cs:1839104,2915.21941091612)
--(axis cs:1837056,2784.62598560688)
--(axis cs:1835008,2864.48335695485)
--(axis cs:1832960,2752.58235172798)
--(axis cs:1830912,2865.4188177494)
--(axis cs:1828864,2852.16442284994)
--(axis cs:1826816,2845.85509996274)
--(axis cs:1824768,2980.05953104211)
--(axis cs:1822720,2823.72985482332)
--(axis cs:1820672,2962.16501892552)
--(axis cs:1818624,2953.59933414166)
--(axis cs:1816576,2825.50238600592)
--(axis cs:1814528,2973.66173512687)
--(axis cs:1812480,2931.55604557453)
--(axis cs:1810432,3041.04676442134)
--(axis cs:1808384,2936.29482732708)
--(axis cs:1806336,2991.80834978957)
--(axis cs:1804288,2900.04354670647)
--(axis cs:1802240,2957.87380141669)
--(axis cs:1800192,2887.14218025464)
--(axis cs:1798144,2877.13865656403)
--(axis cs:1796096,2813.35539052035)
--(axis cs:1794048,2785.29206703881)
--(axis cs:1792000,2775.27967367167)
--(axis cs:1789952,2777.73234592078)
--(axis cs:1787904,2823.42222106435)
--(axis cs:1785856,2729.15790279826)
--(axis cs:1783808,2750.28399938118)
--(axis cs:1781760,2785.26173515261)
--(axis cs:1779712,2800.23700104617)
--(axis cs:1777664,2767.21019045723)
--(axis cs:1775616,2783.10652245576)
--(axis cs:1773568,2720.09787352803)
--(axis cs:1771520,2727.15113828734)
--(axis cs:1769472,2761.11779517217)
--(axis cs:1767424,2762.67399232325)
--(axis cs:1765376,2738.38627505401)
--(axis cs:1763328,2802.40822709521)
--(axis cs:1761280,2678.37095079993)
--(axis cs:1759232,2610.33716218287)
--(axis cs:1757184,2696.23576983092)
--(axis cs:1755136,2750.42263567551)
--(axis cs:1753088,2730.8807036738)
--(axis cs:1751040,2853.19751972131)
--(axis cs:1748992,2878.63342202629)
--(axis cs:1746944,2886.25473777845)
--(axis cs:1744896,2903.73578721812)
--(axis cs:1742848,2854.14064423973)
--(axis cs:1740800,2910.27112701174)
--(axis cs:1738752,2872.95201764128)
--(axis cs:1736704,2853.6087107106)
--(axis cs:1734656,2834.93914406167)
--(axis cs:1732608,2790.361920319)
--(axis cs:1730560,2811.48731207429)
--(axis cs:1728512,2896.30301341033)
--(axis cs:1726464,2834.50978866888)
--(axis cs:1724416,2836.56874717062)
--(axis cs:1722368,2776.03517583156)
--(axis cs:1720320,2855.92661310152)
--(axis cs:1718272,2793.04260264944)
--(axis cs:1716224,2965.39794068923)
--(axis cs:1714176,2913.3496793692)
--(axis cs:1712128,2992.06383589298)
--(axis cs:1710080,2846.54496436437)
--(axis cs:1708032,2811.0139856574)
--(axis cs:1705984,2977.29150328947)
--(axis cs:1703936,3011.48921310156)
--(axis cs:1701888,3037.2442793364)
--(axis cs:1699840,2958.8478047569)
--(axis cs:1697792,2918.71680673631)
--(axis cs:1695744,2902.41002827681)
--(axis cs:1693696,2748.87529778791)
--(axis cs:1691648,2818.34801168607)
--(axis cs:1689600,2764.88149752314)
--(axis cs:1687552,2671.038126717)
--(axis cs:1685504,2738.60491452471)
--(axis cs:1683456,2622.61109144564)
--(axis cs:1681408,2719.32157946505)
--(axis cs:1679360,2727.09693289261)
--(axis cs:1677312,2760.52450318703)
--(axis cs:1675264,2637.89904422975)
--(axis cs:1673216,2737.80012879634)
--(axis cs:1671168,2663.65351157106)
--(axis cs:1669120,2804.75357189357)
--(axis cs:1667072,2734.43023892068)
--(axis cs:1665024,2733.94643031908)
--(axis cs:1662976,2713.72457855443)
--(axis cs:1660928,2829.78655429714)
--(axis cs:1658880,2728.21336126441)
--(axis cs:1656832,2653.5652273443)
--(axis cs:1654784,2813.77833564985)
--(axis cs:1652736,2722.28767462495)
--(axis cs:1650688,2781.97099048744)
--(axis cs:1648640,2751.58482810515)
--(axis cs:1646592,2812.31372125735)
--(axis cs:1644544,2805.47674693675)
--(axis cs:1642496,2763.05635565881)
--(axis cs:1640448,2978.9201590959)
--(axis cs:1638400,2987.85150913248)
--(axis cs:1636352,2937.50128789502)
--(axis cs:1634304,2880.32734452034)
--(axis cs:1632256,2892.98664497595)
--(axis cs:1630208,2984.48623210168)
--(axis cs:1628160,2860.97608023777)
--(axis cs:1626112,2939.22833399135)
--(axis cs:1624064,2951.03088159829)
--(axis cs:1622016,2979.1461738527)
--(axis cs:1619968,2982.59661418168)
--(axis cs:1617920,2989.50868166272)
--(axis cs:1615872,3061.51190849801)
--(axis cs:1613824,3010.79283316507)
--(axis cs:1611776,3126.19080809278)
--(axis cs:1609728,3083.45918043517)
--(axis cs:1607680,3046.68479713124)
--(axis cs:1605632,3019.1011375414)
--(axis cs:1603584,3104.61967785152)
--(axis cs:1601536,3088.84257694406)
--(axis cs:1599488,3014.4813642262)
--(axis cs:1597440,3036.73461114682)
--(axis cs:1595392,3047.33890914239)
--(axis cs:1593344,3056.85930040041)
--(axis cs:1591296,2984.6830753611)
--(axis cs:1589248,2967.99253555541)
--(axis cs:1587200,2923.37778325374)
--(axis cs:1585152,2921.29943897261)
--(axis cs:1583104,2884.12922074405)
--(axis cs:1581056,2918.03014065843)
--(axis cs:1579008,2917.70495409966)
--(axis cs:1576960,2815.79447255173)
--(axis cs:1574912,2790.52425268921)
--(axis cs:1572864,2740.49353428699)
--(axis cs:1570816,2728.45136274262)
--(axis cs:1568768,2661.68033181775)
--(axis cs:1566720,2701.14847936097)
--(axis cs:1564672,2751.93088507185)
--(axis cs:1562624,2772.59563605768)
--(axis cs:1560576,2776.51680828684)
--(axis cs:1558528,2720.15271367271)
--(axis cs:1556480,2752.23569130236)
--(axis cs:1554432,2714.36106660198)
--(axis cs:1552384,2678.4192687474)
--(axis cs:1550336,2771.9526420061)
--(axis cs:1548288,2689.28819147452)
--(axis cs:1546240,2744.86669194055)
--(axis cs:1544192,2742.4383780932)
--(axis cs:1542144,2742.94018603913)
--(axis cs:1540096,2747.62918912982)
--(axis cs:1538048,2742.94038763626)
--(axis cs:1536000,2763.60275301878)
--(axis cs:1533952,2728.0936443415)
--(axis cs:1531904,2681.40650123899)
--(axis cs:1529856,2761.24111459635)
--(axis cs:1527808,2685.74922152955)
--(axis cs:1525760,2672.1729472431)
--(axis cs:1523712,2630.26235157039)
--(axis cs:1521664,2635.77666502506)
--(axis cs:1519616,2676.14560492143)
--(axis cs:1517568,2694.57563540441)
--(axis cs:1515520,2685.81070379234)
--(axis cs:1513472,2821.11556672882)
--(axis cs:1511424,2817.28051478736)
--(axis cs:1509376,2805.10297788879)
--(axis cs:1507328,2787.80814925112)
--(axis cs:1505280,2765.94965892083)
--(axis cs:1503232,2778.74442483962)
--(axis cs:1501184,2748.09022900149)
--(axis cs:1499136,2717.52873597314)
--(axis cs:1497088,2670.13950839203)
--(axis cs:1495040,2726.83078144907)
--(axis cs:1492992,2703.13334798978)
--(axis cs:1490944,2764.57529705506)
--(axis cs:1488896,2711.77437632187)
--(axis cs:1486848,2748.05168160377)
--(axis cs:1484800,2746.45513570569)
--(axis cs:1482752,2743.03665528523)
--(axis cs:1480704,2724.57059010691)
--(axis cs:1478656,2668.779478765)
--(axis cs:1476608,2845.2835515295)
--(axis cs:1474560,2818.03716221264)
--(axis cs:1472512,2775.17849598008)
--(axis cs:1470464,2736.39652392521)
--(axis cs:1468416,2724.58606190665)
--(axis cs:1466368,2746.69340389336)
--(axis cs:1464320,2821.94737275413)
--(axis cs:1462272,2805.64255661667)
--(axis cs:1460224,2762.5742364242)
--(axis cs:1458176,2829.35628735126)
--(axis cs:1456128,2863.80184826747)
--(axis cs:1454080,2792.0770695145)
--(axis cs:1452032,2833.21139945408)
--(axis cs:1449984,2795.76445727595)
--(axis cs:1447936,2748.2512612822)
--(axis cs:1445888,2724.66244964354)
--(axis cs:1443840,2760.11203912992)
--(axis cs:1441792,2800.17860882006)
--(axis cs:1439744,2784.43101911705)
--(axis cs:1437696,2760.24587036698)
--(axis cs:1435648,2776.8235507933)
--(axis cs:1433600,2778.50808504566)
--(axis cs:1431552,2772.57706535851)
--(axis cs:1429504,2747.32576225418)
--(axis cs:1427456,2703.18876875146)
--(axis cs:1425408,2764.74755980063)
--(axis cs:1423360,2764.92108153359)
--(axis cs:1421312,2766.56443100701)
--(axis cs:1419264,2791.6802662653)
--(axis cs:1417216,2729.71069588793)
--(axis cs:1415168,2757.72237088351)
--(axis cs:1413120,2740.37878633808)
--(axis cs:1411072,2782.54001991385)
--(axis cs:1409024,2771.06424253044)
--(axis cs:1406976,2714.78698848656)
--(axis cs:1404928,2816.18840135452)
--(axis cs:1402880,2811.65908315364)
--(axis cs:1400832,2774.80923097418)
--(axis cs:1398784,2881.39661718092)
--(axis cs:1396736,2769.57578485848)
--(axis cs:1394688,2831.11522394525)
--(axis cs:1392640,2886.57548626888)
--(axis cs:1390592,2876.92368959888)
--(axis cs:1388544,2756.13084007769)
--(axis cs:1386496,2737.15046782608)
--(axis cs:1384448,2791.39879685221)
--(axis cs:1382400,2778.68787624794)
--(axis cs:1380352,2736.22333541516)
--(axis cs:1378304,2769.93599986491)
--(axis cs:1376256,2894.69661979399)
--(axis cs:1374208,2885.79923120345)
--(axis cs:1372160,2911.26752471757)
--(axis cs:1370112,2865.46589345983)
--(axis cs:1368064,2799.45355963245)
--(axis cs:1366016,2758.06124388967)
--(axis cs:1363968,2771.61859003032)
--(axis cs:1361920,2695.67679427703)
--(axis cs:1359872,2781.28368009939)
--(axis cs:1357824,2699.34587097314)
--(axis cs:1355776,2705.32324780219)
--(axis cs:1353728,2712.83867366085)
--(axis cs:1351680,2746.35866889244)
--(axis cs:1349632,2614.15787528319)
--(axis cs:1347584,2645.21389381923)
--(axis cs:1345536,2672.91272439814)
--(axis cs:1343488,2609.43949510842)
--(axis cs:1341440,2581.45548138059)
--(axis cs:1339392,2578.32834591291)
--(axis cs:1337344,2536.93386661408)
--(axis cs:1335296,2525.32214150753)
--(axis cs:1333248,2551.14049195354)
--(axis cs:1331200,2535.80349782773)
--(axis cs:1329152,2519.70346972514)
--(axis cs:1327104,2506.33098130199)
--(axis cs:1325056,2481.83216691023)
--(axis cs:1323008,2538.23057216715)
--(axis cs:1320960,2440.13095325338)
--(axis cs:1318912,2357.10514768017)
--(axis cs:1316864,2432.50381931285)
--(axis cs:1314816,2451.23999267231)
--(axis cs:1312768,2463.99179092251)
--(axis cs:1310720,2457.19559013359)
--(axis cs:1308672,2384.47190497533)
--(axis cs:1306624,2380.86554672839)
--(axis cs:1304576,2290.13254934168)
--(axis cs:1302528,2366.94527963939)
--(axis cs:1300480,2385.58243517935)
--(axis cs:1298432,2380.62555608169)
--(axis cs:1296384,2374.1353630457)
--(axis cs:1294336,2414.10192376471)
--(axis cs:1292288,2586.13539042389)
--(axis cs:1290240,2582.58828586234)
--(axis cs:1288192,2588.52612859591)
--(axis cs:1286144,2621.92666758666)
--(axis cs:1284096,2607.65591674878)
--(axis cs:1282048,2590.23722065964)
--(axis cs:1280000,2614.8523854325)
--(axis cs:1277952,2542.67363718583)
--(axis cs:1275904,2490.82632252413)
--(axis cs:1273856,2445.97657355827)
--(axis cs:1271808,2429.47566930816)
--(axis cs:1269760,2405.67274841783)
--(axis cs:1267712,2372.53382628135)
--(axis cs:1265664,2354.67582965423)
--(axis cs:1263616,2393.50658741804)
--(axis cs:1261568,2510.70942797355)
--(axis cs:1259520,2500.63391026753)
--(axis cs:1257472,2513.34350131049)
--(axis cs:1255424,2578.56912623296)
--(axis cs:1253376,2525.13949422514)
--(axis cs:1251328,2574.22470241956)
--(axis cs:1249280,2630.71791317836)
--(axis cs:1247232,2499.53975306151)
--(axis cs:1245184,2602.64684220495)
--(axis cs:1243136,2617.63623107585)
--(axis cs:1241088,2710.43261247635)
--(axis cs:1239040,2742.6984181439)
--(axis cs:1236992,2683.76393905144)
--(axis cs:1234944,2734.56776053724)
--(axis cs:1232896,2728.94898462717)
--(axis cs:1230848,2766.97388280821)
--(axis cs:1228800,2787.92242513133)
--(axis cs:1226752,2816.88375324387)
--(axis cs:1224704,2792.00300788415)
--(axis cs:1222656,2787.01613207446)
--(axis cs:1220608,2750.43856837767)
--(axis cs:1218560,2698.9740372796)
--(axis cs:1216512,2656.99149760988)
--(axis cs:1214464,2685.46221759049)
--(axis cs:1212416,2610.8198002024)
--(axis cs:1210368,2682.22390511179)
--(axis cs:1208320,2680.42554607525)
--(axis cs:1206272,2667.43282060906)
--(axis cs:1204224,2720.57929511598)
--(axis cs:1202176,2737.89942361815)
--(axis cs:1200128,2789.66253438965)
--(axis cs:1198080,2744.20700590793)
--(axis cs:1196032,2752.25991724119)
--(axis cs:1193984,2684.18547308031)
--(axis cs:1191936,2526.09272641694)
--(axis cs:1189888,2532.36837029521)
--(axis cs:1187840,2588.47062396624)
--(axis cs:1185792,2510.6665915801)
--(axis cs:1183744,2595.68334036597)
--(axis cs:1181696,2569.29787023469)
--(axis cs:1179648,2578.01732930693)
--(axis cs:1177600,2604.90611705328)
--(axis cs:1175552,2585.27495069665)
--(axis cs:1173504,2521.85748143729)
--(axis cs:1171456,2532.80038912731)
--(axis cs:1169408,2598.61895619234)
--(axis cs:1167360,2571.02510819118)
--(axis cs:1165312,2598.12313322279)
--(axis cs:1163264,2757.12361189145)
--(axis cs:1161216,2722.27296987155)
--(axis cs:1159168,2749.47774658559)
--(axis cs:1157120,2800.01690860574)
--(axis cs:1155072,2703.08777589018)
--(axis cs:1153024,2682.52312818645)
--(axis cs:1150976,2647.5764542761)
--(axis cs:1148928,2703.85495514423)
--(axis cs:1146880,2685.30556478003)
--(axis cs:1144832,2689.71864910066)
--(axis cs:1142784,2653.49784540785)
--(axis cs:1140736,2745.10543198553)
--(axis cs:1138688,2608.00354207257)
--(axis cs:1136640,2672.63406252508)
--(axis cs:1134592,2522.18908620304)
--(axis cs:1132544,2529.45584635771)
--(axis cs:1130496,2504.13618078439)
--(axis cs:1128448,2541.36737316157)
--(axis cs:1126400,2482.47622646995)
--(axis cs:1124352,2508.73083623296)
--(axis cs:1122304,2494.25264500613)
--(axis cs:1120256,2506.13420771747)
--(axis cs:1118208,2489.68828082617)
--(axis cs:1116160,2555.75900626821)
--(axis cs:1114112,2576.28181904776)
--(axis cs:1112064,2579.19742820911)
--(axis cs:1110016,2537.17736623183)
--(axis cs:1107968,2553.58208801725)
--(axis cs:1105920,2564.14465733553)
--(axis cs:1103872,2528.81042980996)
--(axis cs:1101824,2625.70002966271)
--(axis cs:1099776,2628.7207774351)
--(axis cs:1097728,2539.66140178296)
--(axis cs:1095680,2603.21490543285)
--(axis cs:1093632,2635.27342474138)
--(axis cs:1091584,2601.44487708045)
--(axis cs:1089536,2523.94275128431)
--(axis cs:1087488,2648.85722453635)
--(axis cs:1085440,2596.65083824146)
--(axis cs:1083392,2560.51321983965)
--(axis cs:1081344,2584.30051225543)
--(axis cs:1079296,2532.75940362311)
--(axis cs:1077248,2531.79941053069)
--(axis cs:1075200,2614.24306039925)
--(axis cs:1073152,2596.99333688545)
--(axis cs:1071104,2566.42759924309)
--(axis cs:1069056,2573.21089849896)
--(axis cs:1067008,2419.06903964165)
--(axis cs:1064960,2464.97369050344)
--(axis cs:1062912,2488.34938811995)
--(axis cs:1060864,2487.03845333837)
--(axis cs:1058816,2519.55330539565)
--(axis cs:1056768,2584.76737034817)
--(axis cs:1054720,2536.27193641722)
--(axis cs:1052672,2539.61576305564)
--(axis cs:1050624,2434.70931617939)
--(axis cs:1048576,2446.35270630834)
--(axis cs:1046528,2473.54490554127)
--(axis cs:1044480,2466.73659483412)
--(axis cs:1042432,2551.24314761962)
--(axis cs:1040384,2573.64955812146)
--(axis cs:1038336,2566.39453057266)
--(axis cs:1036288,2554.02748254702)
--(axis cs:1034240,2618.06540907406)
--(axis cs:1032192,2531.57167584861)
--(axis cs:1030144,2491.24735991072)
--(axis cs:1028096,2544.49207026021)
--(axis cs:1026048,2581.91627850701)
--(axis cs:1024000,2540.60822937375)
--(axis cs:1021952,2629.15280160772)
--(axis cs:1019904,2545.75847355521)
--(axis cs:1017856,2627.02769639583)
--(axis cs:1015808,2690.18919126708)
--(axis cs:1013760,2698.47260022701)
--(axis cs:1011712,2711.33375743734)
--(axis cs:1009664,2763.04320095173)
--(axis cs:1007616,2727.1076762008)
--(axis cs:1005568,2751.95187742334)
--(axis cs:1003520,2775.99955385629)
--(axis cs:1001472,2760.68689599073)
--(axis cs:999424,2805.57817830462)
--(axis cs:997376,2779.54334160251)
--(axis cs:995328,2833.72780985456)
--(axis cs:993280,2803.61051599855)
--(axis cs:991232,2789.11530276052)
--(axis cs:989184,2720.53271513722)
--(axis cs:987136,2817.06945711298)
--(axis cs:985088,2748.45363344376)
--(axis cs:983040,2685.39087182375)
--(axis cs:980992,2540.41470427921)
--(axis cs:978944,2619.19469500914)
--(axis cs:976896,2675.10491652642)
--(axis cs:974848,2625.8219184721)
--(axis cs:972800,2672.77727624508)
--(axis cs:970752,2613.77429447846)
--(axis cs:968704,2796.02197082403)
--(axis cs:966656,2808.57520954204)
--(axis cs:964608,2749.03160388632)
--(axis cs:962560,2789.74993773856)
--(axis cs:960512,2829.10894974874)
--(axis cs:958464,2796.50580471543)
--(axis cs:956416,2710.01259790801)
--(axis cs:954368,2769.1107400077)
--(axis cs:952320,2760.20834750974)
--(axis cs:950272,2746.99894717338)
--(axis cs:948224,2714.41033922384)
--(axis cs:946176,2641.44927275183)
--(axis cs:944128,2627.49428240528)
--(axis cs:942080,2589.02413225717)
--(axis cs:940032,2615.35474771541)
--(axis cs:937984,2659.30809118636)
--(axis cs:935936,2607.15039742038)
--(axis cs:933888,2663.30583598175)
--(axis cs:931840,2663.10522510885)
--(axis cs:929792,2635.9764615933)
--(axis cs:927744,2636.7089509057)
--(axis cs:925696,2545.46158138959)
--(axis cs:923648,2629.91103113996)
--(axis cs:921600,2642.06588497978)
--(axis cs:919552,2652.94058611334)
--(axis cs:917504,2616.51140962429)
--(axis cs:915456,2621.47204478701)
--(axis cs:913408,2518.75917393971)
--(axis cs:911360,2496.49402277274)
--(axis cs:909312,2568.9421731957)
--(axis cs:907264,2547.81058818817)
--(axis cs:905216,2488.68682675421)
--(axis cs:903168,2418.89687254587)
--(axis cs:901120,2387.94096329614)
--(axis cs:899072,2413.97633227551)
--(axis cs:897024,2406.807333389)
--(axis cs:894976,2322.29110822217)
--(axis cs:892928,2333.98910366319)
--(axis cs:890880,2332.45011573376)
--(axis cs:888832,2346.90731787427)
--(axis cs:886784,2249.32831077718)
--(axis cs:884736,2293.1714015137)
--(axis cs:882688,2266.78149910988)
--(axis cs:880640,2263.44873390724)
--(axis cs:878592,2260.47825511628)
--(axis cs:876544,2254.59950632734)
--(axis cs:874496,2278.21355983566)
--(axis cs:872448,2208.56825111194)
--(axis cs:870400,2217.89158325243)
--(axis cs:868352,2248.22250783275)
--(axis cs:866304,2236.46306233382)
--(axis cs:864256,2252.59914521408)
--(axis cs:862208,2239.24740355362)
--(axis cs:860160,2291.93677059538)
--(axis cs:858112,2282.89544415285)
--(axis cs:856064,2266.81414994517)
--(axis cs:854016,2265.87861314218)
--(axis cs:851968,2320.49876091253)
--(axis cs:849920,2311.54349305952)
--(axis cs:847872,2299.63453042696)
--(axis cs:845824,2313.72813546301)
--(axis cs:843776,2286.78731419163)
--(axis cs:841728,2289.2431915407)
--(axis cs:839680,2284.51236288116)
--(axis cs:837632,2218.73264679268)
--(axis cs:835584,2247.12464139684)
--(axis cs:833536,2255.00454829039)
--(axis cs:831488,2333.35676891836)
--(axis cs:829440,2338.29248289853)
--(axis cs:827392,2297.13966343055)
--(axis cs:825344,2273.76397039333)
--(axis cs:823296,2334.8692305512)
--(axis cs:821248,2300.97632933495)
--(axis cs:819200,2282.69746322599)
--(axis cs:817152,2288.52513340176)
--(axis cs:815104,2237.26904932823)
--(axis cs:813056,2248.16118931563)
--(axis cs:811008,2185.59333308623)
--(axis cs:808960,2231.99627045695)
--(axis cs:806912,2355.54062084006)
--(axis cs:804864,2325.52845001739)
--(axis cs:802816,2274.77249664448)
--(axis cs:800768,2193.54993117268)
--(axis cs:798720,2198.8256410784)
--(axis cs:796672,2028.80077971085)
--(axis cs:794624,2122.59200286651)
--(axis cs:792576,2079.68662963729)
--(axis cs:790528,2098.50584839933)
--(axis cs:788480,2149.07636307855)
--(axis cs:786432,2118.83820432948)
--(axis cs:784384,2214.1028053396)
--(axis cs:782336,2158.78065644282)
--(axis cs:780288,2162.3638053688)
--(axis cs:778240,2084.55744799056)
--(axis cs:776192,2052.51961976582)
--(axis cs:774144,2053.71890239738)
--(axis cs:772096,2036.61475815993)
--(axis cs:770048,2050.78956729241)
--(axis cs:768000,2037.25036023198)
--(axis cs:765952,2050.40544571431)
--(axis cs:763904,2062.40336439514)
--(axis cs:761856,2049.52932601309)
--(axis cs:759808,2044.61062588428)
--(axis cs:757760,2111.82238056085)
--(axis cs:755712,2102.23373482267)
--(axis cs:753664,2121.83279077862)
--(axis cs:751616,2076.74865465975)
--(axis cs:749568,2041.82299915736)
--(axis cs:747520,2109.64152275918)
--(axis cs:745472,2079.85833226674)
--(axis cs:743424,2112.36241894369)
--(axis cs:741376,2077.54846335335)
--(axis cs:739328,2059.15149000289)
--(axis cs:737280,1998.58958016201)
--(axis cs:735232,1991.48919043655)
--(axis cs:733184,2010.69572917333)
--(axis cs:731136,2016.59049238574)
--(axis cs:729088,1996.95943224619)
--(axis cs:727040,2019.76664001295)
--(axis cs:724992,2012.8151126007)
--(axis cs:722944,1996.55732244095)
--(axis cs:720896,2039.47840363958)
--(axis cs:718848,2016.82610275749)
--(axis cs:716800,2096.34044267846)
--(axis cs:714752,2037.63340514239)
--(axis cs:712704,2050.49850000798)
--(axis cs:710656,1986.20367056486)
--(axis cs:708608,1988.35146165714)
--(axis cs:706560,2049.77677829823)
--(axis cs:704512,2026.46166825236)
--(axis cs:702464,1936.95463142105)
--(axis cs:700416,1968.74025581683)
--(axis cs:698368,1934.27425454741)
--(axis cs:696320,1947.66532599218)
--(axis cs:694272,1953.29017736227)
--(axis cs:692224,1963.62712948208)
--(axis cs:690176,1961.93122518887)
--(axis cs:688128,1949.68812447689)
--(axis cs:686080,1963.22057018352)
--(axis cs:684032,1967.67303801184)
--(axis cs:681984,1959.10054020445)
--(axis cs:679936,1976.22607356963)
--(axis cs:677888,1977.65736864588)
--(axis cs:675840,2027.74104909019)
--(axis cs:673792,2000.45403433483)
--(axis cs:671744,2000.28111625875)
--(axis cs:669696,1992.26534435635)
--(axis cs:667648,2003.4205314053)
--(axis cs:665600,1952.63353544094)
--(axis cs:663552,1984.76748357392)
--(axis cs:661504,1989.04375368871)
--(axis cs:659456,1970.36353791132)
--(axis cs:657408,1949.24254800879)
--(axis cs:655360,2020.07007400798)
--(axis cs:653312,2026.54138270554)
--(axis cs:651264,2070.23038232629)
--(axis cs:649216,2079.17171293073)
--(axis cs:647168,2047.03961543225)
--(axis cs:645120,2006.38730579301)
--(axis cs:643072,1993.39072076065)
--(axis cs:641024,1967.52120812073)
--(axis cs:638976,1932.55136089384)
--(axis cs:636928,1882.49379897679)
--(axis cs:634880,1863.93316012325)
--(axis cs:632832,1849.96799996593)
--(axis cs:630784,1876.23739618908)
--(axis cs:628736,1877.04247133973)
--(axis cs:626688,1868.83175305498)
--(axis cs:624640,1833.8752551986)
--(axis cs:622592,1838.42661885342)
--(axis cs:620544,1819.14394664113)
--(axis cs:618496,1761.97106086488)
--(axis cs:616448,1806.21845958997)
--(axis cs:614400,1766.47278370159)
--(axis cs:612352,1826.1898712015)
--(axis cs:610304,1744.15384014027)
--(axis cs:608256,1829.76379588874)
--(axis cs:606208,1842.69584359564)
--(axis cs:604160,1824.13497318325)
--(axis cs:602112,1921.71549032841)
--(axis cs:600064,1881.70676728506)
--(axis cs:598016,1981.09358759026)
--(axis cs:595968,1864.20785659748)
--(axis cs:593920,1713.14625034718)
--(axis cs:591872,1670.16918383132)
--(axis cs:589824,1739.50283065181)
--(axis cs:587776,1646.80038194001)
--(axis cs:585728,1742.97446533134)
--(axis cs:583680,1703.10653886756)
--(axis cs:581632,1686.78569678281)
--(axis cs:579584,1650.37016992766)
--(axis cs:577536,1579.75053636178)
--(axis cs:575488,1641.38098738526)
--(axis cs:573440,1741.92266561757)
--(axis cs:571392,1704.82128166589)
--(axis cs:569344,1640.06587205456)
--(axis cs:567296,1655.14329933333)
--(axis cs:565248,1806.89213780534)
--(axis cs:563200,1809.0048712444)
--(axis cs:561152,1820.28090002105)
--(axis cs:559104,1864.42886355357)
--(axis cs:557056,1830.61719055879)
--(axis cs:555008,1835.32854028577)
--(axis cs:552960,1829.24207431084)
--(axis cs:550912,1820.40834037525)
--(axis cs:548864,1830.45537895402)
--(axis cs:546816,1829.86393294496)
--(axis cs:544768,1787.48794815896)
--(axis cs:542720,1812.95958771003)
--(axis cs:540672,1791.92396141499)
--(axis cs:538624,1772.35730353539)
--(axis cs:536576,1768.43250301822)
--(axis cs:534528,1782.15166863355)
--(axis cs:532480,1777.93999635944)
--(axis cs:530432,1798.91398859079)
--(axis cs:528384,1776.29855656902)
--(axis cs:526336,1738.06065022187)
--(axis cs:524288,1727.25491446167)
--(axis cs:522240,1717.38349055228)
--(axis cs:520192,1620.75106509524)
--(axis cs:518144,1688.76847114931)
--(axis cs:516096,1686.71804011751)
--(axis cs:514048,1725.13110569587)
--(axis cs:512000,1669.2145784796)
--(axis cs:509952,1672.40078571652)
--(axis cs:507904,1643.65808778432)
--(axis cs:505856,1636.3393009988)
--(axis cs:503808,1623.52862894816)
--(axis cs:501760,1631.88459697783)
--(axis cs:499712,1617.90005989354)
--(axis cs:497664,1618.50107678123)
--(axis cs:495616,1582.27650745536)
--(axis cs:493568,1576.96377591824)
--(axis cs:491520,1560.31297204933)
--(axis cs:489472,1528.25666985596)
--(axis cs:487424,1536.28082344484)
--(axis cs:485376,1469.7762129291)
--(axis cs:483328,1545.29309116934)
--(axis cs:481280,1567.27283243391)
--(axis cs:479232,1555.58404971428)
--(axis cs:477184,1495.23621378345)
--(axis cs:475136,1534.91648025698)
--(axis cs:473088,1496.73491487365)
--(axis cs:471040,1503.36519815239)
--(axis cs:468992,1469.63664908816)
--(axis cs:466944,1455.05690582603)
--(axis cs:464896,1486.18654829358)
--(axis cs:462848,1442.40849731924)
--(axis cs:460800,1405.18246677877)
--(axis cs:458752,1379.80617155167)
--(axis cs:456704,1379.31692331235)
--(axis cs:454656,1376.55932225314)
--(axis cs:452608,1375.2779383152)
--(axis cs:450560,1350.83318391549)
--(axis cs:448512,1307.31478968658)
--(axis cs:446464,1331.77823898216)
--(axis cs:444416,1299.85929538793)
--(axis cs:442368,1293.48921814386)
--(axis cs:440320,1278.93263343477)
--(axis cs:438272,1266.09412272982)
--(axis cs:436224,1249.22152064864)
--(axis cs:434176,1205.59213037825)
--(axis cs:432128,1254.7958467734)
--(axis cs:430080,1235.88131035983)
--(axis cs:428032,1238.88940287168)
--(axis cs:425984,1224.83039591682)
--(axis cs:423936,1223.75471608122)
--(axis cs:421888,1226.70593298531)
--(axis cs:419840,1181.66420616583)
--(axis cs:417792,1269.64013088151)
--(axis cs:415744,1211.40022780829)
--(axis cs:413696,1236.05675553747)
--(axis cs:411648,1222.01031157137)
--(axis cs:409600,1210.31822879197)
--(axis cs:407552,1165.55283413729)
--(axis cs:405504,1207.85050248668)
--(axis cs:403456,1141.4951315962)
--(axis cs:401408,1142.35013504835)
--(axis cs:399360,1110.15903200021)
--(axis cs:397312,1074.4162839446)
--(axis cs:395264,1081.55153496616)
--(axis cs:393216,1087.16336094133)
--(axis cs:391168,1114.4736688971)
--(axis cs:389120,1090.07789235578)
--(axis cs:387072,1103.53421848177)
--(axis cs:385024,1037.60637035279)
--(axis cs:382976,1033.71125508114)
--(axis cs:380928,1083.64871883625)
--(axis cs:378880,1053.05374989243)
--(axis cs:376832,1033.3113199469)
--(axis cs:374784,1012.64644293662)
--(axis cs:372736,1021.75154365458)
--(axis cs:370688,978.976718358107)
--(axis cs:368640,970.50173220863)
--(axis cs:366592,951.67171970976)
--(axis cs:364544,927.953789247014)
--(axis cs:362496,920.28064512959)
--(axis cs:360448,908.389129504804)
--(axis cs:358400,897.462883275254)
--(axis cs:356352,877.708762360498)
--(axis cs:354304,857.710529086277)
--(axis cs:352256,882.44086376272)
--(axis cs:350208,850.764579782015)
--(axis cs:348160,853.862462590388)
--(axis cs:346112,857.284562590751)
--(axis cs:344064,818.233199714889)
--(axis cs:342016,819.960515114024)
--(axis cs:339968,807.660540574766)
--(axis cs:337920,781.284646969747)
--(axis cs:335872,743.333226885804)
--(axis cs:333824,756.754048715517)
--(axis cs:331776,744.316461436823)
--(axis cs:329728,729.839625336356)
--(axis cs:327680,742.13444692872)
--(axis cs:325632,743.087166107428)
--(axis cs:323584,739.261830662243)
--(axis cs:321536,769.289946890889)
--(axis cs:319488,748.361901196145)
--(axis cs:317440,772.667996631043)
--(axis cs:315392,774.947810082645)
--(axis cs:313344,784.898291985956)
--(axis cs:311296,771.263341339554)
--(axis cs:309248,760.014724363869)
--(axis cs:307200,747.112749281772)
--(axis cs:305152,743.304676618795)
--(axis cs:303104,723.459968335044)
--(axis cs:301056,745.93302103966)
--(axis cs:299008,756.372857571987)
--(axis cs:296960,747.139415020839)
--(axis cs:294912,753.296185303231)
--(axis cs:292864,721.772055539118)
--(axis cs:290816,739.232185857588)
--(axis cs:288768,713.791348485898)
--(axis cs:286720,715.328968975155)
--(axis cs:284672,704.716741800098)
--(axis cs:282624,696.403318386489)
--(axis cs:280576,669.542367839073)
--(axis cs:278528,676.755800571287)
--(axis cs:276480,653.754022913018)
--(axis cs:274432,649.701300389809)
--(axis cs:272384,644.814733343381)
--(axis cs:270336,645.941121165569)
--(axis cs:268288,641.789233587223)
--(axis cs:266240,625.952091503808)
--(axis cs:264192,616.787676635707)
--(axis cs:262144,617.86978941612)
--(axis cs:260096,628.609778631846)
--(axis cs:258048,613.57957183184)
--(axis cs:256000,611.510173086248)
--(axis cs:253952,606.04932974814)
--(axis cs:251904,603.216300172488)
--(axis cs:249856,598.668500041191)
--(axis cs:247808,592.557450297703)
--(axis cs:245760,613.761026592375)
--(axis cs:243712,597.86866749898)
--(axis cs:241664,602.826523535178)
--(axis cs:239616,602.905248499454)
--(axis cs:237568,584.04679927906)
--(axis cs:235520,576.160804745794)
--(axis cs:233472,569.166787151006)
--(axis cs:231424,561.259050589171)
--(axis cs:229376,553.594763679876)
--(axis cs:227328,543.744884617292)
--(axis cs:225280,562.729984514502)
--(axis cs:223232,547.807773694697)
--(axis cs:221184,511.784656034458)
--(axis cs:219136,499.025443493809)
--(axis cs:217088,493.812731538726)
--(axis cs:215040,512.463786821836)
--(axis cs:212992,478.087873383122)
--(axis cs:210944,492.678144537368)
--(axis cs:208896,495.460661245348)
--(axis cs:206848,475.841550863297)
--(axis cs:204800,462.327138774336)
--(axis cs:202752,470.031402905885)
--(axis cs:200704,451.145366019456)
--(axis cs:198656,454.456020206523)
--(axis cs:196608,434.473625888186)
--(axis cs:194560,454.080573549077)
--(axis cs:192512,426.701904932358)
--(axis cs:190464,439.688817719802)
--(axis cs:188416,450.104862403173)
--(axis cs:186368,432.542595479094)
--(axis cs:184320,419.172745067616)
--(axis cs:182272,415.844280731656)
--(axis cs:180224,367.840651352728)
--(axis cs:178176,381.337231748572)
--(axis cs:176128,341.753895826984)
--(axis cs:174080,338.088143327351)
--(axis cs:172032,352.641881972361)
--(axis cs:169984,327.402495575937)
--(axis cs:167936,278.792870338877)
--(axis cs:165888,254.649605312669)
--(axis cs:163840,271.526885566952)
--(axis cs:161792,294.040181312916)
--(axis cs:159744,277.461916633338)
--(axis cs:157696,275.906335048487)
--(axis cs:155648,233.814663604611)
--(axis cs:153600,244.714705559428)
--(axis cs:151552,232.629003028754)
--(axis cs:149504,232.873836485575)
--(axis cs:147456,223.026612222849)
--(axis cs:145408,224.427568218435)
--(axis cs:143360,246.229889258519)
--(axis cs:141312,234.092618597025)
--(axis cs:139264,238.021203641176)
--(axis cs:137216,237.792085993261)
--(axis cs:135168,185.168481607556)
--(axis cs:133120,224.439363141697)
--(axis cs:131072,251.894656030528)
--(axis cs:129024,208.762883981317)
--(axis cs:126976,228.770927742221)
--(axis cs:124928,207.696759558645)
--(axis cs:122880,202.387043948008)
--(axis cs:120832,239.637922352012)
--(axis cs:118784,209.192222111282)
--(axis cs:116736,212.248863671322)
--(axis cs:114688,214.715806332662)
--(axis cs:112640,217.745402681379)
--(axis cs:110592,203.658297821427)
--(axis cs:108544,226.867662738331)
--(axis cs:106496,246.444852588423)
--(axis cs:104448,274.224293315195)
--(axis cs:102400,240.328660101635)
--(axis cs:100352,271.387204828621)
--(axis cs:98304,247.291185121292)
--(axis cs:96256,265.030556802818)
--(axis cs:94208,296.043510457856)
--(axis cs:92160,287.833692123137)
--(axis cs:90112,314.291512776958)
--(axis cs:88064,295.632912629971)
--(axis cs:86016,341.696305256702)
--(axis cs:83968,347.500712871915)
--(axis cs:81920,384.861072726909)
--(axis cs:79872,360.487441187471)
--(axis cs:77824,385.910929782832)
--(axis cs:75776,445.352029514555)
--(axis cs:73728,459.901437238186)
--(axis cs:71680,476.113363929768)
--(axis cs:69632,492.473819704364)
--(axis cs:67584,503.421983022972)
--(axis cs:65536,519.014274798717)
--(axis cs:63488,520.137506441749)
--(axis cs:61440,581.943045582979)
--(axis cs:59392,611.543149224039)
--(axis cs:57344,661.63428514504)
--(axis cs:55296,690.858021044747)
--(axis cs:53248,720.907216163191)
--(axis cs:51200,782.293597251121)
--(axis cs:49152,796.772612257672)
--(axis cs:47104,801.341609848616)
--(axis cs:45056,887.122377212524)
--(axis cs:43008,930.18612747517)
--(axis cs:40960,965.634420300079)
--(axis cs:38912,991.809621912516)
--(axis cs:36864,974.183373348263)
--(axis cs:34816,992.09465813642)
--(axis cs:32768,994.423353495015)
--(axis cs:30720,998.125368814914)
--(axis cs:28672,1001.83185523518)
--(axis cs:26624,995.796907612437)
--(axis cs:24576,1008.15348994181)
--(axis cs:22528,1009.46367819392)
--(axis cs:20480,1028.61336324182)
--(axis cs:18432,996.575827572483)
--(axis cs:16384,1023.57616798784)
--(axis cs:14336,1020.44767255621)
--(axis cs:12288,1043.58859639645)
--(axis cs:10240,1009.54062020312)
--(axis cs:8192,996.92487506019)
--(axis cs:6144,1002.40175417057)
--(axis cs:4096,1000.12129462597)
--(axis cs:2048,997.127887196365)
--(axis cs:0,996.71164638385)
--cycle;

\addplot [semithick, color0, opacity=0.8, forget plot]
table {%
0 981.106646907724
2048 981.600748655041
4096 980.078607307573
6144 976.33661424144
8192 973.533312505809
10240 967.681255198838
12288 961.987698926589
14336 953.383842424669
16384 945.27448036594
18432 928.738095481132
20480 909.997571227786
22528 893.423880098218
24576 872.319568385147
26624 845.81621290278
28672 820.567884829009
30720 789.921541903767
32768 756.662874305024
34816 715.774910620182
36864 680.779211833982
38912 642.137916485555
40960 601.324908775536
43008 567.769681318057
45056 530.094087748943
47104 497.925415121781
49152 465.209988970621
51200 427.488205715397
53248 391.959546268152
55296 362.955194461584
57344 340.478995093456
59392 317.88247872898
61440 300.013788618641
63488 282.916540819515
65536 258.778482292775
67584 243.567118906698
69632 228.450981227892
71680 217.329817387106
73728 205.768046947905
75776 192.666162093502
77824 176.915611158776
79872 168.101817840928
81920 157.230793934566
83968 147.423931531688
86016 135.496424475653
88064 129.237600739998
90112 119.83860154305
92160 113.825390848455
94208 109.045445933202
96256 105.090396225098
98304 96.4512242207373
100352 87.9940319209895
102400 83.5813031781237
104448 78.1014315940134
106496 76.0722191865873
108544 70.2199854879242
110592 69.7932318089986
112640 65.8977134327332
114688 65.4532998685991
116736 65.3222768308587
118784 62.2855467201293
120832 60.5018157102061
122880 57.0409368176601
124928 54.7756442352858
126976 53.2906160147092
129024 49.1889117865514
131072 46.5891751907436
133120 49.6496662101564
135168 49.6291320880584
137216 54.1752510400876
139264 52.6295938634606
141312 51.5184005202269
143360 49.583534108101
145408 49.8641479911262
147456 50.5796835269612
149504 48.4985646004158
151552 49.3290687938592
153600 50.9317401040509
155648 49.1908942503264
157696 53.2691111522331
159744 62.5439393741364
161792 62.5639567509266
163840 63.8221490531588
165888 64.9194554796461
167936 66.5924084359436
169984 67.5968991464849
172032 64.4597876587351
174080 66.2806520599258
176128 64.8113724943038
178176 61.9541974313481
180224 63.5396179433119
182272 64.0537233758097
184320 64.6194423376224
186368 62.7161931547345
188416 61.3986735702402
190464 60.0298546550969
192512 63.7494127202891
194560 60.9819090140513
196608 68.7940158258641
198656 69.4613070101737
200704 71.255351773579
202752 75.4437464761887
204800 76.5084423319203
206848 79.1609946686319
208896 89.4133995895681
210944 90.7702128567434
212992 99.8621392210294
215040 110.022263845347
217088 111.646836635483
219136 116.932390074794
221184 120.363086114547
223232 124.922382936063
225280 130.694094943549
227328 135.824153445625
229376 138.233644664509
231424 139.970983593996
233472 147.056556834322
235520 154.736983175681
237568 152.590254191196
239616 152.736915354143
241664 154.778237640347
243712 161.425009694036
245760 170.348806593898
247808 172.924664182247
249856 185.066901226752
251904 183.251636055182
253952 187.493249229057
256000 184.764527945545
258048 193.621260835198
260096 195.64172382596
262144 209.439596603637
264192 222.109925970682
266240 240.298718859771
268288 257.963659831625
270336 266.624199686391
272384 275.795642938202
274432 288.566116906295
276480 298.471564708478
278528 315.601274252886
280576 329.993824222389
282624 338.620331055195
284672 351.180402339312
286720 352.323434002912
288768 357.739488375591
290816 358.180146100705
292864 359.950440825894
294912 372.093338596334
296960 374.115495799834
299008 387.51724106616
301056 403.175326381098
303104 418.700446050864
305152 430.911798825531
307200 444.99827068654
309248 453.229188553403
311296 459.809794252729
313344 458.230109820597
315392 457.145615081984
317440 457.290100027082
319488 463.889364767373
321536 471.471312091191
323584 472.050905091864
325632 475.900812889304
327680 479.345148779117
329728 484.557403585664
331776 488.305939201058
333824 486.210215648046
335872 487.977225485385
337920 493.520660800311
339968 497.976536943108
342016 501.229036460814
344064 504.353189317279
346112 507.364059174786
348160 512.208612308247
350208 514.358306090007
352256 515.216364866403
354304 515.828442335511
356352 515.139070612441
358400 522.386248913218
360448 527.662746162991
362496 528.2698539679
364544 526.655673474374
366592 532.372662959639
368640 538.338075793
370688 545.435476848284
372736 550.198967731491
374784 553.478066531559
376832 559.150185282
378880 563.428475863606
380928 562.977754081585
382976 566.376980752224
385024 568.617668378795
387072 571.11690233345
389120 573.188414980919
391168 572.962670376537
393216 570.733598509354
395264 567.551707921852
397312 564.309853436313
399360 559.835948223555
401408 558.560701692615
403456 553.958455169801
405504 551.803345370051
407552 547.098620540837
409600 543.89309842183
411648 541.778802183309
413696 539.201894799283
415744 538.870989021566
417792 539.131910643489
419840 536.971463921803
421888 536.18138823528
423936 534.674783919654
425984 532.373115157459
428032 530.103969115777
430080 528.41870024936
432128 526.061106249333
434176 524.826254373638
436224 521.083438464559
438272 515.438769305418
440320 511.800976166547
442368 508.9149076725
444416 508.174164797848
446464 505.289677070165
448512 502.354456469057
450560 499.312942099337
452608 496.529643815627
454656 493.372910505957
456704 491.476639106186
458752 489.982151627738
460800 488.364001860184
462848 487.028173089287
464896 488.001978013409
466944 488.377272977357
468992 489.705387380138
471040 490.03126063148
473088 492.908656981274
475136 496.820170194008
477184 499.927195455573
479232 500.932779099057
481280 501.000132691629
483328 504.59257060845
485376 505.413643803604
487424 506.221692839019
489472 509.525984606943
491520 510.697173036399
493568 515.86260996844
495616 519.362618452334
497664 522.60895921684
499712 524.274373957755
501760 522.655308949517
503808 523.656561282723
505856 522.615821112726
507904 520.404428533326
509952 519.8088633462
512000 530.939398167052
514048 530.453174366387
516096 534.415107470772
518144 541.142270522943
520192 545.271453561895
522240 548.165237028714
524288 549.262514161538
526336 550.95878791001
528384 551.881504933305
530432 553.315449765498
532480 557.318839383845
534528 557.649889568206
536576 561.108296130032
538624 561.894986085285
540672 562.455436465628
542720 564.618973661748
544768 568.927481349182
546816 568.669395593847
548864 571.047114671565
550912 580.014481478304
552960 591.117849993707
555008 599.64101903625
557056 599.657971320436
559104 604.054051129508
561152 611.216354214603
563200 615.78792624785
565248 622.587918736975
567296 631.712027992257
569344 633.207896946455
571392 633.706680974897
573440 626.801514426477
575488 638.367262774958
577536 647.432224751559
579584 660.175673947707
581632 661.712156463052
583680 668.480704631195
585728 674.617513072282
587776 686.624433547334
589824 699.348051109034
591872 717.558213425651
593920 721.161255142137
595968 727.12062326463
598016 724.410958763005
600064 726.225141302304
602112 724.311196993208
604160 724.671461011828
606208 726.978926779416
608256 730.971539812114
610304 735.272501333594
612352 743.558874922981
614400 751.482237253169
616448 753.291375533773
618496 763.655228978673
620544 764.069224313736
622592 767.054035635825
624640 774.315018975716
626688 787.736138665557
628736 802.806261668341
630784 802.933209673189
632832 826.269899655556
634880 838.643847892386
636928 832.360979795535
638976 848.510423865603
641024 864.028661432526
643072 876.113155411762
645120 897.532859900116
647168 913.079416427956
649216 929.155192814046
651264 946.093459542863
653312 943.409912369274
655360 950.2574366152
657408 957.3896298577
659456 974.546920013778
661504 984.761229602926
663552 1005.46282680699
665600 1015.24822289742
667648 1018.1517260353
669696 1017.58278837854
671744 1016.80279566537
673792 1012.7612982325
675840 1017.43383694051
677888 1020.04155222394
679936 1025.91284014548
681984 1033.64366535495
684032 1036.68822269378
686080 1048.91190994081
688128 1058.12949482255
690176 1068.61213387139
692224 1074.04958676462
694272 1077.59244209515
696320 1080.25168098122
698368 1080.14585972431
700416 1100.26919975976
702464 1122.74822745436
704512 1127.23677307714
706560 1132.34133763548
708608 1139.61254514263
710656 1142.86291375555
712704 1142.97975301488
714752 1125.17237532923
716800 1122.13289946738
718848 1137.68768392753
720896 1143.56820672013
722944 1150.07090559375
724992 1157.50066924782
727040 1163.22555557907
729088 1177.26589546167
731136 1181.98302884344
733184 1182.99628012247
735232 1180.30707823552
737280 1169.56920589753
739328 1163.04100018407
741376 1164.62722664384
743424 1177.80771470101
745472 1187.19155724434
747520 1200.67609815456
749568 1214.25309574749
751616 1229.92593149812
753664 1240.191029335
755712 1256.95862097572
757760 1250.93655211103
759808 1261.08099089346
761856 1284.43222192706
763904 1319.54213961004
765952 1347.5791505015
768000 1362.70177187462
770048 1384.02099633171
772096 1396.7127094411
774144 1385.61324881233
776192 1380.10487797501
778240 1370.03502103533
780288 1398.36100305115
782336 1411.9895788651
784384 1424.71409411851
786432 1438.51304645228
788480 1449.05252100579
790528 1459.71666121721
792576 1458.81219814219
794624 1457.01987311169
796672 1455.49632685552
798720 1480.34316842844
800768 1500.25918388494
802816 1505.91450691288
804864 1529.59588787675
806912 1551.44375120733
808960 1570.61537201482
811008 1595.60240651196
813056 1616.92727280221
815104 1635.67339260563
817152 1658.65723442189
819200 1666.76904088169
821248 1676.87239564876
823296 1682.94750171011
825344 1695.80121664151
827392 1700.39640213607
829440 1710.7018528817
831488 1701.71727530256
833536 1689.7176582081
835584 1680.7781469888
837632 1690.98622504983
839680 1716.25955130955
841728 1720.48471826709
843776 1730.76167794676
845824 1747.48390830061
847872 1763.82570278119
849920 1774.15900669495
851968 1784.52600574529
854016 1786.01843787835
856064 1790.65009582974
858112 1788.73368534667
860160 1773.52724388725
862208 1764.32697992129
864256 1765.33680041165
866304 1777.50378949211
868352 1782.82720488938
870400 1792.28773080002
872448 1811.24499136668
874496 1835.70523142321
876544 1853.04528952109
878592 1864.31604541904
880640 1871.28555909318
882688 1897.41098776136
884736 1929.77902088632
886784 1953.68909451094
888832 1946.89021451735
890880 1955.60575728714
892928 1967.38356372716
894976 1964.58818260506
897024 1981.78037828139
899072 1988.56642597968
901120 1990.86472173678
903168 1997.01587677352
905216 1994.27591656136
907264 1989.55614120661
909312 1990.37658764251
911360 1997.01687608975
913408 1982.13294280085
915456 1987.94731837792
917504 1992.87806959389
919552 2001.7109659096
921600 2019.81461085284
923648 2040.01610006409
925696 2064.12331146233
927744 2076.31085349153
929792 2087.82683532596
931840 2078.74502905396
933888 2082.8212262548
935936 2062.98911495161
937984 2066.03418333217
940032 2075.6320093948
942080 2082.64157554894
944128 2079.72479243191
946176 2080.80405020366
948224 2089.03280653685
950272 2098.48494529516
952320 2121.45371277251
954368 2123.39455891054
956416 2139.63183727971
958464 2140.39463322027
960512 2149.79067403115
962560 2155.13003814529
964608 2171.40918039549
966656 2165.06452740916
968704 2180.79432585796
970752 2191.59444569211
972800 2185.98636938157
974848 2201.32877639319
976896 2200.66369076755
978944 2209.18322860709
980992 2195.14914826166
983040 2200.07192741614
985088 2186.12117157563
987136 2182.26334639658
989184 2177.478907219
991232 2168.0058274615
993280 2163.81281956783
995328 2160.65489848885
997376 2165.40551964162
999424 2195.29248771062
1001472 2180.60175882327
1003520 2168.38672954831
1005568 2172.28898393623
1007616 2185.3117114141
1009664 2195.32674412501
1011712 2203.57595042293
1013760 2175.62075082896
1015808 2157.75426060324
1017856 2156.38732750012
1019904 2160.29854315771
1021952 2109.20066058145
1024000 2093.07222414695
1026048 2098.75845864331
1028096 2100.47781025841
1030144 2102.08361913997
1032192 2087.79395365424
1034240 2088.48510666246
1036288 2098.99556836378
1038336 2089.80517756416
1040384 2090.4968452793
1042432 2098.12404246509
1044480 2097.36940562889
1046528 2126.68888344071
1048576 2150.78717743123
1050624 2167.22321716095
1052672 2188.44708405515
1054720 2196.97153633079
1056768 2191.20720627805
1058816 2187.47990805875
1060864 2183.78037076229
1062912 2191.56134766432
1064960 2194.29356870475
1067008 2201.05047484479
1069056 2208.58895382487
1071104 2235.99034923174
1073152 2244.32912417366
1075200 2249.08202331874
1077248 2280.19967374055
1079296 2303.15584372951
1081344 2317.91284686281
1083392 2345.47236926816
1085440 2340.69366210222
1087488 2379.64626823398
1089536 2390.47755412765
1091584 2381.83608217649
1093632 2400.66789414383
1095680 2403.8768391524
1097728 2415.77447646918
1099776 2438.15634965064
1101824 2469.83544106677
1103872 2488.19039278909
1105920 2508.34621955193
1107968 2499.22455633504
1110016 2507.39088977839
1112064 2493.85384369727
1114112 2502.62626722391
1116160 2493.38426253066
1118208 2511.32068349131
1120256 2524.05817929886
1122304 2527.00924657453
1124352 2515.06443012083
1126400 2496.44194132271
1128448 2481.58987316014
1130496 2469.71669159061
1132544 2449.14462113726
1134592 2437.11619292278
1136640 2431.0649067584
1138688 2376.52578362182
1140736 2396.53506189645
1142784 2409.52091313991
1144832 2429.95810134909
1146880 2433.68172979891
1148928 2415.07747228638
1150976 2409.0943497513
1153024 2411.72120536991
1155072 2409.55540702335
1157120 2395.02563084894
1159168 2380.2448948165
1161216 2368.85781981323
1163264 2364.96204224322
1165312 2366.41548074569
1167360 2381.89735272352
1169408 2381.36173805993
1171456 2371.34884210059
1173504 2393.64672917501
1175552 2405.91494674401
1177600 2415.08060265558
1179648 2447.41638031624
1181696 2446.36866161154
1183744 2435.74181293026
1185792 2417.03444301436
1187840 2411.96311498994
1189888 2429.30142336995
1191936 2434.73209683009
1193984 2452.43444235727
1196032 2461.12098737212
1198080 2483.07799039105
1200128 2498.79377889032
1202176 2483.03483600068
1204224 2487.19045610024
1206272 2477.90530816074
1208320 2485.39536609212
1210368 2503.70613260836
1212416 2504.84630807852
1214464 2493.51184912455
1216512 2481.6103355155
1218560 2481.35625035897
1220608 2473.76146375185
1222656 2453.54792081042
1224704 2433.61413116452
1226752 2435.3022645343
1228800 2454.66814976055
1230848 2442.02228216303
1232896 2446.26548075541
1234944 2437.04500542146
1236992 2445.38704856239
1239040 2463.75445902936
1241088 2485.47286601413
1243136 2495.10789981976
1245184 2466.70242977672
1247232 2485.92915019959
1249280 2489.72637941403
1251328 2538.59065303654
1253376 2569.15569288279
1255424 2581.3273948553
1257472 2604.00430134826
1259520 2615.09878501913
1261568 2628.22328430097
1263616 2631.7582142852
1265664 2597.89930778501
1267712 2565.05300400325
1269760 2535.79635007139
1271808 2533.9641396556
1273856 2532.91973948999
1275904 2553.75024603175
1277952 2568.66979538718
1280000 2588.24128463779
1282048 2596.77633571908
1284096 2593.94741084441
1286144 2599.49350323817
1288192 2596.14563777188
1290240 2581.64878880805
1292288 2589.57157356459
1294336 2593.00401919426
1296384 2594.23398894912
1298432 2610.23803516769
1300480 2594.69339923594
1302528 2574.7727970995
1304576 2595.96551620859
1306624 2625.48121741276
1308672 2657.72698768881
1310720 2672.91738682909
1312768 2686.3156031474
1314816 2691.99505977876
1316864 2689.73785012395
1318912 2681.46083222507
1320960 2683.72196431509
1323008 2674.47542512417
1325056 2685.22383195044
1327104 2690.04652980786
1329152 2679.43325938259
1331200 2655.20571849695
1333248 2642.95227152882
1335296 2630.81106753819
1337344 2650.01446393717
1339392 2652.33281516217
1341440 2646.67830487835
1343488 2640.31719814589
1345536 2649.38421090577
1347584 2674.2949999811
1349632 2694.84585259734
1351680 2715.65731601585
1353728 2734.10381879143
1355776 2753.93861145885
1357824 2781.47302227665
1359872 2797.12466066002
1361920 2753.09207479857
1363968 2746.13078869221
1366016 2746.68883507615
1368064 2722.46975722732
1370112 2715.2973409938
1372160 2694.9141669024
1374208 2662.2732054313
1376256 2638.86696873687
1378304 2656.24024086846
1380352 2642.71756459224
1382400 2629.27947503983
1384448 2625.21293965965
1386496 2633.25065497168
1388544 2611.37438202079
1390592 2597.17541712747
1392640 2562.31996045624
1394688 2534.90404726338
1396736 2522.21272936255
1398784 2492.0912367402
1400832 2459.67498790907
1402880 2428.14659380089
1404928 2428.19640363898
1406976 2427.22672696594
1409024 2414.02076016765
1411072 2405.55120523761
1413120 2406.71784217496
1415168 2398.54792903786
1417216 2389.76370780057
1419264 2408.84110403327
1421312 2405.91212389075
1423360 2401.703790402
1425408 2428.40228394823
1427456 2455.83549681764
1429504 2471.34360909632
1431552 2484.67869093792
1433600 2481.82175769529
1435648 2504.92166269198
1437696 2493.45314701829
1439744 2503.017555055
1441792 2517.97268432212
1443840 2545.3831154133
1445888 2556.68195111427
1447936 2559.41641328092
1449984 2552.28264436399
1452032 2566.27894684816
1454080 2574.29362843088
1456128 2558.68471608042
1458176 2555.75242585109
1460224 2557.61306323959
1462272 2523.52972770157
1464320 2534.54127297698
1466368 2546.40834052818
1468416 2549.08663221261
1470464 2568.98806507218
1472512 2573.00661876265
1474560 2569.82841218041
1476608 2597.48290636887
1478656 2615.98695148746
1480704 2634.93595939541
1482752 2659.32518976269
1484800 2682.68529722103
1486848 2679.91067755288
1488896 2664.01259477393
1490944 2651.12502786885
1492992 2691.4296628966
1495040 2693.86156965873
1497088 2722.42239753306
1499136 2730.07778661442
1501184 2755.4902398759
1503232 2755.77457246099
1505280 2756.40555773208
1507328 2770.88193191599
1509376 2774.86251654327
1511424 2775.54418055422
1513472 2770.29003657839
1515520 2774.2742541431
1517568 2783.25751741956
1519616 2776.75900660777
1521664 2781.82187033676
1523712 2784.31318241488
1525760 2800.08734999531
1527808 2799.64949193677
1529856 2805.3735194816
1531904 2804.66408591975
1533952 2813.1413184053
1536000 2834.33111982338
1538048 2860.63193171852
1540096 2886.70291707119
1542144 2897.5117843826
1544192 2907.14856119535
1546240 2914.87906775545
1548288 2915.83135630899
1550336 2910.99202376699
1552384 2905.33482304828
1554432 2888.17854036664
1556480 2904.3662970687
1558528 2929.48388791083
1560576 2915.61187681166
1562624 2898.74277439834
1564672 2926.15970938132
1566720 2958.42303750331
1568768 2954.56847859135
1570816 2961.37824599873
1572864 2942.03384818446
1574912 2921.29075325002
1576960 2899.10079726928
1579008 2882.93556749767
1581056 2849.13016811193
1583104 2846.75819235229
1585152 2854.71427767568
1587200 2856.9602666503
1589248 2880.14280424644
1591296 2902.88095041596
1593344 2935.73755267088
1595392 2943.46026034842
1597440 2944.71208360739
1599488 2938.66090396284
1601536 2930.03375567053
1603584 2928.40062467724
1605632 2926.66876268111
1607680 2904.74127101448
1609728 2895.20849661249
1611776 2863.66361616722
1613824 2847.93929731132
1615872 2837.01791182545
1617920 2803.795246953
1619968 2779.28422615298
1622016 2778.41066208735
1624064 2749.62681869391
1626112 2762.46176782086
1628160 2777.71609863248
1630208 2779.73527620752
1632256 2781.22845477414
1634304 2765.03676202297
1636352 2801.08868596171
1638400 2805.42591062609
1640448 2806.38922314703
1642496 2817.24413474073
1644544 2836.49287171518
1646592 2822.64213110834
1648640 2844.47121081293
1650688 2851.02147011949
1652736 2860.2984266945
1654784 2866.61142974723
1656832 2891.50615304889
1658880 2928.20077199553
1660928 2942.80706190142
1662976 2953.12391406946
1665024 2942.65843066497
1667072 2933.08702036511
1669120 2925.21587937798
1671168 2916.69694916401
1673216 2882.17271577911
1675264 2852.28405383174
1677312 2811.8182420641
1679360 2775.30730004238
1681408 2751.09171769409
1683456 2732.59089787177
1685504 2716.62519920588
1687552 2690.26003527637
1689600 2682.97015322955
1691648 2690.92677676843
1693696 2708.67111598173
1695744 2716.25022855386
1697792 2713.99122449384
1699840 2742.00231314821
1701888 2757.89334288597
1703936 2775.86365011644
1705984 2782.8214289362
1708032 2795.03837555267
1710080 2797.37792837059
1712128 2803.3253469783
1714176 2781.63359995243
1716224 2809.9419729429
1718272 2846.00724241403
1720320 2866.10313568617
1722368 2901.55777504934
1724416 2929.3757127091
1726464 2914.53422672839
1728512 2887.58818677853
1730560 2879.78097014026
1732608 2884.6152810832
1734656 2899.08075687483
1736704 2925.84684010142
1738752 2955.03581342293
1740800 2970.8008984871
1742848 2975.93715719052
1744896 2982.35621502545
1746944 2969.55907019426
1748992 2954.68190815097
1751040 2972.37590261985
1753088 2983.29624429847
1755136 2976.85378295851
1757184 2987.50378695621
1759232 2997.06399117292
1761280 2977.79223639439
1763328 2977.42877610251
1765376 2974.96655715136
1767424 2984.72203077286
1769472 2960.42823568968
1771520 2932.75548784162
1773568 2922.8937937928
1775616 2930.32464720253
1777664 2921.47865411235
1779712 2885.86609809799
1781760 2877.49726300241
1783808 2855.50886468797
1785856 2842.38575030439
1787904 2827.04064843027
1789952 2839.53233876178
1792000 2832.69959456341
1794048 2814.33651270819
1796096 2821.36093026109
1798144 2805.12606404239
1800192 2807.93317946804
1802240 2804.22997855381
1804288 2820.33579717082
1806336 2822.4843478378
1808384 2812.04005441269
1810432 2823.04815828052
1812480 2846.46010323959
1814528 2846.90055800458
1816576 2856.43533709794
1818624 2842.87853567847
1820672 2819.86789617205
1822720 2807.23384071027
1824768 2799.55725825837
1826816 2811.49077838987
1828864 2802.23022100521
1830912 2862.70220615226
1832960 2873.42718484818
1835008 2908.56543515587
1837056 2932.59035968021
1839104 2967.04464789172
1841152 2992.23944970333
1843200 2990.00359692498
1845248 3003.40298312041
1847296 3011.39010899618
1849344 3029.7026023334
1851392 3029.26390777871
1853440 3017.47102437737
1855488 2988.67050685865
1857536 2983.35909903551
1859584 2996.61501226675
1861632 3017.13648530496
1863680 3012.34517596792
1865728 3007.97783542942
1867776 2987.5669456226
1869824 2988.47075201428
1871872 2979.88464546937
1873920 2984.55493746559
1875968 3004.20486011639
1878016 2975.84765773202
1880064 2966.12485106952
1882112 2944.30557109284
1884160 2970.50990454008
1886208 2990.47842094935
1888256 2970.38581457876
1890304 2941.66482157934
1892352 2954.64223592873
1894400 2956.92973335806
1896448 2972.43102887994
1898496 2936.44004277931
1900544 2938.26051317681
1902592 2979.26653769711
1904640 2983.46860161518
1906688 2992.33664082995
1908736 3003.19678358797
1910784 3019.75027084307
1912832 3037.58766001394
1914880 3014.867608525
1916928 3030.01664974488
1918976 3020.4340520278
1921024 3024.05184050907
1923072 3027.09025851339
1925120 3014.02666811953
1927168 2995.90687900887
1929216 2969.27061379051
1931264 2957.14498749859
1933312 2997.27285854624
1935360 3026.6244024203
1937408 3050.89994462149
1939456 3058.85314097888
1941504 3050.4130238028
1943552 3044.59349171372
1945600 3042.87790957534
1947648 3030.2022577889
1949696 3033.71312310669
1951744 3052.08689968684
1953792 3050.79816387514
1955840 3041.56371718254
1957888 3035.37525431837
1959936 3045.45592181187
1961984 3048.85366606544
1964032 3026.68724365717
1966080 3018.58628543244
1968128 3013.29354561904
1970176 2977.47973092533
1972224 2972.05455534521
1974272 2981.28675027953
1976320 2968.68566557118
1978368 2966.64993793672
1980416 2956.38094144049
1982464 2985.97796536777
1984512 3003.47190618376
1986560 3008.2702071976
1988608 3012.76918584382
1990656 3033.22426042922
1992704 3043.91779274238
1994752 3047.18276083659
1996800 3034.11613222347
1998848 3028.08656682279
2000896 3040.290446705
2002944 3056.70019761652
2004992 3052.15835641835
2007040 3061.08259384976
2009088 3045.63782352423
2011136 3049.30341249223
2013184 3072.40116770865
2015232 3088.06413454853
2017280 3112.83280051588
2019328 3145.12458713891
2021376 3160.34838561733
2023424 3167.93415396717
2025472 3165.75498878463
2027520 3156.22829736295
2029568 3139.44526742403
2031616 3120.76151226955
2033664 3104.10114817022
2035712 3100.46251144742
2037760 3064.42436638023
2039808 3048.00198467601
2041856 3008.74901200406
2043904 2985.59687341586
2045952 2975.29481842988
2048000 2976.34627888345
2050048 2959.21158777161
2052096 2939.88760175669
2054144 2906.13140009762
2056192 2914.52668665561
2058240 2924.84718660173
2060288 2918.39081929919
2062336 2919.10617888544
2064384 2926.90889252806
2066432 2942.61781166121
2068480 2941.13414378189
2070528 2937.84025785541
2072576 2930.03261496914
2074624 2942.81754444294
2076672 2942.03431259833
2078720 2947.79955129544
2080768 2950.77204155161
2082816 2967.79174213202
2084864 2978.15360007536
2086912 2997.90225820885
2088960 3012.9150104801
2091008 3026.07497662239
2093056 3041.567227804
2095104 3052.09414380232
2097152 3063.46335265876
2099200 3054.99730321995
2101248 3064.45146307802
2103296 3064.83156367665
2105344 3044.90656584422
2107392 3018.23025352329
2109440 3042.86884054891
2111488 3054.71988392955
2113536 3068.0447014623
2115584 3079.77836826625
2117632 3093.51106495176
2119680 3111.29014722656
2121728 3122.50497341439
2123776 3135.16883334498
2125824 3154.44610930014
2127872 3164.35690952667
2129920 3183.01621523097
2131968 3188.18843020379
2134016 3175.23235159622
2136064 3164.97201774488
2138112 3156.81404440875
2140160 3158.35519814585
2142208 3203.94941564981
2144256 3234.47839567696
2146304 3259.57298551605
2148352 3311.24429595269
2150400 3357.66734965682
2152448 3375.76385250128
2154496 3376.30895246987
2156544 3401.58655121618
2158592 3401.85567369027
2160640 3418.09957724073
2162688 3401.58460394257
2164736 3414.44234833512
2166784 3374.90689559273
2168832 3357.46601236556
2170880 3317.06809367877
2172928 3292.86569654946
2174976 3286.8973146751
2177024 3271.25211386554
2179072 3289.201188356
2181120 3307.61774711143
2183168 3291.39159460129
2185216 3295.47489559371
2187264 3271.65353973022
2189312 3271.84114159876
2191360 3271.98643435506
2193408 3273.32765846976
2195456 3271.08077752145
2197504 3249.52814500401
2199552 3250.63683647813
2201600 3223.36339756144
2203648 3246.34524102345
2205696 3263.82799913183
2207744 3263.85093942241
2209792 3271.42156214207
2211840 3288.33795044884
2213888 3296.9146867111
2215936 3303.55763118878
2217984 3321.8408895162
2220032 3321.08579808694
2222080 3317.06896482551
2224128 3334.09595849752
2226176 3306.21929629568
2228224 3315.08961497549
2230272 3340.35716490008
2232320 3330.08344871653
2234368 3321.141968741
2236416 3292.24833667297
2238464 3261.70731200828
2240512 3221.56450370615
2242560 3194.70329675693
2244608 3166.35151687223
2246656 3140.14696607012
2248704 3131.7912947244
2250752 3105.43793405546
2252800 3098.16490659956
2254848 3075.22775058197
2256896 3098.5096354247
2258944 3111.50829112587
2260992 3071.10582794525
2263040 3051.5386871178
2265088 3013.00663595718
2267136 3010.07496580985
2269184 3020.10194493234
2271232 3025.2146768926
2273280 3030.30487115437
2275328 3074.47657448297
2277376 3094.01910328605
2279424 3135.27668706642
2281472 3177.41244660981
2283520 3173.98795507948
2285568 3191.99998422344
2287616 3207.14490062993
2289664 3202.67648837987
2291712 3213.11830583051
2293760 3233.51054491122
2295808 3235.9881049064
2297856 3255.19460389522
2299904 3253.06735784138
2301952 3235.54869756346
2304000 3246.59162852159
2306048 3276.02328357002
2308096 3293.55018771313
2310144 3281.79816377956
2312192 3290.71622033386
2314240 3305.37874405922
2316288 3307.46524224803
2318336 3324.06410262265
2320384 3316.18170753265
2322432 3314.1852942628
2324480 3309.66565201353
2326528 3323.5777677484
2328576 3314.89499470538
2330624 3286.15242981721
2332672 3286.91476290523
2334720 3299.77958584342
2336768 3304.23123592236
2338816 3295.51917489612
2340864 3293.447789914
2342912 3293.73776783589
2344960 3281.82797030438
2347008 3273.29697035815
2349056 3246.72829728912
2351104 3226.27721033917
2353152 3233.53687288103
2355200 3222.88878633743
2357248 3207.9329517168
2359296 3176.93511774542
2361344 3160.55752560857
2363392 3152.05534770243
2365440 3156.16218365179
2367488 3162.16298933773
2369536 3180.00293390557
2371584 3214.77199631364
2373632 3219.96377893767
2375680 3220.90025183026
2377728 3237.77809377595
2379776 3237.97718846106
2381824 3264.7177654158
2383872 3278.92993257764
2385920 3279.42497016525
2387968 3270.31568003503
2390016 3278.13793042182
2392064 3269.02475789424
2394112 3243.24566391306
2396160 3217.61852705287
2398208 3216.87434732392
2400256 3218.96492890379
2402304 3226.13714256126
2404352 3213.77780113845
2406400 3190.118151349
2408448 3165.74948933564
2410496 3162.20900727027
2412544 3173.59374824555
2414592 3189.5094832118
2416640 3195.86726820516
2418688 3219.80366648144
2420736 3223.00465093853
2422784 3225.48914486373
2424832 3231.86610841876
2426880 3253.63297556163
2428928 3266.81287618598
2430976 3271.34873501035
2433024 3275.2254326717
2435072 3299.93613501817
2437120 3296.90186366424
2439168 3336.99708313871
2441216 3350.64346770096
2443264 3375.44409629179
2445312 3397.1052120861
2447360 3420.27364725805
2449408 3395.54017875192
2451456 3409.41487970581
2453504 3409.81394042294
2455552 3422.62724312318
2457600 3430.00896759701
2459648 3421.74440059551
2461696 3408.46755292613
2463744 3404.48017360191
2465792 3368.75471052669
2467840 3313.65924585004
2469888 3272.15310098604
2471936 3238.54958649738
2473984 3183.29864035449
2476032 3168.46788303963
2478080 3183.9886625709
2480128 3202.92196268899
2482176 3199.05740661066
2484224 3205.7996183795
2486272 3231.35807912126
2488320 3267.4451301395
2490368 3281.74410289665
2492416 3284.1775188163
2494464 3303.14380478892
2496512 3315.4733478525
2498560 3341.60072855931
2500608 3341.6940787649
2502656 3338.55699400823
2504704 3346.97167665871
2506752 3304.01918008882
2508800 3275.52843186489
2510848 3280.46146774899
2512896 3273.09381930653
2514944 3290.18769931656
2516992 3309.68839970261
2519040 3320.0483674771
2521088 3298.99229064551
2523136 3289.70131261412
2525184 3263.41027453141
2527232 3243.11662561655
2529280 3215.58523339134
2531328 3204.74853809751
2533376 3185.88614378075
2535424 3181.78692781731
2537472 3189.66832855517
2539520 3183.00131893124
2541568 3182.74376626833
2543616 3210.78591980333
2545664 3238.17874124882
2547712 3250.79478116927
2549760 3263.0728745932
2551808 3276.56442944394
2553856 3281.82306751021
2555904 3306.52304726639
2557952 3299.98740962225
2560000 3296.60478210586
2562048 3301.41346998976
2564096 3331.74891213304
2566144 3356.32314004685
2568192 3385.5297078488
2570240 3371.51317490718
2572288 3375.15872827936
2574336 3353.1758505948
2576384 3346.70229332829
2578432 3336.13863950725
2580480 3322.24518791751
2582528 3323.51881983436
2584576 3318.25138836083
2586624 3291.2888983665
2588672 3296.19911409045
2590720 3293.67053909248
2592768 3287.36301819642
2594816 3254.59642581338
2596864 3249.48280580679
2598912 3230.49578187113
2600960 3231.01939782706
2603008 3223.91646129824
2605056 3225.80956644697
2607104 3218.35672061141
2609152 3207.60645185828
2611200 3208.40866428825
2613248 3189.16216296748
2615296 3206.54193715093
2617344 3207.13341137729
2619392 3176.53336850147
2621440 3157.99466897455
2623488 3138.76650207761
2625536 3134.51597085813
2627584 3109.23764707911
2629632 3092.79284205708
2631680 3054.50460359608
2633728 3059.00729901739
2635776 3076.9464036594
2637824 3082.70704532618
2639872 3088.00148572031
2641920 3094.85723551498
2643968 3075.07486384733
2646016 3045.22799651516
2648064 3067.47049217435
2650112 3092.44172936593
2652160 3117.20291115014
2654208 3104.04041885329
2656256 3128.03139581918
2658304 3132.52905920467
2660352 3133.09512039283
2662400 3154.66300558666
2664448 3166.47260459351
2666496 3172.23378029406
2668544 3174.11669882039
2670592 3190.9034707308
2672640 3197.99305866937
2674688 3205.53890574802
2676736 3226.71786012439
2678784 3252.44252837122
2680832 3257.31339771565
2682880 3279.46013587881
2684928 3292.90716797604
2686976 3307.59658957373
2689024 3303.13334448855
2691072 3298.91751852448
2693120 3308.62369489795
2695168 3312.99321658642
2697216 3321.89435009742
2699264 3335.74224433576
2701312 3377.6560234004
2703360 3397.57345714316
2705408 3396.2873628784
2707456 3434.79977049106
2709504 3447.61740139869
2711552 3447.82057428405
2713600 3461.51946591815
2715648 3473.30759396878
2717696 3453.30390384037
2719744 3429.43063368747
2721792 3423.77601338968
2723840 3411.22836237682
2725888 3378.7976450884
2727936 3358.02163416191
2729984 3317.82191540298
2732032 3278.37781914612
2734080 3290.74075004877
2736128 3303.5769181393
2738176 3302.98080320313
2740224 3255.85516439245
2742272 3242.64081525245
2744320 3237.93018779669
2746368 3222.5765183058
2748416 3197.47587929444
2750464 3190.57944247653
2752512 3189.46520475626
2754560 3165.01490463626
2756608 3144.90703601472
2758656 3151.95619497993
2760704 3131.98576365491
2762752 3131.8660998385
2764800 3135.60474531051
2766848 3128.5416013375
2768896 3124.412248475
2770944 3120.89204984497
2772992 3115.68719109923
2775040 3112.41673367465
2777088 3110.19192884103
2779136 3106.77598499708
2781184 3079.59574666596
2783232 3081.6059075484
2785280 3062.83424733193
2787328 3056.05393361636
2789376 3039.4502119557
2791424 3042.81993378839
2793472 3028.19180022939
2795520 3036.05943061951
2797568 3055.55653578081
2799616 3055.03786170271
2801664 3079.14741195648
2803712 3085.52421924895
2805760 3103.11324217044
2807808 3116.55056728984
2809856 3114.68452274564
2811904 3121.39654434009
2813952 3127.75605758262
2816000 3132.77598405606
2818048 3146.04905965548
2820096 3137.85301299514
2822144 3135.56732160141
2824192 3131.60782879817
2826240 3147.83994439804
2828288 3164.31043516
2830336 3180.39335822184
2832384 3201.79508569188
2834432 3214.5492540639
2836480 3227.89995555994
2838528 3220.92646067073
2840576 3219.66371029183
2842624 3239.0515416821
2844672 3237.5109258511
2846720 3260.24836080197
2848768 3291.63526131835
2850816 3310.08536289375
2852864 3306.42819139598
2854912 3321.02485475412
2856960 3318.476480472
2859008 3325.58152823317
2861056 3335.99934364428
2863104 3357.33901975868
2865152 3356.16491700362
2867200 3337.7958949647
2869248 3331.50906696063
2871296 3346.02059964376
2873344 3348.5325422017
2875392 3355.02442237885
2877440 3370.90724695241
2879488 3358.60483094565
2881536 3376.52869863648
2883584 3394.74094407261
2885632 3400.74492139131
2887680 3397.96803381637
2889728 3367.62131266355
2891776 3355.37669854216
2893824 3322.16899599793
2895872 3289.95620716959
2897920 3267.83334728948
2899968 3251.66144330251
2902016 3269.96513478728
2904064 3296.1571999874
2906112 3316.45259558888
2908160 3338.50047671376
2910208 3329.86098854691
2912256 3303.68949296153
2914304 3285.03712433619
2916352 3283.72492052175
2918400 3283.88828830639
2920448 3268.7344009134
2922496 3248.44729404014
2924544 3227.81384708949
2926592 3231.37397877815
2928640 3215.07395851733
2930688 3220.92084874805
2932736 3231.42182800787
2934784 3224.02920004872
2936832 3240.58603587348
2938880 3254.24634477837
2940928 3294.69223275385
2942976 3303.10489169464
2945024 3309.76797929569
2947072 3315.71668921551
2949120 3348.99745213314
2951168 3373.66361199926
2953216 3394.24868548276
2955264 3420.54805211605
2957312 3436.48566804731
2959360 3450.55671170326
2961408 3451.11047317144
2963456 3479.59441160208
2965504 3489.90880559169
2967552 3503.55248437683
2969600 3505.84048062495
2971648 3553.14582294162
2973696 3595.48818587902
2975744 3607.30885147811
2977792 3602.07482437562
2979840 3598.83891561133
2981888 3599.6437762289
2983936 3586.91290851264
2985984 3560.76754734436
2988032 3564.78617822681
2990080 3559.90321931284
2992128 3532.45270422704
2994176 3518.76131498246
2996224 3492.52423116012
2998272 3444.16422518262
};
\addplot [semithick, color1, opacity=0.8, forget plot]
table {%
0 991.077556308667
2048 988.880304482591
4096 988.008551857825
6144 985.394164357293
8192 983.248858460044
10240 980.601598595151
12288 977.28741015928
14336 972.862764869236
16384 968.96803488112
18432 964.44438222001
20480 954.294152253029
22528 938.714065788192
24576 923.682198296251
26624 907.083249918922
28672 886.843399484869
30720 870.108580255629
32768 847.636372691325
34816 817.802753401233
36864 786.712296847366
38912 758.827094469137
40960 729.815214406655
43008 700.678290649447
45056 678.236368770194
47104 655.351510203794
49152 631.749924708496
51200 615.247182822428
53248 600.480919664091
55296 577.189897077563
57344 552.494672328566
59392 527.810820709881
61440 511.107671169998
63488 487.587809151888
65536 473.212671652471
67584 462.764899177176
69632 440.263026521353
71680 419.272007761885
73728 396.738844406565
75776 384.394275278359
77824 362.204151184649
79872 344.990326515235
81920 335.404515660084
83968 321.463324779488
86016 313.106963831914
88064 302.338258574787
90112 293.377248849345
92160 282.066823302013
94208 271.886157264848
96256 254.61207546173
98304 245.737894810521
100352 237.559495198812
102400 222.378047682942
104448 217.965183019284
106496 209.188358630467
108544 194.598952733443
110592 194.734101767992
112640 184.461004240516
114688 176.523739787283
116736 169.1178030878
118784 167.652153733315
120832 160.369800988372
122880 154.84769086661
124928 150.724075884269
126976 151.412899850772
129024 149.346427139565
131072 150.433231999933
133120 149.083663796302
135168 142.254244055613
137216 140.576686280831
139264 136.323326606619
141312 136.168781779199
143360 131.273327997522
145408 126.592800802573
147456 123.015263076919
149504 122.302700663068
151552 116.68828289007
153600 112.241138268787
155648 109.803428506627
157696 104.640069223067
159744 102.050230974113
161792 96.8812249375945
163840 98.8828183679215
165888 96.6210023481493
167936 94.6718745882921
169984 92.3146096182735
172032 92.1151299662919
174080 91.8489253823213
176128 92.3061868876768
178176 86.4459760277473
180224 91.3897442358946
182272 90.1003941900175
184320 87.798427249914
186368 95.2333006498782
188416 91.1306321837425
190464 96.9104312108869
192512 97.9847200730621
194560 99.2389326019257
196608 105.02086068408
198656 103.353674078397
200704 102.763041435446
202752 104.292849549994
204800 108.837969442011
206848 116.718268536249
208896 118.507532167114
210944 124.003311829231
212992 126.687695324074
215040 128.199593581309
217088 129.791529455506
219136 127.64761241039
221184 125.831613460509
223232 124.713654092117
225280 126.770222428946
227328 140.323315244323
229376 146.730640800598
231424 150.417381755833
233472 148.718774009039
235520 152.809406831548
237568 158.845588557295
239616 161.835048350586
241664 165.563578427487
243712 170.842015568368
245760 178.678567625716
247808 189.576920682788
249856 196.32784417318
251904 202.312301244718
253952 204.040954473457
256000 208.456365952416
258048 210.342348625989
260096 220.48982047855
262144 226.780747409949
264192 241.320491944911
266240 248.55141393319
268288 255.601321507109
270336 266.347831999384
272384 271.042059538547
274432 275.883805876855
276480 290.457513254468
278528 301.354247073052
280576 301.876615011241
282624 301.739467940426
284672 304.731570412381
286720 316.695204168225
288768 322.677975630663
290816 327.405474326384
292864 332.194364528931
294912 333.355709958884
296960 328.768732415567
299008 343.151742393246
301056 351.683301726393
303104 355.850053235622
305152 354.187952727057
307200 358.399655389225
309248 354.738454993683
311296 359.279083493672
313344 368.616456294897
315392 381.271066029101
317440 395.791525620155
319488 397.16588420798
321536 401.453488802151
323584 408.069127630972
325632 420.350425551688
327680 429.969785572257
329728 437.280681913366
331776 444.502351804667
333824 447.367216159327
335872 451.004978063667
337920 453.995046368139
339968 455.413835577596
342016 459.213800707254
344064 463.004608734479
346112 467.293123700692
348160 477.855104832855
350208 482.346844368134
352256 488.719701335121
354304 494.095242374593
356352 492.324863064191
358400 493.582271245284
360448 496.27392957997
362496 498.916728313898
364544 499.453488986357
366592 502.436355562198
368640 505.470648964282
370688 505.125737283991
372736 508.002758037634
374784 509.473476200508
376832 508.075163185476
378880 507.665584623043
380928 504.387204246379
382976 506.202731984674
385024 508.01630628332
387072 505.474004066321
389120 505.36869066283
391168 505.103333862453
393216 503.924131907457
395264 503.884372090617
397312 504.447555380688
399360 506.445763559131
401408 507.550860857351
403456 507.713856121673
405504 509.230610298705
407552 508.289649585999
409600 512.037269920249
411648 517.805534620732
413696 518.624018243301
415744 517.106276389257
417792 518.860009742832
419840 520.344780304412
421888 522.592139230926
423936 525.840171862539
425984 526.941152431227
428032 531.574321207412
430080 534.014853194812
432128 534.358694518154
434176 533.011390248038
436224 528.413066742797
438272 529.138814395146
440320 531.239960591422
442368 533.523545008331
444416 539.231524740747
446464 542.695511997147
448512 549.180277937743
450560 554.68389799326
452608 550.63792701277
454656 548.921371766955
456704 545.841177437789
458752 545.025522417719
460800 549.792885835004
462848 551.502625714026
464896 545.664620221627
466944 545.69471355227
468992 546.893936371338
471040 549.07717562594
473088 546.351065110926
475136 549.53801166037
477184 550.207928668993
479232 553.215762822376
481280 553.709129197376
483328 554.242317786508
485376 551.551841640703
487424 550.944575023874
489472 561.443094926189
491520 566.683543837475
493568 571.563710912694
495616 573.705032042358
497664 582.128651949251
499712 584.174822136822
501760 595.236977567199
503808 591.693542287791
505856 597.397940078683
507904 608.902398716272
509952 612.017319050885
512000 622.060601106538
514048 631.449709708568
516096 635.292398612934
518144 644.762941911967
520192 648.788311502671
522240 651.332333937641
524288 649.132678981166
526336 654.50257366611
528384 654.736165802462
530432 657.532071672822
532480 660.550991732608
534528 665.925144586978
536576 671.251343800787
538624 679.947938767398
540672 691.922196011438
542720 700.592216336137
544768 708.732798669438
546816 716.922892083693
548864 729.073054031628
550912 735.402911251364
552960 737.115445561337
555008 735.436119660618
557056 741.595749768506
559104 737.742691325068
561152 741.668454832742
563200 747.8404361444
565248 760.215420248691
567296 773.830810695936
569344 785.000273748673
571392 793.332588123382
573440 796.525856542264
575488 807.251442241677
577536 811.472321095117
579584 811.683502772218
581632 811.431779315485
583680 819.142696938351
585728 820.743616720021
587776 829.718460459051
589824 838.991366509329
591872 843.131941097072
593920 851.194686635092
595968 858.345434153663
598016 865.868890036244
600064 870.866004159982
602112 874.054729417812
604160 885.755443099882
606208 892.403138347085
608256 892.40374872531
610304 887.438193825468
612352 886.394405841735
614400 883.456181053452
616448 888.345317300664
618496 890.841355270951
620544 898.941655924053
622592 903.754592982554
624640 901.473161159415
626688 904.712226767383
628736 894.769962140325
630784 886.893496868224
632832 884.349052561872
634880 887.332038770896
636928 897.860927111966
638976 907.053283608983
641024 914.868961755415
643072 921.804172113596
645120 938.672783928045
647168 961.116284452089
649216 963.506914462713
651264 966.536934570773
653312 968.720426248468
655360 960.493240255808
657408 973.891222999064
659456 977.580476650482
661504 975.252669396818
663552 983.487773934387
665600 993.962090846616
667648 998.507910451234
669696 987.951366021732
671744 990.336483715145
673792 998.860643977064
675840 998.313910959592
677888 994.799017336006
679936 1019.19946972175
681984 1044.22210592111
684032 1050.45686395126
686080 1050.55176905692
688128 1053.32310306366
690176 1046.53004738539
692224 1035.09283336748
694272 1029.27530133415
696320 1023.65528007961
698368 1037.5447091279
700416 1044.00686403441
702464 1050.89611679335
704512 1069.45830138308
706560 1068.83612077822
708608 1073.84551371403
710656 1085.31129167262
712704 1094.59821467502
714752 1108.23911448502
716800 1114.25163115218
718848 1106.87263216745
720896 1108.65562127811
722944 1119.44820840276
724992 1128.59654849283
727040 1137.03003603865
729088 1147.69935852119
731136 1157.16524506213
733184 1159.35935260802
735232 1164.90004559211
737280 1178.16619405559
739328 1175.42170109893
741376 1179.94361770674
743424 1196.5764277598
745472 1200.77727550439
747520 1207.95632214192
749568 1209.70421964332
751616 1228.85250151766
753664 1245.74187639458
755712 1252.05482244252
757760 1267.52646325837
759808 1290.11856336407
761856 1311.31152973254
763904 1329.69513749913
765952 1336.91764308399
768000 1338.25644931086
770048 1343.36934785138
772096 1341.43858620317
774144 1348.93885090415
776192 1359.0721479561
778240 1369.14206217923
780288 1388.13004637157
782336 1389.72632345426
784384 1396.09715525636
786432 1399.27004551088
788480 1412.09554867441
790528 1405.86855725115
792576 1403.53886762467
794624 1400.9118295618
796672 1392.54026110788
798720 1398.84914165992
800768 1394.60428497383
802816 1390.71285575382
804864 1402.7149212451
806912 1404.6123338082
808960 1414.47435168598
811008 1431.18157750405
813056 1452.95303564163
815104 1476.57296872438
817152 1491.46653159543
819200 1485.96664635098
821248 1497.52171095601
823296 1519.96231006244
825344 1527.21684670137
827392 1531.9817317923
829440 1537.65149482187
831488 1552.08302432727
833536 1553.94528943155
835584 1565.10003867066
837632 1589.07573712442
839680 1608.52608525306
841728 1635.81231147673
843776 1652.47001908456
845824 1653.06867631491
847872 1666.45838299683
849920 1681.9114576266
851968 1679.00291665197
854016 1668.08258189081
856064 1688.27691148384
858112 1711.68721613897
860160 1714.2772584893
862208 1717.78474193268
864256 1733.10013512335
866304 1749.72294165614
868352 1753.43355273016
870400 1771.01048041514
872448 1798.34326777336
874496 1814.11060884338
876544 1826.89364268891
878592 1843.15593608247
880640 1861.57854281837
882688 1870.41029541595
884736 1887.63311111693
886784 1900.53181460242
888832 1921.87717628703
890880 1933.74987047214
892928 1930.39893222607
894976 1919.99490730663
897024 1930.63242704142
899072 1927.64406014533
901120 1929.62987847006
903168 1906.77920494748
905216 1897.61037383776
907264 1878.97101657443
909312 1861.92934356964
911360 1829.7274852178
913408 1825.34349360693
915456 1843.58921386905
917504 1849.587900485
919552 1856.16089355562
921600 1866.7172268833
923648 1876.71704685845
925696 1871.39222970643
927744 1860.95317342951
929792 1857.71897621195
931840 1866.22928137962
933888 1868.04704594321
935936 1868.6450983087
937984 1882.07254192186
940032 1896.3757638927
942080 1923.69196186978
944128 1927.79564378478
946176 1924.83649730922
948224 1946.11399040687
950272 1957.89120563386
952320 1982.712457449
954368 1991.27176102414
956416 2012.43205272214
958464 2028.55536094918
960512 2035.57851508871
962560 2045.27407979203
964608 2052.68941843944
966656 2050.93432081801
968704 2062.33546207114
970752 2058.48672052511
972800 2034.11953097248
974848 2014.76528809987
976896 2000.72814350578
978944 2027.75800018172
980992 2037.28747373942
983040 2041.71557469218
985088 2025.48303553966
987136 2025.95937490586
989184 2027.8858067088
991232 2052.29429112748
993280 2075.09275374434
995328 2080.75092642596
997376 2071.84484886679
999424 2068.11466481549
1001472 2065.85277078361
1003520 2065.70935848459
1005568 2064.42957765656
1007616 2055.10062082902
1009664 2036.99134927085
1011712 2029.09817146113
1013760 2031.87125616288
1015808 2046.79332377997
1017856 2052.8019048316
1019904 2069.45287358261
1021952 2080.78701050645
1024000 2092.37413867621
1026048 2093.58015751073
1028096 2104.7209137315
1030144 2099.48128814056
1032192 2099.9568099602
1034240 2100.22296708694
1036288 2097.54421576281
1038336 2083.53264939918
1040384 2070.4529082737
1042432 2067.6189222053
1044480 2066.31009832281
1046528 2064.59232323956
1048576 2069.10254548261
1050624 2086.42456965657
1052672 2100.14639020674
1054720 2098.63861669465
1056768 2115.17167222856
1058816 2138.34058184283
1060864 2149.84315865037
1062912 2158.22328102627
1064960 2149.75855449786
1067008 2144.01526849834
1069056 2137.81506719189
1071104 2132.59366338859
1073152 2128.5296236467
1075200 2114.99827485521
1077248 2146.10182351772
1079296 2174.19590722832
1081344 2183.04895410406
1083392 2181.6504293756
1085440 2176.23244198797
1087488 2172.60067586689
1089536 2171.21114890957
1091584 2162.82481198473
1093632 2168.70538816865
1095680 2167.29357505263
1097728 2188.31762182242
1099776 2215.72281380738
1101824 2223.22448490453
1103872 2214.46454421304
1105920 2202.16553684062
1107968 2185.95592355824
1110016 2185.12004424132
1112064 2181.21137630051
1114112 2170.73066582749
1116160 2181.20627490935
1118208 2221.08309829085
1120256 2221.02767777479
1122304 2216.32589222959
1124352 2227.84419918649
1126400 2231.28209099768
1128448 2235.04281911522
1130496 2243.9633743419
1132544 2259.15935912287
1134592 2255.3301381653
1136640 2263.63429626038
1138688 2273.25099374741
1140736 2290.05101554806
1142784 2284.57322711774
1144832 2272.60263580394
1146880 2265.7611942543
1148928 2259.97451546183
1150976 2250.85871099467
1153024 2230.30747072589
1155072 2222.88663979365
1157120 2223.68876863613
1159168 2242.01953522579
1161216 2252.43530313588
1163264 2250.57329266089
1165312 2252.69892107215
1167360 2264.47967224152
1169408 2273.87537632146
1171456 2301.61369074132
1173504 2319.74016847631
1175552 2325.5245990871
1177600 2323.85523907255
1179648 2328.63421967185
1181696 2331.42573868331
1183744 2334.17672630093
1185792 2291.27298854394
1187840 2271.31332646806
1189888 2271.86291602504
1191936 2248.152072638
1193984 2237.35121437644
1196032 2250.11114327867
1198080 2250.1571531683
1200128 2260.29940748576
1202176 2248.31498915422
1204224 2270.84487788278
1206272 2258.79539691364
1208320 2257.08373626255
1210368 2263.37602574245
1212416 2280.68022714476
1214464 2291.20775340737
1216512 2300.8932357257
1218560 2329.86509412418
1220608 2352.61789526043
1222656 2366.48077915014
1224704 2365.90347889064
1226752 2384.38751105288
1228800 2396.91634051776
1230848 2445.89609133284
1232896 2456.88307171174
1234944 2468.55117032558
1236992 2484.2473627633
1239040 2491.31529985113
1241088 2492.61172283589
1243136 2499.87009572894
1245184 2508.79724237292
1247232 2508.58650670369
1249280 2511.23565424021
1251328 2507.56986254743
1253376 2510.81540384147
1255424 2512.6361796041
1257472 2515.89832449963
1259520 2514.58333203966
1261568 2515.84530515277
1263616 2504.31506526027
1265664 2496.59208870436
1267712 2506.62350723827
1269760 2530.32417240114
1271808 2550.43724075275
1273856 2568.7242067156
1275904 2575.10978781435
1277952 2587.57000879515
1280000 2601.53586945707
1282048 2616.94441058612
1284096 2623.79828093196
1286144 2623.43224905422
1288192 2632.11594908211
1290240 2637.40414312328
1292288 2646.73231962278
1294336 2652.10828743851
1296384 2653.08116922474
1298432 2653.95848837236
1300480 2642.60293115508
1302528 2630.76974866145
1304576 2609.41039231015
1306624 2601.95099731829
1308672 2614.21785099223
1310720 2620.73445276176
1312768 2624.93073124619
1314816 2633.27676753441
1316864 2641.2208793662
1318912 2637.65705112922
1320960 2635.60476546038
1323008 2629.36388064088
1325056 2624.41739828432
1327104 2620.83152738731
1329152 2623.19609561838
1331200 2611.39730961378
1333248 2626.80182175795
1335296 2606.29664308258
1337344 2610.33461890945
1339392 2629.53807103067
1341440 2632.7559470882
1343488 2629.34529853319
1345536 2620.44037586059
1347584 2613.46494876353
1349632 2580.69229354141
1351680 2555.67681226548
1353728 2541.16739820336
1355776 2526.53025720212
1357824 2504.21074597693
1359872 2492.23573201647
1361920 2495.73126911644
1363968 2510.60443254468
1366016 2519.30523483032
1368064 2520.64205501349
1370112 2526.77046361345
1372160 2531.02975747707
1374208 2514.49462686807
1376256 2521.80245832643
1378304 2524.13797153538
1380352 2544.321619772
1382400 2562.07984341372
1384448 2561.42480322665
1386496 2577.38691739693
1388544 2579.19441958047
1390592 2584.3320748142
1392640 2569.57287070362
1394688 2583.31074656693
1396736 2607.97919578825
1398784 2649.16792108749
1400832 2665.61854906129
1402880 2697.16180456385
1404928 2703.40835149419
1406976 2724.22760247875
1409024 2753.09290596088
1411072 2772.6325799423
1413120 2780.86699458596
1415168 2791.14914457832
1417216 2799.09220559502
1419264 2789.82859140691
1421312 2783.34571592426
1423360 2778.79722784834
1425408 2776.10487592261
1427456 2778.44450023725
1429504 2764.62351352157
1431552 2770.38700257218
1433600 2768.3786376286
1435648 2770.85022359907
1437696 2769.2354639255
1439744 2749.14979397795
1441792 2758.66008375045
1443840 2776.09727783703
1445888 2776.20004613503
1447936 2792.57526255271
1449984 2811.5639742029
1452032 2823.00807966619
1454080 2827.67033179943
1456128 2837.4601543611
1458176 2834.24336158844
1460224 2816.96033250506
1462272 2819.82323792187
1464320 2816.62021731026
1466368 2807.92541395741
1468416 2814.83622088255
1470464 2826.98607926415
1472512 2835.09596927398
1474560 2854.47013526958
1476608 2878.82110668006
1478656 2900.50170226126
1480704 2910.2922640999
1482752 2924.72869577578
1484800 2934.29111290933
1486848 2922.39109276481
1488896 2936.0859449196
1490944 2936.91334565043
1492992 2948.14701428495
1495040 2969.05337620384
1497088 2974.76926166104
1499136 2959.46585740484
1501184 2929.29045213937
1503232 2924.03841936866
1505280 2911.03541126502
1507328 2908.00953932866
1509376 2905.23603595226
1511424 2900.72830902779
1513472 2917.86003016281
1515520 2940.77527809447
1517568 2963.41251779826
1519616 2943.0286170618
1521664 2950.41197678691
1523712 2943.25849579737
1525760 2941.15561754441
1527808 2930.05173467558
1529856 2930.7633754795
1531904 2916.46169132197
1533952 2897.14264283066
1536000 2866.46884923872
1538048 2832.32875179762
1540096 2791.16540262153
1542144 2766.13168597268
1544192 2775.96490565602
1546240 2771.13185123398
1548288 2762.84681437955
1550336 2732.43668500307
1552384 2733.62071149533
1554432 2728.34762052008
1556480 2713.84724532159
1558528 2697.83626016963
1560576 2702.39784928789
1562624 2729.71163490159
1564672 2721.93252975587
1566720 2738.66398951189
1568768 2736.58381715812
1570816 2743.24278994191
1572864 2734.51561513733
1574912 2750.81614472933
1576960 2768.06272348806
1579008 2769.96942491473
1581056 2768.20361202512
1583104 2768.61348017976
1585152 2773.21816472335
1587200 2773.84193619622
1589248 2768.96562911996
1591296 2742.12192425231
1593344 2718.43824122632
1595392 2692.44164700789
1597440 2701.32597905538
1599488 2708.6802899291
1601536 2706.76832746385
1603584 2723.91226611102
1605632 2766.57951885741
1607680 2776.26628124663
1609728 2765.71484328672
1611776 2772.17952120435
1613824 2761.29319632737
1615872 2769.05182193917
1617920 2767.4843540444
1619968 2762.25760980763
1622016 2756.97583046034
1624064 2750.82353291859
1626112 2764.62454669718
1628160 2773.95230157699
1630208 2788.44788625722
1632256 2811.96065991595
1634304 2803.02908978255
1636352 2823.01109984977
1638400 2850.23548891745
1640448 2846.77493850363
1642496 2873.67100942084
1644544 2899.8421018897
1646592 2915.57921218346
1648640 2946.73121888508
1650688 2979.76289929723
1652736 3005.05922778336
1654784 3031.78295630974
1656832 3044.91896048653
1658880 3058.11199920488
1660928 3062.78301795155
1662976 3061.81124169859
1665024 3047.41628673299
1667072 3034.69322872464
1669120 3020.1754973344
1671168 3036.98050817556
1673216 3019.88688396335
1675264 3005.16909985658
1677312 2998.71094960199
1679360 2983.92756186848
1681408 2962.66988632504
1683456 2939.69085257891
1685504 2957.09830237196
1687552 2977.96416248576
1689600 3013.69934614452
1691648 3021.92801990512
1693696 3064.29195735148
1695744 3068.50380539043
1697792 3060.82391558007
1699840 3071.90584105721
1701888 3089.93238253868
1703936 3106.94051250346
1705984 3140.53016884833
1708032 3131.47951808234
1710080 3151.9371970294
1712128 3192.01880746755
1714176 3201.87564358046
1716224 3180.59854091612
1718272 3174.66728188092
1720320 3153.1816691651
1722368 3119.17927156689
1724416 3137.24076769697
1726464 3132.39782157423
1728512 3106.85447331167
1730560 3101.98042020014
1732608 3099.32579392407
1734656 3093.49851898787
1736704 3061.49551789894
1738752 3051.52677837394
1740800 3071.47036765922
1742848 3073.24009636738
1744896 3084.37036809099
1746944 3093.6041615632
1748992 3089.78693144368
1751040 3102.25738485097
1753088 3102.81899794801
1755136 3087.67111915225
1757184 3080.82047231874
1759232 3081.50672194042
1761280 3034.44305897437
1763328 3037.23325173057
1765376 3010.711820471
1767424 3010.90386842472
1769472 2986.30053733709
1771520 2971.53742083688
1773568 2984.71832533137
1775616 2972.55494149471
1777664 2977.70324840379
1779712 2986.32460217366
1781760 3009.54616201302
1783808 3010.11548995333
1785856 3043.9909072207
1787904 3077.22611784263
1789952 3112.73113467876
1792000 3146.58362898298
1794048 3154.42013747584
1796096 3181.66757397827
1798144 3193.71007589359
1800192 3222.2325979056
1802240 3220.2493154109
1804288 3221.97467323445
1806336 3188.27157665698
1808384 3185.50856249598
1810432 3199.06959648616
1812480 3206.88211496063
1814528 3204.72039065005
1816576 3184.79124496729
1818624 3162.36354608481
1820672 3143.63016921823
1822720 3143.94653259663
1824768 3160.76681354766
1826816 3172.20702075691
1828864 3192.21581072822
1830912 3175.00476593867
1832960 3169.54826405168
1835008 3144.97437187535
1837056 3149.45158191393
1839104 3151.11040402532
1841152 3165.34928746807
1843200 3155.79023266629
1845248 3146.63078590954
1847296 3160.65958991503
1849344 3166.85767873438
1851392 3179.96578691499
1853440 3196.31862561998
1855488 3206.01520242066
1857536 3217.12789945067
1859584 3211.77623749118
1861632 3199.30176602258
1863680 3193.71232640693
1865728 3210.72986443858
1867776 3207.089746148
1869824 3195.54974879783
1871872 3205.07987117615
1873920 3224.12946482747
1875968 3227.71753931661
1878016 3248.85900209497
1880064 3227.16650071766
1882112 3236.97755703829
1884160 3248.24012817845
1886208 3253.86704505944
1888256 3261.3608993504
1890304 3255.04375751163
1892352 3234.65322603626
1894400 3223.72140275487
1896448 3201.55907644828
1898496 3172.88126838607
1900544 3142.74108795318
1902592 3142.90736397412
1904640 3148.49680687948
1906688 3164.31776057942
1908736 3178.79958125523
1910784 3189.38032060482
1912832 3195.88960401917
1914880 3205.71454495291
1916928 3219.22018650424
1918976 3206.05201189144
1921024 3195.73277727979
1923072 3175.29465847127
1925120 3156.24603177213
1927168 3156.02478443843
1929216 3144.58048035254
1931264 3131.64211467971
1933312 3137.66770131476
1935360 3137.07550170962
1937408 3136.75850195392
1939456 3146.89179362327
1941504 3126.95454528051
1943552 3137.25441583875
1945600 3113.7722882822
1947648 3093.36610755314
1949696 3089.55375547757
1951744 3080.146063624
1953792 3077.72401096313
1955840 3080.53468721982
1957888 3085.97573436824
1959936 3081.75174971438
1961984 3100.0323296078
1964032 3115.83337861119
1966080 3142.47964761503
1968128 3171.46785223161
1970176 3179.91237670847
1972224 3192.75629537664
1974272 3197.31186363166
1976320 3199.47486399421
1978368 3192.45090105982
1980416 3180.81849425075
1982464 3176.72009743767
1984512 3185.68034600266
1986560 3181.34469441369
1988608 3193.28537719363
1990656 3179.10830466689
1992704 3186.82584158845
1994752 3185.49685944019
1996800 3202.31589021501
1998848 3207.13678277505
2000896 3196.90259156242
2002944 3185.3479145374
2004992 3192.7617714471
2007040 3204.82727904241
2009088 3224.42474077358
2011136 3258.23419941373
2013184 3262.03965096637
2015232 3279.60944145574
2017280 3284.97791432987
2019328 3302.52175378166
2021376 3314.03015572454
2023424 3314.5450946871
2025472 3343.39674292875
2027520 3358.28073227792
2029568 3396.89489034326
2031616 3418.63432023221
2033664 3432.33032421967
2035712 3446.51847695313
2037760 3452.81548584029
2039808 3426.11193389897
2041856 3414.44652382712
2043904 3378.53594256728
2045952 3360.81643371889
2048000 3357.55832152845
2050048 3349.06470841206
2052096 3333.50969139185
2054144 3315.68163229108
2056192 3303.15113107128
2058240 3322.8679986984
2060288 3329.4141169568
2062336 3334.0296016073
2064384 3341.77836010845
2066432 3371.64119896546
2068480 3380.34694311593
2070528 3386.3911945479
2072576 3364.15462535816
2074624 3342.99978917667
2076672 3332.50229589852
2078720 3355.44558322861
2080768 3354.8686731447
2082816 3378.01924042204
2084864 3406.17991854191
2086912 3389.9851099325
2088960 3410.37943817848
2091008 3442.21974816227
2093056 3490.34876454559
2095104 3523.82059159213
2097152 3540.38005043808
2099200 3544.9678981898
2101248 3550.80817674535
2103296 3566.1823030432
2105344 3581.44608289183
2107392 3566.20785849462
2109440 3556.79304844749
2111488 3556.53062035481
2113536 3557.68754634531
2115584 3546.61901754075
2117632 3523.21076081474
2119680 3503.77600319483
2121728 3474.05305459968
2123776 3461.29514702505
2125824 3437.54703817069
2127872 3455.61262144911
2129920 3454.64601292057
2131968 3464.03971964623
2134016 3461.77139593857
2136064 3460.17623293056
2138112 3445.77531490387
2140160 3445.13001352774
2142208 3454.3224885396
2144256 3452.00861609324
2146304 3451.02580144004
2148352 3456.37425234897
2150400 3471.47509779919
2152448 3448.59158459502
2154496 3436.24441482202
2156544 3450.34418638733
2158592 3467.41930835051
2160640 3476.08566441455
2162688 3486.04320645093
2164736 3506.09391819597
2166784 3507.02751472168
2168832 3493.18399888523
2170880 3489.51813505886
2172928 3477.20565071023
2174976 3472.41098402099
2177024 3483.48063932616
2179072 3485.19215467211
2181120 3481.53721466955
2183168 3508.37886829527
2185216 3505.03272347158
2187264 3497.5372774271
2189312 3503.8950676167
2191360 3518.27446965361
2193408 3539.00429875045
2195456 3546.7264142919
2197504 3568.26860247551
2199552 3556.53087916639
2201600 3532.58107758981
2203648 3529.25517478508
2205696 3531.07462069807
2207744 3508.79253438716
2209792 3497.71031591213
2211840 3518.25438388847
2213888 3531.37252361988
2215936 3554.76272172286
2217984 3549.5863398961
2220032 3562.77044700737
2222080 3545.63216652343
2224128 3536.11871664527
2226176 3535.42475729238
2228224 3529.75797694775
2230272 3520.66628520386
2232320 3512.07097932631
2234368 3488.45594442029
2236416 3437.95836025836
2238464 3424.26868755964
2240512 3427.63501505458
2242560 3420.29087616609
2244608 3415.05093514527
2246656 3407.07175888375
2248704 3397.81698819575
2250752 3387.23156636426
2252800 3373.75916729745
2254848 3349.98148493486
2256896 3343.56267790917
2258944 3333.71250982972
2260992 3316.18036684311
2263040 3320.33715130959
2265088 3304.67693763822
2267136 3311.42214362152
2269184 3294.24917911119
2271232 3307.6583681589
2273280 3299.98822629457
2275328 3300.09974938833
2277376 3304.44064062873
2279424 3327.47267863501
2281472 3339.09333021677
2283520 3350.62954394877
2285568 3371.75775154134
2287616 3399.07381784067
2289664 3400.15720812403
2291712 3409.07573183998
2293760 3408.61819196602
2295808 3403.4444341553
2297856 3419.65695346161
2299904 3427.13450945952
2301952 3431.26419568005
2304000 3408.866709863
2306048 3392.96746552556
2308096 3384.33398230509
2310144 3385.36806314803
2312192 3363.46527215958
2314240 3350.79257164654
2316288 3340.08628414354
2318336 3309.33006899757
2320384 3295.33299824284
2322432 3286.39530439243
2324480 3290.08913055228
2326528 3294.00192965001
2328576 3270.24512758225
2330624 3247.33496535134
2332672 3238.2167312816
2334720 3255.1285080467
2336768 3279.08068236337
2338816 3302.18498273155
2340864 3330.18679641241
2342912 3348.68445973031
2344960 3389.76434773218
2347008 3419.17366692896
2349056 3441.20172314146
2351104 3460.92162457079
2353152 3483.16512198993
2355200 3492.37158564026
2357248 3468.21364358332
2359296 3473.96716211564
2361344 3492.00245437838
2363392 3489.2905295523
2365440 3505.65453039467
2367488 3510.01878999614
2369536 3518.35088077576
2371584 3491.65283833463
2373632 3465.91420275873
2375680 3455.52127345506
2377728 3454.17598519017
2379776 3448.26210320506
2381824 3440.6602393422
2383872 3448.62776338605
2385920 3432.16973077842
2387968 3462.11496603293
2390016 3462.63297473096
2392064 3449.08040563316
2394112 3421.21552508824
2396160 3404.21738712335
2398208 3418.3658875526
2400256 3409.8562553032
2402304 3396.50385823551
2404352 3404.07829849285
2406400 3415.10957270185
2408448 3422.34118400442
2410496 3441.11160081551
2412544 3451.95391811257
2414592 3437.20841494898
2416640 3439.30628382139
2418688 3446.87786790118
2420736 3463.51039283325
2422784 3488.7944287911
2424832 3493.93179438979
2426880 3492.86177614777
2428928 3465.16348095306
2430976 3480.53961920563
2433024 3492.26063187536
2435072 3492.39134377956
2437120 3478.58907151577
2439168 3474.50467418783
2441216 3461.68336826597
2443264 3457.24728396154
2445312 3444.59542912339
2447360 3432.30260292812
2449408 3413.99975843959
2451456 3405.75736381355
2453504 3393.40273726468
2455552 3381.0903605713
2457600 3392.1979538396
2459648 3390.74451510482
2461696 3370.63642637393
2463744 3375.10783354626
2465792 3377.96443966042
2467840 3352.14133530374
2469888 3367.45850695155
2471936 3364.71819784264
2473984 3400.03980033415
2476032 3416.96741806696
2478080 3442.31777454036
2480128 3455.571038892
2482176 3447.99974062092
2484224 3453.1910480602
2486272 3434.46863877889
2488320 3410.74718775218
2490368 3415.65509187726
2492416 3441.20754654274
2494464 3454.73684387537
2496512 3471.0649189586
2498560 3486.91463765489
2500608 3503.40945887514
2502656 3523.98489959319
2504704 3547.8369399198
2506752 3555.17859589141
2508800 3550.00915210621
2510848 3539.09358718741
2512896 3526.07387895084
2514944 3529.19259401829
2516992 3519.94118231516
2519040 3517.84568255299
2521088 3528.04739591178
2523136 3540.7500519955
2525184 3563.32245313752
2527232 3576.44312851157
2529280 3582.40862707101
2531328 3585.79734098012
2533376 3593.16718696165
2535424 3599.69991172999
2537472 3600.42739222036
2539520 3616.57626833166
2541568 3628.35152114909
2543616 3631.59314004794
2545664 3610.50024621531
2547712 3600.94528973841
2549760 3611.79307143224
2551808 3617.24389392458
2553856 3605.64238480536
2555904 3580.30927704593
2557952 3581.56416959469
2560000 3572.96164126879
2562048 3568.21056085103
2564096 3566.15423910196
2566144 3576.37114181213
2568192 3598.03914757232
2570240 3594.4684833261
2572288 3602.64344034429
2574336 3601.69529602206
2576384 3599.37206592356
2578432 3580.69968652246
2580480 3575.09377619597
2582528 3547.75645363808
2584576 3528.2584671233
2586624 3526.7704239195
2588672 3512.39714004109
2590720 3492.19295056014
2592768 3475.06751843951
2594816 3440.5189175301
2596864 3400.10310725726
2598912 3365.62614178014
2600960 3334.91576170625
2603008 3283.46510760508
2605056 3244.92790991982
2607104 3222.65693363976
2609152 3190.25834693446
2611200 3163.12368302437
2613248 3149.03128917472
2615296 3117.04058483679
2617344 3075.48510411667
2619392 3045.41712855904
2621440 3002.45709743624
2623488 3016.85545095761
2625536 3043.65915379847
2627584 3056.45454927991
2629632 3067.64726458852
2631680 3093.79947563446
2633728 3103.13598496366
2635776 3152.46169737987
2637824 3170.00010656751
2639872 3212.25856330585
2641920 3256.37914819196
2643968 3275.34674096858
2646016 3301.29890804146
2648064 3304.25862941649
2650112 3315.51108441175
2652160 3320.28627540732
2654208 3319.54209199707
2656256 3332.55994787294
2658304 3342.11263561867
2660352 3355.41838726259
2662400 3359.59019906388
2664448 3360.44927211211
2666496 3340.82386913305
2668544 3335.37848246683
2670592 3328.8286633202
2672640 3315.16892623137
2674688 3281.52621810019
2676736 3284.30002360339
2678784 3295.1479042522
2680832 3314.07977064407
2682880 3324.21306450869
2684928 3339.95432824069
2686976 3351.25773127232
2689024 3365.94605343186
2691072 3374.42926984144
2693120 3384.61151187432
2695168 3377.62127240493
2697216 3389.97265923194
2699264 3384.98896125065
2701312 3373.79538875126
2703360 3370.5694681728
2705408 3371.97261385675
2707456 3364.92135136192
2709504 3361.35242881482
2711552 3345.43917362485
2713600 3342.24285081022
2715648 3334.65686334588
2717696 3319.37237897199
2719744 3337.2717022375
2721792 3362.04717666364
2723840 3365.66464524066
2725888 3373.42359801763
2727936 3382.15927681135
2729984 3391.835335727
2732032 3403.40458036802
2734080 3423.16747692492
2736128 3452.5618222872
2738176 3464.80700847662
2740224 3477.59993096354
2742272 3475.9456227401
2744320 3478.6492669583
2746368 3452.19090522673
2748416 3431.04612439769
2750464 3468.366293955
2752512 3477.75862369372
2754560 3490.80297156047
2756608 3505.05814223069
2758656 3491.32896470831
2760704 3487.00836564299
2762752 3456.64158503821
2764800 3456.08559311013
2766848 3455.18907070027
2768896 3470.6606082577
2770944 3482.29718163505
2772992 3491.49479329935
2775040 3474.95341471785
2777088 3477.72682670002
2779136 3467.83772295968
2781184 3462.86268022442
2783232 3422.06331170948
2785280 3409.76834080709
2787328 3453.44809544878
2789376 3482.11459470513
2791424 3504.5203473148
2793472 3534.41926231718
2795520 3547.64967653999
2797568 3548.65445635926
2799616 3551.12678747963
2801664 3548.80283338184
2803712 3557.61982126827
2805760 3557.38369889287
2807808 3557.35536065659
2809856 3538.06486185537
2811904 3531.30770011153
2813952 3516.74965315521
2816000 3493.9391801747
2818048 3461.06784675018
2820096 3447.34809829684
2822144 3422.88384593372
2824192 3399.65994537151
2826240 3396.36462426987
2828288 3365.46213212096
2830336 3329.64363604179
2832384 3325.91780132546
2834432 3323.05671930806
2836480 3308.03106888143
2838528 3305.74201219106
2840576 3301.92152421399
2842624 3300.54897744972
2844672 3308.33221814971
2846720 3280.88842502677
2848768 3271.75055905672
2850816 3253.18652956212
2852864 3256.51469626297
2854912 3247.8049797437
2856960 3246.45877786369
2859008 3218.19037805536
2861056 3209.91930420495
2863104 3219.80004864563
2865152 3218.20451017086
2867200 3238.22505833145
2869248 3233.85163458325
2871296 3237.09182802677
2873344 3242.67901006444
2875392 3238.88825357073
2877440 3250.34395970128
2879488 3268.23474608953
2881536 3292.29498251472
2883584 3321.96761041744
2885632 3369.13502181464
2887680 3399.76938300266
2889728 3412.27027667034
2891776 3424.21724770647
2893824 3450.35667450176
2895872 3481.35378854259
2897920 3491.85257920548
2899968 3485.44680233662
2902016 3501.86486249529
2904064 3544.29033027332
2906112 3581.41177553461
2908160 3592.69656158295
2910208 3613.95096267571
2912256 3620.96751316368
2914304 3629.17574118237
2916352 3622.23057611595
2918400 3625.75659292622
2920448 3603.51261663678
2922496 3590.94388078403
2924544 3570.67698709096
2926592 3565.76515177354
2928640 3551.49332079277
2930688 3555.19172988404
2932736 3552.64845213244
2934784 3550.5621441542
2936832 3546.51490117593
2938880 3553.25918137257
2940928 3547.76575385048
2942976 3507.65972619005
2945024 3477.17308530985
2947072 3458.59060742148
2949120 3433.07664065853
2951168 3404.4315515985
2953216 3432.5940453491
2955264 3443.84829308415
2957312 3459.46954658791
2959360 3464.70372412443
2961408 3458.94219488269
2963456 3446.35081330138
2965504 3442.95297549265
2967552 3455.60670910872
2969600 3457.70112610839
2971648 3437.66723640577
2973696 3423.28780049898
2975744 3401.83670739396
2977792 3392.47955994709
2979840 3379.05440965191
2981888 3358.51776169456
2983936 3341.50751892476
2985984 3336.60269186389
2988032 3296.03852869499
2990080 3274.6002353404
2992128 3265.05550711025
2994176 3262.28598308127
2996224 3253.97848444561
2998272 3254.09591140638
};
\addplot [semithick, color2, opacity=0.8, forget plot]
table {%
0 981.324301575104
2048 979.308899638939
4096 974.813274686084
6144 967.969720287513
8192 964.064208671245
10240 957.404330917761
12288 947.436497709692
14336 936.345855356339
16384 921.677766239104
18432 903.979790586334
20480 873.066113880853
22528 839.790282203149
24576 796.114699653555
26624 760.833525256064
28672 722.897402248605
30720 687.3833690377
32768 651.274587240745
34816 619.859855426267
36864 586.894956745702
38912 554.478598797171
40960 529.418519963648
43008 498.617276162937
45056 467.923301380025
47104 450.227694236572
49152 419.721027513626
51200 393.912338878841
53248 370.899892019302
55296 349.030547812224
57344 334.087131199659
59392 314.501641820444
61440 300.888079791223
63488 280.892046426049
65536 261.360613823914
67584 238.031069236141
69632 219.768757663895
71680 201.611753901987
73728 190.439316003257
75776 179.555108077553
77824 162.602989645196
79872 149.727918175503
81920 136.956124744897
83968 134.52343333687
86016 126.021604840036
88064 118.962113801434
90112 112.661643676168
92160 108.709731484926
94208 105.562619421674
96256 100.473085853637
98304 95.5743828350576
100352 96.2774286875221
102400 90.1487289146187
104448 85.1123039606966
106496 85.6868520812116
108544 83.6702677379937
110592 77.418889958261
112640 71.1421069127619
114688 68.1167643324856
116736 62.726166500527
118784 58.0925601168226
120832 53.3322979602426
122880 48.7276259145237
124928 48.9123013166201
126976 45.045514200529
129024 40.8698706149099
131072 36.9995597704262
133120 36.7271942582943
135168 41.5334417487585
137216 40.6005029848042
139264 42.212000109039
141312 43.9142996403265
143360 46.5264840623856
145408 45.1496090268141
147456 44.5032253378538
149504 42.4732850037552
151552 41.4516923032486
153600 40.7581692039077
155648 41.6619366716602
157696 41.1098387159405
159744 41.3516540198356
161792 38.8548901995116
163840 39.4826588022841
165888 38.3894557719322
167936 39.7869307368391
169984 43.1501199022766
172032 47.0511952415761
174080 51.6800358306035
176128 52.8929965390686
178176 60.2935673269012
180224 58.9779193455915
182272 58.4297499615713
184320 56.7459541559389
186368 57.8224026906091
188416 58.4446907743412
190464 59.1914292311158
192512 58.8153577324872
194560 59.2068168009428
196608 59.4220372092301
198656 61.7550974900838
200704 64.6677248975853
202752 65.943236665956
204800 65.4592601612436
206848 63.8764386669288
208896 65.0575475044665
210944 75.0997671122543
212992 76.4610732435926
215040 82.8525790867866
217088 84.454698660182
219136 85.9712265314097
221184 87.228221106221
223232 87.1285394828015
225280 93.742919987935
227328 102.932797257435
229376 101.792648574553
231424 114.140538976559
233472 115.099399992281
235520 116.152135565719
237568 111.077073596927
239616 112.198024917986
241664 113.906845848332
243712 116.408738440959
245760 116.391441469013
247808 115.143510742724
249856 114.094005756713
251904 116.60403186667
253952 115.029518508135
256000 120.205110529688
258048 121.024896479334
260096 125.044434566315
262144 131.15760419482
264192 144.919190465164
266240 154.286865065268
268288 158.343999703701
270336 158.165587514803
272384 169.487229365825
274432 182.275179899151
276480 184.410685038664
278528 192.295808998934
280576 205.024172021943
282624 214.396148857663
284672 212.374990022862
286720 221.660289365637
288768 247.179535877959
290816 268.355665477031
292864 277.092852510635
294912 293.247360269932
296960 306.172802750477
299008 318.711879259391
301056 336.760683372742
303104 353.362314487792
305152 362.248493713729
307200 382.886556929041
309248 392.865048539279
311296 401.548528706067
313344 401.940935577388
315392 411.185937997742
317440 411.543095449066
319488 418.609980744258
321536 418.721698478568
323584 422.740175286988
325632 426.773407562303
327680 433.303490354868
329728 433.746282609176
331776 438.424884871844
333824 440.342939531927
335872 442.303936130975
337920 444.215234772908
339968 441.123677138228
342016 436.541455469177
344064 438.30854382136
346112 445.776804296343
348160 447.274878207693
350208 447.933648954722
352256 452.115264404601
354304 452.935671868353
356352 467.551346184435
358400 480.108366728703
360448 489.025923403119
362496 496.443448102967
364544 502.67575018564
366592 501.13132850599
368640 500.387072190568
370688 496.636586933017
372736 503.437863213311
374784 503.158538849546
376832 511.997391126048
378880 521.988965586973
380928 524.876082115672
382976 526.391638169627
385024 536.635501314848
387072 545.054758430874
389120 553.433517785984
391168 560.52590336494
393216 566.1249174341
395264 564.661671213137
397312 561.613787539554
399360 558.031779995397
401408 550.04789416073
403456 545.364285316032
405504 540.714747080447
407552 536.540466731818
409600 530.914612844095
411648 525.163165701937
413696 517.761731889486
415744 512.534845429678
417792 507.084389831083
419840 501.923665806086
421888 497.840906707544
423936 494.59909366435
425984 488.483054856126
428032 489.23905110504
430080 491.262816566762
432128 490.022785112945
434176 488.172382567882
436224 490.499233552777
438272 494.567030073793
440320 497.194481063462
442368 497.931778022854
444416 495.381312173373
446464 494.256417154317
448512 494.101854894719
450560 489.889873892243
452608 487.915862523573
454656 487.907319967677
456704 486.98872927584
458752 489.97040659671
460800 487.731174936002
462848 484.373955574768
464896 485.235953035069
466944 482.053809865304
468992 481.600256414083
471040 479.402326366693
473088 477.573154711804
475136 475.585699645002
477184 475.722265601628
479232 479.203925151091
481280 486.701905016117
483328 497.512710477391
485376 504.374101547864
487424 509.184357939112
489472 512.657853344779
491520 513.437824086347
493568 516.082178356829
495616 514.090844341699
497664 518.532106488235
499712 520.476135353513
501760 521.887093114763
503808 525.649165429873
505856 531.440908722127
507904 535.170962565929
509952 542.290551644742
512000 542.882144675446
514048 541.238956575158
516096 540.262502228086
518144 538.136417310102
520192 546.88605245797
522240 550.831682392499
524288 559.702674197199
526336 573.391997828716
528384 583.288479445551
530432 592.088665855891
532480 593.596702565823
534528 594.679732113969
536576 590.764204907858
538624 590.059889089667
540672 589.509719714077
542720 598.375936633594
544768 604.41947272933
546816 604.784304773823
548864 607.165746477285
550912 605.588614178126
552960 603.78928847284
555008 594.896794115682
557056 608.324931354373
559104 616.386200937405
561152 619.238607412763
563200 624.552260694274
565248 631.157064265237
567296 642.680458729762
569344 651.454077623812
571392 658.510825382405
573440 665.688244091618
575488 676.629294908191
577536 685.982033029657
579584 697.524705799325
581632 709.204457216202
583680 712.408566599785
585728 708.717279739898
587776 702.194930895357
589824 697.429606508094
591872 701.908339065298
593920 693.594738421705
595968 694.220058471901
598016 704.65769035398
600064 710.889718035236
602112 726.56685997755
604160 737.269046218093
606208 764.386391770094
608256 784.896814968947
610304 789.345316705696
612352 790.204237330913
614400 793.188598669224
616448 797.655296977047
618496 803.786201604419
620544 805.045898308181
622592 803.028059696137
624640 807.176865143874
626688 818.128656966877
628736 833.480398765011
630784 841.164228287943
632832 840.175057541494
634880 836.965959141952
636928 855.552415123615
638976 860.219213997965
641024 862.06732749983
643072 866.759550738492
645120 864.49521692288
647168 854.986963711493
649216 861.81678633949
651264 875.068258232693
653312 876.810704489249
655360 880.356724849192
657408 879.319991320774
659456 893.378420553944
661504 903.077872401556
663552 901.61339731793
665600 901.052949943242
667648 906.324206588163
669696 882.745432710047
671744 871.574038528354
673792 865.402811523931
675840 849.007858542234
677888 847.061767032388
679936 853.310681115238
681984 878.499116734221
684032 890.368359773265
686080 901.825706209905
688128 917.161914586427
690176 927.820363461967
692224 949.831546336532
694272 969.674734845646
696320 980.121238168308
698368 998.353660764366
700416 1009.05404610299
702464 1021.45554790969
704512 1030.38349787874
706560 1044.97267275154
708608 1051.28149334548
710656 1056.96431775037
712704 1051.1339574817
714752 1076.92679488108
716800 1096.1314869846
718848 1106.03971893383
720896 1110.65770626824
722944 1128.9051165724
724992 1141.79068132212
727040 1140.05615014653
729088 1129.48195563862
731136 1134.76365047739
733184 1134.86148753418
735232 1136.05993839283
737280 1132.58781643239
739328 1139.53237274536
741376 1143.68583787293
743424 1133.56667978819
745472 1136.9973530766
747520 1139.67381433331
749568 1147.46054559673
751616 1151.4810689943
753664 1143.97750574394
755712 1138.25869262042
757760 1144.57420260107
759808 1153.39266901733
761856 1165.24774475274
763904 1183.83103754254
765952 1210.5532508084
768000 1228.1568050452
770048 1240.16804835529
772096 1259.76087032009
774144 1270.80479318875
776192 1298.11034442085
778240 1307.18579463635
780288 1321.01606990594
782336 1322.87473559866
784384 1338.66550408721
786432 1350.68750105774
788480 1367.53687418169
790528 1377.12151116037
792576 1384.44646396055
794624 1394.96593194757
796672 1397.23851147543
798720 1389.34019937414
800768 1383.99759488666
802816 1394.41934640692
804864 1400.33921012241
806912 1404.54754431041
808960 1415.6132075574
811008 1417.13080441613
813056 1435.05710687347
815104 1439.16275597927
817152 1452.88868751019
819200 1457.97603482899
821248 1462.83695771642
823296 1458.06701581083
825344 1450.58177616398
827392 1458.60608360691
829440 1458.06842669808
831488 1472.6020425806
833536 1488.98912210647
835584 1511.45187337708
837632 1539.04242263448
839680 1550.9584436663
841728 1564.44306884549
843776 1588.07418464159
845824 1602.9554870952
847872 1593.1641176504
849920 1606.52695474288
851968 1599.91704553893
854016 1599.16795125481
856064 1604.55146364523
858112 1605.21932593913
860160 1611.33831221287
862208 1607.70901601213
864256 1632.53771220536
866304 1655.22259258704
868352 1671.90349923713
870400 1688.34343069536
872448 1711.65257677687
874496 1711.73509916262
876544 1725.25169523476
878592 1748.86603154961
880640 1765.2360365881
882688 1790.39110910579
884736 1802.18270166106
886784 1814.2721531582
888832 1819.26119235141
890880 1829.4833019705
892928 1821.52659715304
894976 1809.28264141074
897024 1796.72341956213
899072 1790.14856144269
901120 1766.76259191714
903168 1781.03744284431
905216 1807.94743085933
907264 1830.26701891588
909312 1862.26170530937
911360 1871.06746700016
913408 1875.85179347332
915456 1875.39491710215
917504 1863.96404633028
919552 1863.93016081433
921600 1859.67950090185
923648 1858.36532729071
925696 1850.49042951444
927744 1830.63735884034
929792 1819.5992847287
931840 1809.5606299849
933888 1800.17432760726
935936 1788.81909681718
937984 1796.25126334882
940032 1790.29436441656
942080 1770.42385667103
944128 1794.16123059323
946176 1805.73935433955
948224 1821.0610818321
950272 1829.99555290021
952320 1831.82570786198
954368 1812.18319720424
956416 1799.63321391334
958464 1809.55844754077
960512 1815.51697478192
962560 1834.70147304484
964608 1846.12657063708
966656 1865.69340219018
968704 1870.16848780455
970752 1872.99916424665
972800 1876.22295248157
974848 1899.60734185692
976896 1897.8353457443
978944 1906.40007010246
980992 1910.41902228103
983040 1909.03993604665
985088 1911.58186685602
987136 1916.97522347259
989184 1912.45777179557
991232 1897.56990593203
993280 1898.36837174603
995328 1890.92478681118
997376 1906.49130191749
999424 1913.51242078169
1001472 1925.76972160349
1003520 1932.85364486468
1005568 1937.84876997979
1007616 1936.44311609869
1009664 1930.8692114074
1011712 1932.92124415663
1013760 1932.82132586445
1015808 1942.22020528281
1017856 1939.10659134084
1019904 1903.49874702714
1021952 1907.62385414999
1024000 1903.34348845616
1026048 1888.92032191084
1028096 1874.3348047812
1030144 1896.62453724692
1032192 1921.84307651197
1034240 1955.9513155967
1036288 1978.53523462021
1038336 2003.27888896699
1040384 2021.00754501728
1042432 2040.03662878103
1044480 2051.00663229016
1046528 2053.93716093742
1048576 2072.18401467158
1050624 2081.82134952611
1052672 2077.94139138882
1054720 2072.55703451828
1056768 2070.72242515425
1058816 2080.11128070653
1060864 2072.32569783383
1062912 2056.90648969874
1064960 2067.27976072506
1067008 2071.31381119275
1069056 2087.02671588367
1071104 2078.56832628186
1073152 2070.20366941148
1075200 2093.05921886694
1077248 2121.08643058314
1079296 2149.69501192522
1081344 2141.77337202884
1083392 2140.17920046445
1085440 2139.9402997806
1087488 2140.02055377924
1089536 2115.20794751226
1091584 2100.80743905703
1093632 2085.14257727066
1095680 2083.89648701921
1097728 2082.89145925228
1099776 2099.41257589518
1101824 2094.12473658035
1103872 2093.11857476008
1105920 2080.00353914581
1107968 2077.42527113149
1110016 2077.82960661277
1112064 2072.99904895369
1114112 2076.8442981659
1116160 2075.38096293863
1118208 2082.70230524852
1120256 2089.71472951526
1122304 2124.31438013609
1124352 2132.84314410931
1126400 2151.70773156276
1128448 2157.17983995145
1130496 2144.90153074699
1132544 2139.88880000026
1134592 2154.00905269895
1136640 2161.48406583195
1138688 2185.41616321781
1140736 2209.57029095149
1142784 2213.21572759792
1144832 2228.94399118728
1146880 2253.02680663182
1148928 2239.52869434498
1150976 2259.47410787701
1153024 2260.80046507817
1155072 2264.97192996551
1157120 2257.66803116095
1159168 2249.61286946273
1161216 2266.28251931016
1163264 2264.36070198618
1165312 2273.12444060508
1167360 2293.67984740507
1169408 2286.92368632937
1171456 2289.70302033638
1173504 2305.35441863563
1175552 2289.89221712329
1177600 2281.60570174162
1179648 2297.33541099583
1181696 2310.70769291319
1183744 2309.65772071682
1185792 2309.70054242555
1187840 2302.32665060183
1189888 2296.02441414089
1191936 2288.2732723854
1193984 2296.36255564403
1196032 2287.93018610817
1198080 2267.69012335031
1200128 2252.90497960761
1202176 2236.22599737928
1204224 2225.81987829551
1206272 2208.50990693096
1208320 2186.3421360288
1210368 2188.23096500155
1212416 2180.01085020537
1214464 2165.64283468816
1216512 2161.24725027106
1218560 2168.29116149668
1220608 2168.25798506913
1222656 2163.72351966058
1224704 2168.17631662807
1226752 2184.0542058471
1228800 2188.48706556147
1230848 2205.65171465207
1232896 2216.98067869269
1234944 2219.0359575144
1236992 2228.99386333488
1239040 2231.50359999665
1241088 2243.29120044464
1243136 2230.05672998938
1245184 2248.51048168272
1247232 2265.34126690623
1249280 2285.2968563807
1251328 2288.51263491246
1253376 2308.17180945111
1255424 2314.59621077419
1257472 2301.91454714469
1259520 2282.54255041758
1261568 2264.9182602512
1263616 2260.90232519471
1265664 2263.97383335634
1267712 2269.0627693767
1269760 2287.74276784277
1271808 2302.36784019974
1273856 2293.91624238619
1275904 2281.29651525817
1277952 2261.62390818347
1280000 2271.26243043555
1282048 2276.37225842121
1284096 2256.96575390765
1286144 2264.45914407541
1288192 2266.87873746889
1290240 2270.12692314725
1292288 2289.42072828041
1294336 2300.67073683182
1296384 2323.29518767011
1298432 2333.11903664745
1300480 2342.82688376
1302528 2362.26121294397
1304576 2323.10089887922
1306624 2325.4871261959
1308672 2344.03004970261
1310720 2348.10454767618
1312768 2351.61132359599
1314816 2324.18298886446
1316864 2348.45324950894
1318912 2381.32661377795
1320960 2404.94613295489
1323008 2421.52347095676
1325056 2414.81132317804
1327104 2411.9287093475
1329152 2418.01868990124
1331200 2437.91496267532
1333248 2437.20793542786
1335296 2455.72509859736
1337344 2450.48056047127
1339392 2461.82107777145
1341440 2462.63578554516
1343488 2480.31139986225
1345536 2496.23518759942
1347584 2493.55573521377
1349632 2506.84828592398
1351680 2495.26621912263
1353728 2484.65609250918
1355776 2481.02118366517
1357824 2456.82746162376
1359872 2476.0344409406
1361920 2497.43757988814
1363968 2504.51567782676
1366016 2510.34782423586
1368064 2523.66529050235
1370112 2538.16478188276
1372160 2519.56458695789
1374208 2521.87485687799
1376256 2518.40285873572
1378304 2498.02739360068
1380352 2477.53529618087
1382400 2464.95404332616
1384448 2462.49997728516
1386496 2458.00642279226
1388544 2445.46776267069
1390592 2431.14273055582
1392640 2455.22836990152
1394688 2474.62231954089
1396736 2463.12265361672
1398784 2452.42603301316
1400832 2429.99824279604
1402880 2415.03501403017
1404928 2429.22745163169
1406976 2431.24884543158
1409024 2446.39174924671
1411072 2486.00090770434
1413120 2491.43488062859
1415168 2493.02970270544
1417216 2494.96079363664
1419264 2488.7153974689
1421312 2482.08983339643
1423360 2482.99323941224
1425408 2508.36129121053
1427456 2509.02462427056
1429504 2512.00544115228
1431552 2525.47091434578
1433600 2519.13924294057
1435648 2514.31954659657
1437696 2507.26380891598
1439744 2469.54232317964
1441792 2454.98783461475
1443840 2439.11335845406
1445888 2425.68329815819
1447936 2433.45282578748
1449984 2419.51468761872
1452032 2409.23235131359
1454080 2425.75602263175
1456128 2446.60336510478
1458176 2454.22799402986
1460224 2452.39900342012
1462272 2481.83242299639
1464320 2561.16028802853
1466368 2624.18987289076
1468416 2654.55323150487
1470464 2657.13072254751
1472512 2678.21667936451
1474560 2690.42933768255
1476608 2672.96817562721
1478656 2688.09576768437
1480704 2708.79589949826
1482752 2701.7773752167
1484800 2719.43427155813
1486848 2735.54853668917
1488896 2741.50338401666
1490944 2738.62474641258
1492992 2736.66341149058
1495040 2739.96998957535
1497088 2722.18263677061
1499136 2685.28927267997
1501184 2646.84227346171
1503232 2605.40648132236
1505280 2559.19258462934
1507328 2535.67028873403
1509376 2536.62727335037
1511424 2534.8918987523
1513472 2503.99949118458
1515520 2501.55487134353
1517568 2500.42414110585
1519616 2493.90431150705
1521664 2489.13290050201
1523712 2518.7627483126
1525760 2510.78793393026
1527808 2531.95095845174
1529856 2529.82166975605
1531904 2519.15807789318
1533952 2521.19176510046
1536000 2520.76750537562
1538048 2543.39731089056
1540096 2567.72730383135
1542144 2588.96532214758
1544192 2611.57358107225
1546240 2624.0692870302
1548288 2637.99957822203
1550336 2639.84625629575
1552384 2640.37830819447
1554432 2646.44330499727
1556480 2649.16023409097
1558528 2648.05058335465
1560576 2661.30421779623
1562624 2667.16729183077
1564672 2689.63812634176
1566720 2711.99784723312
1568768 2731.69308428418
1570816 2707.19252145443
1572864 2729.26185013462
1574912 2726.17876779561
1576960 2735.15323950052
1579008 2740.18272266468
1581056 2723.81354872089
1583104 2718.61397498878
1585152 2713.6935788835
1587200 2695.48865384029
1589248 2702.80214065358
1591296 2709.35413234367
1593344 2721.0782369473
1595392 2759.17245811637
1597440 2800.43195917782
1599488 2824.46393193151
1601536 2824.01801603567
1603584 2831.66249655165
1605632 2822.74000300923
1607680 2816.19279067278
1609728 2814.57138591548
1611776 2815.83958298786
1613824 2851.80021477493
1615872 2874.65506736306
1617920 2887.11948958273
1619968 2899.22266635516
1622016 2899.74783084137
1624064 2901.62040065424
1626112 2916.86387543503
1628160 2920.4081594062
1630208 2925.30198327805
1632256 2922.59140542792
1634304 2934.81219093264
1636352 2954.87943194402
1638400 2965.9194852394
1640448 2959.475956905
1642496 2992.11648236958
1644544 3011.01359931815
1646592 3022.25205462455
1648640 3017.27886675984
1650688 3017.74867030734
1652736 3016.80841214193
1654784 3014.68008799323
1656832 2995.19623559628
1658880 2989.33523152633
1660928 3007.74604816962
1662976 3007.07023467765
1665024 2991.0600989874
1667072 2998.94081248864
1669120 2969.6195134428
1671168 2960.95910233634
1673216 2945.33164350523
1675264 2933.38838676886
1677312 2921.0380657741
1679360 2897.21644296106
1681408 2889.38919515461
1683456 2860.29113621198
1685504 2855.23385436081
1687552 2869.17586559613
1689600 2861.10777951299
1691648 2838.94510813122
1693696 2820.88071212762
1695744 2833.27541196322
1697792 2836.63169063122
1699840 2858.61930696713
1701888 2895.59402227882
1703936 2933.12632803819
1705984 2934.47052006468
1708032 2970.50710773841
1710080 2983.75426739274
1712128 2976.63129370196
1714176 2985.29913934136
1716224 2998.97760250228
1718272 2991.32029904578
1720320 2998.80325679264
1722368 2990.61904360484
1724416 3004.51473932124
1726464 3014.91544579223
1728512 2995.3202587754
1730560 2984.22665392849
1732608 2954.40598105302
1734656 2943.43119362436
1736704 2938.43479157812
1738752 2915.10921558495
1740800 2870.79356723584
1742848 2844.86648832544
1744896 2826.76241565172
1746944 2815.3550273866
1748992 2801.78766203555
1751040 2791.0457578042
1753088 2781.34237228594
1755136 2762.16181676057
1757184 2749.11916404479
1759232 2722.20484559198
1761280 2737.69187872141
1763328 2723.78715655879
1765376 2747.29313641573
1767424 2729.75421474119
1769472 2745.52520154688
1771520 2769.4693041854
1773568 2785.51579287216
1775616 2802.38966292675
1777664 2793.55935410674
1779712 2783.39717199976
1781760 2782.88237366206
1783808 2811.68966844922
1785856 2842.82392236296
1787904 2853.71797745057
1789952 2874.41529353226
1792000 2877.67193922144
1794048 2875.66290039064
1796096 2845.15329659415
1798144 2827.25540878937
1800192 2826.0944467006
1802240 2832.83310617034
1804288 2835.90582749865
1806336 2859.85107043708
1808384 2874.87923807858
1810432 2901.38159717067
1812480 2937.60680590009
1814528 2961.14880728643
1816576 2926.15513918791
1818624 2939.58077977368
1820672 2964.15985594863
1822720 3003.64434825391
1824768 3049.90822130974
1826816 3087.21629427818
1828864 3119.00408599335
1830912 3131.63897341491
1832960 3127.31079368507
1835008 3107.79557521399
1837056 3079.20366916356
1839104 3071.50087319417
1841152 3079.05098694006
1843200 3073.16339871924
1845248 3066.89364248512
1847296 3057.3167494732
1849344 3033.16451442434
1851392 3019.80713923882
1853440 3029.13441595341
1855488 3046.89753535853
1857536 3047.46218787867
1859584 3040.25899660614
1861632 3024.41238931502
1863680 3003.94368866706
1865728 3017.57411508728
1867776 3036.40979822809
1869824 3029.72758978949
1871872 3046.77629233053
1873920 3054.52282075503
1875968 3032.67907733823
1878016 3013.05851372652
1880064 2988.08281311431
1882112 2971.63222495845
1884160 2953.54366823647
1886208 2920.69744708524
1888256 2941.58363279886
1890304 2972.40283764034
1892352 3006.64516990094
1894400 3009.13424375555
1896448 3006.17893022531
1898496 3017.49410953233
1900544 3019.54436960354
1902592 3034.7687071878
1904640 3015.2951326587
1906688 3012.80419932423
1908736 2993.90393455375
1910784 2978.810781353
1912832 2936.33478029923
1914880 2898.01633633128
1916928 2924.38415782208
1918976 2955.86778592306
1921024 2964.48978077634
1923072 2997.55466981951
1925120 3000.05052434025
1927168 2976.40365059568
1929216 2956.08662660719
1931264 2942.55982603816
1933312 2912.34332001852
1935360 2893.45672993444
1937408 2895.30659130203
1939456 2886.57260825079
1941504 2887.70241788265
1943552 2851.29948340733
1945600 2829.473233806
1947648 2820.66519149109
1949696 2836.17274566932
1951744 2850.45141780044
1953792 2844.43231281055
1955840 2876.53680759242
1957888 2875.42198155791
1959936 2881.79821353455
1961984 2891.75117639232
1964032 2905.68052044666
1966080 2895.65922962509
1968128 2928.12099771678
1970176 2919.91660642592
1972224 2932.05949247992
1974272 2895.70989406409
1976320 2899.94059025167
1978368 2913.57733321111
1980416 2932.62506325933
1982464 2954.61904501445
1984512 2957.91762255119
1986560 2975.09978397647
1988608 3003.61743209878
1990656 3026.08701998557
1992704 3032.97308695825
1994752 3039.35473870639
1996800 3046.71059419496
1998848 3056.80542070992
2000896 3043.93307242167
2002944 3042.42731941641
2004992 3020.93908735369
2007040 3024.75019700878
2009088 3030.12832429425
2011136 3018.43918730239
2013184 3046.49481127794
2015232 3088.71175203472
2017280 3104.951133372
2019328 3115.55385551471
2021376 3150.42483717542
2023424 3166.36241731425
2025472 3201.29622876795
2027520 3224.17294147834
2029568 3252.75672748487
2031616 3266.18576523017
2033664 3241.6262500426
2035712 3228.04550385311
2037760 3207.34979795216
2039808 3216.95700183393
2041856 3209.20435419787
2043904 3196.84150452879
2045952 3195.00133783771
2048000 3165.1972226594
2050048 3140.07711860289
2052096 3141.04702236959
2054144 3107.68265741535
2056192 3085.92231087536
2058240 3058.89683989696
2060288 3024.08017982281
2062336 3019.87190728957
2064384 2979.92140446397
2066432 2966.65910030321
2068480 2963.13837388999
2070528 2972.4935205241
2072576 2968.18642284445
2074624 2949.65899576265
2076672 2932.63409121987
2078720 2880.13182915968
2080768 2858.22638991455
2082816 2843.56014757265
2084864 2858.3822168512
2086912 2851.52564947656
2088960 2851.86708942164
2091008 2831.41552409728
2093056 2823.69584133497
2095104 2819.14466790796
2097152 2829.33930817752
2099200 2821.27471028093
2101248 2797.52688366123
2103296 2774.57118023298
2105344 2772.3296441787
2107392 2804.57083007373
2109440 2804.18547663825
2111488 2809.99584406921
2113536 2830.064947224
2115584 2834.64502926176
2117632 2846.97065061445
2119680 2875.75825635697
2121728 2894.15444864682
2123776 2892.28627134831
2125824 2882.2841089007
2127872 2883.28130722632
2129920 2882.79195257556
2131968 2914.15960464512
2134016 2967.36868202696
2136064 2990.65126893149
2138112 2976.00617613561
2140160 3007.62430324108
2142208 3054.44810919192
2144256 3084.82259711005
2146304 3117.90784640763
2148352 3147.10069462355
2150400 3172.18134689577
2152448 3170.48206879665
2154496 3152.77506509329
2156544 3126.6493795866
2158592 3104.4490540638
2160640 3085.70002963602
2162688 3051.3169753242
2164736 3050.02330437685
2166784 3076.69757900585
2168832 3094.12330326051
2170880 3108.26805883396
2172928 3104.21963297823
2174976 3086.99570172053
2177024 3060.50038144142
2179072 3051.61611915917
2181120 3055.01091144124
2183168 3099.11478824365
2185216 3111.84384230881
2187264 3110.41560648641
2189312 3132.63152370631
2191360 3114.67251705925
2193408 3107.25596431503
2195456 3098.66032104988
2197504 3092.56711004148
2199552 3080.32576149545
2201600 3059.668485996
2203648 3038.95409791636
2205696 3041.7182793358
2207744 3044.76176248362
2209792 3037.14692698059
2211840 3044.847340986
2213888 3045.73913034683
2215936 3066.21493497908
2217984 3099.28213444633
2220032 3134.48635020219
2222080 3154.78390782798
2224128 3150.74956042251
2226176 3155.34062706991
2228224 3143.26778753152
2230272 3168.57748906043
2232320 3191.23136450053
2234368 3217.27524945059
2236416 3223.29027361005
2238464 3220.24185856635
2240512 3249.83284525769
2242560 3276.01953702611
2244608 3302.93532701728
2246656 3328.79020435334
2248704 3333.45799539109
2250752 3348.62300518561
2252800 3328.43286056893
2254848 3297.17474959708
2256896 3282.12796207921
2258944 3262.89839041883
2260992 3246.32341071159
2263040 3229.08431579737
2265088 3203.11033421378
2267136 3187.96608681767
2269184 3154.96909613077
2271232 3132.43667849492
2273280 3104.45475933193
2275328 3112.33713415028
2277376 3094.98548167309
2279424 3076.93477989031
2281472 3088.55462804362
2283520 3082.31623439914
2285568 3085.55464399245
2287616 3094.10943790399
2289664 3100.32110806102
2291712 3081.61452394105
2293760 3084.71336532925
2295808 3031.41188272653
2297856 3022.72922182414
2299904 3049.83548656565
2301952 3087.11323300142
2304000 3093.71707469043
2306048 3057.7979460724
2308096 3048.5687935479
2310144 3047.88445543123
2312192 3023.89270261931
2314240 3018.41571399194
2316288 2992.17615018154
2318336 2990.9401994283
2320384 2988.73870219093
2322432 2982.78506375972
2324480 2970.31177161531
2326528 2963.1482231061
2328576 2977.1223602246
2330624 2975.01467445087
2332672 2953.80599343334
2334720 2977.0833030173
2336768 2989.96090456586
2338816 3000.56580103592
2340864 2980.71132688722
2342912 2962.57322858499
2344960 2945.83120585255
2347008 2941.12917251763
2349056 2945.84437562281
2351104 2954.84284111587
2353152 2963.95368760458
2355200 2983.00440304161
2357248 2982.37766912123
2359296 2998.73113230528
2361344 2990.05077862353
2363392 2983.82079637861
2365440 2975.50971110548
2367488 2976.3455080539
2369536 2979.9656027533
2371584 2983.24255077541
2373632 2972.40676920476
2375680 2950.20387707597
2377728 2950.6393908741
2379776 2922.80392750057
2381824 2907.22672440466
2383872 2911.38329907187
2385920 2914.33573148243
2387968 2917.31135043271
2390016 2898.73538134642
2392064 2884.43821520747
2394112 2874.14866430009
2396160 2861.62465516016
2398208 2873.79137073844
2400256 2893.78006869987
2402304 2904.05076406703
2404352 2908.20165781367
2406400 2926.6102917306
2408448 2944.37192841198
2410496 2966.46959759273
2412544 2999.92956123704
2414592 3022.2791047787
2416640 3044.00701399354
2418688 3065.85488488371
2420736 3088.74885211388
2422784 3110.97699316914
2424832 3109.17937916574
2426880 3105.21217970549
2428928 3097.33245453351
2430976 3061.75722270955
2433024 3012.324470851
2435072 2989.15003318416
2437120 2947.55174200182
2439168 2902.75770469435
2441216 2875.0152126706
2443264 2861.92744381373
2445312 2842.59886168858
2447360 2833.1255676212
2449408 2825.21769755553
2451456 2812.80684819523
2453504 2791.81966903797
2455552 2781.3935318111
2457600 2802.62758546333
2459648 2837.74941645193
2461696 2866.22784688066
2463744 2900.89202359761
2465792 2933.59047100019
2467840 2990.20106178125
2469888 3027.44523935446
2471936 3053.14820600144
2473984 3064.49003910293
2476032 3067.5203656986
2478080 3083.29855512138
2480128 3087.35275092595
2482176 3079.05653008358
2484224 3101.05072599083
2486272 3112.18327033603
2488320 3102.38695169485
2490368 3101.27965359541
2492416 3112.29390909839
2494464 3144.79543419854
2496512 3148.9341011321
2498560 3144.72270972195
2500608 3130.25658509641
2502656 3134.21645608653
2504704 3132.66401290836
2506752 3137.73416737821
2508800 3148.6815599166
2510848 3145.24528163877
2512896 3168.64957802183
2514944 3175.49292285075
2516992 3209.11376180164
2519040 3221.45464871388
2521088 3261.50107308656
2523136 3301.15843315464
2525184 3340.53587475812
2527232 3354.6667496158
2529280 3393.41616387789
2531328 3410.46077775336
2533376 3441.78408181678
2535424 3453.26200632435
2537472 3454.82713430692
2539520 3460.08667886207
2541568 3445.50968211474
2543616 3420.10752385117
2545664 3385.56128697092
2547712 3355.84553059454
2549760 3349.15849769326
2551808 3324.17328937682
2553856 3291.63401248102
2555904 3273.46871377886
2557952 3263.30944236664
2560000 3271.45043305026
2562048 3263.03859499275
2564096 3246.46003549883
2566144 3229.40477801228
2568192 3233.13782428612
2570240 3220.76938446647
2572288 3207.76934382709
2574336 3197.90742247714
2576384 3184.2137405123
2578432 3155.25101847201
2580480 3129.11983125577
2582528 3099.97971949755
2584576 3094.15011104253
2586624 3072.41169118202
2588672 3065.08626815398
2590720 3061.3017153216
2592768 3067.44309672317
2594816 3055.88636740097
2596864 3031.36818157271
2598912 3006.81928963058
2600960 3010.91450754065
2603008 3014.79494227382
2605056 3016.66244580721
2607104 2994.03446550797
2609152 2987.44871871133
2611200 2977.21372176729
2613248 2979.68715602207
2615296 2962.37988527367
2617344 2950.12771309452
2619392 2950.59549767684
2621440 2940.53118616702
2623488 2950.20334854183
2625536 2950.06805240696
2627584 2939.44842389473
2629632 2935.98529203554
2631680 2936.40873293329
2633728 2936.33248617431
2635776 2943.76596334192
2637824 2943.71128138123
2639872 2936.97201407407
2641920 2970.21952330502
2643968 2973.48710659384
2646016 2997.4050532438
2648064 3003.62849216126
2650112 3024.43263159275
2652160 3028.70833704963
2654208 3023.89642822308
2656256 3039.24544597109
2658304 3071.49971042375
2660352 3077.14002719531
2662400 3099.26232724288
2664448 3126.2992750951
2666496 3117.66642348231
2668544 3117.16317996963
2670592 3114.48754083302
2672640 3131.68502162254
2674688 3157.85471343033
2676736 3171.52847004338
2678784 3191.47266818836
2680832 3204.11101422312
2682880 3237.03811675487
2684928 3270.77634124166
2686976 3302.44519026629
2689024 3337.63893553101
2691072 3365.42283034389
2693120 3394.94481251728
2695168 3407.80570330105
2697216 3421.65066767079
2699264 3430.36000805228
2701312 3437.99206824751
2703360 3438.88579402576
2705408 3427.14345917805
2707456 3418.21167539768
2709504 3411.01924679165
2711552 3399.95165713441
2713600 3399.46329763951
2715648 3392.55779167272
2717696 3371.42831829927
2719744 3357.24894198022
2721792 3338.96580935895
2723840 3310.63837061554
2725888 3311.83143998843
2727936 3295.32043347116
2729984 3272.49586544407
2732032 3264.26632082739
2734080 3231.64929369151
2736128 3236.94903938891
2738176 3232.48404457097
2740224 3222.68905456109
2742272 3208.99715843463
2744320 3201.16803857792
2746368 3189.50127715757
2748416 3187.85205788073
2750464 3200.79616418515
2752512 3195.53745633668
2754560 3182.1974692678
2756608 3166.9054159707
2758656 3167.53251675662
2760704 3173.39870885626
2762752 3177.89470330786
2764800 3172.68077278031
2766848 3170.65498496672
2768896 3163.2440801341
2770944 3180.31654640793
2772992 3204.04746603392
2775040 3235.91678660382
2777088 3219.58263139293
2779136 3256.48493674377
2781184 3270.56898676473
2783232 3293.77401580784
2785280 3314.53535642558
2787328 3328.05149961192
2789376 3314.54684593149
2791424 3305.97339440937
2793472 3310.70368943647
2795520 3283.86965199298
2797568 3260.96376785206
2799616 3271.66059596666
2801664 3313.6017374259
2803712 3352.65503121533
2805760 3375.22118986041
2807808 3378.20731259123
2809856 3397.65469764377
2811904 3437.8164102295
2813952 3446.43178692181
2816000 3462.74718520706
2818048 3450.764971522
2820096 3458.15782754184
2822144 3466.25339787366
2824192 3468.18586767387
2826240 3475.22768666756
2828288 3476.40034173543
2830336 3479.2402854527
2832384 3467.45334762914
2834432 3476.59595304541
2836480 3469.35081191861
2838528 3444.79159704819
2840576 3446.457058024
2842624 3464.58373688306
2844672 3465.94200904311
2846720 3443.76073894752
2848768 3405.80025502487
2850816 3369.72460012177
2852864 3334.17483996739
2854912 3329.02540230003
2856960 3320.90783928425
2859008 3333.25772390566
2861056 3335.10106887091
2863104 3333.67881521665
2865152 3320.8529075742
2867200 3323.45042417061
2869248 3316.09447804567
2871296 3298.31332429975
2873344 3291.87027743295
2875392 3287.44159878922
2877440 3260.98834960492
2879488 3272.76770801739
2881536 3287.16153507726
2883584 3278.63354599619
2885632 3283.9513034555
2887680 3295.52616879424
2889728 3315.68581327351
2891776 3326.97506045609
2893824 3359.07463297765
2895872 3377.47598121479
2897920 3380.3874786137
2899968 3407.33689214053
2902016 3430.53446611805
2904064 3438.53401032872
2906112 3454.69034708707
2908160 3476.1201797682
2910208 3463.72186333309
2912256 3449.45249177549
2914304 3449.20405922699
2916352 3449.63702999551
2918400 3454.09551413991
2920448 3465.2288312893
2922496 3445.22958328395
2924544 3419.23339653013
2926592 3423.10042456639
2928640 3407.30173113631
2930688 3376.40318817949
2932736 3360.26184313991
2934784 3338.63525698342
2936832 3304.13430968864
2938880 3284.43100523664
2940928 3288.23462170599
2942976 3294.27302896875
2945024 3260.06698054458
2947072 3271.46530528044
2949120 3291.40278945778
2951168 3303.05311166268
2953216 3313.49652411395
2955264 3325.35204688172
2957312 3324.48106878875
2959360 3312.16455684629
2961408 3302.86656382903
2963456 3302.46125473165
2965504 3273.72171020999
2967552 3254.71597011067
2969600 3229.76869344073
2971648 3221.75424751628
2973696 3199.08356850751
2975744 3172.2305745709
2977792 3170.19219455021
2979840 3169.47254251031
2981888 3169.98240940089
2983936 3154.70351587487
2985984 3147.70255851519
2988032 3151.93902172691
2990080 3162.36903449836
2992128 3160.44587198181
2994176 3169.30253735712
2996224 3179.97048733654
2998272 3187.87903874344
};
\addplot [semithick, color3, opacity=0.8, forget plot]
table {%
0 994.226820196963
2048 993.576685091098
4096 992.152024962778
6144 990.952891140257
8192 989.033278460655
10240 987.901459133382
12288 988.170014714667
14336 987.796135819013
16384 985.415146008331
18432 981.712033455615
20480 978.179153590922
22528 975.688391433744
24576 975.704871353437
26624 974.625104935004
28672 971.392677603454
30720 967.040280268079
32768 962.080709597403
34816 956.662162908805
36864 949.996025203081
38912 943.354124902976
40960 938.865323598376
43008 931.168843796378
45056 925.080150846009
47104 918.532755724772
49152 911.263012740158
51200 900.235324640645
53248 888.450414510034
55296 876.166902197103
57344 860.401099597445
59392 842.178886249082
61440 825.067552261575
63488 803.862969349091
65536 786.865621136387
67584 766.809305359968
69632 750.469763398488
71680 733.302828617686
73728 713.010533520422
75776 692.171548565464
77824 669.11337840007
79872 657.165965117024
81920 642.529587122755
83968 628.334386472754
86016 619.05984462929
88064 603.617623546495
90112 587.778422095202
92160 570.876862035189
94208 559.920114865246
96256 543.96945229695
98304 526.993504224271
100352 507.492535966738
102400 486.35579479938
104448 469.568776716776
106496 451.523504053112
108544 438.397556525275
110592 423.27103896524
112640 417.894721532905
114688 414.501402240778
116736 400.11309882693
118784 386.011183937287
120832 371.768754904656
122880 361.996465040672
124928 359.106253780243
126976 341.338690378326
129024 329.945855151194
131072 317.078608413714
133120 308.941138055371
135168 303.398992856161
137216 291.956109194324
139264 283.279663329727
141312 275.85099213166
143360 267.792631186786
145408 261.101266456462
147456 261.703157841014
149504 257.561220554492
151552 250.10004578009
153600 243.874977032525
155648 241.302028908205
157696 232.106449180196
159744 229.639125252991
161792 227.450002437658
163840 223.793970901404
165888 216.160983802016
167936 209.960095611706
169984 207.134099141191
172032 198.714212613072
174080 194.526960002108
176128 189.500039486688
178176 184.240623598063
180224 177.137633482618
182272 169.91272870008
184320 165.839195696614
186368 155.795557840731
188416 152.537282881165
190464 147.042582804248
192512 141.239110355483
194560 137.883518914373
196608 140.102075719542
198656 137.23009403743
200704 132.201371274977
202752 130.440376774506
204800 130.985888647216
206848 130.262330901717
208896 126.489366384574
210944 128.118966349925
212992 126.004777649022
215040 128.929490736411
217088 129.285031683291
219136 130.745421220415
221184 131.594686768416
223232 132.940071723391
225280 133.924310298801
227328 137.752929125682
229376 138.10962471112
231424 137.871623497496
233472 139.687829079453
235520 141.967904302517
237568 140.580520019312
239616 149.459272455078
241664 150.872018098139
243712 157.538475392344
245760 162.46012790246
247808 167.989636459904
249856 171.120526872822
251904 173.9917918023
253952 183.101522078929
256000 185.40366483133
258048 188.27451785117
260096 190.512365537577
262144 208.115668174015
264192 210.865019636633
266240 214.824263630229
268288 221.655044055712
270336 219.932279922795
272384 219.024507090067
274432 214.018397139627
276480 215.847741808014
278528 219.537500281151
280576 217.847841540533
282624 223.52706352231
284672 226.095292265667
286720 223.718493697413
288768 228.69358393861
290816 230.995351136325
292864 235.960352203113
294912 238.242387480771
296960 241.261785201027
299008 248.611569846342
301056 256.293223850969
303104 263.856476144098
305152 280.164600521874
307200 289.635869363055
309248 301.326273927666
311296 309.023369309045
313344 308.687988470023
315392 316.421787179934
317440 320.521604348645
319488 324.944273114246
321536 338.899111990753
323584 345.110688840742
325632 352.956753391389
327680 358.207383840938
329728 373.367040665984
331776 377.40086670009
333824 379.847496166408
335872 381.776817964987
337920 390.358065343265
339968 401.480023565906
342016 406.405758553873
344064 411.124520902922
346112 413.794375215659
348160 412.608237961308
350208 415.453528766057
352256 423.396392920993
354304 425.170126877082
356352 427.870340059686
358400 425.59671324641
360448 426.227842655048
362496 432.644763421504
364544 441.306049725439
366592 449.335526442021
368640 455.60029489962
370688 463.57411582615
372736 472.070794332488
374784 476.195733906948
376832 483.442358330816
378880 488.298276088567
380928 494.859795174911
382976 497.996914569225
385024 501.483124736399
387072 510.856410249163
389120 520.302187823292
391168 528.533034953742
393216 532.39177393328
395264 536.292266865692
397312 537.735958950073
399360 539.23244096265
401408 540.992722553907
403456 541.277725866919
405504 541.305952390485
407552 543.300955919351
409600 548.070310866018
411648 549.820419892161
413696 551.395986448492
415744 552.025331715582
417792 554.329680503531
419840 556.247436586059
421888 557.088653338533
423936 556.809359323954
425984 556.936548861249
428032 555.335039580851
430080 552.471601962544
432128 550.633032383696
434176 550.228484436447
436224 551.299599745089
438272 551.994993506196
440320 551.451684527924
442368 550.027461010643
444416 550.74038642101
446464 551.277139132368
448512 551.335569213818
450560 551.841706111731
452608 550.337387039578
454656 550.752820169285
456704 548.953241384512
458752 548.291672674644
460800 546.824906014329
462848 544.92984259783
464896 542.882384346586
466944 541.260686120749
468992 540.172157411731
471040 539.414395437051
473088 538.024547940152
475136 537.197896728181
477184 537.296968548319
479232 536.47243390697
481280 535.556094596021
483328 534.809302250081
485376 534.918894839989
487424 535.012502649715
489472 534.56362143929
491520 534.239484793418
493568 533.521666061057
495616 533.610167845254
497664 532.437874749098
499712 531.598144459957
501760 531.06594803003
503808 530.248701360165
505856 530.451490680684
507904 530.579101888944
509952 530.436183726185
512000 530.885719589747
514048 532.133631302896
516096 533.063137849982
518144 533.266479457623
520192 534.737415272201
522240 535.660690815233
524288 535.8835438966
526336 536.072107969752
528384 539.894650376034
530432 542.137024147601
532480 546.061251600005
534528 549.298899273885
536576 551.43992340118
538624 555.771653018371
540672 557.266964214107
542720 556.85755014698
544768 561.735212958353
546816 562.583005267737
548864 565.301410869174
550912 568.34828151052
552960 570.818246759445
555008 572.776312602284
557056 576.09823178607
559104 579.420338521668
561152 580.928767378245
563200 582.840524800871
565248 586.066338372774
567296 588.394188073199
569344 591.249778240403
571392 594.247120851982
573440 596.370452121584
575488 598.456195073765
577536 601.816200380765
579584 603.68177674415
581632 606.573588113573
583680 610.346350430171
585728 614.02480718916
587776 616.972285326283
589824 619.946914598039
591872 621.396117382959
593920 622.294242489688
595968 625.074348230347
598016 632.207612664397
600064 637.005805434955
602112 642.654502222001
604160 647.625500140365
606208 651.885891271877
608256 657.741709852028
610304 659.458796047045
612352 662.121534733498
614400 666.440626324243
616448 666.786537133826
618496 667.256927303669
620544 668.954702979143
622592 669.882043660894
624640 670.887779127847
626688 670.270039676062
628736 672.146256735168
630784 671.731829840357
632832 672.34504699811
634880 670.059535787096
636928 668.017573719861
638976 668.782890686845
641024 671.637011914638
643072 671.899860910566
645120 674.592567467477
647168 679.698380143098
649216 687.328278591122
651264 693.599722605538
653312 700.772319670442
655360 708.135841911128
657408 717.016016225815
659456 726.262651589235
661504 735.131842142829
663552 741.159903215229
665600 750.926110336587
667648 757.131927274639
669696 762.527389608588
671744 767.624550477889
673792 773.947285268201
675840 778.168608405131
677888 782.828209024798
679936 787.472350199684
681984 793.609447999895
684032 804.194224926746
686080 814.802695189715
688128 826.83261885528
690176 831.025783321048
692224 840.314419877439
694272 849.157975941578
696320 855.046826249606
698368 855.693898080673
700416 871.59151061725
702464 881.242932475336
704512 889.757392188171
706560 897.649372229273
708608 905.805959676191
710656 913.839946421038
712704 923.472694778349
714752 932.89343296801
716800 938.841072395114
718848 945.998671929102
720896 945.080494637
722944 942.270314617994
724992 947.377996569339
727040 953.667376640945
729088 952.674128321656
731136 955.841756389864
733184 959.802472045905
735232 964.074769420694
737280 971.097743764976
739328 982.788614426634
741376 1000.73238413012
743424 1012.08879014361
745472 1019.37738622118
747520 1034.41866768468
749568 1041.42014470236
751616 1047.76034113931
753664 1053.7685816748
755712 1060.66266709821
757760 1064.92125682745
759808 1075.60805456605
761856 1083.79958605255
763904 1093.46000736979
765952 1103.56303053162
768000 1111.65688622098
770048 1117.41048229814
772096 1122.60278332251
774144 1135.37754388609
776192 1148.96365917383
778240 1160.54174137953
780288 1175.26428168976
782336 1192.07003644497
784384 1211.38448464436
786432 1227.55673941171
788480 1238.36944241432
790528 1243.51282528989
792576 1249.41403177328
794624 1258.44993915268
796672 1267.39851999591
798720 1267.5084874743
800768 1273.33718401777
802816 1279.5293521697
804864 1285.87487813534
806912 1290.36941996896
808960 1295.79118825853
811008 1303.03800577606
813056 1313.38025918466
815104 1327.11968026982
817152 1335.68794692605
819200 1346.60068271407
821248 1344.50841266872
823296 1349.05566427756
825344 1351.27800731512
827392 1351.91628663656
829440 1357.16219764406
831488 1362.09629682079
833536 1363.436236031
835584 1365.19100667248
837632 1361.56672538859
839680 1369.61789455483
841728 1372.73636943983
843776 1367.14053157268
845824 1367.68331014942
847872 1371.41008162343
849920 1370.13979286092
851968 1365.2082005646
854016 1355.9890547833
856064 1360.61543345977
858112 1357.61637635878
860160 1358.19735684084
862208 1370.30295722566
864256 1384.09856370703
866304 1391.79835853102
868352 1402.67970608205
870400 1417.38051093008
872448 1417.54117263238
874496 1429.18599335086
876544 1431.45805111987
878592 1432.03988646685
880640 1443.82524608788
882688 1451.5138957905
884736 1456.88070725668
886784 1457.46318684353
888832 1464.84122499949
890880 1459.79976149996
892928 1459.89921571453
894976 1461.52299598357
897024 1463.47461424331
899072 1470.51766383618
901120 1478.92785246429
903168 1485.79288840808
905216 1487.82727222565
907264 1491.13761899672
909312 1497.30592461066
911360 1501.50608724941
913408 1507.87339312645
915456 1515.02339326834
917504 1514.98059765597
919552 1517.99301086766
921600 1526.31414592279
923648 1538.49154414088
925696 1547.85265748454
927744 1558.43968868919
929792 1558.2016611296
931840 1554.54477262451
933888 1555.6931550849
935936 1552.01920609322
937984 1558.29735560732
940032 1558.32426326173
942080 1555.32572371068
944128 1553.58168260794
946176 1562.08681237735
948224 1560.63277797129
950272 1573.65039897791
952320 1577.10879474087
954368 1574.07081165416
956416 1573.45310386843
958464 1567.61495338391
960512 1545.82941027129
962560 1537.30695195368
964608 1530.94641449352
966656 1526.3825079159
968704 1526.27743375346
970752 1526.10693744529
972800 1549.54878393284
974848 1556.07205264059
976896 1572.43096085878
978944 1570.6749855926
980992 1581.17719137114
983040 1600.81184783964
985088 1619.62543452752
987136 1628.25191480753
989184 1640.80704590525
991232 1636.36238129984
993280 1638.00173023696
995328 1645.52549086836
997376 1652.1163920239
999424 1663.57203261352
1001472 1666.91475246875
1003520 1675.57213436574
1005568 1679.29834775265
1007616 1685.41758200552
1009664 1680.90577692903
1011712 1669.79258404241
1013760 1659.57285822374
1015808 1640.86178396178
1017856 1645.5974325509
1019904 1649.797876731
1021952 1638.09077448961
1024000 1638.44286982664
1026048 1641.80656765825
1028096 1648.81078049658
1030144 1644.99801580059
1032192 1648.1701707646
1034240 1650.97620806615
1036288 1652.49004614054
1038336 1664.71497872419
1040384 1670.79416371387
1042432 1683.02900377176
1044480 1690.40570513124
1046528 1695.26223837775
1048576 1693.44211057335
1050624 1704.12626042859
1052672 1708.51436560929
1054720 1720.55837190777
1056768 1738.22720248642
1058816 1745.94187810138
1060864 1761.1182066162
1062912 1763.73557633922
1064960 1780.53370541193
1067008 1787.49411827772
1069056 1807.57566183759
1071104 1820.57307453732
1073152 1842.15124109188
1075200 1861.85507465694
1077248 1875.10010566844
1079296 1887.90315173798
1081344 1896.82306517078
1083392 1909.32363082331
1085440 1916.38417912025
1087488 1926.18941632757
1089536 1912.838037892
1091584 1906.11237913687
1093632 1897.1415035296
1095680 1885.99706132637
1097728 1879.17672428552
1099776 1876.98864855297
1101824 1874.24340053179
1103872 1872.52543118491
1105920 1872.87083974073
1107968 1869.82210998515
1110016 1874.17985090629
1112064 1863.15490226108
1114112 1859.2342557927
1116160 1850.45472746246
1118208 1848.48791112676
1120256 1841.18460360189
1122304 1824.52368111285
1124352 1845.07574109707
1126400 1862.87061026123
1128448 1881.7101515255
1130496 1912.04558950542
1132544 1929.34918558367
1134592 1940.37460652763
1136640 1945.53157793822
1138688 1951.03298409852
1140736 1956.01398233604
1142784 1965.69385723166
1144832 1969.31084491763
1146880 1983.0540939905
1148928 1989.71710670264
1150976 1994.83081584568
1153024 2006.78398931366
1155072 2014.20856547628
1157120 2004.90227284
1159168 2021.12615265051
1161216 2049.23136851346
1163264 2065.06083031784
1165312 2087.27893491863
1167360 2106.62684580007
1169408 2115.72751030981
1171456 2125.04173641972
1173504 2137.94618047345
1175552 2145.50278755503
1177600 2152.02590780293
1179648 2155.923684811
1181696 2174.65781741841
1183744 2180.82151400377
1185792 2177.35689437387
1187840 2179.31752669651
1189888 2179.11726904135
1191936 2187.17658956789
1193984 2203.67881489466
1196032 2217.51035214281
1198080 2223.00174048252
1200128 2227.74711931406
1202176 2236.16806162136
1204224 2240.28147243856
1206272 2251.49530304994
1208320 2258.94695637835
1210368 2249.30479891536
1212416 2240.16967917871
1214464 2241.83198239204
1216512 2244.55320597179
1218560 2240.32161570645
1220608 2241.89927634085
1222656 2239.56561742241
1224704 2247.0505085995
1226752 2251.13095705046
1228800 2250.40802761885
1230848 2236.60786344199
1232896 2253.7125605183
1234944 2269.17547035598
1236992 2280.71134063194
1239040 2276.08492080186
1241088 2284.21070910965
1243136 2291.099473942
1245184 2290.54840534407
1247232 2282.6662906234
1249280 2279.16153107142
1251328 2272.23480533932
1253376 2280.06376277683
1255424 2281.28892051679
1257472 2287.99423484485
1259520 2294.5155570935
1261568 2297.22834132128
1263616 2302.51865253257
1265664 2308.44141666345
1267712 2320.24677234873
1269760 2331.58160838178
1271808 2352.48959993254
1273856 2371.31736681662
1275904 2384.35853993834
1277952 2387.41139488425
1280000 2394.43900836298
1282048 2404.12633364024
1284096 2409.77652137373
1286144 2417.21297893381
1288192 2408.44148441587
1290240 2428.44440586028
1292288 2443.44569482509
1294336 2461.42076490251
1296384 2472.78498187702
1298432 2470.90035156844
1300480 2467.20644282177
1302528 2458.10352095727
1304576 2459.22090136299
1306624 2465.93511675425
1308672 2464.7008711606
1310720 2457.00735978876
1312768 2452.30769898045
1314816 2451.53528545907
1316864 2457.30622574157
1318912 2457.2309134753
1320960 2457.89291945767
1323008 2456.09647320944
1325056 2464.11062162343
1327104 2469.24171427047
1329152 2473.1902762922
1331200 2476.10261401912
1333248 2469.46469876002
1335296 2461.72733860384
1337344 2458.96807371503
1339392 2451.24810579824
1341440 2448.89356350348
1343488 2437.77296547414
1345536 2428.8040433048
1347584 2420.7231018261
1349632 2404.46840815474
1351680 2389.95768792941
1353728 2374.12344288867
1355776 2360.28749498825
1357824 2362.44874220615
1359872 2361.69501286833
1361920 2367.04498158092
1363968 2369.82944655606
1366016 2376.52175532603
1368064 2382.68740958467
1370112 2392.86677089493
1372160 2390.7680639663
1374208 2393.8215826717
1376256 2393.1866108394
1378304 2385.87499864929
1380352 2373.18489103168
1382400 2367.35424619154
1384448 2377.08008012202
1386496 2382.33048136225
1388544 2379.8299874746
1390592 2375.07550793325
1392640 2388.25527860649
1394688 2386.24142773561
1396736 2394.72310219941
1398784 2391.10503316061
1400832 2391.23714398026
1402880 2383.90512403312
1404928 2386.46955546914
1406976 2393.08800149775
1409024 2409.43119040249
1411072 2426.81791565084
1413120 2433.38779774905
1415168 2453.03299191812
1417216 2474.40558751081
1419264 2490.23264465885
1421312 2501.28076262683
1423360 2514.5988232446
1425408 2528.48809330734
1427456 2526.79130481961
1429504 2529.55596639649
1431552 2525.56350995032
1433600 2531.64486372757
1435648 2540.96579583456
1437696 2540.8006898206
1439744 2555.78528773753
1441792 2569.28825555199
1443840 2576.82685724089
1445888 2580.47504268605
1447936 2581.74148682083
1449984 2578.05203342418
1452032 2572.80679986189
1454080 2579.16589403163
1456128 2589.17042394239
1458176 2591.86031487604
1460224 2589.19549260201
1462272 2589.56563262586
1464320 2594.04980980364
1466368 2593.35398045406
1468416 2605.36967011297
1470464 2611.97824667984
1472512 2608.49672327116
1474560 2608.22846936623
1476608 2593.8003087893
1478656 2607.36377255648
1480704 2610.9237396903
1482752 2614.32790008054
1484800 2617.85256827813
1486848 2620.06359539313
1488896 2633.17893314606
1490944 2643.96491354612
1492992 2648.58371547378
1495040 2657.7283535134
1497088 2667.42352496651
1499136 2652.10168925675
1501184 2660.02202209953
1503232 2644.67883110093
1505280 2648.79162569769
1507328 2647.46151004525
1509376 2643.14929635652
1511424 2620.56904006107
1513472 2620.05665867389
1515520 2616.48305611123
1517568 2603.10312394374
1519616 2577.47575019928
1521664 2564.74241587884
1523712 2553.09639361466
1525760 2555.21004173265
1527808 2554.10513043166
1529856 2545.8951007507
1531904 2529.48857793864
1533952 2521.91900980407
1536000 2500.768699552
1538048 2509.93022573511
1540096 2515.81564162876
1542144 2532.56215793816
1544192 2575.95066673295
1546240 2615.79511236536
1548288 2647.11486920569
1550336 2654.26099384145
1552384 2666.85555940532
1554432 2682.68763493282
1556480 2693.20332984282
1558528 2704.87233225154
1560576 2709.4235533112
1562624 2709.98491256304
1564672 2706.63306747912
1566720 2688.5021266314
1568768 2668.87090139698
1570816 2655.10368856965
1572864 2622.42242506843
1574912 2593.16959550369
1576960 2580.54706111454
1579008 2564.70318705297
1581056 2555.37315002089
1583104 2523.78290176297
1585152 2491.98115232138
1587200 2471.17697103417
1589248 2451.46897580893
1591296 2434.11781460738
1593344 2426.50914400373
1595392 2418.41998696647
1597440 2403.02809422236
1599488 2392.18937165932
1601536 2379.38971323347
1603584 2369.92920751216
1605632 2346.1104983491
1607680 2333.97301633707
1609728 2341.8697570275
1611776 2344.85204399603
1613824 2343.62236284182
1615872 2355.39207406504
1617920 2371.89120839295
1619968 2370.81083444114
1622016 2375.93180379659
1624064 2379.98544737213
1626112 2377.21453118465
1628160 2379.73400296306
1630208 2384.56392661392
1632256 2392.21821835708
1634304 2396.93858024728
1636352 2402.77978346258
1638400 2393.76867012246
1640448 2395.62845600066
1642496 2400.51527365166
1644544 2411.40898811944
1646592 2424.15016763282
1648640 2432.48584873022
1650688 2434.83753920404
1652736 2443.6679853683
1654784 2437.67579237483
1656832 2459.5290695861
1658880 2480.10661987097
1660928 2495.91977240709
1662976 2509.54012870773
1665024 2522.1611064956
1667072 2537.13021119118
1669120 2539.22282905543
1671168 2555.28636786437
1673216 2566.90655706394
1675264 2569.61610038142
1677312 2564.86093456531
1679360 2564.7747829504
1681408 2564.70863700392
1683456 2555.81435777701
1685504 2575.59743661194
1687552 2577.98539473876
1689600 2584.10158324549
1691648 2594.22908537907
1693696 2591.58238239098
1695744 2594.39154089044
1697792 2607.54663064448
1699840 2613.22823001785
1701888 2593.91197897815
1703936 2586.36600529424
1705984 2586.50023340744
1708032 2583.18238378865
1710080 2583.94475366311
1712128 2599.32268069047
1714176 2605.73554686788
1716224 2618.49709626821
1718272 2616.99854855663
1720320 2623.2705383336
1722368 2622.31073894426
1724416 2633.47157143911
1726464 2663.51967257116
1728512 2692.77082318979
1730560 2717.79632181419
1732608 2738.33709477958
1734656 2763.96430567812
1736704 2773.8604812022
1738752 2783.71850021983
1740800 2808.47636352507
1742848 2830.01048481337
1744896 2841.94398049386
1746944 2857.12468319379
1748992 2865.89141616297
1751040 2868.56952903894
1753088 2876.66122035188
1755136 2893.60563693925
1757184 2927.76140652643
1759232 2924.22799481232
1761280 2931.82800145688
1763328 2948.17599005534
1765376 2947.61879362764
1767424 2939.58368330451
1769472 2935.33200814565
1771520 2918.66309922214
1773568 2909.95300096429
1775616 2905.64557285893
1777664 2889.84293967089
1779712 2887.57064801418
1781760 2874.01542679692
1783808 2858.87058861732
1785856 2848.0059203573
1787904 2844.34379004351
1789952 2839.37379409129
1792000 2846.98131312054
1794048 2852.53366692153
1796096 2847.61962854278
1798144 2854.65090788188
1800192 2850.20242129236
1802240 2845.97415174687
1804288 2849.31922189569
1806336 2844.57292052449
1808384 2838.7357596758
1810432 2836.97035516258
1812480 2841.22120226776
1814528 2846.19378079145
1816576 2855.87510359512
1818624 2856.09191425807
1820672 2852.2480650668
1822720 2850.43989063556
1824768 2870.24206223506
1826816 2879.8871954064
1828864 2885.52189529798
1830912 2899.13362947817
1832960 2905.93505456612
1835008 2905.35013251615
1837056 2902.23182479778
1839104 2905.85546539796
1841152 2898.28198225311
1843200 2901.26737787804
1845248 2876.49769339332
1847296 2878.10707832382
1849344 2886.6531252836
1851392 2892.67240030535
1853440 2903.35824635994
1855488 2900.12718805194
1857536 2914.39567506828
1859584 2943.21361589822
1861632 2964.2380361566
1863680 2977.20312566731
1865728 3007.89016196847
1867776 3032.58575112018
1869824 3032.49394937496
1871872 3037.4084851527
1873920 3027.19962023661
1875968 3037.31891741756
1878016 3031.8137729522
1880064 3034.00499922518
1882112 3033.65244413971
1884160 3029.00434574616
1886208 3031.34677030464
1888256 3012.02886908396
1890304 2970.29853486964
1892352 2941.45300593427
1894400 2901.39121750509
1896448 2872.07470836542
1898496 2848.62147733058
1900544 2824.14709422489
1902592 2804.2798222617
1904640 2782.62503849061
1906688 2771.6052093322
1908736 2761.91917839875
1910784 2735.48913277416
1912832 2728.832487571
1914880 2729.14965228012
1916928 2720.8346245192
1918976 2723.8701169504
1921024 2713.08949107755
1923072 2712.25968506524
1925120 2726.42005411848
1927168 2738.15548992477
1929216 2759.96057129333
1931264 2756.53754755139
1933312 2768.37595321807
1935360 2771.13360603091
1937408 2767.28372948889
1939456 2784.55523511288
1941504 2800.55966805689
1943552 2807.19767196286
1945600 2820.85070822185
1947648 2812.85504903773
1949696 2807.34413995547
1951744 2797.67205040045
1953792 2787.32860986776
1955840 2776.51792879086
1957888 2763.4519853885
1959936 2754.84647135796
1961984 2749.60981995125
1964032 2746.76113835063
1966080 2728.31761619857
1968128 2717.42147313473
1970176 2684.07232846846
1972224 2669.35498068792
1974272 2645.26958068112
1976320 2619.61935885065
1978368 2601.26148217726
1980416 2562.08287573954
1982464 2549.15483398415
1984512 2531.86653217522
1986560 2518.6361131559
1988608 2507.50075434981
1990656 2499.45438167543
1992704 2501.89259523763
1994752 2495.08675503391
1996800 2469.43704953637
1998848 2448.60092513285
2000896 2454.13427198709
2002944 2451.40699886381
2004992 2498.35741097028
2007040 2516.58780393469
2009088 2547.66890655584
2011136 2583.2788319196
2013184 2589.8275824069
2015232 2607.15023550394
2017280 2606.50986323082
2019328 2610.09526068556
2021376 2628.67438143041
2023424 2641.57075589399
2025472 2647.55117897807
2027520 2672.16144331772
2029568 2684.07057797395
2031616 2687.7075299808
2033664 2672.56655227998
2035712 2676.09000897361
2037760 2685.16581292656
2039808 2688.45572623673
2041856 2693.58881677481
2043904 2695.56164748255
2045952 2692.79959262279
2048000 2680.81824430559
2050048 2687.36103242903
2052096 2722.69960274177
2054144 2744.68954358241
2056192 2761.96709962102
2058240 2789.17266490787
2060288 2801.90328385033
2062336 2805.29600361756
2064384 2826.33547193576
2066432 2821.33991551818
2068480 2832.91342428742
2070528 2837.99216136728
2072576 2838.80639220152
2074624 2857.68435380337
2076672 2877.70477536817
2078720 2869.2131761326
2080768 2876.25125312565
2082816 2872.81347416519
2084864 2881.43238436483
2086912 2881.1474801978
2088960 2871.6151910713
2091008 2864.59910987195
2093056 2859.23602153232
2095104 2855.89465581737
2097152 2864.12581114071
2099200 2878.12062943633
2101248 2895.8823065853
2103296 2906.71649899726
2105344 2906.31244594526
2107392 2906.4735803697
2109440 2907.337570107
2111488 2895.56757729177
2113536 2891.06878187235
2115584 2890.29759993831
2117632 2869.91416469986
2119680 2843.41801517336
2121728 2836.06516381112
2123776 2827.88824192197
2125824 2822.83309100573
2127872 2818.49921001039
2129920 2816.52377538643
2131968 2807.7286308726
2134016 2810.61494256323
2136064 2811.14975203666
2138112 2801.8958951203
2140160 2784.80519907418
2142208 2764.47023504264
2144256 2753.10842763135
2146304 2731.73082388479
2148352 2741.12540201475
2150400 2750.25681237233
2152448 2762.54517366908
2154496 2771.04468643913
2156544 2775.83455287043
2158592 2758.7746941437
2160640 2757.65042675973
2162688 2742.45901546254
2164736 2733.29088414695
2166784 2742.45600123729
2168832 2754.01499497082
2170880 2747.30251328583
2172928 2742.54928356568
2174976 2751.15403061083
2177024 2757.29687347346
2179072 2759.34494843701
2181120 2757.60477725972
2183168 2743.95756139535
2185216 2714.28564460008
2187264 2708.97470333735
2189312 2701.51381044909
2191360 2696.47454468475
2193408 2698.17542161389
2195456 2693.94066470499
2197504 2685.94932523052
2199552 2664.26885195524
2201600 2662.14152455974
2203648 2666.44701261491
2205696 2668.25826570185
2207744 2668.17396407605
2209792 2667.62470578746
2211840 2654.72864949067
2213888 2640.36477704725
2215936 2612.93944440487
2217984 2611.21518969329
2220032 2625.86215697674
2222080 2632.67685760389
2224128 2643.13447822938
2226176 2635.16023110528
2228224 2645.2209235106
2230272 2647.89912993693
2232320 2648.99945654659
2234368 2656.7394907631
2236416 2648.47431254112
2238464 2645.49824999625
2240512 2625.51164829897
2242560 2628.29652231438
2244608 2640.35976022691
2246656 2660.07974118876
2248704 2661.88945444649
2250752 2649.60253481191
2252800 2667.18940881902
2254848 2665.74108875715
2256896 2653.44124580501
2258944 2636.02943829242
2260992 2620.17188017589
2263040 2665.57222879411
2265088 2682.98336362013
2267136 2734.61308728689
2269184 2765.31108233188
2271232 2813.85760552859
2273280 2850.05211446065
2275328 2894.1722390555
2277376 2925.02914089239
2279424 2950.05517993346
2281472 2983.27621456204
2283520 3014.60125657481
2285568 3034.85408614945
2287616 3037.18903142123
2289664 3038.54243408245
2291712 3032.98426717344
2293760 3022.74129312588
2295808 3016.17196225492
2297856 3012.15637359663
2299904 3030.50322153462
2301952 3040.62968047708
2304000 3072.59133596789
2306048 3092.64147347579
2308096 3107.52774080652
2310144 3125.71860859163
2312192 3132.74569384645
2314240 3127.22164055619
2316288 3147.71291830044
2318336 3162.05643243599
2320384 3180.2542321397
2322432 3164.41832014128
2324480 3142.23786167762
2326528 3136.62855900303
2328576 3125.81920146326
2330624 3120.19405381264
2332672 3110.47962087885
2334720 3117.48142379893
2336768 3105.96494341215
2338816 3108.38824360417
2340864 3096.91870044886
2342912 3105.99044565831
2344960 3118.9770411144
2347008 3139.7353417433
2349056 3145.81741879273
2351104 3140.81703105038
2353152 3141.06680500942
2355200 3152.85296342754
2357248 3154.31523423828
2359296 3165.99662535989
2361344 3157.48614969221
2363392 3142.03387461765
2365440 3140.96631443782
2367488 3140.39832927584
2369536 3120.44145632835
2371584 3107.40897163298
2373632 3118.64844413382
2375680 3115.58306210486
2377728 3139.11783006573
2379776 3141.57800327532
2381824 3127.02686177693
2383872 3107.61480479454
2385920 3131.58485642169
2387968 3131.58803557118
2390016 3127.21697401874
2392064 3125.08290333197
2394112 3123.03278861245
2396160 3120.75556803294
2398208 3111.98165041567
2400256 3069.387116298
2402304 3051.96004990385
2404352 3042.20186647348
2406400 3036.13600915758
2408448 3016.534180163
2410496 3015.07854055569
2412544 3003.55295616635
2414592 2979.41076907128
2416640 2967.83986214208
2418688 2933.74346596209
2420736 2915.11757735524
2422784 2905.64838939092
2424832 2899.75535381
2426880 2879.68321610209
2428928 2897.19060089105
2430976 2896.62016490985
2433024 2876.56837469228
2435072 2873.60694971633
2437120 2876.31873260012
2439168 2859.01134756413
2441216 2868.50959842893
2443264 2866.91559420989
2445312 2854.79293838107
2447360 2879.8368876694
2449408 2890.03405183455
2451456 2903.67712601955
2453504 2928.75972916206
2455552 2971.01227167632
2457600 2995.5626177407
2459648 3027.26368358926
2461696 3016.10733135012
2463744 2996.01386526428
2465792 2998.4006952405
2467840 2997.35722123688
2469888 2971.15963313538
2471936 2956.1260452047
2473984 2943.22357138381
2476032 2925.24963435823
2478080 2904.51103806558
2480128 2903.99677319084
2482176 2894.07792255554
2484224 2888.88243988369
2486272 2886.97691526138
2488320 2867.09785740973
2490368 2881.27452079453
2492416 2877.23294007679
2494464 2885.08300045659
2496512 2898.0561717978
2498560 2899.1690163751
2500608 2908.5892178368
2502656 2914.08438768972
2504704 2920.46728999178
2506752 2904.86320794609
2508800 2893.93962073672
2510848 2896.13402578184
2512896 2898.8409917581
2514944 2898.9028577552
2516992 2913.90380995573
2519040 2918.28215422531
2521088 2910.63514362995
2523136 2905.58608342617
2525184 2907.6898748585
2527232 2903.66942679346
2529280 2894.33917855102
2531328 2891.86932024507
2533376 2882.62734415341
2535424 2900.31677435114
2537472 2923.78114431714
2539520 2947.71044767201
2541568 2960.1928245252
2543616 2977.20927918623
2545664 2998.44694704776
2547712 2989.22635142164
2549760 3000.24765517906
2551808 2993.30729044487
2553856 2975.95318588473
2555904 2971.32393050293
2557952 2951.67691850547
2560000 2946.01338636408
2562048 2915.61174432467
2564096 2903.35201152409
2566144 2880.33219032353
2568192 2831.55769996237
2570240 2797.68896919856
2572288 2780.92178005233
2574336 2756.46493987855
2576384 2754.67369774509
2578432 2766.06700910446
2580480 2792.71949590461
2582528 2821.87029162425
2584576 2844.86819562029
2586624 2866.23871400569
2588672 2880.13049649818
2590720 2886.98772628551
2592768 2894.90110327002
2594816 2889.60054065942
2596864 2866.2336661215
2598912 2868.21568323996
2600960 2854.49070681567
2603008 2879.30689763483
2605056 2888.5503213296
2607104 2902.81632641691
2609152 2912.98308230257
2611200 2917.24430086619
2613248 2921.4586245319
2615296 2928.89211292077
2617344 2929.72652592492
2619392 2947.65444383732
2621440 2955.16759932181
2623488 2957.74673645928
2625536 2952.62861151264
2627584 2946.49704671204
2629632 2958.43361519923
2631680 2966.31250761159
2633728 2955.35763307539
2635776 2960.5843852644
2637824 2961.12797653343
2639872 2964.7500377946
2641920 2966.6154551497
2643968 2952.91488248575
2646016 2946.01889364857
2648064 2926.88837258033
2650112 2912.36420624527
2652160 2908.06574313663
2654208 2893.93011560933
2656256 2887.08819366396
2658304 2878.96171460542
2660352 2877.4033410976
2662400 2877.59029156639
2664448 2873.6201427417
2666496 2867.78002949036
2668544 2877.99949411084
2670592 2891.40752411741
2672640 2897.51301285531
2674688 2902.41297165533
2676736 2900.67943977574
2678784 2904.77299165311
2680832 2905.07498044644
2682880 2887.73087872861
2684928 2885.85102583048
2686976 2873.52865489285
2689024 2866.89709586569
2691072 2864.08658452098
2693120 2867.35667387887
2695168 2875.11260983127
2697216 2866.23925620093
2699264 2853.49045364057
2701312 2842.90574178815
2703360 2831.06173106199
2705408 2832.54081717295
2707456 2838.2517182558
2709504 2838.24191387616
2711552 2844.80904659089
2713600 2852.89539342068
2715648 2837.6518036817
2717696 2832.20368424286
2719744 2823.18519497477
2721792 2813.84094254134
2723840 2807.93164395426
2725888 2799.69232363146
2727936 2796.38865050248
2729984 2773.98684947168
2732032 2735.79791345374
2734080 2712.28379037786
2736128 2695.34399720441
2738176 2688.10311973952
2740224 2695.7861689621
2742272 2686.88559773573
2744320 2694.30727936762
2746368 2712.6384323535
2748416 2731.50554041181
2750464 2735.66158524496
2752512 2734.51122497596
2754560 2736.27240031271
2756608 2733.62831657367
2758656 2738.15628227463
2760704 2750.70679863184
2762752 2751.19390077671
2764800 2743.76463339532
2766848 2749.38753009367
2768896 2784.25167814187
2770944 2811.54908334214
2772992 2834.36904736568
2775040 2850.96705590834
2777088 2865.01028444591
2779136 2853.16489839488
2781184 2861.64243237323
2783232 2851.18509529106
2785280 2844.06887128258
2787328 2862.52317712733
2789376 2881.21376849701
2791424 2890.87131139619
2793472 2893.88376441682
2795520 2902.15724616999
2797568 2917.82929919902
2799616 2926.48683017358
2801664 2918.55656247213
2803712 2914.39017216427
2805760 2914.72978057531
2807808 2921.87999823996
2809856 2911.96769435296
2811904 2912.40554286484
2813952 2885.0683905252
2816000 2867.60127861664
2818048 2849.17972864053
2820096 2832.88219957359
2822144 2813.95890672664
2824192 2784.75414505496
2826240 2751.53868284729
2828288 2744.44990818537
2830336 2734.48724314062
2832384 2744.67918309697
2834432 2747.81748565318
2836480 2749.26768635976
2838528 2753.60301956688
2840576 2745.06101854196
2842624 2748.19484811567
2844672 2742.13579401551
2846720 2749.02430869251
2848768 2741.06772556755
2850816 2731.00401163498
2852864 2731.83827391848
2854912 2745.54176750664
2856960 2741.47571052413
2859008 2765.23521989793
2861056 2776.21195708167
2863104 2783.38740743105
2865152 2784.80234205474
2867200 2778.48713132343
2869248 2782.24069438664
2871296 2770.85781405204
2873344 2749.41527396193
2875392 2745.67695940957
2877440 2742.67361037836
2879488 2728.44764704973
2881536 2708.35116377088
2883584 2685.89129360128
2885632 2674.57865791212
2887680 2675.28802423481
2889728 2698.99197092887
2891776 2722.41089308175
2893824 2716.75100469742
2895872 2722.92851978877
2897920 2724.52293670452
2899968 2702.69137981919
2902016 2699.31135586115
2904064 2712.73444367208
2906112 2722.59118697415
2908160 2728.23709247035
2910208 2755.1965091166
2912256 2800.16200228533
2914304 2823.12885748776
2916352 2843.21474601406
2918400 2870.98867922921
2920448 2867.63943078811
2922496 2864.35898623508
2924544 2854.87582206769
2926592 2856.91756245316
2928640 2864.67231350758
2930688 2861.97075261757
2932736 2853.70863088811
2934784 2844.99759341808
2936832 2842.97052627368
2938880 2864.11214834078
2940928 2864.9668748976
2942976 2865.16808159227
2945024 2850.18771180244
2947072 2874.97159321213
2949120 2884.63483257495
2951168 2898.17436383843
2953216 2900.78226135962
2955264 2928.5473468018
2957312 2962.31934168051
2959360 3000.23574079994
2961408 3033.29787054555
2963456 3065.97225084276
2965504 3099.2668169637
2967552 3101.41378952901
2969600 3141.35337268598
2971648 3159.68211325184
2973696 3189.38565819093
2975744 3213.53974140196
2977792 3229.1996225281
2979840 3219.9219425914
2981888 3229.61737993012
2983936 3226.89686951248
2985984 3250.99204753654
2988032 3256.83790762236
2990080 3266.13909205185
2992128 3276.5034836223
2994176 3279.3432492142
2996224 3270.35351351172
2998272 3274.48303182248
};
\addplot [semithick, color4, opacity=0.8, forget plot]
table {%
0 703.222342966873
2048 690.197482202365
4096 683.684448901908
6144 674.718461462571
8192 660.658048132093
10240 645.163051323373
12288 619.342813978664
14336 588.292439956403
16384 551.056648119968
18432 504.694847864431
20480 471.790185884428
22528 430.42047925951
24576 392.356581314901
26624 362.191761765628
28672 331.274505105364
30720 296.732474592538
32768 264.752635406592
34816 238.284644986048
36864 218.978646459415
38912 213.070350533695
40960 212.925769267385
43008 213.787566048944
45056 205.447949046734
47104 205.115187123217
49152 197.215490946627
51200 183.335933221129
53248 171.208651228092
55296 157.797031769196
57344 142.323757393764
59392 133.994468508159
61440 111.481146617189
63488 61.2102518295751
65536 -0.270430795671437
67584 -48.0966268232185
69632 -84.8257727210833
71680 -107.677909337796
73728 -124.109261974066
75776 -132.021405556637
77824 -136.796257054659
79872 -133.207773727432
81920 -119.803119120774
83968 -100.049223410597
86016 -88.3909201490784
88064 -78.1610463864499
90112 -67.3457980139622
92160 -57.7286649909162
94208 -46.6888385865058
96256 -42.5929780716555
98304 -42.1167219306213
100352 -60.2287465165849
102400 -63.5220339707542
104448 -64.1030673496604
106496 -60.435767160107
108544 -50.8395469425593
110592 -48.5891849491937
112640 -45.045438618026
114688 -44.2588274862119
116736 -40.1181836826932
118784 -33.1504992706539
120832 -32.303812463904
122880 -28.4902928404153
124928 -23.5791028809127
126976 -19.8116542997691
129024 -18.3133871251454
131072 -13.3842410688246
133120 -7.80159384968799
135168 -5.9881603298366
137216 -5.64692027770446
139264 -2.17049449151247
141312 -0.132403924901737
143360 -1.16931374261436
145408 0.493181002235232
147456 -1.40306429432817
149504 -2.2321159697772
151552 -0.525813350585007
153600 -1.16019143938088
155648 -1.17997521422138
157696 -5.03531566322422
159744 -1.0522719186476
161792 0.220019118609794
163840 -0.887250597870898
165888 -0.872550380282183
167936 -1.28665685629285
169984 -0.467145245546822
172032 0.694400223336308
174080 1.32218008525208
176128 1.20922117517605
178176 4.66134118758131
180224 7.91061898501331
182272 8.21805107705966
184320 8.5543641549883
186368 7.33067329987454
188416 9.57887293154186
190464 15.7220350164271
192512 20.0792249540809
194560 22.162265891144
196608 27.1115287760905
198656 32.3571100832142
200704 35.7675894511555
202752 37.6192018828532
204800 36.0548803955582
206848 37.3440427441911
208896 40.4629930791355
210944 41.3376582080869
212992 44.3205119626136
215040 41.2019903861729
217088 37.5184822118969
219136 41.1869663033177
221184 45.4322327938536
223232 43.5303049690707
225280 40.9544151045083
227328 39.5431559890573
229376 38.7095664568408
231424 44.7323476899669
233472 41.8575686366243
235520 40.3767621812523
237568 47.6773226249255
239616 44.1218862800811
241664 42.0116709581253
243712 38.8381446503088
245760 37.4817263013646
247808 37.0559129801302
249856 40.5706055897668
251904 41.3315904552444
253952 46.0984543283226
256000 50.9066263524391
258048 52.6354923923839
260096 51.4863352904193
262144 56.5837489221409
264192 53.12206939584
266240 54.892973393077
268288 52.7460349238465
270336 48.7128388964543
272384 50.7055091009481
274432 51.112040410323
276480 47.62275413084
278528 52.6508147752579
280576 39.8112990273753
282624 16.7667920972892
284672 -7.56353909308673
286720 -20.3556593038114
288768 -27.3387818585787
290816 -33.2807601322409
292864 -30.0002101002956
294912 -26.5936933771502
296960 -17.6586744786691
299008 -12.7419012544751
301056 -5.60926453858951
303104 -0.932745903415017
305152 2.39563281156351
307200 5.70892986300179
309248 16.4480003709532
311296 18.9922041605781
313344 20.8746083311953
315392 38.8803966678255
317440 44.0439259500325
319488 51.3033468344843
321536 62.9468154800394
323584 72.7114596490013
325632 84.8136943551478
327680 91.5671639865531
329728 95.5778171732706
331776 94.8638889237845
333824 102.025393225135
335872 109.587389021144
337920 117.752055141435
339968 125.069619015016
342016 128.31157568926
344064 129.918046790793
346112 133.178039295289
348160 137.62861603371
350208 141.921197382104
352256 151.268579816108
354304 156.314465817469
356352 162.220885728113
358400 168.046416038794
360448 175.792137631899
362496 175.05359329775
364544 179.817703206748
366592 181.917412954436
368640 186.300698871653
370688 188.976526193969
372736 195.698015601869
374784 195.979982841267
376832 199.577208920884
378880 200.076926452689
380928 204.475849418436
382976 212.780101652182
385024 215.570991584717
387072 219.390606392603
389120 229.427207441553
391168 246.559195356763
393216 259.893078692552
395264 269.472698634677
397312 278.268059967484
399360 284.542140414478
401408 291.881775985623
403456 300.053453456503
405504 304.160222032334
407552 309.23813271058
409600 314.020800835385
411648 312.252322499513
413696 312.948327424691
415744 321.992633665979
417792 326.550467798509
419840 326.874393550297
421888 322.105321639382
423936 320.783876154533
425984 321.992129642842
428032 327.512141925205
430080 334.15873794181
432128 338.926644171256
434176 349.677347192667
436224 352.374453446489
438272 358.857281717621
440320 362.307718088422
442368 364.871387707147
444416 364.686251496843
446464 365.112213054123
448512 363.248231256979
450560 362.861516323291
452608 366.400348087062
454656 374.670894710567
456704 380.613056904613
458752 382.461683254608
460800 384.42154696333
462848 387.578210078114
464896 391.183586862779
466944 397.375719941227
468992 401.357081749905
471040 404.280178526561
473088 405.01828891279
475136 409.227732495765
477184 413.128668678706
479232 413.360760256861
481280 412.794991762897
483328 407.644179461807
485376 402.045412158748
487424 394.06309231311
489472 387.143170682713
491520 383.579317369899
493568 372.348754151288
495616 361.761232567908
497664 357.039765968516
499712 357.190468865899
501760 362.221127289801
503808 366.188399898248
505856 366.337668576828
507904 364.896582912282
509952 368.739946044792
512000 374.939125797711
514048 381.48373837338
516096 380.957631151859
518144 378.01377623337
520192 387.232847655625
522240 394.576169111487
524288 404.584759401695
526336 414.640713987085
528384 420.580857724441
530432 426.235478640986
532480 430.150201176465
534528 434.243266626976
536576 438.050607799838
538624 443.014209915601
540672 447.568306744034
542720 451.015769635087
544768 451.450678181196
546816 451.462863401228
548864 451.119061931579
550912 449.105400717427
552960 450.348516319429
555008 449.458803969273
557056 451.068935320554
559104 449.496950057776
561152 446.431403756861
563200 442.886571685271
565248 440.844348213438
567296 440.080045918401
569344 442.366351718709
571392 441.138765452602
573440 438.357836517334
575488 433.421357943178
577536 429.612440511771
579584 421.736431647262
581632 414.978184855667
583680 409.820912744663
585728 408.972301538244
587776 409.998072200893
589824 411.563633467541
591872 408.590280297773
593920 406.32488700579
595968 402.390323659523
598016 400.291158963461
600064 398.58554039945
602112 392.580714540782
604160 389.279931165524
606208 388.877913006693
608256 389.793076306814
610304 380.752364544064
612352 373.365463972496
614400 365.527617771832
616448 359.362567934711
618496 355.451746201428
620544 352.274141415636
622592 348.04280761612
624640 344.29590184062
626688 341.274072954121
628736 339.510869389695
630784 336.991242733877
632832 342.338603443467
634880 348.448634709065
636928 353.86013846617
638976 358.751384845852
641024 362.29972314135
643072 369.391389287256
645120 376.556652750986
647168 384.089406068757
649216 391.578349273988
651264 395.030553915781
653312 398.325675723964
655360 402.57493373379
657408 405.73431771798
659456 407.789594659187
661504 406.418811497834
663552 405.29700629578
665600 407.43092484617
667648 408.102500599663
669696 406.28413175432
671744 412.520127969634
673792 415.991966406114
675840 419.187317824206
677888 424.811140565185
679936 429.950664498932
681984 434.583512318059
684032 439.992956392492
686080 441.770672631954
688128 444.627883960437
690176 444.543980425096
692224 444.814169676065
694272 444.675030844289
696320 445.541020197503
698368 445.838279269311
700416 444.889591222381
702464 446.871435904033
704512 449.247502748834
706560 450.197666134555
708608 456.590604963449
710656 462.416864207184
712704 463.648728142369
714752 468.481594380634
716800 476.176916776125
718848 476.790266204644
720896 481.192436611357
722944 487.976125483023
724992 487.11685075175
727040 486.736832024158
729088 483.706673910253
731136 484.866382423358
733184 486.859136662588
735232 490.771638888837
737280 493.939697280722
739328 496.749885229738
741376 497.680522174249
743424 501.925987051597
745472 505.87979121243
747520 510.203279041035
749568 513.539317523073
751616 513.621655765841
753664 514.277558706517
755712 513.805337115119
757760 514.10469703937
759808 516.540024066282
761856 516.565738740241
763904 516.217059671867
765952 510.920308189246
768000 503.008255499093
770048 498.792182473474
772096 495.536263524562
774144 492.409752529476
776192 490.426304427219
778240 487.168531768347
780288 484.676372356374
782336 485.284300878617
784384 485.470311719822
786432 486.539390130279
788480 482.714819117999
790528 478.575090245413
792576 474.502443527714
794624 471.809282063808
796672 468.074429048219
798720 465.830914048127
800768 462.160057117041
802816 459.329658458041
804864 450.787340616093
806912 447.031889329537
808960 447.109792098907
811008 448.130313924551
813056 449.376561171966
815104 451.45081567646
817152 451.796782857826
819200 454.49156571626
821248 456.036438387841
823296 457.403764242569
825344 456.745693675282
827392 456.23801021772
829440 456.956456308577
831488 458.313696867733
833536 458.703459249219
835584 463.347892769854
837632 464.94434842916
839680 465.075150641562
841728 465.591984270101
843776 464.738635761336
845824 462.4557113349
847872 460.682065627553
849920 459.781229732859
851968 461.738019456613
854016 466.278376980353
856064 471.317481907178
858112 474.058044705568
860160 475.553156215627
862208 481.420755218565
864256 489.400703339202
866304 491.96466589986
868352 493.658098391424
870400 495.274909461402
872448 491.543815292811
874496 490.614441624735
876544 487.987843870917
878592 486.975506796695
880640 490.227162433489
882688 490.259024552275
884736 489.25366297655
886784 486.607855775129
888832 482.632274987864
890880 479.114154754495
892928 478.842594799153
894976 473.930996261563
897024 468.521218523721
899072 461.04401544606
901120 459.926219655449
903168 456.014533770029
905216 456.343500463757
907264 453.121650927874
909312 452.774556851696
911360 457.853259724098
913408 462.861745759796
915456 468.528969282468
917504 472.43506413659
919552 473.512044270809
921600 472.008583575576
923648 468.670442367199
925696 476.1641492102
927744 483.195157453461
929792 485.633079754245
931840 484.483692000466
933888 481.617016583061
935936 487.230538089759
937984 491.457525429782
940032 490.522573208904
942080 493.921630890786
944128 494.101770977037
946176 493.666630923749
948224 494.663217481052
950272 496.212056759447
952320 494.459237409608
954368 494.083976902455
956416 495.622001450335
958464 501.13769790655
960512 502.771912582562
962560 503.205164077804
964608 502.96767271259
966656 504.146882693364
968704 507.067591802755
970752 505.334404817736
972800 506.767607563173
974848 510.111292921134
976896 511.182528072061
978944 516.391892363489
980992 519.025123972946
983040 520.260848379979
985088 524.405739298731
987136 522.617870701884
989184 520.571121205826
991232 517.391257817436
993280 513.242819882972
995328 509.129835151369
997376 506.954563717428
999424 505.629886352103
1001472 502.11389705613
1003520 501.453379265089
1005568 500.075902512738
1007616 496.249533575532
1009664 495.547220717171
1011712 495.346455490973
1013760 495.953700544045
1015808 496.201735897624
1017856 499.278746196323
1019904 497.130060641915
1021952 493.110181054791
1024000 489.240386468289
1026048 483.098144532728
1028096 479.998102988768
1030144 479.763885504896
1032192 478.556064595081
1034240 476.359478128853
1036288 477.598264176247
1038336 479.047223718471
1040384 484.79519255417
1042432 478.919858710555
1044480 477.527209516919
1046528 481.167624402165
1048576 479.309330039083
1050624 482.355987112143
1052672 484.747343097988
1054720 487.820765402434
1056768 484.891895889558
1058816 484.518390646169
1060864 481.978216631257
1062912 477.014855122447
1064960 473.55089483666
1067008 467.195529932022
1069056 460.581656550201
1071104 452.966220147764
1073152 452.282024612644
1075200 452.128429665504
1077248 452.863917066967
1079296 453.412642781693
1081344 451.779108696339
1083392 449.46905519386
1085440 451.687501159467
1087488 454.991081614615
1089536 460.562654435553
1091584 462.451984002456
1093632 462.606391150715
1095680 461.444460938037
1097728 456.668275241736
1099776 455.423118911264
1101824 452.962992065765
1103872 454.529579252384
1105920 454.942710014186
1107968 455.334471578658
1110016 459.587062118167
1112064 463.574033547334
1114112 467.017974340711
1116160 467.856242549805
1118208 475.445519999827
1120256 478.384447213764
1122304 482.175421849381
1124352 483.435989016515
1126400 485.754081008529
1128448 486.248279659998
1130496 486.470990647728
1132544 497.030471209363
1134592 504.951084393805
1136640 511.470066115846
1138688 519.412292322428
1140736 517.89425485335
1142784 514.889574631421
1144832 516.538852731771
1146880 520.020542466733
1148928 521.637457356636
1150976 519.918031612288
1153024 518.380818169038
1155072 514.159576370738
1157120 508.015946971406
1159168 511.554019473556
1161216 505.33232014667
1163264 503.375327808144
1165312 503.032957767548
1167360 507.278429758216
1169408 509.924288524868
1171456 510.021557710164
1173504 509.975839679459
1175552 513.400544077231
1177600 514.806029975155
1179648 518.445618920592
1181696 520.570586216189
1183744 521.80328609704
1185792 527.442596624162
1187840 537.983429056117
1189888 549.276064122957
1191936 559.500580420133
1193984 562.519288282997
1196032 569.02255059316
1198080 573.266421332587
1200128 570.155822995411
1202176 566.252332401497
1204224 564.956965893333
1206272 565.129792604932
1208320 567.435667934357
1210368 570.189015551803
1212416 571.307900162625
1214464 571.008601986087
1216512 568.513792810677
1218560 565.651540929764
1220608 560.133961763567
1222656 547.058626741152
1224704 548.441938685346
1226752 549.789131339026
1228800 553.081102847175
1230848 557.696386876768
1232896 564.350938082058
1234944 569.362590438046
1236992 568.994668870496
1239040 559.548420687697
1241088 551.599228787058
1243136 543.557764674669
1245184 535.819285470322
1247232 529.837456620324
1249280 520.696921245725
1251328 515.96450466014
1253376 513.535705146843
1255424 513.415579210224
1257472 512.653890213749
1259520 509.651917221841
1261568 509.218499682378
1263616 509.645525611986
1265664 506.484263687037
1267712 513.627894928994
1269760 517.88138822179
1271808 523.210310086768
1273856 531.30140781697
1275904 537.2055320608
1277952 543.264327138728
1280000 546.489224803061
1282048 551.210375575213
1284096 554.710623871972
1286144 559.957143658296
1288192 567.263312627037
1290240 571.864306849546
1292288 580.015124558791
1294336 582.215089781535
1296384 590.49563298224
1298432 593.113219041702
1300480 599.170932151382
1302528 601.678061311694
1304576 598.754207584854
1306624 613.837309310939
1308672 627.557179834483
1310720 612.275858514872
1312768 606.270514159284
1314816 601.511445548896
1316864 597.617122162977
1318912 593.781473977988
1320960 593.617629843221
1323008 592.679623870564
1325056 594.828790830528
1327104 596.918484487028
1329152 605.229611341113
1331200 607.256169165037
1333248 613.252914222429
1335296 614.632266846702
1337344 609.873240834514
1339392 604.193544174113
1341440 601.785878168729
1343488 599.981463501894
1345536 600.666680534659
1347584 602.565601220136
1349632 609.373192585858
1351680 617.259846665452
1353728 623.643517604384
1355776 630.644267034919
1357824 635.949027845227
1359872 641.307708471112
1361920 639.807439484062
1363968 646.398008967693
1366016 645.500910258142
1368064 642.738467805961
1370112 639.792090031487
1372160 631.005185408031
1374208 628.40310768338
1376256 622.895726915236
1378304 612.469497617034
1380352 603.085831738849
1382400 598.954110676258
1384448 594.075312903014
1386496 587.402878735873
1388544 585.82470002674
1390592 567.339408934963
1392640 549.374984315789
1394688 535.446610648553
1396736 516.931076054083
1398784 510.048205976402
1400832 500.570515559093
1402880 496.92282597704
1404928 492.834216357646
1406976 491.491818251511
1409024 489.741985426337
1411072 486.568224422761
1413120 483.22778247575
1415168 482.304332141418
1417216 481.576596202981
1419264 479.232979180566
1421312 475.130390569373
1423360 472.87693921078
1425408 464.972357897731
1427456 458.768806279872
1429504 453.849042106012
1431552 455.205882411331
1433600 458.269114578299
1435648 458.39658039429
1437696 459.148036403711
1439744 457.799013991201
1441792 457.265782493757
1443840 458.115428427356
1445888 454.12718461153
1447936 453.917103762635
1449984 448.74678787584
1452032 456.245153264522
1454080 466.526745905232
1456128 474.81663369921
1458176 468.527690925607
1460224 473.154704629238
1462272 472.774371258455
1464320 468.001179243007
1466368 468.894279879243
1468416 471.877247771461
1470464 470.78450369436
1472512 475.356268403672
1474560 477.480296970139
1476608 485.257201544824
1478656 489.906863236769
1480704 493.314127209564
1482752 494.923838400962
1484800 494.679449766692
1486848 496.079656104237
1488896 495.968893984911
1490944 495.953863003587
1492992 495.597152882949
1495040 496.109681739615
1497088 495.206499019382
1499136 494.290410240597
1501184 492.984412918144
1503232 493.159554066352
1505280 492.933576354645
1507328 496.936989168402
1509376 498.197431206514
1511424 500.952633842498
1513472 503.827044278982
1515520 507.281275197881
1517568 509.592934482453
1519616 511.134627415217
1521664 506.203301425993
1523712 503.143460206138
1525760 499.313841761758
1527808 501.079011521074
1529856 509.108592898641
1531904 512.72021118464
1533952 514.995568304947
1536000 514.004542347937
1538048 512.475714978515
1540096 515.52434602731
1542144 517.248984301707
1544192 519.972892291836
1546240 521.267064911648
1548288 529.136393606034
1550336 529.708329625718
1552384 529.431046125353
1554432 531.068867673828
1556480 535.197128469298
1558528 539.522385779895
1560576 538.291687200364
1562624 534.013857137856
1564672 529.493678448391
1566720 526.466040461068
1568768 526.441356910834
1570816 528.343743241341
1572864 530.594388807568
1574912 524.241745708334
1576960 524.760700439469
1579008 525.700956958366
1581056 527.740480392649
1583104 528.828272789
1585152 524.831120261381
1587200 518.501611071182
1589248 518.260182921514
1591296 516.305417672223
1593344 515.334132673846
1595392 515.874074445582
1597440 513.830971750979
1599488 514.261236171827
1601536 518.492660838726
1603584 523.38974005467
1605632 523.638827710491
1607680 522.149509335463
1609728 522.92520148412
1611776 525.045179377053
1613824 528.73776301317
1615872 524.657531236778
1617920 525.21164865228
1619968 528.161256250102
1622016 532.499138523663
1624064 532.495291672398
1626112 533.265592934422
1628160 541.350629116311
1630208 542.073893280499
1632256 543.726957577169
1634304 544.404058220105
1636352 546.779336059214
1638400 543.60674815725
1640448 540.202133331689
1642496 533.957536716474
1644544 532.522616948183
1646592 536.195085314578
1648640 531.499156865252
1650688 531.830091141695
1652736 535.900888910285
1654784 534.438392690301
1656832 533.05073605948
1658880 533.116203346673
1660928 527.73843376094
1662976 520.996130866887
1665024 513.648669960971
1667072 507.92155857712
1669120 503.486519810355
1671168 501.371245717426
1673216 499.133880316666
1675264 500.39372349296
1677312 493.552671106495
1679360 483.783731732948
1681408 473.845800038496
1683456 464.830340437794
1685504 454.34898154298
1687552 447.351068366785
1689600 437.598209847888
1691648 433.365640453893
1693696 429.711287608031
1695744 429.544693848827
1697792 436.175445169043
1699840 435.586663005488
1701888 440.144372731474
1703936 451.609899387124
1705984 464.243761709437
1708032 471.374875592172
1710080 479.048217039573
1712128 483.391336910487
1714176 481.447599086624
1716224 479.639233540383
1718272 478.861788819394
1720320 484.774945643734
1722368 486.463399577049
1724416 492.812851659726
1726464 498.755636933269
1728512 508.143198804888
1730560 507.192972767259
1732608 502.437566942343
1734656 496.807868280677
1736704 489.110465137017
1738752 480.876657886842
1740800 475.300538286078
1742848 472.802700954528
1744896 468.266240708759
1746944 465.641106237132
1748992 463.906343104879
1751040 464.248938488739
1753088 462.098450836556
1755136 462.345757069183
1757184 460.834287471546
1759232 462.695126810747
1761280 472.865368100703
1763328 482.854298012387
1765376 491.889711929575
1767424 500.616849298086
1769472 500.822457380235
1771520 502.151887950987
1773568 500.546143700462
1775616 505.242720955044
1777664 507.406771724617
1779712 510.347697559965
1781760 511.65029154041
1783808 512.733781338223
1785856 523.762159469522
1787904 532.692263841474
1789952 538.53538778837
1792000 546.009454402849
1794048 565.89070389767
1796096 585.182794337846
1798144 591.357109173309
1800192 598.813488418938
1802240 604.70420202583
1804288 611.504179604025
1806336 619.376871414916
1808384 625.36856844932
1810432 629.474658147009
1812480 629.985376828017
1814528 630.195206997232
1816576 623.859617307163
1818624 620.511599003054
1820672 612.296648300943
1822720 604.727146592208
1824768 607.904246731484
1826816 613.197615413894
1828864 621.653899749009
1830912 626.47374315217
1832960 628.433638104894
1835008 626.927301535709
1837056 629.108415201993
1839104 630.126047544596
1841152 627.995956741525
1843200 623.045294944989
1845248 623.351967501124
1847296 623.79680297748
1849344 621.881225211125
1851392 622.73765628529
1853440 621.381503194969
1855488 630.068316487454
1857536 630.460328877105
1859584 633.815764831915
1861632 631.617909327535
1863680 629.485888045564
1865728 629.670113403321
1867776 625.80220632736
1869824 622.178966340678
1871872 624.369793137427
1873920 616.485373742101
1875968 613.296457723864
1878016 611.755515313132
1880064 610.054585967323
1882112 608.610382847576
1884160 606.139780562402
1886208 603.295606102857
1888256 602.517365311395
1890304 604.697340052559
1892352 607.620550822133
1894400 612.811501286615
1896448 614.948545934106
1898496 617.158478498909
1900544 623.725236238617
1902592 625.647712268088
1904640 628.439952113607
1906688 633.354219058633
1908736 639.127773149594
1910784 644.688598926053
1912832 651.590157364214
1914880 653.373415939772
1916928 655.972676119035
1918976 655.63090547023
1921024 655.895320190087
1923072 660.285308525576
1925120 665.153094226456
1927168 667.530654193758
1929216 667.34004614585
1931264 664.686998878888
1933312 659.188234218224
1935360 658.183635466009
1937408 653.109517854239
1939456 650.94516716558
1941504 651.281572570368
1943552 650.812781135663
1945600 651.971442082336
1947648 652.688722142278
1949696 651.641339518956
1951744 650.728906455918
1953792 652.970284898541
1955840 660.148434097396
1957888 660.91930129877
1959936 657.493167513064
1961984 650.368683501521
1964032 640.810785701154
1966080 631.751297238041
1968128 626.040801145891
1970176 615.881587378972
1972224 605.923458381209
1974272 591.21146857433
1976320 587.714921412016
1978368 577.354535900608
1980416 569.405986338492
1982464 566.273438395744
1984512 560.605116527972
1986560 558.211746167296
1988608 553.748577535167
1990656 554.842094221901
1992704 555.708034274286
1994752 554.343891078923
1996800 552.220469799957
1998848 552.557656793678
2000896 556.657653912329
2002944 559.833643010808
2004992 558.895337207989
2007040 561.19993646058
2009088 556.066437848081
2011136 553.060590237508
2013184 550.492182513524
2015232 550.483219775059
2017280 546.680984257137
2019328 543.753022188311
2021376 553.225487451158
2023424 556.514792446965
2025472 556.599733361656
2027520 562.821318696895
2029568 562.125334320103
2031616 565.446935425835
2033664 574.62163708453
2035712 576.337868374148
2037760 586.583255194186
2039808 599.38657954448
2041856 602.388864784824
2043904 607.258920001578
2045952 603.266578000614
2048000 600.764888144367
2050048 604.598873753683
2052096 608.853822636861
2054144 608.374815747656
2056192 616.032994547524
2058240 614.885171043605
2060288 616.449472915247
2062336 618.124055725443
2064384 621.92671953435
2066432 614.596328246165
2068480 614.840765473524
2070528 610.976540657536
2072576 613.73018191428
2074624 605.545477138426
2076672 598.108309202267
2078720 589.127953218115
2080768 584.519051024377
2082816 575.589432759745
2084864 574.879658530351
2086912 574.019733616425
2088960 573.408600793142
2091008 571.005722558272
2093056 567.6339578812
2095104 565.938637555531
2097152 567.566786217871
2099200 578.385645548358
2101248 584.444294163995
2103296 592.121667814802
2105344 597.787352014217
2107392 600.100604982961
2109440 602.282917120303
2111488 603.156666256653
2113536 604.35044868433
2115584 603.660561193094
2117632 601.021494734835
2119680 601.297000914429
2121728 605.3216525397
2123776 612.371169172338
2125824 603.306399626873
2127872 593.56615761933
2129920 585.890762909374
2131968 574.6307251203
2134016 566.844690880221
2136064 561.316691259314
2138112 556.219617760582
2140160 550.020022025289
2142208 543.353242636319
2144256 530.085597022076
2146304 518.65356749689
2148352 511.833522385764
2150400 503.882457608112
2152448 499.814251662908
2154496 495.311546583118
2156544 495.149182542053
2158592 497.150457150611
2160640 497.544290096606
2162688 497.496796847404
2164736 501.866145419493
2166784 508.431115279219
2168832 513.185322773984
2170880 512.187841321053
2172928 511.332764669498
2174976 511.001445187853
2177024 509.604328716106
2179072 509.015766521398
2181120 517.335776751316
2183168 516.378144796898
2185216 519.212891266477
2187264 524.975661826841
2189312 519.085521465631
2191360 515.124114688601
2193408 515.710202349014
2195456 511.738737871481
2197504 517.793703869251
2199552 518.874988620301
2201600 522.762951370484
2203648 522.04696673238
2205696 519.355102373931
2207744 525.975368903627
2209792 531.48115320443
2211840 538.277603699728
2213888 544.316719922677
2215936 547.004965142252
2217984 546.861021314398
2220032 543.41728119937
2222080 542.537014501527
2224128 546.815232196859
2226176 545.457316916189
2228224 549.51965533092
2230272 553.50935146354
2232320 556.35745925822
2234368 557.861024768157
2236416 552.489932338421
2238464 552.161650768473
2240512 552.174377703343
2242560 554.97544039082
2244608 551.516348368952
2246656 550.562897985178
2248704 547.886377405269
2250752 552.854287963755
2252800 552.126155058013
2254848 551.216434842799
2256896 545.954249764349
2258944 547.908021431944
2260992 548.211328025276
2263040 550.210601625433
2265088 549.573979585917
2267136 549.95621434135
2269184 542.276590577629
2271232 551.084312247662
2273280 559.932719962896
2275328 566.207111341957
2277376 574.477075699193
2279424 587.51840369998
2281472 595.876427765204
2283520 593.002331783995
2285568 589.727790593166
2287616 590.934372040153
2289664 592.835318684665
2291712 594.721512869857
2293760 594.569371292967
2295808 588.746212206293
2297856 573.353636615822
2299904 559.222365360447
2301952 551.11881126622
2304000 547.271659914284
2306048 544.524671281049
2308096 545.29333378706
2310144 551.115394559733
2312192 554.013704893024
2314240 558.146792400362
2316288 552.246289284605
2318336 554.294948785939
2320384 554.124412418312
2322432 552.325143791038
2324480 548.404625061918
2326528 546.12938324325
2328576 547.181972259052
2330624 546.061513357408
2332672 543.186765946569
2334720 536.751772727033
2336768 528.082193093822
2338816 517.793286058906
2340864 510.73708051145
2342912 505.348354029833
2344960 497.140332521169
2347008 490.77595347059
2349056 492.101472331109
2351104 490.616720096443
2353152 491.533715651134
2355200 489.136731911381
2357248 485.552889297733
2359296 484.073830810139
2361344 479.301740641178
2363392 475.268207411946
2365440 470.85520029264
2367488 472.293552228702
2369536 464.84083290159
2371584 459.078206615672
2373632 461.27224758501
2375680 460.922823748107
2377728 460.634859529995
2379776 458.137793975842
2381824 460.491493102302
2383872 464.628162859515
2385920 464.720172515283
2387968 464.060793291718
2390016 467.880386188769
2392064 476.568019155847
2394112 480.930460972433
2396160 488.661034408417
2398208 492.207292619253
2400256 495.811093953503
2402304 498.864789329688
2404352 498.6784070046
2406400 495.653235549656
2408448 499.10252116373
2410496 504.648292475382
2412544 509.900277369083
2414592 508.237613744949
2416640 508.7444394269
2418688 508.634998635815
2420736 504.524417161524
2422784 503.07828798088
2424832 498.921488307899
2426880 499.367788223448
2428928 502.52960988724
2430976 501.398469055251
2433024 503.36137083573
2435072 503.773057406157
2437120 501.695351624136
2439168 497.069910094617
2441216 494.28578899332
2443264 486.93094044634
2445312 483.010740461793
2447360 480.28591647225
2449408 474.396208483941
2451456 469.428253273062
2453504 462.361897418436
2455552 462.304948747285
2457600 463.814158545791
2459648 464.586419116296
2461696 467.419180166242
2463744 469.057726506825
2465792 473.914387464944
2467840 477.939887619339
2469888 480.516002973098
2471936 482.561825383806
2473984 484.716701428229
2476032 486.130201250916
2478080 490.523579488494
2480128 493.286578981743
2482176 489.192421753794
2484224 481.468864538208
2486272 477.801615664341
2488320 473.00018668032
2490368 470.007134211121
2492416 471.546418473487
2494464 472.334354402036
2496512 466.511081668118
2498560 467.556915076218
2500608 470.517554927357
2502656 469.104419868252
2504704 468.224107770426
2506752 464.056016098365
2508800 463.259738790248
2510848 460.29060688069
2512896 460.349919844707
2514944 459.392507396281
2516992 462.486314237333
2519040 467.697248218002
2521088 469.79181631737
2523136 480.655061413874
2525184 488.10281671284
2527232 496.632050597038
2529280 506.143870207993
2531328 517.084714392433
2533376 523.787877747438
2535424 528.456209328144
2537472 529.855092733625
2539520 528.496702655556
2541568 530.39009192175
2543616 533.116094183276
2545664 538.089042114146
2547712 537.102110203091
2549760 532.250540980037
2551808 527.31395324899
2553856 521.216513765832
2555904 516.954597034998
2557952 513.513550049677
2560000 514.014738661232
2562048 511.122781289024
2564096 507.208332097374
2566144 499.785060638312
2568192 495.673071526403
2570240 493.646097231609
2572288 494.02387639134
2574336 493.862328028146
2576384 494.950508699211
2578432 496.263278564388
2580480 500.660735370132
2582528 501.019206870177
2584576 504.858661077503
2586624 502.862818313646
2588672 502.435956149759
2590720 502.888015676956
2592768 505.961202477744
2594816 512.305337703586
2596864 516.99813485666
2598912 523.60656932197
2600960 530.846688898596
2603008 535.017351538845
2605056 545.993263399308
2607104 560.017584651293
2609152 569.515860508285
2611200 568.965981415114
2613248 569.056349008836
2615296 569.502250529483
2617344 565.616806468892
2619392 564.072044256067
2621440 562.016377381582
2623488 555.43456494351
2625536 548.337794643717
2627584 543.431010720094
2629632 539.03532170299
2631680 527.66864048936
2633728 516.585030786993
2635776 511.663666986051
2637824 508.697453443028
2639872 509.766390657946
2641920 509.496016537124
2643968 508.015278013442
2646016 506.079573529203
2648064 502.094889062376
2650112 499.023680635007
2652160 496.044425689857
2654208 492.705886351008
2656256 487.9114546561
2658304 482.645623022871
2660352 477.251677313415
2662400 471.902905666605
2664448 471.365591946651
2666496 469.236469713536
2668544 462.066153866919
2670592 459.184713870335
2672640 458.242474547037
2674688 455.506270124182
2676736 462.523320010358
2678784 469.856219814892
2680832 469.814219137735
2682880 472.988734533979
2684928 476.727894050136
2686976 480.365617239304
2689024 485.140909596241
2691072 488.301116874312
2693120 493.360757890605
2695168 490.782292404143
2697216 486.337555257852
2699264 483.259960216007
2701312 482.140386278195
2703360 483.619910565981
2705408 479.945306556006
2707456 478.515450186795
2709504 477.387880483937
2711552 474.113125745908
2713600 475.146193600045
2715648 472.889798595572
2717696 471.941861208538
2719744 471.99892395169
2721792 469.301970551675
2723840 469.76554786075
2725888 470.292582548534
2727936 465.132352897819
2729984 465.820852232684
2732032 463.354892234816
2734080 463.907252975279
2736128 466.369180319516
2738176 466.753858566986
2740224 467.394605310754
2742272 469.980643642266
2744320 474.655751143519
2746368 477.921591248353
2748416 477.104013552391
2750464 484.472433073056
2752512 486.932502777909
2754560 487.121404118265
2756608 492.064223105586
2758656 498.203153658546
2760704 500.197697820063
2762752 502.995191038503
2764800 504.580081456497
2766848 502.52806265121
2768896 508.648085743985
2770944 516.90429387795
2772992 517.171897236478
2775040 521.79880192431
2777088 523.663652401829
2779136 525.732768852653
2781184 526.745178995242
2783232 523.503074569528
2785280 519.220239485987
2787328 521.045074737188
2789376 523.812000741594
2791424 526.064067928648
2793472 522.483787376591
2795520 513.18345011458
2797568 501.041371972573
2799616 494.630099257964
2801664 492.655122148212
2803712 492.850455325161
2805760 483.778434849632
2807808 479.060915794628
2809856 475.544667786473
2811904 478.85427906706
2813952 485.190491107834
2816000 492.172292972984
2818048 498.811819529716
2820096 504.712273410029
2822144 507.808507932934
2824192 513.780079495147
2826240 520.323510957185
2828288 530.109192721058
2830336 531.390993090539
2832384 533.593506360427
2834432 537.186593244677
2836480 530.330884710031
2838528 528.246910165784
2840576 525.904885819315
2842624 525.275172278165
2844672 522.784005425409
2846720 525.158321867453
2848768 528.751201060052
2850816 529.292295353527
2852864 525.485457999205
2854912 524.955354603883
2856960 529.116513970733
2859008 528.765155175018
2861056 528.598909023615
2863104 529.211223852797
2865152 525.801743075462
2867200 525.370608146811
2869248 521.959979672007
2871296 519.198043528373
2873344 512.917094262584
2875392 508.212698144629
2877440 506.991897189457
2879488 507.448877925316
2881536 505.391655749904
2883584 505.01143032993
2885632 500.47554499888
2887680 498.654575504502
2889728 499.197069014475
2891776 494.999478747543
2893824 494.10069644416
2895872 497.378174117491
2897920 500.199733668336
2899968 497.757763329654
2902016 490.970007902983
2904064 486.530103375534
2906112 480.802393300853
2908160 474.569059652023
2910208 473.774782653123
2912256 477.085360163202
2914304 479.585058215639
2916352 476.965675024696
2918400 475.245242671297
2920448 477.180846269311
2922496 479.381370944757
2924544 482.445729245564
2926592 483.227647114029
2928640 487.17987888853
2930688 486.868989387785
2932736 484.185868443095
2934784 486.778517195073
2936832 486.323462752188
2938880 478.519338201865
2940928 480.74041683727
2942976 480.863727113312
2945024 476.70159150405
2947072 474.211883052159
2949120 472.284091754681
2951168 467.371418154151
2953216 471.111247935839
2955264 466.036305064088
2957312 466.461606071593
2959360 471.588647303682
2961408 479.280174134897
2963456 483.251720281423
2965504 488.29019900894
2967552 497.897365721784
2969600 492.145658930499
2971648 486.171273967005
2973696 485.370267020551
2975744 484.010850368911
2977792 484.295021620362
2979840 485.509153913642
2981888 490.999876384536
2983936 494.845230582995
2985984 495.048051310623
2988032 498.889785246484
2990080 502.649762924829
2992128 509.066901502297
2994176 503.506067580664
2996224 506.694827839659
2998272 504.151382089931
};
\addplot [semithick, color5, opacity=0.8, forget plot]
table {%
0 996.001611242199
2048 995.595535941835
4096 994.375602648021
6144 991.999634386577
8192 989.535545535787
10240 987.057493122562
12288 983.63898374228
14336 980.667983660515
16384 977.443859037865
18432 973.815468117111
20480 970.086097224774
22528 964.90785949602
24576 959.417696567937
26624 951.670418703447
28672 938.821720242451
30720 924.500904969177
32768 909.254934077743
34816 894.00556282879
36864 878.161073702679
38912 859.193847391846
40960 841.18229669757
43008 826.771578788623
45056 808.852529280738
47104 789.699929337005
49152 769.785613629082
51200 751.942852425762
53248 735.73833947381
55296 713.778592803862
57344 692.904771055644
59392 675.231894166104
61440 660.675132802274
63488 643.827729332204
65536 629.462561539867
67584 610.391786020312
69632 588.521144270103
71680 574.9608634858
73728 556.49320246292
75776 535.411941332045
77824 521.207976916913
79872 506.150174859782
81920 489.057366857312
83968 476.112848584196
86016 462.163368574867
88064 444.414546337557
90112 433.725436916163
92160 424.351948113453
94208 412.361517738335
96256 399.623151387464
98304 389.198251541645
100352 383.191354261053
102400 374.828227088206
104448 365.890423834296
106496 359.489942044979
108544 350.754887126385
110592 341.626725624122
112640 341.464103575533
114688 336.586053196202
116736 331.290053234673
118784 330.362186064536
120832 330.242161055773
122880 324.816792284466
124928 321.770636706411
126976 311.126133820546
129024 302.717387675423
131072 296.615573353995
133120 290.503527880212
135168 286.384749324762
137216 288.106677658506
139264 286.658795201457
141312 289.432228704278
143360 289.227488481587
145408 292.916369387882
147456 294.455788994352
149504 298.827051280206
151552 303.894844605767
153600 314.311644487538
155648 321.180211700894
157696 328.873944102255
159744 333.609498419829
161792 332.417445836353
163840 337.771260000366
165888 341.526294457939
167936 352.98089364341
169984 352.754771200432
172032 353.915580299793
174080 351.317733568549
176128 361.216186330033
178176 369.564928700892
180224 377.709688400938
182272 381.486516859724
184320 381.099344665457
186368 382.695629555921
188416 382.516491730266
190464 384.195120864256
192512 384.398620829487
194560 397.652814598053
196608 401.025712603848
198656 410.807789692753
200704 414.869390862922
202752 420.163684526428
204800 427.018230603577
206848 432.316307638416
208896 439.876718315369
210944 442.107335320809
212992 445.344239907939
215040 449.231823634233
217088 448.566938559109
219136 448.177244430729
221184 447.372012391751
223232 452.361358299834
225280 457.262802994071
227328 461.353275629861
229376 465.986900763056
231424 472.080253755196
233472 474.743654179482
235520 473.463483061657
237568 475.569585808175
239616 477.405146254016
241664 483.212010675591
243712 484.747990902016
245760 487.704656670827
247808 490.433878887667
249856 495.26292552184
251904 497.081027944485
253952 495.628948984417
256000 498.806363062085
258048 504.321146609012
260096 506.841309639937
262144 503.861908139314
264192 509.468721633374
266240 513.882815385826
268288 517.121930364994
270336 518.502799531016
272384 518.860457749768
274432 522.392200588719
276480 521.933097436043
278528 521.076497446253
280576 519.755569339806
282624 522.481174204823
284672 523.426469160021
286720 525.38290490217
288768 526.060737460076
290816 527.502163966733
292864 525.866744729914
294912 523.729499341647
296960 524.683373128571
299008 520.815635133538
301056 528.405743510481
303104 532.980786433897
305152 538.328534699157
307200 543.989544049416
309248 547.165408497172
311296 550.213395861862
313344 552.506762713658
315392 554.844514120876
317440 558.334995681846
319488 560.230420288346
321536 562.718654131852
323584 563.506154679536
325632 567.827430950917
327680 574.809878411998
329728 580.024352301144
331776 587.254092303838
333824 590.46838382578
335872 598.240049797681
337920 602.151889120678
339968 610.425365943934
342016 613.712008122436
344064 613.924271709451
346112 617.25089325693
348160 618.519417592987
350208 621.501607918646
352256 628.307155119107
354304 634.691823754792
356352 639.655649093802
358400 641.503449688566
360448 643.274252923872
362496 641.495774687019
364544 639.730339823732
366592 638.477538757441
368640 639.930736543729
370688 636.494565740098
372736 635.688006933496
374784 638.892652788954
376832 639.630943574311
378880 641.262102260159
380928 640.969210791611
382976 643.327318935033
385024 648.327829233102
387072 654.439627393767
389120 658.966408176374
391168 666.404812882693
393216 674.334036897479
395264 682.201089659776
397312 689.676568119737
399360 696.277731010512
401408 702.345837689173
403456 705.818267487739
405504 705.773919138685
407552 705.253548940832
409600 704.198070277713
411648 706.05895621786
413696 708.97219603745
415744 710.240299392416
417792 718.770194505251
419840 721.628728739004
421888 731.530629679696
423936 737.415677984451
425984 744.018229444158
428032 750.494736709421
430080 748.588061079487
432128 750.869146594626
434176 755.757603138025
436224 756.282650448634
438272 755.213417288072
440320 755.618808921631
442368 765.888011775367
444416 773.804873712628
446464 782.368616722109
448512 789.98552355466
450560 805.039232350736
452608 815.434059082909
454656 828.067479164476
456704 837.114226717069
458752 841.624043507191
460800 854.006653357074
462848 867.466841559891
464896 873.196451670705
466944 878.791117204506
468992 882.060382859373
471040 878.652522365715
473088 875.128885316712
475136 872.379060485139
477184 869.701109699804
479232 861.29402110782
481280 857.660705920096
483328 852.673712186299
485376 850.099749567809
487424 838.137719981719
489472 836.122617775464
491520 832.555354015692
493568 825.099382445647
495616 827.955655808529
497664 837.137546868209
499712 844.250394362562
501760 850.994701930573
503808 857.036028691504
505856 862.438211170829
507904 864.875439008578
509952 864.883715038696
512000 863.654399403027
514048 870.377712034031
516096 881.764886441718
518144 888.745947659682
520192 894.039632093988
522240 897.410147483334
524288 897.244956056379
526336 892.910528341824
528384 892.445700816079
530432 885.709117774154
532480 887.496304627195
534528 898.372266707511
536576 908.991393638327
538624 916.703140309501
540672 925.714822975607
542720 928.952367731646
544768 934.094458270206
546816 944.907736071257
548864 949.83353537014
550912 962.264201008986
552960 957.966502595028
555008 964.873011877316
557056 970.830591473143
559104 978.538666756407
561152 983.102663244169
563200 982.089678870732
565248 972.218534441279
567296 976.822131600011
569344 972.071041349962
571392 958.272090427721
573440 960.97857410933
575488 958.155692263269
577536 950.867732647868
579584 951.27701899602
581632 950.857196238952
583680 954.143344053835
585728 953.571523650803
587776 952.535996387655
589824 955.929681635839
591872 975.691618929366
593920 993.600717683085
595968 998.012997852048
598016 1004.20557305611
600064 1005.43408827728
602112 1006.77519829352
604160 1005.14884641398
606208 1000.36712775793
608256 1009.22757334427
610304 1011.13642137117
612352 1015.30776551928
614400 1022.36558376695
616448 1028.68471606699
618496 1030.81193525864
620544 1030.97401802087
622592 1035.43168536485
624640 1041.7829288704
626688 1034.73075419257
628736 1039.08079056409
630784 1041.27862496269
632832 1043.85546732956
634880 1051.60051109027
636928 1044.57611880932
638976 1049.8638777319
641024 1056.58815522055
643072 1073.82990335566
645120 1081.85931777309
647168 1078.9063210059
649216 1079.84572322025
651264 1076.03358954466
653312 1075.14685386728
655360 1075.09168997292
657408 1082.32676971476
659456 1092.30851957101
661504 1095.71181158538
663552 1101.60737150453
665600 1104.58133726608
667648 1105.9947281523
669696 1097.99489549636
671744 1094.34434818012
673792 1086.01847058331
675840 1086.73457347479
677888 1083.16088354371
679936 1077.29004332301
681984 1082.31714865215
684032 1081.00758697166
686080 1079.67555415595
688128 1072.28158975131
690176 1078.92097328295
692224 1081.13239155712
694272 1079.02038051833
696320 1095.54232947921
698368 1103.91580219805
700416 1118.41364001545
702464 1124.98599540605
704512 1117.8156911824
706560 1112.36022188778
708608 1093.65843732556
710656 1089.48922856888
712704 1096.74810008002
714752 1108.12933823157
716800 1106.78638382499
718848 1105.79122520969
720896 1110.85708678751
722944 1113.09084206855
724992 1118.28894954523
727040 1123.32583315959
729088 1132.50187782987
731136 1145.41447945331
733184 1146.0954647792
735232 1159.20420266804
737280 1164.32421125893
739328 1166.28949658235
741376 1166.44039817732
743424 1171.56045910452
745472 1166.45455812368
747520 1160.74763242155
749568 1157.9857837102
751616 1158.45246475031
753664 1156.94989696933
755712 1143.49753221394
757760 1143.87539413639
759808 1140.8381479881
761856 1140.94069008992
763904 1138.04969070677
765952 1145.65075468623
768000 1138.49821591882
770048 1155.57041194681
772096 1169.12089374611
774144 1172.37542745795
776192 1169.28867090048
778240 1177.56580389934
780288 1178.88287597693
782336 1178.08699867578
784384 1177.64656009456
786432 1172.92665287667
788480 1174.73668447763
790528 1161.09835488504
792576 1159.17182857916
794624 1173.21841941558
796672 1171.29039595044
798720 1168.96813728483
800768 1153.52315395145
802816 1158.56750198003
804864 1158.44659542585
806912 1156.60038355184
808960 1151.47313020287
811008 1155.51798304229
813056 1150.37799130203
815104 1138.0257764036
817152 1127.2137867362
819200 1106.52622984496
821248 1097.38947968588
823296 1084.50752170128
825344 1078.54423469446
827392 1076.10214811771
829440 1078.07053099352
831488 1099.45247113851
833536 1109.41579959578
835584 1122.04209184283
837632 1121.02599551297
839680 1117.57051071164
841728 1109.72144792113
843776 1093.62527237733
845824 1081.79676498544
847872 1074.82283505304
849920 1069.13200697316
851968 1072.83175854156
854016 1067.22666766594
856064 1079.09592810144
858112 1079.58200963887
860160 1082.38080712731
862208 1085.18177660551
864256 1083.85904522105
866304 1083.45981504761
868352 1079.56649037188
870400 1077.46730151048
872448 1078.35099077998
874496 1085.33383212529
876544 1084.38924202619
878592 1094.26111382307
880640 1096.19798835908
882688 1103.2164536506
884736 1108.8734227749
886784 1105.73137148938
888832 1105.24495942077
890880 1104.50092319272
892928 1101.13114174577
894976 1087.12494166421
897024 1077.20935525541
899072 1075.47389990898
901120 1066.55172596659
903168 1063.41978975666
905216 1054.48166870676
907264 1040.74639173913
909312 1030.11054724714
911360 1019.27631594523
913408 1003.31543314698
915456 995.90100318508
917504 989.092516905592
919552 982.146557654399
921600 974.713207502879
923648 982.505534678796
925696 980.535721154338
927744 985.561674262284
929792 991.010304361561
931840 991.737912767075
933888 993.528017699406
935936 998.564677017099
937984 1000.55699730064
940032 996.434344203671
942080 997.183216956889
944128 981.288158717152
946176 966.729912908699
948224 961.219157754072
950272 948.141116584589
952320 942.676017467704
954368 942.330590226198
956416 944.186572545649
958464 937.967893492924
960512 927.698377255389
962560 926.373113182359
964608 931.228705885059
966656 920.850831477639
968704 918.965732170132
970752 924.701195709894
972800 928.753511739755
974848 932.941236758739
976896 951.632881741291
978944 964.882923405755
980992 977.471041638142
983040 990.111966969681
985088 999.825635930942
987136 1009.88524309157
989184 1013.02519279691
991232 1031.78514897423
993280 1034.13828544573
995328 1051.27607652781
997376 1070.21203057326
999424 1080.39997893374
1001472 1081.68127473005
1003520 1084.09988804882
1005568 1080.35172509705
1007616 1070.87144857268
1009664 1062.52556859716
1011712 1059.22660373357
1013760 1048.26804413331
1015808 1043.374634536
1017856 1042.18985737457
1019904 1035.17050682385
1021952 1026.43351724753
1024000 1015.18022071054
1026048 1007.11408380497
1028096 1003.5401782639
1030144 1012.78923688216
1032192 1014.93567770033
1034240 1015.88771047384
1036288 1016.97858546193
1038336 1009.46300291695
1040384 999.937735219161
1042432 995.13241460655
1044480 1000.24287840047
1046528 1003.61171591651
1048576 1011.62271403392
1050624 1018.74250724258
1052672 1023.01803999678
1054720 1023.22474710612
1056768 1025.67626143135
1058816 1029.76432272224
1060864 1029.39294448725
1062912 1041.54646892128
1064960 1039.82192501282
1067008 1052.12956153001
1069056 1074.28653197955
1071104 1098.28435704095
1073152 1108.93903853633
1075200 1102.81407044334
1077248 1101.64178867027
1079296 1097.11576863815
1081344 1101.19368103967
1083392 1108.22634390546
1085440 1105.41152254937
1087488 1097.85471106463
1089536 1084.7516700782
1091584 1086.02114986883
1093632 1073.66245787874
1095680 1064.57457219682
1097728 1071.84896638785
1099776 1062.49880572458
1101824 1079.29598388889
1103872 1087.98260771269
1105920 1095.05594778688
1107968 1111.45017494784
1110016 1123.55052912825
1112064 1133.8009314568
1114112 1143.51208359934
1116160 1147.60787717041
1118208 1147.98513832542
1120256 1146.50895041411
1122304 1138.90611300364
1124352 1137.02796448914
1126400 1128.82771826115
1128448 1126.18337740162
1130496 1113.97408851094
1132544 1097.35480067638
1134592 1088.58665257977
1136640 1087.47748059448
1138688 1091.45669721803
1140736 1085.96675826429
1142784 1096.42653613864
1144832 1095.49765431016
1146880 1099.06979666622
1148928 1099.23825731924
1150976 1096.55680901186
1153024 1097.75470301964
1155072 1105.42676739109
1157120 1105.28030376757
1159168 1114.06873796703
1161216 1117.8851364393
1163264 1114.51191477222
1165312 1123.35718989318
1167360 1125.79875130998
1169408 1133.14788861835
1171456 1130.47353690223
1173504 1126.74615272324
1175552 1117.79254699383
1177600 1110.07788881555
1179648 1099.07973893413
1181696 1105.69662006823
1183744 1114.51473535964
1185792 1110.90484608659
1187840 1089.37790182909
1189888 1081.78075903673
1191936 1074.8142294799
1193984 1058.79242281748
1196032 1056.02727409063
1198080 1049.59683015611
1200128 1031.10457551845
1202176 1026.73721634544
1204224 1021.10998150914
1206272 1011.00394685195
1208320 1022.13184225592
1210368 1029.95209114003
1212416 1033.85678691453
1214464 1042.97745807525
1216512 1043.11572336729
1218560 1040.11091083018
1220608 1032.7579962415
1222656 1047.12236683622
1224704 1053.27652492484
1226752 1052.11992190846
1228800 1067.38132796235
1230848 1071.85407177165
1232896 1073.91508479633
1234944 1068.40501488486
1236992 1062.16483977993
1239040 1069.53878438907
1241088 1068.28936001982
1243136 1077.04076046569
1245184 1070.47021629975
1247232 1077.17425495873
1249280 1083.24689867218
1251328 1085.74167225431
1253376 1100.03041032498
1255424 1095.05170473138
1257472 1094.81746268825
1259520 1086.94832831848
1261568 1093.93142174557
1263616 1089.9205898331
1265664 1095.69106476057
1267712 1096.23928933448
1269760 1103.9488689554
1271808 1095.55415178168
1273856 1091.00243233962
1275904 1086.9094275063
1277952 1076.66276763159
1280000 1068.07529571352
1282048 1059.22025690814
1284096 1049.13649784499
1286144 1040.1510856742
1288192 1037.32196308023
1290240 1027.88605561146
1292288 1019.60825294173
1294336 1013.77054630731
1296384 1009.63545863632
1298432 1005.82880191511
1300480 1006.08920867343
1302528 1011.48061800877
1304576 1009.48047716961
1306624 1005.52308089076
1308672 1007.08849308253
1310720 1012.41527788704
1312768 1015.24240742564
1314816 1014.05254712978
1316864 1023.10936514853
1318912 1028.09212931648
1320960 1033.54666648703
1323008 1033.45935822862
1325056 1041.91887426151
1327104 1037.41722364945
1329152 1044.79162811277
1331200 1042.69171296624
1333248 1038.84839138993
1335296 1040.49875711625
1337344 1044.39487582545
1339392 1050.75684519971
1341440 1053.62892526527
1343488 1057.32015744415
1345536 1069.30205742943
1347584 1068.03815176608
1349632 1069.70591499986
1351680 1061.91108105249
1353728 1068.19217546747
1355776 1077.11569628031
1357824 1078.68569102275
1359872 1089.13537635283
1361920 1081.33638333114
1363968 1078.86278228898
1366016 1072.50320563181
1368064 1074.1619044166
1370112 1069.88067755136
1372160 1071.99251529424
1374208 1076.00211002148
1376256 1083.23774897772
1378304 1088.55557940654
1380352 1088.02929289134
1382400 1087.20016111769
1384448 1078.27711164087
1386496 1075.07505578503
1388544 1074.90732374964
1390592 1079.83914832754
1392640 1078.49666623777
1394688 1073.1055211612
1396736 1072.9660172827
1398784 1063.68431369549
1400832 1049.57138954279
1402880 1044.26019106101
1404928 1040.66437205952
1406976 1040.90732296392
1409024 1042.3416254581
1411072 1036.1877140183
1413120 1028.68917386747
1415168 1033.96692319584
1417216 1041.43937147103
1419264 1041.53891494505
1421312 1046.07575063014
1423360 1055.40368863994
1425408 1048.64650730544
1427456 1039.4337096353
1429504 1034.1805719606
1431552 1029.52553144134
1433600 1027.62806186898
1435648 1032.88180021074
1437696 1039.25291658331
1439744 1029.61080170976
1441792 1029.74029535972
1443840 1031.98944772682
1445888 1039.17072477111
1447936 1046.32668828369
1449984 1035.47627342852
1452032 1037.19595206743
1454080 1031.65549076412
1456128 1011.28945485773
1458176 995.405304267199
1460224 989.994523273915
1462272 986.988059548758
1464320 981.018968937156
1466368 974.293947723186
1468416 969.449745412661
1470464 956.051956581965
1472512 945.723065537718
1474560 936.006538910371
1476608 923.925957792605
1478656 907.011998247132
1480704 899.479723075647
1482752 892.351849465745
1484800 880.298219622204
1486848 865.857893968782
1488896 856.688789210839
1490944 848.436186558549
1492992 834.779869421232
1495040 820.921652726012
1497088 810.468176803186
1499136 809.823097944464
1501184 816.139573540372
1503232 822.738043820488
1505280 831.669381611211
1507328 832.62286885802
1509376 815.499995216018
1511424 819.052949147053
1513472 831.17347478724
1515520 834.908910772678
1517568 832.630933141241
1519616 836.081485852971
1521664 829.426686176941
1523712 826.439743406146
1525760 833.901392567275
1527808 838.378325469941
1529856 838.885434242119
1531904 840.450141285965
1533952 837.407514398999
1536000 837.656759090813
1538048 835.921420870753
1540096 841.471404451168
1542144 857.820305560176
1544192 856.007395203647
1546240 850.891084526956
1548288 857.063655966993
1550336 849.057007696298
1552384 838.957803191041
1554432 846.307746935186
1556480 856.213998559426
1558528 867.730807950326
1560576 855.085469754831
1562624 848.710473909937
1564672 849.895656850416
1566720 840.647471666927
1568768 837.944985837079
1570816 845.911582036055
1572864 850.819410188391
1574912 848.987329685221
1576960 840.499944169037
1579008 833.896606003373
1581056 831.643759023164
1583104 830.001576853205
1585152 836.105784057584
1587200 839.082275090136
1589248 834.870187471729
1591296 833.687743010751
1593344 828.957009893978
1595392 838.710422698073
1597440 846.589303430516
1599488 848.100985599738
1601536 849.948793375498
1603584 835.290748862944
1605632 825.097032867697
1607680 809.859399836024
1609728 800.837936056187
1611776 785.010104681382
1613824 784.608596536489
1615872 780.287478388639
1617920 776.337319365414
1619968 790.165678776316
1622016 790.802508268066
1624064 790.338370779261
1626112 788.79828175348
1628160 782.694975920987
1630208 780.403029004334
1632256 772.25420788239
1634304 766.432526473294
1636352 755.126018896267
1638400 750.497774392145
1640448 738.378024574078
1642496 727.721655482979
1644544 730.120012259866
1646592 723.069683900704
1648640 715.025246219549
1650688 717.113604287125
1652736 708.711190910887
1654784 695.162126200788
1656832 693.212046923371
1658880 705.35162939071
1660928 707.416393754811
1662976 708.762335476205
1665024 706.160657568959
1667072 702.756389109551
1669120 705.865189642108
1671168 700.531031592025
1673216 701.620652804115
1675264 699.480924056
1677312 698.102574920607
1679360 697.674942279983
1681408 693.688862543805
1683456 684.76879476665
1685504 673.999389162436
1687552 667.81448232906
1689600 661.136253374943
1691648 667.909395459532
1693696 661.490862421637
1695744 663.628470425514
1697792 672.498788628333
1699840 678.965038750633
1701888 690.82126174756
1703936 681.520989966173
1705984 674.325222440753
1708032 673.570322564508
1710080 668.804731039764
1712128 666.350024550687
1714176 669.353663051422
1716224 673.065673783835
1718272 669.031235030733
1720320 667.759680022766
1722368 662.734901066447
1724416 668.532852640836
1726464 672.162143941226
1728512 672.958939481134
1730560 676.864444790847
1732608 671.010460698127
1734656 679.232083273213
1736704 695.008226584049
1738752 709.24586804448
1740800 715.397143013104
1742848 721.044871799455
1744896 709.906500942667
1746944 713.709023855753
1748992 710.378018128628
1751040 715.15270858287
1753088 728.781856802775
1755136 721.653317861271
1757184 727.827478362649
1759232 732.699522956769
1761280 741.370271086074
1763328 732.686655403486
1765376 731.940520482447
1767424 726.937276811149
1769472 721.165000516013
1771520 718.98527179744
1773568 716.067739900724
1775616 714.996251060472
1777664 718.962520607832
1779712 715.728085241453
1781760 718.257325845338
1783808 722.73036684644
1785856 723.004498548318
1787904 724.52152129532
1789952 725.72794213875
1792000 722.483842992273
1794048 724.66741276309
1796096 717.211117024727
1798144 720.253329620157
1800192 714.498294870942
1802240 702.906807566716
1804288 699.0315044239
1806336 693.447090889298
1808384 685.294437909859
1810432 686.237459296852
1812480 683.183838229687
1814528 681.453868453698
1816576 672.625306341746
1818624 668.808230068015
1820672 674.769929630772
1822720 668.616555619871
1824768 663.67114468959
1826816 653.086434661061
1828864 644.941753555931
1830912 644.57179690483
1832960 648.002389393123
1835008 649.222043127908
1837056 660.630743087257
1839104 667.590964962723
1841152 682.123788301516
1843200 675.707039270383
1845248 674.134108710781
1847296 663.204860331684
1849344 655.173846880745
1851392 644.869674733739
1853440 635.948622873986
1855488 631.052691681203
1857536 623.163153176542
1859584 610.802238720722
1861632 606.520069066049
1863680 607.244104703753
1865728 596.730082238463
1867776 606.749702539631
1869824 616.033354279767
1871872 629.721288758273
1873920 643.191413797216
1875968 646.586502921469
1878016 646.175459268367
1880064 638.238647845981
1882112 645.056152461822
1884160 647.504066808313
1886208 649.265930512382
1888256 648.626710377798
1890304 645.66290267095
1892352 646.780550450309
1894400 649.604662987678
1896448 641.546623925093
1898496 643.417657127329
1900544 651.834246978326
1902592 656.730509585016
1904640 647.468112617341
1906688 642.876388514009
1908736 644.259597860758
1910784 639.688558709306
1912832 634.057348541647
1914880 630.30935586166
1916928 626.743101691805
1918976 637.798643562644
1921024 638.533533897286
1923072 642.05254034558
1925120 643.521560537088
1927168 641.11295329394
1929216 654.848344326946
1931264 664.664887983257
1933312 667.424114500843
1935360 683.909659538204
1937408 688.501462768293
1939456 688.930962177685
1941504 689.551007133789
1943552 686.43924285345
1945600 679.607247094631
1947648 681.549969913395
1949696 681.599766701874
1951744 683.703753265604
1953792 677.496235506176
1955840 680.806138471995
1957888 683.525724512104
1959936 680.969988391955
1961984 671.983896125797
1964032 661.467884966407
1966080 655.981310715851
1968128 647.223975391931
1970176 641.377652515749
1972224 645.488072239344
1974272 646.416185311377
1976320 658.820046018297
1978368 660.678641132622
1980416 663.297302659854
1982464 670.184694911643
1984512 674.369866670855
1986560 668.620137553246
1988608 670.1381514784
1990656 666.62759117837
1992704 666.631526220616
1994752 666.559378866947
1996800 677.972328196615
1998848 677.678033794743
2000896 690.644886962051
2002944 690.613967260073
2004992 676.14398575468
2007040 667.967586415745
2009088 653.856806766321
2011136 642.425517093253
2013184 633.621269273344
2015232 630.484329943578
2017280 622.688108359713
2019328 611.862866845675
2021376 605.265887606399
2023424 600.486317442966
2025472 592.16829197211
2027520 601.946729311845
2029568 607.862908288938
2031616 620.247031918762
2033664 623.30339291014
2035712 627.21778015171
2037760 626.494446582099
2039808 619.932706003899
2041856 616.359273469159
2043904 624.34202731783
2045952 632.429418042015
2048000 643.869189310001
2050048 646.330802795388
2052096 658.001728010933
2054144 659.23008118327
2056192 656.425722336018
2058240 649.576215177032
2060288 647.852676184028
2062336 646.35606198494
2064384 646.077693728996
2066432 643.742040221684
2068480 638.527867555225
2070528 628.275088061406
2072576 633.660835883091
2074624 635.676516270925
2076672 625.119683011533
2078720 622.646782585365
2080768 616.14269900184
2082816 604.468562495293
2084864 606.440939792709
2086912 608.424482428756
2088960 609.089071565852
2091008 610.874765853402
2093056 614.282195158152
2095104 616.593522880313
2097152 626.515353495265
2099200 632.483900718373
2101248 633.441852877747
2103296 643.129878606425
2105344 642.007415371442
2107392 637.636290636046
2109440 646.532849186969
2111488 651.981999402915
2113536 649.609413676816
2115584 638.905594419064
2117632 637.059074318007
2119680 627.682197530762
2121728 629.258801972269
2123776 623.877239094391
2125824 622.174398771058
2127872 620.297058325658
2129920 615.25279807518
2131968 628.062157157132
2134016 629.366231144773
2136064 631.775073473519
2138112 626.914190108819
2140160 622.64805914052
2142208 620.24776969008
2144256 628.65620242906
2146304 638.013580398704
2148352 626.50677388452
2150400 623.227830560627
2152448 622.061081800789
2154496 614.907163789394
2156544 608.655955619355
2158592 597.76669217909
2160640 594.242220359647
2162688 585.636514654498
2164736 579.095900222838
2166784 574.72673141657
2168832 575.701555277457
2170880 574.32786723086
2172928 576.028104674224
2174976 579.758374883539
2177024 575.910380002134
2179072 575.05296474138
2181120 569.140006646323
2183168 563.55424587757
2185216 574.685498538627
2187264 573.915352641014
2189312 576.043055656271
2191360 583.458936297185
2193408 582.19282483494
2195456 578.41866327718
2197504 574.156431030518
2199552 572.47057549812
2201600 571.425360030393
2203648 576.631961607047
2205696 579.832648679385
2207744 581.987744237255
2209792 581.656354586754
2211840 579.083703737933
2213888 583.478263934243
2215936 590.293964183949
2217984 599.366948444114
2220032 602.372669264987
2222080 614.945265250654
2224128 619.749247205829
2226176 628.586465383115
2228224 621.635579773726
2230272 613.945428904823
2232320 609.088833940455
2234368 602.145777409754
2236416 596.10678915283
2238464 580.060629102091
2240512 567.264174650572
2242560 560.999213689844
2244608 556.844299701738
2246656 563.690130973896
2248704 569.189489970033
2250752 565.21832913234
2252800 565.178133581947
2254848 563.742652381493
2256896 564.246173747731
2258944 560.790517088592
2260992 570.485514667094
2263040 569.485174894339
2265088 566.0837652459
2267136 560.286791754169
2269184 560.02018214547
2271232 559.220321159222
2273280 558.182018955755
2275328 554.996504976243
2277376 549.403336707207
2279424 547.590443865098
2281472 539.954570417731
2283520 544.162478621092
2285568 549.460741136156
2287616 552.577186404543
2289664 556.930136082152
2291712 561.495196743301
2293760 558.982722041087
2295808 567.739413344642
2297856 564.809389606111
2299904 575.266061874486
2301952 580.883526377449
2304000 580.667373720123
2306048 578.763665690461
2308096 577.939021750784
2310144 578.564506285717
2312192 582.868507514781
2314240 576.837399179168
2316288 574.157671243004
2318336 571.492060130342
2320384 573.344904808744
2322432 565.636066674867
2324480 562.243974435806
2326528 548.726720547261
2328576 548.728314482373
2330624 542.463583068094
2332672 533.700715986532
2334720 526.103186587076
2336768 528.10384749569
2338816 527.822094988481
2340864 530.551514527808
2342912 531.901487487555
2344960 540.874330138629
2347008 545.069456155665
2349056 552.219109015375
2351104 548.433692395211
2353152 545.122408958565
2355200 543.956423976492
2357248 540.401966798634
2359296 541.976842798507
2361344 542.221954379662
2363392 540.064383410258
2365440 537.548865342607
2367488 532.474121815395
2369536 527.137201704095
2371584 528.029921860941
2373632 526.774976678742
2375680 521.221820153127
2377728 525.189073048667
2379776 526.70374219226
2381824 526.712033152445
2383872 524.469634632819
2385920 519.253280972036
2387968 511.367322510834
2390016 511.156703613837
2392064 507.290690684374
2394112 500.949310900133
2396160 499.090541818049
2398208 502.283749363335
2400256 500.525717201166
2402304 505.376857535914
2404352 504.919727221715
2406400 504.692398202475
2408448 514.323310848027
2410496 523.817061455718
2412544 526.77946376678
2414592 528.262730724894
2416640 519.428556187545
2418688 515.073362733339
2420736 514.816742340549
2422784 515.835558163092
2424832 518.611279645892
2426880 517.799248271672
2428928 510.406098154114
2430976 501.51717573429
2433024 504.815817577099
2435072 504.878202386647
2437120 501.670033906147
2439168 507.180226655629
2441216 513.63777421942
2443264 510.397884551565
2445312 508.590030454617
2447360 506.669027586661
2449408 509.962276414664
2451456 515.471023853437
2453504 514.814021357544
2455552 522.649880956746
2457600 521.068210764232
2459648 514.539883636785
2461696 507.924400326378
2463744 513.589825605186
2465792 504.095870321424
2467840 503.921964730681
2469888 508.20698084373
2471936 508.807995640398
2473984 507.125337235287
2476032 503.581258469135
2478080 502.255107358222
2480128 506.336584366812
2482176 503.118814856457
2484224 508.381070389308
2486272 500.331290277567
2488320 500.908110523567
2490368 501.683717991737
2492416 500.136175744304
2494464 492.644071459494
2496512 484.48076802914
2498560 470.012323590666
2500608 467.051041770793
2502656 463.35099485482
2504704 470.008103533459
2506752 467.751252962604
2508800 462.375473475865
2510848 461.762743075942
2512896 455.063802515824
2514944 453.330172135086
2516992 460.339810486723
2519040 460.582619693353
2521088 467.765401498048
2523136 464.705839828369
2525184 473.194414207515
2527232 477.590485498834
2529280 481.355425087728
2531328 472.361933645216
2533376 479.093622881177
2535424 472.552291608233
2537472 468.827460832059
2539520 468.677370526564
2541568 466.399528188085
2543616 464.46237547099
2545664 459.58025557038
2547712 469.678274120082
2549760 471.27093235072
2551808 473.292844322243
2553856 471.034319743619
2555904 463.170402065442
2557952 468.791188409657
2560000 460.056949525808
2562048 454.164756185727
2564096 442.235505032196
2566144 446.751268725008
2568192 447.650284382732
2570240 446.497973086143
2572288 449.611815070115
2574336 446.462304721448
2576384 446.607406434369
2578432 456.959718287999
2580480 461.853501723902
2582528 461.488468796563
2584576 464.467089083369
2586624 460.18726482983
2588672 465.127516918644
2590720 467.556230168062
2592768 463.341750351055
2594816 463.091617498821
2596864 458.147427475529
2598912 464.730290475618
2600960 469.708364299954
2603008 478.726124103546
2605056 476.526905774503
2607104 474.587589213492
2609152 471.578203751147
2611200 476.055401537698
2613248 479.81536005477
2615296 480.098191096152
2617344 485.219296925022
2619392 487.193041221844
2621440 484.551738448216
2623488 480.763449619768
2625536 475.579681551303
2627584 476.087416150543
2629632 468.06294763679
2631680 460.556694573817
2633728 455.077789985414
2635776 451.719818345456
2637824 445.049334447477
2639872 439.707120029973
2641920 433.882201036966
2643968 429.323995450285
2646016 427.323874961978
2648064 432.230917933328
2650112 431.696947438296
2652160 428.250289106758
2654208 430.489917916235
2656256 428.547169641942
2658304 420.75404830879
2660352 421.215093238903
2662400 430.195576926948
2664448 428.761517390493
2666496 426.589531540112
2668544 427.001098768865
2670592 429.228704671069
2672640 429.982036313686
2674688 439.314274419268
2676736 439.990130122152
2678784 441.941500274768
2680832 443.840329598357
2682880 443.495273217556
2684928 451.876538492845
2686976 445.941961661713
2689024 440.419523905558
2691072 438.239681616438
2693120 430.967869299975
2695168 434.899991053851
2697216 433.199212739018
2699264 446.799863139734
2701312 447.61092228684
2703360 451.425389224075
2705408 445.804508126035
2707456 445.796942655846
2709504 446.759391682509
2711552 453.115642915239
2713600 454.459134118354
2715648 458.656495261955
2717696 463.353429041136
2719744 464.616393548708
2721792 466.192220800347
2723840 457.930405123203
2725888 453.747721175192
2727936 455.348003289108
2729984 463.429968987601
2732032 459.688313445464
2734080 457.314632418556
2736128 462.506801516981
2738176 465.81154363208
2740224 469.434185738726
2742272 475.984152863378
2744320 476.450055608103
2746368 482.850015601539
2748416 481.755297322683
2750464 486.639551928793
2752512 488.467029958972
2754560 490.166919455409
2756608 492.422168684886
2758656 490.378561976705
2760704 495.688741387685
2762752 493.619601678125
2764800 488.155662799333
2766848 488.054261255853
2768896 484.104718832187
2770944 490.652396180222
2772992 486.802302291686
2775040 487.432843803517
2777088 497.972765716389
2779136 494.15110650883
2781184 499.217542291883
2783232 505.970714573671
2785280 504.381652454714
2787328 507.815948279876
2789376 513.952793150936
2791424 513.524345371879
2793472 516.714788427705
2795520 516.061779851498
2797568 519.371413390662
2799616 515.433440786968
2801664 518.382168407143
2803712 524.007564200339
2805760 522.304357154253
2807808 524.880125910182
2809856 520.477047607687
2811904 508.889254107619
2813952 501.886146272056
2816000 501.141777560991
2818048 499.08932661604
2820096 494.258520765981
2822144 488.91643754111
2824192 485.781846744218
2826240 497.337601431937
2828288 492.985304937756
2830336 490.630388125021
2832384 494.438590213823
2834432 490.032262895893
2836480 479.927857319132
2838528 464.605919708889
2840576 459.695746923271
2842624 448.462588730781
2844672 440.345194004831
2846720 443.106389164033
2848768 438.84583132035
2850816 435.351942442618
2852864 436.182203871592
2854912 431.88494504135
2856960 428.278091525938
2859008 432.920914924427
2861056 428.09159013182
2863104 427.188195634904
2865152 423.996045697672
2867200 433.152006080258
2869248 435.069884961043
2871296 427.803576486565
2873344 429.564807836088
2875392 430.071115599425
2877440 430.447177162012
2879488 421.175964966311
2881536 415.609370024161
2883584 410.089676187842
2885632 408.25100542452
2887680 406.633005377602
2889728 398.718849800132
2891776 402.213837261007
2893824 407.238808684043
2895872 410.841060479342
2897920 416.888653966744
2899968 423.279591321168
2902016 422.386453729158
2904064 426.251130359833
2906112 423.137635484772
2908160 414.795736289949
2910208 412.589708942897
2912256 409.79599199068
2914304 402.921626154177
2916352 404.933329164867
2918400 412.608670819614
2920448 415.384779522755
2922496 425.538430228783
2924544 424.17594586395
2926592 418.683107791005
2928640 417.822662364522
2930688 406.567218593048
2932736 407.531828992626
2934784 403.882535051808
2936832 398.243538028081
2938880 391.497095940535
2940928 388.88618365376
2942976 381.105278698878
2945024 381.866050728616
2947072 375.410149995701
2949120 374.630539215449
2951168 365.299713204011
2953216 364.710693347691
2955264 357.853532500845
2957312 362.740560789189
2959360 360.326116847086
2961408 362.374416988474
2963456 363.240328242927
2965504 366.173381728931
2967552 363.906766902402
2969600 362.248392034663
2971648 360.336684707312
2973696 354.594212269005
2975744 353.627368864255
2977792 353.42521226564
2979840 347.53066587183
2981888 341.663814223842
2983936 343.264271520649
2985984 343.155786491745
2988032 343.092006652102
2990080 345.130759830127
2992128 341.730516936113
2994176 343.812141633083
2996224 344.660667664323
2998272 348.524758320974
};
\addplot [semithick, color6, opacity=0.8, forget plot]
table {%
0 994.228591154545
2048 993.935056105967
4096 993.006870573929
6144 991.570510632361
8192 990.268664773102
10240 990.746917087448
12288 984.624534590386
14336 981.22893005837
16384 975.592824920371
18432 972.725194066778
20480 960.679122782892
22528 952.451720989243
24576 945.093228005511
26624 937.92960809881
28672 932.668232529528
30720 922.448357475389
32768 909.957744862816
34816 896.177873633334
36864 876.286648037927
38912 848.811831115855
40960 821.007383081668
43008 795.147813743071
45056 768.308469597368
47104 745.959326345858
49152 708.620804185125
51200 669.833406700523
53248 642.996083115927
55296 601.770698805577
57344 570.478329567333
59392 545.051896291886
61440 511.716268516227
63488 479.141321800961
65536 463.007074022144
67584 436.405541795448
69632 407.236834628712
71680 386.292372223532
73728 367.515891518776
75776 352.402244941628
77824 332.874953277665
79872 313.567614464353
81920 298.78402524831
83968 288.533886343646
86016 276.315601931423
88064 262.316740003214
90112 259.017968970826
92160 246.639292387479
94208 236.592412357248
96256 224.426052854999
98304 212.606248406171
100352 205.892268301597
102400 197.32318040364
104448 193.608925320529
106496 184.722628071732
108544 176.103014521196
110592 167.957395463255
112640 166.363272842866
114688 159.411524445947
116736 156.692223018194
118784 157.038794263957
120832 160.949179800065
122880 157.106966091245
124928 154.019985533612
126976 152.603082129443
129024 154.495785712874
131072 154.90750779801
133120 157.171633172883
135168 152.510626827835
137216 155.718466401725
139264 163.48466652228
141312 162.588631189335
143360 164.948512677962
145408 166.329560908514
147456 162.541772562166
149504 166.574671217853
151552 169.197006821696
153600 173.56628284368
155648 174.440468008817
157696 181.287456181136
159744 185.723224455934
161792 197.212299951627
163840 206.838183306094
165888 206.909299719325
167936 209.221629728669
169984 221.776061444981
172032 233.32621742153
174080 244.152401038208
176128 253.124207636284
178176 266.430877661482
180224 275.35013192585
182272 290.528707826415
184320 304.047859698779
186368 317.182451805697
188416 327.525114446455
190464 334.00970602652
192512 341.862990601367
194560 351.361047473727
196608 360.858698553441
198656 364.209779561827
200704 372.84280748776
202752 379.91479830847
204800 388.048010646203
206848 395.389114943414
208896 400.642387571859
210944 404.214019991649
212992 408.761151047948
215040 409.913377938507
217088 413.781756799949
219136 422.266923992847
221184 430.234986272374
223232 442.67855246353
225280 454.025417409527
227328 464.203480562261
229376 472.449435600038
231424 479.330765684136
233472 485.79057318838
235520 491.757136310323
237568 496.906717403256
239616 500.70984547462
241664 503.852372586225
243712 506.221103257581
245760 507.024010403698
247808 512.279409977903
249856 517.254527153621
251904 521.533871888766
253952 524.796598529878
256000 529.025331989344
258048 531.321714098605
260096 532.020254372178
262144 536.336526944915
264192 539.74429367339
266240 545.063302399557
268288 549.475726969576
270336 554.04621521546
272384 557.68701044835
274432 561.130354399782
276480 563.479217953549
278528 567.657457936618
280576 570.961938502754
282624 576.654986606028
284672 580.516102955626
286720 585.643055355011
288768 589.805548512331
290816 596.036245226983
292864 599.51864985389
294912 605.131292471302
296960 610.565871040806
299008 615.804091273792
301056 618.234896932362
303104 618.363956116976
305152 620.641956062438
307200 623.074975303404
309248 626.269663549193
311296 630.339783288466
313344 633.43804036202
315392 635.63017032859
317440 637.230405177068
319488 635.848633957381
321536 636.349527925331
323584 635.432666095066
325632 635.531311047471
327680 635.484103587017
329728 633.481753167685
331776 634.608853856108
333824 637.234672944782
335872 637.361426704063
337920 639.901710596148
339968 645.244751284286
342016 649.182654067909
344064 652.752106441642
346112 660.242067922146
348160 663.51501981313
350208 668.482129613185
352256 678.596554298955
354304 686.650319039892
356352 694.850998113647
358400 705.006532468778
360448 717.847267460872
362496 730.794382933588
364544 740.759302682191
366592 751.818145212958
368640 763.70156746428
370688 776.61717254207
372736 793.322848463275
374784 805.824361064341
376832 818.746631623528
378880 834.963705864263
380928 848.530746886704
382976 858.370842432818
385024 861.676813031225
387072 877.198651059697
389120 883.204471800255
391168 888.89578259885
393216 894.823171106013
395264 895.913525156622
397312 899.739416543619
399360 914.565730291863
401408 932.135354367312
403456 944.334585294826
405504 959.692775605334
407552 969.003543766696
409600 983.402200321898
411648 990.040093131678
413696 1001.1377875887
415744 1009.97030300186
417792 1018.8650723337
419840 1015.11800540764
421888 1014.1278883372
423936 1011.94058400794
425984 1013.80191537473
428032 1013.72347996603
430080 1015.63946610927
432128 1015.80096580495
434176 1019.03263524032
436224 1024.95556630076
438272 1034.80110148954
440320 1045.49261656101
442368 1052.60913995222
444416 1057.94320028405
446464 1059.20846780175
448512 1068.15528940802
450560 1085.42597588138
452608 1101.76795599762
454656 1112.48204421665
456704 1128.2213848934
458752 1141.27367947628
460800 1155.87547922024
462848 1171.12811012206
464896 1178.61668848496
466944 1187.69031242913
468992 1199.722602252
471040 1201.1680873555
473088 1205.70469713037
475136 1225.98534226266
477184 1242.69832721372
479232 1257.94178359705
481280 1272.47668474046
483328 1269.70931280207
485376 1265.9040998347
487424 1268.12994004321
489472 1272.11282739016
491520 1284.05913365394
493568 1293.62276476662
495616 1303.07792134019
497664 1320.27470885948
499712 1328.10345710945
501760 1332.96378494071
503808 1337.62522977564
505856 1352.36736915597
507904 1357.58636298127
509952 1363.55006538967
512000 1373.53328576255
514048 1375.07792552696
516096 1370.07012078689
518144 1365.53141640365
520192 1365.87159816232
522240 1368.30511892584
524288 1374.20331212309
526336 1373.77044247578
528384 1378.58629577412
530432 1394.18502501715
532480 1421.55097377835
534528 1444.59647878752
536576 1457.82230987891
538624 1470.95037326031
540672 1480.39531505188
542720 1491.69667698126
544768 1495.18666091917
546816 1496.49721846305
548864 1496.68460628534
550912 1489.57401070443
552960 1487.44216825591
555008 1483.29147285871
557056 1474.38131392682
559104 1465.67770622327
561152 1457.50652687125
563200 1442.66523815179
565248 1437.24468558821
567296 1415.97254872005
569344 1407.5107382051
571392 1408.59624450876
573440 1407.3033078836
575488 1417.70368709112
577536 1410.82276739111
579584 1411.81826475875
581632 1399.46841152294
583680 1416.3346287909
585728 1426.70069707296
587776 1431.64424618909
589824 1449.84683497337
591872 1470.25693755415
593920 1488.49759366701
595968 1507.86398270249
598016 1530.61505712182
600064 1540.65884955154
602112 1556.199298145
604160 1551.29602015106
606208 1552.49436906748
608256 1556.83069920243
610304 1550.12206296946
612352 1561.01170622394
614400 1565.21667641094
616448 1557.20032108057
618496 1553.25655291414
620544 1555.55274613109
622592 1567.91346814661
624640 1574.60583252199
626688 1581.02724317877
628736 1590.01154650397
630784 1600.63511620512
632832 1599.89416382247
634880 1609.01890908388
636928 1613.45814920516
638976 1635.54508113024
641024 1644.16793512986
643072 1660.65962357607
645120 1676.02970945636
647168 1691.12715227244
649216 1698.54654820849
651264 1707.50297523666
653312 1713.68999854544
655360 1706.05288616632
657408 1685.74712588022
659456 1682.96797233579
661504 1683.70678022185
663552 1679.58160288429
665600 1678.51394139938
667648 1678.36009587037
669696 1684.08531559767
671744 1683.2983488104
673792 1678.83083518292
675840 1674.85860575975
677888 1670.9644640265
679936 1666.81528106529
681984 1667.22467655075
684032 1664.683982147
686080 1661.7031955506
688128 1666.62271045155
690176 1664.01834679872
692224 1661.71152177141
694272 1658.3707413483
696320 1661.59211914568
698368 1662.20706073086
700416 1664.37399018324
702464 1666.43583749276
704512 1673.14046476494
706560 1677.75392090606
708608 1682.54820896955
710656 1689.98106075758
712704 1698.08730247112
714752 1700.47919976918
716800 1698.23982501271
718848 1699.62387461056
720896 1699.47953891142
722944 1702.31403212908
724992 1703.68140042171
727040 1701.57705653772
729088 1699.86681441089
731136 1701.99331399897
733184 1704.38866431501
735232 1701.8898661309
737280 1695.74759425574
739328 1706.08515375352
741376 1718.09713014777
743424 1738.86553018748
745472 1746.20515392468
747520 1755.55307446978
749568 1757.59358037988
751616 1761.18951146394
753664 1769.99305372092
755712 1771.69127199359
757760 1764.00769995299
759808 1755.58809107735
761856 1754.67833696025
763904 1763.1587858973
765952 1765.60923509137
768000 1768.6415044828
770048 1764.09078615642
772096 1756.63502750596
774144 1757.84175404681
776192 1770.16188887263
778240 1778.72112205963
780288 1790.88766297226
782336 1799.19435372816
784384 1811.2892133118
786432 1812.77174196634
788480 1815.17062938935
790528 1814.61791106994
792576 1812.58762504178
794624 1807.762240911
796672 1797.80847171715
798720 1808.62000660166
800768 1817.92647164131
802816 1839.44398543348
804864 1864.07439960079
806912 1884.35273180366
808960 1892.85260192513
811008 1889.23439021519
813056 1896.48813785824
815104 1901.4196053749
817152 1912.56621048849
819200 1919.2839273085
821248 1925.15646122796
823296 1932.43622656971
825344 1934.56017886212
827392 1946.98498714668
829440 1954.13294689785
831488 1961.50581844115
833536 1959.97095995825
835584 1952.52954424724
837632 1954.13549638631
839680 1974.57237397779
841728 1984.44181116868
843776 1996.90515627247
845824 2002.19609659617
847872 2003.99039939208
849920 2009.64116630189
851968 2016.09388553069
854016 1998.68194489094
856064 1990.88920217121
858112 1982.8679506014
860160 1975.99140984442
862208 1959.39240340821
864256 1951.90119534319
866304 1944.1395205298
868352 1937.57039485124
870400 1932.07237832299
872448 1928.58565357971
874496 1934.2672707458
876544 1932.50838614462
878592 1934.67065997149
880640 1931.57652127931
882688 1932.45227987382
884736 1926.55202367834
886784 1918.16789924739
888832 1924.43257953721
890880 1928.92801677791
892928 1931.60696899546
894976 1931.41913293947
897024 1951.09888861637
899072 1959.09797056682
901120 1961.33635095552
903168 1972.55142035583
905216 1993.82284093274
907264 2020.43651658074
909312 2042.59722133174
911360 2041.64788479829
913408 2050.12223832302
915456 2052.13155204409
917504 2063.0158036753
919552 2073.78315696508
921600 2078.47130798229
923648 2069.37157962128
925696 2068.46107176865
927744 2076.33839540999
929792 2084.89573677087
931840 2093.35909076844
933888 2101.76917519076
935936 2104.44514304803
937984 2116.78817468478
940032 2120.47352213021
942080 2113.05686824934
944128 2120.24278899968
946176 2132.1098783484
948224 2139.52806049246
950272 2158.70538036786
952320 2170.24865951501
954368 2180.6713214119
956416 2183.33964522699
958464 2198.56565552553
960512 2206.51220602257
962560 2216.71858133864
964608 2223.9232545853
966656 2229.27941997171
968704 2229.64233826407
970752 2199.04157363457
972800 2173.98815749558
974848 2177.1182461396
976896 2178.87261266382
978944 2194.92160223964
980992 2200.96772913906
983040 2229.28977915474
985088 2241.17327951391
987136 2270.59463355376
989184 2286.91445754321
991232 2306.92586786437
993280 2312.65366188633
995328 2314.4270475953
997376 2301.97539384509
999424 2309.08234739916
1001472 2305.82974075471
1003520 2305.24427838243
1005568 2302.76656566653
1007616 2293.3932525798
1009664 2295.92395868343
1011712 2289.50520787468
1013760 2281.80183461438
1015808 2262.54950726003
1017856 2232.55910323741
1019904 2207.01249240735
1021952 2195.74682459059
1024000 2159.92070919488
1026048 2156.80681876577
1028096 2133.28196458068
1030144 2133.24818907061
1032192 2131.88557013797
1034240 2143.52452321921
1036288 2140.56261955289
1038336 2152.83936703502
1040384 2175.42090947114
1042432 2175.46538257378
1044480 2168.68199808469
1046528 2153.34461149365
1048576 2148.82637914266
1050624 2136.0628308007
1052672 2147.41165434163
1054720 2151.19733578345
1056768 2153.69285297848
1058816 2147.87942275273
1060864 2136.80803144266
1062912 2132.73160678836
1064960 2124.7982756741
1067008 2107.29310643523
1069056 2128.93032222179
1071104 2138.30239829954
1073152 2154.63803888233
1075200 2156.33412049409
1077248 2154.0995608008
1079296 2147.32381639848
1081344 2159.98795507524
1083392 2166.93578285883
1085440 2165.46841262526
1087488 2161.28614297629
1089536 2145.24804391616
1091584 2116.84229303461
1093632 2109.18207693647
1095680 2099.05576380178
1097728 2087.89026402946
1099776 2091.96754874595
1101824 2087.20430057036
1103872 2080.15960961838
1105920 2067.86197538165
1107968 2062.98875549788
1110016 2063.49664283673
1112064 2068.87384835222
1114112 2060.51544090723
1116160 2047.56689667979
1118208 2031.37191072399
1120256 2031.75198496274
1122304 2016.2479220445
1124352 2025.40029176375
1126400 2033.96218741114
1128448 2041.47601977436
1130496 2048.29014356873
1132544 2071.99699490434
1134592 2089.84493217366
1136640 2127.05927950522
1138688 2141.81642870109
1140736 2152.72962399748
1142784 2175.5239992422
1144832 2200.09393579401
1146880 2196.20546393009
1148928 2213.94395884817
1150976 2215.5064542806
1153024 2227.48163297566
1155072 2238.27607740152
1157120 2242.56327397488
1159168 2234.08391397654
1161216 2237.22467876113
1163264 2245.17998312006
1165312 2238.99662482
1167360 2232.71134770124
1169408 2214.89814500022
1171456 2189.59862252455
1173504 2184.47567776832
1175552 2194.02677555108
1177600 2182.41028506014
1179648 2201.36134376239
1181696 2205.01874097053
1183744 2224.54182706705
1185792 2216.36999978148
1187840 2220.75702861088
1189888 2219.77655101237
1191936 2215.85424721262
1193984 2241.60107917078
1196032 2266.10876002989
1198080 2286.63154499403
1200128 2302.75873223934
1202176 2315.40725700957
1204224 2300.72279585795
1206272 2301.07646283874
1208320 2294.40089623976
1210368 2272.31333450783
1212416 2282.91270047282
1214464 2277.44004898859
1216512 2296.54699472363
1218560 2326.53883037514
1220608 2352.47563072322
1222656 2381.91659467217
1224704 2396.97557881549
1226752 2413.35294594748
1228800 2416.9152922319
1230848 2386.9481984958
1232896 2383.85123187016
1234944 2365.6097842645
1236992 2354.99271312915
1239040 2349.55376393755
1241088 2330.60022943484
1243136 2302.81252095267
1245184 2295.68029527867
1247232 2265.44071883741
1249280 2262.01525062139
1251328 2248.18399039764
1253376 2231.49795213417
1255424 2213.13745521637
1257472 2200.85758751869
1259520 2190.27950372756
1261568 2180.82648165406
1263616 2153.3590863461
1265664 2125.95307421815
1267712 2116.84503836018
1269760 2082.07693060897
1271808 2088.63214164715
1273856 2109.94280519478
1275904 2130.81952291105
1277952 2147.25486976874
1280000 2166.55055032574
1282048 2163.70936636116
1284096 2177.65780125467
1286144 2169.05376444832
1288192 2172.759253914
1290240 2186.05200650529
1292288 2163.64380140411
1294336 2134.94887481802
1296384 2104.13190768497
1298432 2093.98106087369
1300480 2077.15010636232
1302528 2052.16181268732
1304576 2036.85079423713
1306624 2017.6123054541
1308672 2028.01024460102
1310720 2053.81241211662
1312768 2050.56809494585
1314816 2038.20100544775
1316864 2048.61694975138
1318912 2037.17351849118
1320960 2049.61583057354
1323008 2063.10711341318
1325056 2064.78946840681
1327104 2069.58129823814
1329152 2080.05915337407
1331200 2096.2133243048
1333248 2115.10791582145
1335296 2140.15084356409
1337344 2148.89235739291
1339392 2163.3738004406
1341440 2182.37220278017
1343488 2195.26654269218
1345536 2202.59198394667
1347584 2217.69812248162
1349632 2211.94084263864
1351680 2227.67052261211
1353728 2261.914386691
1355776 2293.83532152974
1357824 2307.10592059952
1359872 2335.6964493666
1361920 2330.48654803797
1363968 2345.27458520821
1366016 2348.40822263337
1368064 2357.91383830673
1370112 2361.37462651536
1372160 2382.70435093342
1374208 2380.00633108697
1376256 2390.81994119443
1378304 2377.04845077578
1380352 2368.81867851729
1382400 2372.77050593802
1384448 2378.23678739319
1386496 2384.98211407374
1388544 2383.42044024898
1390592 2402.20463303968
1392640 2402.38015608191
1394688 2398.0714299872
1396736 2400.70223640201
1398784 2391.79875218932
1400832 2391.71558369402
1402880 2397.60260866773
1404928 2412.30918812188
1406976 2402.13472723269
1409024 2408.44801511108
1411072 2413.57493797561
1413120 2407.83291591114
1415168 2390.67840534286
1417216 2369.05901720654
1419264 2373.36305112329
1421312 2357.45688192096
1423360 2354.21786953034
1425408 2346.52790764136
1427456 2349.91850392978
1429504 2353.92918415947
1431552 2353.56570175316
1433600 2365.44372648159
1435648 2380.41004811118
1437696 2385.96256795771
1439744 2406.40841674334
1441792 2412.02753954999
1443840 2421.73471445304
1445888 2419.249704009
1447936 2422.22658000522
1449984 2423.57190762562
1452032 2444.29203746181
1454080 2448.11331132933
1456128 2473.13400652365
1458176 2462.09519365857
1460224 2445.01138504679
1462272 2433.2767468796
1464320 2432.96489216518
1466368 2420.93300723234
1468416 2413.63430460876
1470464 2404.85386413899
1472512 2400.64918267684
1474560 2406.86473270866
1476608 2413.4715698003
1478656 2423.56817283362
1480704 2422.67391467703
1482752 2437.77847276365
1484800 2439.57830260836
1486848 2447.46529210165
1488896 2433.21870914815
1490944 2431.88430054356
1492992 2428.99987123991
1495040 2434.56359217348
1497088 2427.88907264485
1499136 2411.63021458328
1501184 2407.66395350782
1503232 2407.29048552247
1505280 2403.45249340055
1507328 2402.31216181059
1509376 2386.36720198708
1511424 2391.88995837754
1513472 2398.34548336311
1515520 2382.01217808634
1517568 2362.11382506738
1519616 2336.69683877407
1521664 2331.61924276487
1523712 2323.6736035541
1525760 2328.08577512336
1527808 2344.53516852999
1529856 2370.14202065548
1531904 2378.55096408612
1533952 2400.42582092018
1536000 2420.91431094159
1538048 2417.12037666091
1540096 2411.33756402033
1542144 2413.57784331426
1544192 2416.76154650403
1546240 2427.36548352797
1548288 2413.11031378644
1550336 2421.66978795598
1552384 2410.34484283888
1554432 2411.02265634929
1556480 2417.41414444084
1558528 2426.73414913172
1560576 2437.90561832739
1562624 2450.20077911014
1564672 2464.39038942702
1566720 2465.36244007402
1568768 2472.71789747213
1570816 2500.0668241944
1572864 2511.78588086757
1574912 2528.8054489476
1576960 2553.11938506727
1579008 2582.15482164984
1581056 2599.5356371955
1583104 2610.6097674624
1585152 2614.80583257787
1587200 2638.51484987744
1589248 2646.49242649411
1591296 2659.31300257663
1593344 2669.16849017244
1595392 2672.03137352545
1597440 2670.97426140609
1599488 2669.21193167574
1601536 2664.54117061405
1603584 2659.70414503085
1605632 2674.13947057859
1607680 2681.78012973929
1609728 2683.77903765272
1611776 2694.05859269476
1613824 2695.87808906512
1615872 2690.50691651323
1617920 2689.28643298421
1619968 2665.53288884574
1622016 2661.62831703193
1624064 2654.88704626515
1626112 2623.43200422019
1628160 2600.51860862047
1630208 2594.68408407137
1632256 2592.14365386841
1634304 2594.28531078326
1636352 2605.91751541476
1638400 2605.42877816899
1640448 2581.66203058857
1642496 2547.69656685366
1644544 2546.18614974659
1646592 2544.17042895962
1648640 2519.75817310116
1650688 2514.58890842305
1652736 2477.10877347538
1654784 2445.74161103837
1656832 2435.89072983595
1658880 2425.67787488941
1660928 2428.99856741955
1662976 2403.01587428608
1665024 2426.45441467153
1667072 2436.01777551803
1669120 2428.58108643293
1671168 2418.21495908745
1673216 2402.0123027027
1675264 2407.37805427462
1677312 2411.43710584383
1679360 2418.81020013303
1681408 2425.0847337203
1683456 2413.38098839905
1685504 2418.904537922
1687552 2400.6063055756
1689600 2413.99900836463
1691648 2429.61817314164
1693696 2431.3241474845
1695744 2446.64646043494
1697792 2445.36229602417
1699840 2458.47663703957
1701888 2469.31164418652
1703936 2473.99394192153
1705984 2498.08093061118
1708032 2505.67581707842
1710080 2495.92458745259
1712128 2524.24932408172
1714176 2529.50486483063
1716224 2532.18060111936
1718272 2513.93788019366
1720320 2498.64310717085
1722368 2476.09982101236
1724416 2484.14827285529
1726464 2456.84607917394
1728512 2452.78566853629
1730560 2452.25668997492
1732608 2433.7618081852
1734656 2412.36589165797
1736704 2406.67106218567
1738752 2408.58443577611
1740800 2405.17165778573
1742848 2407.84006146783
1744896 2413.95071655115
1746944 2428.42788083014
1748992 2409.46931165687
1751040 2407.80811767684
1753088 2399.32463145062
1755136 2401.00717765511
1757184 2389.22851745118
1759232 2380.4573958315
1761280 2381.48886559612
1763328 2376.15718319562
1765376 2388.44272980837
1767424 2405.82385252959
1769472 2421.30694586261
1771520 2420.84236542259
1773568 2423.71917974098
1775616 2441.10554887284
1777664 2457.26515157645
1779712 2458.55997914015
1781760 2459.66018018359
1783808 2472.59412311299
1785856 2475.30010560369
1787904 2479.7771156639
1789952 2477.4648242377
1792000 2479.54120540002
1794048 2487.45570243214
1796096 2491.19837982512
1798144 2510.74971403395
1800192 2515.47042841825
1802240 2536.71458598744
1804288 2554.48539110761
1806336 2572.70096327239
1808384 2569.20724480005
1810432 2559.91696342929
1812480 2562.60522152608
1814528 2546.81539284824
1816576 2539.77175885354
1818624 2525.38407432047
1820672 2518.5115364547
1822720 2520.31959152326
1824768 2510.13176008861
1826816 2519.47138765554
1828864 2525.06628117284
1830912 2509.7490866602
1832960 2508.61008218994
1835008 2498.75659678711
1837056 2482.02120077864
1839104 2476.73083714336
1841152 2460.1608437291
1843200 2453.63489855416
1845248 2432.1387247668
1847296 2426.69230142301
1849344 2405.04558091066
1851392 2393.07951123396
1853440 2385.70005474193
1855488 2377.4276981152
1857536 2375.02196044088
1859584 2373.23794467241
1861632 2372.48553755772
1863680 2381.73788982688
1865728 2388.0296728736
1867776 2374.86443698698
1869824 2382.27921770016
1871872 2366.9170482926
1873920 2368.51977693339
1875968 2349.78326326219
1878016 2340.53984600023
1880064 2339.59824655428
1882112 2349.37053132287
1884160 2348.88601827582
1886208 2370.91750436671
1888256 2383.213928424
1890304 2395.26329134753
1892352 2388.72892500396
1894400 2382.60733378192
1896448 2394.06771763261
1898496 2390.67222150025
1900544 2395.66403586174
1902592 2398.71952114925
1904640 2395.06508600251
1906688 2425.03085247596
1908736 2441.92315312056
1910784 2458.64444141936
1912832 2473.16556263089
1914880 2495.50325472796
1916928 2489.32694404335
1918976 2482.47023119306
1921024 2476.40467154987
1923072 2484.10707208431
1925120 2499.21423834825
1927168 2511.7185009435
1929216 2521.0693165846
1931264 2517.76340684824
1933312 2515.46919867607
1935360 2531.62048357314
1937408 2560.46637306267
1939456 2578.61561607807
1941504 2599.72323345856
1943552 2624.49661785584
1945600 2615.09216536413
1947648 2616.0241721738
1949696 2609.63942998868
1951744 2619.39863306656
1953792 2590.45742128107
1955840 2601.29287610259
1957888 2620.27463708256
1959936 2624.20877019655
1961984 2636.40255189894
1964032 2636.12022479065
1966080 2633.53895861547
1968128 2638.10107897247
1970176 2643.62387390774
1972224 2624.58122069525
1974272 2607.84354080842
1976320 2623.8845717115
1978368 2655.40761566724
1980416 2687.12331562746
1982464 2696.8056106657
1984512 2700.82449718401
1986560 2713.75911549213
1988608 2699.48568029413
1990656 2692.54239235248
1992704 2681.05308273239
1994752 2661.15901450391
1996800 2641.39089844523
1998848 2644.54744258759
2000896 2634.54292829487
2002944 2637.56557825758
2004992 2627.24649621617
2007040 2638.59938723117
2009088 2648.14529262483
2011136 2645.64826370351
2013184 2644.72779358956
2015232 2624.70266913903
2017280 2578.57486408107
2019328 2562.04046200473
2021376 2543.79590552232
2023424 2525.18227712965
2025472 2506.35267439717
2027520 2477.61084315523
2029568 2465.56470020993
2031616 2471.96966472049
2033664 2471.53077449951
2035712 2462.63561594417
2037760 2498.35268482247
2039808 2527.07283182811
2041856 2562.23793799259
2043904 2597.87277402512
2045952 2638.28413435509
2048000 2635.90236561802
2050048 2645.89137587137
2052096 2655.81382187612
2054144 2676.82239456033
2056192 2704.55400490302
2058240 2703.54073970316
2060288 2702.23560418072
2062336 2700.92955986921
2064384 2707.43104261684
2066432 2678.79491372871
2068480 2671.3260304163
2070528 2654.65103810016
2072576 2647.05670995492
2074624 2633.47348642907
2076672 2616.32090907138
2078720 2580.71040330323
2080768 2541.75295894857
2082816 2536.32635664182
2084864 2528.99609753495
2086912 2504.92365312917
2088960 2515.80256164531
2091008 2531.76897872465
2093056 2544.97650689006
2095104 2541.39929128224
2097152 2542.02748359614
2099200 2550.70479923808
2101248 2555.16696061238
2103296 2513.03117033097
2105344 2514.82191202423
2107392 2515.15625793734
2109440 2505.51707291394
2111488 2495.04417315268
2113536 2505.32656761614
2115584 2506.94501995299
2117632 2531.58288133617
2119680 2542.1475159871
2121728 2573.31662378785
2123776 2605.38937021913
2125824 2609.83138637536
2127872 2630.88926142922
2129920 2632.22135282411
2131968 2650.23467844056
2134016 2660.59648992843
2136064 2654.82790393047
2138112 2671.18882563354
2140160 2689.80591000835
2142208 2701.47526093171
2144256 2697.85362788043
2146304 2702.76608882639
2148352 2686.97616332198
2150400 2663.24371206564
2152448 2660.80038740677
2154496 2647.28274352436
2156544 2642.73121860008
2158592 2635.35948402345
2160640 2632.82208724698
2162688 2633.1636153542
2164736 2616.43057521321
2166784 2596.89041734582
2168832 2608.53883469096
2170880 2589.83634613182
2172928 2577.35350779971
2174976 2539.93009785234
2177024 2522.00702619385
2179072 2503.53040718538
2181120 2473.98219077315
2183168 2463.03422285004
2185216 2455.9176430352
2187264 2455.53674991093
2189312 2445.84508975286
2191360 2410.45091023841
2193408 2396.5692722569
2195456 2381.44007207764
2197504 2381.40491171982
2199552 2381.01090027081
2201600 2384.13593414143
2203648 2383.17990316887
2205696 2378.34570155912
2207744 2390.21054673027
2209792 2404.26588925367
2211840 2406.66311435777
2213888 2408.76728340577
2215936 2418.13619325546
2217984 2433.4937560944
2220032 2463.82112506729
2222080 2484.92235212497
2224128 2478.13012255606
2226176 2479.95593236031
2228224 2489.76584278006
2230272 2495.66653455059
2232320 2496.15679909268
2234368 2501.63359936028
2236416 2476.59082083405
2238464 2489.48791190935
2240512 2484.2542480016
2242560 2469.51717413681
2244608 2474.65817657984
2246656 2482.42672028783
2248704 2488.85046810948
2250752 2480.03516481966
2252800 2489.32506072905
2254848 2480.6901400219
2256896 2493.13341371997
2258944 2493.77848595315
2260992 2490.12966506462
2263040 2489.55691509426
2265088 2505.24909883271
2267136 2516.37403512559
2269184 2522.04780964864
2271232 2522.85507629676
2273280 2524.4510471705
2275328 2521.6973428956
2277376 2523.47407928661
2279424 2529.1862557684
2281472 2525.14159958908
2283520 2529.65939518053
2285568 2525.42485052757
2287616 2518.36842941678
2289664 2523.0235364544
2291712 2519.96384206585
2293760 2509.62486948023
2295808 2507.45728845179
2297856 2518.22996674306
2299904 2520.20632956321
2301952 2525.61334268823
2304000 2514.77420125597
2306048 2514.17415987834
2308096 2513.9042702764
2310144 2511.45911240355
2312192 2525.22097862813
2314240 2518.6743889338
2316288 2522.13568530517
2318336 2514.82544073698
2320384 2526.2385516118
2322432 2512.80895396582
2324480 2501.43009427029
2326528 2517.88221743115
2328576 2508.31944161865
2330624 2516.34875026434
2332672 2518.86497175899
2334720 2517.2694545733
2336768 2500.86206312302
2338816 2515.09218545488
2340864 2533.90861382363
2342912 2553.89043316279
2344960 2559.02850414123
2347008 2562.03376515756
2349056 2556.41262294827
2351104 2558.03963420663
2353152 2569.51970321037
2355200 2552.6547512147
2357248 2568.04599153515
2359296 2582.29812265668
2361344 2575.52636060673
2363392 2555.11439427041
2365440 2548.15126783047
2367488 2549.94149973349
2369536 2564.261411536
2371584 2570.827523364
2373632 2575.59084846251
2375680 2584.94578795533
2377728 2593.52381669626
2379776 2594.00074639025
2381824 2604.70936887318
2383872 2610.70304962346
2385920 2627.35761909656
2387968 2644.27531257112
2390016 2658.24072756969
2392064 2677.51960764126
2394112 2670.65306879527
2396160 2669.45217820079
2398208 2664.14709115445
2400256 2649.04661463116
2402304 2650.75918287432
2404352 2622.5767880948
2406400 2631.29532781625
2408448 2618.98522802024
2410496 2621.55424524455
2412544 2630.79264260809
2414592 2624.59600452188
2416640 2593.13833070652
2418688 2591.67488468966
2420736 2611.43349556069
2422784 2624.09022568803
2424832 2646.00878444711
2426880 2658.05851310371
2428928 2685.63421007891
2430976 2703.35541512123
2433024 2719.41246633294
2435072 2711.43691348445
2437120 2740.68955225306
2439168 2752.59716742554
2441216 2750.04517969253
2443264 2751.11083056058
2445312 2782.46522077849
2447360 2790.97276645039
2449408 2797.53576449015
2451456 2792.17524178336
2453504 2783.49391661671
2455552 2802.63151088923
2457600 2807.38119944709
2459648 2819.22819819372
2461696 2826.06361541135
2463744 2821.79753034659
2465792 2798.63238411931
2467840 2817.61770402488
2469888 2821.74682698541
2471936 2816.45210900951
2473984 2803.80689913598
2476032 2818.643339857
2478080 2833.78998266534
2480128 2830.37884135082
2482176 2807.60851334581
2484224 2790.94603178791
2486272 2774.07064829721
2488320 2770.57213835087
2490368 2744.93471589317
2492416 2722.293325957
2494464 2706.8184618661
2496512 2686.10878190296
2498560 2680.78284282589
2500608 2667.87867431599
2502656 2666.54476785822
2504704 2666.91113786241
2506752 2674.11249170865
2508800 2705.09294120607
2510848 2708.19093042913
2512896 2708.32435795105
2514944 2704.85592074553
2516992 2705.98447749328
2519040 2713.33450167545
2521088 2707.24673206748
2523136 2708.55265857421
2525184 2725.11775230295
2527232 2748.89846018301
2529280 2778.40650028052
2531328 2798.90875192925
2533376 2834.89824772731
2535424 2824.29332190536
2537472 2832.13544917344
2539520 2828.09166058546
2541568 2800.66266525514
2543616 2803.88694859486
2545664 2814.02312472642
2547712 2808.92874974097
2549760 2806.84943349039
2551808 2811.71057047235
2553856 2824.50247267918
2555904 2837.30339250603
2557952 2847.72759533223
2560000 2860.88469393374
2562048 2850.53897142582
2564096 2861.70995694592
2566144 2860.23875018219
2568192 2876.81317928779
2570240 2872.99916648679
2572288 2894.22771756616
2574336 2891.28007199281
2576384 2882.67237166005
2578432 2895.7278186249
2580480 2888.75499444595
2582528 2886.68569611194
2584576 2868.21247139461
2586624 2872.17608202159
2588672 2865.90303785466
2590720 2855.49331795402
2592768 2838.81246098037
2594816 2829.8804150945
2596864 2821.78001722942
2598912 2803.75131748808
2600960 2782.99520127722
2603008 2768.45478158914
2605056 2777.2365428183
2607104 2787.23582984078
2609152 2796.0101788046
2611200 2816.71562572715
2613248 2835.14043707776
2615296 2835.57458380492
2617344 2842.45026516022
2619392 2844.2399721099
2621440 2854.13349161357
2623488 2846.76767259979
2625536 2836.84661364258
2627584 2844.50336580716
2629632 2860.7286410052
2631680 2850.14925909172
2633728 2853.21996779145
2635776 2844.44404961137
2637824 2858.60816224849
2639872 2833.21560061601
2641920 2808.91687824419
2643968 2771.93262123918
2646016 2742.5415691079
2648064 2721.98119232593
2650112 2680.06153333503
2652160 2651.19015791738
2654208 2628.97609641865
2656256 2617.75771385663
2658304 2608.06158773321
2660352 2614.56758619803
2662400 2594.60507929501
2664448 2602.67000382476
2666496 2600.27350977421
2668544 2581.47549007064
2670592 2560.97426293058
2672640 2563.45428399342
2674688 2559.25964069708
2676736 2571.63257590232
2678784 2587.04698868001
2680832 2588.08732582818
2682880 2594.17794304071
2684928 2602.38766931758
2686976 2618.04372758697
2689024 2630.48018406978
2691072 2643.3393181002
2693120 2669.89325592552
2695168 2681.79676453932
2697216 2693.02259539094
2699264 2703.19613887939
2701312 2715.06447078492
2703360 2707.50479342263
2705408 2701.86126513388
2707456 2696.70462163848
2709504 2674.83711517355
2711552 2660.98788070801
2713600 2658.91217682534
2715648 2634.61008692849
2717696 2610.1601581604
2719744 2603.412160267
2721792 2581.59666606273
2723840 2582.69900533836
2725888 2587.25149044363
2727936 2592.79824850344
2729984 2618.16608303967
2732032 2621.04890310327
2734080 2636.29576588873
2736128 2632.04461846383
2738176 2624.65010907865
2740224 2633.07674621141
2742272 2628.09977835864
2744320 2618.78089464915
2746368 2638.14792519381
2748416 2639.96810317402
2750464 2641.35123063184
2752512 2639.24654369518
2754560 2628.79833306728
2756608 2633.20741057809
2758656 2645.70136354966
2760704 2639.17577699376
2762752 2637.45819586546
2764800 2640.2666230308
2766848 2636.85867367503
2768896 2637.93702749777
2770944 2619.22588726343
2772992 2625.79750882965
2775040 2627.47136528793
2777088 2624.52501583895
2779136 2598.62596030684
2781184 2577.96084745022
2783232 2560.95443748618
2785280 2568.22357037662
2787328 2557.53529626549
2789376 2563.80012407688
2791424 2559.42027261262
2793472 2552.10482465841
2795520 2533.6574092309
2797568 2522.2034488443
2799616 2500.25285941591
2801664 2496.00398987926
2803712 2484.88253069721
2805760 2473.58317777861
2807808 2487.38376366479
2809856 2495.26060673256
2811904 2501.84360613526
2813952 2521.30434824168
2816000 2531.65896372175
2818048 2542.79031956457
2820096 2539.4581144102
2822144 2534.35282084116
2824192 2528.12014912446
2826240 2513.6117150166
2828288 2499.49621466792
2830336 2493.15129061707
2832384 2484.63986045702
2834432 2488.60950313201
2836480 2487.31158119302
2838528 2463.77243964625
2840576 2453.35896552129
2842624 2447.64733948336
2844672 2442.18943139713
2846720 2436.79674712943
2848768 2431.42150689473
2850816 2423.66103695336
2852864 2414.5936210536
2854912 2413.63404189389
2856960 2404.73922701061
2859008 2434.75104882923
2861056 2451.56961534233
2863104 2467.0642990439
2865152 2491.10399979271
2867200 2505.6847257895
2869248 2526.11351656235
2871296 2545.20592654529
2873344 2555.80040804974
2875392 2556.64988258119
2877440 2590.84221090958
2879488 2615.7817636158
2881536 2635.58507597503
2883584 2632.97157359265
2885632 2660.46104236143
2887680 2672.74230028424
2889728 2676.69887034569
2891776 2719.60934724107
2893824 2745.67535910804
2895872 2754.8504305837
2897920 2781.75374695654
2899968 2777.0459224669
2902016 2779.82820518108
2904064 2775.48964930529
2906112 2791.30677444175
2908160 2789.7550951596
2910208 2783.40729223798
2912256 2776.83572481021
2914304 2762.02343636134
2916352 2764.46446507945
2918400 2760.69292882719
2920448 2734.29882083924
2922496 2743.16184650792
2924544 2729.21247205051
2926592 2720.96864419621
2928640 2712.88531252178
2930688 2704.22376365343
2932736 2695.74086990875
2934784 2673.28140666836
2936832 2658.68203591936
2938880 2658.89679121093
2940928 2661.58248724312
2942976 2653.79529344367
2945024 2653.74376890814
2947072 2648.88536852643
2949120 2644.90111495039
2951168 2631.45044043011
2953216 2622.86161759527
2955264 2627.36751234904
2957312 2613.79441139269
2959360 2604.32811820452
2961408 2585.63273549389
2963456 2560.73939613355
2965504 2540.46110566943
2967552 2519.48005915629
2969600 2511.99743431377
2971648 2514.00304972879
2973696 2508.82847822488
2975744 2503.13300146413
2977792 2503.94358197223
2979840 2513.23235574825
2981888 2500.80552525191
2983936 2520.45885786242
2985984 2527.2547071904
2988032 2543.6358497147
2990080 2559.35635885157
2992128 2561.47274012341
2994176 2553.87033036985
2996224 2539.7093443306
2998272 2524.23545280081
};
\end{groupplot}

\end{tikzpicture}


==> images/performance/ant-v2-reward-no_entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ant-v2},
xmajorgrids,
ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=19.5595831855753, ymax=3780.23571935831,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,998.68915818924)
--(axis cs:0,995.495755497936)
--(axis cs:30720,932.272281592733)
--(axis cs:61440,817.179840246158)
--(axis cs:92160,687.331488955189)
--(axis cs:122880,540.499031783706)
--(axis cs:153600,432.622432673031)
--(axis cs:184320,327.172276522382)
--(axis cs:215040,277.385170924825)
--(axis cs:245760,268.340027309253)
--(axis cs:276480,314.105053390062)
--(axis cs:307200,373.986320975236)
--(axis cs:337920,411.970713148685)
--(axis cs:368640,424.393229761741)
--(axis cs:399360,441.691505512016)
--(axis cs:430080,464.595752712843)
--(axis cs:460800,469.810052886038)
--(axis cs:491520,530.040121085636)
--(axis cs:522240,603.117672520803)
--(axis cs:552960,703.91390186173)
--(axis cs:583680,812.121210335872)
--(axis cs:614400,919.226440925148)
--(axis cs:645120,1002.57768584377)
--(axis cs:675840,1075.43619742296)
--(axis cs:706560,1155.81563273821)
--(axis cs:737280,1265.68608912139)
--(axis cs:768000,1326.20029667348)
--(axis cs:798720,1428.80015022269)
--(axis cs:829440,1522.17444491309)
--(axis cs:860160,1586.36666372576)
--(axis cs:890880,1674.37123148049)
--(axis cs:921600,1747.33614095541)
--(axis cs:952320,1815.13116577804)
--(axis cs:983040,1855.70857689804)
--(axis cs:1013760,1949.90792807916)
--(axis cs:1044480,1987.21972764931)
--(axis cs:1075200,2046.86837980871)
--(axis cs:1105920,2126.31840338075)
--(axis cs:1136640,2103.88860382802)
--(axis cs:1167360,2208.50968215434)
--(axis cs:1198080,2229.75691230781)
--(axis cs:1228800,2303.35074779952)
--(axis cs:1259520,2362.00130076202)
--(axis cs:1290240,2386.31967825695)
--(axis cs:1320960,2384.03849438495)
--(axis cs:1351680,2437.63031490644)
--(axis cs:1382400,2429.02884551783)
--(axis cs:1413120,2354.21245826557)
--(axis cs:1443840,2336.73917306984)
--(axis cs:1474560,2388.57067770257)
--(axis cs:1505280,2406.83822407611)
--(axis cs:1536000,2419.04458073251)
--(axis cs:1566720,2414.12344625466)
--(axis cs:1597440,2481.8235656289)
--(axis cs:1628160,2495.55615820106)
--(axis cs:1658880,2495.07978836262)
--(axis cs:1689600,2527.20697343252)
--(axis cs:1720320,2581.07373209413)
--(axis cs:1751040,2625.68897135023)
--(axis cs:1781760,2654.7822688596)
--(axis cs:1812480,2616.40226338105)
--(axis cs:1843200,2607.89564443302)
--(axis cs:1873920,2728.22314474984)
--(axis cs:1904640,2671.87737060114)
--(axis cs:1935360,2632.52465952413)
--(axis cs:1966080,2685.89447013654)
--(axis cs:1996800,2639.6054323442)
--(axis cs:2027520,2639.55843845443)
--(axis cs:2058240,2720.31847294876)
--(axis cs:2088960,2690.54338987406)
--(axis cs:2119680,2748.38396904673)
--(axis cs:2150400,2777.28064194264)
--(axis cs:2181120,2782.13014836007)
--(axis cs:2211840,2807.85060380996)
--(axis cs:2242560,2762.37700888334)
--(axis cs:2273280,2795.91133358421)
--(axis cs:2304000,2871.14243103878)
--(axis cs:2334720,2866.25937421395)
--(axis cs:2365440,2862.66261383705)
--(axis cs:2396160,2847.82790949425)
--(axis cs:2426880,2846.54278090957)
--(axis cs:2457600,2779.96972737572)
--(axis cs:2488320,2816.34480912692)
--(axis cs:2519040,2844.38167135553)
--(axis cs:2549760,2843.53981640996)
--(axis cs:2580480,2849.94527360698)
--(axis cs:2611200,2831.45281782696)
--(axis cs:2641920,2855.7306103993)
--(axis cs:2672640,2931.40650686282)
--(axis cs:2703360,2948.1801440696)
--(axis cs:2734080,2906.54878645491)
--(axis cs:2764800,2942.32635997375)
--(axis cs:2795520,2979.30780519766)
--(axis cs:2826240,2939.72254136738)
--(axis cs:2856960,2885.3993867555)
--(axis cs:2887680,2915.33721071301)
--(axis cs:2918400,2886.24391704869)
--(axis cs:2949120,2902.23110711694)
--(axis cs:2979840,2875.35291099826)
--(axis cs:2979840,3360.33873183586)
--(axis cs:2979840,3360.33873183586)
--(axis cs:2949120,3379.35825913766)
--(axis cs:2918400,3399.44129317274)
--(axis cs:2887680,3370.46732209871)
--(axis cs:2856960,3371.10389211914)
--(axis cs:2826240,3347.91571048854)
--(axis cs:2795520,3318.43395640448)
--(axis cs:2764800,3354.51991171503)
--(axis cs:2734080,3347.47777030612)
--(axis cs:2703360,3343.95538815864)
--(axis cs:2672640,3353.43495313333)
--(axis cs:2641920,3395.88928231073)
--(axis cs:2611200,3321.3136721862)
--(axis cs:2580480,3292.67809621558)
--(axis cs:2549760,3267.7477563645)
--(axis cs:2519040,3246.75341614322)
--(axis cs:2488320,3267.72344605705)
--(axis cs:2457600,3260.16390696586)
--(axis cs:2426880,3279.42128460102)
--(axis cs:2396160,3324.50021588938)
--(axis cs:2365440,3280.50059908823)
--(axis cs:2334720,3255.56574029581)
--(axis cs:2304000,3263.83957130317)
--(axis cs:2273280,3299.86458165206)
--(axis cs:2242560,3299.37721427947)
--(axis cs:2211840,3236.88409305606)
--(axis cs:2181120,3211.4332531928)
--(axis cs:2150400,3155.27218057455)
--(axis cs:2119680,3195.14992735106)
--(axis cs:2088960,3186.83881999318)
--(axis cs:2058240,3088.37639931542)
--(axis cs:2027520,3128.0344887143)
--(axis cs:1996800,3148.54133603712)
--(axis cs:1966080,3088.8878351567)
--(axis cs:1935360,3072.41627469386)
--(axis cs:1904640,3105.17184789256)
--(axis cs:1873920,3065.46251970787)
--(axis cs:1843200,3129.88765786761)
--(axis cs:1812480,3109.84065495159)
--(axis cs:1781760,3009.59544468426)
--(axis cs:1751040,3057.00143504704)
--(axis cs:1720320,3035.07939298569)
--(axis cs:1689600,3050.59417938168)
--(axis cs:1658880,2988.33103927497)
--(axis cs:1628160,2966.92261244136)
--(axis cs:1597440,2967.04051204069)
--(axis cs:1566720,2965.46761053323)
--(axis cs:1536000,2929.07619803061)
--(axis cs:1505280,2915.39879693272)
--(axis cs:1474560,2893.63576322732)
--(axis cs:1443840,2882.75256768281)
--(axis cs:1413120,2869.3109905253)
--(axis cs:1382400,2830.8875416676)
--(axis cs:1351680,2842.56878883471)
--(axis cs:1320960,2860.37634527987)
--(axis cs:1290240,2833.75348394117)
--(axis cs:1259520,2763.08603750372)
--(axis cs:1228800,2728.52392449572)
--(axis cs:1198080,2690.5552076934)
--(axis cs:1167360,2595.21845241213)
--(axis cs:1136640,2595.84634979307)
--(axis cs:1105920,2515.40719841416)
--(axis cs:1075200,2453.21244470205)
--(axis cs:1044480,2379.73467041052)
--(axis cs:1013760,2317.65319351038)
--(axis cs:983040,2279.12642284098)
--(axis cs:952320,2172.26844969016)
--(axis cs:921600,2095.89306240067)
--(axis cs:890880,2027.6544456901)
--(axis cs:860160,1946.27143747831)
--(axis cs:829440,1833.72106203726)
--(axis cs:798720,1769.72026863044)
--(axis cs:768000,1667.60927910484)
--(axis cs:737280,1541.7607616726)
--(axis cs:706560,1452.86452965149)
--(axis cs:675840,1356.87730289354)
--(axis cs:645120,1259.03994886872)
--(axis cs:614400,1155.65922777472)
--(axis cs:583680,1062.70742660045)
--(axis cs:552960,944.456344951319)
--(axis cs:522240,835.144189791841)
--(axis cs:491520,746.970953684881)
--(axis cs:460800,677.04617690294)
--(axis cs:430080,590.384704152774)
--(axis cs:399360,565.83116558425)
--(axis cs:368640,543.185328613206)
--(axis cs:337920,505.772361989791)
--(axis cs:307200,472.497611537988)
--(axis cs:276480,438.638501692863)
--(axis cs:245760,409.607726654358)
--(axis cs:215040,404.579105334147)
--(axis cs:184320,449.759697073244)
--(axis cs:153600,518.065191342619)
--(axis cs:122880,642.045934017128)
--(axis cs:92160,782.772535602793)
--(axis cs:61440,982.716680796497)
--(axis cs:30720,1042.0385630583)
--(axis cs:0,998.68915818924)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,998.626550934065)
--(axis cs:0,995.150502898176)
--(axis cs:30720,948.46912087158)
--(axis cs:61440,811.019257424592)
--(axis cs:92160,670.31321248721)
--(axis cs:122880,538.497295124957)
--(axis cs:153600,430.774048262359)
--(axis cs:184320,329.420182489418)
--(axis cs:215040,249.028919761504)
--(axis cs:245760,197.732163933304)
--(axis cs:276480,205.486763344605)
--(axis cs:307200,258.966289849829)
--(axis cs:337920,319.17307361863)
--(axis cs:368640,363.007666852897)
--(axis cs:399360,390.384730361593)
--(axis cs:430080,422.766677188057)
--(axis cs:460800,451.949761851667)
--(axis cs:491520,490.771016994545)
--(axis cs:522240,528.209017081401)
--(axis cs:552960,595.774108137032)
--(axis cs:583680,676.860276691825)
--(axis cs:614400,775.494245210295)
--(axis cs:645120,887.76172416582)
--(axis cs:675840,1007.40028950448)
--(axis cs:706560,1095.62945754254)
--(axis cs:737280,1208.70762439374)
--(axis cs:768000,1265.39966446937)
--(axis cs:798720,1365.46216552188)
--(axis cs:829440,1470.33551283435)
--(axis cs:860160,1534.79271221969)
--(axis cs:890880,1584.23013488937)
--(axis cs:921600,1693.65412513181)
--(axis cs:952320,1795.28392662893)
--(axis cs:983040,1888.55730546133)
--(axis cs:1013760,1946.22284101402)
--(axis cs:1044480,1993.48571899548)
--(axis cs:1075200,2024.6751088373)
--(axis cs:1105920,2061.53177916562)
--(axis cs:1136640,2096.83654018423)
--(axis cs:1167360,2086.94399939297)
--(axis cs:1198080,2118.43260035416)
--(axis cs:1228800,2239.98867956976)
--(axis cs:1259520,2229.16692482033)
--(axis cs:1290240,2299.50049893158)
--(axis cs:1320960,2301.03480566458)
--(axis cs:1351680,2333.87367535457)
--(axis cs:1382400,2374.6840923647)
--(axis cs:1413120,2463.96466928079)
--(axis cs:1443840,2493.24975281593)
--(axis cs:1474560,2533.82106768735)
--(axis cs:1505280,2512.54886556295)
--(axis cs:1536000,2533.77295624687)
--(axis cs:1566720,2564.9076968171)
--(axis cs:1597440,2635.32115787989)
--(axis cs:1628160,2586.15801393885)
--(axis cs:1658880,2633.27127252736)
--(axis cs:1689600,2620.60053651332)
--(axis cs:1720320,2579.97013912684)
--(axis cs:1751040,2625.73471585992)
--(axis cs:1781760,2617.05060555752)
--(axis cs:1812480,2624.36488549611)
--(axis cs:1843200,2657.15774028103)
--(axis cs:1873920,2681.73825734398)
--(axis cs:1904640,2637.81924939999)
--(axis cs:1935360,2657.22385045804)
--(axis cs:1966080,2660.92444355227)
--(axis cs:1996800,2689.11430193859)
--(axis cs:2027520,2677.64050332094)
--(axis cs:2058240,2724.2738743577)
--(axis cs:2088960,2730.55089130899)
--(axis cs:2119680,2786.69834542873)
--(axis cs:2150400,2823.61212751092)
--(axis cs:2181120,2797.47678575625)
--(axis cs:2211840,2761.80516347928)
--(axis cs:2242560,2774.75514751113)
--(axis cs:2273280,2789.54027985246)
--(axis cs:2304000,2770.74504922956)
--(axis cs:2334720,2727.724376325)
--(axis cs:2365440,2757.96033704624)
--(axis cs:2396160,2838.01920232368)
--(axis cs:2426880,2818.90822630731)
--(axis cs:2457600,2850.43022872547)
--(axis cs:2488320,2828.16665428333)
--(axis cs:2519040,2831.16546979615)
--(axis cs:2549760,2871.92754344823)
--(axis cs:2580480,2849.52462407348)
--(axis cs:2611200,2811.00479244729)
--(axis cs:2641920,2869.27015805034)
--(axis cs:2672640,2859.61234916982)
--(axis cs:2703360,2871.14865369819)
--(axis cs:2734080,2843.02885107765)
--(axis cs:2764800,2863.15652803862)
--(axis cs:2795520,2893.57939780541)
--(axis cs:2826240,2942.37355325782)
--(axis cs:2856960,2859.80369312846)
--(axis cs:2887680,2874.88871061964)
--(axis cs:2918400,2909.22231754518)
--(axis cs:2949120,2960.20678880762)
--(axis cs:2979840,2902.94961229082)
--(axis cs:2979840,3330.64959528558)
--(axis cs:2979840,3330.64959528558)
--(axis cs:2949120,3345.68932129883)
--(axis cs:2918400,3369.71973346997)
--(axis cs:2887680,3378.31832822521)
--(axis cs:2856960,3388.06367245379)
--(axis cs:2826240,3325.23983127631)
--(axis cs:2795520,3387.40023309859)
--(axis cs:2764800,3352.86363259716)
--(axis cs:2734080,3304.62916339133)
--(axis cs:2703360,3304.13566790677)
--(axis cs:2672640,3334.18712956557)
--(axis cs:2641920,3329.60093454463)
--(axis cs:2611200,3329.98590323294)
--(axis cs:2580480,3354.60786873226)
--(axis cs:2549760,3322.28809480923)
--(axis cs:2519040,3312.82840226306)
--(axis cs:2488320,3305.44049888044)
--(axis cs:2457600,3310.23340013115)
--(axis cs:2426880,3287.02499124392)
--(axis cs:2396160,3229.73401638436)
--(axis cs:2365440,3260.06611831569)
--(axis cs:2334720,3270.00936289257)
--(axis cs:2304000,3224.24609149743)
--(axis cs:2273280,3245.21531421409)
--(axis cs:2242560,3248.60206392038)
--(axis cs:2211840,3254.50340719818)
--(axis cs:2181120,3257.85327067847)
--(axis cs:2150400,3296.45403214489)
--(axis cs:2119680,3297.2559523747)
--(axis cs:2088960,3252.48195094535)
--(axis cs:2058240,3145.43942671255)
--(axis cs:2027520,3135.65684815345)
--(axis cs:1996800,3148.94722105797)
--(axis cs:1966080,3146.37729922969)
--(axis cs:1935360,3146.64023412157)
--(axis cs:1904640,3157.60411984347)
--(axis cs:1873920,3155.91504245051)
--(axis cs:1843200,3126.98369619361)
--(axis cs:1812480,3109.87408493719)
--(axis cs:1781760,3118.81532329573)
--(axis cs:1751040,3110.4895882533)
--(axis cs:1720320,3127.49216048039)
--(axis cs:1689600,3019.14165924702)
--(axis cs:1658880,2985.83036169595)
--(axis cs:1628160,3069.31055792063)
--(axis cs:1597440,3011.38835458215)
--(axis cs:1566720,3043.60232407738)
--(axis cs:1536000,2979.6545454037)
--(axis cs:1505280,2988.85211556532)
--(axis cs:1474560,2917.26818694278)
--(axis cs:1443840,2917.31360171257)
--(axis cs:1413120,2867.19585944539)
--(axis cs:1382400,2892.57579815238)
--(axis cs:1351680,2838.83548537238)
--(axis cs:1320960,2778.70872575722)
--(axis cs:1290240,2739.02710611377)
--(axis cs:1259520,2738.42103752949)
--(axis cs:1228800,2643.61823012502)
--(axis cs:1198080,2608.85035506748)
--(axis cs:1167360,2548.95433682945)
--(axis cs:1136640,2521.25520651972)
--(axis cs:1105920,2517.04947414238)
--(axis cs:1075200,2483.25438450735)
--(axis cs:1044480,2419.78945346552)
--(axis cs:1013760,2337.47109665916)
--(axis cs:983040,2220.22666060516)
--(axis cs:952320,2150.55656782327)
--(axis cs:921600,2078.71158741208)
--(axis cs:890880,2014.20868810648)
--(axis cs:860160,1901.92011926894)
--(axis cs:829440,1779.93516829467)
--(axis cs:798720,1698.4732553836)
--(axis cs:768000,1611.39816590291)
--(axis cs:737280,1479.81793640114)
--(axis cs:706560,1388.51621068418)
--(axis cs:675840,1271.07998001913)
--(axis cs:645120,1173.1364769971)
--(axis cs:614400,1091.06589702648)
--(axis cs:583680,981.324741847459)
--(axis cs:552960,862.008248764078)
--(axis cs:522240,746.050021785882)
--(axis cs:491520,646.045993188909)
--(axis cs:460800,595.821142803183)
--(axis cs:430080,553.591489322859)
--(axis cs:399360,515.730801798825)
--(axis cs:368640,468.58786055476)
--(axis cs:337920,425.597567801358)
--(axis cs:307200,362.874288832896)
--(axis cs:276480,327.385560829959)
--(axis cs:245760,302.4921707281)
--(axis cs:215040,318.064763153843)
--(axis cs:184320,373.90443952758)
--(axis cs:153600,472.776577052205)
--(axis cs:122880,623.834937918498)
--(axis cs:92160,802.086194153383)
--(axis cs:61440,989.09647069832)
--(axis cs:30720,1028.55192640124)
--(axis cs:0,998.626550934065)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,995.971383086405)
--(axis cs:0,992.452623753577)
--(axis cs:30720,919.670947079941)
--(axis cs:61440,769.078366038282)
--(axis cs:92160,618.169482463923)
--(axis cs:122880,481.493778062088)
--(axis cs:153600,363.025622553872)
--(axis cs:184320,276.503596810023)
--(axis cs:215040,211.35375654323)
--(axis cs:245760,193.367352825592)
--(axis cs:276480,247.669413732298)
--(axis cs:307200,320.490205647551)
--(axis cs:337920,367.78537862497)
--(axis cs:368640,395.800406318473)
--(axis cs:399360,419.203453502028)
--(axis cs:430080,433.886042218502)
--(axis cs:460800,435.827356002166)
--(axis cs:491520,520.932562470575)
--(axis cs:522240,601.391930697303)
--(axis cs:552960,697.055792725981)
--(axis cs:583680,789.823432618428)
--(axis cs:614400,885.24635166713)
--(axis cs:645120,1027.20337468239)
--(axis cs:675840,1132.07769952674)
--(axis cs:706560,1250.45078427657)
--(axis cs:737280,1387.3788195107)
--(axis cs:768000,1481.56530549967)
--(axis cs:798720,1604.03112127582)
--(axis cs:829440,1667.91295375614)
--(axis cs:860160,1751.57467678974)
--(axis cs:890880,1856.13777545357)
--(axis cs:921600,1896.02761013101)
--(axis cs:952320,1989.97907265402)
--(axis cs:983040,2060.00413128456)
--(axis cs:1013760,2060.30574396865)
--(axis cs:1044480,2165.93180638649)
--(axis cs:1075200,2206.48280996143)
--(axis cs:1105920,2260.79599317887)
--(axis cs:1136640,2305.88513462582)
--(axis cs:1167360,2390.91670238068)
--(axis cs:1198080,2374.71512473001)
--(axis cs:1228800,2471.20173451823)
--(axis cs:1259520,2523.43637001995)
--(axis cs:1290240,2543.27551441467)
--(axis cs:1320960,2555.62477100095)
--(axis cs:1351680,2642.3767992813)
--(axis cs:1382400,2598.99906168758)
--(axis cs:1413120,2675.71666511434)
--(axis cs:1443840,2663.48493896549)
--(axis cs:1474560,2656.72041143535)
--(axis cs:1505280,2716.6852024304)
--(axis cs:1536000,2757.56160473213)
--(axis cs:1566720,2755.4623335174)
--(axis cs:1597440,2757.95936524918)
--(axis cs:1628160,2739.84892012731)
--(axis cs:1658880,2779.75659769954)
--(axis cs:1689600,2833.02551153235)
--(axis cs:1720320,2809.81920834504)
--(axis cs:1751040,2792.26109876569)
--(axis cs:1781760,2769.46076922715)
--(axis cs:1812480,2876.58214072928)
--(axis cs:1843200,2849.7597518819)
--(axis cs:1873920,2846.46077029722)
--(axis cs:1904640,2882.21584388403)
--(axis cs:1935360,2866.79050742124)
--(axis cs:1966080,2884.53575168311)
--(axis cs:1996800,2885.90159116734)
--(axis cs:2027520,2956.39385671003)
--(axis cs:2058240,3012.26693180214)
--(axis cs:2088960,3032.45697302651)
--(axis cs:2119680,3081.35356944943)
--(axis cs:2150400,3071.51522413549)
--(axis cs:2181120,3046.81066954144)
--(axis cs:2211840,3103.59014099899)
--(axis cs:2242560,3108.47212785247)
--(axis cs:2273280,3062.51921522738)
--(axis cs:2304000,3082.73000961752)
--(axis cs:2334720,3071.01957240569)
--(axis cs:2365440,3044.56945663434)
--(axis cs:2396160,3096.97902067142)
--(axis cs:2426880,3070.30533565183)
--(axis cs:2457600,3058.69836477725)
--(axis cs:2488320,2998.01507558737)
--(axis cs:2519040,3010.49661051923)
--(axis cs:2549760,2991.17055944633)
--(axis cs:2580480,2970.64121865222)
--(axis cs:2611200,3023.52881951881)
--(axis cs:2641920,3100.85149920125)
--(axis cs:2672640,3042.10905181962)
--(axis cs:2703360,3042.48097520176)
--(axis cs:2734080,3043.42315972966)
--(axis cs:2764800,3072.84636015975)
--(axis cs:2795520,3083.24660819496)
--(axis cs:2826240,3122.76587707747)
--(axis cs:2856960,3127.97373135381)
--(axis cs:2887680,3121.37431813272)
--(axis cs:2918400,3110.43397390976)
--(axis cs:2949120,3124.84270850783)
--(axis cs:2979840,3051.09396355411)
--(axis cs:2979840,3606.41507645851)
--(axis cs:2979840,3606.41507645851)
--(axis cs:2949120,3537.04492357417)
--(axis cs:2918400,3569.59829767539)
--(axis cs:2887680,3555.25690665491)
--(axis cs:2856960,3539.02787410619)
--(axis cs:2826240,3568.45213818826)
--(axis cs:2795520,3601.82435142923)
--(axis cs:2764800,3605.50722903626)
--(axis cs:2734080,3562.85350013321)
--(axis cs:2703360,3530.28223746951)
--(axis cs:2672640,3532.05906987285)
--(axis cs:2641920,3477.94873060452)
--(axis cs:2611200,3488.92036357673)
--(axis cs:2580480,3478.6629815182)
--(axis cs:2549760,3434.42382102243)
--(axis cs:2519040,3426.59480845494)
--(axis cs:2488320,3499.04727952355)
--(axis cs:2457600,3480.37188219072)
--(axis cs:2426880,3493.37415229665)
--(axis cs:2396160,3480.06025300938)
--(axis cs:2365440,3539.04317240568)
--(axis cs:2334720,3522.96468312983)
--(axis cs:2304000,3530.87828085301)
--(axis cs:2273280,3551.20969058536)
--(axis cs:2242560,3517.94344192069)
--(axis cs:2211840,3560.06415547285)
--(axis cs:2181120,3589.50490203459)
--(axis cs:2150400,3521.97206409254)
--(axis cs:2119680,3513.74939090563)
--(axis cs:2088960,3530.07928164042)
--(axis cs:2058240,3466.16132002659)
--(axis cs:2027520,3448.6496419572)
--(axis cs:1996800,3405.27272925929)
--(axis cs:1966080,3359.7248090371)
--(axis cs:1935360,3337.58265899951)
--(axis cs:1904640,3267.71999077777)
--(axis cs:1873920,3258.51878790639)
--(axis cs:1843200,3264.60954583495)
--(axis cs:1812480,3243.42064246358)
--(axis cs:1781760,3317.09192753567)
--(axis cs:1751040,3285.71103555575)
--(axis cs:1720320,3255.15212992735)
--(axis cs:1689600,3181.09446669465)
--(axis cs:1658880,3211.9781183052)
--(axis cs:1628160,3222.2806030452)
--(axis cs:1597440,3196.10024670246)
--(axis cs:1566720,3215.30139095933)
--(axis cs:1536000,3173.79014134233)
--(axis cs:1505280,3178.21020949829)
--(axis cs:1474560,3154.41987438757)
--(axis cs:1443840,3088.9489930178)
--(axis cs:1413120,3047.93599673323)
--(axis cs:1382400,3049.69016240082)
--(axis cs:1351680,2977.38578805035)
--(axis cs:1320960,3003.07842611853)
--(axis cs:1290240,2922.45084801593)
--(axis cs:1259520,2875.7943645038)
--(axis cs:1228800,2873.7958448237)
--(axis cs:1198080,2820.60951510949)
--(axis cs:1167360,2737.20374082048)
--(axis cs:1136640,2729.36391811587)
--(axis cs:1105920,2685.61207317263)
--(axis cs:1075200,2614.79808245995)
--(axis cs:1044480,2547.41188513297)
--(axis cs:1013760,2541.22492066322)
--(axis cs:983040,2407.85308623583)
--(axis cs:952320,2337.28689593718)
--(axis cs:921600,2283.55786831159)
--(axis cs:890880,2182.04154826094)
--(axis cs:860160,2137.76429039616)
--(axis cs:829440,2047.11790138443)
--(axis cs:798720,1937.16566705228)
--(axis cs:768000,1860.87271889804)
--(axis cs:737280,1724.53831722784)
--(axis cs:706560,1610.60126586833)
--(axis cs:675840,1454.168191122)
--(axis cs:645120,1299.92916490414)
--(axis cs:614400,1178.60260393436)
--(axis cs:583680,1042.05099590745)
--(axis cs:552960,920.480648691127)
--(axis cs:522240,820.105912076716)
--(axis cs:491520,732.70818526898)
--(axis cs:460800,659.783028611474)
--(axis cs:430080,571.08414107605)
--(axis cs:399360,529.740635829669)
--(axis cs:368640,495.42946282142)
--(axis cs:337920,458.028965668674)
--(axis cs:307200,414.968154434078)
--(axis cs:276480,363.097857246254)
--(axis cs:245760,317.715568073789)
--(axis cs:215040,312.589512229553)
--(axis cs:184320,343.186008054667)
--(axis cs:153600,422.223695038539)
--(axis cs:122880,537.963026445457)
--(axis cs:92160,698.260034469329)
--(axis cs:61440,905.912075508673)
--(axis cs:30720,1028.49787841702)
--(axis cs:0,995.971383086405)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,998.381214712946)
--(axis cs:0,991.937257164021)
--(axis cs:30720,968.53611454182)
--(axis cs:61440,873.170949210732)
--(axis cs:92160,783.437763851439)
--(axis cs:122880,659.033318153364)
--(axis cs:153600,538.276800523115)
--(axis cs:184320,451.191294187699)
--(axis cs:215040,365.622315335018)
--(axis cs:245760,304.871641127069)
--(axis cs:276480,253.503369648112)
--(axis cs:307200,241.467728967705)
--(axis cs:337920,265.601997383477)
--(axis cs:368640,332.741988185612)
--(axis cs:399360,377.667549931525)
--(axis cs:430080,410.135271552473)
--(axis cs:460800,430.919381993808)
--(axis cs:491520,439.549837859779)
--(axis cs:522240,448.434414118546)
--(axis cs:552960,459.91085079813)
--(axis cs:583680,472.675118392392)
--(axis cs:614400,490.36020381529)
--(axis cs:645120,495.465481993255)
--(axis cs:675840,538.675217926272)
--(axis cs:706560,566.0380910247)
--(axis cs:737280,614.893137987992)
--(axis cs:768000,699.712922605724)
--(axis cs:798720,788.237446111503)
--(axis cs:829440,881.61256611151)
--(axis cs:860160,969.009892918193)
--(axis cs:890880,1030.94940986489)
--(axis cs:921600,1119.84864536045)
--(axis cs:952320,1174.19360866733)
--(axis cs:983040,1261.96271560075)
--(axis cs:1013760,1331.69330085431)
--(axis cs:1044480,1416.7069508134)
--(axis cs:1075200,1497.34382814786)
--(axis cs:1105920,1598.72876857043)
--(axis cs:1136640,1645.60122565165)
--(axis cs:1167360,1685.031982823)
--(axis cs:1198080,1755.18479328151)
--(axis cs:1228800,1842.31190235148)
--(axis cs:1259520,1886.35887810865)
--(axis cs:1290240,1921.28114439646)
--(axis cs:1320960,1974.3093404914)
--(axis cs:1351680,2010.7768925423)
--(axis cs:1382400,2071.98499848087)
--(axis cs:1413120,2094.1547311043)
--(axis cs:1443840,2161.59340711699)
--(axis cs:1474560,2192.65916705982)
--(axis cs:1505280,2209.13437798652)
--(axis cs:1536000,2250.11823543192)
--(axis cs:1566720,2293.06002290547)
--(axis cs:1597440,2298.97987227143)
--(axis cs:1628160,2369.05690979266)
--(axis cs:1658880,2395.38894211787)
--(axis cs:1689600,2397.08204680577)
--(axis cs:1720320,2416.15287515528)
--(axis cs:1751040,2442.49494204951)
--(axis cs:1781760,2455.53032009863)
--(axis cs:1812480,2421.35751203605)
--(axis cs:1843200,2493.73582324078)
--(axis cs:1873920,2541.46378103856)
--(axis cs:1904640,2558.32902233865)
--(axis cs:1935360,2541.62552314444)
--(axis cs:1966080,2574.96700746033)
--(axis cs:1996800,2549.30970225836)
--(axis cs:2027520,2552.95092095653)
--(axis cs:2058240,2569.20373125458)
--(axis cs:2088960,2592.84335140581)
--(axis cs:2119680,2598.05196249112)
--(axis cs:2150400,2581.86362675572)
--(axis cs:2181120,2608.87811377235)
--(axis cs:2211840,2612.04171736054)
--(axis cs:2242560,2640.18027076924)
--(axis cs:2273280,2620.30086257386)
--(axis cs:2304000,2660.21216692156)
--(axis cs:2334720,2703.21456844438)
--(axis cs:2365440,2764.12887536645)
--(axis cs:2396160,2762.43825390216)
--(axis cs:2426880,2742.18557056826)
--(axis cs:2457600,2756.16443277448)
--(axis cs:2488320,2709.27927410479)
--(axis cs:2519040,2722.95210443432)
--(axis cs:2549760,2709.04590834566)
--(axis cs:2580480,2726.83509133299)
--(axis cs:2611200,2719.68251258853)
--(axis cs:2641920,2697.51773944005)
--(axis cs:2672640,2658.67527604551)
--(axis cs:2703360,2708.91115222861)
--(axis cs:2734080,2756.28037756979)
--(axis cs:2764800,2752.38808857711)
--(axis cs:2795520,2743.74623224945)
--(axis cs:2826240,2746.00057961386)
--(axis cs:2856960,2731.04879916941)
--(axis cs:2887680,2723.17867028507)
--(axis cs:2918400,2713.42982906214)
--(axis cs:2949120,2720.38904899453)
--(axis cs:2979840,2794.97166628285)
--(axis cs:2979840,3274.0348499663)
--(axis cs:2979840,3274.0348499663)
--(axis cs:2949120,3219.17352336707)
--(axis cs:2918400,3173.3684132145)
--(axis cs:2887680,3153.70180247086)
--(axis cs:2856960,3173.57129625678)
--(axis cs:2826240,3204.51908843061)
--(axis cs:2795520,3191.72175154076)
--(axis cs:2764800,3182.1607436346)
--(axis cs:2734080,3140.39657149966)
--(axis cs:2703360,3157.66453991475)
--(axis cs:2672640,3117.29521198919)
--(axis cs:2641920,3095.84924314474)
--(axis cs:2611200,3134.75956932086)
--(axis cs:2580480,3132.99288161558)
--(axis cs:2549760,3163.93061181699)
--(axis cs:2519040,3164.99470169002)
--(axis cs:2488320,3185.66184996948)
--(axis cs:2457600,3174.07408559029)
--(axis cs:2426880,3165.94051561606)
--(axis cs:2396160,3189.13243622921)
--(axis cs:2365440,3184.27412900863)
--(axis cs:2334720,3129.18370451637)
--(axis cs:2304000,3133.97512864454)
--(axis cs:2273280,3119.91062307517)
--(axis cs:2242560,3108.88680975572)
--(axis cs:2211840,3114.26596340134)
--(axis cs:2181120,3083.98625045823)
--(axis cs:2150400,3044.6216014972)
--(axis cs:2119680,3025.76266849259)
--(axis cs:2088960,3041.37129345581)
--(axis cs:2058240,3064.06446634203)
--(axis cs:2027520,3022.18558108588)
--(axis cs:1996800,2985.37226199261)
--(axis cs:1966080,2954.086085423)
--(axis cs:1935360,2969.04519194393)
--(axis cs:1904640,2954.2148029816)
--(axis cs:1873920,2960.297249132)
--(axis cs:1843200,2924.49054588834)
--(axis cs:1812480,2932.78960871126)
--(axis cs:1781760,2886.03969119114)
--(axis cs:1751040,2851.10712884278)
--(axis cs:1720320,2797.14463052499)
--(axis cs:1689600,2818.39944670245)
--(axis cs:1658880,2774.12827411323)
--(axis cs:1628160,2744.36334980866)
--(axis cs:1597440,2724.42435135386)
--(axis cs:1566720,2678.97225073374)
--(axis cs:1536000,2662.33954053109)
--(axis cs:1505280,2638.63276111146)
--(axis cs:1474560,2563.47747684377)
--(axis cs:1443840,2519.53517939299)
--(axis cs:1413120,2488.62610453986)
--(axis cs:1382400,2399.8045181412)
--(axis cs:1351680,2378.79730947968)
--(axis cs:1320960,2342.39445534889)
--(axis cs:1290240,2285.03883699812)
--(axis cs:1259520,2199.36862069546)
--(axis cs:1228800,2122.45446426773)
--(axis cs:1198080,2089.44199167616)
--(axis cs:1167360,2020.33362519169)
--(axis cs:1136640,1933.71805812749)
--(axis cs:1105920,1848.75063607432)
--(axis cs:1075200,1787.7825995809)
--(axis cs:1044480,1687.45071029049)
--(axis cs:1013760,1605.87717522472)
--(axis cs:983040,1531.62648976181)
--(axis cs:952320,1458.03076253389)
--(axis cs:921600,1368.14707736138)
--(axis cs:890880,1285.2016935538)
--(axis cs:860160,1190.0862207769)
--(axis cs:829440,1102.53775506393)
--(axis cs:798720,1010.14393618613)
--(axis cs:768000,916.292448335147)
--(axis cs:737280,848.934649082612)
--(axis cs:706560,786.110609651895)
--(axis cs:675840,715.143207443247)
--(axis cs:645120,675.209124621334)
--(axis cs:614400,624.252985258395)
--(axis cs:583680,594.505519534694)
--(axis cs:552960,572.757443092284)
--(axis cs:522240,553.98777238069)
--(axis cs:491520,533.437438791959)
--(axis cs:460800,514.434285701608)
--(axis cs:430080,495.374461334663)
--(axis cs:399360,469.102752762711)
--(axis cs:368640,433.559090459399)
--(axis cs:337920,425.527591487308)
--(axis cs:307200,402.386640319006)
--(axis cs:276480,391.881278478746)
--(axis cs:245760,401.255836905765)
--(axis cs:215040,456.874374096312)
--(axis cs:184320,540.600509504079)
--(axis cs:153600,655.388050190051)
--(axis cs:122880,779.732947345018)
--(axis cs:92160,915.555661512407)
--(axis cs:61440,1029.24702565616)
--(axis cs:30720,1008.94783856856)
--(axis cs:0,998.381214712946)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,1001.21226510486)
--(axis cs:0,988.579516658726)
--(axis cs:30720,953.633493711429)
--(axis cs:61440,821.072252474231)
--(axis cs:92160,718.186643754491)
--(axis cs:122880,620.134772890976)
--(axis cs:153600,589.053538526915)
--(axis cs:184320,578.012279371056)
--(axis cs:215040,563.552151220721)
--(axis cs:245760,551.81197895955)
--(axis cs:276480,547.701288025144)
--(axis cs:307200,553.90101112825)
--(axis cs:337920,580.559078306685)
--(axis cs:368640,624.269614915181)
--(axis cs:399360,672.741274005151)
--(axis cs:430080,723.749356100389)
--(axis cs:460800,800.267320477625)
--(axis cs:491520,862.650017915443)
--(axis cs:522240,926.28242944993)
--(axis cs:552960,999.234446987011)
--(axis cs:583680,1039.39167285982)
--(axis cs:614400,1079.56157381652)
--(axis cs:645120,1137.44742736064)
--(axis cs:675840,1198.15892633078)
--(axis cs:706560,1250.36972934614)
--(axis cs:737280,1327.78632623661)
--(axis cs:768000,1399.85354569681)
--(axis cs:798720,1457.94839048395)
--(axis cs:829440,1519.15182944814)
--(axis cs:860160,1577.45261563925)
--(axis cs:890880,1597.33871625371)
--(axis cs:921600,1626.21349669673)
--(axis cs:952320,1663.13929444285)
--(axis cs:983040,1707.8575829537)
--(axis cs:1013760,1769.18989555745)
--(axis cs:1044480,1818.82706986694)
--(axis cs:1075200,1814.61988882385)
--(axis cs:1105920,1819.52315434434)
--(axis cs:1136640,1857.22452407529)
--(axis cs:1167360,1886.31222791378)
--(axis cs:1198080,1857.21616940309)
--(axis cs:1228800,1851.4372342833)
--(axis cs:1259520,1894.3514197615)
--(axis cs:1290240,1930.34528873946)
--(axis cs:1320960,1954.38486971132)
--(axis cs:1351680,1997.09329886525)
--(axis cs:1382400,2009.57573682771)
--(axis cs:1413120,2020.70103539055)
--(axis cs:1443840,2034.10462380223)
--(axis cs:1474560,2023.78646154745)
--(axis cs:1505280,2061.71377467945)
--(axis cs:1536000,2078.38723311527)
--(axis cs:1566720,2120.0486840089)
--(axis cs:1597440,2125.43103360764)
--(axis cs:1628160,2115.92502280749)
--(axis cs:1658880,2085.55209143832)
--(axis cs:1689600,2098.09635647056)
--(axis cs:1720320,2138.40933595457)
--(axis cs:1751040,2203.28410350357)
--(axis cs:1781760,2126.92744262428)
--(axis cs:1812480,2108.86222140363)
--(axis cs:1843200,2210.56511684519)
--(axis cs:1873920,2228.91115272862)
--(axis cs:1904640,2248.54074397987)
--(axis cs:1935360,2229.49349350539)
--(axis cs:1966080,2273.77062844175)
--(axis cs:1996800,2311.5019667562)
--(axis cs:2027520,2287.23286691476)
--(axis cs:2058240,2276.2936557762)
--(axis cs:2088960,2295.41505652009)
--(axis cs:2119680,2330.25061244252)
--(axis cs:2150400,2265.12571036344)
--(axis cs:2181120,2256.73280372614)
--(axis cs:2211840,2341.28802830756)
--(axis cs:2242560,2309.06004282869)
--(axis cs:2273280,2306.09001445856)
--(axis cs:2304000,2282.49257897325)
--(axis cs:2334720,2277.67307436173)
--(axis cs:2365440,2280.83844695772)
--(axis cs:2396160,2298.84202771079)
--(axis cs:2426880,2378.11950687331)
--(axis cs:2457600,2363.12765168183)
--(axis cs:2488320,2389.92553033203)
--(axis cs:2519040,2376.8651662304)
--(axis cs:2549760,2434.20525985561)
--(axis cs:2580480,2446.74464309236)
--(axis cs:2611200,2472.55333284118)
--(axis cs:2641920,2498.37767925048)
--(axis cs:2672640,2560.25094725941)
--(axis cs:2703360,2561.93363918586)
--(axis cs:2734080,2520.18476107637)
--(axis cs:2764800,2502.78996965433)
--(axis cs:2795520,2430.98339550637)
--(axis cs:2826240,2453.60948871329)
--(axis cs:2856960,2453.02271798293)
--(axis cs:2887680,2453.1656958272)
--(axis cs:2918400,2466.7454263734)
--(axis cs:2949120,2390.99050945385)
--(axis cs:2979840,2397.83586212726)
--(axis cs:2979840,2911.83515891583)
--(axis cs:2979840,2911.83515891583)
--(axis cs:2949120,2880.74847034094)
--(axis cs:2918400,2843.60834133101)
--(axis cs:2887680,2922.67410064933)
--(axis cs:2856960,2933.0316604177)
--(axis cs:2826240,2929.90242181755)
--(axis cs:2795520,3004.30103661809)
--(axis cs:2764800,2961.04291089364)
--(axis cs:2734080,3016.39584766105)
--(axis cs:2703360,3041.93071575517)
--(axis cs:2672640,3040.51108796641)
--(axis cs:2641920,3059.46060510282)
--(axis cs:2611200,3027.1434148426)
--(axis cs:2580480,2945.8698823222)
--(axis cs:2549760,2882.32162649755)
--(axis cs:2519040,2940.57037177668)
--(axis cs:2488320,2911.34987526489)
--(axis cs:2457600,2876.14187208611)
--(axis cs:2426880,2799.72865327596)
--(axis cs:2396160,2832.29651821747)
--(axis cs:2365440,2801.98810042657)
--(axis cs:2334720,2726.36140490082)
--(axis cs:2304000,2738.39025575103)
--(axis cs:2273280,2747.45649342799)
--(axis cs:2242560,2775.62125233269)
--(axis cs:2211840,2739.70953202894)
--(axis cs:2181120,2786.9202355876)
--(axis cs:2150400,2800.865489886)
--(axis cs:2119680,2819.69558476443)
--(axis cs:2088960,2857.20886363241)
--(axis cs:2058240,2853.43708784399)
--(axis cs:2027520,2833.11011124598)
--(axis cs:1996800,2776.95508449735)
--(axis cs:1966080,2754.47466119766)
--(axis cs:1935360,2723.92227969727)
--(axis cs:1904640,2708.78847295316)
--(axis cs:1873920,2741.44804434847)
--(axis cs:1843200,2716.61658828294)
--(axis cs:1812480,2699.88122330709)
--(axis cs:1781760,2649.01232319858)
--(axis cs:1751040,2639.01881931481)
--(axis cs:1720320,2682.83820702205)
--(axis cs:1689600,2667.18191208835)
--(axis cs:1658880,2610.61968123703)
--(axis cs:1628160,2558.13790093824)
--(axis cs:1597440,2573.15476576287)
--(axis cs:1566720,2604.36845626813)
--(axis cs:1536000,2591.33855521032)
--(axis cs:1505280,2565.13586772918)
--(axis cs:1474560,2572.51330096036)
--(axis cs:1443840,2550.1328221555)
--(axis cs:1413120,2541.36734594614)
--(axis cs:1382400,2514.55296388376)
--(axis cs:1351680,2474.32750879865)
--(axis cs:1320960,2460.39908074499)
--(axis cs:1290240,2416.16027543031)
--(axis cs:1259520,2414.47773113348)
--(axis cs:1228800,2407.89620884541)
--(axis cs:1198080,2386.82779350298)
--(axis cs:1167360,2350.26588286764)
--(axis cs:1136640,2386.84847884202)
--(axis cs:1105920,2363.64850856202)
--(axis cs:1075200,2339.55248075289)
--(axis cs:1044480,2289.72869080971)
--(axis cs:1013760,2240.74388270902)
--(axis cs:983040,2209.2104656596)
--(axis cs:952320,2147.94599764865)
--(axis cs:921600,2091.17865356985)
--(axis cs:890880,2050.79783248483)
--(axis cs:860160,1982.79866852577)
--(axis cs:829440,1963.68633406413)
--(axis cs:798720,1910.95909287085)
--(axis cs:768000,1823.38659875247)
--(axis cs:737280,1718.50045198698)
--(axis cs:706560,1659.2350343659)
--(axis cs:675840,1584.33282714506)
--(axis cs:645120,1520.89574543886)
--(axis cs:614400,1454.05330633088)
--(axis cs:583680,1347.64901473702)
--(axis cs:552960,1264.91782021267)
--(axis cs:522240,1201.21252984458)
--(axis cs:491520,1125.33941845955)
--(axis cs:460800,1035.14492221044)
--(axis cs:430080,956.466150082508)
--(axis cs:399360,881.648203783853)
--(axis cs:368640,797.538061667223)
--(axis cs:337920,742.699429874012)
--(axis cs:307200,692.233200549717)
--(axis cs:276480,679.618876706133)
--(axis cs:245760,684.626847022044)
--(axis cs:215040,694.294481347452)
--(axis cs:184320,702.409733714832)
--(axis cs:153600,728.621951932509)
--(axis cs:122880,798.519354748346)
--(axis cs:92160,896.877827756095)
--(axis cs:61440,1014.52744542285)
--(axis cs:30720,1017.70110725334)
--(axis cs:0,1001.21226510486)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,995.832627978713)
--(axis cs:0,992.353391280492)
--(axis cs:30720,922.056196550292)
--(axis cs:61440,784.314668204472)
--(axis cs:92160,619.963579142653)
--(axis cs:122880,490.087591852768)
--(axis cs:153600,389.835142284346)
--(axis cs:184320,347.364512354619)
--(axis cs:215040,363.450534331969)
--(axis cs:245760,405.598682370602)
--(axis cs:276480,442.877248476397)
--(axis cs:307200,459.310383997603)
--(axis cs:337920,477.342088027942)
--(axis cs:368640,507.275589913615)
--(axis cs:399360,567.710251971488)
--(axis cs:430080,655.015895909418)
--(axis cs:460800,745.863732915606)
--(axis cs:491520,844.448309888931)
--(axis cs:522240,921.930455159357)
--(axis cs:552960,1017.93919741837)
--(axis cs:583680,1104.38509655117)
--(axis cs:614400,1209.16705445231)
--(axis cs:645120,1277.35945853336)
--(axis cs:675840,1297.98223561702)
--(axis cs:706560,1378.14134886867)
--(axis cs:737280,1466.94828086538)
--(axis cs:768000,1543.92921740649)
--(axis cs:798720,1558.66964697767)
--(axis cs:829440,1616.97881313161)
--(axis cs:860160,1693.17567858348)
--(axis cs:890880,1733.6387618302)
--(axis cs:921600,1746.6553945358)
--(axis cs:952320,1825.20849590753)
--(axis cs:983040,1903.94643268421)
--(axis cs:1013760,1980.77586211237)
--(axis cs:1044480,1977.74258045408)
--(axis cs:1075200,1978.80437315724)
--(axis cs:1105920,2007.14647466325)
--(axis cs:1136640,2044.43454032119)
--(axis cs:1167360,2106.63659646079)
--(axis cs:1198080,2102.67077080373)
--(axis cs:1228800,2154.55402015894)
--(axis cs:1259520,2178.83489637944)
--(axis cs:1290240,2183.62146373528)
--(axis cs:1320960,2179.84423940571)
--(axis cs:1351680,2167.71787459334)
--(axis cs:1382400,2223.59031291363)
--(axis cs:1413120,2221.11783644484)
--(axis cs:1443840,2247.45804103659)
--(axis cs:1474560,2306.14139332152)
--(axis cs:1505280,2333.49639143608)
--(axis cs:1536000,2382.77574061318)
--(axis cs:1566720,2370.54566248939)
--(axis cs:1597440,2441.06608619982)
--(axis cs:1628160,2430.9552609964)
--(axis cs:1658880,2445.49237302065)
--(axis cs:1689600,2453.7587342323)
--(axis cs:1720320,2470.20418624281)
--(axis cs:1751040,2467.11246415953)
--(axis cs:1781760,2497.12201456974)
--(axis cs:1812480,2527.3496673918)
--(axis cs:1843200,2519.91284085345)
--(axis cs:1873920,2503.72930076233)
--(axis cs:1904640,2507.7982339632)
--(axis cs:1935360,2508.70394785559)
--(axis cs:1966080,2494.81867669626)
--(axis cs:1996800,2490.06145041295)
--(axis cs:2027520,2480.47212189742)
--(axis cs:2058240,2511.62915738724)
--(axis cs:2088960,2497.66616004402)
--(axis cs:2119680,2494.76331203188)
--(axis cs:2150400,2555.55679586752)
--(axis cs:2181120,2561.11633882783)
--(axis cs:2211840,2572.92556339492)
--(axis cs:2242560,2577.48988501896)
--(axis cs:2273280,2568.44065655709)
--(axis cs:2304000,2655.10201327607)
--(axis cs:2334720,2634.08323744021)
--(axis cs:2365440,2642.03497262167)
--(axis cs:2396160,2632.00991673441)
--(axis cs:2426880,2655.41282887257)
--(axis cs:2457600,2628.47688619329)
--(axis cs:2488320,2684.10841943354)
--(axis cs:2519040,2702.04003575957)
--(axis cs:2549760,2697.45827543267)
--(axis cs:2580480,2699.80039733919)
--(axis cs:2611200,2695.86365912175)
--(axis cs:2641920,2719.96181828544)
--(axis cs:2672640,2762.6275790313)
--(axis cs:2703360,2735.68109705604)
--(axis cs:2734080,2753.96288598256)
--(axis cs:2764800,2779.25016006112)
--(axis cs:2795520,2735.98048399012)
--(axis cs:2826240,2740.7587161555)
--(axis cs:2856960,2728.49574898594)
--(axis cs:2887680,2712.66362086721)
--(axis cs:2918400,2766.05867526941)
--(axis cs:2949120,2757.99689756018)
--(axis cs:2979840,2690.18748414604)
--(axis cs:2979840,3202.10920782628)
--(axis cs:2979840,3202.10920782628)
--(axis cs:2949120,3221.0372454504)
--(axis cs:2918400,3223.26519375574)
--(axis cs:2887680,3234.59791164957)
--(axis cs:2856960,3191.14029884933)
--(axis cs:2826240,3187.27327988037)
--(axis cs:2795520,3216.59269000891)
--(axis cs:2764800,3165.41080487729)
--(axis cs:2734080,3179.46191534616)
--(axis cs:2703360,3226.72012552759)
--(axis cs:2672640,3199.15304612751)
--(axis cs:2641920,3253.95440651604)
--(axis cs:2611200,3226.71898244738)
--(axis cs:2580480,3199.78000486014)
--(axis cs:2549760,3173.9872193875)
--(axis cs:2519040,3154.66291007359)
--(axis cs:2488320,3187.9191305724)
--(axis cs:2457600,3203.52234094838)
--(axis cs:2426880,3132.69642217219)
--(axis cs:2396160,3134.92337557089)
--(axis cs:2365440,3098.23891633581)
--(axis cs:2334720,3101.28235101729)
--(axis cs:2304000,3070.47511412619)
--(axis cs:2273280,3094.41280614971)
--(axis cs:2242560,3071.20017865355)
--(axis cs:2211840,3064.41439174914)
--(axis cs:2181120,3034.29550584745)
--(axis cs:2150400,3062.10388954296)
--(axis cs:2119680,3007.62580850755)
--(axis cs:2088960,2948.9235967464)
--(axis cs:2058240,2944.42979613669)
--(axis cs:2027520,2980.87867467614)
--(axis cs:1996800,2988.04260082165)
--(axis cs:1966080,2977.21662822732)
--(axis cs:1935360,2938.07321962346)
--(axis cs:1904640,2943.25659980685)
--(axis cs:1873920,2965.89602819333)
--(axis cs:1843200,2977.82095366834)
--(axis cs:1812480,2983.57740030277)
--(axis cs:1781760,2969.10136005002)
--(axis cs:1751040,2988.65614523557)
--(axis cs:1720320,2921.58424080323)
--(axis cs:1689600,2892.23977604126)
--(axis cs:1658880,2876.66615034967)
--(axis cs:1628160,2893.82869062669)
--(axis cs:1597440,2876.0721838099)
--(axis cs:1566720,2846.90427856044)
--(axis cs:1536000,2803.56538772334)
--(axis cs:1505280,2830.00835505001)
--(axis cs:1474560,2756.14109922242)
--(axis cs:1443840,2738.27804567301)
--(axis cs:1413120,2719.9936574992)
--(axis cs:1382400,2657.40445763043)
--(axis cs:1351680,2676.39607684127)
--(axis cs:1320960,2617.91918514878)
--(axis cs:1290240,2616.30141201681)
--(axis cs:1259520,2583.87415722139)
--(axis cs:1228800,2593.81412588585)
--(axis cs:1198080,2560.5944789406)
--(axis cs:1167360,2529.16128004883)
--(axis cs:1136640,2517.19526357892)
--(axis cs:1105920,2483.91987549682)
--(axis cs:1075200,2440.13682861675)
--(axis cs:1044480,2384.87688066981)
--(axis cs:1013760,2353.36192556563)
--(axis cs:983040,2326.24440615654)
--(axis cs:952320,2292.01060265708)
--(axis cs:921600,2247.79817966036)
--(axis cs:890880,2135.0260494944)
--(axis cs:860160,2096.309034742)
--(axis cs:829440,2062.33803548355)
--(axis cs:798720,1990.99666162003)
--(axis cs:768000,1885.5499273566)
--(axis cs:737280,1838.18926374545)
--(axis cs:706560,1768.06282063125)
--(axis cs:675840,1695.23331893013)
--(axis cs:645120,1593.51922070998)
--(axis cs:614400,1494.70148979206)
--(axis cs:583680,1396.19283005431)
--(axis cs:552960,1306.34755047784)
--(axis cs:522240,1216.50943959829)
--(axis cs:491520,1100.35448340631)
--(axis cs:460800,994.002721764632)
--(axis cs:430080,896.065723657379)
--(axis cs:399360,809.475223218097)
--(axis cs:368640,703.519913856189)
--(axis cs:337920,621.500136198333)
--(axis cs:307200,570.581254786209)
--(axis cs:276480,530.442390007271)
--(axis cs:245760,505.074268673806)
--(axis cs:215040,476.770309815752)
--(axis cs:184320,469.397061337922)
--(axis cs:153600,496.607606787405)
--(axis cs:122880,578.476439400214)
--(axis cs:92160,713.586793097802)
--(axis cs:61440,886.943327924219)
--(axis cs:30720,1027.52617494118)
--(axis cs:0,995.832627978713)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 997.092456843588
30720 987.155422325515
61440 899.948260521328
92160 735.052012278991
122880 591.272482900417
153600 475.343812007825
184320 388.465986797813
215040 340.982138129486
245760 338.973876981806
276480 376.371777541462
307200 423.241966256612
337920 458.871537569238
368640 483.789279187474
399360 503.761335548133
430080 527.490228432808
460800 573.428114894489
491520 638.505537385259
522240 719.130931156322
552960 824.185123406524
583680 937.414318468161
614400 1037.44283434993
645120 1130.80881735625
675840 1216.15675015825
706560 1304.34008119485
737280 1403.72342539699
768000 1496.90478788916
798720 1599.26020942657
829440 1677.94775347518
860160 1766.31905060204
890880 1851.0128385853
921600 1921.61460167804
952320 1993.6998077341
983040 2067.41749986951
1013760 2133.78056079477
1044480 2183.47719902991
1075200 2250.04041225538
1105920 2320.86280089746
1136640 2349.86747681055
1167360 2401.86406728324
1198080 2460.15606000061
1228800 2515.93733614762
1259520 2562.54366913287
1290240 2610.03658109906
1320960 2622.20741983241
1351680 2640.09955187057
1382400 2629.95819359272
1413120 2611.76172439543
1443840 2609.74587037632
1474560 2641.10322046494
1505280 2661.11851050442
1536000 2674.06038938156
1566720 2689.79552839395
1597440 2724.4320388348
1628160 2731.23938532121
1658880 2741.70541381879
1689600 2788.9005764071
1720320 2808.07656253991
1751040 2841.34520319863
1781760 2832.18885677193
1812480 2863.12145916632
1843200 2868.89165115032
1873920 2896.84283222885
1904640 2888.52460924685
1935360 2852.47046710899
1966080 2887.39115264662
1996800 2894.07338419066
2027520 2883.79646358437
2058240 2904.34743613209
2088960 2938.69110493362
2119680 2971.7669481989
2150400 2966.2764112586
2181120 2996.78170077643
2211840 3022.36734843301
2242560 3030.87711158141
2273280 3047.88795761814
2304000 3067.49100117098
2334720 3060.91255725488
2365440 3071.58160646264
2396160 3086.16406269181
2426880 3062.98203275529
2457600 3020.06681717079
2488320 3042.03412759198
2519040 3045.56754374938
2549760 3055.64378638723
2580480 3071.31168491128
2611200 3076.38324500658
2641920 3125.80994635501
2672640 3142.42072999808
2703360 3146.06776611412
2734080 3127.01327838052
2764800 3148.42313584439
2795520 3148.87088080107
2826240 3143.81912592796
2856960 3128.25163943732
2887680 3142.90226640586
2918400 3142.84260511071
2949120 3140.7946831273
2979840 3117.84582141706
};
%\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 996.88852691612
30720 988.510523636409
61440 900.057864061456
92160 736.199703320296
122880 581.166116521728
153600 451.775312657282
184320 351.662311008499
215040 283.546841457674
245760 250.112167330702
276480 266.436162087282
307200 310.920289341362
337920 372.385320709994
368640 415.797763703829
399360 453.057766080209
430080 488.179083255458
460800 523.885452327425
491520 568.408505091727
522240 637.129519433642
552960 728.891178450555
583680 829.092509269642
614400 933.280071118388
645120 1030.44910058146
675840 1139.2401347618
706560 1242.07283411336
737280 1344.26278039744
768000 1438.39891518614
798720 1531.96771045274
829440 1625.13534056451
860160 1718.35641574432
890880 1799.21941149792
921600 1886.18285627194
952320 1972.9202472261
983040 2054.39198303325
1013760 2141.84696883659
1044480 2206.6375862305
1075200 2253.96474667232
1105920 2289.290626654
1136640 2309.04587335197
1167360 2317.94916811121
1198080 2363.64147771082
1228800 2441.80345484739
1259520 2483.79398117491
1290240 2519.26380252267
1320960 2539.8717657109
1351680 2586.35458036347
1382400 2633.62994525854
1413120 2665.58026436309
1443840 2705.28167726425
1474560 2725.54462731507
1505280 2750.70049056413
1536000 2756.71375082528
1566720 2804.25501044724
1597440 2823.35475623102
1628160 2827.73428592974
1658880 2809.55081711166
1689600 2819.87109788017
1720320 2853.73114980361
1751040 2868.11215205661
1781760 2867.93296442662
1812480 2867.11948521665
1843200 2892.07071823732
1873920 2918.82664989724
1904640 2897.71168462173
1935360 2901.9320422898
1966080 2903.65087139098
1996800 2919.03076149828
2027520 2906.6486757372
2058240 2934.85665053512
2088960 2991.51642112717
2119680 3041.97714890172
2150400 3060.0330798279
2181120 3027.66502821736
2211840 3008.15428533873
2242560 3011.67860571576
2273280 3017.37779703328
2304000 2997.49557036349
2334720 2998.86686960878
2365440 3009.01322768097
2396160 3033.87660935402
2426880 3052.96660877561
2457600 3080.33181442831
2488320 3066.80357658189
2519040 3071.9969360296
2549760 3097.10781912873
2580480 3102.06624640287
2611200 3070.49534784012
2641920 3099.43554629749
2672640 3096.8997393677
2703360 3087.64216080248
2734080 3073.82900723449
2764800 3108.01008031789
2795520 3140.489815452
2826240 3133.80669226707
2856960 3123.93368279112
2887680 3126.60351942242
2918400 3139.47102550757
2949120 3152.94805505323
2979840 3116.7996037882
};
%\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 994.212003419991
30720 974.08441274848
61440 837.495220773478
92160 658.214758466626
122880 509.728402253772
153600 392.624658796205
184320 309.844802432345
215040 261.971634386391
245760 255.54146044969
276480 305.383635489276
307200 367.729180040814
337920 412.907172146822
368640 445.614934569946
399360 474.472044665848
430080 502.485091647276
460800 547.80519230682
491520 626.820373869778
522240 710.748921387009
552960 808.768220708554
583680 915.937214262939
614400 1031.92447780074
645120 1163.56626979326
675840 1293.12294532437
706560 1430.52602507245
737280 1555.95856836927
768000 1671.21901219885
798720 1770.59839416405
829440 1857.51542757028
860160 1944.66948359295
890880 2019.08966185725
921600 2089.7927392213
952320 2163.6329842956
983040 2233.92860876019
1013760 2300.76533231593
1044480 2356.67184575973
1075200 2410.64044621069
1105920 2473.20403317575
1136640 2517.62452637085
1167360 2564.06022160058
1198080 2597.66231991975
1228800 2672.49878967097
1259520 2699.61536726187
1290240 2732.8631812153
1320960 2779.35159855974
1351680 2809.88129366582
1382400 2824.3446120442
1413120 2861.82633092379
1443840 2876.21696599164
1474560 2905.57014291146
1505280 2947.44770596434
1536000 2965.67587303723
1566720 2985.38186223836
1597440 2977.02980597582
1628160 2981.06476158625
1658880 2995.86735800237
1689600 3007.0599891135
1720320 3032.4856691362
1751040 3038.98606716072
1781760 3043.27634838141
1812480 3060.00139159643
1843200 3057.18464885843
1873920 3052.48977910181
1904640 3074.9679173309
1935360 3102.18658321038
1966080 3122.13028036011
1996800 3145.58716021332
2027520 3202.52174933361
2058240 3239.21412591436
2088960 3281.26812733347
2119680 3297.55148017753
2150400 3296.74364411401
2181120 3318.15778578801
2211840 3331.82714823592
2242560 3313.20778488658
2273280 3306.86445290637
2304000 3306.80414523527
2334720 3296.99212776776
2365440 3291.80631452001
2396160 3288.5196368404
2426880 3281.83974397424
2457600 3269.53512348399
2488320 3248.53117755546
2519040 3218.54570948709
2549760 3212.79719023438
2580480 3224.65210008521
2611200 3256.22459154777
2641920 3289.40011490288
2672640 3287.08406084624
2703360 3286.38160633564
2734080 3303.13832993144
2764800 3339.17679459801
2795520 3342.53547981209
2826240 3345.60900763286
2856960 3333.50080273
2887680 3338.31561239382
2918400 3340.01613579257
2949120 3330.943816041
2979840 3328.75452000631
};
%\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 995.159235938484
30720 988.74197655519
61440 951.208987433447
92160 849.496712681923
122880 719.383132749191
153600 596.832425356583
184320 495.895901845889
215040 411.248344715665
245760 353.063739016417
276480 322.692324063429
307200 321.927184643356
337920 345.564794435392
368640 383.150539322506
399360 423.385151347118
430080 452.754866443568
460800 472.676833847708
491520 486.493638325869
522240 501.211093249618
552960 516.334146945207
583680 533.590318963543
614400 557.306594536843
645120 585.337303307295
675840 626.90921268476
706560 676.074350338297
737280 731.913893535302
768000 808.002685470436
798720 899.190691148814
829440 992.075160587718
860160 1079.54805684754
890880 1158.07555170934
921600 1243.99786136091
952320 1316.11218560061
983040 1396.79460268128
1013760 1468.78523803951
1044480 1552.07883055194
1075200 1642.56321386438
1105920 1723.73970232238
1136640 1789.65964188957
1167360 1852.68280400734
1198080 1922.31339247883
1228800 1982.3831833096
1259520 2042.86374940205
1290240 2103.15999069729
1320960 2158.35189792015
1351680 2194.78710101099
1382400 2235.89475831103
1413120 2291.39041782208
1443840 2340.56429325499
1474560 2378.06832195179
1505280 2423.88356954899
1536000 2456.22888798151
1566720 2486.0161368196
1597440 2511.70211181265
1628160 2556.71012980066
1658880 2584.75860811555
1689600 2607.74074675411
1720320 2606.64875284013
1751040 2646.80103544614
1781760 2670.78500564488
1812480 2677.07356037366
1843200 2709.11318456456
1873920 2750.88051508528
1904640 2756.27191266013
1935360 2755.33535754418
1966080 2764.52654644167
1996800 2767.34098212549
2027520 2787.5682510212
2058240 2816.63409879831
2088960 2817.10732243081
2119680 2811.90731549185
2150400 2813.24261412646
2181120 2846.43218211529
2211840 2863.15384038094
2242560 2874.53354026248
2273280 2870.10574282451
2304000 2897.09364778305
2334720 2916.19913648037
2365440 2974.20150218754
2396160 2975.78534506569
2426880 2954.06304309216
2457600 2965.11925918239
2488320 2947.47056203713
2519040 2943.97340306217
2549760 2936.48826008133
2580480 2929.91398647429
2611200 2927.2210409547
2641920 2896.6834912924
2672640 2887.98524401735
2703360 2933.28784607168
2734080 2948.33847453473
2764800 2967.27441610585
2795520 2967.7339918951
2826240 2975.25983402224
2856960 2952.31004771309
2887680 2938.44023637796
2918400 2943.39912113832
2949120 2969.7812861808
2979840 3034.50325812457
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 994.895890881794
30720 985.667300482385
61440 917.799848948539
92160 807.532235755293
122880 709.327063819661
153600 658.837745229712
184320 640.211006542944
215040 628.923316284087
245760 618.219412990797
276480 613.660082365639
307200 623.067105838983
337920 661.629254090348
368640 710.903838291202
399360 777.194738894502
430080 840.107753091449
460800 917.706121344031
491520 993.994718187497
522240 1063.74747964726
552960 1132.07613359984
583680 1193.52034379842
614400 1266.8074400737
645120 1329.17158639975
675840 1391.24587673792
706560 1454.80238185602
737280 1523.1433891118
768000 1611.62007222464
798720 1684.4537416774
829440 1741.41908175614
860160 1780.12564208251
890880 1824.06827436927
921600 1858.69607513329
952320 1905.54264604575
983040 1958.53402430665
1013760 2004.96688913324
1044480 2054.27788033833
1075200 2077.08618478837
1105920 2091.58583145318
1136640 2122.03650145865
1167360 2118.28905539071
1198080 2122.02198145304
1228800 2129.66672156435
1259520 2154.41457544749
1290240 2173.25278208488
1320960 2207.39197522815
1351680 2235.71040383195
1382400 2262.06435035574
1413120 2281.03419066835
1443840 2292.11872297887
1474560 2298.14988125391
1505280 2313.42482120432
1536000 2334.86289416279
1566720 2362.20857013852
1597440 2349.29289968525
1628160 2337.03146187287
1658880 2348.08588633768
1689600 2382.63913427945
1720320 2410.62377148831
1751040 2421.15146140919
1781760 2387.96988291143
1812480 2404.37172235536
1843200 2463.59085256406
1873920 2485.17959853855
1904640 2478.66460846652
1935360 2476.70788660133
1966080 2514.12264481971
1996800 2544.22852562677
2027520 2560.17148908037
2058240 2564.8653718101
2088960 2576.31196007625
2119680 2574.97309860348
2150400 2532.99560012472
2181120 2521.82651965687
2211840 2540.49878016825
2242560 2542.34064758069
2273280 2526.77325394327
2304000 2510.44141736214
2334720 2502.01723963127
2365440 2541.41327369214
2396160 2565.56927296413
2426880 2588.92408007463
2457600 2619.63476188397
2488320 2650.63770279846
2519040 2658.71776900354
2549760 2658.26344317658
2580480 2696.30726270728
2611200 2749.84837384189
2641920 2778.91914217665
2672640 2800.38101761291
2703360 2801.93217747052
2734080 2768.29030436871
2764800 2731.91644027399
2795520 2717.64221606223
2826240 2691.75595526542
2856960 2693.02718920032
2887680 2687.91989823827
2918400 2655.1768838522
2949120 2635.86948989739
2979840 2654.83551052154
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 994.093009629603
30720 974.791185745737
61440 835.628998064346
92160 666.775186120227
122880 534.282015626491
153600 443.221374535875
184320 408.38078684627
215040 420.110422073861
245760 455.336475522204
276480 486.659819241834
307200 514.945819391906
337920 549.421112113138
368640 605.397751884902
399360 688.592737594793
430080 775.540809783398
460800 869.933227340119
491520 972.401396647618
522240 1069.21994737882
552960 1162.14337394811
583680 1250.28896330274
614400 1351.93427212219
645120 1435.43933962167
675840 1496.60777727358
706560 1573.10208474996
737280 1652.56877230542
768000 1714.73957238155
798720 1774.83315429885
829440 1839.65842430758
860160 1894.74235666274
890880 1934.3324056623
921600 1997.22678709808
952320 2058.60954928231
983040 2115.09541942037
1013760 2167.068893839
1044480 2181.30973056195
1075200 2209.47060088699
1105920 2245.53317508004
1136640 2280.81490195005
1167360 2317.89893825481
1198080 2331.63262487216
1228800 2374.1840730224
1259520 2381.35452680042
1290240 2399.96143787605
1320960 2398.88171227724
1351680 2422.05697571731
1382400 2440.49738527203
1413120 2470.55574697202
1443840 2492.8680433548
1474560 2531.14124627197
1505280 2581.75237324304
1536000 2593.17056416826
1566720 2608.72497052492
1597440 2658.56913500486
1628160 2662.39197581154
1658880 2661.07926168516
1689600 2672.99925513678
1720320 2695.89421352302
1751040 2727.88430469755
1781760 2733.11168730988
1812480 2755.46353384728
1843200 2748.8668972609
1873920 2734.81266447783
1904640 2725.52741688502
1935360 2723.38858373952
1966080 2736.01765246179
1996800 2739.0520256173
2027520 2730.67539828678
2058240 2728.02947676197
2088960 2723.29487839521
2119680 2751.19456026971
2150400 2808.83034270524
2181120 2797.70592233764
2211840 2818.66997757203
2242560 2824.34503183626
2273280 2831.4267313534
2304000 2862.78856370113
2334720 2867.68279422875
2365440 2870.13694447874
2396160 2883.46664615265
2426880 2894.05462552238
2457600 2915.99961357084
2488320 2936.01377500297
2519040 2928.35147291658
2549760 2935.72274741009
2580480 2949.79020109967
2611200 2961.29132078456
2641920 2986.95811240074
2672640 2980.8903125794
2703360 2981.20061129182
2734080 2966.71240066436
2764800 2972.3304824692
2795520 2976.28658699952
2826240 2964.01599801793
2856960 2959.81802391763
2887680 2973.63076625839
2918400 2994.66193451258
2949120 2989.51707150529
2979840 2946.14834598616
};
%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/performance/halfcheetah-v2-reward-no_entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={HalfCheetah-v2},
xmajorgrids,
ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-361.314339883705, ymax=5294.3590505173,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-0.759340420437896)
--(axis cs:0,-1.09764388702399)
--(axis cs:30720,-7.46395775103245)
--(axis cs:61440,-19.3086203438278)
--(axis cs:92160,-99.4639110989071)
--(axis cs:122880,-77.5975690041116)
--(axis cs:153600,10.046703942609)
--(axis cs:184320,167.928934357581)
--(axis cs:215040,343.956197932923)
--(axis cs:245760,499.637943014919)
--(axis cs:276480,678.893304003827)
--(axis cs:307200,827.784289256279)
--(axis cs:337920,997.502016853101)
--(axis cs:368640,1147.32712568483)
--(axis cs:399360,1312.26572976853)
--(axis cs:430080,1441.68751236359)
--(axis cs:460800,1569.03189759509)
--(axis cs:491520,1667.64046936721)
--(axis cs:522240,1757.99803979706)
--(axis cs:552960,1839.03942949946)
--(axis cs:583680,1903.03987337833)
--(axis cs:614400,1981.65119128336)
--(axis cs:645120,2059.64382387168)
--(axis cs:675840,2118.28448657089)
--(axis cs:706560,2160.62891631659)
--(axis cs:737280,2210.5867857485)
--(axis cs:768000,2249.13896222179)
--(axis cs:798720,2300.58637074049)
--(axis cs:829440,2349.17287633964)
--(axis cs:860160,2385.54713201437)
--(axis cs:890880,2429.67313104265)
--(axis cs:921600,2453.67102184391)
--(axis cs:952320,2489.82227387174)
--(axis cs:983040,2518.59850353417)
--(axis cs:1013760,2539.75815238777)
--(axis cs:1044480,2557.30708311957)
--(axis cs:1075200,2576.05338950752)
--(axis cs:1105920,2600.36123203497)
--(axis cs:1136640,2619.70875807419)
--(axis cs:1167360,2627.28757163111)
--(axis cs:1198080,2642.69570412504)
--(axis cs:1228800,2649.47396524421)
--(axis cs:1259520,2672.78549775246)
--(axis cs:1290240,2685.00428743233)
--(axis cs:1320960,2712.17344189593)
--(axis cs:1351680,2710.21216740355)
--(axis cs:1382400,2736.22619106025)
--(axis cs:1413120,2730.84417780955)
--(axis cs:1443840,2727.90290781637)
--(axis cs:1474560,2744.28038646927)
--(axis cs:1505280,2756.65571873269)
--(axis cs:1536000,2771.74196317265)
--(axis cs:1566720,2793.11840826808)
--(axis cs:1597440,2803.56600763692)
--(axis cs:1628160,2806.17185753878)
--(axis cs:1658880,2815.80462011276)
--(axis cs:1689600,2826.0569227699)
--(axis cs:1720320,2821.97524265588)
--(axis cs:1751040,2842.79950302913)
--(axis cs:1781760,2858.47820747965)
--(axis cs:1812480,2862.86164684703)
--(axis cs:1843200,2859.23205207388)
--(axis cs:1873920,2885.7843781627)
--(axis cs:1904640,2898.75928007731)
--(axis cs:1935360,2914.33811391002)
--(axis cs:1966080,2921.83613561663)
--(axis cs:1996800,2919.0983128131)
--(axis cs:2027520,2925.79625096271)
--(axis cs:2058240,2953.23835546343)
--(axis cs:2088960,2951.40554551919)
--(axis cs:2119680,2945.15135960549)
--(axis cs:2150400,2962.84710217825)
--(axis cs:2181120,2963.09782970889)
--(axis cs:2211840,2976.63714855375)
--(axis cs:2242560,2987.51344124001)
--(axis cs:2273280,2997.36472995366)
--(axis cs:2304000,2986.26641279646)
--(axis cs:2334720,3004.8499406402)
--(axis cs:2365440,3013.13755192366)
--(axis cs:2396160,3019.09720658735)
--(axis cs:2426880,3019.25002597461)
--(axis cs:2457600,3023.12901786245)
--(axis cs:2488320,3033.7727024777)
--(axis cs:2519040,3044.18363724892)
--(axis cs:2549760,3037.00881932814)
--(axis cs:2580480,3041.45152865546)
--(axis cs:2611200,3044.23176937091)
--(axis cs:2641920,3071.37421840621)
--(axis cs:2672640,3068.38637599074)
--(axis cs:2703360,3074.20706719418)
--(axis cs:2734080,3068.0098232985)
--(axis cs:2764800,3071.54910325788)
--(axis cs:2795520,3076.50477269462)
--(axis cs:2826240,3092.09437431344)
--(axis cs:2856960,3100.19040598561)
--(axis cs:2887680,3094.75113667696)
--(axis cs:2918400,3119.68891357137)
--(axis cs:2949120,3092.08540513531)
--(axis cs:2979840,3104.69322372063)
--(axis cs:2979840,4237.68872499725)
--(axis cs:2979840,4237.68872499725)
--(axis cs:2949120,4223.04081594267)
--(axis cs:2918400,4198.05546319433)
--(axis cs:2887680,4226.58677196138)
--(axis cs:2856960,4205.42712467418)
--(axis cs:2826240,4205.6483975698)
--(axis cs:2795520,4206.90635763513)
--(axis cs:2764800,4196.6312080786)
--(axis cs:2734080,4184.59534446699)
--(axis cs:2703360,4169.04433243952)
--(axis cs:2672640,4156.48724203962)
--(axis cs:2641920,4137.86635807115)
--(axis cs:2611200,4151.82404665305)
--(axis cs:2580480,4139.96683536598)
--(axis cs:2549760,4132.52330573154)
--(axis cs:2519040,4110.70415666422)
--(axis cs:2488320,4112.04489056936)
--(axis cs:2457600,4110.47734367199)
--(axis cs:2426880,4097.3892329902)
--(axis cs:2396160,4081.38845690386)
--(axis cs:2365440,4075.66256468946)
--(axis cs:2334720,4063.22363024274)
--(axis cs:2304000,4062.14997684428)
--(axis cs:2273280,4027.81224333538)
--(axis cs:2242560,4029.17854192917)
--(axis cs:2211840,4024.08571070484)
--(axis cs:2181120,4012.89967530614)
--(axis cs:2150400,3993.27970130494)
--(axis cs:2119680,3995.35108354828)
--(axis cs:2088960,3972.01825020929)
--(axis cs:2058240,3953.36374225764)
--(axis cs:2027520,3960.00415738231)
--(axis cs:1996800,3935.53256040933)
--(axis cs:1966080,3912.03532843005)
--(axis cs:1935360,3896.68028083551)
--(axis cs:1904640,3894.47246979234)
--(axis cs:1873920,3880.7182892585)
--(axis cs:1843200,3887.07556171587)
--(axis cs:1812480,3860.43195113307)
--(axis cs:1781760,3835.45343590806)
--(axis cs:1751040,3829.12387458467)
--(axis cs:1720320,3822.9927188577)
--(axis cs:1689600,3797.06141220411)
--(axis cs:1658880,3788.1126723337)
--(axis cs:1628160,3781.09562621524)
--(axis cs:1597440,3753.12957969643)
--(axis cs:1566720,3748.39928718014)
--(axis cs:1536000,3741.04515475431)
--(axis cs:1505280,3721.76337205366)
--(axis cs:1474560,3706.92694458449)
--(axis cs:1443840,3692.36043587396)
--(axis cs:1413120,3661.79841846407)
--(axis cs:1382400,3638.79172111437)
--(axis cs:1351680,3650.69438286277)
--(axis cs:1320960,3620.85684834239)
--(axis cs:1290240,3618.75660248668)
--(axis cs:1259520,3592.51434639092)
--(axis cs:1228800,3578.14211933229)
--(axis cs:1198080,3550.79169574069)
--(axis cs:1167360,3526.96817183862)
--(axis cs:1136640,3493.94515666159)
--(axis cs:1105920,3474.14288548598)
--(axis cs:1075200,3462.16428817192)
--(axis cs:1044480,3439.36572004121)
--(axis cs:1013760,3404.05965327623)
--(axis cs:983040,3367.17678126)
--(axis cs:952320,3333.56478299182)
--(axis cs:921600,3296.90812921659)
--(axis cs:890880,3251.9210167128)
--(axis cs:860160,3210.53106336951)
--(axis cs:829440,3158.04038181836)
--(axis cs:798720,3109.84196489653)
--(axis cs:768000,3053.09902000048)
--(axis cs:737280,2978.12635543441)
--(axis cs:706560,2903.48545199278)
--(axis cs:675840,2818.58163114475)
--(axis cs:645120,2740.97234729437)
--(axis cs:614400,2671.64023206499)
--(axis cs:583680,2591.19850349791)
--(axis cs:552960,2482.0125757652)
--(axis cs:522240,2366.47872533787)
--(axis cs:491520,2239.97955814442)
--(axis cs:460800,2104.82581894327)
--(axis cs:430080,1966.99331335098)
--(axis cs:399360,1802.21793080168)
--(axis cs:368640,1650.16229866075)
--(axis cs:337920,1466.71680748304)
--(axis cs:307200,1281.57383878385)
--(axis cs:276480,1076.65799426717)
--(axis cs:245760,901.156349636)
--(axis cs:215040,682.298707096583)
--(axis cs:184320,499.923643777288)
--(axis cs:153600,317.269755124824)
--(axis cs:122880,177.430995286411)
--(axis cs:92160,95.512574072178)
--(axis cs:61440,-0.722517810663318)
--(axis cs:30720,-0.62287187147594)
--(axis cs:0,-0.759340420437896)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,-0.729338543276988)
--(axis cs:0,-1.06376939022621)
--(axis cs:30720,-6.17685519140945)
--(axis cs:61440,-22.755701491575)
--(axis cs:92160,-90.2050752346509)
--(axis cs:122880,-46.0195553155847)
--(axis cs:153600,29.7600761680765)
--(axis cs:184320,212.403541923074)
--(axis cs:215040,353.159126031701)
--(axis cs:245760,553.990386282945)
--(axis cs:276480,734.87140503638)
--(axis cs:307200,905.884714780166)
--(axis cs:337920,1057.9662221748)
--(axis cs:368640,1184.48990070318)
--(axis cs:399360,1320.94327525546)
--(axis cs:430080,1422.65029700549)
--(axis cs:460800,1526.99558165913)
--(axis cs:491520,1635.30652583988)
--(axis cs:522240,1737.98015181029)
--(axis cs:552960,1804.67115824768)
--(axis cs:583680,1881.57902695961)
--(axis cs:614400,1945.54841514452)
--(axis cs:645120,2016.47368351778)
--(axis cs:675840,2079.57436981005)
--(axis cs:706560,2122.54270014221)
--(axis cs:737280,2166.44548645538)
--(axis cs:768000,2218.66353398295)
--(axis cs:798720,2266.03261167546)
--(axis cs:829440,2305.50022365219)
--(axis cs:860160,2333.85318006318)
--(axis cs:890880,2368.42718352277)
--(axis cs:921600,2407.85850272352)
--(axis cs:952320,2436.44895231317)
--(axis cs:983040,2458.19080875474)
--(axis cs:1013760,2482.56914835229)
--(axis cs:1044480,2508.39121560832)
--(axis cs:1075200,2522.55401077177)
--(axis cs:1105920,2546.43440585407)
--(axis cs:1136640,2571.97810024326)
--(axis cs:1167360,2595.70558849336)
--(axis cs:1198080,2621.78510848752)
--(axis cs:1228800,2619.4022677719)
--(axis cs:1259520,2648.33803788367)
--(axis cs:1290240,2663.16895298208)
--(axis cs:1320960,2673.77970349516)
--(axis cs:1351680,2683.84318721364)
--(axis cs:1382400,2715.06946287301)
--(axis cs:1413120,2721.48611146007)
--(axis cs:1443840,2727.47762094808)
--(axis cs:1474560,2740.4758803961)
--(axis cs:1505280,2747.44658397588)
--(axis cs:1536000,2770.52996448964)
--(axis cs:1566720,2783.15390901636)
--(axis cs:1597440,2776.06144629959)
--(axis cs:1628160,2795.15569306832)
--(axis cs:1658880,2798.92707075722)
--(axis cs:1689600,2805.10367693099)
--(axis cs:1720320,2821.09398178468)
--(axis cs:1751040,2826.41476639158)
--(axis cs:1781760,2856.38110669521)
--(axis cs:1812480,2860.7773004036)
--(axis cs:1843200,2864.84840514569)
--(axis cs:1873920,2875.30514631603)
--(axis cs:1904640,2873.85262067546)
--(axis cs:1935360,2877.29376526532)
--(axis cs:1966080,2899.9773577832)
--(axis cs:1996800,2907.57326893009)
--(axis cs:2027520,2889.97151618794)
--(axis cs:2058240,2916.49688254343)
--(axis cs:2088960,2907.84387514409)
--(axis cs:2119680,2927.109945284)
--(axis cs:2150400,2914.1633365652)
--(axis cs:2181120,2921.34134912715)
--(axis cs:2211840,2948.52159730509)
--(axis cs:2242560,2937.01649543984)
--(axis cs:2273280,2939.86407350621)
--(axis cs:2304000,2958.69766014993)
--(axis cs:2334720,2958.84621824999)
--(axis cs:2365440,2962.63567524863)
--(axis cs:2396160,2960.37029758303)
--(axis cs:2426880,2977.84151774154)
--(axis cs:2457600,2948.49006370462)
--(axis cs:2488320,2967.50387106598)
--(axis cs:2519040,2995.86241956513)
--(axis cs:2549760,2971.15972689411)
--(axis cs:2580480,2978.55861469886)
--(axis cs:2611200,3024.73538547834)
--(axis cs:2641920,2975.31780265708)
--(axis cs:2672640,3010.34115824985)
--(axis cs:2703360,3001.4385276707)
--(axis cs:2734080,2992.31416309615)
--(axis cs:2764800,2999.47860131973)
--(axis cs:2795520,3005.35178439885)
--(axis cs:2826240,2999.38525298769)
--(axis cs:2856960,3010.34426639414)
--(axis cs:2887680,2994.14481759272)
--(axis cs:2918400,3006.97847252137)
--(axis cs:2949120,3016.65071164426)
--(axis cs:2979840,3000.20568320573)
--(axis cs:2979840,4163.02374979101)
--(axis cs:2979840,4163.02374979101)
--(axis cs:2949120,4163.71221796822)
--(axis cs:2918400,4161.83966652396)
--(axis cs:2887680,4165.23934455665)
--(axis cs:2856960,4133.94225937091)
--(axis cs:2826240,4128.71909150619)
--(axis cs:2795520,4117.7616249713)
--(axis cs:2764800,4118.27333671737)
--(axis cs:2734080,4116.50514357202)
--(axis cs:2703360,4104.25595479177)
--(axis cs:2672640,4094.79865182783)
--(axis cs:2641920,4116.88050427969)
--(axis cs:2611200,4059.97841782687)
--(axis cs:2580480,4101.93609627853)
--(axis cs:2549760,4099.71450579949)
--(axis cs:2519040,4061.88691855112)
--(axis cs:2488320,4083.08208371982)
--(axis cs:2457600,4078.74351385455)
--(axis cs:2426880,4031.41426916543)
--(axis cs:2396160,4051.8338740768)
--(axis cs:2365440,4053.85237551863)
--(axis cs:2334720,4058.54320825321)
--(axis cs:2304000,4035.66611669062)
--(axis cs:2273280,4046.81975761655)
--(axis cs:2242560,4031.76493950505)
--(axis cs:2211840,3998.43212571936)
--(axis cs:2181120,4008.30856942751)
--(axis cs:2150400,3993.46481254811)
--(axis cs:2119680,3974.73113768291)
--(axis cs:2088960,3985.37672951676)
--(axis cs:2058240,3957.93471193566)
--(axis cs:2027520,3958.78468474952)
--(axis cs:1996800,3914.91778811481)
--(axis cs:1966080,3912.35912880275)
--(axis cs:1935360,3912.41056553458)
--(axis cs:1904640,3907.45741146252)
--(axis cs:1873920,3879.38170798839)
--(axis cs:1843200,3868.30942233739)
--(axis cs:1812480,3856.02420137305)
--(axis cs:1781760,3832.1309639388)
--(axis cs:1751040,3839.469306583)
--(axis cs:1720320,3818.46319101746)
--(axis cs:1689600,3806.64871296078)
--(axis cs:1658880,3780.15351612445)
--(axis cs:1628160,3760.95556420042)
--(axis cs:1597440,3754.85641223704)
--(axis cs:1566720,3719.34096716928)
--(axis cs:1536000,3706.06984055247)
--(axis cs:1505280,3693.90911066058)
--(axis cs:1474560,3671.98882268192)
--(axis cs:1443840,3662.12383228264)
--(axis cs:1413120,3634.03961864543)
--(axis cs:1382400,3614.98777907406)
--(axis cs:1351680,3610.0090617481)
--(axis cs:1320960,3592.71731569791)
--(axis cs:1290240,3565.36493060943)
--(axis cs:1259520,3543.11455976586)
--(axis cs:1228800,3530.42672581566)
--(axis cs:1198080,3485.95110183746)
--(axis cs:1167360,3471.17817292326)
--(axis cs:1136640,3438.66226710271)
--(axis cs:1105920,3406.06473761255)
--(axis cs:1075200,3371.12752544502)
--(axis cs:1044480,3331.93703778841)
--(axis cs:1013760,3301.97918648311)
--(axis cs:983040,3269.10162574984)
--(axis cs:952320,3229.28728417642)
--(axis cs:921600,3185.71792382599)
--(axis cs:890880,3156.61862379779)
--(axis cs:860160,3110.79287638249)
--(axis cs:829440,3062.30222498269)
--(axis cs:798720,3008.08627952362)
--(axis cs:768000,2946.84902100906)
--(axis cs:737280,2893.85135054545)
--(axis cs:706560,2825.25531871822)
--(axis cs:675840,2743.33390753995)
--(axis cs:645120,2674.5901250725)
--(axis cs:614400,2603.80080137024)
--(axis cs:583680,2512.27174142432)
--(axis cs:552960,2416.76274155048)
--(axis cs:522240,2294.77249830556)
--(axis cs:491520,2184.90513426601)
--(axis cs:460800,2056.63184100195)
--(axis cs:430080,1910.96004726937)
--(axis cs:399360,1748.91548386232)
--(axis cs:368640,1595.01309605309)
--(axis cs:337920,1405.09241581297)
--(axis cs:307200,1223.54028963801)
--(axis cs:276480,1041.8011697235)
--(axis cs:245760,854.581976371468)
--(axis cs:215040,681.193066158602)
--(axis cs:184320,484.985837894696)
--(axis cs:153600,337.775676213619)
--(axis cs:122880,208.384042473545)
--(axis cs:92160,106.478251181056)
--(axis cs:61440,3.88155721097518)
--(axis cs:30720,-2.38603262620451)
--(axis cs:0,-0.729338543276988)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,-1.39938569469658)
--(axis cs:0,-2.10184582150555)
--(axis cs:30720,-19.0835202929382)
--(axis cs:61440,-96.1177456801091)
--(axis cs:92160,-75.4873417312059)
--(axis cs:122880,12.6889023874401)
--(axis cs:153600,164.298362534081)
--(axis cs:184320,288.364262750082)
--(axis cs:215040,440.106450750167)
--(axis cs:245760,579.474444933074)
--(axis cs:276480,778.44073397211)
--(axis cs:307200,951.130243457197)
--(axis cs:337920,1072.30986648144)
--(axis cs:368640,1197.84672600728)
--(axis cs:399360,1305.03502352516)
--(axis cs:430080,1404.65695068025)
--(axis cs:460800,1503.51018274694)
--(axis cs:491520,1591.28717375848)
--(axis cs:522240,1660.93612588808)
--(axis cs:552960,1745.49654168289)
--(axis cs:583680,1788.29236501638)
--(axis cs:614400,1845.86617302615)
--(axis cs:645120,1886.64795743357)
--(axis cs:675840,1941.62584847851)
--(axis cs:706560,1991.63666362756)
--(axis cs:737280,2058.91492800578)
--(axis cs:768000,2073.92074099649)
--(axis cs:798720,2126.9886038193)
--(axis cs:829440,2182.29734674216)
--(axis cs:860160,2218.44185764015)
--(axis cs:890880,2266.08663773505)
--(axis cs:921600,2292.24007035085)
--(axis cs:952320,2342.30100851282)
--(axis cs:983040,2381.25981613077)
--(axis cs:1013760,2404.0672939267)
--(axis cs:1044480,2425.07982325187)
--(axis cs:1075200,2457.92441753831)
--(axis cs:1105920,2493.63053608912)
--(axis cs:1136640,2532.52101077929)
--(axis cs:1167360,2547.19025897287)
--(axis cs:1198080,2569.24762786886)
--(axis cs:1228800,2602.61907683698)
--(axis cs:1259520,2637.86834330019)
--(axis cs:1290240,2656.69546662763)
--(axis cs:1320960,2698.72611900881)
--(axis cs:1351680,2725.47678549659)
--(axis cs:1382400,2735.8703461729)
--(axis cs:1413120,2743.80177866005)
--(axis cs:1443840,2776.98415686482)
--(axis cs:1474560,2805.55350636006)
--(axis cs:1505280,2830.70701722107)
--(axis cs:1536000,2840.21630652097)
--(axis cs:1566720,2870.01533507688)
--(axis cs:1597440,2895.48189026424)
--(axis cs:1628160,2893.41038403557)
--(axis cs:1658880,2930.7654795149)
--(axis cs:1689600,2930.84196471333)
--(axis cs:1720320,2939.27296566986)
--(axis cs:1751040,2980.24517674803)
--(axis cs:1781760,2992.51724946052)
--(axis cs:1812480,3000.54400265051)
--(axis cs:1843200,3029.85529886916)
--(axis cs:1873920,3052.49608710798)
--(axis cs:1904640,3077.17863797511)
--(axis cs:1935360,3112.78278173359)
--(axis cs:1966080,3096.53736027661)
--(axis cs:1996800,3122.46727416781)
--(axis cs:2027520,3149.1386775206)
--(axis cs:2058240,3138.94905991052)
--(axis cs:2088960,3171.87317032178)
--(axis cs:2119680,3203.29097586098)
--(axis cs:2150400,3180.41319768657)
--(axis cs:2181120,3198.01302905463)
--(axis cs:2211840,3223.98544599303)
--(axis cs:2242560,3230.16279579888)
--(axis cs:2273280,3241.30474202499)
--(axis cs:2304000,3244.27235708113)
--(axis cs:2334720,3267.56955221442)
--(axis cs:2365440,3289.03322553933)
--(axis cs:2396160,3296.78114996651)
--(axis cs:2426880,3314.2280714735)
--(axis cs:2457600,3312.19073726448)
--(axis cs:2488320,3336.18807642372)
--(axis cs:2519040,3347.66334669506)
--(axis cs:2549760,3381.73469759871)
--(axis cs:2580480,3380.16765262771)
--(axis cs:2611200,3385.31219503554)
--(axis cs:2641920,3395.05615808932)
--(axis cs:2672640,3396.20493997185)
--(axis cs:2703360,3416.92138128504)
--(axis cs:2734080,3422.20409991895)
--(axis cs:2764800,3431.05534578317)
--(axis cs:2795520,3465.68231774001)
--(axis cs:2826240,3464.11730729755)
--(axis cs:2856960,3471.43281122062)
--(axis cs:2887680,3465.53681772349)
--(axis cs:2918400,3486.31527136222)
--(axis cs:2949120,3478.31285435072)
--(axis cs:2979840,3495.96017221492)
--(axis cs:2979840,4976.46611465331)
--(axis cs:2979840,4976.46611465331)
--(axis cs:2949120,4971.58859306565)
--(axis cs:2918400,4950.47688698271)
--(axis cs:2887680,4964.04939644847)
--(axis cs:2856960,4940.05302404903)
--(axis cs:2826240,4938.60109762046)
--(axis cs:2795520,4914.29474421524)
--(axis cs:2764800,4921.00013252809)
--(axis cs:2734080,4899.39466801317)
--(axis cs:2703360,4870.69591636142)
--(axis cs:2672640,4843.99285012489)
--(axis cs:2641920,4816.96293753915)
--(axis cs:2611200,4807.44039518788)
--(axis cs:2580480,4784.17223581289)
--(axis cs:2549760,4757.28109363038)
--(axis cs:2519040,4767.44341059303)
--(axis cs:2488320,4743.41493349139)
--(axis cs:2457600,4721.51704826809)
--(axis cs:2426880,4685.45955449158)
--(axis cs:2396160,4677.86133825978)
--(axis cs:2365440,4646.23882697171)
--(axis cs:2334720,4640.64149899063)
--(axis cs:2304000,4624.17430276253)
--(axis cs:2273280,4581.38805835735)
--(axis cs:2242560,4564.75045190622)
--(axis cs:2211840,4530.43293422257)
--(axis cs:2181120,4516.93405382415)
--(axis cs:2150400,4499.58359028964)
--(axis cs:2119680,4448.14657568873)
--(axis cs:2088960,4444.85035668315)
--(axis cs:2058240,4434.00520836638)
--(axis cs:2027520,4386.75158113745)
--(axis cs:1996800,4365.56092277424)
--(axis cs:1966080,4337.88138069398)
--(axis cs:1935360,4280.84947232341)
--(axis cs:1904640,4275.75271626433)
--(axis cs:1873920,4240.57184603578)
--(axis cs:1843200,4209.6054468)
--(axis cs:1812480,4184.26831267287)
--(axis cs:1781760,4142.88678068146)
--(axis cs:1751040,4115.16303213099)
--(axis cs:1720320,4096.53235825362)
--(axis cs:1689600,4056.95187033788)
--(axis cs:1658880,4005.21222356774)
--(axis cs:1628160,4000.19526775869)
--(axis cs:1597440,3945.79110725059)
--(axis cs:1566720,3925.6023074953)
--(axis cs:1536000,3901.52366627806)
--(axis cs:1505280,3847.75356535962)
--(axis cs:1474560,3818.98423031928)
--(axis cs:1443840,3794.95259941741)
--(axis cs:1413120,3763.08387093296)
--(axis cs:1382400,3713.07088736563)
--(axis cs:1351680,3665.72482880736)
--(axis cs:1320960,3641.28517108354)
--(axis cs:1290240,3619.58307800725)
--(axis cs:1259520,3577.09414362424)
--(axis cs:1228800,3534.66899338551)
--(axis cs:1198080,3504.84712715556)
--(axis cs:1167360,3453.90801311681)
--(axis cs:1136640,3388.52140252546)
--(axis cs:1105920,3356.59902880906)
--(axis cs:1075200,3318.82590323806)
--(axis cs:1044480,3274.07027296621)
--(axis cs:1013760,3210.51391937713)
--(axis cs:983040,3155.11888918106)
--(axis cs:952320,3110.81646213392)
--(axis cs:921600,3074.46618458066)
--(axis cs:890880,3015.67628839979)
--(axis cs:860160,2971.77391710879)
--(axis cs:829440,2917.37937079251)
--(axis cs:798720,2870.84971821211)
--(axis cs:768000,2822.20452462036)
--(axis cs:737280,2731.59343263066)
--(axis cs:706560,2688.85234164206)
--(axis cs:675840,2625.69510968384)
--(axis cs:645120,2551.19717858146)
--(axis cs:614400,2469.54380022942)
--(axis cs:583680,2402.74639276059)
--(axis cs:552960,2316.60633584398)
--(axis cs:522240,2242.03068373662)
--(axis cs:491520,2139.12261985676)
--(axis cs:460800,2047.3813070448)
--(axis cs:430080,1947.64146768485)
--(axis cs:399360,1817.5164480193)
--(axis cs:368640,1674.9323051126)
--(axis cs:337920,1526.37960297152)
--(axis cs:307200,1354.09551902515)
--(axis cs:276480,1181.13566275744)
--(axis cs:245760,1062.99955405714)
--(axis cs:215040,887.16856962621)
--(axis cs:184320,691.810776719386)
--(axis cs:153600,494.256233719049)
--(axis cs:122880,338.09075176149)
--(axis cs:92160,179.989720948535)
--(axis cs:61440,80.2307575275216)
--(axis cs:30720,4.27772896001621)
--(axis cs:0,-1.39938569469658)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,-0.472187868003976)
--(axis cs:0,-0.777925018746745)
--(axis cs:30720,-5.67301876955355)
--(axis cs:61440,-16.8874673136707)
--(axis cs:92160,-85.6089833698338)
--(axis cs:122880,-83.2729555104791)
--(axis cs:153600,0.776504566669956)
--(axis cs:184320,102.841221709153)
--(axis cs:215040,210.472983724003)
--(axis cs:245760,372.345095498554)
--(axis cs:276480,477.534273836801)
--(axis cs:307200,623.031539339253)
--(axis cs:337920,783.110350528549)
--(axis cs:368640,937.715529878908)
--(axis cs:399360,1038.13265981089)
--(axis cs:430080,1117.96977018192)
--(axis cs:460800,1198.62969597207)
--(axis cs:491520,1282.01958194571)
--(axis cs:522240,1344.65140219589)
--(axis cs:552960,1397.46570116296)
--(axis cs:583680,1443.10853040275)
--(axis cs:614400,1486.87780590253)
--(axis cs:645120,1521.55114218099)
--(axis cs:675840,1550.45199642817)
--(axis cs:706560,1574.6182135167)
--(axis cs:737280,1600.49442611824)
--(axis cs:768000,1632.84655003247)
--(axis cs:798720,1653.10698720047)
--(axis cs:829440,1672.94358718152)
--(axis cs:860160,1697.22827451881)
--(axis cs:890880,1713.80784204367)
--(axis cs:921600,1725.99905013051)
--(axis cs:952320,1749.97224258936)
--(axis cs:983040,1745.22272017932)
--(axis cs:1013760,1757.40646960046)
--(axis cs:1044480,1760.25490207771)
--(axis cs:1075200,1765.20964888656)
--(axis cs:1105920,1783.1371638997)
--(axis cs:1136640,1758.62969403802)
--(axis cs:1167360,1800.07510398088)
--(axis cs:1198080,1806.17389279052)
--(axis cs:1228800,1798.16331923126)
--(axis cs:1259520,1823.12536525293)
--(axis cs:1290240,1808.26381581568)
--(axis cs:1320960,1813.80977656838)
--(axis cs:1351680,1818.35706544179)
--(axis cs:1382400,1829.11089152973)
--(axis cs:1413120,1846.35249215771)
--(axis cs:1443840,1833.66908147878)
--(axis cs:1474560,1854.82209105665)
--(axis cs:1505280,1842.6993291501)
--(axis cs:1536000,1843.06144389594)
--(axis cs:1566720,1868.47955506859)
--(axis cs:1597440,1869.70457248572)
--(axis cs:1628160,1858.05886304151)
--(axis cs:1658880,1864.62416721064)
--(axis cs:1689600,1870.92515310371)
--(axis cs:1720320,1867.13514334311)
--(axis cs:1751040,1861.09920843186)
--(axis cs:1781760,1873.59441754041)
--(axis cs:1812480,1865.92492929133)
--(axis cs:1843200,1871.41974720919)
--(axis cs:1873920,1904.87995956117)
--(axis cs:1904640,1890.61095511689)
--(axis cs:1935360,1890.10318740403)
--(axis cs:1966080,1899.2123195016)
--(axis cs:1996800,1896.86260036187)
--(axis cs:2027520,1896.16827091246)
--(axis cs:2058240,1942.2773419735)
--(axis cs:2088960,1902.45441824369)
--(axis cs:2119680,1917.81317024667)
--(axis cs:2150400,1897.05034279263)
--(axis cs:2181120,1921.62538642805)
--(axis cs:2211840,1930.83912432717)
--(axis cs:2242560,1960.34348245792)
--(axis cs:2273280,1923.97646512473)
--(axis cs:2304000,1905.54007780385)
--(axis cs:2334720,1913.02771751347)
--(axis cs:2365440,1928.78264879212)
--(axis cs:2396160,1922.681969888)
--(axis cs:2426880,1917.24286957225)
--(axis cs:2457600,1922.41503702374)
--(axis cs:2488320,1916.91033808779)
--(axis cs:2519040,1937.70662364223)
--(axis cs:2549760,1965.65709765085)
--(axis cs:2580480,1936.08748889118)
--(axis cs:2611200,1938.20331767003)
--(axis cs:2641920,1943.44784686553)
--(axis cs:2672640,1955.84845007521)
--(axis cs:2703360,1960.76593048261)
--(axis cs:2734080,1959.60194427392)
--(axis cs:2764800,1968.49409810718)
--(axis cs:2795520,1951.39711119702)
--(axis cs:2826240,1967.79892417129)
--(axis cs:2856960,1965.3592632905)
--(axis cs:2887680,1952.59728503284)
--(axis cs:2918400,1963.62799351649)
--(axis cs:2949120,1954.26675761416)
--(axis cs:2979840,1963.60988833003)
--(axis cs:2979840,2786.98727380859)
--(axis cs:2979840,2786.98727380859)
--(axis cs:2949120,2797.34533292363)
--(axis cs:2918400,2787.177511418)
--(axis cs:2887680,2791.12320267106)
--(axis cs:2856960,2773.24541796928)
--(axis cs:2826240,2773.11986913135)
--(axis cs:2795520,2785.8847600079)
--(axis cs:2764800,2761.10309197424)
--(axis cs:2734080,2764.10195259855)
--(axis cs:2703360,2754.47453425429)
--(axis cs:2672640,2748.79733146829)
--(axis cs:2641920,2754.80670015044)
--(axis cs:2611200,2751.55390595967)
--(axis cs:2580480,2745.80832368466)
--(axis cs:2549760,2710.65296707443)
--(axis cs:2519040,2743.47704669099)
--(axis cs:2488320,2756.68036055255)
--(axis cs:2457600,2745.56689156595)
--(axis cs:2426880,2742.60896565773)
--(axis cs:2396160,2723.48001424434)
--(axis cs:2365440,2705.78794829339)
--(axis cs:2334720,2709.93898339319)
--(axis cs:2304000,2714.96858803362)
--(axis cs:2273280,2693.65275545728)
--(axis cs:2242560,2662.83161531831)
--(axis cs:2211840,2698.37219127232)
--(axis cs:2181120,2700.00363955002)
--(axis cs:2150400,2710.22841151664)
--(axis cs:2119680,2680.35164504134)
--(axis cs:2088960,2690.74700930462)
--(axis cs:2058240,2645.06203771398)
--(axis cs:2027520,2684.33887041388)
--(axis cs:1996800,2675.45679950445)
--(axis cs:1966080,2659.34203242495)
--(axis cs:1935360,2660.72551144236)
--(axis cs:1904640,2655.07834065838)
--(axis cs:1873920,2626.20865106128)
--(axis cs:1843200,2646.47934286163)
--(axis cs:1812480,2641.08577579419)
--(axis cs:1781760,2625.21623412353)
--(axis cs:1751040,2622.30268905369)
--(axis cs:1720320,2599.75163992448)
--(axis cs:1689600,2586.73065589124)
--(axis cs:1658880,2588.13346302715)
--(axis cs:1628160,2592.5111926686)
--(axis cs:1597440,2577.7938615027)
--(axis cs:1566720,2572.85866391408)
--(axis cs:1536000,2591.36070703444)
--(axis cs:1505280,2574.15993259431)
--(axis cs:1474560,2545.11239001169)
--(axis cs:1443840,2549.19901428321)
--(axis cs:1413120,2521.51797649952)
--(axis cs:1382400,2535.76341829664)
--(axis cs:1351680,2532.13131082167)
--(axis cs:1320960,2516.23944006594)
--(axis cs:1290240,2503.15591284069)
--(axis cs:1259520,2464.49513966261)
--(axis cs:1228800,2467.118202986)
--(axis cs:1198080,2438.36997272873)
--(axis cs:1167360,2430.02883075031)
--(axis cs:1136640,2446.90537445574)
--(axis cs:1105920,2414.01458780325)
--(axis cs:1075200,2414.38769986855)
--(axis cs:1044480,2402.5176890294)
--(axis cs:1013760,2380.7739767335)
--(axis cs:983040,2370.72131999757)
--(axis cs:952320,2339.77762653258)
--(axis cs:921600,2330.81731208157)
--(axis cs:890880,2307.36190374021)
--(axis cs:860160,2285.96989115039)
--(axis cs:829440,2263.26097818442)
--(axis cs:798720,2231.14277669717)
--(axis cs:768000,2197.16067655872)
--(axis cs:737280,2162.28812279519)
--(axis cs:706560,2114.43705743922)
--(axis cs:675840,2060.69742894271)
--(axis cs:645120,2008.3428370398)
--(axis cs:614400,1958.07289034926)
--(axis cs:583680,1898.21015405735)
--(axis cs:552960,1828.88482030752)
--(axis cs:522240,1755.37364329914)
--(axis cs:491520,1677.84498206761)
--(axis cs:460800,1596.23829466399)
--(axis cs:430080,1491.05675514943)
--(axis cs:399360,1367.09461593877)
--(axis cs:368640,1230.17436054505)
--(axis cs:337920,1101.80663385977)
--(axis cs:307200,990.662601258831)
--(axis cs:276480,860.401876672581)
--(axis cs:245760,678.412272438984)
--(axis cs:215040,545.580715199056)
--(axis cs:184320,391.745974606693)
--(axis cs:153600,269.28204761357)
--(axis cs:122880,179.236491871905)
--(axis cs:92160,79.672122275817)
--(axis cs:61440,0.275887562943527)
--(axis cs:30720,0.00547485930702285)
--(axis cs:0,-0.472187868003976)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,-0.728834913675614)
--(axis cs:0,-1.04270951308317)
--(axis cs:30720,-6.11609097629967)
--(axis cs:61440,-15.9340050409035)
--(axis cs:92160,-92.8023945549678)
--(axis cs:122880,-29.6066441145162)
--(axis cs:153600,125.1987669445)
--(axis cs:184320,250.25297666345)
--(axis cs:215040,445.716247659415)
--(axis cs:245760,634.440552044331)
--(axis cs:276480,820.628473121648)
--(axis cs:307200,923.903573053731)
--(axis cs:337920,1028.49383227416)
--(axis cs:368640,1146.96184737291)
--(axis cs:399360,1246.95676080852)
--(axis cs:430080,1318.73603018142)
--(axis cs:460800,1354.04996768927)
--(axis cs:491520,1423.48876491715)
--(axis cs:522240,1499.77879058753)
--(axis cs:552960,1498.79730204816)
--(axis cs:583680,1542.06537650641)
--(axis cs:614400,1586.94184456192)
--(axis cs:645120,1537.96854193428)
--(axis cs:675840,1581.10968794823)
--(axis cs:706560,1615.62341261976)
--(axis cs:737280,1658.20009332867)
--(axis cs:768000,1637.4674274416)
--(axis cs:798720,1647.95917986635)
--(axis cs:829440,1677.09038166855)
--(axis cs:860160,1711.2699610524)
--(axis cs:890880,1700.3726488564)
--(axis cs:921600,1707.68888511473)
--(axis cs:952320,1734.14178063764)
--(axis cs:983040,1717.52482035549)
--(axis cs:1013760,1699.9819235028)
--(axis cs:1044480,1704.53163279603)
--(axis cs:1075200,1737.83713259668)
--(axis cs:1105920,1752.40344430029)
--(axis cs:1136640,1807.29206211497)
--(axis cs:1167360,1829.39871732192)
--(axis cs:1198080,1830.45327437968)
--(axis cs:1228800,1860.84937165173)
--(axis cs:1259520,1860.28840756035)
--(axis cs:1290240,1872.71702194357)
--(axis cs:1320960,1808.12453177823)
--(axis cs:1351680,1820.29611177477)
--(axis cs:1382400,1825.13736556179)
--(axis cs:1413120,1840.98457812531)
--(axis cs:1443840,1859.96259373962)
--(axis cs:1474560,1862.48973973079)
--(axis cs:1505280,1903.86129217736)
--(axis cs:1536000,1965.42890941074)
--(axis cs:1566720,1926.46264856057)
--(axis cs:1597440,1956.01022726378)
--(axis cs:1628160,1987.02728515543)
--(axis cs:1658880,1965.27626564344)
--(axis cs:1689600,2001.12043467849)
--(axis cs:1720320,2059.10448532383)
--(axis cs:1751040,2060.50293230262)
--(axis cs:1781760,2061.49056675815)
--(axis cs:1812480,2088.24844895659)
--(axis cs:1843200,2130.70871073023)
--(axis cs:1873920,2150.56377472615)
--(axis cs:1904640,2162.31082729044)
--(axis cs:1935360,2171.5228254919)
--(axis cs:1966080,2182.49300856199)
--(axis cs:1996800,2232.41962888459)
--(axis cs:2027520,2256.72371676407)
--(axis cs:2058240,2211.57169501151)
--(axis cs:2088960,2188.15820934717)
--(axis cs:2119680,2153.69441888141)
--(axis cs:2150400,2176.36432635935)
--(axis cs:2181120,2121.57548214679)
--(axis cs:2211840,2115.17771105612)
--(axis cs:2242560,2156.86123526229)
--(axis cs:2273280,2146.63598965403)
--(axis cs:2304000,2202.61179397546)
--(axis cs:2334720,2218.90571086717)
--(axis cs:2365440,2257.08071098299)
--(axis cs:2396160,2241.38862378773)
--(axis cs:2426880,2251.43261487102)
--(axis cs:2457600,2274.54532454335)
--(axis cs:2488320,2299.14635364913)
--(axis cs:2519040,2306.56126192971)
--(axis cs:2549760,2402.78127279855)
--(axis cs:2580480,2379.12645376005)
--(axis cs:2611200,2412.65012269057)
--(axis cs:2641920,2454.22640390118)
--(axis cs:2672640,2510.03048950699)
--(axis cs:2703360,2437.44983024514)
--(axis cs:2734080,2499.20763363867)
--(axis cs:2764800,2492.9100104058)
--(axis cs:2795520,2525.52734373571)
--(axis cs:2826240,2516.34669418046)
--(axis cs:2856960,2575.16204338759)
--(axis cs:2887680,2536.96644542714)
--(axis cs:2918400,2566.79889998882)
--(axis cs:2949120,2586.69389488575)
--(axis cs:2979840,2620.52622890161)
--(axis cs:2979840,3758.75371037349)
--(axis cs:2979840,3758.75371037349)
--(axis cs:2949120,3743.85889162435)
--(axis cs:2918400,3725.28573833209)
--(axis cs:2887680,3781.32909953014)
--(axis cs:2856960,3737.96371699139)
--(axis cs:2826240,3780.27742487735)
--(axis cs:2795520,3721.19989657552)
--(axis cs:2764800,3719.92115696641)
--(axis cs:2734080,3630.99444223991)
--(axis cs:2703360,3664.68249393485)
--(axis cs:2672640,3616.75892388856)
--(axis cs:2641920,3651.80759663161)
--(axis cs:2611200,3638.72731841982)
--(axis cs:2580480,3604.08901610068)
--(axis cs:2549760,3515.47678754732)
--(axis cs:2519040,3525.66129997014)
--(axis cs:2488320,3473.51387910701)
--(axis cs:2457600,3440.15483026582)
--(axis cs:2426880,3396.60933918884)
--(axis cs:2396160,3348.89883102457)
--(axis cs:2365440,3286.70367105042)
--(axis cs:2334720,3299.07692154002)
--(axis cs:2304000,3300.94606364763)
--(axis cs:2273280,3320.80958578217)
--(axis cs:2242560,3261.90739290647)
--(axis cs:2211840,3245.86510017045)
--(axis cs:2181120,3248.66021714198)
--(axis cs:2150400,3209.41226859243)
--(axis cs:2119680,3250.45563575391)
--(axis cs:2088960,3280.74815206961)
--(axis cs:2058240,3286.8907362939)
--(axis cs:2027520,3238.45967033622)
--(axis cs:1996800,3222.74892286139)
--(axis cs:1966080,3239.590245657)
--(axis cs:1935360,3205.07696738579)
--(axis cs:1904640,3156.72190632062)
--(axis cs:1873920,3112.13020972385)
--(axis cs:1843200,3078.51664750681)
--(axis cs:1812480,3086.39825611581)
--(axis cs:1781760,3051.70446028376)
--(axis cs:1751040,3017.17078186989)
--(axis cs:1720320,2961.35200601157)
--(axis cs:1689600,2954.46234132265)
--(axis cs:1658880,2974.87367064007)
--(axis cs:1628160,2927.88874840749)
--(axis cs:1597440,2900.77702345594)
--(axis cs:1566720,2885.52056584438)
--(axis cs:1536000,2794.94456189876)
--(axis cs:1505280,2796.62524263029)
--(axis cs:1474560,2771.89256390094)
--(axis cs:1443840,2749.39752458757)
--(axis cs:1413120,2708.01748488424)
--(axis cs:1382400,2700.96861777159)
--(axis cs:1351680,2697.63016927536)
--(axis cs:1320960,2721.33436119598)
--(axis cs:1290240,2641.23557097202)
--(axis cs:1259520,2672.23137592451)
--(axis cs:1228800,2686.88792066992)
--(axis cs:1198080,2689.82968921382)
--(axis cs:1167360,2640.59793656035)
--(axis cs:1136640,2595.9567179698)
--(axis cs:1105920,2587.44578387979)
--(axis cs:1075200,2537.59457775958)
--(axis cs:1044480,2533.8190317194)
--(axis cs:1013760,2524.04096257045)
--(axis cs:983040,2509.77027085209)
--(axis cs:952320,2489.76018793865)
--(axis cs:921600,2464.22263604183)
--(axis cs:890880,2431.03487769673)
--(axis cs:860160,2391.52503002498)
--(axis cs:829440,2364.4726315769)
--(axis cs:798720,2324.93550284241)
--(axis cs:768000,2295.97938529282)
--(axis cs:737280,2238.02914608872)
--(axis cs:706560,2201.54774985944)
--(axis cs:675840,2164.76129551218)
--(axis cs:645120,2162.43132944419)
--(axis cs:614400,2089.34712602129)
--(axis cs:583680,2054.67576047202)
--(axis cs:552960,2029.57839147938)
--(axis cs:522240,1952.42332772419)
--(axis cs:491520,1904.64855694908)
--(axis cs:460800,1836.26143104833)
--(axis cs:430080,1730.55885951441)
--(axis cs:399360,1637.49281431352)
--(axis cs:368640,1524.27078609822)
--(axis cs:337920,1399.59509999142)
--(axis cs:307200,1247.40808734265)
--(axis cs:276480,1061.65098727305)
--(axis cs:245760,910.853905666605)
--(axis cs:215040,749.180863402251)
--(axis cs:184320,603.482599003721)
--(axis cs:153600,421.211534542112)
--(axis cs:122880,267.507792465601)
--(axis cs:92160,133.517069988875)
--(axis cs:61440,1.51474829180296)
--(axis cs:30720,-0.36648255385473)
--(axis cs:0,-0.728834913675614)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,-0.535227509328754)
--(axis cs:0,-0.89294102534838)
--(axis cs:30720,-6.76186649958761)
--(axis cs:61440,-58.909810812266)
--(axis cs:92160,-89.9209063494357)
--(axis cs:122880,-51.7450972362883)
--(axis cs:153600,41.3067305467998)
--(axis cs:184320,257.179828128108)
--(axis cs:215040,458.959096957292)
--(axis cs:245760,650.78417726388)
--(axis cs:276480,816.188901990037)
--(axis cs:307200,923.21121338559)
--(axis cs:337920,1096.17003790489)
--(axis cs:368640,1188.4959362969)
--(axis cs:399360,1254.52625697474)
--(axis cs:430080,1315.08412992503)
--(axis cs:460800,1380.2596652857)
--(axis cs:491520,1425.7336205067)
--(axis cs:522240,1505.5712536134)
--(axis cs:552960,1572.24618436034)
--(axis cs:583680,1583.38976968661)
--(axis cs:614400,1617.2322814674)
--(axis cs:645120,1636.62118870616)
--(axis cs:675840,1675.22990368475)
--(axis cs:706560,1687.82879896435)
--(axis cs:737280,1714.23830916085)
--(axis cs:768000,1678.36397817651)
--(axis cs:798720,1719.80334238736)
--(axis cs:829440,1733.150048417)
--(axis cs:860160,1741.2644525742)
--(axis cs:890880,1740.47876202628)
--(axis cs:921600,1800.97581497968)
--(axis cs:952320,1759.94736773118)
--(axis cs:983040,1779.26855497385)
--(axis cs:1013760,1768.69564106138)
--(axis cs:1044480,1774.15341448301)
--(axis cs:1075200,1798.03907202901)
--(axis cs:1105920,1787.5174787999)
--(axis cs:1136640,1803.53874175557)
--(axis cs:1167360,1800.42904626491)
--(axis cs:1198080,1835.10107303162)
--(axis cs:1228800,1848.80813252947)
--(axis cs:1259520,1861.7727783863)
--(axis cs:1290240,1876.98124613902)
--(axis cs:1320960,1893.47020099833)
--(axis cs:1351680,1917.22027294543)
--(axis cs:1382400,1939.77827614844)
--(axis cs:1413120,1942.72716351747)
--(axis cs:1443840,1963.59944310872)
--(axis cs:1474560,1977.55775594827)
--(axis cs:1505280,1986.15814081946)
--(axis cs:1536000,2000.8195919173)
--(axis cs:1566720,2016.19206055042)
--(axis cs:1597440,2040.12243959887)
--(axis cs:1628160,2062.23166712328)
--(axis cs:1658880,2051.41731827163)
--(axis cs:1689600,2072.82088931834)
--(axis cs:1720320,2074.71068424947)
--(axis cs:1751040,2100.61921400783)
--(axis cs:1781760,2112.26846214465)
--(axis cs:1812480,2114.78504143837)
--(axis cs:1843200,2128.93315889264)
--(axis cs:1873920,2124.57056480988)
--(axis cs:1904640,2142.59432033219)
--(axis cs:1935360,2130.54394468376)
--(axis cs:1966080,2154.85327609299)
--(axis cs:1996800,2172.30303581947)
--(axis cs:2027520,2158.82990446381)
--(axis cs:2058240,2180.97892346358)
--(axis cs:2088960,2182.87666089225)
--(axis cs:2119680,2161.82501655817)
--(axis cs:2150400,2182.81834740356)
--(axis cs:2181120,2176.36719735509)
--(axis cs:2211840,2191.78523467711)
--(axis cs:2242560,2212.70866446807)
--(axis cs:2273280,2204.20276236447)
--(axis cs:2304000,2189.24344158668)
--(axis cs:2334720,2208.09791434068)
--(axis cs:2365440,2215.40979536272)
--(axis cs:2396160,2197.22125108791)
--(axis cs:2426880,2224.50782095802)
--(axis cs:2457600,2221.29766401913)
--(axis cs:2488320,2219.55581043356)
--(axis cs:2519040,2226.60440651423)
--(axis cs:2549760,2234.8916254968)
--(axis cs:2580480,2239.85721312108)
--(axis cs:2611200,2251.00993452999)
--(axis cs:2641920,2239.44044413469)
--(axis cs:2672640,2241.68821036072)
--(axis cs:2703360,2274.24685998744)
--(axis cs:2734080,2257.86602801722)
--(axis cs:2764800,2262.1296300416)
--(axis cs:2795520,2271.13212368234)
--(axis cs:2826240,2266.99303230344)
--(axis cs:2856960,2269.24927204659)
--(axis cs:2887680,2305.12576248596)
--(axis cs:2918400,2294.99778268049)
--(axis cs:2949120,2309.27773933919)
--(axis cs:2979840,2315.44093322569)
--(axis cs:2979840,3432.72773902329)
--(axis cs:2979840,3432.72773902329)
--(axis cs:2949120,3427.63976461308)
--(axis cs:2918400,3421.16497640335)
--(axis cs:2887680,3388.54063082563)
--(axis cs:2856960,3410.76551844673)
--(axis cs:2826240,3396.49529709223)
--(axis cs:2795520,3373.40079270921)
--(axis cs:2764800,3363.70596445862)
--(axis cs:2734080,3353.20238018757)
--(axis cs:2703360,3326.72745274859)
--(axis cs:2672640,3346.70830944584)
--(axis cs:2641920,3337.57364075569)
--(axis cs:2611200,3317.69589028785)
--(axis cs:2580480,3318.69080396656)
--(axis cs:2549760,3314.24465040259)
--(axis cs:2519040,3305.43009025712)
--(axis cs:2488320,3302.96089513541)
--(axis cs:2457600,3290.74560749252)
--(axis cs:2426880,3278.18180059065)
--(axis cs:2396160,3291.76700591748)
--(axis cs:2365440,3262.44029734775)
--(axis cs:2334720,3252.68742120763)
--(axis cs:2304000,3260.84702168743)
--(axis cs:2273280,3236.80773257551)
--(axis cs:2242560,3222.83167071786)
--(axis cs:2211840,3224.62844883843)
--(axis cs:2181120,3222.09788166246)
--(axis cs:2150400,3201.14313399666)
--(axis cs:2119680,3199.159077909)
--(axis cs:2088960,3170.08352210913)
--(axis cs:2058240,3165.32198163336)
--(axis cs:2027520,3179.46885641906)
--(axis cs:1996800,3158.70005945228)
--(axis cs:1966080,3158.42425945802)
--(axis cs:1935360,3153.35485279107)
--(axis cs:1904640,3132.88429560271)
--(axis cs:1873920,3137.35679936477)
--(axis cs:1843200,3120.36092365203)
--(axis cs:1812480,3115.41239901593)
--(axis cs:1781760,3088.77719477299)
--(axis cs:1751040,3082.58390235934)
--(axis cs:1720320,3085.54125403031)
--(axis cs:1689600,3063.86953939734)
--(axis cs:1658880,3047.27469938439)
--(axis cs:1628160,3014.28726030511)
--(axis cs:1597440,3005.58718915746)
--(axis cs:1566720,2984.22461251339)
--(axis cs:1536000,2948.88818776385)
--(axis cs:1505280,2917.40261158298)
--(axis cs:1474560,2896.90527928643)
--(axis cs:1443840,2881.35360314096)
--(axis cs:1413120,2847.94667049116)
--(axis cs:1382400,2799.78102755263)
--(axis cs:1351680,2771.36931625792)
--(axis cs:1320960,2757.53872762727)
--(axis cs:1290240,2748.88132327614)
--(axis cs:1259520,2724.0841008556)
--(axis cs:1228800,2689.10560229027)
--(axis cs:1198080,2667.88500857904)
--(axis cs:1167360,2664.3416833135)
--(axis cs:1136640,2619.97983387716)
--(axis cs:1105920,2614.61811432716)
--(axis cs:1075200,2597.50142344502)
--(axis cs:1044480,2597.60018195668)
--(axis cs:1013760,2571.55287120404)
--(axis cs:983040,2551.43190763411)
--(axis cs:952320,2547.86556802399)
--(axis cs:921600,2476.05082617445)
--(axis cs:890880,2507.99012154558)
--(axis cs:860160,2478.81057204661)
--(axis cs:829440,2454.23092222663)
--(axis cs:798720,2418.85950461612)
--(axis cs:768000,2409.21249599556)
--(axis cs:737280,2352.46066822202)
--(axis cs:706560,2328.74902033413)
--(axis cs:675840,2288.70481868207)
--(axis cs:645120,2264.10469149039)
--(axis cs:614400,2203.60904764485)
--(axis cs:583680,2154.44652117544)
--(axis cs:552960,2076.90163292702)
--(axis cs:522240,2025.71379777285)
--(axis cs:491520,1977.01577771753)
--(axis cs:460800,1876.42314478782)
--(axis cs:430080,1778.99390169457)
--(axis cs:399360,1659.45030009394)
--(axis cs:368640,1533.23904277526)
--(axis cs:337920,1401.44915009461)
--(axis cs:307200,1302.37450642746)
--(axis cs:276480,1083.94031303661)
--(axis cs:245760,887.791106985622)
--(axis cs:215040,703.172750699061)
--(axis cs:184320,518.031278178748)
--(axis cs:153600,387.018429849632)
--(axis cs:122880,228.756382221314)
--(axis cs:92160,119.828974914739)
--(axis cs:61440,44.4434353233033)
--(axis cs:30720,0.811664647441797)
--(axis cs:0,-0.535227509328754)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 -0.928492153730941
30720 -4.04341481125419
61440 -10.0155690772456
92160 -1.97566851336456
122880 49.9167131411499
153600 163.658229533717
184320 333.926289067435
215040 513.127452514753
245760 700.397146325459
276480 877.775649135498
307200 1054.67906402007
337920 1232.10941216807
368640 1398.74471217279
399360 1557.24183028511
430080 1704.34041285728
460800 1836.92885826918
491520 1953.81001375582
522240 2062.23838256746
552960 2160.52600263233
583680 2247.11918843812
614400 2326.64571167418
645120 2400.30808558302
675840 2468.43305885782
706560 2532.05718415469
737280 2594.35657059145
768000 2651.11899111114
798720 2705.21416781851
829440 2753.606629079
860160 2798.03909769194
890880 2840.79707387773
921600 2875.28957553025
952320 2911.69352843178
983040 2942.88764239709
1013760 2971.908902832
1044480 2998.33640158039
1075200 3019.10883883972
1105920 3037.25205876047
1136640 3056.82695736789
1167360 3077.12787173486
1198080 3096.74369993286
1228800 3113.80804228825
1259520 3132.64992207169
1290240 3151.88044495951
1320960 3166.51514511916
1351680 3180.45327513316
1382400 3187.50895608731
1413120 3196.32129813681
1443840 3210.13167184517
1474560 3225.60366552688
1505280 3239.20954539317
1536000 3256.39355896348
1566720 3270.75884772411
1597440 3278.34779366668
1628160 3293.63374187701
1658880 3301.95864622323
1689600 3311.55916748701
1720320 3322.48398075679
1751040 3335.9616888069
1781760 3346.96582169385
1812480 3361.64679899005
1843200 3373.15380689488
1873920 3383.2513337106
1904640 3396.61587493482
1935360 3405.50919737276
1966080 3416.93573202334
1996800 3427.31543661121
2027520 3442.90020417251
2058240 3453.30104886054
2088960 3461.71189786424
2119680 3470.25122157688
2150400 3478.0634017416
2181120 3487.99875250752
2211840 3500.36142962929
2242560 3508.34599158459
2273280 3512.58848664452
2304000 3524.20819482037
2334720 3534.03678544147
2365440 3544.40005830656
2396160 3550.2428317456
2426880 3558.3196294824
2457600 3566.80318076722
2488320 3572.90879652353
2519040 3577.44389695657
2549760 3584.76606252984
2580480 3590.70918201072
2611200 3598.02790801198
2641920 3604.62028823868
2672640 3612.43680901518
2703360 3621.62569981685
2734080 3626.30258388275
2764800 3634.09015566824
2795520 3641.70556516487
2826240 3648.87138594162
2856960 3652.80876532989
2887680 3660.66895431917
2918400 3658.87218838285
2949120 3657.56311053899
2979840 3671.19097435894
};
%\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 -0.896553966751598
30720 -4.28144390880698
61440 -9.4370721402999
92160 8.13658797320278
122880 81.1822435789799
153600 183.767876190848
184320 348.694689908885
215040 517.176096095151
245760 704.286181327206
276480 888.336287379939
307200 1064.71250220909
337920 1231.52931899389
368640 1389.75149837813
399360 1534.92937955889
430080 1666.80517213743
460800 1791.81371133054
491520 1910.10583005294
522240 2016.37632505793
552960 2110.71694989908
583680 2196.92538419196
614400 2274.67460825738
645120 2345.53190429514
675840 2411.454138675
706560 2473.89900943021
737280 2530.14841850041
768000 2582.756277496
798720 2637.05944559954
829440 2683.90122431744
860160 2722.32302822283
890880 2762.52290366028
921600 2796.78821327475
952320 2832.8681182448
983040 2863.64621725229
1013760 2892.2741674177
1044480 2920.16412669836
1075200 2946.8407681084
1105920 2976.24957173331
1136640 3005.32018367299
1167360 3033.44188070831
1198080 3053.86810516249
1228800 3074.91449679378
1259520 3095.72629882477
1290240 3114.26694179576
1320960 3133.24850959654
1351680 3146.92612448087
1382400 3165.02862097353
1413120 3177.76286505275
1443840 3194.80072661536
1474560 3206.23235153901
1505280 3220.67784731823
1536000 3238.29990252106
1566720 3251.24743809282
1597440 3265.45892926831
1628160 3278.05562863437
1658880 3289.54029344084
1689600 3305.87619494589
1720320 3319.77858640107
1751040 3332.94203648729
1781760 3344.25603531701
1812480 3358.40075088833
1843200 3366.57891374154
1873920 3377.34342715221
1904640 3390.65501606899
1935360 3394.85216539995
1966080 3406.16824329298
1996800 3411.24552852245
2027520 3424.37810046873
2058240 3437.21579723955
2088960 3446.61030233043
2119680 3450.92054148345
2150400 3453.81407455665
2181120 3464.82495927733
2211840 3473.47686151223
2242560 3484.39071747244
2273280 3493.34191556138
2304000 3497.18188842028
2334720 3508.6947132516
2365440 3508.24402538363
2396160 3506.10208582991
2426880 3504.62789345348
2457600 3513.61678877958
2488320 3525.2929773929
2519040 3528.87466905813
2549760 3535.4371163468
2580480 3540.2473554887
2611200 3542.3569016526
2641920 3546.09915346838
2672640 3552.56990503884
2703360 3552.84724123123
2734080 3554.40965333408
2764800 3558.87596901855
2795520 3561.55670468508
2826240 3564.05217224694
2856960 3572.14326288253
2887680 3579.69208107468
2918400 3584.40906952267
2949120 3590.18146480624
2979840 3581.61471649837
};
%\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 -1.75061575810106
30720 -7.40289566646098
61440 -7.94349407629371
92160 52.2511896086643
122880 175.389827074465
153600 329.277298126565
184320 490.087519734734
215040 663.637510188189
245760 821.236999495105
276480 979.788198364774
307200 1152.61288124117
337920 1299.34473472648
368640 1436.38951555994
399360 1561.27573577223
430080 1676.14920918255
460800 1775.44574489587
491520 1865.20489680762
522240 1951.48340481235
552960 2031.05143876344
583680 2095.51937888848
614400 2157.70498662778
645120 2218.92256800751
675840 2283.66047908117
706560 2340.24450263481
737280 2395.25418031822
768000 2448.06263280843
798720 2498.91916101571
829440 2549.83835876733
860160 2595.10788737447
890880 2640.88146306742
921600 2683.35312746575
952320 2726.55873532337
983040 2768.18935265591
1013760 2807.29060665191
1044480 2849.57504810904
1075200 2888.37516038818
1105920 2925.11478244909
1136640 2960.52120665237
1167360 3000.54913604484
1198080 3037.04737751221
1228800 3068.64403511125
1259520 3107.48124346221
1290240 3138.13927231744
1320960 3170.00564504617
1351680 3195.60080715198
1382400 3224.47061676926
1413120 3253.4428247965
1443840 3285.96837814111
1474560 3312.26886833967
1505280 3339.23029129034
1536000 3370.86998639952
1566720 3397.80882128609
1597440 3420.63649875741
1628160 3446.80282589713
1658880 3467.98885154132
1689600 3493.89691752561
1720320 3517.90266196174
1751040 3547.70410443951
1781760 3567.70201507099
1812480 3592.40615766169
1843200 3619.73037283458
1873920 3646.53396657188
1904640 3676.46567711972
1935360 3696.8161270285
1966080 3717.2093704853
1996800 3744.01409847103
2027520 3767.94512932903
2058240 3786.47713413845
2088960 3808.36176350247
2119680 3825.71877577485
2150400 3839.9983939881
2181120 3857.47354143939
2211840 3877.2091901078
2242560 3897.45662385255
2273280 3911.34640019117
2304000 3934.22332992183
2334720 3954.10552560252
2365440 3967.63602625552
2396160 3987.32124411314
2426880 3999.84381298254
2457600 4016.85389276628
2488320 4039.80150495756
2519040 4057.55337864405
2549760 4069.50789561455
2580480 4082.1699442203
2611200 4096.37629511171
2641920 4106.00954781424
2672640 4120.09889504837
2703360 4143.80864882323
2734080 4160.79938396606
2764800 4176.02773915563
2795520 4189.98853097763
2826240 4201.359202459
2856960 4205.74291763483
2887680 4214.79310708598
2918400 4218.39607917246
2949120 4224.95072370819
2979840 4236.21314343411
};
%\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 -0.62505644337536
30720 -2.83377195512326
61440 -8.30578987536357
92160 -2.96843054700841
122880 47.9817681807131
153600 135.02927609012
184320 247.293598157923
215040 378.026849461529
245760 525.378683968769
276480 668.968075254691
307200 806.847070299042
337920 942.458492194159
368640 1083.94494521198
399360 1202.61363787483
430080 1304.51326266568
460800 1397.43399531803
491520 1479.93228200666
522240 1550.01252274752
552960 1613.17526073524
583680 1670.65934223005
614400 1722.4753481259
645120 1764.9469896104
675840 1805.57471268544
706560 1844.52763547796
737280 1881.39127445671
768000 1915.0036132956
798720 1942.12488194882
829440 1968.10228268297
860160 1991.5990828346
890880 2010.58487289194
921600 2028.40818110604
952320 2044.87493456097
983040 2057.97202008845
1013760 2069.09022316698
1044480 2081.38629555355
1075200 2089.79867437756
1105920 2098.57587585147
1136640 2102.76753424688
1167360 2115.0519673656
1198080 2122.27193275963
1228800 2132.64076110863
1259520 2143.81025245777
1290240 2155.70986432819
1320960 2165.02460831716
1351680 2175.24418813173
1382400 2182.43715491318
1413120 2183.93523432862
1443840 2191.43404788099
1474560 2199.96724053417
1505280 2208.4296308722
1536000 2217.21107546519
1566720 2220.66910949133
1597440 2223.74921699421
1628160 2225.28502785505
1658880 2226.37881511889
1689600 2228.82790449747
1720320 2233.4433916338
1751040 2241.70094874277
1781760 2249.40532583197
1812480 2253.50535254276
1843200 2258.94954503541
1873920 2265.54430531122
1904640 2272.84464788763
1935360 2275.4143494232
1966080 2279.27717596328
1996800 2286.15969993316
2027520 2290.25357066317
2058240 2293.66968984374
2088960 2296.60071377416
2119680 2299.082407644
2150400 2303.63937715464
2181120 2310.81451298903
2211840 2314.60565779975
2242560 2311.58754888812
2273280 2308.814610291
2304000 2310.25433291873
2334720 2311.48335045333
2365440 2317.28529854276
2396160 2323.08099206617
2426880 2329.92591761499
2457600 2333.99096429484
2488320 2336.79534932017
2519040 2340.59183516661
2549760 2338.15503236264
2580480 2340.94790628792
2611200 2344.87861181485
2641920 2349.12727350799
2672640 2352.32289077175
2703360 2357.62023236845
2734080 2361.85194843624
2764800 2364.79859504071
2795520 2368.64093560246
2826240 2370.45939665132
2856960 2369.30234062989
2887680 2371.86024385195
2918400 2375.40275246725
2949120 2375.80604526889
2979840 2375.29858106931
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 -0.885772213379391
30720 -3.2412867650772
61440 -7.20962837455025
92160 20.3573377169536
122880 118.950574175542
153600 273.205150743306
184320 426.867787833585
215040 597.448555530833
245760 772.647228855468
276480 941.13973019735
307200 1085.65583019819
337920 1214.04446613279
368640 1335.61631673556
399360 1442.22478756102
430080 1524.64744484792
460800 1595.1556993688
491520 1664.06866093312
522240 1726.10105915586
552960 1764.18784676377
583680 1798.37056848921
614400 1838.1444852916
645120 1850.19993568924
675840 1872.93549173021
706560 1908.5855812396
737280 1948.11461970869
768000 1966.72340636721
798720 1986.44734135438
829440 2020.78150662273
860160 2051.39749553869
890880 2065.70376327656
921600 2085.95576057828
952320 2111.95098428814
983040 2113.64754560379
1013760 2112.01144303663
1044480 2119.17533225772
1075200 2137.71585517813
1105920 2169.92461409004
1136640 2201.62439004238
1167360 2234.99832694113
1198080 2260.14148179675
1228800 2273.86864616082
1259520 2266.25989174243
1290240 2256.9762964578
1320960 2264.7294464871
1351680 2258.96314052506
1382400 2263.05299166669
1413120 2274.50103150478
1443840 2304.68005916359
1474560 2317.19115181586
1505280 2350.24326740383
1536000 2380.18673565475
1566720 2405.99160720247
1597440 2428.39362535986
1628160 2457.45801678146
1658880 2470.07496814175
1689600 2477.79138800057
1720320 2510.2282456677
1751040 2538.83685708626
1781760 2556.59751352095
1812480 2587.3233525362
1843200 2604.61267911852
1873920 2631.346992225
1904640 2659.51636680553
1935360 2688.29989643884
1966080 2711.0416271095
1996800 2727.58427587299
2027520 2747.59169355014
2058240 2749.23121565271
2088960 2734.45318070839
2119680 2702.07502731766
2150400 2692.88829747589
2181120 2685.11784964438
2211840 2680.52140561329
2242560 2709.38431408438
2273280 2733.7227877181
2304000 2751.77892881154
2334720 2758.99131620359
2365440 2771.89219101671
2396160 2795.14372740615
2426880 2824.02097702993
2457600 2857.35007740459
2488320 2886.33011637807
2519040 2916.11128094992
2549760 2959.12903017294
2580480 2991.60773493037
2611200 3025.6887205552
2641920 3053.0170002664
2672640 3063.39470669777
2703360 3051.06616208999
2734080 3065.10103793929
2764800 3106.41558368611
2795520 3123.36362015562
2826240 3148.31205952891
2856960 3156.56288018949
2887680 3159.14777247864
2918400 3146.04231916045
2949120 3165.27639325505
2979840 3189.63996963755
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 -0.714084267338567
30720 -2.97510092607291
61440 -7.23318774448134
92160 14.9540342826519
122880 88.5056424925129
153600 214.162580198216
184320 387.605553153428
215040 581.065923828177
245760 769.287642124751
276480 950.064607513322
307200 1112.79285990652
337920 1248.80959399975
368640 1360.86748953608
399360 1456.98827853434
430080 1547.0390158098
460800 1628.34140503676
491520 1701.37469911212
522240 1765.64252569312
552960 1824.57390864368
583680 1868.91814543103
614400 1910.42066455613
645120 1950.36294009827
675840 1981.96736118341
706560 2008.28890964924
737280 2033.34948869143
768000 2043.78823708603
798720 2069.33142350174
829440 2093.69048532181
860160 2110.0375123104
890880 2124.23444178593
921600 2138.51332057706
952320 2153.90646787759
983040 2165.35023130398
1013760 2170.12425613271
1044480 2185.87679821985
1075200 2197.77024773701
1105920 2201.06779656353
1136640 2211.75928781636
1167360 2232.38536478921
1198080 2251.49304080533
1228800 2268.95686740987
1259520 2292.92843962095
1290240 2312.93128470758
1320960 2325.5044643128
1351680 2344.29479460167
1382400 2369.77965185054
1413120 2395.33691700432
1443840 2422.47652312484
1474560 2437.23151761735
1505280 2451.78037620122
1536000 2474.85388984057
1566720 2500.20833653191
1597440 2522.85481437816
1628160 2538.2594637142
1658880 2549.34600882801
1689600 2568.34521435784
1720320 2580.12596913989
1751040 2591.60155818358
1781760 2600.52282845882
1812480 2615.09872022715
1843200 2624.64704127233
1873920 2630.96368208732
1904640 2637.73930796745
1935360 2641.94939873742
1966080 2656.63876777551
1996800 2665.50154763588
2027520 2669.14938044144
2058240 2673.15045254847
2088960 2676.48009150069
2119680 2680.49204723359
2150400 2691.98074070011
2181120 2699.23253950878
2211840 2708.20684175777
2242560 2717.77016759297
2273280 2720.50524746999
2304000 2725.04523163705
2334720 2730.39266777416
2365440 2738.92504635524
2396160 2744.49412850269
2426880 2751.34481077433
2457600 2756.02163575583
2488320 2761.25835278449
2519040 2766.01724838568
2549760 2774.5681379497
2580480 2779.27400854382
2611200 2784.35291240892
2641920 2788.50704244519
2672640 2794.19825990328
2703360 2800.48715636802
2734080 2805.53420410239
2764800 2812.91779725011
2795520 2822.26645819578
2826240 2831.74416469783
2856960 2840.00739524666
2887680 2846.8331966558
2918400 2858.08137954192
2949120 2868.45875197613
2979840 2874.08433612449
};
%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/performance/hopper-v2-reward-no_entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Hopper-v2},
xmajorgrids,
ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-49152, xmax=1032192,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-70.0091973238456, ymax=2855.07000057814,
ytick style={color=black}
]
\path [fill=color1, fill opacity=0.2]
(axis cs:0,105.252016533649)
--(axis cs:0,84.8488938503225)
--(axis cs:30720,90.801479745465)
--(axis cs:61440,104.001434708235)
--(axis cs:92160,282.951141747148)
--(axis cs:122880,393.826378171044)
--(axis cs:153600,506.608056404018)
--(axis cs:184320,666.139536483082)
--(axis cs:215040,829.259740930552)
--(axis cs:245760,1008.52533457819)
--(axis cs:276480,1152.32861012307)
--(axis cs:307200,1332.80681430064)
--(axis cs:337920,1499.49769262516)
--(axis cs:368640,1651.91587714257)
--(axis cs:399360,1731.22054067315)
--(axis cs:430080,1835.82030647779)
--(axis cs:460800,1864.83749649669)
--(axis cs:491520,1945.56602295999)
--(axis cs:522240,2053.14441541091)
--(axis cs:552960,2103.65985454134)
--(axis cs:583680,2131.28376754395)
--(axis cs:614400,2150.22959047024)
--(axis cs:645120,2198.14215657036)
--(axis cs:675840,2243.07099698267)
--(axis cs:706560,2284.22873548279)
--(axis cs:737280,2340.59838679479)
--(axis cs:768000,2364.23491794623)
--(axis cs:798720,2362.17973645973)
--(axis cs:829440,2335.99531981801)
--(axis cs:860160,2355.18290023172)
--(axis cs:890880,2381.25144059434)
--(axis cs:921600,2388.04941962439)
--(axis cs:952320,2351.98855691382)
--(axis cs:983040,2375.76962842802)
--(axis cs:983040,2668.1959648525)
--(axis cs:983040,2668.1959648525)
--(axis cs:952320,2705.64409382943)
--(axis cs:921600,2654.19743871817)
--(axis cs:890880,2663.02167015359)
--(axis cs:860160,2704.49882097424)
--(axis cs:829440,2709.96275168395)
--(axis cs:798720,2681.74349751063)
--(axis cs:768000,2668.13573322505)
--(axis cs:737280,2649.85450036161)
--(axis cs:706560,2632.34879220453)
--(axis cs:675840,2610.02737849303)
--(axis cs:645120,2577.6591273359)
--(axis cs:614400,2542.1174976578)
--(axis cs:583680,2500.18912699945)
--(axis cs:552960,2453.693758021)
--(axis cs:522240,2381.61457074536)
--(axis cs:491520,2343.5674902966)
--(axis cs:460800,2294.07133668114)
--(axis cs:430080,2162.5510194742)
--(axis cs:399360,2089.19148596151)
--(axis cs:368640,1976.60530259728)
--(axis cs:337920,1824.07370481433)
--(axis cs:307200,1670.3294529116)
--(axis cs:276480,1523.51978791999)
--(axis cs:245760,1328.10615353156)
--(axis cs:215040,1154.55965627964)
--(axis cs:184320,990.803384333159)
--(axis cs:153600,841.395246116369)
--(axis cs:122880,640.694934527254)
--(axis cs:92160,441.227231803041)
--(axis cs:61440,346.970316221576)
--(axis cs:30720,156.277914450499)
--(axis cs:0,105.252016533649)
--cycle;

\path [fill=color0, fill opacity=0.2]
(axis cs:0,105.213772019596)
--(axis cs:0,84.7806098894777)
--(axis cs:30720,101.543353630665)
--(axis cs:61440,154.579416843132)
--(axis cs:92160,306.867750843737)
--(axis cs:122880,443.104446377868)
--(axis cs:153600,536.420312410733)
--(axis cs:184320,663.725411461116)
--(axis cs:215040,864.93208359861)
--(axis cs:245760,1033.33594412832)
--(axis cs:276480,1179.74118221501)
--(axis cs:307200,1345.0957994485)
--(axis cs:337920,1445.17942845678)
--(axis cs:368640,1592.12772393619)
--(axis cs:399360,1722.01895722436)
--(axis cs:430080,1837.05204305075)
--(axis cs:460800,1892.38466937248)
--(axis cs:491520,1997.32563441627)
--(axis cs:522240,2052.6975345425)
--(axis cs:552960,2140.14772550806)
--(axis cs:583680,2165.68609030634)
--(axis cs:614400,2187.45578581786)
--(axis cs:645120,2243.10822182478)
--(axis cs:675840,2241.05302807675)
--(axis cs:706560,2235.36301788449)
--(axis cs:737280,2262.46340166578)
--(axis cs:768000,2312.71583564285)
--(axis cs:798720,2285.28007622845)
--(axis cs:829440,2329.23833724581)
--(axis cs:860160,2343.96500468235)
--(axis cs:890880,2370.54559897026)
--(axis cs:921600,2353.03541310609)
--(axis cs:952320,2321.27050983731)
--(axis cs:983040,2338.79473052003)
--(axis cs:983040,2699.22693067902)
--(axis cs:983040,2699.22693067902)
--(axis cs:952320,2708.63888095047)
--(axis cs:921600,2718.41088468776)
--(axis cs:890880,2717.94547691998)
--(axis cs:860160,2722.11185521896)
--(axis cs:829440,2681.37480185156)
--(axis cs:798720,2680.18200697024)
--(axis cs:768000,2624.66966549148)
--(axis cs:737280,2617.52062751805)
--(axis cs:706560,2594.14398468112)
--(axis cs:675840,2585.2637719592)
--(axis cs:645120,2559.91133781195)
--(axis cs:614400,2568.10044119918)
--(axis cs:583680,2506.63488041648)
--(axis cs:552960,2448.94188368855)
--(axis cs:522240,2434.5346051283)
--(axis cs:491520,2352.4505726661)
--(axis cs:460800,2303.69321466692)
--(axis cs:430080,2215.88001905193)
--(axis cs:399360,2080.34812140521)
--(axis cs:368640,1946.62678080539)
--(axis cs:337920,1878.31235439558)
--(axis cs:307200,1708.73298389806)
--(axis cs:276480,1571.02823203765)
--(axis cs:245760,1415.21522344129)
--(axis cs:215040,1267.58822107022)
--(axis cs:184320,1091.79997907217)
--(axis cs:153600,861.233805509723)
--(axis cs:122880,614.811091021796)
--(axis cs:92160,436.036232228513)
--(axis cs:61440,302.405253799257)
--(axis cs:30720,141.235796115303)
--(axis cs:0,105.213772019596)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,91.2495694728493)
--(axis cs:0,74.8895143539478)
--(axis cs:30720,70.9852593710239)
--(axis cs:61440,184.819998250934)
--(axis cs:92160,317.206910643061)
--(axis cs:122880,418.151328169536)
--(axis cs:153600,546.746990124139)
--(axis cs:184320,695.317262297084)
--(axis cs:215040,832.648109164845)
--(axis cs:245760,991.464378057663)
--(axis cs:276480,1166.57557107926)
--(axis cs:307200,1339.1279856934)
--(axis cs:337920,1485.05098578169)
--(axis cs:368640,1610.5499705683)
--(axis cs:399360,1721.11870203675)
--(axis cs:430080,1821.44866967685)
--(axis cs:460800,1876.3423287916)
--(axis cs:491520,1989.12544291564)
--(axis cs:522240,2048.19571413435)
--(axis cs:552960,2082.93466531759)
--(axis cs:583680,2142.41784309029)
--(axis cs:614400,2123.01379510909)
--(axis cs:645120,2162.92082781836)
--(axis cs:675840,2153.10335813756)
--(axis cs:706560,2193.63314771329)
--(axis cs:737280,2228.61895778773)
--(axis cs:768000,2227.47794578058)
--(axis cs:798720,2223.99200180513)
--(axis cs:829440,2269.42336089296)
--(axis cs:860160,2276.31857439918)
--(axis cs:890880,2313.02658371332)
--(axis cs:921600,2268.4936272976)
--(axis cs:952320,2313.2025749433)
--(axis cs:983040,2315.46490431314)
--(axis cs:983040,2624.84145210531)
--(axis cs:983040,2624.84145210531)
--(axis cs:952320,2625.03772403176)
--(axis cs:921600,2663.79427378234)
--(axis cs:890880,2639.40304581977)
--(axis cs:860160,2652.77161348589)
--(axis cs:829440,2635.80470925206)
--(axis cs:798720,2620.95980779493)
--(axis cs:768000,2617.90705672353)
--(axis cs:737280,2591.27719870657)
--(axis cs:706560,2570.74688584403)
--(axis cs:675840,2565.38801280825)
--(axis cs:645120,2537.04894594335)
--(axis cs:614400,2525.63748168669)
--(axis cs:583680,2452.30313222024)
--(axis cs:552960,2447.33414892382)
--(axis cs:522240,2384.85220406379)
--(axis cs:491520,2303.10477683033)
--(axis cs:460800,2246.31419560167)
--(axis cs:430080,2170.21369583366)
--(axis cs:399360,2102.0926896654)
--(axis cs:368640,2017.04944174129)
--(axis cs:337920,1887.84876221066)
--(axis cs:307200,1742.86637447378)
--(axis cs:276480,1585.96005834144)
--(axis cs:245760,1406.07274651819)
--(axis cs:215040,1250.20883992297)
--(axis cs:184320,1048.91824415641)
--(axis cs:153600,873.597503180543)
--(axis cs:122880,670.554096903154)
--(axis cs:92160,461.846209809929)
--(axis cs:61440,319.550182336953)
--(axis cs:30720,180.555345727969)
--(axis cs:0,91.2495694728493)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,117.125624744819)
--(axis cs:0,88.435866811468)
--(axis cs:30720,96.019794486953)
--(axis cs:61440,124.471632430727)
--(axis cs:92160,240.901065055736)
--(axis cs:122880,362.681409873705)
--(axis cs:153600,537.870783803932)
--(axis cs:184320,690.018730391642)
--(axis cs:215040,834.204894443464)
--(axis cs:245760,872.523478737314)
--(axis cs:276480,997.828086567344)
--(axis cs:307200,1122.2676871654)
--(axis cs:337920,1253.73724160213)
--(axis cs:368640,1368.58807759478)
--(axis cs:399360,1481.25047549762)
--(axis cs:430080,1587.54118958345)
--(axis cs:460800,1721.80064930897)
--(axis cs:491520,1814.84618130691)
--(axis cs:522240,1931.26554688222)
--(axis cs:552960,2018.23879772426)
--(axis cs:583680,2019.74556553846)
--(axis cs:614400,2096.14812153072)
--(axis cs:645120,2120.90023248985)
--(axis cs:675840,2147.23944155581)
--(axis cs:706560,2203.49724111152)
--(axis cs:737280,2221.30361684045)
--(axis cs:768000,2217.24683027295)
--(axis cs:798720,2241.12478568916)
--(axis cs:829440,2272.10484659383)
--(axis cs:860160,2269.17691543211)
--(axis cs:890880,2256.773431932)
--(axis cs:921600,2289.08569551163)
--(axis cs:952320,2324.6175803986)
--(axis cs:983040,2323.2932234154)
--(axis cs:983040,2629.64706667834)
--(axis cs:983040,2629.64706667834)
--(axis cs:952320,2590.56696896797)
--(axis cs:921600,2600.04534506504)
--(axis cs:890880,2581.59360192148)
--(axis cs:860160,2561.58925180292)
--(axis cs:829440,2549.92244964106)
--(axis cs:798720,2560.45925086163)
--(axis cs:768000,2567.1795979002)
--(axis cs:737280,2520.50994218528)
--(axis cs:706560,2506.25372125195)
--(axis cs:675840,2479.75561352638)
--(axis cs:645120,2427.85486308743)
--(axis cs:614400,2381.91875325328)
--(axis cs:583680,2380.27986306073)
--(axis cs:552960,2289.23756115235)
--(axis cs:522240,2249.88958577275)
--(axis cs:491520,2232.11290970469)
--(axis cs:460800,2105.79567211038)
--(axis cs:430080,2010.40047516438)
--(axis cs:399360,1919.15155749717)
--(axis cs:368640,1818.06989381032)
--(axis cs:337920,1662.25948678723)
--(axis cs:307200,1557.93096122301)
--(axis cs:276480,1417.52851272466)
--(axis cs:245760,1272.6445725142)
--(axis cs:215040,1084.06863412093)
--(axis cs:184320,946.11936474231)
--(axis cs:153600,809.3990787964)
--(axis cs:122880,613.320879849709)
--(axis cs:92160,384.480354037042)
--(axis cs:61440,240.268061248801)
--(axis cs:30720,133.48016164117)
--(axis cs:0,117.125624744819)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,119.083933169745)
--(axis cs:0,93.234217775856)
--(axis cs:30720,111.531466852525)
--(axis cs:61440,181.021520644363)
--(axis cs:92160,251.451704283908)
--(axis cs:122880,329.646279940331)
--(axis cs:153600,386.424871744146)
--(axis cs:184320,422.651259495633)
--(axis cs:215040,524.064631168988)
--(axis cs:245760,600.87962478375)
--(axis cs:276480,719.12512572264)
--(axis cs:307200,838.742593281306)
--(axis cs:337920,1000.97902558858)
--(axis cs:368640,1202.85544639678)
--(axis cs:399360,1380.36893910323)
--(axis cs:430080,1509.76551064061)
--(axis cs:460800,1625.14242906524)
--(axis cs:491520,1750.05867398213)
--(axis cs:522240,1813.27190855315)
--(axis cs:552960,1899.05963882859)
--(axis cs:583680,1967.59135905297)
--(axis cs:614400,1996.16207788867)
--(axis cs:645120,2028.43627624745)
--(axis cs:675840,2087.06273842822)
--(axis cs:706560,2103.28585301639)
--(axis cs:737280,2084.85372686982)
--(axis cs:768000,2116.21580672238)
--(axis cs:798720,2135.06601535562)
--(axis cs:829440,2145.52621431816)
--(axis cs:860160,2150.23887753554)
--(axis cs:890880,2134.68460420801)
--(axis cs:921600,2130.55564228563)
--(axis cs:952320,2141.37854231398)
--(axis cs:983040,2142.89058014941)
--(axis cs:983040,2485.43552343986)
--(axis cs:983040,2485.43552343986)
--(axis cs:952320,2471.91663682921)
--(axis cs:921600,2497.45172811765)
--(axis cs:890880,2495.5663746222)
--(axis cs:860160,2505.65812475886)
--(axis cs:829440,2511.31770567527)
--(axis cs:798720,2493.48962387942)
--(axis cs:768000,2487.44186819663)
--(axis cs:737280,2499.25342704743)
--(axis cs:706560,2437.4574830563)
--(axis cs:675840,2391.38226658336)
--(axis cs:645120,2397.40129744061)
--(axis cs:614400,2352.34230747247)
--(axis cs:583680,2294.57016361704)
--(axis cs:552960,2226.61657710956)
--(axis cs:522240,2161.28420631173)
--(axis cs:491520,2073.68900855218)
--(axis cs:460800,2024.48503247947)
--(axis cs:430080,1915.95659888423)
--(axis cs:399360,1808.35874586176)
--(axis cs:368640,1635.87100957364)
--(axis cs:337920,1510.97741183704)
--(axis cs:307200,1345.94201425877)
--(axis cs:276480,1116.60260252514)
--(axis cs:245760,922.704935558063)
--(axis cs:215040,749.216363677431)
--(axis cs:184320,631.795662773512)
--(axis cs:153600,485.707071840409)
--(axis cs:122880,378.713042522849)
--(axis cs:92160,308.196224183842)
--(axis cs:61440,229.17453943968)
--(axis cs:30720,154.919452437133)
--(axis cs:0,119.083933169745)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,117.123542564491)
--(axis cs:0,88.4327119034522)
--(axis cs:30720,109.200248135591)
--(axis cs:61440,158.325909352394)
--(axis cs:92160,222.847191075394)
--(axis cs:122880,405.760009491917)
--(axis cs:153600,531.358970067331)
--(axis cs:184320,684.830619341886)
--(axis cs:215040,895.478789900789)
--(axis cs:245760,1110.88320414824)
--(axis cs:276480,1281.65400459872)
--(axis cs:307200,1409.88348753289)
--(axis cs:337920,1538.86706617657)
--(axis cs:368640,1618.25706078655)
--(axis cs:399360,1709.72200937706)
--(axis cs:430080,1844.12547775884)
--(axis cs:460800,1925.23930266754)
--(axis cs:491520,2015.12507864297)
--(axis cs:522240,2124.73858939531)
--(axis cs:552960,2164.88055842248)
--(axis cs:583680,2194.07959061663)
--(axis cs:614400,2254.71161116157)
--(axis cs:645120,2263.99744286433)
--(axis cs:675840,2287.74431314648)
--(axis cs:706560,2323.96888162297)
--(axis cs:737280,2320.55512412367)
--(axis cs:768000,2319.06373276984)
--(axis cs:798720,2326.46944789754)
--(axis cs:829440,2345.72781056905)
--(axis cs:860160,2336.36847192403)
--(axis cs:890880,2340.27749879605)
--(axis cs:921600,2365.6304842659)
--(axis cs:952320,2373.3472666591)
--(axis cs:983040,2364.22547486897)
--(axis cs:983040,2680.14237248777)
--(axis cs:983040,2680.14237248777)
--(axis cs:952320,2686.2765301074)
--(axis cs:921600,2690.48691758452)
--(axis cs:890880,2700.42181405641)
--(axis cs:860160,2690.01775118115)
--(axis cs:829440,2697.49263670282)
--(axis cs:798720,2703.45220176318)
--(axis cs:768000,2688.82200816422)
--(axis cs:737280,2682.72993252347)
--(axis cs:706560,2649.98821539401)
--(axis cs:675840,2641.83294662319)
--(axis cs:645120,2629.71646523353)
--(axis cs:614400,2594.15375016618)
--(axis cs:583680,2568.62766393504)
--(axis cs:552960,2516.95109113282)
--(axis cs:522240,2430.20366932289)
--(axis cs:491520,2383.43886166727)
--(axis cs:460800,2286.42642363851)
--(axis cs:430080,2225.79390103632)
--(axis cs:399360,2151.1822524477)
--(axis cs:368640,2076.22124363455)
--(axis cs:337920,1976.17429414481)
--(axis cs:307200,1898.94140037218)
--(axis cs:276480,1776.16476360265)
--(axis cs:245760,1623.10661183992)
--(axis cs:215040,1428.24105094121)
--(axis cs:184320,1188.19308386104)
--(axis cs:153600,893.744221878496)
--(axis cs:122880,656.067730533553)
--(axis cs:92160,492.637550660333)
--(axis cs:61440,275.88379364567)
--(axis cs:30720,152.560991768585)
--(axis cs:0,117.123542564491)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 94.9971909545368
30720 121.389574872984
61440 228.492335321195
92160 371.451991536125
122880 528.957768699832
153600 698.827058960228
184320 877.762695266642
215040 1066.26015233442
245760 1224.2755837848
276480 1375.38470712633
307200 1526.91439167328
337920 1661.74589142618
368640 1769.37725237079
399360 1901.18353931479
430080 2026.46603105134
460800 2098.0389420197
491520 2174.88810354119
522240 2243.6160698354
552960 2294.54480459831
583680 2336.16048536141
614400 2377.77811350852
645120 2401.50977981836
675840 2413.15840001798
706560 2414.75350128281
737280 2439.99201459191
768000 2468.69275056716
798720 2482.73104159934
829440 2505.30656954869
860160 2533.03842995066
890880 2544.24553794512
921600 2535.72314889693
952320 2514.95469539389
983040 2519.01083059953
};
\addlegendentry{FROB}
\addplot [semithick, color1, opacity=0.8]
table {%
0 95.0504551919856
30720 123.539697097982
61440 225.485875464905
92160 362.089186775094
122880 517.260656349149
153600 674.001651260193
184320 828.471460408121
215040 991.909698605098
245760 1168.31574405487
276480 1337.92419902153
307200 1501.56813360612
337920 1661.78569871974
368640 1814.26058986992
399360 1910.20601331733
430080 1999.18566297599
460800 2079.45441658892
491520 2144.56675662829
522240 2217.37949307813
552960 2278.67680628117
583680 2315.7364472717
614400 2346.17354406402
645120 2387.90064195313
675840 2426.54918773785
706560 2458.28876384366
737280 2495.2264435782
768000 2516.18532558564
798720 2521.96161698518
829440 2522.97903575098
860160 2529.84086060298
890880 2522.13655537396
921600 2521.12342917128
952320 2528.81632537162
983040 2521.98279664026
};
\addlegendentry{W2}
\addplot [semithick, color2, opacity=0.8]
table {%
0 83.0695419133985
30720 125.770302549496
61440 252.185090293944
92160 389.526560226495
122880 544.352712536345
153600 710.172246652341
184320 872.117753226747
215040 1041.42847454391
245760 1198.76856228792
276480 1376.26781471035
307200 1540.99718008359
337920 1686.44987399618
368640 1813.79970615479
399360 1911.60569585108
430080 1995.83118275526
460800 2061.32826219664
491520 2146.11510987299
522240 2216.52395909907
552960 2265.1344071207
583680 2297.36048765526
614400 2324.32563839789
645120 2349.98488688086
675840 2359.2456854729
706560 2382.19001677866
737280 2409.94807824715
768000 2422.69250125206
798720 2422.47590480003
829440 2452.61403507251
860160 2464.54509394254
890880 2476.21481476654
921600 2466.14395053997
952320 2469.12014948753
983040 2470.15317820922
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 102.780745778143
30720 114.749978064061
61440 182.369846839764
92160 312.690709546389
122880 488.001144861707
153600 673.634931300166
184320 818.069047566976
215040 959.136764282198
245760 1072.58402562575
276480 1207.678299646
307200 1340.0993241942
337920 1457.99836419468
368640 1593.32898570255
399360 1700.2010164974
430080 1798.97083237392
460800 1913.79816070968
491520 2023.4795455058
522240 2090.57756632748
552960 2153.73817943831
583680 2200.01271429959
614400 2239.033437392
645120 2274.37754778864
675840 2313.4975275411
706560 2354.87548118174
737280 2370.90677951286
768000 2392.21321408658
798720 2400.7920182754
829440 2411.01364811744
860160 2415.38308361751
890880 2419.18351692674
921600 2444.56552028834
952320 2457.59227468328
983040 2476.47014504687
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 106.1590754728
30720 133.225459644829
61440 205.098030042021
92160 279.823964233875
122880 354.17966123159
153600 436.065971792277
184320 527.223461134573
215040 636.640497423209
245760 761.792280170907
276480 917.863864123891
307200 1092.34230377004
337920 1255.97821871281
368640 1419.36322798521
399360 1594.3638424825
430080 1712.86105476242
460800 1824.81373077235
491520 1911.87384126716
522240 1987.27805743244
552960 2062.83810796907
583680 2131.080761335
614400 2174.25219268057
645120 2212.91878684403
675840 2239.22250250579
706560 2270.37166803635
737280 2292.05357695863
768000 2301.82883745951
798720 2314.27781961752
829440 2328.42195999672
860160 2327.9485011472
890880 2315.1254894151
921600 2314.00368520164
952320 2306.6475895716
983040 2314.16305179463
};
\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 102.778127233972
30720 130.880619952088
61440 217.104851499032
92160 357.742370867864
122880 530.913870012735
153600 712.551595972914
184320 936.511851601462
215040 1161.859920421
245760 1366.99490799408
276480 1528.90938410069
307200 1654.41244395253
337920 1757.52068016069
368640 1847.23915221055
399360 1930.45213091238
430080 2034.95968939758
460800 2105.83286315302
491520 2199.28197015512
522240 2277.4711293591
552960 2340.91582477765
583680 2381.35362727583
614400 2424.43268066388
645120 2446.85695404893
675840 2464.78862988483
706560 2486.97854850849
737280 2501.64252832357
768000 2503.94287046703
798720 2514.96082483036
829440 2521.61022363593
860160 2513.19311155259
890880 2520.34965642623
921600 2528.05870092521
952320 2529.81189838325
983040 2522.18392367837
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/performance/humanoid-v2-reward-no_entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Humanoid-v2},
xmajorgrids,
ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-499712, xmax=10493952,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-537.525946407899, ymax=6622.55954767543,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,383.684086359385)
--(axis cs:0,346.823472561876)
--(axis cs:245760,348.063195041384)
--(axis cs:491520,355.311479250332)
--(axis cs:737280,379.033513653235)
--(axis cs:983040,405.684764309782)
--(axis cs:1228800,459.206208077426)
--(axis cs:1474560,528.990657361215)
--(axis cs:1720320,601.848004721022)
--(axis cs:1966080,794.094160985372)
--(axis cs:2211840,1065.86648238938)
--(axis cs:2457600,1482.71253682331)
--(axis cs:2703360,1858.59744037005)
--(axis cs:2949120,2298.2982844788)
--(axis cs:3194880,2690.94098763304)
--(axis cs:3440640,2963.01657682956)
--(axis cs:3686400,3236.33294210199)
--(axis cs:3932160,3479.14670390445)
--(axis cs:4177920,3627.8923407998)
--(axis cs:4423680,3748.64418517648)
--(axis cs:4669440,3849.98839499877)
--(axis cs:4915200,3939.17859874569)
--(axis cs:5160960,4030.61810914375)
--(axis cs:5406720,4118.21017919854)
--(axis cs:5652480,4160.67679223921)
--(axis cs:5898240,4241.52305012732)
--(axis cs:6144000,4307.29393617333)
--(axis cs:6389760,4335.6265674661)
--(axis cs:6635520,4366.7214938371)
--(axis cs:6881280,4372.8719129821)
--(axis cs:7127040,4469.91304620782)
--(axis cs:7372800,4477.31560434403)
--(axis cs:7618560,4495.56532339373)
--(axis cs:7864320,4594.14424207831)
--(axis cs:8110080,4609.79023272561)
--(axis cs:8355840,4685.70362194047)
--(axis cs:8601600,4682.17680324857)
--(axis cs:8847360,4723.26941044978)
--(axis cs:9093120,4674.33419552122)
--(axis cs:9338880,4753.16163100732)
--(axis cs:9584640,4758.71330961476)
--(axis cs:9830400,4792.36155020681)
--(axis cs:9830400,5346.50144063526)
--(axis cs:9830400,5346.50144063526)
--(axis cs:9584640,5359.78124365777)
--(axis cs:9338880,5302.10716107857)
--(axis cs:9093120,5291.01649851356)
--(axis cs:8847360,5231.47764873359)
--(axis cs:8601600,5244.5589074792)
--(axis cs:8355840,5185.30434190443)
--(axis cs:8110080,5159.28361238169)
--(axis cs:7864320,5077.80343801618)
--(axis cs:7618560,5044.45334756266)
--(axis cs:7372800,5007.2402240576)
--(axis cs:7127040,4957.9030975167)
--(axis cs:6881280,4922.63250074597)
--(axis cs:6635520,4823.70567968924)
--(axis cs:6389760,4802.97682144668)
--(axis cs:6144000,4738.86312808327)
--(axis cs:5898240,4744.16773521164)
--(axis cs:5652480,4705.82761925141)
--(axis cs:5406720,4557.11413450042)
--(axis cs:5160960,4460.6207831967)
--(axis cs:4915200,4380.73471028835)
--(axis cs:4669440,4300.23513982599)
--(axis cs:4423680,4189.37531637595)
--(axis cs:4177920,4032.61661347198)
--(axis cs:3932160,3865.58879992011)
--(axis cs:3686400,3658.34276462149)
--(axis cs:3440640,3429.08599557621)
--(axis cs:3194880,3115.58488035863)
--(axis cs:2949120,2820.97275408875)
--(axis cs:2703360,2515.72331512996)
--(axis cs:2457600,2092.50477810227)
--(axis cs:2211840,1679.54171747029)
--(axis cs:1966080,1258.11086585776)
--(axis cs:1720320,961.159304991194)
--(axis cs:1474560,710.129186635087)
--(axis cs:1228800,574.689244829438)
--(axis cs:983040,497.14650473889)
--(axis cs:737280,443.0435538984)
--(axis cs:491520,410.362384039878)
--(axis cs:245760,383.623595011131)
--(axis cs:0,383.684086359385)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,383.863446320162)
--(axis cs:0,346.85785962818)
--(axis cs:245760,350.047473800773)
--(axis cs:491520,360.401537385067)
--(axis cs:737280,370.930719690564)
--(axis cs:983040,410.275343354931)
--(axis cs:1228800,468.043912095434)
--(axis cs:1474560,510.013754898019)
--(axis cs:1720320,597.915402109773)
--(axis cs:1966080,730.994725157107)
--(axis cs:2211840,986.990974989362)
--(axis cs:2457600,1300.66886356533)
--(axis cs:2703360,1704.79674210923)
--(axis cs:2949120,2091.56148388517)
--(axis cs:3194880,2360.94833824115)
--(axis cs:3440640,2684.31455825835)
--(axis cs:3686400,3012.91366174057)
--(axis cs:3932160,3264.97636188749)
--(axis cs:4177920,3477.35553966173)
--(axis cs:4423680,3645.44877209226)
--(axis cs:4669440,3804.06606486674)
--(axis cs:4915200,3891.85668443645)
--(axis cs:5160960,4006.23029748006)
--(axis cs:5406720,4109.17817557727)
--(axis cs:5652480,4219.40142467863)
--(axis cs:5898240,4301.59270912207)
--(axis cs:6144000,4426.00159651425)
--(axis cs:6389760,4552.08921200076)
--(axis cs:6635520,4591.07720130181)
--(axis cs:6881280,4613.96251949454)
--(axis cs:7127040,4665.37970330812)
--(axis cs:7372800,4613.42303426557)
--(axis cs:7618560,4684.68858787096)
--(axis cs:7864320,4759.14193359057)
--(axis cs:8110080,4787.84364384792)
--(axis cs:8355840,4764.40140848101)
--(axis cs:8601600,4723.13174553355)
--(axis cs:8847360,4717.39460352579)
--(axis cs:9093120,4772.50066618662)
--(axis cs:9338880,4797.54334309357)
--(axis cs:9584640,4788.1980230307)
--(axis cs:9830400,4840.22549191758)
--(axis cs:9830400,5451.39541819938)
--(axis cs:9830400,5451.39541819938)
--(axis cs:9584640,5453.80204070215)
--(axis cs:9338880,5368.51414053758)
--(axis cs:9093120,5319.30730405046)
--(axis cs:8847360,5342.44726927115)
--(axis cs:8601600,5346.11833157659)
--(axis cs:8355840,5302.38100075941)
--(axis cs:8110080,5252.4899327497)
--(axis cs:7864320,5265.64203245861)
--(axis cs:7618560,5261.91851011952)
--(axis cs:7372800,5233.27540159293)
--(axis cs:7127040,5149.24593888647)
--(axis cs:6881280,5118.86825444153)
--(axis cs:6635520,5084.30025396524)
--(axis cs:6389760,4991.60975084149)
--(axis cs:6144000,4939.03675087585)
--(axis cs:5898240,4849.05434872115)
--(axis cs:5652480,4717.52712627546)
--(axis cs:5406720,4621.37243797727)
--(axis cs:5160960,4494.93946981948)
--(axis cs:4915200,4355.79049538771)
--(axis cs:4669440,4228.76220887082)
--(axis cs:4423680,4121.33572513279)
--(axis cs:4177920,3928.1926753404)
--(axis cs:3932160,3709.40469666656)
--(axis cs:3686400,3477.800597868)
--(axis cs:3440640,3211.08781871317)
--(axis cs:3194880,2922.95334068644)
--(axis cs:2949120,2574.50479325362)
--(axis cs:2703360,2258.37988165914)
--(axis cs:2457600,1938.75374541856)
--(axis cs:2211840,1590.68707399498)
--(axis cs:1966080,1288.11809811604)
--(axis cs:1720320,960.458175918444)
--(axis cs:1474560,751.047014782714)
--(axis cs:1228800,574.057976264551)
--(axis cs:983040,485.767288091197)
--(axis cs:737280,435.363758471655)
--(axis cs:491520,398.562118601198)
--(axis cs:245760,381.192389888017)
--(axis cs:0,383.863446320162)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,364.23600109567)
--(axis cs:0,324.338094875469)
--(axis cs:245760,322.973362471824)
--(axis cs:491520,346.485322767128)
--(axis cs:737280,378.967060214397)
--(axis cs:983040,415.175003787333)
--(axis cs:1228800,467.1677291486)
--(axis cs:1474560,580.463336823599)
--(axis cs:1720320,751.76857435054)
--(axis cs:1966080,1005.81197833573)
--(axis cs:2211840,1394.70911045908)
--(axis cs:2457600,1842.23168234656)
--(axis cs:2703360,2219.54353475439)
--(axis cs:2949120,2566.62260171547)
--(axis cs:3194880,2828.86245431249)
--(axis cs:3440640,3110.71807530612)
--(axis cs:3686400,3254.58627061339)
--(axis cs:3932160,3415.77393826319)
--(axis cs:4177920,3577.80862807497)
--(axis cs:4423680,3758.49206332166)
--(axis cs:4669440,3826.31945674999)
--(axis cs:4915200,4005.39420013638)
--(axis cs:5160960,4072.48712802331)
--(axis cs:5406720,4189.85999538326)
--(axis cs:5652480,4314.53868180324)
--(axis cs:5898240,4331.15627872431)
--(axis cs:6144000,4352.01841722167)
--(axis cs:6389760,4449.63097093293)
--(axis cs:6635520,4535.18145382672)
--(axis cs:6881280,4602.10724069434)
--(axis cs:7127040,4615.21197322439)
--(axis cs:7372800,4644.18683093684)
--(axis cs:7618560,4705.15131535265)
--(axis cs:7864320,4739.32594202716)
--(axis cs:8110080,4705.22029132048)
--(axis cs:8355840,4822.81001277466)
--(axis cs:8601600,4782.43201571762)
--(axis cs:8847360,4793.77074879165)
--(axis cs:9093120,4802.69573711542)
--(axis cs:9338880,4903.09942017669)
--(axis cs:9584640,4970.81253943646)
--(axis cs:9830400,5043.9385423488)
--(axis cs:9830400,5620.8947362127)
--(axis cs:9830400,5620.8947362127)
--(axis cs:9584640,5578.93187678078)
--(axis cs:9338880,5564.48327730033)
--(axis cs:9093120,5499.52994250957)
--(axis cs:8847360,5450.5170295053)
--(axis cs:8601600,5434.4841652754)
--(axis cs:8355840,5343.40216370879)
--(axis cs:8110080,5340.41681792107)
--(axis cs:7864320,5315.10979607766)
--(axis cs:7618560,5300.31792991113)
--(axis cs:7372800,5228.43855657515)
--(axis cs:7127040,5175.13746172786)
--(axis cs:6881280,5130.60471691611)
--(axis cs:6635520,5066.99755004507)
--(axis cs:6389760,4960.35727361345)
--(axis cs:6144000,4938.35247374575)
--(axis cs:5898240,4842.98328725775)
--(axis cs:5652480,4725.59481981966)
--(axis cs:5406720,4668.47548221184)
--(axis cs:5160960,4596.1191650488)
--(axis cs:4915200,4456.8629219022)
--(axis cs:4669440,4367.97717144862)
--(axis cs:4423680,4180.97042771632)
--(axis cs:4177920,4101.10738511526)
--(axis cs:3932160,3911.87157004467)
--(axis cs:3686400,3743.80386382929)
--(axis cs:3440640,3514.77800605555)
--(axis cs:3194880,3379.72683505021)
--(axis cs:2949120,3118.11786900395)
--(axis cs:2703360,2786.95503276013)
--(axis cs:2457600,2426.19223923097)
--(axis cs:2211840,2098.42934650215)
--(axis cs:1966080,1705.43492192669)
--(axis cs:1720320,1253.48062168427)
--(axis cs:1474560,897.807406492636)
--(axis cs:1228800,702.681591862206)
--(axis cs:983040,543.142465428242)
--(axis cs:737280,441.032055400644)
--(axis cs:491520,395.399290899669)
--(axis cs:245760,374.308061800431)
--(axis cs:0,364.23600109567)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,318.441553329655)
--(axis cs:0,272.729125207415)
--(axis cs:245760,294.456290156436)
--(axis cs:491520,311.167431316665)
--(axis cs:737280,327.77239728322)
--(axis cs:983040,350.308802887758)
--(axis cs:1228800,389.286302887807)
--(axis cs:1474560,466.704839115015)
--(axis cs:1720320,529.566203390867)
--(axis cs:1966080,652.170163282809)
--(axis cs:2211840,824.058476614264)
--(axis cs:2457600,1091.56518408853)
--(axis cs:2703360,1450.17190966784)
--(axis cs:2949120,1921.82993903608)
--(axis cs:3194880,2325.22285113066)
--(axis cs:3440640,2676.81311399299)
--(axis cs:3686400,2899.67412985868)
--(axis cs:3932160,3195.52956094492)
--(axis cs:4177920,3399.96724604944)
--(axis cs:4423680,3601.52275374249)
--(axis cs:4669440,3765.78769308076)
--(axis cs:4915200,3939.65273379164)
--(axis cs:5160960,4040.91922904514)
--(axis cs:5406720,4152.76110921966)
--(axis cs:5652480,4186.90881602243)
--(axis cs:5898240,4266.58694355585)
--(axis cs:6144000,4319.54869105706)
--(axis cs:6389760,4407.44948039523)
--(axis cs:6635520,4465.38897455108)
--(axis cs:6881280,4465.32663091454)
--(axis cs:7127040,4460.35908152319)
--(axis cs:7372800,4557.63123061839)
--(axis cs:7618560,4576.23063470792)
--(axis cs:7864320,4624.50207231249)
--(axis cs:8110080,4726.56479495165)
--(axis cs:8355840,4815.92418886768)
--(axis cs:8601600,4856.58905483119)
--(axis cs:8847360,4876.56450877107)
--(axis cs:9093120,4954.73192470215)
--(axis cs:9338880,4920.46027644533)
--(axis cs:9584640,4942.53506093891)
--(axis cs:9830400,4998.25830229292)
--(axis cs:9830400,5619.64226572707)
--(axis cs:9830400,5619.64226572707)
--(axis cs:9584640,5622.9013125373)
--(axis cs:9338880,5581.66293020182)
--(axis cs:9093120,5464.70103835992)
--(axis cs:8847360,5441.060986469)
--(axis cs:8601600,5380.17957704358)
--(axis cs:8355840,5369.51768879139)
--(axis cs:8110080,5310.34750642854)
--(axis cs:7864320,5251.50146887219)
--(axis cs:7618560,5144.29742688148)
--(axis cs:7372800,5071.13516653305)
--(axis cs:7127040,5097.23643688442)
--(axis cs:6881280,5008.08730760669)
--(axis cs:6635520,4898.1469200528)
--(axis cs:6389760,4829.08218914831)
--(axis cs:6144000,4737.58865034751)
--(axis cs:5898240,4639.09173892917)
--(axis cs:5652480,4584.46696001749)
--(axis cs:5406720,4487.31914186722)
--(axis cs:5160960,4402.58064213465)
--(axis cs:4915200,4298.55506715603)
--(axis cs:4669440,4194.14072053608)
--(axis cs:4423680,4025.04424632838)
--(axis cs:4177920,3891.90513765248)
--(axis cs:3932160,3657.2777782859)
--(axis cs:3686400,3432.86212194674)
--(axis cs:3440640,3108.31686347111)
--(axis cs:3194880,2806.45962395387)
--(axis cs:2949120,2483.86311017657)
--(axis cs:2703360,2111.12194521085)
--(axis cs:2457600,1677.68449710002)
--(axis cs:2211840,1272.31381039315)
--(axis cs:1966080,989.729716095697)
--(axis cs:1720320,768.229890925134)
--(axis cs:1474560,586.384448725312)
--(axis cs:1228800,480.939848169758)
--(axis cs:983040,409.865834744615)
--(axis cs:737280,369.738987203649)
--(axis cs:491520,337.497198549838)
--(axis cs:245760,322.455818806526)
--(axis cs:0,318.441553329655)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,392.256528931199)
--(axis cs:0,353.873118805587)
--(axis cs:245760,359.412974416955)
--(axis cs:491520,350.070455052087)
--(axis cs:737280,340.86926507491)
--(axis cs:983040,336.844864317)
--(axis cs:1228800,338.566252017237)
--(axis cs:1474560,336.573500754525)
--(axis cs:1720320,360.103183022416)
--(axis cs:1966080,395.216883653973)
--(axis cs:2211840,434.309423442105)
--(axis cs:2457600,485.417263862987)
--(axis cs:2703360,533.059896033006)
--(axis cs:2949120,594.283142951194)
--(axis cs:3194880,638.230225141555)
--(axis cs:3440640,734.789277366448)
--(axis cs:3686400,779.876615431672)
--(axis cs:3932160,895.472137235225)
--(axis cs:4177920,967.251632357538)
--(axis cs:4423680,1210.5904696415)
--(axis cs:4669440,1390.88084142434)
--(axis cs:4915200,1613.8553097472)
--(axis cs:5160960,1922.04822237744)
--(axis cs:5406720,2204.15224549141)
--(axis cs:5652480,2530.80165858699)
--(axis cs:5898240,2840.95404240427)
--(axis cs:6144000,3080.95237271937)
--(axis cs:6389760,3351.07380628139)
--(axis cs:6635520,3537.19843860968)
--(axis cs:6881280,3675.64354478633)
--(axis cs:7127040,3915.32795747665)
--(axis cs:7372800,4091.0467306577)
--(axis cs:7618560,4157.06064752935)
--(axis cs:7864320,4305.21907251686)
--(axis cs:8110080,4396.88415481664)
--(axis cs:8355840,4469.88242713899)
--(axis cs:8601600,4584.55918966098)
--(axis cs:8847360,4613.58891803679)
--(axis cs:9093120,4704.98378030293)
--(axis cs:9338880,4672.84100233457)
--(axis cs:9584640,4713.06168398562)
--(axis cs:9830400,4766.02663863415)
--(axis cs:9830400,5335.67380665721)
--(axis cs:9830400,5335.67380665721)
--(axis cs:9584640,5303.4365259409)
--(axis cs:9338880,5262.53153302428)
--(axis cs:9093120,5159.19128050246)
--(axis cs:8847360,5191.55068800915)
--(axis cs:8601600,5054.60773646472)
--(axis cs:8355840,4992.33621509833)
--(axis cs:8110080,4906.6499619109)
--(axis cs:7864320,4785.13429045829)
--(axis cs:7618560,4639.6344184745)
--(axis cs:7372800,4488.45605359519)
--(axis cs:7127040,4424.4658253407)
--(axis cs:6881280,4278.8960224319)
--(axis cs:6635520,4037.74567070696)
--(axis cs:6389760,3823.98515736939)
--(axis cs:6144000,3653.16193233954)
--(axis cs:5898240,3377.64661166708)
--(axis cs:5652480,3085.26532246273)
--(axis cs:5406720,2827.40170989303)
--(axis cs:5160960,2533.74022083851)
--(axis cs:4915200,2262.53365544422)
--(axis cs:4669440,1955.62798348607)
--(axis cs:4423680,1645.84014538)
--(axis cs:4177920,1443.3603513422)
--(axis cs:3932160,1171.14378455758)
--(axis cs:3686400,1044.07751963678)
--(axis cs:3440640,877.572730070133)
--(axis cs:3194880,798.523098902141)
--(axis cs:2949120,689.15386368471)
--(axis cs:2703360,620.40038549725)
--(axis cs:2457600,552.674938211134)
--(axis cs:2211840,502.598328293057)
--(axis cs:1966080,458.678388063711)
--(axis cs:1720320,426.273114379941)
--(axis cs:1474560,399.573521550193)
--(axis cs:1228800,374.115213007867)
--(axis cs:983040,373.274771581155)
--(axis cs:737280,374.45899595431)
--(axis cs:491520,380.154948741719)
--(axis cs:245760,387.312194178935)
--(axis cs:0,392.256528931199)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,320.189804563472)
--(axis cs:0,269.958762543322)
--(axis cs:245760,291.354991514723)
--(axis cs:491520,307.744300379127)
--(axis cs:737280,334.280973458231)
--(axis cs:983040,352.679556997116)
--(axis cs:1228800,388.778436765242)
--(axis cs:1474560,448.99477891648)
--(axis cs:1720320,538.403375668489)
--(axis cs:1966080,607.307977810487)
--(axis cs:2211840,681.707930757732)
--(axis cs:2457600,950.076904132482)
--(axis cs:2703360,1354.576524435)
--(axis cs:2949120,1722.89464158949)
--(axis cs:3194880,2062.24387645112)
--(axis cs:3440640,2431.17654087119)
--(axis cs:3686400,2737.24686026488)
--(axis cs:3932160,2987.37379580995)
--(axis cs:4177920,3209.44934998477)
--(axis cs:4423680,3416.55978587267)
--(axis cs:4669440,3607.71487518507)
--(axis cs:4915200,3681.95376328141)
--(axis cs:5160960,3786.21709169123)
--(axis cs:5406720,3943.58139435568)
--(axis cs:5652480,4101.2203561745)
--(axis cs:5898240,4178.17789690485)
--(axis cs:6144000,4287.16025480378)
--(axis cs:6389760,4370.36056100889)
--(axis cs:6635520,4464.58231633337)
--(axis cs:6881280,4496.91679145154)
--(axis cs:7127040,4530.2060850742)
--(axis cs:7372800,4542.90549988622)
--(axis cs:7618560,4564.27818789686)
--(axis cs:7864320,4565.64012440751)
--(axis cs:8110080,4519.05015125534)
--(axis cs:8355840,4481.87697447466)
--(axis cs:8601600,4440.13530994619)
--(axis cs:8847360,4495.44753328049)
--(axis cs:9093120,4551.72514014999)
--(axis cs:9338880,4560.18238566821)
--(axis cs:9584640,4640.76677743962)
--(axis cs:9830400,4677.47483770593)
--(axis cs:9830400,5268.45559087618)
--(axis cs:9830400,5268.45559087618)
--(axis cs:9584640,5316.66383023354)
--(axis cs:9338880,5316.20271872779)
--(axis cs:9093120,5253.1833277808)
--(axis cs:8847360,5235.22542297451)
--(axis cs:8601600,5230.32424677892)
--(axis cs:8355840,5186.10280561049)
--(axis cs:8110080,5201.43091614441)
--(axis cs:7864320,5142.0336824748)
--(axis cs:7618560,5154.05002785965)
--(axis cs:7372800,5164.69787674594)
--(axis cs:7127040,5110.93351149165)
--(axis cs:6881280,5044.27833683265)
--(axis cs:6635520,4962.79436571059)
--(axis cs:6389760,4916.99474738898)
--(axis cs:6144000,4798.80906438893)
--(axis cs:5898240,4701.49334496007)
--(axis cs:5652480,4556.21399286861)
--(axis cs:5406720,4440.73079225367)
--(axis cs:5160960,4346.13086572542)
--(axis cs:4915200,4203.17209648459)
--(axis cs:4669440,4042.90463345426)
--(axis cs:4423680,3897.62124083174)
--(axis cs:4177920,3739.09599653095)
--(axis cs:3932160,3548.1289515544)
--(axis cs:3686400,3310.43887042519)
--(axis cs:3440640,3056.26520713069)
--(axis cs:3194880,2758.50459718218)
--(axis cs:2949120,2361.40204333231)
--(axis cs:2703360,2018.0621832088)
--(axis cs:2457600,1662.80217394174)
--(axis cs:2211840,1302.29528404668)
--(axis cs:1966080,933.368265086488)
--(axis cs:1720320,708.374459061764)
--(axis cs:1474560,582.894968788379)
--(axis cs:1228800,491.989925871822)
--(axis cs:983040,418.564983133903)
--(axis cs:737280,376.76537831432)
--(axis cs:491520,350.585181203377)
--(axis cs:245760,325.264043910073)
--(axis cs:0,320.189804563472)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 365.25377946063
245760 365.843395026258
491520 382.836931645105
737280 411.038533775818
983040 451.415634524336
1228800 516.947726453432
1474560 619.559921998151
1720320 781.503654856108
1966080 1026.10251342157
2211840 1372.70409992983
2457600 1787.60865746279
2703360 2187.16037775001
2949120 2559.63551928378
3194880 2903.26293399583
3440640 3196.05128620289
3686400 3447.33785336174
3932160 3672.36775191228
4177920 3830.25447713589
4423680 3969.00975077622
4669440 4075.11176741238
4915200 4159.95665451702
5160960 4245.61944617022
5406720 4337.66215684948
5652480 4433.25220574531
5898240 4492.84539266948
6144000 4523.0785321283
6389760 4569.30169445639
6635520 4595.21358676317
6881280 4647.75220686404
7127040 4713.90807186226
7372800 4742.27791420082
7618560 4770.0093354782
7864320 4835.97384004725
8110080 4884.53692255365
8355840 4935.50398192245
8601600 4963.36785536388
8847360 4977.37352959168
9093120 4982.67534701739
9338880 5027.63439604295
9584640 5059.24727663626
9830400 5069.43149542103
};
%\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 365.360652974171
245760 365.619931844395
491520 379.481827993133
737280 403.147239081109
983040 448.021315723064
1228800 521.050944179993
1474560 630.530384840366
1720320 779.186789014109
1966080 1009.55641163657
2211840 1288.83902449217
2457600 1619.71130449195
2703360 1981.58831188418
2949120 2333.0331385694
3194880 2641.95083946379
3440640 2947.70118848576
3686400 3245.35712980429
3932160 3487.19052927703
4177920 3702.77410750106
4423680 3883.39224861253
4669440 4016.41413686878
4915200 4123.82358991208
5160960 4250.58488364977
5406720 4365.27530677727
5652480 4468.46427547705
5898240 4575.32352892161
6144000 4682.51917369505
6389760 4771.84948142113
6635520 4837.68872763352
6881280 4866.41538696803
7127040 4907.3128210973
7372800 4923.34921792925
7618560 4973.30354899524
7864320 5012.39198302459
8110080 5020.16678829881
8355840 5033.39120462021
8601600 5034.62503855507
8847360 5029.92093639847
9093120 5045.90398511854
9338880 5083.02874181558
9584640 5121.00003186642
9830400 5145.81045505848
};
%\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 344.28704798557
245760 348.640712136128
491520 370.942306833399
737280 409.999557807521
983040 479.158734607788
1228800 584.924660505403
1474560 739.135371658117
1720320 1002.6245980174
1966080 1355.62345013121
2211840 1746.56922848061
2457600 2134.21196078877
2703360 2503.24928375726
2949120 2842.37023535971
3194880 3104.29464468135
3440640 3312.74804068084
3686400 3499.19506722134
3932160 3663.82275415393
4177920 3839.45800659511
4423680 3969.73124551899
4669440 4097.14831409931
4915200 4231.12856101929
5160960 4334.30314653606
5406720 4429.16773879755
5652480 4520.06675081145
5898240 4587.06978299103
6144000 4645.18544548371
6389760 4704.99412227319
6635520 4801.0895019359
6881280 4866.35597880523
7127040 4895.17471747612
7372800 4936.312693756
7618560 5002.73462263189
7864320 5027.21786905241
8110080 5022.81855462077
8355840 5083.10608824173
8601600 5108.45809049651
8847360 5122.14388914848
9093120 5151.11283981249
9338880 5233.79134873851
9584640 5274.87220810862
9830400 5332.41663928075
};
%\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 295.585339268535
245760 308.456054481481
491520 324.332314933251
737280 348.755692243435
983040 380.087318816186
1228800 435.113075528782
1474560 526.544643920164
1720320 648.898047158001
1966080 820.949939689253
2211840 1048.18614350371
2457600 1384.62484059427
2703360 1780.64692743935
2949120 2202.84652460633
3194880 2565.84123754226
3440640 2892.56498873205
3686400 3166.26812590271
3932160 3426.40366961541
4177920 3645.93619185096
4423680 3813.28350003544
4669440 3979.96420680842
4915200 4119.10390047384
5160960 4221.74993558989
5406720 4320.04012554344
5652480 4385.68788801996
5898240 4452.83934124251
6144000 4528.56867070228
6389760 4618.26583477177
6635520 4681.76794730194
6881280 4736.70696926062
7127040 4778.7977592038
7372800 4814.38319857572
7618560 4860.2640307947
7864320 4938.00177059234
8110080 5018.4561506901
8355840 5092.72093882954
8601600 5118.38431593738
8847360 5158.81274762004
9093120 5209.71648153104
9338880 5251.06160332357
9584640 5282.7181867381
9830400 5308.95028400999
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 373.064823868393
245760 373.362584297945
491520 365.112701896903
737280 357.66413051461
983040 355.059817949078
1228800 356.340732512552
1474560 368.073511152359
1720320 393.188148701178
1966080 426.947635858842
2211840 468.453875867581
2457600 519.04610103706
2703360 576.730140765128
2949120 641.718503317952
3194880 718.376662021848
3440640 806.181003718291
3686400 911.977067534227
3932160 1033.3079608964
4177920 1205.30599184987
4423680 1428.21530751075
4669440 1673.25441245521
4915200 1938.19448259571
5160960 2227.89422160798
5406720 2515.77697769222
5652480 2808.03349052486
5898240 3109.30032703567
6144000 3367.05715252945
6389760 3587.52948182539
6635520 3787.47205465832
6881280 3977.26978360912
7127040 4169.89689140867
7372800 4289.75139212645
7618560 4398.34753300193
7864320 4545.17668148757
8110080 4651.76705836377
8355840 4731.10932111866
8601600 4819.58346306285
8847360 4902.56980302297
9093120 4932.0875304027
9338880 4967.68626767942
9584640 5008.24910496326
9830400 5050.85022264568
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 295.074283553397
245760 308.309517712398
491520 329.164740791252
737280 355.523175886275
983040 385.62227006551
1228800 440.384181318532
1474560 515.944873852429
1720320 623.388917365127
1966080 770.338121448488
2211840 992.001607402205
2457600 1306.43953903711
2703360 1686.3193538219
2949120 2042.1483424609
3194880 2410.37423681665
3440640 2743.72087400094
3686400 3023.84286534503
3932160 3267.75137368218
4177920 3474.27267325786
4423680 3657.09051335221
4669440 3825.30975431967
4915200 3942.562929883
5160960 4066.17397870832
5406720 4192.15609330467
5652480 4328.71717452156
5898240 4439.83562093246
6144000 4542.98465959636
6389760 4643.67765419893
6635520 4713.68834102198
6881280 4770.59756414209
7127040 4820.56979828292
7372800 4853.80168831608
7618560 4859.16410787825
7864320 4853.83690344115
8110080 4860.24053369988
8355840 4833.98989004258
8601600 4835.22977836255
8847360 4865.3364781275
9093120 4902.4542339654
9338880 4938.192552198
9584640 4978.71530383658
9830400 4972.96521429106
};
%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/performance/walker2d-v2-reward-no_entropy.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Walker2d-v2},
xmajorgrids,
ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=51.5869508438315, ymax=3994.7909410269,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,274.469464080032)
--(axis cs:0,259.81569315449)
--(axis cs:30720,249.241068102182)
--(axis cs:61440,255.145293866229)
--(axis cs:92160,293.293603463677)
--(axis cs:122880,330.13689808201)
--(axis cs:153600,334.680301811281)
--(axis cs:184320,352.941346368014)
--(axis cs:215040,391.582829947267)
--(axis cs:245760,430.745048062113)
--(axis cs:276480,522.945831911926)
--(axis cs:307200,604.022778002517)
--(axis cs:337920,756.862499672985)
--(axis cs:368640,906.172931400507)
--(axis cs:399360,1012.03643890403)
--(axis cs:430080,1087.65376157354)
--(axis cs:460800,1223.22605631186)
--(axis cs:491520,1348.19316938435)
--(axis cs:522240,1456.27291651844)
--(axis cs:552960,1536.20827985098)
--(axis cs:583680,1673.40420164923)
--(axis cs:614400,1756.6193513122)
--(axis cs:645120,1821.62086870934)
--(axis cs:675840,1887.10058759817)
--(axis cs:706560,1969.3070642419)
--(axis cs:737280,1999.70213755026)
--(axis cs:768000,2063.51725455421)
--(axis cs:798720,2119.90742949224)
--(axis cs:829440,2167.7624851803)
--(axis cs:860160,2242.90040865712)
--(axis cs:890880,2261.86268079417)
--(axis cs:921600,2357.13920737282)
--(axis cs:952320,2408.96616466445)
--(axis cs:983040,2444.20093181719)
--(axis cs:1013760,2510.85440560626)
--(axis cs:1044480,2570.31740838638)
--(axis cs:1075200,2626.95647138987)
--(axis cs:1105920,2624.07227689397)
--(axis cs:1136640,2638.88381596245)
--(axis cs:1167360,2658.06395293238)
--(axis cs:1198080,2699.51084066926)
--(axis cs:1228800,2681.55272538446)
--(axis cs:1259520,2692.24216137071)
--(axis cs:1290240,2710.89809765558)
--(axis cs:1320960,2735.53694244259)
--(axis cs:1351680,2740.37872250828)
--(axis cs:1382400,2703.5640994001)
--(axis cs:1413120,2714.2584428684)
--(axis cs:1443840,2702.17419976108)
--(axis cs:1474560,2666.4813932073)
--(axis cs:1505280,2713.53674093971)
--(axis cs:1536000,2724.2187260898)
--(axis cs:1566720,2739.00074528342)
--(axis cs:1597440,2780.33207704107)
--(axis cs:1628160,2751.93115202958)
--(axis cs:1658880,2794.79325207101)
--(axis cs:1689600,2848.84557995623)
--(axis cs:1720320,2920.06437911121)
--(axis cs:1751040,2909.30355190985)
--(axis cs:1781760,2908.14848043676)
--(axis cs:1812480,2911.34743753785)
--(axis cs:1843200,2892.88255709805)
--(axis cs:1873920,2929.07590967046)
--(axis cs:1904640,2935.92952052398)
--(axis cs:1935360,2940.31939755391)
--(axis cs:1966080,3019.58932753412)
--(axis cs:1996800,2997.645020935)
--(axis cs:2027520,2948.13865208012)
--(axis cs:2058240,2958.38019587385)
--(axis cs:2088960,3001.8847060317)
--(axis cs:2119680,2998.67689385711)
--(axis cs:2150400,2995.06418864472)
--(axis cs:2181120,3057.86825994906)
--(axis cs:2211840,3033.34808037447)
--(axis cs:2242560,2998.93698901977)
--(axis cs:2273280,3004.18755308092)
--(axis cs:2304000,2953.12025064574)
--(axis cs:2334720,2970.70856746982)
--(axis cs:2365440,2994.63857266455)
--(axis cs:2396160,3012.65947067202)
--(axis cs:2426880,2975.61011855872)
--(axis cs:2457600,3058.47083351245)
--(axis cs:2488320,3023.61290550201)
--(axis cs:2519040,2983.43432876036)
--(axis cs:2549760,3040.43265514666)
--(axis cs:2580480,3066.03801035591)
--(axis cs:2611200,3082.06290559562)
--(axis cs:2641920,3071.85278581767)
--(axis cs:2672640,2945.87288591009)
--(axis cs:2703360,2971.36575672343)
--(axis cs:2734080,2989.72591102271)
--(axis cs:2764800,2982.1063264243)
--(axis cs:2795520,3015.02719955277)
--(axis cs:2826240,3134.00941015059)
--(axis cs:2856960,3115.57952772495)
--(axis cs:2887680,3123.74306461853)
--(axis cs:2918400,3112.80347409211)
--(axis cs:2949120,3133.05010946812)
--(axis cs:2979840,3147.91089515952)
--(axis cs:2979840,3582.1550822039)
--(axis cs:2979840,3582.1550822039)
--(axis cs:2949120,3586.09041542366)
--(axis cs:2918400,3590.06336292078)
--(axis cs:2887680,3573.50991555955)
--(axis cs:2856960,3576.66261437222)
--(axis cs:2826240,3540.18913361611)
--(axis cs:2795520,3611.05234856675)
--(axis cs:2764800,3608.97670026635)
--(axis cs:2734080,3569.75394079006)
--(axis cs:2703360,3549.46930623528)
--(axis cs:2672640,3627.48946357631)
--(axis cs:2641920,3577.39049775579)
--(axis cs:2611200,3571.94321902996)
--(axis cs:2580480,3552.4275174087)
--(axis cs:2549760,3550.67231313587)
--(axis cs:2519040,3543.37282324254)
--(axis cs:2488320,3484.72869094828)
--(axis cs:2457600,3458.45459594314)
--(axis cs:2426880,3547.69250905176)
--(axis cs:2396160,3519.16999467357)
--(axis cs:2365440,3492.41536640677)
--(axis cs:2334720,3503.13221289542)
--(axis cs:2304000,3571.61947599615)
--(axis cs:2273280,3500.28943230664)
--(axis cs:2242560,3499.78215033137)
--(axis cs:2211840,3494.86924923928)
--(axis cs:2181120,3467.34086920618)
--(axis cs:2150400,3520.12413729952)
--(axis cs:2119680,3538.38431894241)
--(axis cs:2088960,3543.60796613617)
--(axis cs:2058240,3548.91485273542)
--(axis cs:2027520,3558.53636156566)
--(axis cs:1996800,3483.01966054077)
--(axis cs:1966080,3454.40082954897)
--(axis cs:1935360,3505.77176024766)
--(axis cs:1904640,3494.53241644044)
--(axis cs:1873920,3487.16152051368)
--(axis cs:1843200,3508.52000023888)
--(axis cs:1812480,3462.45540030333)
--(axis cs:1781760,3474.07774997516)
--(axis cs:1751040,3430.8329618434)
--(axis cs:1720320,3366.46338928191)
--(axis cs:1689600,3375.24308777018)
--(axis cs:1658880,3327.18898449686)
--(axis cs:1628160,3346.3390163371)
--(axis cs:1597440,3280.44602006995)
--(axis cs:1566720,3275.95396513991)
--(axis cs:1536000,3316.72425496222)
--(axis cs:1505280,3292.92692594653)
--(axis cs:1474560,3280.20559057635)
--(axis cs:1443840,3224.71768321593)
--(axis cs:1413120,3221.24426429924)
--(axis cs:1382400,3243.11631094854)
--(axis cs:1351680,3210.01365577077)
--(axis cs:1320960,3182.80812361685)
--(axis cs:1290240,3154.60893410256)
--(axis cs:1259520,3118.60594868794)
--(axis cs:1228800,3135.60736341243)
--(axis cs:1198080,3134.36184640618)
--(axis cs:1167360,3153.36251014103)
--(axis cs:1136640,3146.28110379125)
--(axis cs:1105920,3093.44826199802)
--(axis cs:1075200,3056.8115631002)
--(axis cs:1044480,3056.01847040585)
--(axis cs:1013760,3018.24898979105)
--(axis cs:983040,2978.18100296498)
--(axis cs:952320,2914.88974166383)
--(axis cs:921600,2833.95363311998)
--(axis cs:890880,2827.83308484627)
--(axis cs:860160,2750.54486297173)
--(axis cs:829440,2695.32669860796)
--(axis cs:798720,2654.68756467927)
--(axis cs:768000,2599.6875281061)
--(axis cs:737280,2560.78456444957)
--(axis cs:706560,2453.84127321506)
--(axis cs:675840,2411.80318872854)
--(axis cs:645120,2325.75174758734)
--(axis cs:614400,2225.1693828789)
--(axis cs:583680,2145.11273404242)
--(axis cs:552960,2071.97435640525)
--(axis cs:522240,1910.81772750869)
--(axis cs:491520,1808.01226693865)
--(axis cs:460800,1704.81896722304)
--(axis cs:430080,1605.93135032733)
--(axis cs:399360,1438.03310933261)
--(axis cs:368640,1297.9837789714)
--(axis cs:337920,1150.72595831025)
--(axis cs:307200,997.951985623038)
--(axis cs:276480,821.051147430859)
--(axis cs:245760,730.683999153231)
--(axis cs:215040,604.354698604338)
--(axis cs:184320,501.644524521385)
--(axis cs:153600,421.419888333687)
--(axis cs:122880,358.530214582483)
--(axis cs:92160,335.326614465426)
--(axis cs:61440,312.112147134826)
--(axis cs:30720,294.807685298938)
--(axis cs:0,274.469464080032)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,274.636807776134)
--(axis cs:0,259.862758536476)
--(axis cs:30720,250.595605802783)
--(axis cs:61440,256.707256312816)
--(axis cs:92160,293.336705686169)
--(axis cs:122880,308.706729811875)
--(axis cs:153600,329.258426328136)
--(axis cs:184320,334.709095191396)
--(axis cs:215040,360.399115156692)
--(axis cs:245760,459.449234004344)
--(axis cs:276480,505.113829559148)
--(axis cs:307200,574.989296195437)
--(axis cs:337920,640.299473699176)
--(axis cs:368640,717.576818155037)
--(axis cs:399360,811.068385282484)
--(axis cs:430080,926.304337615528)
--(axis cs:460800,1006.0707536482)
--(axis cs:491520,1107.4935822193)
--(axis cs:522240,1168.52221843762)
--(axis cs:552960,1341.79849408542)
--(axis cs:583680,1469.21698900933)
--(axis cs:614400,1571.24800322216)
--(axis cs:645120,1667.37038112391)
--(axis cs:675840,1755.0102030946)
--(axis cs:706560,1848.69413810035)
--(axis cs:737280,1960.63997632523)
--(axis cs:768000,1997.41838227783)
--(axis cs:798720,2062.25979279852)
--(axis cs:829440,2130.22760600012)
--(axis cs:860160,2166.63441181314)
--(axis cs:890880,2232.86583549911)
--(axis cs:921600,2272.29187714465)
--(axis cs:952320,2287.99575532065)
--(axis cs:983040,2301.86326628178)
--(axis cs:1013760,2417.02885115317)
--(axis cs:1044480,2375.36465508044)
--(axis cs:1075200,2423.44979975601)
--(axis cs:1105920,2424.5435272362)
--(axis cs:1136640,2455.95638034221)
--(axis cs:1167360,2487.50865681943)
--(axis cs:1198080,2486.5569297732)
--(axis cs:1228800,2478.15342930807)
--(axis cs:1259520,2540.47191850619)
--(axis cs:1290240,2599.96705822583)
--(axis cs:1320960,2648.67982185244)
--(axis cs:1351680,2740.15175315358)
--(axis cs:1382400,2727.42453231054)
--(axis cs:1413120,2784.41584457533)
--(axis cs:1443840,2805.69104046619)
--(axis cs:1474560,2834.13859640378)
--(axis cs:1505280,2863.06773378779)
--(axis cs:1536000,2874.82062139237)
--(axis cs:1566720,2884.66252964709)
--(axis cs:1597440,2795.89617354733)
--(axis cs:1628160,2831.47185546327)
--(axis cs:1658880,2809.63449162519)
--(axis cs:1689600,2792.28506169453)
--(axis cs:1720320,2851.84136480583)
--(axis cs:1751040,2848.57983802099)
--(axis cs:1781760,2875.27382559947)
--(axis cs:1812480,2858.85815795428)
--(axis cs:1843200,2925.46805766095)
--(axis cs:1873920,2966.64696045512)
--(axis cs:1904640,3038.14626725424)
--(axis cs:1935360,3028.78864379567)
--(axis cs:1966080,3049.84678924881)
--(axis cs:1996800,3105.14788032363)
--(axis cs:2027520,3071.74264902727)
--(axis cs:2058240,3145.8354745)
--(axis cs:2088960,3095.28215906185)
--(axis cs:2119680,3143.90971295278)
--(axis cs:2150400,3151.25531168752)
--(axis cs:2181120,3128.14368961318)
--(axis cs:2211840,3145.95915694013)
--(axis cs:2242560,3150.36647354929)
--(axis cs:2273280,3088.99944469333)
--(axis cs:2304000,3158.69030455595)
--(axis cs:2334720,3150.94110011703)
--(axis cs:2365440,3160.48013732141)
--(axis cs:2396160,3153.21702535599)
--(axis cs:2426880,3200.02359173668)
--(axis cs:2457600,3174.19855671671)
--(axis cs:2488320,3147.87236271663)
--(axis cs:2519040,3199.90529068719)
--(axis cs:2549760,3231.8230840793)
--(axis cs:2580480,3248.15630706412)
--(axis cs:2611200,3178.27703156733)
--(axis cs:2641920,3192.47719350521)
--(axis cs:2672640,3204.56859060197)
--(axis cs:2703360,3182.47837005116)
--(axis cs:2734080,3174.10869828352)
--(axis cs:2764800,3179.61678329729)
--(axis cs:2795520,3235.03118950738)
--(axis cs:2826240,3225.49862573908)
--(axis cs:2856960,3284.21730178045)
--(axis cs:2887680,3280.13071924533)
--(axis cs:2918400,3292.17106198148)
--(axis cs:2949120,3347.31594110575)
--(axis cs:2979840,3263.00881140304)
--(axis cs:2979840,3812.71677860236)
--(axis cs:2979840,3812.71677860236)
--(axis cs:2949120,3760.35779989092)
--(axis cs:2918400,3765.04436573025)
--(axis cs:2887680,3754.3096427478)
--(axis cs:2856960,3714.48935248731)
--(axis cs:2826240,3705.50705123688)
--(axis cs:2795520,3701.83976142554)
--(axis cs:2764800,3739.11918683784)
--(axis cs:2734080,3712.78915885461)
--(axis cs:2703360,3678.23659810381)
--(axis cs:2672640,3657.8128275817)
--(axis cs:2641920,3680.22337477039)
--(axis cs:2611200,3699.9464625272)
--(axis cs:2580480,3705.68821293062)
--(axis cs:2549760,3735.03327987701)
--(axis cs:2519040,3747.98430417239)
--(axis cs:2488320,3770.5693650635)
--(axis cs:2457600,3705.70054663607)
--(axis cs:2426880,3665.06747608264)
--(axis cs:2396160,3669.44105974799)
--(axis cs:2365440,3685.78046337783)
--(axis cs:2334720,3655.77917780193)
--(axis cs:2304000,3628.79303791796)
--(axis cs:2273280,3632.54989874894)
--(axis cs:2242560,3561.96139718442)
--(axis cs:2211840,3607.26824521795)
--(axis cs:2181120,3641.18670605781)
--(axis cs:2150400,3578.18493993042)
--(axis cs:2119680,3574.58653833564)
--(axis cs:2088960,3587.37491146489)
--(axis cs:2058240,3509.72683185905)
--(axis cs:2027520,3545.83722279226)
--(axis cs:1996800,3468.68251478774)
--(axis cs:1966080,3503.55548214082)
--(axis cs:1935360,3499.05799490825)
--(axis cs:1904640,3463.11492326612)
--(axis cs:1873920,3464.47482642261)
--(axis cs:1843200,3375.31411939047)
--(axis cs:1812480,3375.90878594673)
--(axis cs:1781760,3329.37418113609)
--(axis cs:1751040,3334.85678005145)
--(axis cs:1720320,3341.58583099505)
--(axis cs:1689600,3325.97448914538)
--(axis cs:1658880,3290.83536825635)
--(axis cs:1628160,3280.1714825748)
--(axis cs:1597440,3324.00700257588)
--(axis cs:1566720,3326.28797852287)
--(axis cs:1536000,3327.52558013656)
--(axis cs:1505280,3329.69307378275)
--(axis cs:1474560,3333.96450503443)
--(axis cs:1443840,3313.57199284677)
--(axis cs:1413120,3299.440029912)
--(axis cs:1382400,3250.59314138672)
--(axis cs:1351680,3159.45886766739)
--(axis cs:1320960,3120.9868774794)
--(axis cs:1290240,3053.7591431397)
--(axis cs:1259520,3032.22422653012)
--(axis cs:1228800,3063.74193143148)
--(axis cs:1198080,3014.60816067056)
--(axis cs:1167360,2990.00012253903)
--(axis cs:1136640,2958.88546713163)
--(axis cs:1105920,2918.23079837233)
--(axis cs:1075200,2898.47766280472)
--(axis cs:1044480,2909.16925135487)
--(axis cs:1013760,2808.32290676637)
--(axis cs:983040,2806.96251952624)
--(axis cs:952320,2758.24461221684)
--(axis cs:921600,2713.1223605653)
--(axis cs:890880,2696.91976855213)
--(axis cs:860160,2692.42561194946)
--(axis cs:829440,2619.15304873585)
--(axis cs:798720,2569.83028136313)
--(axis cs:768000,2521.68438062835)
--(axis cs:737280,2466.6833596705)
--(axis cs:706560,2396.064548638)
--(axis cs:675840,2313.05424645639)
--(axis cs:645120,2167.96973431991)
--(axis cs:614400,2070.8495504787)
--(axis cs:583680,1991.90587696525)
--(axis cs:552960,1872.19632612436)
--(axis cs:522240,1797.157545541)
--(axis cs:491520,1625.72374755896)
--(axis cs:460800,1564.38425010803)
--(axis cs:430080,1470.27866515637)
--(axis cs:399360,1368.49664316745)
--(axis cs:368640,1227.26176692776)
--(axis cs:337920,1081.70057434876)
--(axis cs:307200,944.310133067644)
--(axis cs:276480,848.662524638366)
--(axis cs:245760,707.383762685094)
--(axis cs:215040,644.907410075708)
--(axis cs:184320,520.372390512704)
--(axis cs:153600,425.972110871255)
--(axis cs:122880,374.950897311812)
--(axis cs:92160,331.413446888008)
--(axis cs:61440,309.886653130686)
--(axis cs:30720,293.142770672919)
--(axis cs:0,274.636807776134)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,278.503425656507)
--(axis cs:0,251.478918640772)
--(axis cs:30720,238.183114906038)
--(axis cs:61440,251.835296314927)
--(axis cs:92160,289.193682950329)
--(axis cs:122880,252.495110686464)
--(axis cs:153600,306.166248835998)
--(axis cs:184320,327.951452185417)
--(axis cs:215040,398.285172656412)
--(axis cs:245760,509.197349642164)
--(axis cs:276480,565.540152185481)
--(axis cs:307200,636.520036725583)
--(axis cs:337920,743.600612899956)
--(axis cs:368640,836.204243528723)
--(axis cs:399360,963.324611273611)
--(axis cs:430080,1093.4045021737)
--(axis cs:460800,1240.63714001355)
--(axis cs:491520,1369.59149907025)
--(axis cs:522240,1440.91367527016)
--(axis cs:552960,1533.83404552813)
--(axis cs:583680,1577.59489445171)
--(axis cs:614400,1671.33997023303)
--(axis cs:645120,1696.42344703568)
--(axis cs:675840,1771.3477733411)
--(axis cs:706560,1892.76381276049)
--(axis cs:737280,1931.40808333114)
--(axis cs:768000,1994.04255578484)
--(axis cs:798720,2051.16655634237)
--(axis cs:829440,2045.46761915053)
--(axis cs:860160,2144.26004208461)
--(axis cs:890880,2176.10417195483)
--(axis cs:921600,2292.49497420321)
--(axis cs:952320,2321.58011003763)
--(axis cs:983040,2374.39991678033)
--(axis cs:1013760,2345.528408319)
--(axis cs:1044480,2378.79174417837)
--(axis cs:1075200,2401.31108147962)
--(axis cs:1105920,2411.19935436879)
--(axis cs:1136640,2468.76612522946)
--(axis cs:1167360,2504.82282723199)
--(axis cs:1198080,2481.30261817874)
--(axis cs:1228800,2570.52389546566)
--(axis cs:1259520,2591.519293292)
--(axis cs:1290240,2577.33869455293)
--(axis cs:1320960,2621.96620879211)
--(axis cs:1351680,2672.29886542478)
--(axis cs:1382400,2720.05517979933)
--(axis cs:1413120,2723.34777155262)
--(axis cs:1443840,2721.16940398343)
--(axis cs:1474560,2713.60053074117)
--(axis cs:1505280,2696.27698821721)
--(axis cs:1536000,2678.49914414058)
--(axis cs:1566720,2751.74253000502)
--(axis cs:1597440,2769.18692414088)
--(axis cs:1628160,2798.5219635481)
--(axis cs:1658880,2784.12237173265)
--(axis cs:1689600,2778.09802617762)
--(axis cs:1720320,2772.1480911195)
--(axis cs:1751040,2810.38133138576)
--(axis cs:1781760,2805.11029466646)
--(axis cs:1812480,2879.29327394981)
--(axis cs:1843200,2947.15391347599)
--(axis cs:1873920,2891.96956951078)
--(axis cs:1904640,2985.37764311044)
--(axis cs:1935360,3040.63343858781)
--(axis cs:1966080,3039.41663535657)
--(axis cs:1996800,3048.81499453656)
--(axis cs:2027520,3015.92935649528)
--(axis cs:2058240,2973.44027295309)
--(axis cs:2088960,3019.47139400332)
--(axis cs:2119680,3068.8126768814)
--(axis cs:2150400,3049.17291446506)
--(axis cs:2181120,3092.5245920228)
--(axis cs:2211840,3073.83451613545)
--(axis cs:2242560,3079.13669733497)
--(axis cs:2273280,3108.51726859202)
--(axis cs:2304000,3073.90613859892)
--(axis cs:2334720,3043.76100362325)
--(axis cs:2365440,3079.85756803045)
--(axis cs:2396160,3066.27065241275)
--(axis cs:2426880,3053.289994947)
--(axis cs:2457600,3050.45057988501)
--(axis cs:2488320,2973.20758639025)
--(axis cs:2519040,3055.30299129558)
--(axis cs:2549760,2995.95869938357)
--(axis cs:2580480,3051.7697205267)
--(axis cs:2611200,3113.33962693724)
--(axis cs:2641920,3120.04719225018)
--(axis cs:2672640,3113.66983256347)
--(axis cs:2703360,3159.1374787033)
--(axis cs:2734080,3109.32023462834)
--(axis cs:2764800,3138.23790849003)
--(axis cs:2795520,3186.26916229138)
--(axis cs:2826240,3183.63993908481)
--(axis cs:2856960,3156.51304122539)
--(axis cs:2887680,3126.51958560757)
--(axis cs:2918400,3148.15902177282)
--(axis cs:2949120,3202.15524072365)
--(axis cs:2979840,3271.30720359423)
--(axis cs:2979840,3668.04549423234)
--(axis cs:2979840,3668.04549423234)
--(axis cs:2949120,3656.05587771444)
--(axis cs:2918400,3641.5210322805)
--(axis cs:2887680,3628.08622856009)
--(axis cs:2856960,3626.91701048317)
--(axis cs:2826240,3623.45644214127)
--(axis cs:2795520,3606.51973452949)
--(axis cs:2764800,3587.70775755068)
--(axis cs:2734080,3622.40091238058)
--(axis cs:2703360,3532.30269973952)
--(axis cs:2672640,3568.84642384656)
--(axis cs:2641920,3596.94461189542)
--(axis cs:2611200,3569.85704907133)
--(axis cs:2580480,3607.81378896785)
--(axis cs:2549760,3643.71332957052)
--(axis cs:2519040,3538.44250684803)
--(axis cs:2488320,3600.38119850162)
--(axis cs:2457600,3583.61670589989)
--(axis cs:2426880,3577.58101161001)
--(axis cs:2396160,3585.26144767374)
--(axis cs:2365440,3597.82256084694)
--(axis cs:2334720,3636.06486690621)
--(axis cs:2304000,3630.09456682026)
--(axis cs:2273280,3588.34499287579)
--(axis cs:2242560,3635.09619820809)
--(axis cs:2211840,3596.36935801371)
--(axis cs:2181120,3587.54688203232)
--(axis cs:2150400,3637.28314066298)
--(axis cs:2119680,3596.18851446376)
--(axis cs:2088960,3584.777409338)
--(axis cs:2058240,3571.16273455776)
--(axis cs:2027520,3541.61468612887)
--(axis cs:1996800,3522.03463716122)
--(axis cs:1966080,3473.9621792689)
--(axis cs:1935360,3426.01991080485)
--(axis cs:1904640,3387.6287642263)
--(axis cs:1873920,3426.4121500668)
--(axis cs:1843200,3338.02091946679)
--(axis cs:1812480,3301.75884893256)
--(axis cs:1781760,3353.04442541634)
--(axis cs:1751040,3369.01536459074)
--(axis cs:1720320,3380.13015820514)
--(axis cs:1689600,3330.15124739127)
--(axis cs:1658880,3278.5640667563)
--(axis cs:1628160,3240.22352140893)
--(axis cs:1597440,3222.81551558818)
--(axis cs:1566720,3192.55532649578)
--(axis cs:1536000,3215.24578722736)
--(axis cs:1505280,3217.01125412496)
--(axis cs:1474560,3194.6742735934)
--(axis cs:1443840,3164.82980442897)
--(axis cs:1413120,3125.07379952422)
--(axis cs:1382400,3120.29926714252)
--(axis cs:1351680,3118.10908300878)
--(axis cs:1320960,3074.12573720314)
--(axis cs:1290240,3089.79147325925)
--(axis cs:1259520,3028.8296166254)
--(axis cs:1228800,2990.28049149874)
--(axis cs:1198080,2973.0436693973)
--(axis cs:1167360,2889.52074830992)
--(axis cs:1136640,2862.78427984421)
--(axis cs:1105920,2897.96276779523)
--(axis cs:1075200,2857.23839376473)
--(axis cs:1044480,2838.97735820099)
--(axis cs:1013760,2823.8269406099)
--(axis cs:983040,2778.29776865246)
--(axis cs:952320,2732.5623579704)
--(axis cs:921600,2659.6807935615)
--(axis cs:890880,2655.10014322407)
--(axis cs:860160,2589.34879818947)
--(axis cs:829440,2556.82384809183)
--(axis cs:798720,2464.44994433883)
--(axis cs:768000,2460.76688505109)
--(axis cs:737280,2418.22368687995)
--(axis cs:706560,2288.69150528054)
--(axis cs:675840,2271.87219721543)
--(axis cs:645120,2206.17838309409)
--(axis cs:614400,2142.20649250779)
--(axis cs:583680,2119.55145747801)
--(axis cs:552960,2045.1763452154)
--(axis cs:522240,1942.70599387823)
--(axis cs:491520,1795.55771162068)
--(axis cs:460800,1681.23738440445)
--(axis cs:430080,1553.06439690087)
--(axis cs:399360,1438.63754473689)
--(axis cs:368640,1328.38914703084)
--(axis cs:337920,1187.3944959331)
--(axis cs:307200,1086.72310679667)
--(axis cs:276480,925.161730861307)
--(axis cs:245760,803.740661817676)
--(axis cs:215040,733.826122206865)
--(axis cs:184320,623.849679532156)
--(axis cs:153600,508.991991604842)
--(axis cs:122880,449.116830907912)
--(axis cs:92160,346.420770389424)
--(axis cs:61440,323.885507449025)
--(axis cs:30720,296.237723783603)
--(axis cs:0,278.503425656507)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,272.282400729497)
--(axis cs:0,234.206261451019)
--(axis cs:30720,253.156670034674)
--(axis cs:61440,250.526214201306)
--(axis cs:92160,254.631287566637)
--(axis cs:122880,276.477226489622)
--(axis cs:153600,242.433647887301)
--(axis cs:184320,273.5746710912)
--(axis cs:215040,342.376896228161)
--(axis cs:245760,409.367342927806)
--(axis cs:276480,379.219887626493)
--(axis cs:307200,462.760772476308)
--(axis cs:337920,551.170966854624)
--(axis cs:368640,628.988937739911)
--(axis cs:399360,755.337135624848)
--(axis cs:430080,804.308480342581)
--(axis cs:460800,915.612097791854)
--(axis cs:491520,961.261510157293)
--(axis cs:522240,1013.04571481541)
--(axis cs:552960,1094.92183004972)
--(axis cs:583680,1152.98450780645)
--(axis cs:614400,1226.60150835541)
--(axis cs:645120,1281.93820354356)
--(axis cs:675840,1314.44606261126)
--(axis cs:706560,1388.66913902274)
--(axis cs:737280,1496.9162621713)
--(axis cs:768000,1519.46525596458)
--(axis cs:798720,1627.63764989117)
--(axis cs:829440,1683.98474838448)
--(axis cs:860160,1760.84967096933)
--(axis cs:890880,1801.36318039277)
--(axis cs:921600,1831.97006771572)
--(axis cs:952320,1840.18365018682)
--(axis cs:983040,1935.00659717599)
--(axis cs:1013760,1987.24665173733)
--(axis cs:1044480,2037.30523914125)
--(axis cs:1075200,2061.94953896831)
--(axis cs:1105920,2086.86677530678)
--(axis cs:1136640,2143.37243150103)
--(axis cs:1167360,2181.6941759614)
--(axis cs:1198080,2220.41683971489)
--(axis cs:1228800,2222.0740081561)
--(axis cs:1259520,2250.75721449363)
--(axis cs:1290240,2316.71858086863)
--(axis cs:1320960,2343.64022106556)
--(axis cs:1351680,2382.66044668411)
--(axis cs:1382400,2465.53522098809)
--(axis cs:1413120,2433.99588893954)
--(axis cs:1443840,2432.81047954933)
--(axis cs:1474560,2521.58152560888)
--(axis cs:1505280,2537.71373489163)
--(axis cs:1536000,2572.20760645555)
--(axis cs:1566720,2562.24636970843)
--(axis cs:1597440,2568.50754691529)
--(axis cs:1628160,2583.70493340436)
--(axis cs:1658880,2607.4210122973)
--(axis cs:1689600,2608.97613771959)
--(axis cs:1720320,2625.93725827462)
--(axis cs:1751040,2691.8713791148)
--(axis cs:1781760,2666.30497347763)
--(axis cs:1812480,2652.77420868027)
--(axis cs:1843200,2690.33247995885)
--(axis cs:1873920,2692.25007721545)
--(axis cs:1904640,2692.61192349173)
--(axis cs:1935360,2693.68676127403)
--(axis cs:1966080,2657.47191040669)
--(axis cs:1996800,2678.21533881937)
--(axis cs:2027520,2712.31720927435)
--(axis cs:2058240,2720.53790149868)
--(axis cs:2088960,2748.95646827429)
--(axis cs:2119680,2724.8422314837)
--(axis cs:2150400,2739.76811020542)
--(axis cs:2181120,2716.84516824858)
--(axis cs:2211840,2707.5157549359)
--(axis cs:2242560,2700.57921794401)
--(axis cs:2273280,2747.12361009412)
--(axis cs:2304000,2697.42603297045)
--(axis cs:2334720,2744.33722913981)
--(axis cs:2365440,2777.04750753315)
--(axis cs:2396160,2831.40392353725)
--(axis cs:2426880,2923.35977323269)
--(axis cs:2457600,2891.50800086438)
--(axis cs:2488320,2871.34298893679)
--(axis cs:2519040,2832.7474337765)
--(axis cs:2549760,2846.30533608237)
--(axis cs:2580480,2874.41764944247)
--(axis cs:2611200,2905.52756130157)
--(axis cs:2641920,2933.39257453922)
--(axis cs:2672640,2882.41967391615)
--(axis cs:2703360,2891.44201102255)
--(axis cs:2734080,2859.24233276713)
--(axis cs:2764800,2911.1931030439)
--(axis cs:2795520,2898.31907165275)
--(axis cs:2826240,2902.63862761826)
--(axis cs:2856960,2920.77711597202)
--(axis cs:2887680,2949.551978911)
--(axis cs:2918400,2969.47899986025)
--(axis cs:2949120,3024.77206104774)
--(axis cs:2979840,3021.85678368366)
--(axis cs:2979840,3462.90597363065)
--(axis cs:2979840,3462.90597363065)
--(axis cs:2949120,3454.94036856986)
--(axis cs:2918400,3454.62652452141)
--(axis cs:2887680,3455.38572497351)
--(axis cs:2856960,3404.74379992203)
--(axis cs:2826240,3349.9392900496)
--(axis cs:2795520,3339.71475112124)
--(axis cs:2764800,3351.1465663778)
--(axis cs:2734080,3424.53095724846)
--(axis cs:2703360,3423.59201558618)
--(axis cs:2672640,3397.57478677175)
--(axis cs:2641920,3337.87273867935)
--(axis cs:2611200,3418.11685941761)
--(axis cs:2580480,3431.45752766521)
--(axis cs:2549760,3405.87421402134)
--(axis cs:2519040,3407.8063776682)
--(axis cs:2488320,3345.98155830193)
--(axis cs:2457600,3347.66079530836)
--(axis cs:2426880,3291.37100037523)
--(axis cs:2396160,3292.76831188051)
--(axis cs:2365440,3282.7294665325)
--(axis cs:2334720,3252.79681853442)
--(axis cs:2304000,3261.19472243912)
--(axis cs:2273280,3186.13471821257)
--(axis cs:2242560,3243.01742895354)
--(axis cs:2211840,3255.92072278739)
--(axis cs:2181120,3262.85473428521)
--(axis cs:2150400,3202.33788995345)
--(axis cs:2119680,3217.04502608549)
--(axis cs:2088960,3203.37551852453)
--(axis cs:2058240,3220.37176768787)
--(axis cs:2027520,3215.71937129546)
--(axis cs:1996800,3221.0433966853)
--(axis cs:1966080,3218.57225990212)
--(axis cs:1935360,3169.87210709216)
--(axis cs:1904640,3170.5749316884)
--(axis cs:1873920,3159.60809908138)
--(axis cs:1843200,3157.11789775121)
--(axis cs:1812480,3175.32949236397)
--(axis cs:1781760,3165.65594708609)
--(axis cs:1751040,3108.06010084785)
--(axis cs:1720320,3141.65791944621)
--(axis cs:1689600,3127.16111215331)
--(axis cs:1658880,3106.51245980826)
--(axis cs:1628160,3070.24337731999)
--(axis cs:1597440,3053.97477389714)
--(axis cs:1566720,3030.59255493546)
--(axis cs:1536000,2980.87109452497)
--(axis cs:1505280,2983.43251086595)
--(axis cs:1474560,2919.26700013283)
--(axis cs:1443840,2945.25738484401)
--(axis cs:1413120,2905.71917195635)
--(axis cs:1382400,2851.82314177794)
--(axis cs:1351680,2856.6381944035)
--(axis cs:1320960,2819.99778403619)
--(axis cs:1290240,2762.66364570906)
--(axis cs:1259520,2716.60476444488)
--(axis cs:1228800,2692.52864967227)
--(axis cs:1198080,2651.67110864191)
--(axis cs:1167360,2636.05697395578)
--(axis cs:1136640,2603.30000839748)
--(axis cs:1105920,2606.60799951579)
--(axis cs:1075200,2550.80448698668)
--(axis cs:1044480,2515.82216808978)
--(axis cs:1013760,2455.01689321721)
--(axis cs:983040,2409.27037285952)
--(axis cs:952320,2391.18056772846)
--(axis cs:921600,2329.2408876783)
--(axis cs:890880,2274.81045237312)
--(axis cs:860160,2243.50929346618)
--(axis cs:829440,2211.31216585779)
--(axis cs:798720,2156.22721149664)
--(axis cs:768000,2118.95846868824)
--(axis cs:737280,1979.45074880796)
--(axis cs:706560,1918.57505347107)
--(axis cs:675840,1853.87305397135)
--(axis cs:645120,1778.71289991542)
--(axis cs:614400,1731.34582153475)
--(axis cs:583680,1690.73709423406)
--(axis cs:552960,1624.2835251135)
--(axis cs:522240,1566.58153769496)
--(axis cs:491520,1474.53143863153)
--(axis cs:460800,1404.23457389361)
--(axis cs:430080,1336.12187303342)
--(axis cs:399360,1178.08225534132)
--(axis cs:368640,1133.34959254874)
--(axis cs:337920,976.162797667969)
--(axis cs:307200,886.218854051584)
--(axis cs:276480,766.967723159343)
--(axis cs:245760,626.128363388534)
--(axis cs:215040,574.320050551935)
--(axis cs:184320,517.356590988691)
--(axis cs:153600,438.389286397603)
--(axis cs:122880,345.002202820155)
--(axis cs:92160,335.144541698423)
--(axis cs:61440,308.08507237822)
--(axis cs:30720,276.313476113501)
--(axis cs:0,272.282400729497)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,269.325504494783)
--(axis cs:0,245.397408618634)
--(axis cs:30720,254.296668351087)
--(axis cs:61440,257.798311791379)
--(axis cs:92160,265.275640658294)
--(axis cs:122880,271.28153228666)
--(axis cs:153600,278.832871607299)
--(axis cs:184320,292.903280019853)
--(axis cs:215040,291.447351359125)
--(axis cs:245760,362.098487836145)
--(axis cs:276480,415.735279928309)
--(axis cs:307200,490.07169644615)
--(axis cs:337920,539.470856169924)
--(axis cs:368640,633.949876172841)
--(axis cs:399360,739.6401858514)
--(axis cs:430080,854.206214312596)
--(axis cs:460800,948.581185541947)
--(axis cs:491520,1049.03088929692)
--(axis cs:522240,1194.93022766118)
--(axis cs:552960,1286.48693094355)
--(axis cs:583680,1345.45998197353)
--(axis cs:614400,1425.73610605892)
--(axis cs:645120,1501.09600737268)
--(axis cs:675840,1536.3941475818)
--(axis cs:706560,1587.08325424919)
--(axis cs:737280,1636.3341050324)
--(axis cs:768000,1672.93645968187)
--(axis cs:798720,1717.87484053731)
--(axis cs:829440,1779.33832167212)
--(axis cs:860160,1864.70914145415)
--(axis cs:890880,1889.5751663356)
--(axis cs:921600,1958.80712603968)
--(axis cs:952320,1916.95893758124)
--(axis cs:983040,1891.09200891193)
--(axis cs:1013760,1901.27563356125)
--(axis cs:1044480,1973.12332215638)
--(axis cs:1075200,1970.09028196738)
--(axis cs:1105920,1983.58013665713)
--(axis cs:1136640,2011.60900611293)
--(axis cs:1167360,2056.01397992097)
--(axis cs:1198080,2078.87317414601)
--(axis cs:1228800,2072.30597476888)
--(axis cs:1259520,2141.92293400206)
--(axis cs:1290240,2127.94750686514)
--(axis cs:1320960,2190.46144886889)
--(axis cs:1351680,2168.36301091053)
--(axis cs:1382400,2215.14814586)
--(axis cs:1413120,2227.363118293)
--(axis cs:1443840,2217.87700929682)
--(axis cs:1474560,2277.50840960449)
--(axis cs:1505280,2284.4667593134)
--(axis cs:1536000,2327.86773469877)
--(axis cs:1566720,2328.13864073616)
--(axis cs:1597440,2312.14024173906)
--(axis cs:1628160,2354.55836344136)
--(axis cs:1658880,2365.96407822477)
--(axis cs:1689600,2415.30929974816)
--(axis cs:1720320,2391.18066677534)
--(axis cs:1751040,2413.86270021385)
--(axis cs:1781760,2377.37446494264)
--(axis cs:1812480,2354.01712490736)
--(axis cs:1843200,2373.62917369217)
--(axis cs:1873920,2368.4653490772)
--(axis cs:1904640,2431.2692136334)
--(axis cs:1935360,2442.91582738079)
--(axis cs:1966080,2471.57037150074)
--(axis cs:1996800,2451.01127121083)
--(axis cs:2027520,2521.62926650217)
--(axis cs:2058240,2543.20108681299)
--(axis cs:2088960,2574.54848962743)
--(axis cs:2119680,2483.23574214259)
--(axis cs:2150400,2543.58329750692)
--(axis cs:2181120,2531.86895191669)
--(axis cs:2211840,2503.11872109154)
--(axis cs:2242560,2535.81173797483)
--(axis cs:2273280,2580.47641486578)
--(axis cs:2304000,2597.74364555867)
--(axis cs:2334720,2601.94207174601)
--(axis cs:2365440,2637.89455674538)
--(axis cs:2396160,2633.67356789947)
--(axis cs:2426880,2610.22813130469)
--(axis cs:2457600,2611.90414807716)
--(axis cs:2488320,2699.92504580806)
--(axis cs:2519040,2671.7370830119)
--(axis cs:2549760,2630.13436462781)
--(axis cs:2580480,2666.6090200885)
--(axis cs:2611200,2664.98622747781)
--(axis cs:2641920,2687.86772921492)
--(axis cs:2672640,2675.70244931654)
--(axis cs:2703360,2677.6772162457)
--(axis cs:2734080,2597.08776468183)
--(axis cs:2764800,2623.74607152363)
--(axis cs:2795520,2651.62984654087)
--(axis cs:2826240,2635.47912144118)
--(axis cs:2856960,2591.99930316008)
--(axis cs:2887680,2589.0591578641)
--(axis cs:2918400,2566.74777621842)
--(axis cs:2949120,2599.00639151281)
--(axis cs:2979840,2646.68101376461)
--(axis cs:2979840,3092.32470285026)
--(axis cs:2979840,3092.32470285026)
--(axis cs:2949120,3135.40072442498)
--(axis cs:2918400,3141.04102511858)
--(axis cs:2887680,3121.74831541761)
--(axis cs:2856960,3168.65621150226)
--(axis cs:2826240,3183.29253892289)
--(axis cs:2795520,3187.59280073172)
--(axis cs:2764800,3157.29134076949)
--(axis cs:2734080,3204.10491094899)
--(axis cs:2703360,3188.70327730766)
--(axis cs:2672640,3204.42125323664)
--(axis cs:2641920,3208.83007903088)
--(axis cs:2611200,3195.60989159746)
--(axis cs:2580480,3128.21721757422)
--(axis cs:2549760,3185.53192909181)
--(axis cs:2519040,3153.31194528998)
--(axis cs:2488320,3142.22167510736)
--(axis cs:2457600,3220.41026779107)
--(axis cs:2426880,3200.04164738456)
--(axis cs:2396160,3164.69663499435)
--(axis cs:2365440,3107.70232299866)
--(axis cs:2334720,3113.62231227315)
--(axis cs:2304000,3070.86584773633)
--(axis cs:2273280,3076.4217041182)
--(axis cs:2242560,3047.75250022394)
--(axis cs:2211840,3106.11951294152)
--(axis cs:2181120,3076.82945275127)
--(axis cs:2150400,3098.22556862894)
--(axis cs:2119680,3123.84516114067)
--(axis cs:2088960,3051.07131338142)
--(axis cs:2058240,3044.92316006966)
--(axis cs:2027520,3054.18032486626)
--(axis cs:1996800,3057.91252573556)
--(axis cs:1966080,3014.1577003467)
--(axis cs:1935360,2982.88487375769)
--(axis cs:1904640,2980.13690942595)
--(axis cs:1873920,2974.13379163656)
--(axis cs:1843200,2954.12011425323)
--(axis cs:1812480,2965.1072905727)
--(axis cs:1781760,2962.33305937235)
--(axis cs:1751040,2986.73278713941)
--(axis cs:1720320,3012.43409822209)
--(axis cs:1689600,2993.4682293188)
--(axis cs:1658880,3014.70146596603)
--(axis cs:1628160,2951.40976657883)
--(axis cs:1597440,2948.3005293274)
--(axis cs:1566720,2895.80177040225)
--(axis cs:1536000,2859.31550968445)
--(axis cs:1505280,2929.82108443553)
--(axis cs:1474560,2897.94044141187)
--(axis cs:1443840,2923.37851274957)
--(axis cs:1413120,2852.72390992385)
--(axis cs:1382400,2862.45504073969)
--(axis cs:1351680,2861.37126378865)
--(axis cs:1320960,2817.34534000926)
--(axis cs:1290240,2828.76827747741)
--(axis cs:1259520,2758.4471055947)
--(axis cs:1228800,2794.44020819613)
--(axis cs:1198080,2703.80413499049)
--(axis cs:1167360,2679.02722547464)
--(axis cs:1136640,2657.34200277419)
--(axis cs:1105920,2625.17756338065)
--(axis cs:1075200,2633.98982684196)
--(axis cs:1044480,2590.33478716848)
--(axis cs:1013760,2599.13262605051)
--(axis cs:983040,2557.02941399944)
--(axis cs:952320,2539.51692914097)
--(axis cs:921600,2511.37504591316)
--(axis cs:890880,2518.59319877589)
--(axis cs:860160,2467.54233008128)
--(axis cs:829440,2440.99032802128)
--(axis cs:798720,2351.84724713139)
--(axis cs:768000,2309.03290608373)
--(axis cs:737280,2253.98052543406)
--(axis cs:706560,2211.06400184153)
--(axis cs:675840,2183.04392327567)
--(axis cs:645120,2141.31606961033)
--(axis cs:614400,2068.21955198478)
--(axis cs:583680,2023.19330092543)
--(axis cs:552960,1903.81280045064)
--(axis cs:522240,1825.03003549458)
--(axis cs:491520,1718.83307904857)
--(axis cs:460800,1555.11724539761)
--(axis cs:430080,1388.07210159695)
--(axis cs:399360,1240.53046845915)
--(axis cs:368640,1108.245422177)
--(axis cs:337920,982.523472781758)
--(axis cs:307200,831.806224224018)
--(axis cs:276480,747.166554171159)
--(axis cs:245760,648.36009552352)
--(axis cs:215040,581.641739695567)
--(axis cs:184320,449.530355599485)
--(axis cs:153600,389.019719661779)
--(axis cs:122880,361.678745504173)
--(axis cs:92160,344.546776233806)
--(axis cs:61440,318.757025090361)
--(axis cs:30720,288.941961948879)
--(axis cs:0,269.325504494783)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,272.282467928701)
--(axis cs:0,234.206645412318)
--(axis cs:30720,255.355988520847)
--(axis cs:61440,278.112914229349)
--(axis cs:92160,305.479742933544)
--(axis cs:122880,299.870892650598)
--(axis cs:153600,295.212977746651)
--(axis cs:184320,363.865857835598)
--(axis cs:215040,418.741221806728)
--(axis cs:245760,516.056307420906)
--(axis cs:276480,686.803437227414)
--(axis cs:307200,785.715507653133)
--(axis cs:337920,868.156001866158)
--(axis cs:368640,968.237628983735)
--(axis cs:399360,1078.90366022148)
--(axis cs:430080,1198.42922636821)
--(axis cs:460800,1366.07995468412)
--(axis cs:491520,1497.0438163069)
--(axis cs:522240,1595.14467259325)
--(axis cs:552960,1702.10758223122)
--(axis cs:583680,1853.60892133394)
--(axis cs:614400,1908.14369168766)
--(axis cs:645120,2009.84171508807)
--(axis cs:675840,2104.11776344129)
--(axis cs:706560,2176.05764353277)
--(axis cs:737280,2268.76254478523)
--(axis cs:768000,2297.07790127539)
--(axis cs:798720,2361.8617877425)
--(axis cs:829440,2438.06155237268)
--(axis cs:860160,2468.53995312442)
--(axis cs:890880,2515.41734258377)
--(axis cs:921600,2524.39436976141)
--(axis cs:952320,2561.19682581869)
--(axis cs:983040,2636.79887190994)
--(axis cs:1013760,2713.09607098231)
--(axis cs:1044480,2676.75348086498)
--(axis cs:1075200,2736.27470720975)
--(axis cs:1105920,2757.67019694583)
--(axis cs:1136640,2723.27766088178)
--(axis cs:1167360,2729.15294065171)
--(axis cs:1198080,2775.4597745071)
--(axis cs:1228800,2720.47821657089)
--(axis cs:1259520,2715.5539178464)
--(axis cs:1290240,2692.33793756223)
--(axis cs:1320960,2738.06612643496)
--(axis cs:1351680,2649.69518897714)
--(axis cs:1382400,2752.77257892434)
--(axis cs:1413120,2817.99395708467)
--(axis cs:1443840,2808.32815618652)
--(axis cs:1474560,2833.64327897113)
--(axis cs:1505280,2848.48970398937)
--(axis cs:1536000,2824.41328255687)
--(axis cs:1566720,2878.60423032389)
--(axis cs:1597440,2863.12258598312)
--(axis cs:1628160,2855.4648941139)
--(axis cs:1658880,2922.23922556557)
--(axis cs:1689600,2939.05444995496)
--(axis cs:1720320,2919.23174443172)
--(axis cs:1751040,2945.06478724603)
--(axis cs:1781760,2962.76592773458)
--(axis cs:1812480,2929.9744821134)
--(axis cs:1843200,2948.53242264787)
--(axis cs:1873920,2901.62762721111)
--(axis cs:1904640,2908.8461476548)
--(axis cs:1935360,2946.12329474659)
--(axis cs:1966080,2911.15653544999)
--(axis cs:1996800,2993.91237248952)
--(axis cs:2027520,2926.89354071736)
--(axis cs:2058240,2918.23946147675)
--(axis cs:2088960,2967.63013802081)
--(axis cs:2119680,2946.82463394416)
--(axis cs:2150400,2957.59414819521)
--(axis cs:2181120,2956.00899076852)
--(axis cs:2211840,3006.20223405009)
--(axis cs:2242560,2973.26439658016)
--(axis cs:2273280,2960.86416746276)
--(axis cs:2304000,2980.84482597312)
--(axis cs:2334720,3011.56733397177)
--(axis cs:2365440,2997.51494093198)
--(axis cs:2396160,3065.66745435187)
--(axis cs:2426880,3096.02157049274)
--(axis cs:2457600,3095.34055311186)
--(axis cs:2488320,3190.33319325707)
--(axis cs:2519040,3162.07693571864)
--(axis cs:2549760,3246.01279026788)
--(axis cs:2580480,3182.39581002517)
--(axis cs:2611200,3182.0200091563)
--(axis cs:2641920,3246.54979645776)
--(axis cs:2672640,3235.96757315133)
--(axis cs:2703360,3222.12935283753)
--(axis cs:2734080,3213.74099635101)
--(axis cs:2764800,3177.05942086081)
--(axis cs:2795520,3218.93929475647)
--(axis cs:2826240,3210.07025006797)
--(axis cs:2856960,3192.13192072325)
--(axis cs:2887680,3162.48496431215)
--(axis cs:2918400,3187.30381649016)
--(axis cs:2949120,3224.57230107474)
--(axis cs:2979840,3274.68792453511)
--(axis cs:2979840,3671.29283153512)
--(axis cs:2979840,3671.29283153512)
--(axis cs:2949120,3706.53594263632)
--(axis cs:2918400,3717.21993790653)
--(axis cs:2887680,3742.19140761858)
--(axis cs:2856960,3724.3542055491)
--(axis cs:2826240,3723.05214971132)
--(axis cs:2795520,3724.22332325992)
--(axis cs:2764800,3722.28375986517)
--(axis cs:2734080,3698.62235455198)
--(axis cs:2703360,3678.4078100978)
--(axis cs:2672640,3664.09579236001)
--(axis cs:2641920,3624.0081338339)
--(axis cs:2611200,3637.65572840407)
--(axis cs:2580480,3663.6775768284)
--(axis cs:2549760,3599.69756883096)
--(axis cs:2519040,3653.94717119752)
--(axis cs:2488320,3589.67720308204)
--(axis cs:2457600,3606.19311200906)
--(axis cs:2426880,3544.91652878934)
--(axis cs:2396160,3483.78348383437)
--(axis cs:2365440,3492.84863503314)
--(axis cs:2334720,3451.28896056851)
--(axis cs:2304000,3450.58586876931)
--(axis cs:2273280,3468.66592394835)
--(axis cs:2242560,3487.21978511284)
--(axis cs:2211840,3456.78944398002)
--(axis cs:2181120,3458.98761801983)
--(axis cs:2150400,3489.16000912163)
--(axis cs:2119680,3460.33933049852)
--(axis cs:2088960,3396.22671924036)
--(axis cs:2058240,3372.79690567964)
--(axis cs:2027520,3378.1759157836)
--(axis cs:1996800,3305.24934587485)
--(axis cs:1966080,3393.58553064648)
--(axis cs:1935360,3400.85216832011)
--(axis cs:1904640,3408.26970735786)
--(axis cs:1873920,3416.59336301361)
--(axis cs:1843200,3385.97904894657)
--(axis cs:1812480,3399.84219833776)
--(axis cs:1781760,3386.12830600878)
--(axis cs:1751040,3400.87751544162)
--(axis cs:1720320,3421.90612271814)
--(axis cs:1689600,3398.87165584692)
--(axis cs:1658880,3366.95464256681)
--(axis cs:1628160,3393.38279460668)
--(axis cs:1597440,3347.18767936969)
--(axis cs:1566720,3333.43268773541)
--(axis cs:1536000,3338.16036688943)
--(axis cs:1505280,3311.24475733522)
--(axis cs:1474560,3298.35774821428)
--(axis cs:1443840,3315.03887412155)
--(axis cs:1413120,3297.97476974001)
--(axis cs:1382400,3224.01306605276)
--(axis cs:1351680,3242.30673471211)
--(axis cs:1320960,3159.55244753061)
--(axis cs:1290240,3192.24539884596)
--(axis cs:1259520,3169.38702193481)
--(axis cs:1228800,3177.39519002597)
--(axis cs:1198080,3123.917812578)
--(axis cs:1167360,3144.14170276546)
--(axis cs:1136640,3147.35557018742)
--(axis cs:1105920,3146.09632949166)
--(axis cs:1075200,3090.48861817232)
--(axis cs:1044480,3129.87166326178)
--(axis cs:1013760,3075.26891313872)
--(axis cs:983040,3065.02418454834)
--(axis cs:952320,3070.29452496137)
--(axis cs:921600,3020.02770907222)
--(axis cs:890880,2952.08257730589)
--(axis cs:860160,2937.42311446572)
--(axis cs:829440,2901.45056451483)
--(axis cs:798720,2877.79907581593)
--(axis cs:768000,2822.05032884079)
--(axis cs:737280,2667.82700051032)
--(axis cs:706560,2623.53750647247)
--(axis cs:675840,2587.10153276752)
--(axis cs:645120,2533.71770750835)
--(axis cs:614400,2429.97088997014)
--(axis cs:583680,2300.89625650206)
--(axis cs:552960,2232.26676464168)
--(axis cs:522240,2132.37423246187)
--(axis cs:491520,2010.34821372787)
--(axis cs:460800,1853.02005220424)
--(axis cs:430080,1746.9287783491)
--(axis cs:399360,1573.05747847739)
--(axis cs:368640,1416.6096299783)
--(axis cs:337920,1275.86808926068)
--(axis cs:307200,1138.2082473714)
--(axis cs:276480,1010.97613700221)
--(axis cs:245760,901.982776343138)
--(axis cs:215040,741.887369312109)
--(axis cs:184320,583.072420623538)
--(axis cs:153600,492.605168089595)
--(axis cs:122880,398.965901494482)
--(axis cs:92160,335.852740081988)
--(axis cs:61440,316.923229064355)
--(axis cs:30720,282.95506856347)
--(axis cs:0,272.282467928701)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 267.142578617261
30720 272.02437670056
61440 283.628720500527
92160 314.310108964552
122880 344.333556332247
153600 378.050095072484
184320 427.2929354447
215040 497.968764275802
245760 580.714523607672
276480 671.998489671392
307200 800.987381812778
337920 953.794228991616
368640 1102.07835518596
399360 1225.03477411832
430080 1346.79255595043
460800 1464.02251176745
491520 1578.1027181615
522240 1683.54532201356
552960 1804.09131812811
583680 1909.25846784583
614400 1990.89436709555
645120 2073.68630814834
675840 2149.45188816336
706560 2211.57416872848
737280 2280.24335099991
768000 2331.60239133016
798720 2387.29749708575
829440 2431.54459189413
860160 2496.72263581442
890880 2544.84788282022
921600 2595.5464202464
952320 2661.92795316414
983040 2711.19096739109
1013760 2764.55169769866
1044480 2813.16793939612
1075200 2841.88401724503
1105920 2858.760269446
1136640 2892.58245987685
1167360 2905.71323153671
1198080 2916.93634353772
1228800 2908.58004439844
1259520 2905.42405502932
1290240 2932.75351587907
1320960 2959.17253302972
1351680 2975.19618913953
1382400 2973.34020517432
1413120 2967.75135358382
1443840 2963.44594148851
1474560 2973.34349189182
1505280 3003.23183344312
1536000 3020.47149052601
1566720 3007.47735521166
1597440 3030.38904855551
1628160 3049.13508418334
1658880 3060.99111828394
1689600 3112.0443338632
1720320 3143.26388419656
1751040 3170.06825687663
1781760 3191.11311520596
1812480 3186.90141892059
1843200 3200.70127866847
1873920 3208.11871509207
1904640 3215.23096848221
1935360 3223.04557890078
1966080 3236.99507854154
1996800 3240.33234073789
2027520 3253.33750682289
2058240 3253.64752430463
2088960 3272.74633608394
2119680 3268.53060639976
2150400 3257.59416297212
2181120 3262.60456457762
2211840 3264.10866480688
2242560 3249.35956967557
2273280 3252.23849269378
2304000 3262.36986332095
2334720 3236.92039018262
2365440 3243.52696953566
2396160 3265.9147326728
2426880 3261.65131380524
2457600 3258.4627147278
2488320 3254.17079822515
2519040 3263.40357600145
2549760 3295.55248414127
2580480 3309.2327638823
2611200 3327.00306231279
2641920 3324.62164178673
2672640 3286.6811747432
2703360 3260.41753147935
2734080 3279.73992590639
2764800 3295.54151334532
2795520 3313.03977405976
2826240 3337.09927188335
2856960 3346.12107104858
2887680 3348.62649008904
2918400 3351.43341850644
2949120 3359.57026244589
2979840 3365.03298868171
};
%\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 267.249783156305
30720 271.869188237851
61440 283.296954721751
92160 312.375076287089
122880 341.828813561844
153600 377.615268599696
184320 427.54074285205
215040 502.6532626162
245760 583.416498344719
276480 676.888177098757
307200 759.64971463154
337920 861.000024023967
368640 972.419292541401
399360 1089.78251422497
430080 1198.29150138595
460800 1285.22750187811
491520 1366.60866488913
522240 1482.83988198931
552960 1606.99741010489
583680 1730.56143298729
614400 1821.04877685043
645120 1917.67005772191
675840 2034.03222477549
706560 2122.37934336917
737280 2213.66166799787
768000 2259.55138145309
798720 2316.04503708083
829440 2374.69032736799
860160 2429.5300118813
890880 2464.89280202562
921600 2492.70711885497
952320 2523.12018376874
983040 2554.41289290401
1013760 2612.67587895977
1044480 2642.26695321766
1075200 2660.96373128037
1105920 2671.38716280426
1136640 2707.42092373692
1167360 2738.75438967923
1198080 2750.58254522188
1228800 2770.94768036977
1259520 2786.34807251815
1290240 2826.86310068276
1320960 2884.83334966592
1351680 2949.80531041048
1382400 2989.00883684863
1413120 3041.92793724366
1443840 3059.63151665648
1474560 3084.05155071911
1505280 3096.38040378527
1536000 3101.17310076446
1566720 3105.47525408498
1597440 3059.95158806161
1628160 3055.82166901904
1658880 3050.23492994077
1689600 3059.12977541996
1720320 3096.71359790044
1751040 3091.71830903622
1781760 3102.32400336778
1812480 3117.3834719505
1843200 3150.39108852571
1873920 3215.56089343886
1904640 3250.63059526018
1935360 3263.92331935196
1966080 3276.70113569482
1996800 3286.91519755568
2027520 3308.78993590976
2058240 3327.78115317953
2088960 3341.32853526337
2119680 3359.24812564421
2150400 3364.72012580897
2181120 3384.6651978355
2211840 3376.61370107904
2242560 3356.16393536686
2273280 3360.77467172113
2304000 3393.74167123696
2334720 3403.36013895948
2365440 3423.13030034962
2396160 3411.32904255199
2426880 3432.54553390966
2457600 3439.94955167639
2488320 3459.22086389006
2519040 3473.94479742979
2549760 3483.42818197816
2580480 3476.92225999737
2611200 3439.11174704727
2641920 3436.3502841378
2672640 3431.19070909183
2703360 3430.35748407749
2734080 3443.44892856906
2764800 3459.36798506756
2795520 3468.43547546646
2826240 3465.50283848798
2856960 3499.35332713388
2887680 3517.22018099656
2918400 3528.60771385587
2949120 3553.83687049833
2979840 3537.8627950027
};
%\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 264.99117214864
30720 267.21041934482
61440 287.860401881976
92160 317.807226669877
122880 350.805970797188
153600 407.57912022042
184320 475.900565858787
215040 566.055647431638
245760 656.46900572992
276480 745.350941523394
307200 861.621571761129
337920 965.497554416526
368640 1082.29669527978
399360 1200.98107800525
430080 1323.23444953728
460800 1460.937262209
491520 1582.57460534547
522240 1691.80983457419
552960 1789.50519537176
583680 1848.57317596486
614400 1906.77323137041
645120 1951.30091506489
675840 2021.60998527827
706560 2090.72765902051
737280 2174.81588510555
768000 2227.40472041796
798720 2257.8082503406
829440 2301.14573362118
860160 2366.80442013704
890880 2415.60215758945
921600 2476.08788388236
952320 2527.07123400401
983040 2576.3488427164
1013760 2584.67767446445
1044480 2608.88455118968
1075200 2629.27473762217
1105920 2654.58106108201
1136640 2665.77520253684
1167360 2697.17178777096
1198080 2727.17314378802
1228800 2780.4021934822
1259520 2810.1744549587
1290240 2833.56508390609
1320960 2848.04597299762
1351680 2895.20397421678
1382400 2920.17722347092
1413120 2924.21078553842
1443840 2942.9996042062
1474560 2954.13740216729
1505280 2956.64412117108
1536000 2946.87246568397
1566720 2972.1489282504
1597440 2996.00121986453
1628160 3019.37274247851
1658880 3031.34321924447
1689600 3054.12463678445
1720320 3076.13912466232
1751040 3089.69834798825
1781760 3079.0773600414
1812480 3090.52606144118
1843200 3142.58741647139
1873920 3159.19085978879
1904640 3186.50320366837
1935360 3233.32667469633
1966080 3256.68940731274
1996800 3285.42481584889
2027520 3278.77202131207
2058240 3272.30150375543
2088960 3302.12440167066
2119680 3332.50059567258
2150400 3343.22802756402
2181120 3340.03573702756
2211840 3335.10193707458
2242560 3357.11644777153
2273280 3348.43113073391
2304000 3352.00035270959
2334720 3339.91293526473
2365440 3338.8400644387
2396160 3325.76605004324
2426880 3315.4355032785
2457600 3317.03364289245
2488320 3286.79439244593
2519040 3296.87274907181
2549760 3319.83601447705
2580480 3329.79175474728
2611200 3341.59833800429
2641920 3358.4959020728
2672640 3341.25812820501
2703360 3345.72008922141
2734080 3365.86057350446
2764800 3362.97283302036
2795520 3396.39444841043
2826240 3403.54819061304
2856960 3391.71502585428
2887680 3377.30290708383
2918400 3394.84002702666
2949120 3429.10555921905
2979840 3469.67634891328
};
%\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 253.244331090258
30720 264.735073074087
61440 279.305643289763
92160 294.88791463253
122880 310.739714654889
153600 340.411467142452
184320 395.465631039946
215040 458.348473390048
245760 517.74785315817
276480 573.093805392918
307200 674.489813263946
337920 763.666882261297
368640 881.169265144326
399360 966.709695483083
430080 1070.215176688
460800 1159.92333584273
491520 1217.89647439441
522240 1289.81362625518
552960 1359.60267758161
583680 1421.86080102026
614400 1478.97366494508
645120 1530.32555172949
675840 1584.15955829131
706560 1653.62209624691
737280 1738.18350548963
768000 1819.21186232641
798720 1891.9324306939
829440 1947.64845712113
860160 2002.17948221776
890880 2038.08681638294
921600 2080.60547769701
952320 2115.68210895764
983040 2172.13848501775
1013760 2221.13177247727
1044480 2276.56370361552
1075200 2306.3770129775
1105920 2346.73738741129
1136640 2373.33621994925
1167360 2408.87557495859
1198080 2436.0439741784
1228800 2457.30132891418
1259520 2483.68098946926
1290240 2539.69111328884
1320960 2581.81900255088
1351680 2619.64932054381
1382400 2658.67918138302
1413120 2669.85753044795
1443840 2689.03393219667
1474560 2720.42426287085
1505280 2760.57312287879
1536000 2776.53935049026
1566720 2796.41946232194
1597440 2811.24116040621
1628160 2826.97415536217
1658880 2856.96673605278
1689600 2868.06862493645
1720320 2883.79758886041
1751040 2899.96573998132
1781760 2915.98046028186
1812480 2914.05185052212
1843200 2923.72518885503
1873920 2925.92908814841
1904640 2931.59342759006
1935360 2931.77943418309
1966080 2938.0220851544
1996800 2949.62936775234
2027520 2964.01829028491
2058240 2970.45483459328
2088960 2976.16599339941
2119680 2970.94362878459
2150400 2971.05300007944
2181120 2989.8499512669
2211840 2981.71823886165
2242560 2971.79832344878
2273280 2966.62916415334
2304000 2979.31037770479
2334720 2998.56702383711
2365440 3029.88848703282
2396160 3062.08611770888
2426880 3107.36538680396
2457600 3119.58439808637
2488320 3108.66227361936
2519040 3120.27690572235
2549760 3126.08977505186
2580480 3152.93758855384
2611200 3161.82221035959
2641920 3135.63265660929
2672640 3139.99723034395
2703360 3157.51701330436
2734080 3141.8866450078
2764800 3131.16983471085
2795520 3119.016911387
2826240 3126.28895883393
2856960 3162.76045794702
2887680 3202.46885194226
2918400 3212.05276219083
2949120 3239.8562148088
2979840 3242.38137865715
};
%\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 257.361456556708
30720 271.619315149983
61440 288.27766844087
92160 304.91120844605
122880 316.480138895416
153600 333.926295634539
184320 371.216817809669
215040 436.544545527346
245760 505.229291679832
276480 581.450917049734
307200 660.938960335084
337920 760.997164475841
368640 871.097649174923
399360 990.085327155277
430080 1121.13915795477
460800 1251.84921546978
491520 1383.93198417274
522240 1509.98013157788
552960 1595.14986569709
583680 1684.32664144948
614400 1746.97782902185
645120 1821.20603849151
675840 1859.71903542873
706560 1899.07362804536
737280 1945.15731523323
768000 1990.9846828828
798720 2034.86104383435
829440 2110.1643248467
860160 2166.12573576771
890880 2204.08418255575
921600 2235.09108597642
952320 2228.23793336111
983040 2224.06071145569
1013760 2250.20412980588
1044480 2281.72905466243
1075200 2302.04005440467
1105920 2304.37885001889
1136640 2334.47550444356
1167360 2367.52060269781
1198080 2391.33865456825
1228800 2433.3730914825
1259520 2450.18501979838
1290240 2478.35789217127
1320960 2503.90339443908
1351680 2514.86713734959
1382400 2538.80159329984
1413120 2540.04351410842
1443840 2570.62776102319
1474560 2587.72442550818
1505280 2607.14392187446
1536000 2593.59162219161
1566720 2611.97020556921
1597440 2630.22038553323
1628160 2652.9840650101
1658880 2690.3327720954
1689600 2704.38876453348
1720320 2701.80738249872
1751040 2700.29774367663
1781760 2669.85376215749
1812480 2659.56220774003
1843200 2663.8746439727
1873920 2671.29957035688
1904640 2705.70306152967
1935360 2712.90035056924
1966080 2742.86403592372
1996800 2754.46189847319
2027520 2787.90479568422
2058240 2794.06212344132
2088960 2812.80990150443
2119680 2803.54045164163
2150400 2820.90443306793
2181120 2804.34920233398
2211840 2804.61911701653
2242560 2791.78211909938
2273280 2828.44905949199
2304000 2834.3047466475
2334720 2857.78219200958
2365440 2872.79843987202
2396160 2899.18510144691
2426880 2905.13488934463
2457600 2916.15720793411
2488320 2921.07336045771
2519040 2912.52451415094
2549760 2907.83314685981
2580480 2897.41311883136
2611200 2930.29805953763
2641920 2948.3489041229
2672640 2940.06185127659
2703360 2933.19024677668
2734080 2900.59633781541
2764800 2890.51870614656
2795520 2919.6113236363
2826240 2909.38583018204
2856960 2880.32775733117
2887680 2855.40373664085
2918400 2853.8944006685
2949120 2867.20355796889
2979840 2869.50285830744
};
%\addlegendentry{PPO-M}
\addplot [semithick, color5, opacity=0.8]
table {%
0 253.244556670509
30720 269.155528542158
61440 297.518071646852
92160 320.666241507766
122880 349.41839707254
153600 393.909072918123
184320 473.469139229568
215040 580.314295559419
245760 709.019541882022
276480 848.889787114811
307200 961.961877512264
337920 1072.01204556342
368640 1192.42362948102
399360 1325.98056934943
430080 1472.67900235865
460800 1609.55000344418
491520 1753.69601501738
522240 1863.75945252756
552960 1967.18717343645
583680 2077.252588918
614400 2169.0572908289
645120 2271.77971129821
675840 2345.6096481044
706560 2399.79757500262
737280 2468.29477264778
768000 2559.56411505809
798720 2619.83043177921
829440 2669.75605844376
860160 2702.98153379507
890880 2733.74995994483
921600 2772.21103941681
952320 2815.74567539003
983040 2850.91152822914
1013760 2894.18249206052
1044480 2903.31257206338
1075200 2913.38166269103
1105920 2951.88326321874
1136640 2935.3166155346
1167360 2936.64732170859
1198080 2949.68879354255
1228800 2948.93670329843
1259520 2942.4704698906
1290240 2942.29166820409
1320960 2948.80928698278
1351680 2946.00096184462
1382400 2988.39282248855
1413120 3057.98436341234
1443840 3061.68351515404
1474560 3066.0005135927
1505280 3079.86723066229
1536000 3081.28682472315
1566720 3106.01845902965
1597440 3105.1551326764
1628160 3124.42384436029
1658880 3144.59693406619
1689600 3168.96305290094
1720320 3170.56893357493
1751040 3172.97115134383
1781760 3174.44711687168
1812480 3164.90834022558
1843200 3167.25573579722
1873920 3159.11049511236
1904640 3158.55792750633
1935360 3173.48773153335
1966080 3152.37103304824
1996800 3149.58085918218
2027520 3152.53472825048
2058240 3145.5181835782
2088960 3181.92842863059
2119680 3203.58198222134
2150400 3223.37707865842
2181120 3207.49830439418
2211840 3231.49583901505
2242560 3230.2420908465
2273280 3214.76504570555
2304000 3215.71534737122
2334720 3231.42814727014
2365440 3245.18178798256
2396160 3274.72546909312
2426880 3320.46904964104
2457600 3350.76683256046
2488320 3390.00519816956
2519040 3408.01205345808
2549760 3422.85517954942
2580480 3423.03669342678
2611200 3409.83786878019
2641920 3435.27896514583
2672640 3450.03168275567
2703360 3450.26858146766
2734080 3456.18167545149
2764800 3449.67159036299
2795520 3471.58130900819
2826240 3466.56119988965
2856960 3458.24306313617
2887680 3452.33818596537
2918400 3452.26187719834
2949120 3465.55412185553
2979840 3472.99037803511
};
%%\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> images/reacher/w2-alrreachersparse-v0-reward-reacher.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
title={ReacherSparse-v0},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-491520, xmax=10321920,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-100.0, ymax=0.999274514293206,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,-65.5405077720155)
--(axis cs:0,-72.7700578873966)
--(axis cs:163840,-75.2530305854513)
--(axis cs:327680,-74.7879462101049)
--(axis cs:491520,-74.066084082965)
--(axis cs:655360,-74.5125702302039)
--(axis cs:819200,-72.311057126772)
--(axis cs:983040,-71.4782318467988)
--(axis cs:1146880,-69.1841184317358)
--(axis cs:1310720,-66.9341269876788)
--(axis cs:1474560,-63.5286394051631)
--(axis cs:1638400,-58.5636754632887)
--(axis cs:1802240,-53.4077927155822)
--(axis cs:1966080,-48.670263049446)
--(axis cs:2129920,-43.533971316624)
--(axis cs:2293760,-38.652265162976)
--(axis cs:2457600,-34.4675200978401)
--(axis cs:2621440,-30.3646463883691)
--(axis cs:2785280,-27.5426026881666)
--(axis cs:2949120,-24.2981574218182)
--(axis cs:3112960,-22.3321155900248)
--(axis cs:3276800,-20.0208758827614)
--(axis cs:3440640,-18.3471700220548)
--(axis cs:3604480,-16.7209335257043)
--(axis cs:3768320,-16.5381199084134)
--(axis cs:3932160,-15.1965118036949)
--(axis cs:4096000,-13.9206569869281)
--(axis cs:4259840,-13.1126136357617)
--(axis cs:4423680,-13.0022189170336)
--(axis cs:4587520,-12.1627578161077)
--(axis cs:4751360,-12.0403991146116)
--(axis cs:4915200,-11.1574209174957)
--(axis cs:5079040,-11.3236551811999)
--(axis cs:5242880,-11.0441133162342)
--(axis cs:5406720,-10.5046376289516)
--(axis cs:5570560,-11.0660883613249)
--(axis cs:5734400,-10.301769862971)
--(axis cs:5898240,-11.0069350073197)
--(axis cs:6062080,-10.798178319458)
--(axis cs:6225920,-10.6689994695195)
--(axis cs:6389760,-10.7564552880194)
--(axis cs:6553600,-9.85724912474585)
--(axis cs:6717440,-10.6296828467952)
--(axis cs:6881280,-10.7750416919443)
--(axis cs:7045120,-10.7800104326099)
--(axis cs:7208960,-10.2980894363477)
--(axis cs:7372800,-10.1159818795458)
--(axis cs:7536640,-10.3962314087556)
--(axis cs:7700480,-10.3971905930678)
--(axis cs:7864320,-10.7467224111492)
--(axis cs:8028160,-10.2091332733238)
--(axis cs:8192000,-10.3548742453694)
--(axis cs:8355840,-10.2194986940516)
--(axis cs:8519680,-10.2658948097927)
--(axis cs:8683520,-10.3883681980644)
--(axis cs:8847360,-10.3588138504595)
--(axis cs:9011200,-10.3823702807195)
--(axis cs:9175040,-10.6818047095537)
--(axis cs:9338880,-10.4031098127827)
--(axis cs:9502720,-10.772820577291)
--(axis cs:9666560,-10.64378914816)
--(axis cs:9830400,-10.5945638008253)
--(axis cs:9830400,-7.94067684858222)
--(axis cs:9830400,-7.94067684858222)
--(axis cs:9666560,-7.80703247686416)
--(axis cs:9502720,-7.68424293109853)
--(axis cs:9338880,-7.90704939342199)
--(axis cs:9175040,-7.4012135727652)
--(axis cs:9011200,-7.66388152551002)
--(axis cs:8847360,-7.7359112505946)
--(axis cs:8683520,-7.80025148477365)
--(axis cs:8519680,-7.7583981073869)
--(axis cs:8355840,-7.5490945252127)
--(axis cs:8192000,-7.45262462968408)
--(axis cs:8028160,-7.57945578744692)
--(axis cs:7864320,-7.07635941286125)
--(axis cs:7700480,-7.4763548542258)
--(axis cs:7536640,-7.53249766383113)
--(axis cs:7372800,-7.84037739877193)
--(axis cs:7208960,-7.66597425911251)
--(axis cs:7045120,-7.27222824707244)
--(axis cs:6881280,-7.18296002485769)
--(axis cs:6717440,-7.41311487625717)
--(axis cs:6553600,-8.14203597658869)
--(axis cs:6389760,-7.4243284084479)
--(axis cs:6225920,-7.50207261352647)
--(axis cs:6062080,-7.36096702843942)
--(axis cs:5898240,-7.26141444071938)
--(axis cs:5734400,-8.28449572334927)
--(axis cs:5570560,-7.55900954402362)
--(axis cs:5406720,-8.53408639756121)
--(axis cs:5242880,-8.40890409587328)
--(axis cs:5079040,-8.5124483672156)
--(axis cs:4915200,-9.23432324287137)
--(axis cs:4751360,-9.07118808506098)
--(axis cs:4587520,-9.66164162795788)
--(axis cs:4423680,-9.91507947427854)
--(axis cs:4259840,-11.1488195468277)
--(axis cs:4096000,-11.703297791972)
--(axis cs:3932160,-11.9751473342349)
--(axis cs:3768320,-12.370748878497)
--(axis cs:3604480,-14.4648555854961)
--(axis cs:3440640,-15.7263019170777)
--(axis cs:3276800,-17.3655824815972)
--(axis cs:3112960,-18.9477840788365)
--(axis cs:2949120,-21.8437740265398)
--(axis cs:2785280,-24.2465049890588)
--(axis cs:2621440,-27.8096961710783)
--(axis cs:2457600,-30.8418849313164)
--(axis cs:2293760,-34.7441283035936)
--(axis cs:2129920,-38.5414891016061)
--(axis cs:1966080,-42.8329039079114)
--(axis cs:1802240,-47.7201505123888)
--(axis cs:1638400,-52.3110384496603)
--(axis cs:1474560,-56.164049103437)
--(axis cs:1310720,-60.2960339074877)
--(axis cs:1146880,-63.1355152137057)
--(axis cs:983040,-64.6279314409041)
--(axis cs:819200,-66.5139426752689)
--(axis cs:655360,-66.4299245369474)
--(axis cs:491520,-67.9424605573116)
--(axis cs:327680,-67.7658563676893)
--(axis cs:163840,-65.5911942713088)
--(axis cs:0,-65.5405077720155)
--cycle;

\path [fill=color0, fill opacity=0.2]
(axis cs:0,-65.5870576834903)
--(axis cs:0,-73.3462095809282)
--(axis cs:163840,-75.0818882041983)
--(axis cs:327680,-75.2734597902992)
--(axis cs:491520,-74.1603158876204)
--(axis cs:655360,-73.2188916006297)
--(axis cs:819200,-71.6477775170868)
--(axis cs:983040,-68.8934078992844)
--(axis cs:1146880,-66.0974226767317)
--(axis cs:1310720,-62.6008644640611)
--(axis cs:1474560,-57.7627990424236)
--(axis cs:1638400,-52.3248242309952)
--(axis cs:1802240,-47.0444236472369)
--(axis cs:1966080,-42.3863693197195)
--(axis cs:2129920,-37.2298264731326)
--(axis cs:2293760,-32.3429626301151)
--(axis cs:2457600,-29.1675468581688)
--(axis cs:2621440,-25.2912886266911)
--(axis cs:2785280,-22.3768744840711)
--(axis cs:2949120,-19.9709356106422)
--(axis cs:3112960,-17.2688965660946)
--(axis cs:3276800,-15.7943578669241)
--(axis cs:3440640,-14.0570177817223)
--(axis cs:3604480,-12.4524918722806)
--(axis cs:3768320,-11.6255530819414)
--(axis cs:3932160,-11.0567761443403)
--(axis cs:4096000,-10.2407450661581)
--(axis cs:4259840,-10.020010543188)
--(axis cs:4423680,-8.55614739570314)
--(axis cs:4587520,-8.611629135365)
--(axis cs:4751360,-7.57798547213161)
--(axis cs:4915200,-7.50292860824233)
--(axis cs:5079040,-6.76302204816032)
--(axis cs:5242880,-6.6744929484788)
--(axis cs:5406720,-6.33682495029302)
--(axis cs:5570560,-6.45598933675914)
--(axis cs:5734400,-6.35998768576974)
--(axis cs:5898240,-5.62011793017449)
--(axis cs:6062080,-6.25953555194486)
--(axis cs:6225920,-5.75946425844725)
--(axis cs:6389760,-5.3904907722927)
--(axis cs:6553600,-5.23441783312959)
--(axis cs:6717440,-5.73419445805377)
--(axis cs:6881280,-5.1388322210282)
--(axis cs:7045120,-5.46424305507956)
--(axis cs:7208960,-4.95199018460788)
--(axis cs:7372800,-5.15623238755476)
--(axis cs:7536640,-5.17278084491557)
--(axis cs:7700480,-5.5888785039455)
--(axis cs:7864320,-5.28103943748364)
--(axis cs:8028160,-4.89188374233094)
--(axis cs:8192000,-4.84288503026632)
--(axis cs:8355840,-4.87589460456452)
--(axis cs:8519680,-5.11343404831261)
--(axis cs:8683520,-4.79073326774843)
--(axis cs:8847360,-4.99525546189646)
--(axis cs:9011200,-4.81213726362447)
--(axis cs:9175040,-4.94721818634488)
--(axis cs:9338880,-4.83570872903372)
--(axis cs:9502720,-4.90357002734291)
--(axis cs:9666560,-4.64884095669484)
--(axis cs:9830400,-4.74934564727045)
--(axis cs:9830400,-3.59334834439327)
--(axis cs:9830400,-3.59334834439327)
--(axis cs:9666560,-3.72403908219322)
--(axis cs:9502720,-3.51839543794414)
--(axis cs:9338880,-3.58193615387173)
--(axis cs:9175040,-3.43069717014223)
--(axis cs:9011200,-3.63196948345125)
--(axis cs:8847360,-3.51562210229339)
--(axis cs:8683520,-3.81607800844667)
--(axis cs:8519680,-3.46602484902437)
--(axis cs:8355840,-3.67971920168917)
--(axis cs:8192000,-3.69938432497773)
--(axis cs:8028160,-3.67751875051687)
--(axis cs:7864320,-3.41509400302719)
--(axis cs:7700480,-3.21898279366453)
--(axis cs:7536640,-3.66231445193066)
--(axis cs:7372800,-3.73877914626294)
--(axis cs:7208960,-4.04460723436053)
--(axis cs:7045120,-3.65465409670033)
--(axis cs:6881280,-4.08417202391444)
--(axis cs:6717440,-3.62946479517367)
--(axis cs:6553600,-4.34940750392624)
--(axis cs:6389760,-4.49522755556983)
--(axis cs:6225920,-4.35532157224009)
--(axis cs:6062080,-4.00697674231569)
--(axis cs:5898240,-4.91933774746443)
--(axis cs:5734400,-4.58297539770399)
--(axis cs:5570560,-4.75590458890772)
--(axis cs:5406720,-5.25011694119422)
--(axis cs:5242880,-5.40540965099151)
--(axis cs:5079040,-5.808460937205)
--(axis cs:4915200,-5.73092704177868)
--(axis cs:4751360,-6.32526900264312)
--(axis cs:4587520,-6.14332710046259)
--(axis cs:4423680,-7.19143181242369)
--(axis cs:4259840,-7.10880802678668)
--(axis cs:4096000,-8.09175680271553)
--(axis cs:3932160,-8.79403564799377)
--(axis cs:3768320,-9.96450539640955)
--(axis cs:3604480,-11.1985605654759)
--(axis cs:3440640,-12.1705647100428)
--(axis cs:3276800,-13.464459946448)
--(axis cs:3112960,-15.5739317588388)
--(axis cs:2949120,-17.2238748911258)
--(axis cs:2785280,-19.8613790838569)
--(axis cs:2621440,-22.7471534242634)
--(axis cs:2457600,-25.3158887103774)
--(axis cs:2293760,-29.627902410388)
--(axis cs:2129920,-33.0756994040489)
--(axis cs:1966080,-37.2044478984722)
--(axis cs:1802240,-42.259332166109)
--(axis cs:1638400,-47.4557463050744)
--(axis cs:1474560,-52.1215796237777)
--(axis cs:1310720,-56.3283630408148)
--(axis cs:1146880,-60.1428115080653)
--(axis cs:983040,-63.3357680938593)
--(axis cs:819200,-65.0352837972301)
--(axis cs:655360,-66.9280526004083)
--(axis cs:491520,-67.7670002019744)
--(axis cs:327680,-67.5895879120031)
--(axis cs:163840,-66.5051661169358)
--(axis cs:0,-65.5870576834903)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,-66.7913223641183)
--(axis cs:0,-73.8857735879002)
--(axis cs:245760,-76.6623452731441)
--(axis cs:491520,-76.9014410098754)
--(axis cs:737280,-77.2108220712157)
--(axis cs:983040,-77.2791624827803)
--(axis cs:1228800,-77.2894966585365)
--(axis cs:1474560,-75.3747153410485)
--(axis cs:1720320,-74.5087618928328)
--(axis cs:1966080,-73.9679031562051)
--(axis cs:2211840,-70.5936603118509)
--(axis cs:2457600,-68.4670625536041)
--(axis cs:2703360,-65.9818675678663)
--(axis cs:2949120,-61.5763352622794)
--(axis cs:3194880,-58.1508048870628)
--(axis cs:3440640,-53.0646194641712)
--(axis cs:3686400,-48.4843343738354)
--(axis cs:3932160,-45.031134486921)
--(axis cs:4177920,-41.2805426953713)
--(axis cs:4423680,-36.3760893394874)
--(axis cs:4669440,-31.6820191355114)
--(axis cs:4915200,-27.6625577219526)
--(axis cs:5160960,-23.4960365942737)
--(axis cs:5406720,-20.8093715060499)
--(axis cs:5652480,-18.9068700464487)
--(axis cs:5898240,-16.866316637847)
--(axis cs:6144000,-15.6181214610459)
--(axis cs:6389760,-14.5605006783523)
--(axis cs:6635520,-13.6874294628905)
--(axis cs:6881280,-13.9764487141581)
--(axis cs:7127040,-12.9683528901965)
--(axis cs:7372800,-12.4513636140436)
--(axis cs:7618560,-12.5070237974151)
--(axis cs:7864320,-12.43645193431)
--(axis cs:8110080,-12.8071408039888)
--(axis cs:8355840,-12.7111306189413)
--(axis cs:8601600,-12.4760695180504)
--(axis cs:8847360,-12.8220167344804)
--(axis cs:9093120,-12.7008229959531)
--(axis cs:9338880,-13.096984675535)
--(axis cs:9584640,-12.6419745140389)
--(axis cs:9830400,-12.8990326508276)
--(axis cs:9830400,-10.1003447247182)
--(axis cs:9830400,-10.1003447247182)
--(axis cs:9584640,-10.213718104762)
--(axis cs:9338880,-9.69195093337478)
--(axis cs:9093120,-9.81345804277546)
--(axis cs:8847360,-9.65461334968228)
--(axis cs:8601600,-10.0093812889805)
--(axis cs:8355840,-9.85746360233613)
--(axis cs:8110080,-9.72620820119628)
--(axis cs:7864320,-10.2566505615599)
--(axis cs:7618560,-10.3081855375444)
--(axis cs:7372800,-10.7860066766257)
--(axis cs:7127040,-10.8981588619317)
--(axis cs:6881280,-10.4364996122684)
--(axis cs:6635520,-11.777197509571)
--(axis cs:6389760,-12.3727335458707)
--(axis cs:6144000,-13.146225551229)
--(axis cs:5898240,-14.373435814414)
--(axis cs:5652480,-15.8196570058022)
--(axis cs:5406720,-18.4726129528748)
--(axis cs:5160960,-21.8044789840521)
--(axis cs:4915200,-24.6438033950637)
--(axis cs:4669440,-28.4462360172134)
--(axis cs:4423680,-32.1543658285488)
--(axis cs:4177920,-35.8832245809232)
--(axis cs:3932160,-40.1480108079974)
--(axis cs:3686400,-44.8092348564164)
--(axis cs:3440640,-48.5461355447104)
--(axis cs:3194880,-51.4171475498314)
--(axis cs:2949120,-56.2984118804368)
--(axis cs:2703360,-58.355680635706)
--(axis cs:2457600,-61.6134281197582)
--(axis cs:2211840,-64.4559222578646)
--(axis cs:1966080,-64.9984118277243)
--(axis cs:1720320,-67.1462665600931)
--(axis cs:1474560,-68.7699036610466)
--(axis cs:1228800,-69.2317120817888)
--(axis cs:983040,-69.2692749216979)
--(axis cs:737280,-69.7930483197754)
--(axis cs:491520,-70.1500480120943)
--(axis cs:245760,-68.8679572390597)
--(axis cs:0,-66.7913223641183)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,-61.0283566964613)
--(axis cs:0,-69.4186081216306)
--(axis cs:245760,-72.8407321423555)
--(axis cs:491520,-74.2968709207352)
--(axis cs:737280,-74.8754735872676)
--(axis cs:983040,-75.3692253399189)
--(axis cs:1228800,-74.8413794441412)
--(axis cs:1474560,-74.4754804701275)
--(axis cs:1720320,-73.0604635394061)
--(axis cs:1966080,-72.1260006100674)
--(axis cs:2211840,-69.9749125344099)
--(axis cs:2457600,-67.445543836257)
--(axis cs:2703360,-65.8800407754281)
--(axis cs:2949120,-62.1891802524128)
--(axis cs:3194880,-59.6257832523978)
--(axis cs:3440640,-55.5392210558079)
--(axis cs:3686400,-52.006189912892)
--(axis cs:3932160,-48.3628400987836)
--(axis cs:4177920,-44.9919296912093)
--(axis cs:4423680,-40.8948672921)
--(axis cs:4669440,-36.2656972007676)
--(axis cs:4915200,-32.406934397904)
--(axis cs:5160960,-29.0230206921847)
--(axis cs:5406720,-25.3520754412743)
--(axis cs:5652480,-23.0382873108142)
--(axis cs:5898240,-21.2833489613152)
--(axis cs:6144000,-19.8444297120562)
--(axis cs:6389760,-19.70737786006)
--(axis cs:6635520,-18.5926767630258)
--(axis cs:6881280,-17.7958342154028)
--(axis cs:7127040,-17.6532496019248)
--(axis cs:7372800,-18.206340566365)
--(axis cs:7618560,-18.2613913782511)
--(axis cs:7864320,-18.3372334408681)
--(axis cs:8110080,-18.0374387150508)
--(axis cs:8355840,-18.5033926454786)
--(axis cs:8601600,-18.7327708106971)
--(axis cs:8847360,-18.933548204776)
--(axis cs:9093120,-19.6180822922408)
--(axis cs:9338880,-19.5903010688928)
--(axis cs:9584640,-19.8702298776939)
--(axis cs:9830400,-20.0726905209542)
--(axis cs:9830400,-15.3604445282055)
--(axis cs:9830400,-15.3604445282055)
--(axis cs:9584640,-15.3067321445753)
--(axis cs:9338880,-15.0243680415468)
--(axis cs:9093120,-14.4730112955297)
--(axis cs:8847360,-14.6328316532367)
--(axis cs:8601600,-14.3226608525701)
--(axis cs:8355840,-13.8289339486424)
--(axis cs:8110080,-13.7555089941973)
--(axis cs:7864320,-13.357316512919)
--(axis cs:7618560,-13.3576580787517)
--(axis cs:7372800,-13.2485959228839)
--(axis cs:7127040,-14.0876849085044)
--(axis cs:6881280,-14.4509399206703)
--(axis cs:6635520,-14.492229172795)
--(axis cs:6389760,-14.6333615245724)
--(axis cs:6144000,-16.1951999726881)
--(axis cs:5898240,-17.4206212507526)
--(axis cs:5652480,-19.3605319026867)
--(axis cs:5406720,-21.8978316204667)
--(axis cs:5160960,-24.483446560487)
--(axis cs:4915200,-28.2571337058466)
--(axis cs:4669440,-32.0764508309035)
--(axis cs:4423680,-35.7335453483478)
--(axis cs:4177920,-39.6397355131517)
--(axis cs:3932160,-43.6205821572517)
--(axis cs:3686400,-46.8403525275172)
--(axis cs:3440640,-50.1929923446795)
--(axis cs:3194880,-52.3481446585685)
--(axis cs:2949120,-56.2699179568944)
--(axis cs:2703360,-58.1830597354576)
--(axis cs:2457600,-61.1300732721437)
--(axis cs:2211840,-62.7114141569069)
--(axis cs:1966080,-63.9806584205004)
--(axis cs:1720320,-65.9157292163239)
--(axis cs:1474560,-66.463916326806)
--(axis cs:1228800,-67.0503837603592)
--(axis cs:983040,-66.9430889113227)
--(axis cs:737280,-67.7457713046069)
--(axis cs:491520,-67.0640266084023)
--(axis cs:245760,-64.9951561754535)
--(axis cs:0,-61.0283566964613)
--cycle;
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,-74.2272533014906)
--(axis cs:0,-81.7565171353154)
--(axis cs:245760,-83.7864625358764)
--(axis cs:491520,-83.28960530876)
--(axis cs:737280,-82.2186885263409)
--(axis cs:983040,-79.3115591305505)
--(axis cs:1228800,-77.3177083444852)
--(axis cs:1474560,-73.3147017102293)
--(axis cs:1720320,-66.1943736084498)
--(axis cs:1966080,-58.1173799139906)
--(axis cs:2211840,-49.4949670085841)
--(axis cs:2457600,-41.9933106368675)
--(axis cs:2703360,-35.0006276304985)
--(axis cs:2949120,-29.8519449473848)
--(axis cs:3194880,-24.9500968808792)
--(axis cs:3440640,-21.369581804777)
--(axis cs:3686400,-18.7189394524046)
--(axis cs:3932160,-16.8248254330728)
--(axis cs:4177920,-14.3734768184707)
--(axis cs:4423680,-13.1137350413732)
--(axis cs:4669440,-11.9547147944404)
--(axis cs:4915200,-10.8865422742574)
--(axis cs:5160960,-10.6952679385587)
--(axis cs:5406720,-10.1561959378191)
--(axis cs:5652480,-9.96696043009085)
--(axis cs:5898240,-9.74268361482947)
--(axis cs:6144000,-9.7909629532337)
--(axis cs:6389760,-9.62616272873777)
--(axis cs:6635520,-9.49034005946777)
--(axis cs:6881280,-9.66075244693445)
--(axis cs:7127040,-9.09604402998289)
--(axis cs:7372800,-10.1514724469146)
--(axis cs:7618560,-10.0439829259771)
--(axis cs:7864320,-10.6293194166937)
--(axis cs:8110080,-10.6275101372745)
--(axis cs:8355840,-10.3821249714521)
--(axis cs:8601600,-10.3929972679598)
--(axis cs:8847360,-10.5571773181131)
--(axis cs:9093120,-10.5727093655025)
--(axis cs:9338880,-10.5641571330318)
--(axis cs:9584640,-10.4177415405514)
--(axis cs:9830400,-10.6490813743496)
--(axis cs:9830400,-7.5505516255965)
--(axis cs:9830400,-7.5505516255965)
--(axis cs:9584640,-8.07939035268575)
--(axis cs:9338880,-7.85467662314577)
--(axis cs:9093120,-7.89292254126155)
--(axis cs:8847360,-7.68252255011187)
--(axis cs:8601600,-7.81546650073327)
--(axis cs:8355840,-7.53626361557496)
--(axis cs:8110080,-7.14290824583113)
--(axis cs:7864320,-6.96330847881697)
--(axis cs:7618560,-7.29531728714369)
--(axis cs:7372800,-6.85019590859295)
--(axis cs:7127040,-7.63245597593268)
--(axis cs:6881280,-7.19168557799426)
--(axis cs:6635520,-7.25090140974369)
--(axis cs:6389760,-7.16634056980218)
--(axis cs:6144000,-7.01785482527812)
--(axis cs:5898240,-7.09001763092578)
--(axis cs:5652480,-7.41273808157184)
--(axis cs:5406720,-7.83243047226432)
--(axis cs:5160960,-8.17508565734746)
--(axis cs:4915200,-9.0291011939541)
--(axis cs:4669440,-9.78953671306224)
--(axis cs:4423680,-10.6478368306423)
--(axis cs:4177920,-12.3628961364166)
--(axis cs:3932160,-13.3067334202743)
--(axis cs:3686400,-15.6770150545398)
--(axis cs:3440640,-18.6451296803464)
--(axis cs:3194880,-22.2577267810607)
--(axis cs:2949120,-26.3252941246467)
--(axis cs:2703360,-32.4016245577)
--(axis cs:2457600,-38.3011009490586)
--(axis cs:2211840,-45.7338837743506)
--(axis cs:1966080,-53.1715763843262)
--(axis cs:1720320,-60.2207920357028)
--(axis cs:1474560,-65.6492730742842)
--(axis cs:1228800,-70.552038144063)
--(axis cs:983040,-73.2813620864313)
--(axis cs:737280,-73.6157875502587)
--(axis cs:491520,-75.8228158986148)
--(axis cs:245760,-76.459835083404)
--(axis cs:0,-74.2272533014906)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,-73.0767823843839)
--(axis cs:0,-80.8853987082229)
--(axis cs:245760,-80.8016828546449)
--(axis cs:491520,-78.6812120590925)
--(axis cs:737280,-75.0514414554449)
--(axis cs:983040,-67.0423251124923)
--(axis cs:1228800,-57.5976127209858)
--(axis cs:1474560,-48.5935017797645)
--(axis cs:1720320,-41.1200517138648)
--(axis cs:1966080,-33.4685347459595)
--(axis cs:2211840,-28.0202757320063)
--(axis cs:2457600,-24.324073108238)
--(axis cs:2703360,-19.9271453770335)
--(axis cs:2949120,-17.5777082401046)
--(axis cs:3194880,-15.3967896281987)
--(axis cs:3440640,-13.9352875626834)
--(axis cs:3686400,-12.3252075763666)
--(axis cs:3932160,-11.605353752178)
--(axis cs:4177920,-10.8952902384004)
--(axis cs:4423680,-10.077258802464)
--(axis cs:4669440,-9.42801812169235)
--(axis cs:4915200,-8.96759050429358)
--(axis cs:5160960,-8.92610607513895)
--(axis cs:5406720,-8.38978761529999)
--(axis cs:5652480,-8.35254954056874)
--(axis cs:5898240,-8.15360835924709)
--(axis cs:6144000,-7.8301495583274)
--(axis cs:6389760,-7.91861202685725)
--(axis cs:6635520,-7.8460338634152)
--(axis cs:6881280,-8.32004286811468)
--(axis cs:7127040,-7.6617758578886)
--(axis cs:7372800,-7.88517815731271)
--(axis cs:7618560,-8.27171257417361)
--(axis cs:7864320,-8.54184155471549)
--(axis cs:8110080,-8.1769801326162)
--(axis cs:8355840,-7.87345190363576)
--(axis cs:8601600,-8.01668515279492)
--(axis cs:8847360,-7.86104679098584)
--(axis cs:9093120,-7.61060035101127)
--(axis cs:9338880,-7.93008779791462)
--(axis cs:9584640,-8.67808415277111)
--(axis cs:9830400,-8.99523953222905)
--(axis cs:9830400,-5.5603586899862)
--(axis cs:9830400,-5.5603586899862)
--(axis cs:9584640,-5.16317361496959)
--(axis cs:9338880,-5.29439681096264)
--(axis cs:9093120,-5.38587593930062)
--(axis cs:8847360,-5.14716190295723)
--(axis cs:8601600,-5.01097822218596)
--(axis cs:8355840,-5.18505107481026)
--(axis cs:8110080,-4.9237303098563)
--(axis cs:7864320,-4.6862505290139)
--(axis cs:7618560,-4.99045205469313)
--(axis cs:7372800,-5.27522119147582)
--(axis cs:7127040,-5.50803829118544)
--(axis cs:6881280,-5.02284008801128)
--(axis cs:6635520,-5.43950881070875)
--(axis cs:6389760,-5.45482678081614)
--(axis cs:6144000,-5.72215234516145)
--(axis cs:5898240,-5.56724498742335)
--(axis cs:5652480,-5.72893591224759)
--(axis cs:5406720,-5.93427156444239)
--(axis cs:5160960,-5.91033244980661)
--(axis cs:4915200,-6.45811681245244)
--(axis cs:4669440,-6.74872885784442)
--(axis cs:4423680,-7.0199723595695)
--(axis cs:4177920,-7.50081826811993)
--(axis cs:3932160,-8.34008365685769)
--(axis cs:3686400,-9.56020063212031)
--(axis cs:3440640,-10.3840203898826)
--(axis cs:3194880,-12.0996219463135)
--(axis cs:2949120,-13.9494109935956)
--(axis cs:2703360,-16.972848984927)
--(axis cs:2457600,-19.1001998810877)
--(axis cs:2211840,-23.9456338863582)
--(axis cs:1966080,-29.1841031694493)
--(axis cs:1720320,-34.7880568075259)
--(axis cs:1474560,-43.1321567031982)
--(axis cs:1228800,-51.9770834143391)
--(axis cs:983040,-60.1301802732844)
--(axis cs:737280,-66.3615264479452)
--(axis cs:491520,-71.2320869805553)
--(axis cs:245760,-73.748696479686)
--(axis cs:0,-73.0767823843839)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,-57.4306038340473)
--(axis cs:0,-65.5818379386228)
--(axis cs:163840,-80.2065760807019)
--(axis cs:327680,-81.1126442893315)
--(axis cs:491520,-81.6699687854689)
--(axis cs:655360,-79.2249038047008)
--(axis cs:819200,-77.6721511861631)
--(axis cs:983040,-75.8412638645668)
--(axis cs:1146880,-74.2188519410084)
--(axis cs:1310720,-72.2178745007381)
--(axis cs:1474560,-69.951412883043)
--(axis cs:1638400,-67.2157254701241)
--(axis cs:1802240,-66.0531433942793)
--(axis cs:1966080,-63.9731217732216)
--(axis cs:2129920,-61.3911506487446)
--(axis cs:2293760,-59.1778964793273)
--(axis cs:2457600,-56.8960886030038)
--(axis cs:2621440,-54.5510816390741)
--(axis cs:2785280,-51.7742808551079)
--(axis cs:2949120,-49.7515701164988)
--(axis cs:3112960,-46.9502089265027)
--(axis cs:3276800,-44.7369266879393)
--(axis cs:3440640,-44.0785497000719)
--(axis cs:3604480,-41.7409762826217)
--(axis cs:3768320,-39.6960991775837)
--(axis cs:3932160,-38.2425784040985)
--(axis cs:4096000,-36.6194987242454)
--(axis cs:4259840,-36.0388521606232)
--(axis cs:4423680,-35.2436855991865)
--(axis cs:4587520,-33.0210550976449)
--(axis cs:4751360,-33.3789113435865)
--(axis cs:4915200,-31.6547531526901)
--(axis cs:5079040,-30.4201604350634)
--(axis cs:5242880,-30.5455533248242)
--(axis cs:5406720,-29.2593462165922)
--(axis cs:5570560,-28.71322088171)
--(axis cs:5734400,-28.7084850713469)
--(axis cs:5898240,-27.8509402094043)
--(axis cs:6062080,-27.5363837057399)
--(axis cs:6225920,-27.322419152288)
--(axis cs:6389760,-26.8068211472872)
--(axis cs:6553600,-27.0014791974859)
--(axis cs:6717440,-26.0699472685246)
--(axis cs:6881280,-26.4613893478033)
--(axis cs:7045120,-25.733617831094)
--(axis cs:7208960,-25.3223519557666)
--(axis cs:7372800,-25.0400539820535)
--(axis cs:7536640,-25.5376568875979)
--(axis cs:7700480,-25.0804925591863)
--(axis cs:7864320,-24.7983172213284)
--(axis cs:8028160,-25.3942579312322)
--(axis cs:8192000,-25.4611541037808)
--(axis cs:8355840,-25.1192006801262)
--(axis cs:8519680,-24.4550333953213)
--(axis cs:8683520,-24.9206020881148)
--(axis cs:8847360,-24.5528261171965)
--(axis cs:9011200,-25.2216514464351)
--(axis cs:9175040,-25.3723876590322)
--(axis cs:9338880,-24.9206474763269)
--(axis cs:9502720,-25.1392253638137)
--(axis cs:9666560,-24.5040725884563)
--(axis cs:9830400,-24.584585298299)
--(axis cs:9830400,-18.7270097493816)
--(axis cs:9830400,-18.7270097493816)
--(axis cs:9666560,-18.849582305392)
--(axis cs:9502720,-18.3495720302411)
--(axis cs:9338880,-18.53019434084)
--(axis cs:9175040,-18.0731888127562)
--(axis cs:9011200,-17.7309809786208)
--(axis cs:8847360,-18.454276656389)
--(axis cs:8683520,-18.3153976841717)
--(axis cs:8519680,-18.9058314035761)
--(axis cs:8355840,-18.2847417153008)
--(axis cs:8192000,-17.9859587467574)
--(axis cs:8028160,-17.9674719824959)
--(axis cs:7864320,-18.8489978457549)
--(axis cs:7700480,-18.6265431361446)
--(axis cs:7536640,-18.4679425648528)
--(axis cs:7372800,-19.4331294874547)
--(axis cs:7208960,-19.5119832356929)
--(axis cs:7045120,-19.7171269017648)
--(axis cs:6881280,-19.5604225018468)
--(axis cs:6717440,-20.359035077414)
--(axis cs:6553600,-19.7960612087069)
--(axis cs:6389760,-20.7237242877396)
--(axis cs:6225920,-20.5514432672623)
--(axis cs:6062080,-21.067737135264)
--(axis cs:5898240,-21.7516057282811)
--(axis cs:5734400,-21.8531381070018)
--(axis cs:5570560,-22.658607862402)
--(axis cs:5406720,-23.8070436863183)
--(axis cs:5242880,-23.6489811764466)
--(axis cs:5079040,-25.0498274686077)
--(axis cs:4915200,-25.6066223347485)
--(axis cs:4751360,-26.0946232645793)
--(axis cs:4587520,-28.2310102446297)
--(axis cs:4423680,-28.7038687359673)
--(axis cs:4259840,-30.5128314726641)
--(axis cs:4096000,-32.254238006814)
--(axis cs:3932160,-33.3097427602847)
--(axis cs:3768320,-34.9526747904955)
--(axis cs:3604480,-36.1208224562062)
--(axis cs:3440640,-37.4352005278386)
--(axis cs:3276800,-40.5130759540503)
--(axis cs:3112960,-42.2811826019203)
--(axis cs:2949120,-44.4220586170768)
--(axis cs:2785280,-46.8501914495802)
--(axis cs:2621440,-48.820950005569)
--(axis cs:2457600,-50.9864551234132)
--(axis cs:2293760,-53.102663248507)
--(axis cs:2129920,-55.4923452534262)
--(axis cs:1966080,-57.8502250980295)
--(axis cs:1802240,-59.5215110278972)
--(axis cs:1638400,-62.660531035894)
--(axis cs:1474560,-64.1660522422779)
--(axis cs:1310720,-65.5402541824261)
--(axis cs:1146880,-66.3221956760071)
--(axis cs:983040,-68.3889202034076)
--(axis cs:819200,-69.9648265781368)
--(axis cs:655360,-72.2790437975704)
--(axis cs:491520,-71.9038041643193)
--(axis cs:327680,-70.6744761556959)
--(axis cs:163840,-59.0938707179049)
--(axis cs:0,-57.4306038340473)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,-55.9498664553956)
--(axis cs:0,-64.5665894281167)
--(axis cs:163840,-64.8995011116884)
--(axis cs:327680,-64.6836624222483)
--(axis cs:491520,-64.6017696263083)
--(axis cs:655360,-64.4647413162255)
--(axis cs:819200,-62.9416040217324)
--(axis cs:983040,-61.5693851783856)
--(axis cs:1146880,-60.8277679440582)
--(axis cs:1310720,-59.1002055184573)
--(axis cs:1474560,-57.1893816240873)
--(axis cs:1638400,-54.1405902757943)
--(axis cs:1802240,-51.4509719940773)
--(axis cs:1966080,-49.2735631259723)
--(axis cs:2129920,-46.4712393754685)
--(axis cs:2293760,-43.7060647616636)
--(axis cs:2457600,-41.4480103633638)
--(axis cs:2621440,-40.0508086987235)
--(axis cs:2785280,-37.4238471718971)
--(axis cs:2949120,-34.2625315817122)
--(axis cs:3112960,-32.7273849361399)
--(axis cs:3276800,-29.838773444322)
--(axis cs:3440640,-28.8054076222002)
--(axis cs:3604480,-26.7378887536316)
--(axis cs:3768320,-25.7886429902263)
--(axis cs:3932160,-24.9356536885481)
--(axis cs:4096000,-23.7230579346952)
--(axis cs:4259840,-22.8214813496814)
--(axis cs:4423680,-23.3857197654846)
--(axis cs:4587520,-22.4659766711069)
--(axis cs:4751360,-21.0640216856074)
--(axis cs:4915200,-20.0001063507204)
--(axis cs:5079040,-19.6798440800104)
--(axis cs:5242880,-19.3786464582037)
--(axis cs:5406720,-19.0904638810162)
--(axis cs:5570560,-18.9838534182756)
--(axis cs:5734400,-18.8727405193655)
--(axis cs:5898240,-18.4476795929547)
--(axis cs:6062080,-18.2790303218048)
--(axis cs:6225920,-18.1273089423007)
--(axis cs:6389760,-17.8186664025521)
--(axis cs:6553600,-18.3546254210757)
--(axis cs:6717440,-18.5429240092764)
--(axis cs:6881280,-18.4123501752877)
--(axis cs:7045120,-18.6678179158536)
--(axis cs:7208960,-18.5944737232173)
--(axis cs:7372800,-17.3716267089747)
--(axis cs:7536640,-17.8284033533161)
--(axis cs:7700480,-18.0493835977807)
--(axis cs:7864320,-17.6172511450475)
--(axis cs:8028160,-17.687484685852)
--(axis cs:8192000,-18.4283432291953)
--(axis cs:8355840,-17.9313596625653)
--(axis cs:8519680,-18.4483551457512)
--(axis cs:8683520,-18.3287825720565)
--(axis cs:8847360,-18.1905014828797)
--(axis cs:9011200,-18.5717275498851)
--(axis cs:9175040,-17.6675754142514)
--(axis cs:9338880,-17.940136498519)
--(axis cs:9502720,-18.4119755734095)
--(axis cs:9666560,-18.1116655829791)
--(axis cs:9830400,-18.185824446688)
--(axis cs:9830400,-12.8458294213003)
--(axis cs:9830400,-12.8458294213003)
--(axis cs:9666560,-12.7555573014399)
--(axis cs:9502720,-12.5503154760508)
--(axis cs:9338880,-12.9317667587323)
--(axis cs:9175040,-13.0927475411153)
--(axis cs:9011200,-12.1253897148632)
--(axis cs:8847360,-12.572592037068)
--(axis cs:8683520,-12.5839322666148)
--(axis cs:8519680,-12.3881139399627)
--(axis cs:8355840,-12.9548312768789)
--(axis cs:8192000,-12.4839828644944)
--(axis cs:8028160,-12.9479385345486)
--(axis cs:7864320,-12.9938473892165)
--(axis cs:7700480,-12.7690107659774)
--(axis cs:7536640,-12.9871239533675)
--(axis cs:7372800,-13.5360217197708)
--(axis cs:7208960,-12.5713820599128)
--(axis cs:7045120,-12.4264155790959)
--(axis cs:6881280,-12.784401037998)
--(axis cs:6717440,-12.6778823150482)
--(axis cs:6553600,-12.9981483729479)
--(axis cs:6389760,-13.8143882561421)
--(axis cs:6225920,-13.7389228506121)
--(axis cs:6062080,-14.1380917103254)
--(axis cs:5898240,-13.985709715645)
--(axis cs:5734400,-13.9217974158667)
--(axis cs:5570560,-14.0983344695084)
--(axis cs:5406720,-14.5593190477868)
--(axis cs:5242880,-14.9585151294194)
--(axis cs:5079040,-15.2535006129604)
--(axis cs:4915200,-16.1088754497887)
--(axis cs:4751360,-16.3779716370922)
--(axis cs:4587520,-15.8872179858044)
--(axis cs:4423680,-16.4226371323851)
--(axis cs:4259840,-18.7116168303996)
--(axis cs:4096000,-19.4222706986271)
--(axis cs:3932160,-20.0815926749786)
--(axis cs:3768320,-21.4437414482947)
--(axis cs:3604480,-22.8357473030592)
--(axis cs:3440640,-24.1134298893875)
--(axis cs:3276800,-26.3718361131384)
--(axis cs:3112960,-27.2805590211795)
--(axis cs:2949120,-30.2966241891683)
--(axis cs:2785280,-31.633469608476)
--(axis cs:2621440,-33.671642218519)
--(axis cs:2457600,-36.7359291784663)
--(axis cs:2293760,-39.2483310056991)
--(axis cs:2129920,-41.3250660154314)
--(axis cs:1966080,-43.9490394571346)
--(axis cs:1802240,-46.9849818126033)
--(axis cs:1638400,-49.9868744111533)
--(axis cs:1474560,-51.6227042156164)
--(axis cs:1310720,-53.8661856986862)
--(axis cs:1146880,-55.1075797502494)
--(axis cs:983040,-57.1602113047787)
--(axis cs:819200,-58.0139941843332)
--(axis cs:655360,-57.730526323)
--(axis cs:491520,-57.9316502317846)
--(axis cs:327680,-57.7520179306283)
--(axis cs:163840,-56.9019012731798)
--(axis cs:0,-55.9498664553956)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,-56.5273862159255)
--(axis cs:0,-64.1504522339552)
--(axis cs:163840,-64.562340333494)
--(axis cs:327680,-64.9163032241975)
--(axis cs:491520,-66.2089285087664)
--(axis cs:655360,-66.3806096349199)
--(axis cs:819200,-70.1119441776278)
--(axis cs:983040,-75.6321259810555)
--(axis cs:1146880,-76.6353121602793)
--(axis cs:1310720,-73.6708497755863)
--(axis cs:1474560,-72.1350078278561)
--(axis cs:1638400,-71.1326015318726)
--(axis cs:1802240,-68.5328537915602)
--(axis cs:1966080,-65.8769514059296)
--(axis cs:2129920,-64.7502496298668)
--(axis cs:2293760,-64.4360942348503)
--(axis cs:2457600,-61.9353742558836)
--(axis cs:2621440,-60.2671003560027)
--(axis cs:2785280,-59.1012721299089)
--(axis cs:2949120,-58.1583581903953)
--(axis cs:3112960,-56.5713340291378)
--(axis cs:3276800,-55.1796354454521)
--(axis cs:3440640,-54.8802318901122)
--(axis cs:3604480,-53.1044071032699)
--(axis cs:3768320,-52.5034554624904)
--(axis cs:3932160,-51.2411845362363)
--(axis cs:4096000,-51.3102607432274)
--(axis cs:4259840,-49.8799920210877)
--(axis cs:4423680,-50.7798020156678)
--(axis cs:4587520,-49.5959360391413)
--(axis cs:4751360,-48.7505585298952)
--(axis cs:4915200,-48.758414549411)
--(axis cs:5079040,-47.590915304287)
--(axis cs:5242880,-47.6344538305996)
--(axis cs:5406720,-47.1480941168816)
--(axis cs:5570560,-46.1526603114897)
--(axis cs:5734400,-45.8685148876971)
--(axis cs:5898240,-46.0532242031743)
--(axis cs:6062080,-45.5071439810467)
--(axis cs:6225920,-45.2522704631989)
--(axis cs:6389760,-45.4132320853322)
--(axis cs:6553600,-44.4748636433176)
--(axis cs:6717440,-43.5098014173862)
--(axis cs:6881280,-43.9888442967639)
--(axis cs:7045120,-44.3160944759296)
--(axis cs:7208960,-43.4279591388311)
--(axis cs:7372800,-43.9449981391146)
--(axis cs:7536640,-42.8938426316478)
--(axis cs:7700480,-43.3996271233294)
--(axis cs:7864320,-43.6443209957686)
--(axis cs:8028160,-43.6132227185256)
--(axis cs:8192000,-43.3142508436494)
--(axis cs:8355840,-43.4997168499699)
--(axis cs:8519680,-43.1377769190014)
--(axis cs:8683520,-44.0155248210755)
--(axis cs:8847360,-43.8521810428084)
--(axis cs:9011200,-43.6624434492227)
--(axis cs:9175040,-43.5453209542197)
--(axis cs:9338880,-42.9840905670088)
--(axis cs:9502720,-44.2407259071233)
--(axis cs:9666560,-43.8929770838353)
--(axis cs:9830400,-42.8197257509492)
--(axis cs:9830400,-33.8330536954889)
--(axis cs:9830400,-33.8330536954889)
--(axis cs:9666560,-32.8686087809674)
--(axis cs:9502720,-32.6049814309638)
--(axis cs:9338880,-33.6216683368821)
--(axis cs:9175040,-33.4102893037112)
--(axis cs:9011200,-33.122362779847)
--(axis cs:8847360,-33.1394242873105)
--(axis cs:8683520,-32.9946519611779)
--(axis cs:8519680,-34.0943382091925)
--(axis cs:8355840,-33.7015060898303)
--(axis cs:8192000,-34.0795859188791)
--(axis cs:8028160,-33.7890545725465)
--(axis cs:7864320,-33.8030714453025)
--(axis cs:7700480,-34.2549082257227)
--(axis cs:7536640,-34.8538729070619)
--(axis cs:7372800,-34.446298360241)
--(axis cs:7208960,-35.2079825286523)
--(axis cs:7045120,-34.6780760800072)
--(axis cs:6881280,-35.4145112698599)
--(axis cs:6717440,-36.2373750804286)
--(axis cs:6553600,-35.5927365715139)
--(axis cs:6389760,-35.2473987873386)
--(axis cs:6225920,-35.8662820092846)
--(axis cs:6062080,-36.751921424123)
--(axis cs:5898240,-36.817995964891)
--(axis cs:5734400,-37.8052390652688)
--(axis cs:5570560,-38.3216402129986)
--(axis cs:5406720,-38.4730700898187)
--(axis cs:5242880,-38.7054546556331)
--(axis cs:5079040,-39.4616596817309)
--(axis cs:4915200,-39.3716805235841)
--(axis cs:4751360,-40.7947302261229)
--(axis cs:4587520,-41.2032965955931)
--(axis cs:4423680,-41.599024187579)
--(axis cs:4259840,-43.7406957885112)
--(axis cs:4096000,-43.0021785949327)
--(axis cs:3932160,-44.6073380219596)
--(axis cs:3768320,-45.0933837279673)
--(axis cs:3604480,-46.4753366342602)
--(axis cs:3440640,-46.6928413240673)
--(axis cs:3276800,-48.5081689813075)
--(axis cs:3112960,-49.4949235619652)
--(axis cs:2949120,-51.0246971773587)
--(axis cs:2785280,-52.6177960512081)
--(axis cs:2621440,-54.2597008046364)
--(axis cs:2457600,-55.3067868076588)
--(axis cs:2293760,-55.4429030999768)
--(axis cs:2129920,-57.9996367428886)
--(axis cs:1966080,-60.6814141708941)
--(axis cs:1802240,-61.569949888147)
--(axis cs:1638400,-62.8073549638503)
--(axis cs:1474560,-65.0479847041697)
--(axis cs:1310720,-66.4472702138993)
--(axis cs:1146880,-64.1387395163488)
--(axis cs:983040,-62.0979569077277)
--(axis cs:819200,-59.7830804764145)
--(axis cs:655360,-58.8817294334917)
--(axis cs:491520,-57.936809609644)
--(axis cs:327680,-58.0389547112638)
--(axis cs:163840,-57.2958738197094)
--(axis cs:0,-56.5273862159255)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,-57.4304695104151)
--(axis cs:0,-65.5816797887048)
--(axis cs:163840,-80.04616182289)
--(axis cs:327680,-80.8587403100537)
--(axis cs:491520,-79.9782587673309)
--(axis cs:655360,-79.8981889443497)
--(axis cs:819200,-77.5429579941775)
--(axis cs:983040,-75.5816116417628)
--(axis cs:1146880,-73.9427392863669)
--(axis cs:1310720,-72.0505237414928)
--(axis cs:1474560,-70.683841018365)
--(axis cs:1638400,-68.4324617792331)
--(axis cs:1802240,-66.291912193693)
--(axis cs:1966080,-65.2810536723937)
--(axis cs:2129920,-62.4124999930623)
--(axis cs:2293760,-61.0394428417315)
--(axis cs:2457600,-58.9375940016439)
--(axis cs:2621440,-56.3420508100926)
--(axis cs:2785280,-54.9281211540981)
--(axis cs:2949120,-52.6378641462517)
--(axis cs:3112960,-50.2910410703396)
--(axis cs:3276800,-48.5481121767656)
--(axis cs:3440640,-47.2361278598762)
--(axis cs:3604480,-44.7224581492411)
--(axis cs:3768320,-42.6379213562943)
--(axis cs:3932160,-41.7713497962246)
--(axis cs:4096000,-41.1599001909571)
--(axis cs:4259840,-39.9058906237563)
--(axis cs:4423680,-39.0340822797443)
--(axis cs:4587520,-37.5866963011119)
--(axis cs:4751360,-36.0361086842659)
--(axis cs:4915200,-35.6548430901387)
--(axis cs:5079040,-34.2669977582617)
--(axis cs:5242880,-33.0931396246848)
--(axis cs:5406720,-33.1991952382977)
--(axis cs:5570560,-30.7244433195754)
--(axis cs:5734400,-31.1499359019483)
--(axis cs:5898240,-29.7792094424645)
--(axis cs:6062080,-30.2389537978752)
--(axis cs:6225920,-28.8682795103696)
--(axis cs:6389760,-28.2786847840505)
--(axis cs:6553600,-27.4380542001333)
--(axis cs:6717440,-27.3043938408342)
--(axis cs:6881280,-27.6564669290633)
--(axis cs:7045120,-27.0711085427556)
--(axis cs:7208960,-26.2991032549117)
--(axis cs:7372800,-25.6993928206826)
--(axis cs:7536640,-25.46999105435)
--(axis cs:7700480,-25.3959300108541)
--(axis cs:7864320,-25.0762490163066)
--(axis cs:8028160,-24.4184553157766)
--(axis cs:8192000,-24.1409139130813)
--(axis cs:8355840,-24.5825651692732)
--(axis cs:8519680,-23.8088679867071)
--(axis cs:8683520,-23.82466174652)
--(axis cs:8847360,-23.9778590983674)
--(axis cs:9011200,-23.5990148706353)
--(axis cs:9175040,-24.1521647637952)
--(axis cs:9338880,-23.8108691781993)
--(axis cs:9502720,-24.0992889244712)
--(axis cs:9666560,-24.0455059176777)
--(axis cs:9830400,-23.8306878583947)
--(axis cs:9830400,-16.8489150064177)
--(axis cs:9830400,-16.8489150064177)
--(axis cs:9666560,-17.0294532724306)
--(axis cs:9502720,-17.1810346067035)
--(axis cs:9338880,-17.5825957949651)
--(axis cs:9175040,-17.6851584835609)
--(axis cs:9011200,-18.1650105943348)
--(axis cs:8847360,-18.0887087488839)
--(axis cs:8683520,-18.7253204548099)
--(axis cs:8519680,-19.0207920618477)
--(axis cs:8355840,-18.45078272662)
--(axis cs:8192000,-19.3300966491904)
--(axis cs:8028160,-19.2385661553132)
--(axis cs:7864320,-19.1975029418107)
--(axis cs:7700480,-19.5259671908559)
--(axis cs:7536640,-19.8454552118749)
--(axis cs:7372800,-20.3649548003754)
--(axis cs:7208960,-20.4876076918319)
--(axis cs:7045120,-20.3922029006948)
--(axis cs:6881280,-20.7633171432897)
--(axis cs:6717440,-22.1959026916118)
--(axis cs:6553600,-22.7445108815376)
--(axis cs:6389760,-23.0278573548959)
--(axis cs:6225920,-23.5239277592434)
--(axis cs:6062080,-23.2356640951415)
--(axis cs:5898240,-24.8994653060362)
--(axis cs:5734400,-25.1022466997154)
--(axis cs:5570560,-26.7187394324252)
--(axis cs:5406720,-26.3313282047142)
--(axis cs:5242880,-28.1435385562243)
--(axis cs:5079040,-28.5742472276056)
--(axis cs:4915200,-29.4992661385726)
--(axis cs:4751360,-31.4914461770264)
--(axis cs:4587520,-31.7987054644577)
--(axis cs:4423680,-32.7800615716155)
--(axis cs:4259840,-34.3464585609573)
--(axis cs:4096000,-35.5160836738788)
--(axis cs:3932160,-37.1974667715677)
--(axis cs:3768320,-39.043806455279)
--(axis cs:3604480,-40.2056140249492)
--(axis cs:3440640,-41.5106544551521)
--(axis cs:3276800,-43.6216248718099)
--(axis cs:3112960,-45.568322303888)
--(axis cs:2949120,-47.3061817999189)
--(axis cs:2785280,-48.8467704158801)
--(axis cs:2621440,-51.1889080777008)
--(axis cs:2457600,-52.4116066931492)
--(axis cs:2293760,-54.3583295790072)
--(axis cs:2129920,-56.7865743915503)
--(axis cs:1966080,-58.1603135806131)
--(axis cs:1802240,-60.460084273832)
--(axis cs:1638400,-62.6029138881081)
--(axis cs:1474560,-63.5892290636127)
--(axis cs:1310720,-65.7789709210589)
--(axis cs:1146880,-66.9457165339482)
--(axis cs:983040,-68.8653538069716)
--(axis cs:819200,-70.2872181727869)
--(axis cs:655360,-71.8680093145376)
--(axis cs:491520,-73.9100423499478)
--(axis cs:327680,-71.1757434234964)
--(axis cs:163840,-59.5878051986176)
--(axis cs:0,-57.4304695104151)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,-55.5986107203461)
--(axis cs:0,-63.4285627000493)
--(axis cs:163840,-76.3585143319887)
--(axis cs:327680,-79.5204842899093)
--(axis cs:491520,-79.6417636114617)
--(axis cs:655360,-79.747705101324)
--(axis cs:819200,-79.5644962446569)
--(axis cs:983040,-81.1380107953824)
--(axis cs:1146880,-83.4745075846704)
--(axis cs:1310720,-84.9072500013642)
--(axis cs:1474560,-86.0949441620065)
--(axis cs:1638400,-87.2698877735675)
--(axis cs:1802240,-87.5841289528192)
--(axis cs:1966080,-86.8159421376996)
--(axis cs:2129920,-85.9590531574909)
--(axis cs:2293760,-84.9093569369303)
--(axis cs:2457600,-82.9833381753877)
--(axis cs:2621440,-81.5022972488697)
--(axis cs:2785280,-81.3125746878941)
--(axis cs:2949120,-80.9184441417633)
--(axis cs:3112960,-78.5319398589267)
--(axis cs:3276800,-77.6507355618324)
--(axis cs:3440640,-77.0526399407415)
--(axis cs:3604480,-76.6507454920637)
--(axis cs:3768320,-75.3374646140493)
--(axis cs:3932160,-74.6419456982126)
--(axis cs:4096000,-75.6730325915755)
--(axis cs:4259840,-73.9581898221463)
--(axis cs:4423680,-74.2229620185979)
--(axis cs:4587520,-73.0928480983561)
--(axis cs:4751360,-73.4969623358404)
--(axis cs:4915200,-72.9368227749473)
--(axis cs:5079040,-72.3412882139945)
--(axis cs:5242880,-72.7927154786847)
--(axis cs:5406720,-71.6345155366967)
--(axis cs:5570560,-70.8955645445431)
--(axis cs:5734400,-71.321725594891)
--(axis cs:5898240,-71.2494600905422)
--(axis cs:6062080,-70.0773893387776)
--(axis cs:6225920,-70.2039808657996)
--(axis cs:6389760,-70.8458962863565)
--(axis cs:6553600,-70.0009708336041)
--(axis cs:6717440,-68.5251896395799)
--(axis cs:6881280,-68.4602022575211)
--(axis cs:7045120,-69.515401768369)
--(axis cs:7208960,-69.339062763082)
--(axis cs:7372800,-68.878393581657)
--(axis cs:7536640,-69.2884476153939)
--(axis cs:7700480,-69.5187462205124)
--(axis cs:7864320,-70.4358822548097)
--(axis cs:8028160,-70.1727715633983)
--(axis cs:8192000,-70.7558927927396)
--(axis cs:8355840,-70.3151635683095)
--(axis cs:8519680,-69.938836728873)
--(axis cs:8683520,-69.7909724713324)
--(axis cs:8847360,-70.4791749103781)
--(axis cs:9011200,-70.6043937414425)
--(axis cs:9175040,-70.9470983575947)
--(axis cs:9338880,-70.1826239327335)
--(axis cs:9502720,-69.7081296148866)
--(axis cs:9666560,-70.4841275757754)
--(axis cs:9830400,-70.3696216843326)
--(axis cs:9830400,-60.9898628318492)
--(axis cs:9830400,-60.9898628318492)
--(axis cs:9666560,-60.8457258927227)
--(axis cs:9502720,-61.7629773955492)
--(axis cs:9338880,-60.945348799837)
--(axis cs:9175040,-60.3433752468925)
--(axis cs:9011200,-60.6073836442703)
--(axis cs:8847360,-60.8520921634097)
--(axis cs:8683520,-61.4767570989321)
--(axis cs:8519680,-61.2738831245553)
--(axis cs:8355840,-60.8574118021902)
--(axis cs:8192000,-60.0312838151796)
--(axis cs:8028160,-60.3577152473486)
--(axis cs:7864320,-59.548230804698)
--(axis cs:7700480,-60.5699454895049)
--(axis cs:7536640,-60.5537540230873)
--(axis cs:7372800,-61.2188291852631)
--(axis cs:7208960,-60.6877707681994)
--(axis cs:7045120,-60.9236132063932)
--(axis cs:6881280,-61.9923079673055)
--(axis cs:6717440,-62.0951601237975)
--(axis cs:6553600,-61.0207773625769)
--(axis cs:6389760,-60.9898182324661)
--(axis cs:6225920,-62.0351029588898)
--(axis cs:6062080,-62.9666758490452)
--(axis cs:5898240,-62.0383401509416)
--(axis cs:5734400,-62.4348733032824)
--(axis cs:5570560,-63.4524109178452)
--(axis cs:5406720,-63.6851427315276)
--(axis cs:5242880,-62.9455999325203)
--(axis cs:5079040,-63.4299195242149)
--(axis cs:4915200,-63.9967671411763)
--(axis cs:4751360,-64.6375765699101)
--(axis cs:4587520,-65.6327295351917)
--(axis cs:4423680,-65.1553333496714)
--(axis cs:4259840,-66.3200103836443)
--(axis cs:4096000,-64.8827400640667)
--(axis cs:3932160,-67.0235934004585)
--(axis cs:3768320,-67.4192449171795)
--(axis cs:3604480,-67.6891593286842)
--(axis cs:3440640,-69.04672066603)
--(axis cs:3276800,-70.0326440905574)
--(axis cs:3112960,-71.3382274396231)
--(axis cs:2949120,-71.3926802461046)
--(axis cs:2785280,-72.4841778421329)
--(axis cs:2621440,-73.9595712930684)
--(axis cs:2457600,-74.4964244668305)
--(axis cs:2293760,-75.482935153085)
--(axis cs:2129920,-76.5179387555913)
--(axis cs:1966080,-77.3951571011059)
--(axis cs:1802240,-76.8246714030353)
--(axis cs:1638400,-77.5728997724492)
--(axis cs:1474560,-77.0135084245953)
--(axis cs:1310720,-74.7673483537947)
--(axis cs:1146880,-71.8213217545956)
--(axis cs:983040,-70.9224441874194)
--(axis cs:819200,-70.6126153235569)
--(axis cs:655360,-71.1941608485601)
--(axis cs:491520,-72.140328613566)
--(axis cs:327680,-69.6633878443288)
--(axis cs:163840,-61.0399228982128)
--(axis cs:0,-55.5986107203461)
--cycle;

\addplot [semithick, color1, opacity=0.8]
table {%
0 -70.3385479760092
245760 -72.7651512561019
491520 -73.5257445109849
737280 -73.5019351954955
983040 -73.2742187022391
1228800 -73.2606043701627
1474560 -72.0723095010475
1720320 -70.8275142264629
1966080 -69.4831574919647
2211840 -67.5247912848577
2457600 -65.0402453366812
2703360 -62.1687741017862
2949120 -58.9373735713581
3194880 -54.7839762184471
3440640 -50.8053775044408
3686400 -46.6467846151259
3932160 -42.5895726474592
4177920 -38.5818836381472
4423680 -34.2652275840181
4669440 -30.0641275763624
4915200 -26.1531805585081
5160960 -22.6502577891629
5406720 -19.6409922294623
5652480 -17.3632635261255
5898240 -15.6198762261305
6144000 -14.3821735061375
6389760 -13.4666171121115
6635520 -12.7323134862308
6881280 -12.2064741632132
7127040 -11.9332558760641
7372800 -11.6186851453346
7618560 -11.4076046674797
7864320 -11.3465512479349
8110080 -11.2666745025926
8355840 -11.2842971106387
8601600 -11.2427254035154
8847360 -11.2383150420813
9093120 -11.2571405193643
9338880 -11.3944678044549
9584640 -11.4278463094004
9830400 -11.4996886877729
};
\addlegendentry{FROB}
\addplot [dashed, color1, opacity=0.8,forget plot]
table {%
0 -65.2234824090459
245760 -68.9179441589045
491520 -70.6804487645688
737280 -71.3106224459373
983040 -71.1561571256208
1228800 -70.9458816022502
1474560 -70.4696983984667
1720320 -69.488096377865
1966080 -68.0533295152839
2211840 -66.3431633456584
2457600 -64.2878085542004
2703360 -62.0315502554428
2949120 -59.2295491046536
3194880 -55.9869639554832
3440640 -52.8661067002437
3686400 -49.4232712202046
3932160 -45.9917111280176
4177920 -42.3158326021805
4423680 -38.3142063202239
4669440 -34.1710740158356
4915200 -30.3320340518753
5160960 -26.7532336263358
5406720 -23.6249535308705
5652480 -21.1994096067504
5898240 -19.3519851060339
6144000 -18.0198148423721
6389760 -17.1703696923162
6635520 -16.5424529679104
6881280 -16.1233870680365
7127040 -15.8704672552146
7372800 -15.7274682446245
7618560 -15.8095247285014
7864320 -15.8472749768935
8110080 -15.8964738546241
8355840 -16.1661632970605
8601600 -16.5277158316336
8847360 -16.7831899290063
9093120 -17.0455467938852
9338880 -17.3073345552198
9584640 -17.5884810111346
9830400 -17.7165675245798
};
% \addlegendentry{FROB context}
\addplot [semithick, color0, opacity=0.8]
table {%
0 -69.1552828297061
163840 -70.42211242838
327680 -71.2769012888971
491520 -71.0042723201383
655360 -70.4712473835756
819200 -69.4124999010204
983040 -68.0530816438515
1146880 -66.1598168227208
1310720 -63.6150804475833
1474560 -59.8463442543
1638400 -55.4373569564745
1802240 -50.5639716139855
1966080 -45.7515834786787
2129920 -41.037730209115
2293760 -36.6981967332848
2457600 -32.6547025145782
2621440 -29.0871712797237
2785280 -25.8945538386127
2949120 -23.070965724179
3112960 -20.6399498344307
3276800 -18.6932291821793
3440640 -17.0367359695663
3604480 -15.5928945556002
3768320 -14.4544343934552
3932160 -13.5858295689649
4096000 -12.8119773894501
4259840 -12.1307165912947
4423680 -11.4586491956561
4587520 -10.9121997220328
4751360 -10.5557935998363
4915200 -10.1958720801835
5079040 -9.91805177420773
5242880 -9.72650870605375
5406720 -9.51936201325641
5570560 -9.31254895267428
5734400 -9.29313279316015
5898240 -9.13417472401956
6062080 -9.07957267394871
6225920 -9.08553604152301
6389760 -9.09039184823364
6553600 -8.99964255066727
6717440 -9.02139886152616
6881280 -8.97900085840098
7045120 -9.02611933984119
7208960 -8.98203184773013
7372800 -8.97817963915889
7536640 -8.96436453629337
7700480 -8.9367727236468
7864320 -8.91154091200522
8028160 -8.89429453038534
8192000 -8.90374943752673
8355840 -8.88429660963214
8519680 -9.01214645858978
8683520 -9.09430984141901
8847360 -9.04736255052703
9011200 -9.02312590311478
9175040 -9.04150914115945
9338880 -9.15507960310236
9502720 -9.22853175419474
9666560 -9.2254108125121
9830400 -9.26762032470376
};
\addlegendentry{W2}
\addplot [dashed, color0, opacity=0.8,forget plot]
table {%
0 -69.4666336322092
163840 -70.7935271605671
327680 -71.4315238511512
491520 -70.9636580447974
655360 -70.073472100519
819200 -68.3415306571585
983040 -66.1145879965718
1146880 -63.1201170923985
1310720 -59.4646137524379
1474560 -54.9421893331007
1638400 -49.8902852680348
1802240 -44.651877906673
1966080 -39.7954086090958
2129920 -35.1527629385907
2293760 -30.9854325202516
2457600 -27.2417177842731
2621440 -24.0192210254773
2785280 -21.119126783964
2949120 -18.597405250884
3112960 -16.4214141624667
3276800 -14.629408906686
3440640 -13.1137912458826
3604480 -11.8255262188782
3768320 -10.7950292391755
3932160 -9.92540589616705
4096000 -9.16625093443682
4259840 -8.56440928498735
4423680 -7.87378960406342
4587520 -7.37747811791379
4751360 -6.95162723738736
4915200 -6.6169278250105
5079040 -6.28574149268266
5242880 -6.03995129973515
5406720 -5.79347094574362
5570560 -5.60594696283343
5734400 -5.47148154173686
5898240 -5.26972783881946
6062080 -5.13325614713027
6225920 -5.05739291534367
6389760 -4.94285916393127
6553600 -4.79191266852791
6717440 -4.68182962661372
6881280 -4.61150212247132
7045120 -4.55944857588995
7208960 -4.4982987094842
7372800 -4.44750576690885
7536640 -4.41754764842311
7700480 -4.40393064880501
7864320 -4.34806672025542
8028160 -4.28470124642391
8192000 -4.27113467762203
8355840 -4.27780690312685
8519680 -4.28972944866849
8683520 -4.30340563809755
8847360 -4.25543878209492
9011200 -4.22205337353786
9175040 -4.18895767824355
9338880 -4.20882244145272
9502720 -4.21098273264352
9666560 -4.18644001944403
9830400 -4.17134699583186
};
% \addlegendentry{W2 context}
\addplot [semithick, color2, opacity=0.8]
table {%
0 -77.991885218403
245760 -80.1231488096402
491520 -79.5562106036874
737280 -77.9172380382998
983040 -76.2964606084909
1228800 -73.9348732442741
1474560 -69.4819873922568
1720320 -63.2075828220763
1966080 -55.6444781491584
2211840 -47.6144253914674
2457600 -40.1472057929631
2703360 -33.7011260940993
2949120 -28.0886195360157
3194880 -23.6039118309699
3440640 -20.0073557425617
3686400 -17.1979772534722
3932160 -15.0657794266736
4177920 -13.3681864774436
4423680 -11.8807859360077
4669440 -10.8721257537513
4915200 -9.95782173410577
5160960 -9.43517679795308
5406720 -8.99431320504173
5652480 -8.68984925583135
5898240 -8.41635062287762
6144000 -8.40440888925591
6389760 -8.39625164926998
6635520 -8.37062073460573
6881280 -8.42621901246436
7127040 -8.36425000295778
7372800 -8.50083417775379
7618560 -8.66965010656041
7864320 -8.79631394775535
8110080 -8.88520919155284
8355840 -8.95919429351355
8601600 -9.10423188434653
8847360 -9.1198499341125
9093120 -9.23281595338202
9338880 -9.2094168780888
9584640 -9.24856594661856
9830400 -9.09981649997305
};
\addlegendentry{KL}
\addplot [dashed, color2, opacity=0.8,forget plot]
table {%
0 -76.9810905463034
245760 -77.2751896671655
491520 -74.9566495198239
737280 -70.706483951695
983040 -63.5862526928884
1228800 -54.7873480676624
1474560 -45.8628292414813
1720320 -37.9540542606953
1966080 -31.3263189577044
2211840 -25.9829548091822
2457600 -21.7121364946628
2703360 -18.4499971809803
2949120 -15.7635596168501
3194880 -13.7482057872561
3440640 -12.159653976283
3686400 -10.9427041042435
3932160 -9.97271870451783
4177920 -9.19805425326015
4423680 -8.54861558101674
4669440 -8.08837348976838
4915200 -7.71285365837301
5160960 -7.41821926247278
5406720 -7.16202958987119
5652480 -7.04074272640817
5898240 -6.86042667333522
6144000 -6.77615095174442
6389760 -6.68671940383669
6635520 -6.64277133706198
6881280 -6.67144147806298
7127040 -6.58490707453702
7372800 -6.58019967439426
7618560 -6.63108231443337
7864320 -6.61404604186469
8110080 -6.55035522123625
8355840 -6.52925148922301
8601600 -6.51383168749044
8847360 -6.50410434697153
9093120 -6.49823814515594
9338880 -6.61224230443863
9584640 -6.92062888387035
9830400 -7.27779911110762
};
%\addlegendentry{KL context}
\addplot [semithick, color3, opacity=0.8]
table {%
0 -61.506220886335
163840 -69.6502233993034
327680 -75.8935602225137
491520 -76.7868864748941
655360 -75.7519738011356
819200 -73.8184888821499
983040 -72.1150920339872
1146880 -70.2705238085078
1310720 -68.8790643415821
1474560 -67.0587325626605
1638400 -64.938128253009
1802240 -62.7873272110882
1966080 -60.9116734356256
2129920 -58.4417479510854
2293760 -56.1402798639172
2457600 -53.9412718632085
2621440 -51.6860158223216
2785280 -49.3122361523441
2949120 -47.0868143667878
3112960 -44.6156957642115
3276800 -42.6250013209948
3440640 -40.7568751139552
3604480 -38.930899369414
3768320 -37.3243869840396
3932160 -35.7761605821916
4096000 -34.4368683655297
4259840 -33.2758418166437
4423680 -31.9737771675769
4587520 -30.6260326711373
4751360 -29.7367673040829
4915200 -28.6306877437193
5079040 -27.7349939518355
5242880 -27.0972672506354
5406720 -26.5331949514553
5570560 -25.685914372056
5734400 -25.2808115891743
5898240 -24.8012729688427
6062080 -24.3020604205019
6225920 -23.9369312097752
6389760 -23.7652727175134
6553600 -23.3987702030964
6717440 -23.2144911729693
6881280 -23.010905924825
7045120 -22.7253723664294
7208960 -22.4171675957297
7372800 -22.2365917347541
7536640 -22.0027997262254
7700480 -21.8535178476655
7864320 -21.8236575335416
8028160 -21.6808649568641
8192000 -21.7235564252691
8355840 -21.7019711977135
8519680 -21.6804323994487
8683520 -21.6179998861433
8847360 -21.5035513867927
9011200 -21.476316212528
9175040 -21.7227882358942
9338880 -21.7254209085834
9502720 -21.7443986970274
9666560 -21.6768274469242
9830400 -21.6557975238403
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 -60.2582279417561
163840 -60.9007011924341
327680 -61.2178401764383
491520 -61.2667099290465
655360 -61.0976338196127
819200 -60.4777991030328
983040 -59.3647982415822
1146880 -57.9676738471538
1310720 -56.4831956085717
1474560 -54.4060429198518
1638400 -52.0637323434738
1802240 -49.2179769033403
1966080 -46.6113012915535
2129920 -43.89815269545
2293760 -41.4771978836813
2457600 -39.0919697709151
2621440 -36.8612254586212
2785280 -34.5286583901866
2949120 -32.2795778854402
3112960 -30.0039719786597
3276800 -28.1053047787302
3440640 -26.4594187557938
3604480 -24.7868180283454
3768320 -23.6161922192605
3932160 -22.5086231817633
4096000 -21.5726643166611
4259840 -20.7665490900405
4423680 -19.9041784489349
4587520 -19.1765973284556
4751360 -18.7209966613498
4915200 -18.0544909002545
5079040 -17.4666723464854
5242880 -17.1685807938116
5406720 -16.8248914644015
5570560 -16.541093943892
5734400 -16.3972689676161
5898240 -16.2166946542998
6062080 -16.2085610160651
6225920 -15.9331158964564
6389760 -15.8165273293471
6553600 -15.6763868970118
6717440 -15.6104031621623
6881280 -15.5983756066428
7045120 -15.5471167474747
7208960 -15.582927891565
7372800 -15.4538242143728
7536640 -15.4077636533418
7700480 -15.409197181879
7864320 -15.305549267132
8028160 -15.3177116102003
8192000 -15.4561630468448
8355840 -15.4430954697221
8519680 -15.418234542857
8683520 -15.4563574193356
8847360 -15.3815467599738
9011200 -15.3485586323742
9175040 -15.3801614776834
9338880 -15.4359516286257
9502720 -15.4811455247302
9666560 -15.4336114422095
9830400 -15.5158269339942
};
\addlegendentry{PPO-M}
\addplot [dashed, color4, opacity=0.8,forget plot]
table {%
0 -60.3389192249403
163840 -60.9291070766017
327680 -61.4776289677306
491520 -62.0728690592052
655360 -62.6311695342058
819200 -64.9475123270212
983040 -68.8650414443916
1146880 -70.387025838314
1310720 -70.0590599947428
1474560 -68.5914962660129
1638400 -66.9699782478614
1802240 -65.0514018398536
1966080 -63.2791827884119
2129920 -61.3749431863777
2293760 -59.9394986674135
2457600 -58.6210805317712
2621440 -57.2634005803195
2785280 -55.8595340905585
2949120 -54.591527683877
3112960 -53.0331287955515
3276800 -51.8439022133798
3440640 -50.7865366070898
3604480 -49.789871868765
3768320 -48.7984195952289
3932160 -47.924261279098
4096000 -47.1562196690801
4259840 -46.8103439047994
4423680 -46.1894131016234
4587520 -45.3996163173672
4751360 -44.772644378009
4915200 -44.0650475364976
5079040 -43.526287493009
5242880 -43.1699542431163
5406720 -42.8105821033501
5570560 -42.2371502622442
5734400 -41.8368769764829
5898240 -41.4356100840326
6062080 -41.1295327025848
6225920 -40.5592762362417
6389760 -40.3303154363354
6553600 -40.0338001074158
6717440 -39.8735882489074
6881280 -39.7016777833119
7045120 -39.4970852779684
7208960 -39.3179708337417
7372800 -39.1956482496778
7536640 -38.8738577693549
7700480 -38.8272676745261
7864320 -38.7236962205355
8028160 -38.7011386455361
8192000 -38.6969183812643
8355840 -38.6006114699001
8519680 -38.616057564097
8683520 -38.5050883911267
8847360 -38.4958026650595
9011200 -38.3924031145349
9175040 -38.4778051289654
9338880 -38.3028794519455
9502720 -38.4228536690436
9666560 -38.3807929324013
9830400 -38.326389723219
};
% \addlegendentry{PPO-M context}
\addplot [semithick, color5, opacity=0.8]
table {%
0 -61.5060746495599
163840 -69.8169835107538
327680 -76.0172418667751
491520 -76.9441505586393
655360 -75.8830991294436
819200 -73.9150880834822
983040 -72.2234827243672
1146880 -70.4442279101576
1310720 -68.9147473312758
1474560 -67.1365350409889
1638400 -65.5176878336706
1802240 -63.3759982337625
1966080 -61.7206836265034
2129920 -59.5995371923063
2293760 -57.6988862103694
2457600 -55.6746003473966
2621440 -53.7654794438967
2785280 -51.8874457849891
2949120 -49.9720229730853
3112960 -47.9296816871138
3276800 -46.0848685242877
3440640 -44.3733911575142
3604480 -42.4640360870952
3768320 -40.8408639057866
3932160 -39.4844082838962
4096000 -38.337991932418
4259840 -37.1261745923568
4423680 -35.9070719256799
4587520 -34.6927008827848
4751360 -33.7637774306462
4915200 -32.5770546143556
5079040 -31.4206224929336
5242880 -30.6183390904546
5406720 -29.765261721506
5570560 -28.7215913760003
5734400 -28.1260913008318
5898240 -27.3393373742503
6062080 -26.7373089465083
6225920 -26.1961036348065
6389760 -25.6532710694732
6553600 -25.0912825408354
6717440 -24.750148266223
6881280 -24.2098920361765
7045120 -23.7316557217252
7208960 -23.3933554733718
7372800 -23.032173810529
7536640 -22.6577231331124
7700480 -22.460948600855
7864320 -22.1368759790586
8028160 -21.8285107355449
8192000 -21.7355052811359
8355840 -21.5166739479466
8519680 -21.4148300242774
8683520 -21.274991100665
8847360 -21.0332839236257
9011200 -20.8820127324851
9175040 -20.9186616236781
9338880 -20.6967324865822
9502720 -20.6401617655874
9666560 -20.5374795950541
9830400 -20.3398014324062
};
\addlegendentry{PPO}
\addplot [dashed, color5, opacity=0.8,forget plot]
table {%
0 -59.5135867101977
163840 -68.6992186151007
327680 -74.5919360671191
491520 -75.8910461125138
655360 -75.470932974942
819200 -75.0885557841069
983040 -76.0302274914009
1146880 -77.647914669633
1310720 -79.8372991775795
1474560 -81.5542262933009
1638400 -82.4213937730083
1802240 -82.2044001779273
1966080 -82.1055496194027
2129920 -81.2384959565411
2293760 -80.1961460450076
2457600 -78.7398813211091
2621440 -77.7309342709691
2785280 -76.8983762650135
2949120 -76.1555621939339
3112960 -74.9350836492749
3276800 -73.8416898261949
3440640 -73.0496803033857
3604480 -72.1699524103739
3768320 -71.3783547656144
3932160 -70.8327695493355
4096000 -70.2778863278211
4259840 -70.1391001028953
4423680 -69.6891476841346
4587520 -69.3627888167739
4751360 -69.0672694528752
4915200 -68.4667949580618
5079040 -67.8856038691047
5242880 -67.8691577056025
5406720 -67.6598291341121
5570560 -67.1739877311941
5734400 -66.8782994490867
5898240 -66.6439001207419
6062080 -66.5220325939114
6225920 -66.1195419123447
6389760 -65.9178572594113
6553600 -65.5108740980905
6717440 -65.3101748816887
6881280 -65.2262551124133
7045120 -65.2195074873811
7208960 -65.0134167656407
7372800 -65.0486113834601
7536640 -64.9211008192406
7700480 -65.0443458550086
7864320 -64.9920565297539
8028160 -65.2652434053735
8192000 -65.3935883039596
8355840 -65.5862876852498
8519680 -65.6063599267142
8683520 -65.6338647851323
8847360 -65.6656335368939
9011200 -65.6058886928564
9175040 -65.6452368022436
9338880 -65.5639863662852
9502720 -65.7355535052179
9666560 -65.6649267342491
9830400 -65.6797422580909
};
% \addlegendentry{PPO context}
% \addlegendentry{PPO context}
\addlegendimage{dashed,black}
\addlegendimage{semithick,black}
\end{axis}

\end{tikzpicture}


==> images/regression_penalty/w2-ant-v2-mean-penalty.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ant-v2 - W2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-149504, xmax=3139584,
xtick style={color=black},
xmajorgrids,
ymajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={$d_\textrm{mean}(\pi,\pi_\text{old})$},
ymin=-0., ymax=0.1,
ytick style={color=black},
yticklabels={0,0.05,0.1,0.15,0.2},
ytick={0,0.05,0.1,0.15,0.2}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.026498624490939)
--(axis cs:0,0.0195643454053807)
--(axis cs:24576,0.0193681496418481)
--(axis cs:49152,0.0213023027665228)
--(axis cs:73728,0.0231156023751941)
--(axis cs:98304,0.0247749620747238)
--(axis cs:122880,0.0262311893149603)
--(axis cs:147456,0.0282808674003739)
--(axis cs:172032,0.0299612919053068)
--(axis cs:196608,0.0318428936734393)
--(axis cs:221184,0.033621762572178)
--(axis cs:245760,0.034889081267359)
--(axis cs:270336,0.0350627650162826)
--(axis cs:294912,0.0357228040234487)
--(axis cs:319488,0.0381703964315455)
--(axis cs:344064,0.0381647393657593)
--(axis cs:368640,0.0392660961326013)
--(axis cs:393216,0.0407779781047225)
--(axis cs:417792,0.040060005193819)
--(axis cs:442368,0.0412316094594027)
--(axis cs:466944,0.0422854667293618)
--(axis cs:491520,0.0438767581758552)
--(axis cs:516096,0.0451123438444589)
--(axis cs:540672,0.0456139684580685)
--(axis cs:565248,0.0456372332505071)
--(axis cs:589824,0.0480684250244742)
--(axis cs:614400,0.0489721543550916)
--(axis cs:638976,0.0488013910190577)
--(axis cs:663552,0.047639464674541)
--(axis cs:688128,0.0511027607589817)
--(axis cs:712704,0.0503402324679602)
--(axis cs:737280,0.0507859372303475)
--(axis cs:761856,0.0559103417427369)
--(axis cs:786432,0.0523726243220768)
--(axis cs:811008,0.0567321406114737)
--(axis cs:835584,0.0549103386726562)
--(axis cs:860160,0.058174427823747)
--(axis cs:884736,0.048140367869162)
--(axis cs:909312,0.0583942901479827)
--(axis cs:933888,0.0567485768240454)
--(axis cs:958464,0.0614277978593626)
--(axis cs:983040,0.0270099785006145)
--(axis cs:1007616,0.0667498324586492)
--(axis cs:1032192,0.0661531162784342)
--(axis cs:1056768,0.0697213734755125)
--(axis cs:1081344,0.0729130188684077)
--(axis cs:1105920,0.0755998216416828)
--(axis cs:1130496,0.0816687579760652)
--(axis cs:1155072,0.0562783561511519)
--(axis cs:1179648,0.0776418743792709)
--(axis cs:1204224,0.0837473174314216)
--(axis cs:1228800,0.0883363179542222)
--(axis cs:1253376,0.0828206281694153)
--(axis cs:1277952,0.0821481548708662)
--(axis cs:1302528,0.105325973497795)
--(axis cs:1327104,0.0828695934125269)
--(axis cs:1351680,0.0799359244286919)
--(axis cs:1376256,0.100241188158734)
--(axis cs:1400832,0.114547108179339)
--(axis cs:1425408,0.0942438532975371)
--(axis cs:1449984,0.104901118672938)
--(axis cs:1474560,0.115328258100367)
--(axis cs:1499136,0.105923285248878)
--(axis cs:1523712,0.125900581936375)
--(axis cs:1548288,0.126088811281258)
--(axis cs:1572864,0.11080537303628)
--(axis cs:1597440,0.115670669902168)
--(axis cs:1622016,0.140172249290407)
--(axis cs:1646592,0.123519768107665)
--(axis cs:1671168,0.123499827480001)
--(axis cs:1695744,0.136480857564954)
--(axis cs:1720320,0.117775068583057)
--(axis cs:1744896,0.143777773436272)
--(axis cs:1769472,0.113164374808073)
--(axis cs:1794048,0.139313396853737)
--(axis cs:1818624,0.140054506942994)
--(axis cs:1843200,0.138883754528634)
--(axis cs:1867776,0.0976727250920286)
--(axis cs:1892352,0.141451172860641)
--(axis cs:1916928,0.154895563569928)
--(axis cs:1941504,0.156833659720842)
--(axis cs:1966080,0.181849384518621)
--(axis cs:1990656,0.173157984235159)
--(axis cs:2015232,0.193343862160669)
--(axis cs:2039808,0.171432220726703)
--(axis cs:2064384,0.130845648362996)
--(axis cs:2088960,0.165307177867102)
--(axis cs:2113536,0.147491368812675)
--(axis cs:2138112,0.225171409067943)
--(axis cs:2162688,0.218450822083875)
--(axis cs:2187264,0.218936572514404)
--(axis cs:2211840,0.229166547904287)
--(axis cs:2236416,0.194374020634383)
--(axis cs:2260992,-0.00350593173277086)
--(axis cs:2285568,0.232924293751951)
--(axis cs:2310144,0.255476760495596)
--(axis cs:2334720,0.211787217686259)
--(axis cs:2359296,0.220956255012728)
--(axis cs:2383872,0.25871413671753)
--(axis cs:2408448,0.245092300275086)
--(axis cs:2433024,0.248052398447018)
--(axis cs:2457600,0.237027208377541)
--(axis cs:2482176,0.236108106077825)
--(axis cs:2506752,0.288564158948113)
--(axis cs:2531328,0.25947848589695)
--(axis cs:2555904,0.279948019940914)
--(axis cs:2580480,0.212122025603357)
--(axis cs:2605056,0.266260666565711)
--(axis cs:2629632,0.223997306833304)
--(axis cs:2654208,0.208852220888964)
--(axis cs:2678784,0.211322233240764)
--(axis cs:2703360,0.236264067677887)
--(axis cs:2727936,0.274092324136043)
--(axis cs:2752512,0.239604596784484)
--(axis cs:2777088,0.276447047948798)
--(axis cs:2801664,0.30595552911436)
--(axis cs:2826240,0.262797983982197)
--(axis cs:2850816,0.296671410575848)
--(axis cs:2875392,0.243942841828173)
--(axis cs:2899968,0.26030455899764)
--(axis cs:2924544,0.306926944624485)
--(axis cs:2949120,0.291736471403248)
--(axis cs:2973696,0.305102132707986)
--(axis cs:2998272,0.35269376985064)
--(axis cs:2998272,0.620611939731172)
--(axis cs:2998272,0.620611939731172)
--(axis cs:2973696,0.656730551381055)
--(axis cs:2949120,0.659951602272976)
--(axis cs:2924544,0.631575790000703)
--(axis cs:2899968,0.661593086368498)
--(axis cs:2875392,0.664752397472648)
--(axis cs:2850816,0.604369459377437)
--(axis cs:2826240,0.626081352599113)
--(axis cs:2801664,0.570320172082047)
--(axis cs:2777088,0.592638973069709)
--(axis cs:2752512,0.616363929429076)
--(axis cs:2727936,0.569964469659365)
--(axis cs:2703360,0.601458861290792)
--(axis cs:2678784,0.616976534313233)
--(axis cs:2654208,0.607521170695573)
--(axis cs:2629632,0.583651034733751)
--(axis cs:2605056,0.53381959747754)
--(axis cs:2580480,0.581030703524653)
--(axis cs:2555904,0.495712598236919)
--(axis cs:2531328,0.509708647122784)
--(axis cs:2506752,0.469116712603411)
--(axis cs:2482176,0.510207522656083)
--(axis cs:2457600,0.498391134296657)
--(axis cs:2433024,0.475863986506362)
--(axis cs:2408448,0.470653173571825)
--(axis cs:2383872,0.439436013192382)
--(axis cs:2359296,0.462622208000963)
--(axis cs:2334720,0.456356224964026)
--(axis cs:2310144,0.398245782069619)
--(axis cs:2285568,0.411725579572527)
--(axis cs:2260992,0.638951328138671)
--(axis cs:2236416,0.424403404848597)
--(axis cs:2211840,0.373789214686449)
--(axis cs:2187264,0.374177653454302)
--(axis cs:2162688,0.36669585115931)
--(axis cs:2138112,0.352455430246872)
--(axis cs:2113536,0.419572870152122)
--(axis cs:2088960,0.393094869035212)
--(axis cs:2064384,0.413358443620145)
--(axis cs:2039808,0.360452501240708)
--(axis cs:2015232,0.330992587614733)
--(axis cs:1990656,0.338194210322304)
--(axis cs:1966080,0.315108634985665)
--(axis cs:1941504,0.332267027464017)
--(axis cs:1916928,0.325154558280835)
--(axis cs:1892352,0.331192126306909)
--(axis cs:1867776,0.36271935939304)
--(axis cs:1843200,0.310960983786776)
--(axis cs:1818624,0.29729985453478)
--(axis cs:1794048,0.288158012776095)
--(axis cs:1769472,0.306283285665329)
--(axis cs:1744896,0.265194887763764)
--(axis cs:1720320,0.282929761308787)
--(axis cs:1695744,0.253239934187368)
--(axis cs:1671168,0.254969513655607)
--(axis cs:1646592,0.245897229056733)
--(axis cs:1622016,0.221835762997157)
--(axis cs:1597440,0.236853013185369)
--(axis cs:1572864,0.23146518275548)
--(axis cs:1548288,0.206981242703124)
--(axis cs:1523712,0.199092704359578)
--(axis cs:1499136,0.209183448804781)
--(axis cs:1474560,0.190374999743407)
--(axis cs:1449984,0.193267494871722)
--(axis cs:1425408,0.193966238245389)
--(axis cs:1400832,0.166208164643695)
--(axis cs:1376256,0.172566155523194)
--(axis cs:1351680,0.185067703957733)
--(axis cs:1327104,0.174415580750355)
--(axis cs:1302528,0.143956533530077)
--(axis cs:1277952,0.15959940458877)
--(axis cs:1253376,0.150771566160476)
--(axis cs:1228800,0.136742458899903)
--(axis cs:1204224,0.134637333289963)
--(axis cs:1179648,0.133611712047834)
--(axis cs:1155072,0.148296010444397)
--(axis cs:1130496,0.115894808088575)
--(axis cs:1105920,0.115541183546875)
--(axis cs:1081344,0.112204253857987)
--(axis cs:1056768,0.109442876321526)
--(axis cs:1032192,0.10706660435086)
--(axis cs:1007616,0.101294419778985)
--(axis cs:983040,0.136190413610116)
--(axis cs:958464,0.0961533908833121)
--(axis cs:933888,0.0958968327945167)
--(axis cs:909312,0.0903635794606104)
--(axis cs:884736,0.0962319410507803)
--(axis cs:860160,0.0827641778341958)
--(axis cs:835584,0.0827561711586595)
--(axis cs:811008,0.0782201470597905)
--(axis cs:786432,0.0799389349469538)
--(axis cs:761856,0.0735281681094635)
--(axis cs:737280,0.0757770422028934)
--(axis cs:712704,0.0732477578639377)
--(axis cs:688128,0.0698723519769347)
--(axis cs:663552,0.0706431626289886)
--(axis cs:638976,0.0668732295044538)
--(axis cs:614400,0.0638290976783676)
--(axis cs:589824,0.0619962777885764)
--(axis cs:565248,0.0619442831371154)
--(axis cs:540672,0.0593257645400055)
--(axis cs:516096,0.057124484038423)
--(axis cs:491520,0.0560034696870569)
--(axis cs:466944,0.055410017366467)
--(axis cs:442368,0.0542049909264269)
--(axis cs:417792,0.0532438027387577)
--(axis cs:393216,0.0502018679156832)
--(axis cs:368640,0.0497397894318436)
--(axis cs:344064,0.0487102526226996)
--(axis cs:319488,0.0464148722259098)
--(axis cs:294912,0.0460804690775096)
--(axis cs:270336,0.0439369211200867)
--(axis cs:245760,0.0410660998139989)
--(axis cs:221184,0.0392943609567728)
--(axis cs:196608,0.0378978007180882)
--(axis cs:172032,0.0364764132343626)
--(axis cs:147456,0.0345343354394037)
--(axis cs:122880,0.0328654946081532)
--(axis cs:98304,0.0305897081241074)
--(axis cs:73728,0.0287147426727857)
--(axis cs:49152,0.0275059989918487)
--(axis cs:24576,0.0273789903593646)
--(axis cs:0,0.026498624490939)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.0235460397452977)
--(axis cs:0,0.0190296713424834)
--(axis cs:24576,0.0200153102327399)
--(axis cs:49152,0.0204438831151579)
--(axis cs:73728,0.0219118453338932)
--(axis cs:98304,0.0234684253226912)
--(axis cs:122880,0.0243992633873997)
--(axis cs:147456,0.0255965164549804)
--(axis cs:172032,0.0267856615061509)
--(axis cs:196608,0.0275258010095912)
--(axis cs:221184,0.0284926932336455)
--(axis cs:245760,0.0292611927235905)
--(axis cs:270336,0.0299790068369989)
--(axis cs:294912,0.0303070944368269)
--(axis cs:319488,0.0309473739166898)
--(axis cs:344064,0.0310693702890131)
--(axis cs:368640,0.0317506378326224)
--(axis cs:393216,0.0319031822986158)
--(axis cs:417792,0.0320731361428985)
--(axis cs:442368,0.0320874370013796)
--(axis cs:466944,0.0325875891821586)
--(axis cs:491520,0.0329111478904708)
--(axis cs:516096,0.032561284513015)
--(axis cs:540672,0.03307824007261)
--(axis cs:565248,0.0328306330063102)
--(axis cs:589824,0.0332487474757143)
--(axis cs:614400,0.0335920561960534)
--(axis cs:638976,0.0335877436446057)
--(axis cs:663552,0.0333174711944537)
--(axis cs:688128,0.0334747577871435)
--(axis cs:712704,0.0337109538381727)
--(axis cs:737280,0.0335303728122783)
--(axis cs:761856,0.0337360519549825)
--(axis cs:786432,0.0337453343040978)
--(axis cs:811008,0.0336076296809441)
--(axis cs:835584,0.0338325532207005)
--(axis cs:860160,0.033947599689268)
--(axis cs:884736,0.0341217290475912)
--(axis cs:909312,0.0344775984009782)
--(axis cs:933888,0.0340881590561714)
--(axis cs:958464,0.033812238342593)
--(axis cs:983040,0.0343598344978301)
--(axis cs:1007616,0.0338053288765537)
--(axis cs:1032192,0.033515592745306)
--(axis cs:1056768,0.0346009514365279)
--(axis cs:1081344,0.0349708334417971)
--(axis cs:1105920,0.034546028857743)
--(axis cs:1130496,0.0344251576971813)
--(axis cs:1155072,0.0351498038267517)
--(axis cs:1179648,0.0351462307326179)
--(axis cs:1204224,0.0350829265568254)
--(axis cs:1228800,0.0350514898093938)
--(axis cs:1253376,0.0354992280554437)
--(axis cs:1277952,0.0358604706914635)
--(axis cs:1302528,0.0359042703575526)
--(axis cs:1327104,0.0356653271768703)
--(axis cs:1351680,0.0360997963905468)
--(axis cs:1376256,0.0353843499362979)
--(axis cs:1400832,0.0366099533657659)
--(axis cs:1425408,0.0360826909940753)
--(axis cs:1449984,0.0358592674874094)
--(axis cs:1474560,0.0361775927464263)
--(axis cs:1499136,0.0362628994205099)
--(axis cs:1523712,0.0371800550190079)
--(axis cs:1548288,0.0365906864683033)
--(axis cs:1572864,0.0373694693404643)
--(axis cs:1597440,0.0365259592491908)
--(axis cs:1622016,0.0377327451095515)
--(axis cs:1646592,0.0381895060499845)
--(axis cs:1671168,0.0380173934850665)
--(axis cs:1695744,0.0379435567614402)
--(axis cs:1720320,0.0376160478981901)
--(axis cs:1744896,0.0368934822885765)
--(axis cs:1769472,0.0374135068493083)
--(axis cs:1794048,0.0381845283001735)
--(axis cs:1818624,0.0381230160428497)
--(axis cs:1843200,0.0386010165551419)
--(axis cs:1867776,0.0380973686287393)
--(axis cs:1892352,0.0379880455905249)
--(axis cs:1916928,0.038298808052975)
--(axis cs:1941504,0.0386825979888089)
--(axis cs:1966080,0.0381769658901386)
--(axis cs:1990656,0.0386133657773425)
--(axis cs:2015232,0.0386451016707881)
--(axis cs:2039808,0.0384473546597939)
--(axis cs:2064384,0.0394294665941658)
--(axis cs:2088960,0.0384604472174949)
--(axis cs:2113536,0.039176383111115)
--(axis cs:2138112,0.038030721932213)
--(axis cs:2162688,0.0401027061612627)
--(axis cs:2187264,0.0398607486931232)
--(axis cs:2211840,0.0391917112128186)
--(axis cs:2236416,0.0391844904750768)
--(axis cs:2260992,0.0384299276989236)
--(axis cs:2285568,0.0382262864446362)
--(axis cs:2310144,0.0393386576170517)
--(axis cs:2334720,0.0387339749641722)
--(axis cs:2359296,0.0401271026397465)
--(axis cs:2383872,0.0382238003946734)
--(axis cs:2408448,0.0408317973984453)
--(axis cs:2433024,0.0394160588768737)
--(axis cs:2457600,0.0388123082591058)
--(axis cs:2482176,0.0405236701164126)
--(axis cs:2506752,0.0415510654214815)
--(axis cs:2531328,0.0404358749446745)
--(axis cs:2555904,0.0401675246607761)
--(axis cs:2580480,0.0395595950671538)
--(axis cs:2605056,0.0402756360601057)
--(axis cs:2629632,0.0395435201165319)
--(axis cs:2654208,0.0400296578821132)
--(axis cs:2678784,0.0404939731001098)
--(axis cs:2703360,0.0396718083635623)
--(axis cs:2727936,0.0407146737211143)
--(axis cs:2752512,0.040189298400622)
--(axis cs:2777088,0.0416378322086343)
--(axis cs:2801664,0.0412756033783832)
--(axis cs:2826240,0.0399406564376427)
--(axis cs:2850816,0.0411838274812763)
--(axis cs:2875392,0.0410794573893401)
--(axis cs:2899968,0.0420743376487283)
--(axis cs:2924544,0.0403250807583858)
--(axis cs:2949120,0.0412626458097476)
--(axis cs:2973696,0.0412834843954737)
--(axis cs:2998272,0.0408365101701111)
--(axis cs:2998272,0.0534856717199954)
--(axis cs:2998272,0.0534856717199954)
--(axis cs:2973696,0.0529837775635075)
--(axis cs:2949120,0.0527913167138052)
--(axis cs:2924544,0.0535717736217172)
--(axis cs:2899968,0.0515830350823815)
--(axis cs:2875392,0.0525454970441788)
--(axis cs:2850816,0.0519213612057672)
--(axis cs:2826240,0.0529420341357777)
--(axis cs:2801664,0.0514865418339835)
--(axis cs:2777088,0.0509650918692705)
--(axis cs:2752512,0.0519894111855427)
--(axis cs:2727936,0.051230965719832)
--(axis cs:2703360,0.0522026813882725)
--(axis cs:2678784,0.0510316249836544)
--(axis cs:2654208,0.0514472364219653)
--(axis cs:2629632,0.0517832094063645)
--(axis cs:2605056,0.0510274229958804)
--(axis cs:2580480,0.0516428199919561)
--(axis cs:2555904,0.0509867594620592)
--(axis cs:2531328,0.0504532140746999)
--(axis cs:2506752,0.0489441427991786)
--(axis cs:2482176,0.0498776887228557)
--(axis cs:2457600,0.051342888759156)
--(axis cs:2433024,0.0504519713852345)
--(axis cs:2408448,0.0488842483868155)
--(axis cs:2383872,0.0511424712754848)
--(axis cs:2359296,0.0488957819133227)
--(axis cs:2334720,0.0500486866769916)
--(axis cs:2310144,0.0493370301994644)
--(axis cs:2285568,0.0501733657734553)
--(axis cs:2260992,0.0497035501358365)
--(axis cs:2236416,0.0488460845012804)
--(axis cs:2211840,0.0485039091999285)
--(axis cs:2187264,0.0477807315759249)
--(axis cs:2162688,0.0473897876224293)
--(axis cs:2138112,0.049161043187825)
--(axis cs:2113536,0.0478536441534747)
--(axis cs:2088960,0.0482218535056611)
--(axis cs:2064384,0.0470812445181284)
--(axis cs:2039808,0.0478939464048566)
--(axis cs:2015232,0.0474833656296666)
--(axis cs:1990656,0.0472698152772482)
--(axis cs:1966080,0.0474488853524161)
--(axis cs:1941504,0.0468023571222861)
--(axis cs:1916928,0.0468760850553903)
--(axis cs:1892352,0.0468304694930383)
--(axis cs:1867776,0.0464631987412897)
--(axis cs:1843200,0.0456517111961054)
--(axis cs:1818624,0.0459565342953868)
--(axis cs:1794048,0.0455654760292012)
--(axis cs:1769472,0.0461494984090147)
--(axis cs:1744896,0.0465423307290049)
--(axis cs:1720320,0.0455930164828208)
--(axis cs:1695744,0.0450265566182501)
--(axis cs:1671168,0.0447286931758788)
--(axis cs:1646592,0.0443619570044421)
--(axis cs:1622016,0.044599831573417)
--(axis cs:1597440,0.045496934482409)
--(axis cs:1572864,0.0441213230556416)
--(axis cs:1548288,0.0446246696684501)
--(axis cs:1523712,0.0438424070338283)
--(axis cs:1499136,0.0445566251746724)
--(axis cs:1474560,0.0443534213538774)
--(axis cs:1449984,0.0442431832796282)
--(axis cs:1425408,0.0436776129997073)
--(axis cs:1400832,0.0428116701066728)
--(axis cs:1376256,0.043678043068895)
--(axis cs:1351680,0.0425874339604614)
--(axis cs:1327104,0.0425873410938435)
--(axis cs:1302528,0.0419684765744942)
--(axis cs:1277952,0.0416348345089729)
--(axis cs:1253376,0.041702980378186)
--(axis cs:1228800,0.0417718888850185)
--(axis cs:1204224,0.0414251294271406)
--(axis cs:1179648,0.0410133062344658)
--(axis cs:1155072,0.0406179168019547)
--(axis cs:1130496,0.0410534909175568)
--(axis cs:1105920,0.0405533546149174)
--(axis cs:1081344,0.0398372282203647)
--(axis cs:1056768,0.0399361339191864)
--(axis cs:1032192,0.0406031499450892)
--(axis cs:1007616,0.0399439777220513)
--(axis cs:983040,0.0391001804773605)
--(axis cs:958464,0.039349015795774)
--(axis cs:933888,0.0388006615070768)
--(axis cs:909312,0.0381600345224117)
--(axis cs:884736,0.0382616647055696)
--(axis cs:860160,0.0382121185873818)
--(axis cs:835584,0.0381069127436932)
--(axis cs:811008,0.0381544958913016)
--(axis cs:786432,0.0377742402172835)
--(axis cs:761856,0.0375459868732696)
--(axis cs:737280,0.0375051077526523)
--(axis cs:712704,0.0371072021061624)
--(axis cs:688128,0.0371192437549289)
--(axis cs:663552,0.0370294856338711)
--(axis cs:638976,0.0365441340532537)
--(axis cs:614400,0.0362652597881938)
--(axis cs:589824,0.0362791079248043)
--(axis cs:565248,0.0364497520226962)
--(axis cs:540672,0.0359118080103025)
--(axis cs:516096,0.0360726530556777)
--(axis cs:491520,0.035343961993966)
--(axis cs:466944,0.035278408707685)
--(axis cs:442368,0.0353720900276594)
--(axis cs:417792,0.0349426182447473)
--(axis cs:393216,0.0346364030374653)
--(axis cs:368640,0.034222707341328)
--(axis cs:344064,0.0342575157422162)
--(axis cs:319488,0.0336390957385499)
--(axis cs:294912,0.0333058071338589)
--(axis cs:270336,0.0325375963928262)
--(axis cs:245760,0.0319547253957167)
--(axis cs:221184,0.0311937581402316)
--(axis cs:196608,0.0304723210182789)
--(axis cs:172032,0.0293802400724519)
--(axis cs:147456,0.0285687127469938)
--(axis cs:122880,0.0275863411317027)
--(axis cs:98304,0.0261644806158271)
--(axis cs:73728,0.025221997145642)
--(axis cs:49152,0.0243634103192669)
--(axis cs:24576,0.0230902701081239)
--(axis cs:0,0.0235460397452977)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.0202855442836869)
--(axis cs:0,0.0172655258443381)
--(axis cs:24576,0.0174300786018731)
--(axis cs:49152,0.0184592746976392)
--(axis cs:73728,0.0194152033431991)
--(axis cs:98304,0.020070269931685)
--(axis cs:122880,0.0210312724942947)
--(axis cs:147456,0.0216920814813028)
--(axis cs:172032,0.0226044459210953)
--(axis cs:196608,0.0232144381452227)
--(axis cs:221184,0.0235983079851976)
--(axis cs:245760,0.0242307921119383)
--(axis cs:270336,0.0244999590886512)
--(axis cs:294912,0.0247880117170879)
--(axis cs:319488,0.0248545595706501)
--(axis cs:344064,0.0248677536310611)
--(axis cs:368640,0.0251131279923343)
--(axis cs:393216,0.0253300879548339)
--(axis cs:417792,0.025500017490834)
--(axis cs:442368,0.0253515126223317)
--(axis cs:466944,0.0256892848472088)
--(axis cs:491520,0.0254028521377596)
--(axis cs:516096,0.0252723001470273)
--(axis cs:540672,0.0254303039827216)
--(axis cs:565248,0.0254069884056337)
--(axis cs:589824,0.0256856958914981)
--(axis cs:614400,0.0255482719684984)
--(axis cs:638976,0.0255397452637804)
--(axis cs:663552,0.0254769494103496)
--(axis cs:688128,0.0255848660394235)
--(axis cs:712704,0.0255187371435431)
--(axis cs:737280,0.0256859385810042)
--(axis cs:761856,0.0253736079235257)
--(axis cs:786432,0.025323312634871)
--(axis cs:811008,0.0253024556695144)
--(axis cs:835584,0.0255413391648364)
--(axis cs:860160,0.0250551465429372)
--(axis cs:884736,0.0252812304200213)
--(axis cs:909312,0.0254848823895958)
--(axis cs:933888,0.0252533876032746)
--(axis cs:958464,0.0251814062827773)
--(axis cs:983040,0.0252283554743648)
--(axis cs:1007616,0.0251565232679886)
--(axis cs:1032192,0.0257767263846908)
--(axis cs:1056768,0.0252631311756475)
--(axis cs:1081344,0.0252758594593675)
--(axis cs:1105920,0.0255214624322557)
--(axis cs:1130496,0.0256285411097138)
--(axis cs:1155072,0.0257393266808303)
--(axis cs:1179648,0.0254674928809112)
--(axis cs:1204224,0.0251473670030148)
--(axis cs:1228800,0.0253542017795212)
--(axis cs:1253376,0.0256184062894327)
--(axis cs:1277952,0.025597406946607)
--(axis cs:1302528,0.0250154699851832)
--(axis cs:1327104,0.0251033242308227)
--(axis cs:1351680,0.0253861444831896)
--(axis cs:1376256,0.0255844966509957)
--(axis cs:1400832,0.0250090955780885)
--(axis cs:1425408,0.0250366714254134)
--(axis cs:1449984,0.0252125297549731)
--(axis cs:1474560,0.0256608682070426)
--(axis cs:1499136,0.0255319040212053)
--(axis cs:1523712,0.0253482572411534)
--(axis cs:1548288,0.0254205545336905)
--(axis cs:1572864,0.0252778548561298)
--(axis cs:1597440,0.0254257797819357)
--(axis cs:1622016,0.0257808107620291)
--(axis cs:1646592,0.0254202042888199)
--(axis cs:1671168,0.0260975882931762)
--(axis cs:1695744,0.0255751412942649)
--(axis cs:1720320,0.0257861491129286)
--(axis cs:1744896,0.0257377865678794)
--(axis cs:1769472,0.0259948911170081)
--(axis cs:1794048,0.0259458021539854)
--(axis cs:1818624,0.0258162183423533)
--(axis cs:1843200,0.026636791980325)
--(axis cs:1867776,0.0258953507746787)
--(axis cs:1892352,0.0256895354911352)
--(axis cs:1916928,0.0256410346241884)
--(axis cs:1941504,0.0261092823043372)
--(axis cs:1966080,0.0257532475812852)
--(axis cs:1990656,0.0254777292709603)
--(axis cs:2015232,0.0259813517187921)
--(axis cs:2039808,0.025633708229676)
--(axis cs:2064384,0.0261601378159743)
--(axis cs:2088960,0.0250840549341315)
--(axis cs:2113536,0.0256730777614035)
--(axis cs:2138112,0.02609807490759)
--(axis cs:2162688,0.0262089605179746)
--(axis cs:2187264,0.0261350467334328)
--(axis cs:2211840,0.026509078247833)
--(axis cs:2236416,0.0265068659265461)
--(axis cs:2260992,0.0260956104683253)
--(axis cs:2285568,0.026365586984908)
--(axis cs:2310144,0.0263031688889594)
--(axis cs:2334720,0.0265724939133239)
--(axis cs:2359296,0.0263809579918073)
--(axis cs:2383872,0.0267029958503744)
--(axis cs:2408448,0.0265039868519051)
--(axis cs:2433024,0.0265562181517927)
--(axis cs:2457600,0.026676850869733)
--(axis cs:2482176,0.0261821042504916)
--(axis cs:2506752,0.026437936657575)
--(axis cs:2531328,0.0269659241951444)
--(axis cs:2555904,0.0267199391624149)
--(axis cs:2580480,0.026688655663043)
--(axis cs:2605056,0.0263343439728276)
--(axis cs:2629632,0.0263738156525587)
--(axis cs:2654208,0.0261511309536468)
--(axis cs:2678784,0.026985612810542)
--(axis cs:2703360,0.0266152583002371)
--(axis cs:2727936,0.0273758846012631)
--(axis cs:2752512,0.026310808834548)
--(axis cs:2777088,0.0273061436838279)
--(axis cs:2801664,0.026915358345866)
--(axis cs:2826240,0.0267774878150248)
--(axis cs:2850816,0.0268685773909541)
--(axis cs:2875392,0.0272288018076548)
--(axis cs:2899968,0.0262899437551461)
--(axis cs:2924544,0.0261546756814864)
--(axis cs:2949120,0.0271713736137348)
--(axis cs:2973696,0.0273046115360182)
--(axis cs:2998272,0.0267003913161377)
--(axis cs:2998272,0.0343218179001485)
--(axis cs:2998272,0.0343218179001485)
--(axis cs:2973696,0.0336906386340616)
--(axis cs:2949120,0.0336499084380961)
--(axis cs:2924544,0.0346354436377611)
--(axis cs:2899968,0.034516456283498)
--(axis cs:2875392,0.0334540698940812)
--(axis cs:2850816,0.0337385642026894)
--(axis cs:2826240,0.0338016744037192)
--(axis cs:2801664,0.0335174437909216)
--(axis cs:2777088,0.0330066006739913)
--(axis cs:2752512,0.0339249310148914)
--(axis cs:2727936,0.0328481174903636)
--(axis cs:2703360,0.0335959867927676)
--(axis cs:2678784,0.0331038999793685)
--(axis cs:2654208,0.0339009945946929)
--(axis cs:2629632,0.0336167119413468)
--(axis cs:2605056,0.0335684609295987)
--(axis cs:2580480,0.0331866106972059)
--(axis cs:2555904,0.0330102722041756)
--(axis cs:2531328,0.0326338768159683)
--(axis cs:2506752,0.0331211380702819)
--(axis cs:2482176,0.0333510087474023)
--(axis cs:2457600,0.032798236133693)
--(axis cs:2433024,0.0329040955661511)
--(axis cs:2408448,0.0328694118565681)
--(axis cs:2383872,0.0326183057747487)
--(axis cs:2359296,0.0328341474187762)
--(axis cs:2334720,0.0326676391602115)
--(axis cs:2310144,0.0329018462372304)
--(axis cs:2285568,0.0328010566667686)
--(axis cs:2260992,0.0329828478014674)
--(axis cs:2236416,0.0323848462382501)
--(axis cs:2211840,0.0322832950441534)
--(axis cs:2187264,0.0325903445356743)
--(axis cs:2162688,0.0324807957759531)
--(axis cs:2138112,0.0325039549408659)
--(axis cs:2113536,0.0327409282809681)
--(axis cs:2088960,0.0333018042700913)
--(axis cs:2064384,0.0321422995426603)
--(axis cs:2039808,0.0325653794621241)
--(axis cs:2015232,0.032136148956791)
--(axis cs:1990656,0.0325679069551424)
--(axis cs:1966080,0.032190870399143)
--(axis cs:1941504,0.0318692542367999)
--(axis cs:1916928,0.0322565084401239)
--(axis cs:1892352,0.0321040763603213)
--(axis cs:1867776,0.0317802940234918)
--(axis cs:1843200,0.0309817811219055)
--(axis cs:1818624,0.031691453239701)
--(axis cs:1794048,0.0315993811446355)
--(axis cs:1769472,0.0313978226022465)
--(axis cs:1744896,0.0315904663671492)
--(axis cs:1720320,0.0315182225400894)
--(axis cs:1695744,0.0315942447824536)
--(axis cs:1671168,0.0309304407958026)
--(axis cs:1646592,0.031405907643973)
--(axis cs:1622016,0.0310298465178456)
--(axis cs:1597440,0.0312195546562304)
--(axis cs:1572864,0.0313128713167662)
--(axis cs:1548288,0.0311491708450949)
--(axis cs:1523712,0.0311472777933248)
--(axis cs:1499136,0.0308279149991833)
--(axis cs:1474560,0.0306156819037683)
--(axis cs:1449984,0.0309972649889194)
--(axis cs:1425408,0.0311188324772841)
--(axis cs:1400832,0.0311102679496706)
--(axis cs:1376256,0.0304240036840553)
--(axis cs:1351680,0.0304851399502555)
--(axis cs:1327104,0.0307280256709463)
--(axis cs:1302528,0.0306734641406727)
--(axis cs:1277952,0.0299881216617171)
--(axis cs:1253376,0.0298198115642633)
--(axis cs:1228800,0.0299826613843703)
--(axis cs:1204224,0.0300677390396834)
--(axis cs:1179648,0.0296755655188202)
--(axis cs:1155072,0.0292467801837199)
--(axis cs:1130496,0.0292690676179594)
--(axis cs:1105920,0.0292776490223413)
--(axis cs:1081344,0.029417181351367)
--(axis cs:1056768,0.0294016222881761)
--(axis cs:1032192,0.0287479889755492)
--(axis cs:1007616,0.029270097693842)
--(axis cs:983040,0.0290458895747674)
--(axis cs:958464,0.0290175216585614)
--(axis cs:933888,0.0289070137018164)
--(axis cs:909312,0.0285976046576309)
--(axis cs:884736,0.0286934289242746)
--(axis cs:860160,0.028831494663817)
--(axis cs:835584,0.0282436180936471)
--(axis cs:811008,0.0284240604412908)
--(axis cs:786432,0.0283906367981866)
--(axis cs:761856,0.0283001363995545)
--(axis cs:737280,0.027970431870573)
--(axis cs:712704,0.028107320406551)
--(axis cs:688128,0.0279455031688045)
--(axis cs:663552,0.0279568805394987)
--(axis cs:638976,0.0278186126138265)
--(axis cs:614400,0.0277709927458312)
--(axis cs:589824,0.0275643755897789)
--(axis cs:565248,0.0277993533479359)
--(axis cs:540672,0.0277307376051653)
--(axis cs:516096,0.0278403562845045)
--(axis cs:491520,0.0276178220670282)
--(axis cs:466944,0.0272307278551996)
--(axis cs:442368,0.02743890997452)
--(axis cs:417792,0.027074670179105)
--(axis cs:393216,0.0270465324759152)
--(axis cs:368640,0.0269999937416431)
--(axis cs:344064,0.0269443672833952)
--(axis cs:319488,0.0266099195827533)
--(axis cs:294912,0.0262432294169647)
--(axis cs:270336,0.0259503875437277)
--(axis cs:245760,0.025507748466896)
--(axis cs:221184,0.0253223374341464)
--(axis cs:196608,0.0247108707123001)
--(axis cs:172032,0.0242112477994699)
--(axis cs:147456,0.0238886996237535)
--(axis cs:122880,0.0231922162372508)
--(axis cs:98304,0.0226083409159255)
--(axis cs:73728,0.0216334781737681)
--(axis cs:49152,0.0210409221504748)
--(axis cs:24576,0.020821239952612)
--(axis cs:0,0.0202855442836869)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.0194627470594114)
--(axis cs:0,0.0168017598609397)
--(axis cs:24576,0.0166830755397191)
--(axis cs:49152,0.0177670482593246)
--(axis cs:73728,0.0184892663749524)
--(axis cs:98304,0.0193833053198907)
--(axis cs:122880,0.0200327703543578)
--(axis cs:147456,0.0204833176097825)
--(axis cs:172032,0.0214293974157265)
--(axis cs:196608,0.0217391374630596)
--(axis cs:221184,0.0223853229497191)
--(axis cs:245760,0.0226736147956291)
--(axis cs:270336,0.0230364096670268)
--(axis cs:294912,0.0231418848238452)
--(axis cs:319488,0.0234419013379418)
--(axis cs:344064,0.0235595170957074)
--(axis cs:368640,0.0235446882219573)
--(axis cs:393216,0.0237151868585827)
--(axis cs:417792,0.0237412827677329)
--(axis cs:442368,0.0237541271449611)
--(axis cs:466944,0.0237761721969735)
--(axis cs:491520,0.0236917411276076)
--(axis cs:516096,0.0236874808922849)
--(axis cs:540672,0.0238533628447662)
--(axis cs:565248,0.0237005010599309)
--(axis cs:589824,0.0235913402151458)
--(axis cs:614400,0.0234824607529429)
--(axis cs:638976,0.0238031739038701)
--(axis cs:663552,0.0237153788434845)
--(axis cs:688128,0.0236770106666287)
--(axis cs:712704,0.0238812902733051)
--(axis cs:737280,0.0236134819475568)
--(axis cs:761856,0.0237551836567019)
--(axis cs:786432,0.023890956975899)
--(axis cs:811008,0.0236346284423327)
--(axis cs:835584,0.0233697263375747)
--(axis cs:860160,0.0234983961707487)
--(axis cs:884736,0.0232948645136659)
--(axis cs:909312,0.0234314852766175)
--(axis cs:933888,0.0236052566293416)
--(axis cs:958464,0.0236555654117524)
--(axis cs:983040,0.0235630014397444)
--(axis cs:1007616,0.0236240364328591)
--(axis cs:1032192,0.0233000968484537)
--(axis cs:1056768,0.0235160247030985)
--(axis cs:1081344,0.0235674967107286)
--(axis cs:1105920,0.0235350343291639)
--(axis cs:1130496,0.0233059851937224)
--(axis cs:1155072,0.0231116019128197)
--(axis cs:1179648,0.023323526568929)
--(axis cs:1204224,0.0233189546885762)
--(axis cs:1228800,0.0234370452675375)
--(axis cs:1253376,0.0232594544217971)
--(axis cs:1277952,0.0235417195957887)
--(axis cs:1302528,0.0235370777673264)
--(axis cs:1327104,0.0236389046686399)
--(axis cs:1351680,0.0234488246067494)
--(axis cs:1376256,0.0236939719776404)
--(axis cs:1400832,0.0238775242224137)
--(axis cs:1425408,0.023300026748837)
--(axis cs:1449984,0.0242011081641606)
--(axis cs:1474560,0.0232307266408854)
--(axis cs:1499136,0.0239503020346954)
--(axis cs:1523712,0.0239509615991836)
--(axis cs:1548288,0.0234572731558109)
--(axis cs:1572864,0.0236741263721339)
--(axis cs:1597440,0.0235848606230199)
--(axis cs:1622016,0.0237921287172997)
--(axis cs:1646592,0.0228767626357509)
--(axis cs:1671168,0.0238373894599486)
--(axis cs:1695744,0.0238811843595831)
--(axis cs:1720320,0.0235416961080119)
--(axis cs:1744896,0.0232714302324273)
--(axis cs:1769472,0.0236638834869141)
--(axis cs:1794048,0.0238090625874617)
--(axis cs:1818624,0.0235313909682936)
--(axis cs:1843200,0.0237535956066667)
--(axis cs:1867776,0.0235646505743611)
--(axis cs:1892352,0.023885453993519)
--(axis cs:1916928,0.0238311025274324)
--(axis cs:1941504,0.0240119136291843)
--(axis cs:1966080,0.0240588758091641)
--(axis cs:1990656,0.0233029371561253)
--(axis cs:2015232,0.0240457069210455)
--(axis cs:2039808,0.02376952033299)
--(axis cs:2064384,0.024127758167661)
--(axis cs:2088960,0.0245697313278771)
--(axis cs:2113536,0.0236281696520932)
--(axis cs:2138112,0.0241554816029989)
--(axis cs:2162688,0.0235589600229845)
--(axis cs:2187264,0.0234643645797837)
--(axis cs:2211840,0.0238879851885381)
--(axis cs:2236416,0.0242558702029501)
--(axis cs:2260992,0.0242694767558337)
--(axis cs:2285568,0.0238456391595554)
--(axis cs:2310144,0.0246779990136276)
--(axis cs:2334720,0.0246595635125325)
--(axis cs:2359296,0.0239852743704161)
--(axis cs:2383872,0.0244260563092796)
--(axis cs:2408448,0.0239085543046241)
--(axis cs:2433024,0.0242389269977214)
--(axis cs:2457600,0.0232991960695201)
--(axis cs:2482176,0.0244122846713526)
--(axis cs:2506752,0.0236383585907576)
--(axis cs:2531328,0.0244254005767205)
--(axis cs:2555904,0.0244894037022556)
--(axis cs:2580480,0.0246390482685898)
--(axis cs:2605056,0.0243504702361487)
--(axis cs:2629632,0.0240863580936831)
--(axis cs:2654208,0.0242842475723531)
--(axis cs:2678784,0.0247551309696273)
--(axis cs:2703360,0.0243913231531994)
--(axis cs:2727936,0.0240317052193783)
--(axis cs:2752512,0.0244669777220761)
--(axis cs:2777088,0.0240101643540436)
--(axis cs:2801664,0.0237773276708186)
--(axis cs:2826240,0.0236910061513253)
--(axis cs:2850816,0.0243354822324359)
--(axis cs:2875392,0.0243329901010456)
--(axis cs:2899968,0.0246095667640644)
--(axis cs:2924544,0.0240176910689589)
--(axis cs:2949120,0.0245309270503444)
--(axis cs:2973696,0.0244905837750721)
--(axis cs:2998272,0.0243508292142139)
--(axis cs:2998272,0.0307193876847085)
--(axis cs:2998272,0.0307193876847085)
--(axis cs:2973696,0.0305345805152539)
--(axis cs:2949120,0.0303766797092242)
--(axis cs:2924544,0.0307731132971498)
--(axis cs:2899968,0.0301547304796402)
--(axis cs:2875392,0.0304295482739484)
--(axis cs:2850816,0.0304416459926151)
--(axis cs:2826240,0.0310997464288916)
--(axis cs:2801664,0.0309875721559007)
--(axis cs:2777088,0.0306570751235848)
--(axis cs:2752512,0.0301257521358304)
--(axis cs:2727936,0.0305156322452643)
--(axis cs:2703360,0.0300967866244056)
--(axis cs:2678784,0.0296768641055235)
--(axis cs:2654208,0.0301790347593277)
--(axis cs:2629632,0.0302381468077232)
--(axis cs:2605056,0.029951149512385)
--(axis cs:2580480,0.0296026548648125)
--(axis cs:2555904,0.0296783167972103)
--(axis cs:2531328,0.0296491075269255)
--(axis cs:2506752,0.0303527304599556)
--(axis cs:2482176,0.0296543200005183)
--(axis cs:2457600,0.0307502270281307)
--(axis cs:2433024,0.0297296294300536)
--(axis cs:2408448,0.0299680683675738)
--(axis cs:2383872,0.0295067173267626)
--(axis cs:2359296,0.0297743908121617)
--(axis cs:2334720,0.0290078728304128)
--(axis cs:2310144,0.0289140286261574)
--(axis cs:2285568,0.0297640713046446)
--(axis cs:2260992,0.0292109304685326)
--(axis cs:2236416,0.0292581707817793)
--(axis cs:2211840,0.0296101704801207)
--(axis cs:2187264,0.0299897451554481)
--(axis cs:2162688,0.0298586378619378)
--(axis cs:2138112,0.0292053277872002)
--(axis cs:2113536,0.0297382768537743)
--(axis cs:2088960,0.0287076465601881)
--(axis cs:2064384,0.0290796185862317)
--(axis cs:2039808,0.029297276528958)
--(axis cs:2015232,0.0289402311189027)
--(axis cs:1990656,0.0296532381427887)
--(axis cs:1966080,0.0288457256060521)
--(axis cs:1941504,0.0287654895137886)
--(axis cs:1916928,0.0288156491094049)
--(axis cs:1892352,0.0287396114419002)
--(axis cs:1867776,0.0290911982425008)
--(axis cs:1843200,0.0289005060957923)
--(axis cs:1818624,0.0290526101395986)
--(axis cs:1794048,0.028751273580797)
--(axis cs:1769472,0.028945930679428)
--(axis cs:1744896,0.0292158988023874)
--(axis cs:1720320,0.0288979867572593)
--(axis cs:1695744,0.0285704829817353)
--(axis cs:1671168,0.0284788198888329)
--(axis cs:1646592,0.0293447970846247)
--(axis cs:1622016,0.028355661724076)
--(axis cs:1597440,0.0284337359574785)
--(axis cs:1572864,0.0283451959808811)
--(axis cs:1548288,0.0286093165250532)
--(axis cs:1523712,0.0281280875462562)
--(axis cs:1499136,0.0280801209772184)
--(axis cs:1474560,0.0286995863030805)
--(axis cs:1449984,0.02768395751108)
--(axis cs:1425408,0.0284057952278545)
--(axis cs:1400832,0.0276641914478613)
--(axis cs:1376256,0.027786284949699)
--(axis cs:1351680,0.0279730211598626)
--(axis cs:1327104,0.0276982224739769)
--(axis cs:1302528,0.0277229526073003)
--(axis cs:1277952,0.0277020434400782)
--(axis cs:1253376,0.0278827190064692)
--(axis cs:1228800,0.027661451123476)
--(axis cs:1204224,0.0276704539515099)
--(axis cs:1179648,0.0274949817638354)
--(axis cs:1155072,0.0276753277074652)
--(axis cs:1130496,0.0274377726304062)
--(axis cs:1105920,0.0271641214266647)
--(axis cs:1081344,0.0270960075441962)
--(axis cs:1056768,0.0271116916460662)
--(axis cs:1032192,0.0271349669887629)
--(axis cs:1007616,0.026734383241561)
--(axis cs:983040,0.0267429611700949)
--(axis cs:958464,0.0265924308438254)
--(axis cs:933888,0.0265779469779017)
--(axis cs:909312,0.0266863240908815)
--(axis cs:884736,0.0267724041637947)
--(axis cs:860160,0.0264650715451372)
--(axis cs:835584,0.0265549985437183)
--(axis cs:811008,0.0262584896107707)
--(axis cs:786432,0.0259399215337589)
--(axis cs:761856,0.0259988988805982)
--(axis cs:737280,0.0261637341141931)
--(axis cs:712704,0.0258702185861037)
--(axis cs:688128,0.0260228570482541)
--(axis cs:663552,0.0259744510689428)
--(axis cs:638976,0.0258973607964655)
--(axis cs:614400,0.0261880049240483)
--(axis cs:589824,0.0260754450949038)
--(axis cs:565248,0.0259660925130741)
--(axis cs:540672,0.0257690825806677)
--(axis cs:516096,0.0259387883154077)
--(axis cs:491520,0.025905229106015)
--(axis cs:466944,0.0257340523743043)
--(axis cs:442368,0.02566805943632)
--(axis cs:417792,0.0255192657060916)
--(axis cs:393216,0.0253775279235968)
--(axis cs:368640,0.0253636026116096)
--(axis cs:344064,0.0250942331669791)
--(axis cs:319488,0.0249047243239285)
--(axis cs:294912,0.0248431049145223)
--(axis cs:270336,0.0244582913018132)
--(axis cs:245760,0.0242098986981097)
--(axis cs:221184,0.0237470238723419)
--(axis cs:196608,0.0235268309247955)
--(axis cs:172032,0.0228838732606008)
--(axis cs:147456,0.0227842573179677)
--(axis cs:122880,0.022085499509664)
--(axis cs:98304,0.0214694760341589)
--(axis cs:73728,0.0209989947844578)
--(axis cs:49152,0.0203576544285089)
--(axis cs:24576,0.0203486375978611)
--(axis cs:0,0.0194627470594114)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.0190394031257764)
--(axis cs:0,0.0163532692814531)
--(axis cs:24576,0.0168748453939507)
--(axis cs:49152,0.0171742129373611)
--(axis cs:73728,0.01828142626726)
--(axis cs:98304,0.018755616289573)
--(axis cs:122880,0.0194876182404534)
--(axis cs:147456,0.0201816564731171)
--(axis cs:172032,0.0207781248175375)
--(axis cs:196608,0.0211661063433038)
--(axis cs:221184,0.0216805754952622)
--(axis cs:245760,0.0220227113673205)
--(axis cs:270336,0.0224262836794622)
--(axis cs:294912,0.022458401996699)
--(axis cs:319488,0.022626649096492)
--(axis cs:344064,0.0226228105706968)
--(axis cs:368640,0.0227416517903026)
--(axis cs:393216,0.0228161145698711)
--(axis cs:417792,0.023156978486348)
--(axis cs:442368,0.0229365694361963)
--(axis cs:466944,0.0229383231976917)
--(axis cs:491520,0.0230124735948276)
--(axis cs:516096,0.0230253945067411)
--(axis cs:540672,0.0229266707412826)
--(axis cs:565248,0.0230563007615394)
--(axis cs:589824,0.0231305877970493)
--(axis cs:614400,0.0232225693575892)
--(axis cs:638976,0.0229276951213154)
--(axis cs:663552,0.0229303076361496)
--(axis cs:688128,0.0227076044876904)
--(axis cs:712704,0.0228117958318066)
--(axis cs:737280,0.0226032845135451)
--(axis cs:761856,0.0226290358414501)
--(axis cs:786432,0.0223455299656153)
--(axis cs:811008,0.0230133764088085)
--(axis cs:835584,0.0224991137037121)
--(axis cs:860160,0.0225607099437626)
--(axis cs:884736,0.0225414292152034)
--(axis cs:909312,0.0225672006542877)
--(axis cs:933888,0.0228142764675379)
--(axis cs:958464,0.022509515764689)
--(axis cs:983040,0.0228650828627213)
--(axis cs:1007616,0.0224871606736976)
--(axis cs:1032192,0.0226263614824674)
--(axis cs:1056768,0.0227460486159258)
--(axis cs:1081344,0.0230331115469636)
--(axis cs:1105920,0.0227274629968827)
--(axis cs:1130496,0.0229613239031366)
--(axis cs:1155072,0.0227859992766973)
--(axis cs:1179648,0.0226405133335451)
--(axis cs:1204224,0.0228058599478572)
--(axis cs:1228800,0.0227831869528812)
--(axis cs:1253376,0.0227615137248826)
--(axis cs:1277952,0.0229677322665871)
--(axis cs:1302528,0.0227736961754669)
--(axis cs:1327104,0.0222834201472177)
--(axis cs:1351680,0.0228698045000288)
--(axis cs:1376256,0.0228143295991846)
--(axis cs:1400832,0.0227660804514694)
--(axis cs:1425408,0.0225426082794527)
--(axis cs:1449984,0.0228830388393347)
--(axis cs:1474560,0.0222564665513537)
--(axis cs:1499136,0.0230481520887731)
--(axis cs:1523712,0.0228654324683382)
--(axis cs:1548288,0.0227303795404877)
--(axis cs:1572864,0.0228839798788225)
--(axis cs:1597440,0.0227943966590917)
--(axis cs:1622016,0.0231791183969839)
--(axis cs:1646592,0.0232332121487203)
--(axis cs:1671168,0.0229370309273879)
--(axis cs:1695744,0.0232902848407097)
--(axis cs:1720320,0.022068954903221)
--(axis cs:1744896,0.0225152621218243)
--(axis cs:1769472,0.0224378792702296)
--(axis cs:1794048,0.0223189838125654)
--(axis cs:1818624,0.0228712408687463)
--(axis cs:1843200,0.0232768724594377)
--(axis cs:1867776,0.0229120021804089)
--(axis cs:1892352,0.0223958435781207)
--(axis cs:1916928,0.0230544319426549)
--(axis cs:1941504,0.0230736768217515)
--(axis cs:1966080,0.0227816255309259)
--(axis cs:1990656,0.0230734476270764)
--(axis cs:2015232,0.0225212947295413)
--(axis cs:2039808,0.0228060084108102)
--(axis cs:2064384,0.02305926605867)
--(axis cs:2088960,0.0232603365980979)
--(axis cs:2113536,0.0230211145829862)
--(axis cs:2138112,0.0233174423829339)
--(axis cs:2162688,0.0231999056067227)
--(axis cs:2187264,0.0236043805230571)
--(axis cs:2211840,0.0224811631259626)
--(axis cs:2236416,0.0229845904868116)
--(axis cs:2260992,0.0227169876252256)
--(axis cs:2285568,0.0230678838354566)
--(axis cs:2310144,0.0237732236646304)
--(axis cs:2334720,0.0231803465073465)
--(axis cs:2359296,0.0232278662669709)
--(axis cs:2383872,0.022702491595376)
--(axis cs:2408448,0.023483497458174)
--(axis cs:2433024,0.0231021935992805)
--(axis cs:2457600,0.0236685876013307)
--(axis cs:2482176,0.0233981257881634)
--(axis cs:2506752,0.0233253390309256)
--(axis cs:2531328,0.0231120431744055)
--(axis cs:2555904,0.0233993633212371)
--(axis cs:2580480,0.0236808970808682)
--(axis cs:2605056,0.0235360715648492)
--(axis cs:2629632,0.0236239759375007)
--(axis cs:2654208,0.0236817834563124)
--(axis cs:2678784,0.0228564928326178)
--(axis cs:2703360,0.0236910761938642)
--(axis cs:2727936,0.0232385466149072)
--(axis cs:2752512,0.024215813239567)
--(axis cs:2777088,0.0239786327877734)
--(axis cs:2801664,0.0235051206196313)
--(axis cs:2826240,0.0233241419381923)
--(axis cs:2850816,0.0234612717441735)
--(axis cs:2875392,0.0237489422394676)
--(axis cs:2899968,0.0238482843892586)
--(axis cs:2924544,0.0232417323176598)
--(axis cs:2949120,0.022698018027437)
--(axis cs:2973696,0.0234977698835944)
--(axis cs:2998272,0.0230898576498506)
--(axis cs:2998272,0.029515258641085)
--(axis cs:2998272,0.029515258641085)
--(axis cs:2973696,0.0290503267291576)
--(axis cs:2949120,0.0297026946741546)
--(axis cs:2924544,0.029154407319344)
--(axis cs:2899968,0.0285765145021205)
--(axis cs:2875392,0.0286909312581323)
--(axis cs:2850816,0.0290239373188518)
--(axis cs:2826240,0.0290122625652093)
--(axis cs:2801664,0.0288243799992913)
--(axis cs:2777088,0.0282576185822361)
--(axis cs:2752512,0.0281107023303584)
--(axis cs:2727936,0.0290367935593869)
--(axis cs:2703360,0.0284614569577318)
--(axis cs:2678784,0.0292283158734172)
--(axis cs:2654208,0.02839829255302)
--(axis cs:2629632,0.0284715211346994)
--(axis cs:2605056,0.02853311790883)
--(axis cs:2580480,0.0283611717148992)
--(axis cs:2555904,0.0286202585287481)
--(axis cs:2531328,0.0288439242669639)
--(axis cs:2506752,0.0285596946977109)
--(axis cs:2482176,0.0284781355429678)
--(axis cs:2457600,0.0280911463917404)
--(axis cs:2433024,0.0286835056644211)
--(axis cs:2408448,0.0282613167763648)
--(axis cs:2383872,0.0289390207940487)
--(axis cs:2359296,0.028436003830211)
--(axis cs:2334720,0.0284119758850433)
--(axis cs:2310144,0.0277658541263114)
--(axis cs:2285568,0.0283735745102503)
--(axis cs:2260992,0.0286046227060931)
--(axis cs:2236416,0.0283487794340673)
--(axis cs:2211840,0.0289137498563906)
--(axis cs:2187264,0.0277323483132948)
--(axis cs:2162688,0.0280803159456069)
--(axis cs:2138112,0.0279341242002754)
--(axis cs:2113536,0.0283164910203172)
--(axis cs:2088960,0.0279574447769728)
--(axis cs:2064384,0.0281164445361273)
--(axis cs:2039808,0.0282649725342604)
--(axis cs:2015232,0.0285501141597911)
--(axis cs:1990656,0.0279418403126938)
--(axis cs:1966080,0.0281783502486601)
--(axis cs:1941504,0.0278976910215376)
--(axis cs:1916928,0.0279366890143788)
--(axis cs:1892352,0.0285298010945489)
--(axis cs:1867776,0.0279513800522536)
--(axis cs:1843200,0.0275071388984287)
--(axis cs:1818624,0.0278122812762514)
--(axis cs:1794048,0.0282312295258087)
--(axis cs:1769472,0.0280468106436077)
--(axis cs:1744896,0.0278420758269124)
--(axis cs:1720320,0.0282244731548218)
--(axis cs:1695744,0.0270078180491553)
--(axis cs:1671168,0.0272860956034778)
--(axis cs:1646592,0.0268835262351112)
--(axis cs:1622016,0.0268717107548256)
--(axis cs:1597440,0.0272039315880137)
--(axis cs:1572864,0.0270844607118606)
--(axis cs:1548288,0.0272818840814333)
--(axis cs:1523712,0.0271275337427077)
--(axis cs:1499136,0.0268526472542061)
--(axis cs:1474560,0.0275241112166347)
--(axis cs:1449984,0.0268731263803814)
--(axis cs:1425408,0.0272510122983423)
--(axis cs:1400832,0.0269726808716116)
--(axis cs:1376256,0.0268968856975285)
--(axis cs:1351680,0.0267697665371095)
--(axis cs:1327104,0.0273430253819535)
--(axis cs:1302528,0.0267623523008226)
--(axis cs:1277952,0.0264529012848589)
--(axis cs:1253376,0.0265993679644449)
--(axis cs:1228800,0.0265847781468349)
--(axis cs:1204224,0.0265757696597098)
--(axis cs:1179648,0.0266104963474137)
--(axis cs:1155072,0.0264025747324752)
--(axis cs:1130496,0.0261413890896688)
--(axis cs:1105920,0.0262514692603169)
--(axis cs:1081344,0.0259244113489792)
--(axis cs:1056768,0.0262298889145164)
--(axis cs:1032192,0.0262496096127195)
--(axis cs:1007616,0.0262917250599584)
--(axis cs:983040,0.0258736965542753)
--(axis cs:958464,0.0261960071602501)
--(axis cs:933888,0.0258429052739685)
--(axis cs:909312,0.0260013946011175)
--(axis cs:884736,0.025906855045371)
--(axis cs:860160,0.0258240569612909)
--(axis cs:835584,0.0257664773316779)
--(axis cs:811008,0.0252303528079983)
--(axis cs:786432,0.025867197236458)
--(axis cs:761856,0.0255219929553335)
--(axis cs:737280,0.0255295777025282)
--(axis cs:712704,0.0252930292222526)
--(axis cs:688128,0.0254198702253765)
--(axis cs:663552,0.0251985344197792)
--(axis cs:638976,0.0251956735766166)
--(axis cs:614400,0.0249268924084756)
--(axis cs:589824,0.0250209247960221)
--(axis cs:565248,0.025123951718882)
--(axis cs:540672,0.0252329106592565)
--(axis cs:516096,0.0250932309544599)
--(axis cs:491520,0.0250528710355273)
--(axis cs:466944,0.025051199410504)
--(axis cs:442368,0.0249382296662188)
--(axis cs:417792,0.0245938514073476)
--(axis cs:393216,0.024751337402497)
--(axis cs:368640,0.0246082421534843)
--(axis cs:344064,0.0244819722219136)
--(axis cs:319488,0.0241887400845678)
--(axis cs:294912,0.0240305014597012)
--(axis cs:270336,0.0236302642646487)
--(axis cs:245760,0.0234658846074954)
--(axis cs:221184,0.0231256843507661)
--(axis cs:196608,0.022883645683997)
--(axis cs:172032,0.0223914820058943)
--(axis cs:147456,0.0219622491675278)
--(axis cs:122880,0.0215545883072776)
--(axis cs:98304,0.0210684581331925)
--(axis cs:73728,0.0202683327697414)
--(axis cs:49152,0.0200504589283001)
--(axis cs:24576,0.0192060871244478)
--(axis cs:0,0.0190394031257764)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,0.0174999189952018)
--(axis cs:0,0.0149932864464681)
--(axis cs:24576,0.0145833995843058)
--(axis cs:49152,0.0159701676978797)
--(axis cs:73728,0.0166528825030502)
--(axis cs:98304,0.0172005512092939)
--(axis cs:122880,0.0176351916703436)
--(axis cs:147456,0.0182401097765625)
--(axis cs:172032,0.0185973363225855)
--(axis cs:196608,0.0190854414929481)
--(axis cs:221184,0.0194586423606768)
--(axis cs:245760,0.0196476839004057)
--(axis cs:270336,0.0199187799112041)
--(axis cs:294912,0.0201223130605353)
--(axis cs:319488,0.0202877299774032)
--(axis cs:344064,0.0204153088171023)
--(axis cs:368640,0.0202885777138008)
--(axis cs:393216,0.0203349411710053)
--(axis cs:417792,0.0200839486795751)
--(axis cs:442368,0.020481707754283)
--(axis cs:466944,0.0203433787166798)
--(axis cs:491520,0.0204067237107949)
--(axis cs:516096,0.0202299055455743)
--(axis cs:540672,0.0204159280603752)
--(axis cs:565248,0.0204299239811637)
--(axis cs:589824,0.0203915437285317)
--(axis cs:614400,0.0205733198193482)
--(axis cs:638976,0.0202128631522502)
--(axis cs:663552,0.0202968360631317)
--(axis cs:688128,0.0204623748946198)
--(axis cs:712704,0.0203217227467477)
--(axis cs:737280,0.0200266435840032)
--(axis cs:761856,0.0202233155498779)
--(axis cs:786432,0.0203487973759337)
--(axis cs:811008,0.0203355578983902)
--(axis cs:835584,0.019967121498455)
--(axis cs:860160,0.0202089440495645)
--(axis cs:884736,0.0199392088260268)
--(axis cs:909312,0.0201067870197004)
--(axis cs:933888,0.0201355808000577)
--(axis cs:958464,0.0201526091998003)
--(axis cs:983040,0.0198585241604079)
--(axis cs:1007616,0.0201733108307072)
--(axis cs:1032192,0.0200328119940954)
--(axis cs:1056768,0.019737056878761)
--(axis cs:1081344,0.020148512410068)
--(axis cs:1105920,0.0201265742751689)
--(axis cs:1130496,0.0197530023551151)
--(axis cs:1155072,0.019990654972625)
--(axis cs:1179648,0.0199542054931445)
--(axis cs:1204224,0.0199063509822852)
--(axis cs:1228800,0.0194734623754525)
--(axis cs:1253376,0.0198888848862153)
--(axis cs:1277952,0.0199043079538441)
--(axis cs:1302528,0.0193625580355452)
--(axis cs:1327104,0.0201409394989862)
--(axis cs:1351680,0.0196626525977954)
--(axis cs:1376256,0.0197484210947204)
--(axis cs:1400832,0.0196647036447678)
--(axis cs:1425408,0.0198268381866397)
--(axis cs:1449984,0.0196584159321084)
--(axis cs:1474560,0.019942124485919)
--(axis cs:1499136,0.0197694723092851)
--(axis cs:1523712,0.0197505003392118)
--(axis cs:1548288,0.0196593425823748)
--(axis cs:1572864,0.0196586177782671)
--(axis cs:1597440,0.0196970317526396)
--(axis cs:1622016,0.0194784004292409)
--(axis cs:1646592,0.0197290889218628)
--(axis cs:1671168,0.0196147168307469)
--(axis cs:1695744,0.019461822524842)
--(axis cs:1720320,0.0197440953808066)
--(axis cs:1744896,0.0198754032633262)
--(axis cs:1769472,0.0198571790249741)
--(axis cs:1794048,0.0196766614193436)
--(axis cs:1818624,0.019934702230865)
--(axis cs:1843200,0.0196974857824321)
--(axis cs:1867776,0.0197286357962624)
--(axis cs:1892352,0.0191165247842662)
--(axis cs:1916928,0.0200420067198774)
--(axis cs:1941504,0.0196685966290496)
--(axis cs:1966080,0.0199167850631939)
--(axis cs:1990656,0.0201583627387298)
--(axis cs:2015232,0.0195620641631063)
--(axis cs:2039808,0.019924875290461)
--(axis cs:2064384,0.0196644484598543)
--(axis cs:2088960,0.019248695900365)
--(axis cs:2113536,0.019808321124265)
--(axis cs:2138112,0.0200036387909768)
--(axis cs:2162688,0.0198790593074102)
--(axis cs:2187264,0.0195842935251343)
--(axis cs:2211840,0.0200946262457607)
--(axis cs:2236416,0.0199341989333224)
--(axis cs:2260992,0.019282040525185)
--(axis cs:2285568,0.020192405492029)
--(axis cs:2310144,0.0196787957176583)
--(axis cs:2334720,0.0201417111109607)
--(axis cs:2359296,0.0198952427037886)
--(axis cs:2383872,0.0198480424945354)
--(axis cs:2408448,0.0197199451262378)
--(axis cs:2433024,0.0199501028361493)
--(axis cs:2457600,0.0203460948028982)
--(axis cs:2482176,0.020010066857553)
--(axis cs:2506752,0.0199202942322234)
--(axis cs:2531328,0.0200680109748788)
--(axis cs:2555904,0.0198003928750614)
--(axis cs:2580480,0.019753518768986)
--(axis cs:2605056,0.019835334705362)
--(axis cs:2629632,0.0201347325055458)
--(axis cs:2654208,0.0195094784255494)
--(axis cs:2678784,0.0197579035109248)
--(axis cs:2703360,0.0202052914060262)
--(axis cs:2727936,0.0192577051369908)
--(axis cs:2752512,0.0198940450006347)
--(axis cs:2777088,0.0198034294171201)
--(axis cs:2801664,0.020267645519685)
--(axis cs:2826240,0.0196586119869146)
--(axis cs:2850816,0.0196734830085118)
--(axis cs:2875392,0.0200106325189465)
--(axis cs:2899968,0.0198100702798734)
--(axis cs:2924544,0.0196721719299241)
--(axis cs:2949120,0.0199640808830973)
--(axis cs:2973696,0.0192910941813036)
--(axis cs:2998272,0.0195305209799003)
--(axis cs:2998272,0.0253269496900191)
--(axis cs:2998272,0.0253269496900191)
--(axis cs:2973696,0.025547591005326)
--(axis cs:2949120,0.0248994627555291)
--(axis cs:2924544,0.0251226893044396)
--(axis cs:2899968,0.0249240281875333)
--(axis cs:2875392,0.0247471288089879)
--(axis cs:2850816,0.0250400826756853)
--(axis cs:2826240,0.0250526853716413)
--(axis cs:2801664,0.024416500944199)
--(axis cs:2777088,0.0248086911273383)
--(axis cs:2752512,0.0246617683640352)
--(axis cs:2727936,0.0253325755274461)
--(axis cs:2703360,0.0243115845806961)
--(axis cs:2678784,0.0247283511264009)
--(axis cs:2654208,0.0249384268524384)
--(axis cs:2629632,0.0243966169542119)
--(axis cs:2605056,0.0246829417683598)
--(axis cs:2580480,0.0246791069415974)
--(axis cs:2555904,0.0245504447236163)
--(axis cs:2531328,0.0242947086605754)
--(axis cs:2506752,0.0244329898060566)
--(axis cs:2482176,0.0242987005462868)
--(axis cs:2457600,0.0239551312454398)
--(axis cs:2433024,0.0243126997602452)
--(axis cs:2408448,0.0245367647217578)
--(axis cs:2383872,0.0243671392511968)
--(axis cs:2359296,0.0243430431048893)
--(axis cs:2334720,0.0241119019733602)
--(axis cs:2310144,0.0244600827679256)
--(axis cs:2285568,0.0239694582551392)
--(axis cs:2260992,0.0249462250333082)
--(axis cs:2236416,0.0242045375465485)
--(axis cs:2211840,0.0240694109547863)
--(axis cs:2187264,0.0244921827712392)
--(axis cs:2162688,0.0242012693288706)
--(axis cs:2138112,0.0240549358081693)
--(axis cs:2113536,0.0242530853499362)
--(axis cs:2088960,0.0247674460801441)
--(axis cs:2064384,0.0243752835364958)
--(axis cs:2039808,0.0240440439420288)
--(axis cs:2015232,0.0243681557466752)
--(axis cs:1990656,0.023692948676167)
--(axis cs:1966080,0.0239192006682871)
--(axis cs:1941504,0.0241619856419426)
--(axis cs:1916928,0.0237851036461055)
--(axis cs:1892352,0.0246914333284242)
--(axis cs:1867776,0.0240615497435014)
--(axis cs:1843200,0.0240424391357019)
--(axis cs:1818624,0.0238250995014561)
--(axis cs:1794048,0.0240943696697948)
--(axis cs:1769472,0.0238638951939328)
--(axis cs:1744896,0.0237596469892554)
--(axis cs:1720320,0.023873776847141)
--(axis cs:1695744,0.0241931149106278)
--(axis cs:1671168,0.024104295433422)
--(axis cs:1646592,0.0239862908303134)
--(axis cs:1622016,0.0242309809556978)
--(axis cs:1597440,0.023991758331924)
--(axis cs:1572864,0.024006834365707)
--(axis cs:1548288,0.0239240864476764)
--(axis cs:1523712,0.0238214608991988)
--(axis cs:1499136,0.0237643033083062)
--(axis cs:1474560,0.0235636391538922)
--(axis cs:1449984,0.0238004066340108)
--(axis cs:1425408,0.0236136154804143)
--(axis cs:1400832,0.0237252158583215)
--(axis cs:1376256,0.0236754146471086)
--(axis cs:1351680,0.0238009084403655)
--(axis cs:1327104,0.0232925518023647)
--(axis cs:1302528,0.0240086694198896)
--(axis cs:1277952,0.0234721965953169)
--(axis cs:1253376,0.0234392529844422)
--(axis cs:1228800,0.0238551749978464)
--(axis cs:1204224,0.0233779048685418)
--(axis cs:1179648,0.0232998806239531)
--(axis cs:1155072,0.0231993892264453)
--(axis cs:1130496,0.0234388369772504)
--(axis cs:1105920,0.0230664343155499)
--(axis cs:1081344,0.0230345032778059)
--(axis cs:1056768,0.0234373112937012)
--(axis cs:1032192,0.0231592048053202)
--(axis cs:1007616,0.0229519295673521)
--(axis cs:983040,0.0232745792638997)
--(axis cs:958464,0.0230259863784912)
--(axis cs:933888,0.0230203425757613)
--(axis cs:909312,0.0230050510607435)
--(axis cs:884736,0.0231625828958439)
--(axis cs:860160,0.0228211615359176)
--(axis cs:835584,0.0230335248425774)
--(axis cs:811008,0.022673400822633)
--(axis cs:786432,0.0225879634532373)
--(axis cs:761856,0.0227335888311462)
--(axis cs:737280,0.0229246776944)
--(axis cs:712704,0.0226433290836873)
--(axis cs:688128,0.0224467226976209)
--(axis cs:663552,0.022586222358512)
--(axis cs:638976,0.0226512963748588)
--(axis cs:614400,0.0223032384793791)
--(axis cs:589824,0.0225345736362176)
--(axis cs:565248,0.0225179283749648)
--(axis cs:540672,0.0225430881847267)
--(axis cs:516096,0.0227263820554545)
--(axis cs:491520,0.0225275365274464)
--(axis cs:466944,0.0225417499395598)
--(axis cs:442368,0.0223509117040785)
--(axis cs:417792,0.0226496420683814)
--(axis cs:393216,0.0222908400112435)
--(axis cs:368640,0.0221723084653636)
--(axis cs:344064,0.0218383494454806)
--(axis cs:319488,0.0217690889826764)
--(axis cs:294912,0.0216541629796087)
--(axis cs:270336,0.0215133546206562)
--(axis cs:245760,0.0213094191625655)
--(axis cs:221184,0.0209319737108097)
--(axis cs:196608,0.0206500591994046)
--(axis cs:172032,0.0203927519709401)
--(axis cs:147456,0.0199211386666495)
--(axis cs:122880,0.019578800561957)
--(axis cs:98304,0.019044870377004)
--(axis cs:73728,0.0185063477500862)
--(axis cs:49152,0.0181105984234666)
--(axis cs:24576,0.0185868791930172)
--(axis cs:0,0.0174999189952018)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,0.016163025636588)
--(axis cs:0,0.0140717785563235)
--(axis cs:24576,0.0140921771828173)
--(axis cs:49152,0.0147988379663069)
--(axis cs:73728,0.015472481661392)
--(axis cs:98304,0.0161593293473748)
--(axis cs:122880,0.0165042755344066)
--(axis cs:147456,0.0170528414042748)
--(axis cs:172032,0.0176382157138351)
--(axis cs:196608,0.0178177645507551)
--(axis cs:221184,0.018132551424948)
--(axis cs:245760,0.0183009544473996)
--(axis cs:270336,0.0185964372470395)
--(axis cs:294912,0.0188318149112505)
--(axis cs:319488,0.0188680940316926)
--(axis cs:344064,0.0188816534648951)
--(axis cs:368640,0.0187540066009593)
--(axis cs:393216,0.0188434354277448)
--(axis cs:417792,0.0191688401634408)
--(axis cs:442368,0.0188895192042445)
--(axis cs:466944,0.019029634397484)
--(axis cs:491520,0.0190814835790124)
--(axis cs:516096,0.0189619001741226)
--(axis cs:540672,0.0189142693606127)
--(axis cs:565248,0.0189211520633052)
--(axis cs:589824,0.0189217140889212)
--(axis cs:614400,0.0188024660065382)
--(axis cs:638976,0.0186394351405552)
--(axis cs:663552,0.0188766166819453)
--(axis cs:688128,0.0189218739978116)
--(axis cs:712704,0.0186783178219425)
--(axis cs:737280,0.0185489078394951)
--(axis cs:761856,0.0184963038718236)
--(axis cs:786432,0.0186431212492208)
--(axis cs:811008,0.0187333879671779)
--(axis cs:835584,0.0186887988479388)
--(axis cs:860160,0.0187899390275694)
--(axis cs:884736,0.0187364636461768)
--(axis cs:909312,0.0184810494490789)
--(axis cs:933888,0.0184392775967015)
--(axis cs:958464,0.0183907616996252)
--(axis cs:983040,0.0185734311001565)
--(axis cs:1007616,0.0182873958160558)
--(axis cs:1032192,0.0185480453473413)
--(axis cs:1056768,0.0181172604784896)
--(axis cs:1081344,0.0184996444536032)
--(axis cs:1105920,0.0186125745899924)
--(axis cs:1130496,0.0183895535927239)
--(axis cs:1155072,0.017988952089773)
--(axis cs:1179648,0.0184334137964483)
--(axis cs:1204224,0.0176634818368347)
--(axis cs:1228800,0.0177903385217093)
--(axis cs:1253376,0.0179759384226967)
--(axis cs:1277952,0.0180935668609824)
--(axis cs:1302528,0.0177535426916085)
--(axis cs:1327104,0.0178724115490649)
--(axis cs:1351680,0.0180500368436744)
--(axis cs:1376256,0.018392247811539)
--(axis cs:1400832,0.0179053389028385)
--(axis cs:1425408,0.0177622704166906)
--(axis cs:1449984,0.0181926246379397)
--(axis cs:1474560,0.018086370920442)
--(axis cs:1499136,0.0178604800696608)
--(axis cs:1523712,0.0178603260996748)
--(axis cs:1548288,0.0179805081667784)
--(axis cs:1572864,0.0177826604595028)
--(axis cs:1597440,0.017821370674673)
--(axis cs:1622016,0.0178836584300034)
--(axis cs:1646592,0.0179334090994668)
--(axis cs:1671168,0.0182735594878086)
--(axis cs:1695744,0.0179811150823512)
--(axis cs:1720320,0.0183655194937862)
--(axis cs:1744896,0.0175999807681875)
--(axis cs:1769472,0.0177841398215081)
--(axis cs:1794048,0.017741482932047)
--(axis cs:1818624,0.0177317937554121)
--(axis cs:1843200,0.017338754311001)
--(axis cs:1867776,0.0176871545170871)
--(axis cs:1892352,0.0172420266636085)
--(axis cs:1916928,0.0175360311136675)
--(axis cs:1941504,0.0178537554644244)
--(axis cs:1966080,0.017892861476252)
--(axis cs:1990656,0.0175482969863525)
--(axis cs:2015232,0.0178876569876732)
--(axis cs:2039808,0.0179713855353933)
--(axis cs:2064384,0.0175666837558108)
--(axis cs:2088960,0.0178711892657997)
--(axis cs:2113536,0.0178508843904054)
--(axis cs:2138112,0.0176227298906199)
--(axis cs:2162688,0.0177525499761374)
--(axis cs:2187264,0.0175612956522091)
--(axis cs:2211840,0.0174769980795639)
--(axis cs:2236416,0.0178875923847992)
--(axis cs:2260992,0.0179509884401647)
--(axis cs:2285568,0.0179028742053442)
--(axis cs:2310144,0.0173225240819971)
--(axis cs:2334720,0.0175893062579482)
--(axis cs:2359296,0.0176902369320899)
--(axis cs:2383872,0.0177741082455939)
--(axis cs:2408448,0.0180365552240778)
--(axis cs:2433024,0.0176099876659054)
--(axis cs:2457600,0.0180615696165045)
--(axis cs:2482176,0.0176411655295301)
--(axis cs:2506752,0.017888100030632)
--(axis cs:2531328,0.0177232448787329)
--(axis cs:2555904,0.0172898574470004)
--(axis cs:2580480,0.0181284380944016)
--(axis cs:2605056,0.0179687246926268)
--(axis cs:2629632,0.0179371585577469)
--(axis cs:2654208,0.0181885963416136)
--(axis cs:2678784,0.0181050159764612)
--(axis cs:2703360,0.0179765582952721)
--(axis cs:2727936,0.0177442741496115)
--(axis cs:2752512,0.0182642414554206)
--(axis cs:2777088,0.0174798633966626)
--(axis cs:2801664,0.0182694411915366)
--(axis cs:2826240,0.0177361702911016)
--(axis cs:2850816,0.0176023236125913)
--(axis cs:2875392,0.0175660908221794)
--(axis cs:2899968,0.017798469507637)
--(axis cs:2924544,0.0179183740797744)
--(axis cs:2949120,0.0177433431668443)
--(axis cs:2973696,0.0179774744634291)
--(axis cs:2998272,0.0179228956223592)
--(axis cs:2998272,0.0224617696673269)
--(axis cs:2998272,0.0224617696673269)
--(axis cs:2973696,0.0223685311326455)
--(axis cs:2949120,0.0226730055008337)
--(axis cs:2924544,0.0225246243236095)
--(axis cs:2899968,0.0225930370693898)
--(axis cs:2875392,0.0228218107907727)
--(axis cs:2850816,0.0227509949047341)
--(axis cs:2826240,0.0225899060932042)
--(axis cs:2801664,0.0219350973958833)
--(axis cs:2777088,0.0227836145296436)
--(axis cs:2752512,0.021998007981271)
--(axis cs:2727936,0.0225631173102316)
--(axis cs:2703360,0.0223439540855345)
--(axis cs:2678784,0.0221054151614497)
--(axis cs:2654208,0.0220517370335874)
--(axis cs:2629632,0.022247430471728)
--(axis cs:2605056,0.0221814565326641)
--(axis cs:2580480,0.0219450182237739)
--(axis cs:2555904,0.0227745284909176)
--(axis cs:2531328,0.0222986893837708)
--(axis cs:2506752,0.0221272058739048)
--(axis cs:2482176,0.0224295739399944)
--(axis cs:2457600,0.0219318703885004)
--(axis cs:2433024,0.0224002693492091)
--(axis cs:2408448,0.0219295624163141)
--(axis cs:2383872,0.0221621633816614)
--(axis cs:2359296,0.0223487487772016)
--(axis cs:2334720,0.0224226451846646)
--(axis cs:2310144,0.022658517798456)
--(axis cs:2285568,0.0220431573740889)
--(axis cs:2260992,0.0219250535851268)
--(axis cs:2236416,0.0219919734772729)
--(axis cs:2211840,0.0223626240303007)
--(axis cs:2187264,0.0222720778927637)
--(axis cs:2162688,0.0220021301406539)
--(axis cs:2138112,0.0220675188096966)
--(axis cs:2113536,0.0218537914016548)
--(axis cs:2088960,0.0218230221004275)
--(axis cs:2064384,0.0222087127139243)
--(axis cs:2039808,0.0217734151841785)
--(axis cs:2015232,0.0219531959971722)
--(axis cs:1990656,0.0222416211596756)
--(axis cs:1966080,0.0219755853574861)
--(axis cs:1941504,0.0219901287606676)
--(axis cs:1916928,0.0223068548751434)
--(axis cs:1892352,0.0225337526962354)
--(axis cs:1867776,0.0221774237172086)
--(axis cs:1843200,0.0224870105485112)
--(axis cs:1818624,0.0220963574713253)
--(axis cs:1794048,0.0220609410487652)
--(axis cs:1769472,0.0220583608960679)
--(axis cs:1744896,0.0222405615336755)
--(axis cs:1720320,0.0214192646763441)
--(axis cs:1695744,0.0218237785151386)
--(axis cs:1671168,0.021457404361808)
--(axis cs:1646592,0.0218801228998896)
--(axis cs:1622016,0.021912250092335)
--(axis cs:1597440,0.0219650584215134)
--(axis cs:1572864,0.0219434695449186)
--(axis cs:1548288,0.021739040693954)
--(axis cs:1523712,0.0218996066109288)
--(axis cs:1499136,0.0219261243170533)
--(axis cs:1474560,0.0217315561707426)
--(axis cs:1449984,0.0216475236663331)
--(axis cs:1425408,0.0220836985150811)
--(axis cs:1400832,0.021922714258217)
--(axis cs:1376256,0.0214226538996818)
--(axis cs:1351680,0.0217721143967614)
--(axis cs:1327104,0.0219474711303582)
--(axis cs:1302528,0.0220223250679252)
--(axis cs:1277952,0.0216854823414416)
--(axis cs:1253376,0.0217849844257313)
--(axis cs:1228800,0.0219413355390754)
--(axis cs:1204224,0.0220238642558226)
--(axis cs:1179648,0.0213129315029235)
--(axis cs:1155072,0.0218039559038862)
--(axis cs:1130496,0.0213540681024818)
--(axis cs:1105920,0.0211553169592261)
--(axis cs:1081344,0.0212688456252892)
--(axis cs:1056768,0.021716388335506)
--(axis cs:1032192,0.0213393532823249)
--(axis cs:1007616,0.0216009863570367)
--(axis cs:983040,0.0212913205839085)
--(axis cs:958464,0.0214644587223405)
--(axis cs:933888,0.021467790430197)
--(axis cs:909312,0.0214390960729257)
--(axis cs:884736,0.021185163988667)
--(axis cs:860160,0.0211214011737386)
--(axis cs:835584,0.0212138270767183)
--(axis cs:811008,0.0211630945014473)
--(axis cs:786432,0.0213100003056008)
--(axis cs:761856,0.0214232865939606)
--(axis cs:737280,0.0213715457577536)
--(axis cs:712704,0.0212346295631467)
--(axis cs:688128,0.0209947131436606)
--(axis cs:663552,0.0210659415101462)
--(axis cs:638976,0.0213170976435469)
--(axis cs:614400,0.0211653756244468)
--(axis cs:589824,0.0210675850594912)
--(axis cs:565248,0.0210751157680149)
--(axis cs:540672,0.0211095690846398)
--(axis cs:516096,0.0210706286186043)
--(axis cs:491520,0.0209556646697467)
--(axis cs:466944,0.0209864793638541)
--(axis cs:442368,0.0210410968591032)
--(axis cs:417792,0.0207156672704044)
--(axis cs:393216,0.0209206749279467)
--(axis cs:368640,0.020808858657918)
--(axis cs:344064,0.0204879976444957)
--(axis cs:319488,0.0203018348035926)
--(axis cs:294912,0.0200946571335865)
--(axis cs:270336,0.0200066156964502)
--(axis cs:245760,0.0198936787666143)
--(axis cs:221184,0.0195706369985749)
--(axis cs:196608,0.0192653879430535)
--(axis cs:172032,0.018768529389469)
--(axis cs:147456,0.0185561743862014)
--(axis cs:122880,0.0182427769354471)
--(axis cs:98304,0.0176614743316545)
--(axis cs:73728,0.0172995793736103)
--(axis cs:49152,0.0169625420513619)
--(axis cs:24576,0.0168094835867586)
--(axis cs:0,0.016163025636588)
--cycle;

\path [fill=white!49.8039215686275!black, fill opacity=0.2]
(axis cs:0,0.0157635851562352)
--(axis cs:0,0.0136822495098202)
--(axis cs:24576,0.0139017828973551)
--(axis cs:49152,0.0143208032325674)
--(axis cs:73728,0.0149480908734248)
--(axis cs:98304,0.0154454903347159)
--(axis cs:122880,0.0158910778415747)
--(axis cs:147456,0.0163490302889391)
--(axis cs:172032,0.0167006371263845)
--(axis cs:196608,0.0171736030015966)
--(axis cs:221184,0.0174825868183809)
--(axis cs:245760,0.0176036288425947)
--(axis cs:270336,0.0179551937965308)
--(axis cs:294912,0.0181192626608023)
--(axis cs:319488,0.0179703399714453)
--(axis cs:344064,0.0181681013464454)
--(axis cs:368640,0.0183079067578133)
--(axis cs:393216,0.0181757419194834)
--(axis cs:417792,0.0181798799559751)
--(axis cs:442368,0.0182742330392533)
--(axis cs:466944,0.0183636695434827)
--(axis cs:491520,0.0183843003194305)
--(axis cs:516096,0.0183557024398775)
--(axis cs:540672,0.0181769379219799)
--(axis cs:565248,0.0183423308371307)
--(axis cs:589824,0.0183118834993126)
--(axis cs:614400,0.0182266156762787)
--(axis cs:638976,0.0182239246079311)
--(axis cs:663552,0.0182108700318017)
--(axis cs:688128,0.0180788811970155)
--(axis cs:712704,0.0180149002021052)
--(axis cs:737280,0.0181353643313182)
--(axis cs:761856,0.0179208657256435)
--(axis cs:786432,0.017992430860627)
--(axis cs:811008,0.0178001844174761)
--(axis cs:835584,0.0180511951385537)
--(axis cs:860160,0.0179300646094752)
--(axis cs:884736,0.0176741345678244)
--(axis cs:909312,0.0176067322547589)
--(axis cs:933888,0.0179325946682201)
--(axis cs:958464,0.0175790698430775)
--(axis cs:983040,0.0178296755478949)
--(axis cs:1007616,0.0173912447301784)
--(axis cs:1032192,0.0178257159637707)
--(axis cs:1056768,0.0177952740400983)
--(axis cs:1081344,0.017540458489716)
--(axis cs:1105920,0.0173348468196709)
--(axis cs:1130496,0.0175780425561898)
--(axis cs:1155072,0.0175949741264535)
--(axis cs:1179648,0.0172042664055508)
--(axis cs:1204224,0.0172109583269412)
--(axis cs:1228800,0.0172520521292433)
--(axis cs:1253376,0.0173654480273886)
--(axis cs:1277952,0.0172799621401887)
--(axis cs:1302528,0.0172329658046488)
--(axis cs:1327104,0.0174253480826365)
--(axis cs:1351680,0.0169591173253807)
--(axis cs:1376256,0.0172702172416381)
--(axis cs:1400832,0.0174032313757025)
--(axis cs:1425408,0.0172390290342722)
--(axis cs:1449984,0.017177435766001)
--(axis cs:1474560,0.0173689449272195)
--(axis cs:1499136,0.0169771147370648)
--(axis cs:1523712,0.01729897309747)
--(axis cs:1548288,0.0169333117718438)
--(axis cs:1572864,0.0174403988450871)
--(axis cs:1597440,0.0168623870574842)
--(axis cs:1622016,0.0170627201591951)
--(axis cs:1646592,0.0169556585860464)
--(axis cs:1671168,0.0167978196466797)
--(axis cs:1695744,0.0172261724379812)
--(axis cs:1720320,0.0171110931246704)
--(axis cs:1744896,0.0168126636158277)
--(axis cs:1769472,0.0169556817123679)
--(axis cs:1794048,0.0169292113317114)
--(axis cs:1818624,0.0168084677836082)
--(axis cs:1843200,0.0168251646424073)
--(axis cs:1867776,0.0173110727132801)
--(axis cs:1892352,0.0170137259085597)
--(axis cs:1916928,0.0172274961820122)
--(axis cs:1941504,0.0169173781984425)
--(axis cs:1966080,0.0171220272504254)
--(axis cs:1990656,0.0171926918411851)
--(axis cs:2015232,0.0170173380728297)
--(axis cs:2039808,0.0173097055488758)
--(axis cs:2064384,0.0173313736573715)
--(axis cs:2088960,0.017293058803284)
--(axis cs:2113536,0.017068012797017)
--(axis cs:2138112,0.0171998377623428)
--(axis cs:2162688,0.0168429307353806)
--(axis cs:2187264,0.016993444489145)
--(axis cs:2211840,0.0169869026434551)
--(axis cs:2236416,0.0168948149284158)
--(axis cs:2260992,0.0171553188944403)
--(axis cs:2285568,0.0165476059398038)
--(axis cs:2310144,0.0166007987052141)
--(axis cs:2334720,0.0168091567010279)
--(axis cs:2359296,0.0172117972139471)
--(axis cs:2383872,0.0166537937041741)
--(axis cs:2408448,0.0169885875840386)
--(axis cs:2433024,0.0167584943025567)
--(axis cs:2457600,0.0168466558332285)
--(axis cs:2482176,0.0167787143641924)
--(axis cs:2506752,0.0172596394775138)
--(axis cs:2531328,0.0169261904565324)
--(axis cs:2555904,0.0172654782260188)
--(axis cs:2580480,0.0168153100096957)
--(axis cs:2605056,0.0170282605386151)
--(axis cs:2629632,0.0164273492614431)
--(axis cs:2654208,0.016566405366672)
--(axis cs:2678784,0.0170802587278063)
--(axis cs:2703360,0.0166792526493039)
--(axis cs:2727936,0.0172102356920585)
--(axis cs:2752512,0.0169119869615978)
--(axis cs:2777088,0.0167358755948571)
--(axis cs:2801664,0.0165392106053334)
--(axis cs:2826240,0.0167213321045634)
--(axis cs:2850816,0.0170348694396647)
--(axis cs:2875392,0.0166604456621962)
--(axis cs:2899968,0.0165480288199568)
--(axis cs:2924544,0.0169040600837611)
--(axis cs:2949120,0.0168075774963968)
--(axis cs:2973696,0.0169394671842701)
--(axis cs:18432,0.016669158065877)
--(axis cs:18432,0.0214536143288805)
--(axis cs:18432,0.0214536143288805)
--(axis cs:2973696,0.021168072555339)
--(axis cs:2949120,0.0213732015448941)
--(axis cs:2924544,0.0211260623220792)
--(axis cs:2899968,0.0214889504490299)
--(axis cs:2875392,0.0213378770751244)
--(axis cs:2850816,0.0210516633596291)
--(axis cs:2826240,0.0212795773758569)
--(axis cs:2801664,0.0215105421627375)
--(axis cs:2777088,0.021344614420745)
--(axis cs:2752512,0.0211489075717797)
--(axis cs:2727936,0.0208094865007509)
--(axis cs:2703360,0.0213285948413101)
--(axis cs:2678784,0.0209275662651069)
--(axis cs:2654208,0.0213828264855595)
--(axis cs:2629632,0.0215382432519229)
--(axis cs:2605056,0.0208451310693392)
--(axis cs:2580480,0.0210402188097634)
--(axis cs:2555904,0.0206338461256683)
--(axis cs:2531328,0.0210752351805042)
--(axis cs:2506752,0.0207555054555751)
--(axis cs:2482176,0.0212791176232954)
--(axis cs:2457600,0.0211265718928221)
--(axis cs:2433024,0.0212227335384446)
--(axis cs:2408448,0.0209335531676777)
--(axis cs:2383872,0.0213057128481605)
--(axis cs:2359296,0.0207475806223795)
--(axis cs:2334720,0.021114469642981)
--(axis cs:2310144,0.0213726080061119)
--(axis cs:2285568,0.0214532991067727)
--(axis cs:2260992,0.0208050611078379)
--(axis cs:2236416,0.0211088146081528)
--(axis cs:2211840,0.0210320602491748)
--(axis cs:2187264,0.0210402527646187)
--(axis cs:2162688,0.0211474919896453)
--(axis cs:2138112,0.020890819151123)
--(axis cs:2113536,0.0209649721664482)
--(axis cs:2088960,0.0206790210243127)
--(axis cs:2064384,0.0206701640333415)
--(axis cs:2039808,0.0206420460204747)
--(axis cs:2015232,0.0209034830603665)
--(axis cs:1990656,0.0207171002326652)
--(axis cs:1966080,0.0207909029063541)
--(axis cs:1941504,0.0210058391650939)
--(axis cs:1916928,0.0207064240529644)
--(axis cs:1892352,0.0208831529481715)
--(axis cs:1867776,0.0205550128254278)
--(axis cs:1843200,0.021027408315356)
--(axis cs:1818624,0.0210451565725472)
--(axis cs:1794048,0.0209309050455921)
--(axis cs:1769472,0.0209821584072577)
--(axis cs:1744896,0.0211683629457563)
--(axis cs:1720320,0.0208789559859567)
--(axis cs:1695744,0.0206956027596911)
--(axis cs:1671168,0.0212121945777613)
--(axis cs:1646592,0.0210933246283562)
--(axis cs:1622016,0.020887378629687)
--(axis cs:1597440,0.0210998180624192)
--(axis cs:1572864,0.0205805998327123)
--(axis cs:1548288,0.0210806692928778)
--(axis cs:1523712,0.0207109472789465)
--(axis cs:1499136,0.0210773315264566)
--(axis cs:1474560,0.0207083193167906)
--(axis cs:1449984,0.0209157972078302)
--(axis cs:1425408,0.0208496968208209)
--(axis cs:1400832,0.020659389411599)
--(axis cs:1376256,0.0207578545902202)
--(axis cs:1351680,0.0210549810161876)
--(axis cs:1327104,0.0205493028694346)
--(axis cs:1302528,0.0207735206458377)
--(axis cs:1277952,0.0207359874068888)
--(axis cs:1253376,0.020662419609072)
--(axis cs:1228800,0.020806980774767)
--(axis cs:1204224,0.0209243062758922)
--(axis cs:1179648,0.0209703926273305)
--(axis cs:1155072,0.020557498639638)
--(axis cs:1130496,0.0205707280766892)
--(axis cs:1105920,0.0208745316411597)
--(axis cs:1081344,0.0206807426233304)
--(axis cs:1056768,0.0204584290119283)
--(axis cs:1032192,0.0204523437000013)
--(axis cs:1007616,0.0209163320985465)
--(axis cs:983040,0.0204385937817231)
--(axis cs:958464,0.0207356796499877)
--(axis cs:933888,0.0203978418991093)
--(axis cs:909312,0.020699123472825)
--(axis cs:884736,0.0206856896886371)
--(axis cs:860160,0.0204517708731208)
--(axis cs:835584,0.0203757030646691)
--(axis cs:811008,0.0206377781726917)
--(axis cs:786432,0.0203841337353254)
--(axis cs:761856,0.0204863284798031)
--(axis cs:737280,0.020278959334086)
--(axis cs:712704,0.0204172233548548)
--(axis cs:688128,0.0203862017818697)
--(axis cs:663552,0.0202837809010503)
--(axis cs:638976,0.0203041254460908)
--(axis cs:614400,0.0203285978274897)
--(axis cs:589824,0.0202764415968789)
--(axis cs:565248,0.0202891209699785)
--(axis cs:540672,0.0204684588132422)
--(axis cs:516096,0.0202533290472037)
--(axis cs:491520,0.0202436498468309)
--(axis cs:466944,0.0202311217947204)
--(axis cs:442368,0.0202745174640116)
--(axis cs:417792,0.0202927869497529)
--(axis cs:393216,0.0201831149239092)
--(axis cs:368640,0.0198804379067824)
--(axis cs:344064,0.019840333397687)
--(axis cs:319488,0.0198152082744537)
--(axis cs:294912,0.0194333789175581)
--(axis cs:270336,0.0192879349758719)
--(axis cs:245760,0.0192457832223241)
--(axis cs:221184,0.0189017842924989)
--(axis cs:196608,0.0186454435958259)
--(axis cs:172032,0.0184867138260667)
--(axis cs:147456,0.0180624137657304)
--(axis cs:122880,0.0177293503514641)
--(axis cs:98304,0.0173012889065829)
--(axis cs:73728,0.0168761849928835)
--(axis cs:49152,0.0165685205365934)
--(axis cs:24576,0.0161683322150864)
--(axis cs:0,0.0157635851562352)
--cycle;

\path [fill=color7, fill opacity=0.2]
(axis cs:0,0.0152469153876032)
--(axis cs:0,0.0130470627122768)
--(axis cs:24576,0.0133440130025464)
--(axis cs:49152,0.0136164334418556)
--(axis cs:73728,0.0143380844563702)
--(axis cs:98304,0.0150829069207288)
--(axis cs:122880,0.0155315702949759)
--(axis cs:147456,0.0159979870312756)
--(axis cs:172032,0.0163413749648117)
--(axis cs:196608,0.016687678005709)
--(axis cs:221184,0.0170491371032494)
--(axis cs:245760,0.0171361049979191)
--(axis cs:270336,0.0174408150104599)
--(axis cs:294912,0.0177131827795977)
--(axis cs:319488,0.017635365646879)
--(axis cs:344064,0.0177411109971855)
--(axis cs:368640,0.0176333442645702)
--(axis cs:393216,0.017719096849508)
--(axis cs:417792,0.017745334974926)
--(axis cs:442368,0.017837342709768)
--(axis cs:466944,0.0177928348950418)
--(axis cs:491520,0.018016362022583)
--(axis cs:516096,0.0179990938427566)
--(axis cs:540672,0.0177541843991093)
--(axis cs:565248,0.0178450915226306)
--(axis cs:589824,0.0178554625068731)
--(axis cs:614400,0.0176601829542486)
--(axis cs:638976,0.017582947906024)
--(axis cs:663552,0.0176796307269693)
--(axis cs:688128,0.017478376877045)
--(axis cs:712704,0.0175615850842363)
--(axis cs:737280,0.0175297846228465)
--(axis cs:761856,0.0174401543680356)
--(axis cs:786432,0.0171601573647253)
--(axis cs:811008,0.0175419394694647)
--(axis cs:835584,0.0176396897851851)
--(axis cs:860160,0.0174072010431602)
--(axis cs:884736,0.0174462672254854)
--(axis cs:909312,0.0174090487475795)
--(axis cs:933888,0.0176995487936945)
--(axis cs:958464,0.0171753445946892)
--(axis cs:983040,0.017066643136009)
--(axis cs:1007616,0.0170058846690854)
--(axis cs:1032192,0.0171015405634584)
--(axis cs:1056768,0.0171392182624063)
--(axis cs:1081344,0.0164112360846713)
--(axis cs:1105920,0.0170492729113469)
--(axis cs:1130496,0.0168596016747863)
--(axis cs:1155072,0.0170815853881441)
--(axis cs:1179648,0.0171734444839237)
--(axis cs:1204224,0.0169895447414682)
--(axis cs:1228800,0.0167741598803778)
--(axis cs:1253376,0.0166615409169039)
--(axis cs:1277952,0.016769782657863)
--(axis cs:1302528,0.0169958437226438)
--(axis cs:1327104,0.0166196345796279)
--(axis cs:1351680,0.0167606263111851)
--(axis cs:1376256,0.0167309290860973)
--(axis cs:1400832,0.0167785406800284)
--(axis cs:1425408,0.0165752816151963)
--(axis cs:1449984,0.0165652858951126)
--(axis cs:1474560,0.0160238223906181)
--(axis cs:1499136,0.0164075203549666)
--(axis cs:1523712,0.0164379499255894)
--(axis cs:1548288,0.0164879981208438)
--(axis cs:1572864,0.0159373293362238)
--(axis cs:1597440,0.016724003919438)
--(axis cs:1622016,0.0160729995694009)
--(axis cs:1646592,0.0159070654786267)
--(axis cs:1671168,0.0159298479963447)
--(axis cs:1695744,0.0166144185953321)
--(axis cs:1720320,0.0160045573973339)
--(axis cs:1744896,0.0160958484634034)
--(axis cs:1769472,0.0161868675690399)
--(axis cs:1794048,0.0166600253181082)
--(axis cs:1818624,0.0162028417909)
--(axis cs:1843200,0.0160651652430193)
--(axis cs:1867776,0.0157899837950651)
--(axis cs:1892352,0.0165072225122617)
--(axis cs:1916928,0.0166690240498827)
--(axis cs:1941504,0.0162853917027936)
--(axis cs:1966080,0.016153406394947)
--(axis cs:1990656,0.0161872043577737)
--(axis cs:2015232,0.0160291043702832)
--(axis cs:2039808,0.0166368463599078)
--(axis cs:2064384,0.0162765017327028)
--(axis cs:2088960,0.0161250153157571)
--(axis cs:2113536,0.0161035229016475)
--(axis cs:2138112,0.0158295484178434)
--(axis cs:2162688,0.0163719228464712)
--(axis cs:2187264,0.0159098259151559)
--(axis cs:2211840,0.0162636318597624)
--(axis cs:2236416,0.0162727529801403)
--(axis cs:2260992,0.0164668376271134)
--(axis cs:2285568,0.0163805554307562)
--(axis cs:2310144,0.0158911527170513)
--(axis cs:2334720,0.016389930795534)
--(axis cs:2359296,0.0160217438466821)
--(axis cs:2383872,0.0158660374370893)
--(axis cs:2408448,0.0162943771126754)
--(axis cs:2433024,0.0161671826492192)
--(axis cs:2457600,0.0157484770989477)
--(axis cs:2482176,0.016234731138642)
--(axis cs:2506752,0.0164225729817624)
--(axis cs:2531328,0.0163065586490201)
--(axis cs:2555904,0.0162684337792364)
--(axis cs:2580480,0.0161510846031275)
--(axis cs:2605056,0.0168601147812847)
--(axis cs:2629632,0.0162352601478729)
--(axis cs:2654208,0.0161767749185343)
--(axis cs:2678784,0.0159566081849835)
--(axis cs:2703360,0.0163577772560752)
--(axis cs:2727936,0.0164052353981837)
--(axis cs:2752512,0.0161571184861569)
--(axis cs:2777088,0.0160606196209381)
--(axis cs:2801664,0.0161533902829509)
--(axis cs:2826240,0.0161706483662378)
--(axis cs:2850816,0.0160678378996437)
--(axis cs:2875392,0.0167429297331531)
--(axis cs:2899968,0.016229292413583)
--(axis cs:2924544,0.0164121101089482)
--(axis cs:2949120,0.0161887645078741)
--(axis cs:2973696,0.016476222028268)
--(axis cs:2998272,0.0165701266240797)
--(axis cs:2998272,0.0201580119724235)
--(axis cs:2998272,0.0201580119724235)
--(axis cs:2973696,0.020262344913804)
--(axis cs:2949120,0.0204805078199179)
--(axis cs:2924544,0.020269271165115)
--(axis cs:2899968,0.0204775339472274)
--(axis cs:2875392,0.0198784200223643)
--(axis cs:2850816,0.0205489608100028)
--(axis cs:2826240,0.0203696076417227)
--(axis cs:2801664,0.0204097275526235)
--(axis cs:2777088,0.02059202966404)
--(axis cs:2752512,0.0204646180664334)
--(axis cs:2727936,0.0201849795602274)
--(axis cs:2703360,0.0202216383462306)
--(axis cs:2678784,0.0205683670195194)
--(axis cs:2654208,0.020322083449822)
--(axis cs:2629632,0.0204223421569814)
--(axis cs:2605056,0.0197862439820303)
--(axis cs:2580480,0.0204924416479242)
--(axis cs:2555904,0.0202320964382829)
--(axis cs:2531328,0.0202062186073457)
--(axis cs:2506752,0.0200351166102042)
--(axis cs:2482176,0.0202021469054021)
--(axis cs:2457600,0.0206731039387319)
--(axis cs:2433024,0.0202869340741063)
--(axis cs:2408448,0.0202280404917958)
--(axis cs:2383872,0.0206182837182258)
--(axis cs:2359296,0.0204341327639401)
--(axis cs:2334720,0.0201491926654471)
--(axis cs:2310144,0.0206601340017253)
--(axis cs:2285568,0.0201916139461326)
--(axis cs:2260992,0.0201120919649134)
--(axis cs:2236416,0.020384819666391)
--(axis cs:2211840,0.0203523379828304)
--(axis cs:2187264,0.0207480723846709)
--(axis cs:2162688,0.0202451930878203)
--(axis cs:2138112,0.020773593599291)
--(axis cs:2113536,0.0204523736591172)
--(axis cs:2088960,0.0204137330106706)
--(axis cs:2064384,0.0203252839217147)
--(axis cs:2039808,0.0199385023389326)
--(axis cs:2015232,0.0206067991395418)
--(axis cs:1990656,0.0204930846575352)
--(axis cs:1966080,0.0204850080462427)
--(axis cs:1941504,0.0203304206638998)
--(axis cs:1916928,0.0199279104963351)
--(axis cs:1892352,0.020134088201458)
--(axis cs:1867776,0.0208403576393926)
--(axis cs:1843200,0.02054420400652)
--(axis cs:1818624,0.0203991106664137)
--(axis cs:1794048,0.0199178442246956)
--(axis cs:1769472,0.0204175890713321)
--(axis cs:1744896,0.0205133959698535)
--(axis cs:1720320,0.020580220341322)
--(axis cs:1695744,0.0200129289141137)
--(axis cs:1671168,0.0206796680546954)
--(axis cs:1646592,0.0206626390950018)
--(axis cs:1622016,0.0205076796152712)
--(axis cs:1597440,0.0198730598621895)
--(axis cs:1572864,0.0206988220606974)
--(axis cs:1548288,0.0201581775138952)
--(axis cs:1523712,0.0202115919789211)
--(axis cs:1499136,0.0202643472006652)
--(axis cs:1474560,0.0206259442023081)
--(axis cs:1449984,0.0201032620686614)
--(axis cs:1425408,0.0201717292430518)
--(axis cs:1400832,0.0199430987235516)
--(axis cs:1376256,0.0199873522253018)
--(axis cs:1351680,0.0200062396490887)
--(axis cs:1327104,0.0201580643945991)
--(axis cs:1302528,0.0198267613856904)
--(axis cs:1277952,0.0201215943256485)
--(axis cs:1253376,0.0202314108354505)
--(axis cs:1228800,0.0201549752879376)
--(axis cs:1204224,0.0199922008636815)
--(axis cs:1179648,0.0198235452076693)
--(axis cs:1155072,0.0199424969891909)
--(axis cs:1130496,0.0201982579674651)
--(axis cs:1105920,0.0200512870015232)
--(axis cs:1081344,0.0207376376218902)
--(axis cs:1056768,0.0200859923515115)
--(axis cs:1032192,0.0201273995313919)
--(axis cs:1007616,0.0202505523732916)
--(axis cs:983040,0.0202018876456256)
--(axis cs:958464,0.0201083930851398)
--(axis cs:933888,0.0196098461835394)
--(axis cs:909312,0.0199585329329845)
--(axis cs:884736,0.0199163716839427)
--(axis cs:860160,0.0199968112916056)
--(axis cs:835584,0.0197478734015126)
--(axis cs:811008,0.0198251877325594)
--(axis cs:786432,0.0202361414205526)
--(axis cs:761856,0.0199950280888682)
--(axis cs:737280,0.0199038657515077)
--(axis cs:712704,0.0198790526615853)
--(axis cs:688128,0.0200166169784752)
--(axis cs:663552,0.0198466422198519)
--(axis cs:638976,0.0199629867981577)
--(axis cs:614400,0.019907204673287)
--(axis cs:589824,0.0197225259064619)
--(axis cs:565248,0.0197662247243374)
--(axis cs:540672,0.0198765557448194)
--(axis cs:516096,0.0196565313498011)
--(axis cs:491520,0.0196388902003303)
--(axis cs:466944,0.019855648792833)
--(axis cs:442368,0.0198056504981926)
--(axis cs:417792,0.0198221692292029)
--(axis cs:393216,0.0197173956322665)
--(axis cs:368640,0.0196324180237377)
--(axis cs:344064,0.0193621662117234)
--(axis cs:319488,0.0192589043141577)
--(axis cs:294912,0.0189350429726058)
--(axis cs:270336,0.018908912376373)
--(axis cs:245760,0.0188156523992607)
--(axis cs:221184,0.0184126358085595)
--(axis cs:196608,0.0181801779487405)
--(axis cs:172032,0.017868676580119)
--(axis cs:147456,0.0174733174649358)
--(axis cs:122880,0.0171146920380281)
--(axis cs:98304,0.0166845745645542)
--(axis cs:73728,0.0165048170315911)
--(axis cs:49152,0.0162722041663707)
--(axis cs:24576,0.0156635252161709)
--(axis cs:0,0.0152469153876032)
--cycle;

\path [fill=color8, fill opacity=0.2]
(axis cs:0,0.020895284288234)
--(axis cs:0,0.0174088150560931)
--(axis cs:24576,0.017530302318058)
--(axis cs:49152,0.0183868920218828)
--(axis cs:73728,0.0195873996151531)
--(axis cs:98304,0.0204523907204064)
--(axis cs:122880,0.0215265608860037)
--(axis cs:147456,0.0220221480064901)
--(axis cs:172032,0.0227265216140438)
--(axis cs:196608,0.023393411944353)
--(axis cs:221184,0.0238056793468525)
--(axis cs:245760,0.0242855297401597)
--(axis cs:270336,0.0245966443403632)
--(axis cs:294912,0.0250418398872445)
--(axis cs:319488,0.0252975826902152)
--(axis cs:344064,0.0254039290928675)
--(axis cs:368640,0.0255000728099965)
--(axis cs:393216,0.0255352058878179)
--(axis cs:417792,0.0257058464621684)
--(axis cs:442368,0.025837323975879)
--(axis cs:466944,0.026088127327649)
--(axis cs:491520,0.025905667183299)
--(axis cs:516096,0.0261688255234716)
--(axis cs:540672,0.0260309063923993)
--(axis cs:565248,0.0262925664277648)
--(axis cs:589824,0.0263372463508819)
--(axis cs:614400,0.0265097119763269)
--(axis cs:638976,0.0266196248369553)
--(axis cs:663552,0.0265700461991677)
--(axis cs:688128,0.0265542426180564)
--(axis cs:712704,0.0266084656144465)
--(axis cs:737280,0.0265641438971032)
--(axis cs:761856,0.0267795458628012)
--(axis cs:786432,0.0266288265155146)
--(axis cs:811008,0.0267895608270211)
--(axis cs:835584,0.0267073823875132)
--(axis cs:860160,0.0269844606475307)
--(axis cs:884736,0.0269731628569265)
--(axis cs:909312,0.0269651348347849)
--(axis cs:933888,0.0272136482406461)
--(axis cs:958464,0.0271611235213051)
--(axis cs:983040,0.0270347090903902)
--(axis cs:1007616,0.0269639264900155)
--(axis cs:1032192,0.0272047312390892)
--(axis cs:1056768,0.0272487355664796)
--(axis cs:1081344,0.0269486642738502)
--(axis cs:1105920,0.0272837744463571)
--(axis cs:1130496,0.0270748766307614)
--(axis cs:1155072,0.0274322962443866)
--(axis cs:1179648,0.027304416868873)
--(axis cs:1204224,0.0274695174032372)
--(axis cs:1228800,0.0271296459933904)
--(axis cs:1253376,0.0273325060327849)
--(axis cs:1277952,0.0274150537033551)
--(axis cs:1302528,0.0274213694447184)
--(axis cs:1327104,0.0273876600234999)
--(axis cs:1351680,0.027489883379782)
--(axis cs:1376256,0.0275735981328896)
--(axis cs:1400832,0.0274431026663479)
--(axis cs:1425408,0.0273766264223557)
--(axis cs:1449984,0.0277615938414234)
--(axis cs:1474560,0.0276314494538381)
--(axis cs:1499136,0.027619718672182)
--(axis cs:1523712,0.0275154811829026)
--(axis cs:1548288,0.0276726504085271)
--(axis cs:1572864,0.0274916924779538)
--(axis cs:1597440,0.0275011977187646)
--(axis cs:1622016,0.0276645241029519)
--(axis cs:1646592,0.0277641420990039)
--(axis cs:1671168,0.0274590510736132)
--(axis cs:1695744,0.0276751797453593)
--(axis cs:1720320,0.02768967128118)
--(axis cs:1744896,0.0277898567058799)
--(axis cs:1769472,0.0278817129237101)
--(axis cs:1794048,0.0277028877356854)
--(axis cs:1818624,0.0279298335925825)
--(axis cs:1843200,0.0277301840603939)
--(axis cs:1867776,0.0277291383309162)
--(axis cs:1892352,0.0275388143775202)
--(axis cs:1916928,0.0276964481623102)
--(axis cs:1941504,0.0274749277184954)
--(axis cs:1966080,0.0276645326315553)
--(axis cs:1990656,0.0276823978609994)
--(axis cs:2015232,0.0277328129281035)
--(axis cs:2039808,0.0277623807702136)
--(axis cs:2064384,0.0277011964268571)
--(axis cs:2088960,0.0276007881588164)
--(axis cs:2113536,0.027650784421446)
--(axis cs:2138112,0.0274818085225428)
--(axis cs:2162688,0.0277285226699897)
--(axis cs:2187264,0.0277043175541213)
--(axis cs:2211840,0.0277229049550332)
--(axis cs:2236416,0.0277148754143629)
--(axis cs:2260992,0.0278807796860115)
--(axis cs:2285568,0.0277764173546539)
--(axis cs:2310144,0.0276509209276539)
--(axis cs:2334720,0.0278714616785416)
--(axis cs:2359296,0.0277902032797798)
--(axis cs:2383872,0.0278942278523473)
--(axis cs:2408448,0.0279038899141692)
--(axis cs:2433024,0.0277846307628047)
--(axis cs:2457600,0.027694523167842)
--(axis cs:2482176,0.0280509690442313)
--(axis cs:2506752,0.0278109818815156)
--(axis cs:2531328,0.0278547235165688)
--(axis cs:2555904,0.0279500906716557)
--(axis cs:2580480,0.0278168849299267)
--(axis cs:2605056,0.0279429666794241)
--(axis cs:2629632,0.0279498399691623)
--(axis cs:2654208,0.0278221983962755)
--(axis cs:2678784,0.0278475456218107)
--(axis cs:2703360,0.0277998504556503)
--(axis cs:2727936,0.0276376616849407)
--(axis cs:2752512,0.0278976826464341)
--(axis cs:2777088,0.0278152094650634)
--(axis cs:2801664,0.0278271646222511)
--(axis cs:2826240,0.0279158827849492)
--(axis cs:2850816,0.0280767262010029)
--(axis cs:2875392,0.028143881343624)
--(axis cs:2899968,0.0278772216197889)
--(axis cs:2924544,0.0278944825565755)
--(axis cs:2949120,0.0281218365783284)
--(axis cs:2973696,0.0278234092114968)
--(axis cs:2998272,0.0279582546950703)
--(axis cs:2998272,0.0300478685006098)
--(axis cs:2998272,0.0300478685006098)
--(axis cs:2973696,0.0301572812330914)
--(axis cs:2949120,0.0298482622386911)
--(axis cs:2924544,0.0300599802153962)
--(axis cs:2899968,0.030037731525317)
--(axis cs:2875392,0.0297350257297038)
--(axis cs:2850816,0.0298070486751851)
--(axis cs:2826240,0.029929684503475)
--(axis cs:2801664,0.0299824732747105)
--(axis cs:2777088,0.0300078795621521)
--(axis cs:2752512,0.0299166135861367)
--(axis cs:2727936,0.0301609935793841)
--(axis cs:2703360,0.02998602333226)
--(axis cs:2678784,0.0299477572254947)
--(axis cs:2654208,0.0299728143606603)
--(axis cs:2629632,0.0298270464891238)
--(axis cs:2605056,0.0297987778958674)
--(axis cs:2580480,0.0299629577946584)
--(axis cs:2555904,0.0298420479576917)
--(axis cs:2531328,0.029970943820341)
--(axis cs:2506752,0.0299713497063958)
--(axis cs:2482176,0.0296916746577986)
--(axis cs:2457600,0.0300574831696274)
--(axis cs:2433024,0.029939216709006)
--(axis cs:2408448,0.0298299633151324)
--(axis cs:2383872,0.0298426547582045)
--(axis cs:2359296,0.0299275276794887)
--(axis cs:2334720,0.0298119698243338)
--(axis cs:2310144,0.0300308068856189)
--(axis cs:2285568,0.0298772478909012)
--(axis cs:2260992,0.0297458953364461)
--(axis cs:2236416,0.0299158170458815)
--(axis cs:2211840,0.0298923183634598)
--(axis cs:2187264,0.0299084262963509)
--(axis cs:2162688,0.0298364972897975)
--(axis cs:2138112,0.0300849591996037)
--(axis cs:2113536,0.029890021111462)
--(axis cs:2088960,0.0299267071048726)
--(axis cs:2064384,0.029849676494992)
--(axis cs:2039808,0.0297575519633305)
--(axis cs:2015232,0.029764983193004)
--(axis cs:1990656,0.0297652286374959)
--(axis cs:1966080,0.0297361006411638)
--(axis cs:1941504,0.0299266406541471)
--(axis cs:1916928,0.0297391463354914)
--(axis cs:1892352,0.0299266675732178)
--(axis cs:1867776,0.0296877227282505)
--(axis cs:1843200,0.0296635192112634)
--(axis cs:1818624,0.029450243380152)
--(axis cs:1794048,0.0296792410123252)
--(axis cs:1769472,0.0294820565829408)
--(axis cs:1744896,0.0295350910370031)
--(axis cs:1720320,0.0296054858215009)
--(axis cs:1695744,0.0296061475922278)
--(axis cs:1671168,0.029801445230015)
--(axis cs:1646592,0.02947491203873)
--(axis cs:1622016,0.029543060311248)
--(axis cs:1597440,0.0296324402541771)
--(axis cs:1572864,0.0296142077485704)
--(axis cs:1548288,0.0293821559607785)
--(axis cs:1523712,0.0295231169984203)
--(axis cs:1499136,0.0293983922309662)
--(axis cs:1474560,0.0293523308811066)
--(axis cs:1449984,0.0291452020958255)
--(axis cs:1425408,0.0295198634677635)
--(axis cs:1400832,0.0294394744664438)
--(axis cs:1376256,0.0292560263308848)
--(axis cs:1351680,0.0292977839139954)
--(axis cs:1327104,0.029337549026349)
--(axis cs:1302528,0.0292611440846621)
--(axis cs:1277952,0.029219004138276)
--(axis cs:1253376,0.0292770397817792)
--(axis cs:1228800,0.0294011876989875)
--(axis cs:1204224,0.0290369475081632)
--(axis cs:1179648,0.0291120700846892)
--(axis cs:1155072,0.028929953039463)
--(axis cs:1130496,0.0292196506355937)
--(axis cs:1105920,0.0289555344589436)
--(axis cs:1081344,0.029213777537549)
--(axis cs:1056768,0.0288282746603938)
--(axis cs:1032192,0.0287812759704167)
--(axis cs:1007616,0.0289197840590115)
--(axis cs:983040,0.0288128352244807)
--(axis cs:958464,0.0286214940460004)
--(axis cs:933888,0.0285067835706488)
--(axis cs:909312,0.0286580660900156)
--(axis cs:884736,0.0285685672694036)
--(axis cs:860160,0.0284874704194931)
--(axis cs:835584,0.0286828585728985)
--(axis cs:811008,0.0285277955379433)
--(axis cs:786432,0.0286020848253411)
--(axis cs:761856,0.0283892882485296)
--(axis cs:737280,0.0285380375630547)
--(axis cs:712704,0.0284039049157361)
--(axis cs:688128,0.0283843907406521)
--(axis cs:663552,0.0282396306944507)
--(axis cs:638976,0.0280746990393618)
--(axis cs:614400,0.0280316285813331)
--(axis cs:589824,0.0280475224769375)
--(axis cs:565248,0.0279172819994781)
--(axis cs:540672,0.0280224808941764)
--(axis cs:516096,0.0277361720485176)
--(axis cs:491520,0.0278084147517253)
--(axis cs:466944,0.0274482151296717)
--(axis cs:442368,0.0275051663426232)
--(axis cs:417792,0.0274386318248838)
--(axis cs:393216,0.0273834148342761)
--(axis cs:368640,0.0271422409334071)
--(axis cs:344064,0.0268947699878964)
--(axis cs:319488,0.0265508942214233)
--(axis cs:294912,0.0262778671335226)
--(axis cs:270336,0.0261146310788368)
--(axis cs:245760,0.0257174947610835)
--(axis cs:221184,0.0253953553129174)
--(axis cs:196608,0.0248466246311244)
--(axis cs:172032,0.0244510403357016)
--(axis cs:147456,0.0239422446229767)
--(axis cs:122880,0.0231261794751263)
--(axis cs:98304,0.0227784321871917)
--(axis cs:73728,0.0221264895479422)
--(axis cs:49152,0.0218698918455664)
--(axis cs:24576,0.0214797446038211)
--(axis cs:0,0.020895284288234)
--cycle;

\addplot [semithick, color0]
table {%
0 0.0230314849481598
24576 0.0233735700006064
49152 0.0244041508791857
73728 0.0259151725239899
98304 0.0276823350994156
122880 0.0295483419615567
147456 0.0314076014198888
172032 0.0332188525698347
196608 0.0348703471957637
221184 0.0364580617644754
245760 0.037977590540679
270336 0.0394998430681847
294912 0.0409016365504792
319488 0.0422926343287276
344064 0.0434374959942295
368640 0.0445029427822225
393216 0.0454899230102028
417792 0.0466519039662884
442368 0.0477183001929148
466944 0.0488477420479144
491520 0.0499401139314561
516096 0.0511184139414409
540672 0.052469866499037
565248 0.0537907581938113
589824 0.0550323514065253
614400 0.0564006260167296
638976 0.0578373102617557
663552 0.0591413136517648
688128 0.0604875563679582
712704 0.0617939951659489
737280 0.0632814897166205
761856 0.0647192549261002
786432 0.0661557796345153
811008 0.0674761438356321
835584 0.0688332549156578
860160 0.0704693028289714
884736 0.0721861544599711
909312 0.0743789348042965
933888 0.076322704809281
958464 0.0787905943713373
983040 0.081600196055365
1007616 0.0840221261188171
1032192 0.0866098603146469
1056768 0.0895821248985193
1081344 0.0925586363631972
1105920 0.095570502594279
1130496 0.0987817830323199
1155072 0.102287183297775
1179648 0.105626793213553
1204224 0.109192325360692
1228800 0.112539388427062
1253376 0.116796097164946
1277952 0.120873779729818
1302528 0.124641253513936
1327104 0.128642587081441
1351680 0.132501814193213
1376256 0.136403671840964
1400832 0.140377636411517
1425408 0.144105045771463
1449984 0.14908430677233
1474560 0.152851628921887
1499136 0.157553367026829
1523712 0.162496643147976
1548288 0.166535026992191
1572864 0.17113527789588
1597440 0.176261841543769
1622016 0.181004006143782
1646592 0.184708498582199
1671168 0.189234670567804
1695744 0.194860395876161
1720320 0.200352414945922
1744896 0.204486330600018
1769472 0.209723830236701
1794048 0.213735704814916
1818624 0.218677180738887
1843200 0.224922369157705
1867776 0.230196042242534
1892352 0.236321649583775
1916928 0.240025060925382
1941504 0.244550343592429
1966080 0.248479009752143
1990656 0.255676097278732
2015232 0.262168224887701
2039808 0.265942360983706
2064384 0.272102045991571
2088960 0.279201023451157
2113536 0.283532119482399
2138112 0.288813419657407
2162688 0.292573336621593
2187264 0.296557112984353
2211840 0.301477881295368
2236416 0.30938871274149
2260992 0.31772269820295
2285568 0.322324936662239
2310144 0.326861271282608
2334720 0.334071721325143
2359296 0.341789231506845
2383872 0.349075074954956
2408448 0.357872736923456
2433024 0.36195819247669
2457600 0.367709171337099
2482176 0.373157814366954
2506752 0.378840435775762
2531328 0.384593566509867
2555904 0.387830309088916
2580480 0.396576364564005
2605056 0.400040132021625
2629632 0.403824170783528
2654208 0.408186695792269
2678784 0.414149383776999
2703360 0.418861464484339
2727936 0.422028396897704
2752512 0.42798426310678
2777088 0.434543010509254
2801664 0.438137850598203
2826240 0.444439668290655
2850816 0.450520434976643
2875392 0.454347619650411
2899968 0.460948822683069
2924544 0.469251367312594
2949120 0.475844036838112
2973696 0.480916342044521
2998272 0.486652854790906
};
\addlegendentry{$\alpha =$ 0}
\addplot [semithick, color1]
table {%
0 0.0212878555438906
24576 0.0215527901704319
49152 0.0224036467172124
73728 0.0235669212397676
98304 0.0248164529692592
122880 0.0259928022595512
147456 0.0270826146009871
172032 0.0280829507893014
196608 0.028999061013935
221184 0.0298432256869385
245760 0.0306079590596536
270336 0.0312583016149125
294912 0.0318064507853429
319488 0.0322932348276198
344064 0.0326634430156147
368640 0.0329866725869752
393216 0.0332697926680405
417792 0.0335078771938229
442368 0.0337297635145195
466944 0.0339329989449218
491520 0.0341275549422184
516096 0.0343169687843463
540672 0.0344950240414562
565248 0.0346401925145032
589824 0.0347639277002593
614400 0.0349286579921236
638976 0.0350659388489297
663552 0.0351734784141624
688128 0.0352970007710362
712704 0.0354090779721676
737280 0.0355177402824653
761856 0.0356410194141261
786432 0.0357597872606906
811008 0.0358810627861229
835584 0.0359697329821969
860160 0.0360798591383249
884736 0.0361916968765804
909312 0.036318816461695
933888 0.0364444102816241
958464 0.0365806270691835
983040 0.0367300074875953
1007616 0.0368746532993025
1032192 0.0370593713451976
1056768 0.0372685426778572
1081344 0.0374040308310809
1105920 0.0375496917363302
1130496 0.0377393243073691
1155072 0.0378838603143532
1179648 0.0380797684835418
1204224 0.038254027991983
1228800 0.0384116893472062
1253376 0.0386011042168149
1277952 0.0387476526002182
1302528 0.0389363734660234
1327104 0.0391263341353569
1351680 0.0393436151755041
1376256 0.0395311965025964
1400832 0.0397108117362193
1425408 0.0398801519968913
1449984 0.0400512253835188
1474560 0.0402655070501519
1499136 0.0404097622975911
1523712 0.0405112310264181
1548288 0.0406076780683767
1572864 0.0407453961980529
1597440 0.0410114468657999
1622016 0.0411662883414843
1646592 0.0412757315272133
1671168 0.0413730433304726
1695744 0.0414850566898452
1720320 0.0416045321905055
1744896 0.0417179065087907
1769472 0.0417815026291615
1794048 0.0418750021646874
1818624 0.0420397751691182
1843200 0.0421263638756236
1867776 0.0422802836850145
1892352 0.0424092575417816
1916928 0.0425874465541826
1941504 0.0427424775555475
1966080 0.0428129256212773
1990656 0.0429415905272954
2015232 0.0430642336502274
2039808 0.0431706505323252
2064384 0.0432553555561471
2088960 0.043341150361578
2113536 0.0435150136322948
2138112 0.043595882560019
2162688 0.043746246891846
2187264 0.0438207401345241
2211840 0.0438478102063735
2236416 0.0440152874881786
2260992 0.0440667389173801
2285568 0.0441998261090457
2310144 0.044337843908258
2334720 0.0443913308205819
2359296 0.0445114422765346
2383872 0.0446831358350791
2408448 0.0448580228926304
2433024 0.0449340151310541
2457600 0.0450775985091309
2482176 0.0452006794196341
2506752 0.0452476041103301
2531328 0.0454445445096872
2555904 0.0455771420614177
2580480 0.045601207529555
2605056 0.045651529527993
2629632 0.0456633647614482
2654208 0.0457384471520392
2678784 0.0457627990418821
2703360 0.0459372448759174
2727936 0.0459728197204731
2752512 0.0460893547930824
2777088 0.0463014620389524
2801664 0.0463810726061833
2826240 0.0464413452867102
2850816 0.0465525943435217
2875392 0.0468124772167594
2899968 0.0468286863655549
2924544 0.0469484271900515
2949120 0.0470269812617764
2973696 0.0471336309794906
2998272 0.0471610909450533
};
\addlegendentry{$\alpha =$ 1}
\addplot [semithick, color2]
table {%
0 0.0187755350640125
24576 0.0191256592772425
49152 0.019750098424057
73728 0.0205243407584836
98304 0.0213393054238052
122880 0.0221117443657728
147456 0.0227903905525281
172032 0.0234078468602826
196608 0.0239626544287614
221184 0.024460322709672
245760 0.0248692702894172
270336 0.0252251733161895
294912 0.0255156205670263
319488 0.0257322395767017
344064 0.0259060604572282
368640 0.0260565608669887
393216 0.0261883102153745
417792 0.0262873438349695
442368 0.0263952112984258
466944 0.0264600063512042
491520 0.0265103371023939
516096 0.0265563282157659
540672 0.0265805207939435
565248 0.0266031708767848
589824 0.0266250357406385
614400 0.0266596323571648
638976 0.0266791789388034
663552 0.0267169149749241
688128 0.026765184604114
712704 0.0268130287750471
737280 0.0268281852257886
761856 0.0268368721615401
786432 0.0268569747165288
811008 0.0268632580554026
835584 0.0268924786292418
860160 0.0269433206033771
884736 0.0269873296721479
909312 0.0270412435236133
933888 0.0270802006525455
958464 0.0270994639706694
983040 0.0271371225245661
1007616 0.0272133104809153
1032192 0.02726235768012
1056768 0.0273323767319118
1081344 0.0273465204053673
1105920 0.0273995557272985
1130496 0.0274488043638366
1155072 0.0274930534322751
1179648 0.0275715291998657
1204224 0.0276075530213491
1228800 0.0276684315819457
1253376 0.027719108926848
1277952 0.027792764304162
1302528 0.027844467062928
1327104 0.0279156749508845
1351680 0.0279356422167226
1376256 0.0280042501675255
1400832 0.0280596817638796
1425408 0.0280777519513488
1449984 0.0281048973719462
1474560 0.0281382750554055
1499136 0.0281799095101943
1523712 0.0282477675172391
1548288 0.0282848626893927
1572864 0.028295363086448
1597440 0.0283226672190831
1622016 0.0284053286399374
1646592 0.0284130559663964
1671168 0.0285140145444894
1695744 0.0285846930383592
1720320 0.028652185826509
1744896 0.0286641264675143
1769472 0.0286963568596273
1794048 0.0287725916493104
1818624 0.0287538357910271
1843200 0.0288092865511152
1867776 0.0288378223990853
1892352 0.0288968059257282
1916928 0.0289487715321561
1941504 0.0289892682705685
1966080 0.0289720589902141
1990656 0.0290228181130514
2015232 0.0290587503377916
2039808 0.0290995438459
2064384 0.0291512186793173
2088960 0.0291929296021114
2113536 0.0292070030211858
2138112 0.0293010149242279
2162688 0.0293448781469638
2187264 0.0293626956345536
2211840 0.0293961866459932
2236416 0.0294458560823981
2260992 0.0295392291348963
2285568 0.0295833218258383
2310144 0.0296025075630949
2334720 0.0296200665367677
2359296 0.0296075527052917
2383872 0.0296606508125615
2408448 0.0296866993542366
2433024 0.0297301568589719
2457600 0.029737543501713
2482176 0.029766556498947
2506752 0.0297795373639284
2531328 0.0297999005055563
2555904 0.0298651056832953
2580480 0.0299376331801244
2605056 0.0299514024512131
2629632 0.0299952637969527
2654208 0.0300260627741698
2678784 0.0300447563949552
2703360 0.0301056225465023
2727936 0.0301120010458134
2752512 0.0301178699247197
2777088 0.0301563721789096
2801664 0.0302164010683938
2826240 0.030289581109372
2850816 0.0303035707968218
2875392 0.030341435850868
2899968 0.030403200019322
2924544 0.0303950596596238
2949120 0.0304106410259154
2973696 0.0304976250850399
2998272 0.0305111046081431
};
\addlegendentry{$\alpha =$ 5}
\addplot [semithick, color3]
table {%
0 0.0181322534601756
24576 0.0185158565687901
49152 0.0190623513439167
73728 0.0197441305797051
98304 0.0204263906770248
122880 0.0210591349320109
147456 0.0216337874638751
172032 0.0221566353381637
196608 0.0226329841939276
221184 0.0230661734110305
245760 0.0234417567468694
270336 0.02374735048442
294912 0.0239924948691837
319488 0.0241733128309351
344064 0.0243268751313433
368640 0.0244541454167834
393216 0.0245463573910898
417792 0.0246302742369123
442368 0.0247110932906406
466944 0.0247551122856389
491520 0.0247984851168113
516096 0.0248131346038463
540672 0.0248112227127169
565248 0.0248332967865025
589824 0.0248333926550248
614400 0.0248352328384956
638976 0.0248502673501678
663552 0.0248449149562137
688128 0.0248499338574414
712704 0.0248757544297044
737280 0.0248886080308749
761856 0.02487704126865
786432 0.0249154392548289
811008 0.0249465590265517
835584 0.0249623624406465
860160 0.0249817338579429
884736 0.0250336343387303
909312 0.0250589046837495
933888 0.0250916018036216
958464 0.0251239981277889
983040 0.0251529813049197
1007616 0.02517920983721
1032192 0.0252175319186083
1056768 0.0253138581745824
1081344 0.0253317521274624
1105920 0.0253495778779143
1130496 0.0253718789120643
1155072 0.0253934648101425
1179648 0.0254092541663822
1204224 0.025494704320043
1228800 0.0255492481955067
1253376 0.0255710867141331
1277952 0.0256218815179335
1302528 0.0256300151873134
1327104 0.0256685635713084
1351680 0.025710922883306
1376256 0.0257401284636697
1400832 0.0257708578351375
1425408 0.0258529109883457
1449984 0.0259425328376203
1474560 0.025965156471983
1499136 0.0260152115059569
1523712 0.0260395245727199
1548288 0.0260332948404321
1572864 0.0260096611765075
1597440 0.0260092982902492
1622016 0.0260738952206878
1646592 0.0261107798601878
1671168 0.0261581046743908
1695744 0.0262258336706592
1720320 0.0262198414326356
1744896 0.0262436645174073
1769472 0.0263049070831711
1794048 0.0262801680841294
1818624 0.0262920005539461
1843200 0.0263270508512295
1867776 0.026327924408431
1892352 0.0263125327177096
1916928 0.0263233758184186
1941504 0.0263887015714865
1966080 0.0264523007076081
1990656 0.026478087649457
2015232 0.0264929690199741
2039808 0.026533398430974
2064384 0.0266036883769463
2088960 0.0266386889440326
2113536 0.0266832232529338
2138112 0.0266804046950995
2162688 0.0267087989424612
2187264 0.0267270548676159
2211840 0.0267490778343294
2236416 0.0267570204923647
2260992 0.0267402036121831
2285568 0.0268048552321
2310144 0.0267960138198925
2334720 0.0268337181714727
2359296 0.0268798325912889
2383872 0.0269663868180211
2408448 0.0269383113360989
2433024 0.0269842782138875
2457600 0.0270247115488254
2482176 0.0270333023359354
2506752 0.0269955445253566
2531328 0.027037254051823
2555904 0.027083860249733
2580480 0.0271208515667011
2605056 0.0271508098742668
2629632 0.0271622524507031
2654208 0.0272316411658404
2678784 0.0272159975375754
2703360 0.0272440548888025
2727936 0.0272736687323213
2752512 0.0272963649289533
2777088 0.0273336197388142
2801664 0.0273824499133596
2826240 0.0273953762901084
2850816 0.0273885641125255
2875392 0.027381269187497
2899968 0.0273821486218523
2924544 0.0273954021830543
2949120 0.0274538033797843
2973696 0.027512582145163
2998272 0.0275351084494612
};
\addlegendentry{$\alpha =$ 8}
\addplot [semithick, color4]
table {%
0 0.0176963362036147
24576 0.0180404662591993
49152 0.0186123359328306
73728 0.0192748795185007
98304 0.0199120372113827
122880 0.0205211032738655
147456 0.0210719528203225
172032 0.0215848034117159
196608 0.0220248760136504
221184 0.0224031299230141
245760 0.022744297987408
270336 0.0230282739720555
294912 0.0232444517282001
319488 0.0234076945905299
344064 0.0235523913963052
368640 0.0236749469718935
393216 0.023783725986184
417792 0.0238754149468478
442368 0.0239373995512076
466944 0.0239947613040978
491520 0.0240326723151775
516096 0.0240593127306005
540672 0.0240797907002696
565248 0.0240901262402107
589824 0.0240757562965357
614400 0.0240747308830324
638976 0.024061684348966
663552 0.0240644210279644
688128 0.0240637373565334
712704 0.0240524125270296
737280 0.0240664311080367
761856 0.0240755143983918
786432 0.0241063636010367
811008 0.0241218646084034
835584 0.024132795517695
860160 0.0241923834525268
884736 0.0242241421302872
909312 0.0242842976277026
933888 0.0243285908707532
958464 0.0243527614624695
983040 0.0243693897084983
1007616 0.024389442866828
1032192 0.0244379855475935
1056768 0.0244879687652211
1081344 0.0244787614479714
1105920 0.0244894661285998
1130496 0.0245513564964027
1155072 0.0245942870045862
1179648 0.0246255048404794
1204224 0.0246908148037835
1228800 0.024683982549858
1253376 0.0246804408446637
1277952 0.024710316775723
1302528 0.0247680242381447
1327104 0.0248132227645856
1351680 0.0248197855185691
1376256 0.0248556076483566
1400832 0.0248693806615405
1425408 0.0248968102888975
1449984 0.0248780826098581
1474560 0.0248902888839942
1499136 0.0249503996714896
1523712 0.0249964831055229
1548288 0.0250061318109605
1572864 0.0249842202953415
1597440 0.0249991641235527
1622016 0.0250254145759047
1646592 0.0250583691919158
1671168 0.0251115632654329
1695744 0.0251490514449325
1720320 0.0251467140290214
1744896 0.0251786689743683
1769472 0.0252423449569187
1794048 0.0252751066691871
1818624 0.0253417610724989
1843200 0.0253920056789332
1867776 0.0254316911163312
1892352 0.0254628223363348
1916928 0.0254955604785169
1941504 0.0254856839216445
1966080 0.025479987889793
1990656 0.0255076439698851
2015232 0.0255357044446662
2039808 0.0255354904725353
2064384 0.0255878552973986
2088960 0.0256088906875353
2113536 0.0256688028016517
2138112 0.0256257832916047
2162688 0.0256401107761648
2187264 0.0256683644181759
2211840 0.0256974564911766
2236416 0.0256666849604394
2260992 0.0256608051656594
2285568 0.0257207291728534
2310144 0.0257695388954709
2334720 0.0257961611961949
2359296 0.0258319350485909
2383872 0.0258207561947124
2408448 0.0258724071172694
2433024 0.0258928496318508
2457600 0.0258798669965355
2482176 0.0259381306655656
2506752 0.0259425168643182
2531328 0.0259779837206847
2555904 0.0260098109249926
2580480 0.0260210343978837
2605056 0.0260345947368396
2629632 0.0260477485361
2654208 0.0260400380046662
2678784 0.0260424043530175
2703360 0.026076266575798
2727936 0.0261376700871471
2752512 0.0261632577849627
2777088 0.0261181256850048
2801664 0.0261647503094613
2826240 0.0261682022517008
2850816 0.0262426045315127
2875392 0.0262199367488
2899968 0.0262123994456895
2924544 0.0261980698185019
2949120 0.0262003563507958
2973696 0.026274048306376
2998272 0.0263025581454678
};
\addlegendentry{$\alpha =$ 10}
\addplot [semithick, color5]
table {%
0 0.016246602720835
24576 0.0165851393886615
49152 0.0170403830606731
73728 0.0175796151265682
98304 0.0181227107931489
122880 0.0186069961161503
147456 0.019080624221606
172032 0.0194950441467628
196608 0.0198677503461764
221184 0.0201953080357432
245760 0.0204785515314856
270336 0.0207160672659302
294912 0.020888238020072
319488 0.0210284094800398
344064 0.0211268291312915
368640 0.0212304430895822
393216 0.0213128905911244
417792 0.0213667953739783
442368 0.0214163097291808
466944 0.0214425643281198
491520 0.0214671301191206
516096 0.0214781438005144
540672 0.0214795081225509
565248 0.0214739261780642
589824 0.0214630586823747
614400 0.0214382791493636
638976 0.0214320797635545
663552 0.0214415292108218
688128 0.0214545487961203
712704 0.0214825259152175
737280 0.0214756606392016
761856 0.0214784521905121
786432 0.0214683804145855
811008 0.0215044793605116
835584 0.0215003231705162
860160 0.0215150527927411
884736 0.0215508958609353
909312 0.0215559190402219
933888 0.0215779616879095
958464 0.0215892977891457
983040 0.0215665517121538
1007616 0.0215626201990297
1032192 0.0215960083997078
1056768 0.0215871840862311
1081344 0.021591507843937
1105920 0.0215965042953594
1130496 0.0215959196661828
1155072 0.0215950220995351
1179648 0.0216270430585488
1204224 0.0216421279254135
1228800 0.0216643186866495
1253376 0.0216640689353287
1277952 0.0216882522745805
1302528 0.0216856137277174
1327104 0.0217167456506754
1351680 0.0217317805190804
1376256 0.0217119178709145
1400832 0.0216949597515447
1425408 0.021720226833527
1449984 0.0217294112830596
1474560 0.0217528818199056
1499136 0.0217668878087956
1523712 0.0217859806192053
1548288 0.0217917145150256
1572864 0.021832726071987
1597440 0.0218443950422818
1622016 0.0218546906924694
1646592 0.0218576898760881
1671168 0.0218595061320844
1695744 0.0218274687177349
1720320 0.0218089361139738
1744896 0.0218175251262908
1769472 0.0218605371094535
1794048 0.0218855155445692
1818624 0.0218799008661605
1843200 0.021869962459067
1867776 0.0218950927698819
1892352 0.0219039790563452
1916928 0.0219135551829914
1941504 0.0219152911354961
1966080 0.0219179928657405
1990656 0.0219256557074484
2015232 0.0219651099548908
2039808 0.0219844596162449
2064384 0.022019865998175
2088960 0.0220080709902545
2113536 0.0220307032371006
2138112 0.0220292872995731
2162688 0.0220401643181404
2187264 0.0220382381481868
2211840 0.0220820186002735
2236416 0.0220693682399354
2260992 0.0221141327792466
2285568 0.0220809318735841
2310144 0.0220694392427919
2334720 0.0221268065421604
2359296 0.0221191429043389
2383872 0.0221075908728661
2408448 0.0221283549239978
2433024 0.0221314012981973
2457600 0.022150613024169
2482176 0.0221543837019199
2506752 0.02217664201914
2531328 0.0221813598177271
2555904 0.0221754187993389
2580480 0.0222163128552917
2605056 0.0222591382368609
2629632 0.0222656747298789
2654208 0.0222239526389939
2678784 0.0222431273186629
2703360 0.0222584379933611
2727936 0.0222951403322185
2752512 0.022277906682335
2777088 0.0223060602722292
2801664 0.022342073231942
2826240 0.0223556486792779
2850816 0.0223567828420986
2875392 0.0223788806639672
2899968 0.0223670492337033
2924544 0.0223974306171819
2949120 0.0224317718193132
2973696 0.0224193425933148
2998272 0.0224287353349597
};
\addlegendentry{$\alpha =$ 25}
\addplot [semithick, color6]
table {%
0 0.0151174020964558
24576 0.0154508303847879
49152 0.0158806900088344
73728 0.0163860305175011
98304 0.0169104018395146
122880 0.0173735262349268
147456 0.0178045078952381
172032 0.0182033725516521
196608 0.0185415762469043
221184 0.0188515942117614
245760 0.019097316607007
270336 0.0193015264717449
294912 0.0194632360224185
319488 0.0195849644176426
344064 0.0196848255546954
368640 0.0197814326294386
393216 0.0198820551778458
417792 0.0199422537169226
442368 0.0199653080316738
466944 0.0200080568806691
491520 0.0200185741243796
516096 0.0200162643963635
540672 0.0200119192226263
565248 0.01999813391566
589824 0.0199946495742062
614400 0.0199839208154925
638976 0.019978266392051
663552 0.0199712790960458
688128 0.0199582935707361
712704 0.0199564736925446
737280 0.0199602267986243
761856 0.0199597952328921
786432 0.0199765607774108
811008 0.0199482412343126
835584 0.0199513129623286
860160 0.019955670100654
884736 0.0199608138174219
909312 0.0199600727610023
933888 0.0199535340134492
958464 0.0199276102109828
983040 0.0199323758420325
1007616 0.0199441910865463
1032192 0.0199436993148331
1056768 0.0199168244069978
1081344 0.0198842450394462
1105920 0.0198839457746093
1130496 0.0198718108476029
1155072 0.0198964539968296
1179648 0.0198731726496859
1204224 0.0198436730463286
1228800 0.0198658370303924
1253376 0.019880461424214
1277952 0.019889524601212
1302528 0.0198879338797669
1327104 0.0199099413397115
1351680 0.0199110756202179
1376256 0.0199074508556104
1400832 0.0199140265805277
1425408 0.0199229844658859
1449984 0.0199200741521364
1474560 0.0199089635455923
1499136 0.0198933021933571
1523712 0.0198799663553018
1548288 0.0198597744303662
1572864 0.0198630650022107
1597440 0.0198932145480932
1622016 0.0198979542611692
1646592 0.0199067659996782
1671168 0.0198654819248083
1695744 0.0199024467987449
1720320 0.0198923920850652
1744896 0.0199202711509315
1769472 0.019921250358788
1794048 0.0199012119904061
1818624 0.0199140756133687
1843200 0.0199128824297561
1867776 0.0199322891171478
1892352 0.019887889679922
1916928 0.0199214429944054
1941504 0.019921942112546
1966080 0.019934223416869
1990656 0.019894959073014
2015232 0.0199204264924227
2039808 0.0198724003597859
2064384 0.0198876982348675
2088960 0.0198471056831136
2113536 0.0198523378960301
2138112 0.0198451243501582
2162688 0.0198773400583957
2187264 0.0199166867724864
2211840 0.0199198110549323
2236416 0.0199397829310361
2260992 0.0199380210126457
2285568 0.0199730157897165
2310144 0.0199905209402265
2334720 0.0200059757213064
2359296 0.0200194928546457
2383872 0.0199681358136277
2408448 0.019983058820196
2433024 0.0200051285075573
2457600 0.0199967200025024
2482176 0.0200353697347623
2506752 0.0200076529522684
2531328 0.0200109671312519
2555904 0.020032192968959
2580480 0.0200367281590877
2605056 0.0200750906126455
2629632 0.0200922945147374
2654208 0.0201201666876005
2678784 0.0201052155689555
2703360 0.0201602561904033
2727936 0.0201536957299215
2752512 0.0201311247183458
2777088 0.0201317389631531
2801664 0.02010226929371
2826240 0.0201630381921529
2850816 0.0201766592586627
2875392 0.020193950806476
2899968 0.0201957532885134
2924544 0.0202214992016919
2949120 0.020208174333839
2973696 0.0201730027980373
2998272 0.0201923326448431
};
\addlegendentry{$\alpha =$ 50}
\addplot [semithick, white!49.8039215686275!black]
table {%
0 0.0147229173330277
24576 0.0150350575562207
49152 0.0154446618845804
73728 0.0159121379331541
98304 0.0163733896206494
122880 0.0168102140965194
147456 0.0172057220273348
172032 0.0175936754762256
196608 0.0179095232987113
221184 0.0181921855554399
245760 0.0184247060324594
270336 0.0186215643862013
294912 0.0187763207891802
319488 0.0188927741229495
344064 0.0190042173720662
368640 0.0190941723322978
393216 0.0191794284216963
417792 0.019236333452864
442368 0.0192743752516324
466944 0.0192973956691015
491520 0.0193139750831307
516096 0.0193045157435406
540672 0.019322698367611
565248 0.0193157259035546
589824 0.0192941625480957
614400 0.0192776067518842
638976 0.0192640250270109
663552 0.019247325466426
688128 0.0192325414894426
712704 0.01921606177848
737280 0.0192071618327021
761856 0.0192035971027233
786432 0.0191882822979762
811008 0.0192189812950839
835584 0.0192134491016114
860160 0.019190917741298
884736 0.0191799121282308
909312 0.0191529278637919
933888 0.0191652182836647
958464 0.0191573747465326
983040 0.019134134664809
1007616 0.0191537884143624
1032192 0.019139029831886
1056768 0.0191268515260133
1081344 0.0191106005565232
1105920 0.0191046892304153
1130496 0.0190743853164395
1155072 0.0190762363830458
1179648 0.0190873295164406
1204224 0.0190676323014167
1228800 0.0190295164520051
1253376 0.0190139338182303
1277952 0.0190079747735387
1302528 0.0190032432252432
1327104 0.0189873254760356
1351680 0.0190070491707841
1376256 0.0190140359159292
1400832 0.0190313103936507
1425408 0.0190443629275465
1449984 0.0190466164869156
1474560 0.019038632122005
1499136 0.0190272231317607
1523712 0.0190049601882082
1548288 0.0190069905323608
1572864 0.0190104993388997
1597440 0.0189811025599517
1622016 0.018975049394441
1646592 0.0190244916072013
1671168 0.0190050071122205
1695744 0.0189608875988361
1720320 0.0189950245553136
1744896 0.018990513280792
1769472 0.0189689200598128
1794048 0.0189300581886518
1818624 0.0189268121780777
1843200 0.0189262864788817
1867776 0.018933042769354
1892352 0.0189484394283656
1916928 0.0189669601174883
1941504 0.0189616086817682
1966080 0.0189564650783898
1990656 0.0189548960369252
2015232 0.0189604105665981
2039808 0.0189758757846752
2064384 0.0190007688453565
2088960 0.0189860399137984
2113536 0.0190164924817326
2138112 0.0190453284567329
2162688 0.0189952113625129
2187264 0.0190168486268819
2211840 0.019009481446315
2236416 0.0190018147682843
2260992 0.0189801900011391
2285568 0.0190004525232882
2310144 0.018986703355663
2334720 0.0189618131720045
2359296 0.0189796889181633
2383872 0.0189797532761673
2408448 0.0189610703758581
2433024 0.0189906139205007
2457600 0.0189866138630253
2482176 0.0190289159937439
2506752 0.0190075724665444
2531328 0.0190007128185183
2555904 0.0189496621758436
2580480 0.0189277644097296
2605056 0.0189366958039771
2629632 0.018982796256683
2654208 0.0189746159261158
2678784 0.0190039124964566
2703360 0.019003923745307
2727936 0.0190098610964047
2752512 0.0190304472666888
2777088 0.0190402450078011
2801664 0.0190248763840355
2826240 0.0190004547402102
2850816 0.0190432663996469
2875392 0.0189991613686603
2899968 0.0190184896344933
2924544 0.0190150612029201
2949120 0.0190903895206454
2973696 0.0190537698698045
18432 0.0190613861973787
};
\addlegendentry{$\alpha =$ 75}
\addplot [semithick, color7]
table {%
0 0.01414698904994
24576 0.0145037691093587
49152 0.0149443188041132
73728 0.0154214507439807
98304 0.0158837407426415
122880 0.016323131166502
147456 0.0167356522481057
172032 0.0171050257724654
196608 0.0174339279772247
221184 0.0177308864559044
245760 0.0179758786985899
270336 0.0181748636934165
294912 0.0183241128761017
319488 0.0184471349805183
344064 0.0185516386044544
368640 0.0186328811441539
393216 0.0187182462408872
417792 0.0187837521020645
442368 0.0188214966039803
466944 0.0188242418439374
491520 0.0188276261114566
516096 0.0188278125962788
540672 0.0188153700719643
565248 0.018805658123484
589824 0.0187889942066675
614400 0.0187836938137678
638976 0.0187729673520908
663552 0.0187631364734106
688128 0.0187474969277601
712704 0.0187203188729108
737280 0.0187168251871771
761856 0.0187175912284519
786432 0.0186981493926389
811008 0.0186835636010121
835584 0.0186937815933488
860160 0.0187020061673829
884736 0.0186813194547141
909312 0.018683790840282
933888 0.018654697488617
958464 0.0186418688399145
983040 0.0186342653908173
1007616 0.0186282185211885
1032192 0.0186144700474251
1056768 0.0186126053069589
1081344 0.0185744368532807
1105920 0.018550279956435
1130496 0.0185289298211257
1155072 0.0185120411886675
1179648 0.0184984948457965
1204224 0.0184908728025749
1228800 0.0184645675841577
1253376 0.0184464758761772
1277952 0.0184456884917558
1302528 0.0184113025541671
1327104 0.0183888494871135
1351680 0.0183834329801369
1376256 0.0183591406556996
1400832 0.01836081970179
1425408 0.018373505429124
1449984 0.018334273981887
1474560 0.0183248832964631
1499136 0.0183359337778159
1523712 0.0183247709522553
1548288 0.0183230878173695
1572864 0.0183180756984606
1597440 0.0182985318908137
1622016 0.018290339592336
1646592 0.0182848522868143
1671168 0.0183047580255201
1695744 0.0183136737547229
1720320 0.018292388869328
1744896 0.0183046222166284
1769472 0.018302228320186
1794048 0.0182889347714019
1818624 0.0183009762286569
1843200 0.0183046846247696
1867776 0.0183151707172289
1892352 0.0183206553568598
1916928 0.0182984672731089
1941504 0.0183079061833467
1966080 0.0183192072205949
1990656 0.0183401445076544
2015232 0.0183179517549125
2039808 0.0182876743494202
2064384 0.0183008928272088
2088960 0.0182693741632139
2113536 0.0182779482803824
2138112 0.0183015710085672
2162688 0.0183085579671458
2187264 0.0183289491499134
2211840 0.0183079849212964
2236416 0.0183287863232656
2260992 0.0182894647960134
2285568 0.0182860846884444
2310144 0.0182756433593883
2334720 0.0182695617304905
2359296 0.0182279383053111
2383872 0.0182421605776576
2408448 0.0182612088022356
2433024 0.0182270583616627
2457600 0.0182107905188398
2482176 0.0182184390220221
2506752 0.0182288447959833
2531328 0.0182563886281829
2555904 0.0182502651087597
2580480 0.0183217631255259
2605056 0.0183231793816575
2629632 0.0183288011524272
2654208 0.0182494291841782
2678784 0.0182624876022514
2703360 0.0182897078011529
2727936 0.0182951074792055
2752512 0.0183108682762952
2777088 0.018326324642489
2801664 0.0182815589177872
2826240 0.0182701280039803
2850816 0.0183083993548232
2875392 0.0183106748777587
2899968 0.0183534131804052
2924544 0.0183406906370316
2949120 0.018334636163896
2973696 0.018369283471036
2998272 0.0183640692982516
};
\addlegendentry{$\alpha =$ 100}
\addplot [semithick, color8]
table {%
0 0.0191520496721635
24576 0.0195050234609395
49152 0.0201283919337246
73728 0.0208569445815476
98304 0.0216154114537991
122880 0.022326370180565
147456 0.0229821963147334
172032 0.0235887809748727
196608 0.0241200182877387
221184 0.024600517329885
245760 0.0250015122506216
270336 0.0253556377096
294912 0.0256598535103835
319488 0.0259242384558192
344064 0.026149349540382
368640 0.0263211568717018
393216 0.026459310361047
417792 0.0265722391435261
442368 0.0266712451592511
466944 0.0267681712286603
491520 0.0268570409675121
516096 0.0269524987859946
540672 0.0270266936432879
565248 0.0271049242136215
589824 0.0271923844139097
614400 0.02727067027883
638976 0.0273471619381586
663552 0.0274048384468092
688128 0.0274693166793542
712704 0.0275061852650913
737280 0.027551090730079
761856 0.0275844170556654
786432 0.0276154556704279
811008 0.0276586781824822
835584 0.0276951204802058
860160 0.0277359655335119
884736 0.027770865063165
909312 0.0278116004624002
933888 0.0278602159056475
958464 0.0278913087836527
983040 0.0279237721574354
1007616 0.0279418552745135
1032192 0.0279930036047529
1056768 0.0280385051134367
1081344 0.0280812209056996
1105920 0.0281196544526503
1130496 0.0281472636331775
1155072 0.0281811246419248
1179648 0.0282082434767811
1204224 0.0282532324557002
1228800 0.028265416846189
1253376 0.0283047729072821
1277952 0.0283170289208156
1302528 0.0283412567646903
1327104 0.0283626045249245
1351680 0.0283938336468887
1376256 0.0284148122318872
1400832 0.0284412885663958
1425408 0.0284482449450596
1449984 0.0284533979686244
1474560 0.0284918901674723
1499136 0.0285090554515741
1523712 0.0285192990906614
1548288 0.0285274031846528
1572864 0.0285529501132621
1597440 0.0285668189864709
1622016 0.0286037922070999
1646592 0.028619527068867
1671168 0.0286302481518141
1695744 0.0286406636687935
1720320 0.0286475785513404
1744896 0.0286624738714415
1769472 0.0286818847533254
1794048 0.0286910643740053
1818624 0.0286900384863672
1843200 0.0286968516358286
1867776 0.0287084305295834
1892352 0.028732740975369
1916928 0.0287177972489008
1941504 0.0287007841863212
1966080 0.0287003166363596
1990656 0.0287238132492476
2015232 0.0287488980605537
2039808 0.0287599663667721
2064384 0.0287754364609245
2088960 0.0287637476318445
2113536 0.028770402766454
2138112 0.0287833838610733
2162688 0.0287825099798936
2187264 0.0288063719252361
2211840 0.0288076116592465
2236416 0.0288153462301222
2260992 0.0288133375112288
2285568 0.0288268326227775
2310144 0.0288408639066364
2334720 0.0288417157514377
2359296 0.0288588654796343
2383872 0.0288684413052759
2408448 0.0288669266146508
2433024 0.0288619237359054
2457600 0.0288760031687347
2482176 0.0288713218510149
2506752 0.0288911657939557
2531328 0.0289128336684549
2555904 0.0288960693146737
2580480 0.0288899213622925
2605056 0.0288708722876458
2629632 0.028888443229143
2654208 0.0288975063784679
2678784 0.0288976514236527
2703360 0.0288929368939552
2727936 0.0288993276321624
2752512 0.0289071481162854
2777088 0.0289115445136077
2801664 0.0289048189484808
2826240 0.0289227836442121
2850816 0.028941887438094
2875392 0.0289394535366639
2899968 0.028957476572553
2924544 0.0289772313859858
2949120 0.0289850494085097
2973696 0.0289903452222941
2998272 0.02900306159784
};
\addlegendentry{Regression}

\addplot [dashed, black]
table {%
-100000 0.03
3500000 0.03
};
\end{axis}

\end{tikzpicture}


==> images/test.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\begin{axis}[legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={hopper-v2},
x grid style={white!69.0196078431373!black},
xlabel={Samples},
xmin=-49868.8, xmax=1047244.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-214.863011147254, ymax=3151.77389685455,
ytick style={color=black}
]

\path [fill=color0, fill opacity=0.2]
(axis cs:0,103.713048156269)
--(axis cs:0,64.7362984942695)
--(axis cs:2048,62.410924305635)
--(axis cs:4096,57.2933334013214)
--(axis cs:6144,72.0436682534837)
--(axis cs:8192,96.4531018634848)
--(axis cs:10240,104.079094137644)
--(axis cs:12288,111.001811297109)
--(axis cs:14336,107.840650590257)
--(axis cs:16384,121.267810700328)
--(axis cs:18432,124.841303995363)
--(axis cs:20480,144.210648173789)
--(axis cs:22528,138.977581288616)
--(axis cs:24576,148.061741892262)
--(axis cs:26624,173.3295640531)
--(axis cs:28672,184.854259049216)
--(axis cs:30720,189.862058994894)
--(axis cs:32768,206.48933728842)
--(axis cs:34816,227.303893384079)
--(axis cs:36864,247.164105278632)
--(axis cs:38912,274.589020881088)
--(axis cs:40960,279.258783255728)
--(axis cs:43008,296.868865129414)
--(axis cs:45056,298.833055313511)
--(axis cs:47104,86.1189367948127)
--(axis cs:49152,155.72762625972)
--(axis cs:51200,238.46660070524)
--(axis cs:53248,283.037743008633)
--(axis cs:55296,315.600918785049)
--(axis cs:57344,328.361709643562)
--(axis cs:59392,367.019380064278)
--(axis cs:61440,419.424743475787)
--(axis cs:63488,400.675925928885)
--(axis cs:65536,498.268683219176)
--(axis cs:67584,455.150147937649)
--(axis cs:69632,514.325031787992)
--(axis cs:71680,512.365203255648)
--(axis cs:73728,575.488065194406)
--(axis cs:75776,589.833508441101)
--(axis cs:77824,607.963551599404)
--(axis cs:79872,622.230567203059)
--(axis cs:81920,592.715475784206)
--(axis cs:83968,596.508432835021)
--(axis cs:86016,484.969270083683)
--(axis cs:88064,510.276364599618)
--(axis cs:90112,543.310565093963)
--(axis cs:92160,613.615281900881)
--(axis cs:94208,675.489391333031)
--(axis cs:96256,715.810743398394)
--(axis cs:98304,675.352327435235)
--(axis cs:100352,733.776102550042)
--(axis cs:102400,694.968502727275)
--(axis cs:104448,724.701215790495)
--(axis cs:106496,726.89464677461)
--(axis cs:108544,733.986147415224)
--(axis cs:110592,732.186844073515)
--(axis cs:112640,748.559913547287)
--(axis cs:114688,708.619745246217)
--(axis cs:116736,813.647577769776)
--(axis cs:118784,830.547213634513)
--(axis cs:120832,757.075130640419)
--(axis cs:122880,893.252589499096)
--(axis cs:124928,881.349534378744)
--(axis cs:126976,796.584943378193)
--(axis cs:129024,793.852113115488)
--(axis cs:131072,822.470196078568)
--(axis cs:133120,896.891513728018)
--(axis cs:135168,924.416094438212)
--(axis cs:137216,932.748788356439)
--(axis cs:139264,978.430740600315)
--(axis cs:141312,971.219650527053)
--(axis cs:143360,965.523493827915)
--(axis cs:145408,962.101439561674)
--(axis cs:147456,924.737952651472)
--(axis cs:149504,993.710859035947)
--(axis cs:151552,1033.46140291813)
--(axis cs:153600,1095.07693548589)
--(axis cs:155648,1066.06871930084)
--(axis cs:157696,1077.45432384238)
--(axis cs:159744,1137.51037893168)
--(axis cs:161792,1051.01980253809)
--(axis cs:163840,1065.72807332189)
--(axis cs:165888,1118.71062926544)
--(axis cs:167936,1141.66631985669)
--(axis cs:169984,1090.30942503956)
--(axis cs:172032,1122.43786704998)
--(axis cs:174080,1169.66181996676)
--(axis cs:176128,1124.3591986657)
--(axis cs:178176,1187.99541661497)
--(axis cs:180224,1121.78945921843)
--(axis cs:182272,1201.07895552946)
--(axis cs:184320,1189.267358625)
--(axis cs:186368,1181.92276591204)
--(axis cs:188416,1131.59914124504)
--(axis cs:190464,1202.335927658)
--(axis cs:192512,1184.61410682336)
--(axis cs:194560,1134.37748678157)
--(axis cs:196608,1184.25981392033)
--(axis cs:198656,1206.59644165293)
--(axis cs:200704,1292.01414134317)
--(axis cs:202752,1222.73661041928)
--(axis cs:204800,1241.29229206908)
--(axis cs:206848,1252.00507659857)
--(axis cs:208896,1262.28579597449)
--(axis cs:210944,1287.55995666396)
--(axis cs:212992,1334.80128839026)
--(axis cs:215040,1318.69502532695)
--(axis cs:217088,1323.30916623844)
--(axis cs:219136,1323.40953417838)
--(axis cs:221184,1344.19964314066)
--(axis cs:223232,1270.32631634119)
--(axis cs:225280,1333.72180249225)
--(axis cs:227328,1206.96359347463)
--(axis cs:229376,1315.20449034085)
--(axis cs:231424,1358.71404602364)
--(axis cs:233472,1343.7428796719)
--(axis cs:235520,1377.97716314362)
--(axis cs:237568,1361.1734741758)
--(axis cs:239616,1346.73735298793)
--(axis cs:241664,1339.8310512351)
--(axis cs:243712,1323.28093490323)
--(axis cs:245760,1312.81282293445)
--(axis cs:247808,1415.83193699745)
--(axis cs:249856,1352.05318983795)
--(axis cs:251904,1344.64187578109)
--(axis cs:253952,1443.57373865684)
--(axis cs:256000,1441.45825946418)
--(axis cs:258048,1418.28935836395)
--(axis cs:260096,1512.23172379928)
--(axis cs:262144,1473.28852021634)
--(axis cs:264192,1505.8090009982)
--(axis cs:266240,1518.33795244652)
--(axis cs:268288,1552.57973787771)
--(axis cs:270336,1584.3054813216)
--(axis cs:272384,1549.80780283789)
--(axis cs:274432,1610.39606097178)
--(axis cs:276480,1505.01886559927)
--(axis cs:278528,1471.41957337256)
--(axis cs:280576,1513.23501441432)
--(axis cs:282624,1495.12570166899)
--(axis cs:284672,1512.05021431985)
--(axis cs:286720,1554.18082099249)
--(axis cs:288768,1596.9603423813)
--(axis cs:290816,1577.39318823574)
--(axis cs:292864,1580.83905277049)
--(axis cs:294912,1652.86595463054)
--(axis cs:296960,1662.97876429599)
--(axis cs:299008,1609.52680331799)
--(axis cs:301056,1615.66076955201)
--(axis cs:303104,1694.90706197756)
--(axis cs:305152,1722.72123270015)
--(axis cs:307200,1782.60727596808)
--(axis cs:309248,1731.86368173037)
--(axis cs:311296,1811.57542182952)
--(axis cs:313344,1822.68034649734)
--(axis cs:315392,1816.66317682893)
--(axis cs:317440,1825.2723009936)
--(axis cs:319488,1860.93546608121)
--(axis cs:321536,1780.70103899951)
--(axis cs:323584,1774.03964927523)
--(axis cs:325632,1763.19652832968)
--(axis cs:327680,1815.46069249087)
--(axis cs:329728,1849.71560447395)
--(axis cs:331776,1894.50478385739)
--(axis cs:333824,1839.77550110738)
--(axis cs:335872,1931.96065490545)
--(axis cs:337920,1932.59402062677)
--(axis cs:339968,1878.34252958708)
--(axis cs:342016,1939.97675028481)
--(axis cs:344064,1996.16275200157)
--(axis cs:346112,2011.98917330434)
--(axis cs:348160,1897.80094184895)
--(axis cs:350208,1966.6076975703)
--(axis cs:352256,1966.20496889775)
--(axis cs:354304,1995.79664487892)
--(axis cs:356352,1946.00422954557)
--(axis cs:358400,1937.11788303345)
--(axis cs:360448,1891.64960263311)
--(axis cs:362496,1810.32412911196)
--(axis cs:364544,1945.35149494905)
--(axis cs:366592,1929.1107813625)
--(axis cs:368640,1852.62107123139)
--(axis cs:370688,1910.94517842396)
--(axis cs:372736,1877.14681613229)
--(axis cs:374784,1850.07611469263)
--(axis cs:376832,1751.56469659418)
--(axis cs:378880,1700.66250706919)
--(axis cs:380928,1742.01389593756)
--(axis cs:382976,1796.75976327534)
--(axis cs:385024,1850.31041666583)
--(axis cs:387072,1878.56041940168)
--(axis cs:389120,1892.45018515056)
--(axis cs:391168,1929.75505956933)
--(axis cs:393216,1972.7815289483)
--(axis cs:395264,1930.63367830954)
--(axis cs:397312,1958.64265854148)
--(axis cs:399360,1974.980444023)
--(axis cs:401408,1898.89347431379)
--(axis cs:403456,1943.86425668932)
--(axis cs:405504,2029.78700141246)
--(axis cs:407552,2018.19374902772)
--(axis cs:409600,2026.50633880699)
--(axis cs:411648,2054.61669841953)
--(axis cs:413696,2075.73310172372)
--(axis cs:415744,2124.60894595938)
--(axis cs:417792,2076.08749804956)
--(axis cs:419840,2040.41993952132)
--(axis cs:421888,2026.87808316126)
--(axis cs:423936,2116.58914899352)
--(axis cs:425984,2097.79135702861)
--(axis cs:428032,2007.11847635694)
--(axis cs:430080,2027.45463091856)
--(axis cs:432128,2006.10073359488)
--(axis cs:434176,2000.64164364196)
--(axis cs:436224,2000.29212436509)
--(axis cs:438272,2039.61619846131)
--(axis cs:440320,2043.20812108901)
--(axis cs:442368,2013.99611499791)
--(axis cs:444416,1896.6149370846)
--(axis cs:446464,2027.40482728326)
--(axis cs:448512,1996.61587854907)
--(axis cs:450560,2075.82248437013)
--(axis cs:452608,2011.80085021738)
--(axis cs:454656,2079.19059061125)
--(axis cs:456704,2054.56373778567)
--(axis cs:458752,2015.59493157181)
--(axis cs:460800,2013.1710464199)
--(axis cs:462848,1945.64108331624)
--(axis cs:464896,2043.7550526294)
--(axis cs:466944,1983.74882915673)
--(axis cs:468992,2051.90820249645)
--(axis cs:471040,2034.30926829133)
--(axis cs:473088,2040.24337931802)
--(axis cs:475136,2055.9080303117)
--(axis cs:477184,2099.84440286129)
--(axis cs:479232,2055.45613908013)
--(axis cs:481280,2039.06800912623)
--(axis cs:483328,1993.61356217382)
--(axis cs:485376,2142.14830681018)
--(axis cs:487424,2234.86519313231)
--(axis cs:489472,2213.48720564664)
--(axis cs:491520,2151.7074541185)
--(axis cs:493568,2070.3922563118)
--(axis cs:495616,2141.46243883628)
--(axis cs:497664,2140.38243589486)
--(axis cs:499712,2085.0360032525)
--(axis cs:501760,2139.55242466357)
--(axis cs:503808,2057.29905800535)
--(axis cs:505856,2099.8497811576)
--(axis cs:507904,2135.54959677554)
--(axis cs:509952,2122.42633888731)
--(axis cs:512000,2102.47293888028)
--(axis cs:514048,2082.59807896164)
--(axis cs:516096,2054.02297468432)
--(axis cs:518144,2104.88923764036)
--(axis cs:520192,2103.84029421601)
--(axis cs:522240,1993.78500019617)
--(axis cs:524288,1964.87061936195)
--(axis cs:526336,1917.6243210785)
--(axis cs:528384,2011.0570773916)
--(axis cs:530432,1971.16472246673)
--(axis cs:532480,2124.93178293372)
--(axis cs:534528,2023.66983745294)
--(axis cs:536576,2084.5233821287)
--(axis cs:538624,2133.5093606517)
--(axis cs:540672,2202.53709815099)
--(axis cs:542720,2137.58943762349)
--(axis cs:544768,2192.38019049599)
--(axis cs:546816,2162.19663322996)
--(axis cs:548864,2134.40744776426)
--(axis cs:550912,2226.56540701564)
--(axis cs:552960,2136.33109795961)
--(axis cs:555008,2207.12539664033)
--(axis cs:557056,2135.70017943567)
--(axis cs:559104,2097.40071493792)
--(axis cs:561152,2122.91080661335)
--(axis cs:563200,2047.72252111107)
--(axis cs:565248,2239.38909526346)
--(axis cs:567296,2168.32506674801)
--(axis cs:569344,2151.57304042191)
--(axis cs:571392,2260.9170745085)
--(axis cs:573440,2283.67453493728)
--(axis cs:575488,2270.49108978288)
--(axis cs:577536,2231.22238432538)
--(axis cs:579584,2300.63582789723)
--(axis cs:581632,2246.3635832638)
--(axis cs:583680,2250.11037920713)
--(axis cs:585728,2202.34647638592)
--(axis cs:587776,2148.67279966435)
--(axis cs:589824,2252.6272178231)
--(axis cs:591872,2242.93064338957)
--(axis cs:593920,2296.02797323948)
--(axis cs:595968,2281.74285539541)
--(axis cs:598016,2214.30722645415)
--(axis cs:600064,2176.00249372253)
--(axis cs:602112,2141.48650645021)
--(axis cs:604160,2161.63071783928)
--(axis cs:606208,2238.05665187492)
--(axis cs:608256,2219.73407835048)
--(axis cs:610304,2272.50500710922)
--(axis cs:612352,2305.28010551607)
--(axis cs:614400,2283.16782380338)
--(axis cs:616448,2294.29617288254)
--(axis cs:618496,2262.64764266409)
--(axis cs:620544,2291.23120183811)
--(axis cs:622592,2256.80031567576)
--(axis cs:624640,2238.12189505533)
--(axis cs:626688,2268.29753507408)
--(axis cs:628736,2265.82991980533)
--(axis cs:630784,2202.09812932803)
--(axis cs:632832,2233.55747281943)
--(axis cs:634880,2251.60428884969)
--(axis cs:636928,2244.25123078646)
--(axis cs:638976,2153.75438255528)
--(axis cs:641024,2151.18259539698)
--(axis cs:643072,2276.62281164379)
--(axis cs:645120,2314.69432034592)
--(axis cs:647168,2230.61368133047)
--(axis cs:649216,2213.63388372083)
--(axis cs:651264,2225.14549886229)
--(axis cs:653312,2197.65981741367)
--(axis cs:655360,2159.25568605865)
--(axis cs:657408,2190.28287157568)
--(axis cs:659456,2254.85075274345)
--(axis cs:661504,2187.5137041988)
--(axis cs:663552,2186.25050331345)
--(axis cs:665600,2242.30189032764)
--(axis cs:667648,2067.20452559662)
--(axis cs:669696,2223.14076028567)
--(axis cs:671744,2288.79688644711)
--(axis cs:673792,2164.29915522991)
--(axis cs:675840,2144.40868762996)
--(axis cs:677888,2196.9769100217)
--(axis cs:679936,2178.39515727015)
--(axis cs:681984,2181.96259796346)
--(axis cs:684032,2134.77341648989)
--(axis cs:686080,2107.66595684548)
--(axis cs:688128,2093.75908341033)
--(axis cs:690176,2011.12794352136)
--(axis cs:692224,2087.54654296309)
--(axis cs:694272,2119.85876228244)
--(axis cs:696320,2123.84033166039)
--(axis cs:698368,2122.47804731218)
--(axis cs:700416,2128.35831776286)
--(axis cs:702464,2090.84298336125)
--(axis cs:704512,2050.08239752128)
--(axis cs:706560,2060.38192017265)
--(axis cs:708608,2122.71431802351)
--(axis cs:710656,2124.82857144044)
--(axis cs:712704,2064.78298797077)
--(axis cs:714752,2148.22099846174)
--(axis cs:716800,2054.48254821621)
--(axis cs:718848,2132.11963096184)
--(axis cs:720896,2082.64755064481)
--(axis cs:722944,2162.40406403561)
--(axis cs:724992,2101.59513903857)
--(axis cs:727040,2192.51783407704)
--(axis cs:729088,2165.49840106681)
--(axis cs:731136,2184.83998784886)
--(axis cs:733184,2226.09434957901)
--(axis cs:735232,2179.69907891814)
--(axis cs:737280,2178.47123542959)
--(axis cs:739328,2287.51863454156)
--(axis cs:741376,2216.38963184056)
--(axis cs:743424,2238.75778218746)
--(axis cs:745472,2244.32289635517)
--(axis cs:747520,2075.97518150889)
--(axis cs:749568,2023.16576206181)
--(axis cs:751616,2005.2785767001)
--(axis cs:753664,1969.66938149551)
--(axis cs:755712,2007.42425469646)
--(axis cs:757760,1940.47767920081)
--(axis cs:759808,1979.23566367842)
--(axis cs:761856,1969.14436273939)
--(axis cs:763904,1967.61236816827)
--(axis cs:765952,2046.09815507999)
--(axis cs:768000,1990.55519768583)
--(axis cs:770048,2148.14420209645)
--(axis cs:772096,1978.21164730088)
--(axis cs:774144,1961.10756074956)
--(axis cs:776192,1949.60282471245)
--(axis cs:778240,1976.03698528461)
--(axis cs:780288,1977.28286008257)
--(axis cs:782336,1996.6532597481)
--(axis cs:784384,2120.75278263963)
--(axis cs:786432,2161.42507969735)
--(axis cs:788480,2185.50875344414)
--(axis cs:790528,2277.37761375878)
--(axis cs:792576,2239.49017307897)
--(axis cs:794624,2264.00313739823)
--(axis cs:796672,2337.90991261055)
--(axis cs:798720,2249.12734046778)
--(axis cs:800768,2186.44426109178)
--(axis cs:802816,2326.46276178685)
--(axis cs:804864,2282.1202949047)
--(axis cs:806912,2228.79036275055)
--(axis cs:808960,2248.82372522152)
--(axis cs:811008,2188.11881273994)
--(axis cs:813056,2161.35651011844)
--(axis cs:815104,2161.44073965579)
--(axis cs:817152,2058.60816600077)
--(axis cs:819200,2044.0976037216)
--(axis cs:821248,2006.91377309126)
--(axis cs:823296,2059.95297944827)
--(axis cs:825344,2094.42782599566)
--(axis cs:827392,2134.15700083523)
--(axis cs:829440,2191.9493505753)
--(axis cs:831488,2093.59555951977)
--(axis cs:833536,2107.01240737173)
--(axis cs:835584,2093.00002748627)
--(axis cs:837632,2189.01072299788)
--(axis cs:839680,2167.63013404673)
--(axis cs:841728,2284.2088684918)
--(axis cs:843776,2276.40591882074)
--(axis cs:845824,2144.91739531924)
--(axis cs:847872,2115.63034795282)
--(axis cs:849920,2123.05921201239)
--(axis cs:851968,2133.22752130654)
--(axis cs:854016,2079.23624680706)
--(axis cs:856064,2042.73620624357)
--(axis cs:858112,2096.33742155496)
--(axis cs:860160,2110.34460426279)
--(axis cs:862208,2114.39496120404)
--(axis cs:864256,2085.52608591746)
--(axis cs:866304,2221.56879056394)
--(axis cs:868352,2142.99906729301)
--(axis cs:870400,2222.13071323781)
--(axis cs:872448,2239.93961700207)
--(axis cs:874496,2272.71034919543)
--(axis cs:876544,2230.69188597762)
--(axis cs:878592,2199.23310874085)
--(axis cs:880640,2254.35520554133)
--(axis cs:882688,2252.42158320318)
--(axis cs:884736,2291.33314352909)
--(axis cs:886784,2353.83376119821)
--(axis cs:888832,2419.32290770203)
--(axis cs:890880,2458.10148805399)
--(axis cs:892928,2453.91047623202)
--(axis cs:894976,2351.55495851237)
--(axis cs:897024,2291.05825795772)
--(axis cs:899072,2288.0926651434)
--(axis cs:901120,2348.11380856445)
--(axis cs:903168,2212.70222776336)
--(axis cs:905216,2164.15665759043)
--(axis cs:907264,2176.11218880844)
--(axis cs:909312,2173.99875938345)
--(axis cs:911360,2146.07845100697)
--(axis cs:913408,2264.1164842234)
--(axis cs:915456,2273.50850563912)
--(axis cs:917504,2253.87703950769)
--(axis cs:919552,2195.14373010555)
--(axis cs:921600,2161.2209440506)
--(axis cs:923648,2245.99165350229)
--(axis cs:925696,2225.83875571708)
--(axis cs:927744,2159.73452841469)
--(axis cs:929792,2197.41289639897)
--(axis cs:931840,2214.42969588347)
--(axis cs:933888,2198.03762332325)
--(axis cs:935936,2099.28246487686)
--(axis cs:937984,2175.63515896534)
--(axis cs:940032,2201.30132108071)
--(axis cs:942080,2266.80244975216)
--(axis cs:944128,2159.66515693498)
--(axis cs:946176,2140.02997823364)
--(axis cs:948224,2177.80611967219)
--(axis cs:950272,2167.5694828792)
--(axis cs:952320,2159.80085409829)
--(axis cs:954368,2137.46789002616)
--(axis cs:956416,2109.56861149401)
--(axis cs:958464,2093.21926020744)
--(axis cs:960512,2054.17521329243)
--(axis cs:962560,2067.38955186275)
--(axis cs:964608,2047.50176303487)
--(axis cs:966656,2019.22723375533)
--(axis cs:968704,2000.16312880793)
--(axis cs:970752,2078.51929759715)
--(axis cs:972800,2024.43672252007)
--(axis cs:974848,2043.63873199144)
--(axis cs:976896,2050.22357581952)
--(axis cs:978944,2097.44070258413)
--(axis cs:980992,2098.01194967225)
--(axis cs:983040,2194.53891182335)
--(axis cs:985088,2133.4634517391)
--(axis cs:987136,2060.93363165578)
--(axis cs:989184,2125.50641830378)
--(axis cs:991232,2112.32649409094)
--(axis cs:993280,2167.73209664424)
--(axis cs:995328,2179.85818635276)
--(axis cs:997376,2140.33651632702)
--(axis cs:997376,2534.24240562005)
--(axis cs:997376,2534.24240562005)
--(axis cs:995328,2509.35242153796)
--(axis cs:993280,2522.24148158803)
--(axis cs:991232,2546.40275603294)
--(axis cs:989184,2519.5116612771)
--(axis cs:987136,2596.80654571746)
--(axis cs:985088,2550.35722216628)
--(axis cs:983040,2514.65661215779)
--(axis cs:980992,2594.42105840344)
--(axis cs:978944,2577.10520519775)
--(axis cs:976896,2610.9506668298)
--(axis cs:974848,2594.52949437458)
--(axis cs:972800,2641.64492258922)
--(axis cs:970752,2610.28351117286)
--(axis cs:968704,2684.90834759179)
--(axis cs:966656,2673.67853165518)
--(axis cs:964608,2668.28826070885)
--(axis cs:962560,2639.20501368512)
--(axis cs:960512,2646.07153757636)
--(axis cs:958464,2593.52932589279)
--(axis cs:956416,2619.0580737718)
--(axis cs:954368,2608.04653897603)
--(axis cs:952320,2576.30019861322)
--(axis cs:950272,2584.15039312915)
--(axis cs:948224,2588.39523795658)
--(axis cs:946176,2627.26658925175)
--(axis cs:944128,2628.03166975076)
--(axis cs:942080,2545.34160747938)
--(axis cs:940032,2633.23138416141)
--(axis cs:937984,2698.35807713468)
--(axis cs:935936,2737.29935118616)
--(axis cs:933888,2660.93525847053)
--(axis cs:931840,2695.34317893652)
--(axis cs:929792,2731.59745135815)
--(axis cs:927744,2825.04363980098)
--(axis cs:925696,2766.31440243816)
--(axis cs:923648,2733.36013433975)
--(axis cs:921600,2803.81829980948)
--(axis cs:919552,2783.68140645519)
--(axis cs:917504,2739.45720135633)
--(axis cs:915456,2711.03487373944)
--(axis cs:913408,2691.35217580318)
--(axis cs:911360,2788.0353190465)
--(axis cs:909312,2774.38011755938)
--(axis cs:907264,2774.2298599406)
--(axis cs:905216,2776.27739712784)
--(axis cs:903168,2767.95927437669)
--(axis cs:901120,2709.16342787644)
--(axis cs:899072,2776.72901670466)
--(axis cs:897024,2812.78234248819)
--(axis cs:894976,2794.54953088749)
--(axis cs:892928,2718.45416513091)
--(axis cs:890880,2711.39928172575)
--(axis cs:888832,2708.89839667676)
--(axis cs:886784,2746.79677140818)
--(axis cs:884736,2795.409261185)
--(axis cs:882688,2798.25940595022)
--(axis cs:880640,2756.03380734299)
--(axis cs:878592,2793.96153233677)
--(axis cs:876544,2741.60749899381)
--(axis cs:874496,2716.99809042816)
--(axis cs:872448,2746.35866560878)
--(axis cs:870400,2758.09321411691)
--(axis cs:868352,2794.01180391464)
--(axis cs:866304,2693.04299845995)
--(axis cs:864256,2792.60890081614)
--(axis cs:862208,2765.58019743615)
--(axis cs:860160,2742.48349970785)
--(axis cs:858112,2757.10529207196)
--(axis cs:856064,2774.33550780474)
--(axis cs:854016,2689.79434980968)
--(axis cs:851968,2667.43849003328)
--(axis cs:849920,2644.82844970924)
--(axis cs:847872,2696.53850660297)
--(axis cs:845824,2713.15663859696)
--(axis cs:843776,2608.28916445749)
--(axis cs:841728,2599.25383739994)
--(axis cs:839680,2715.31215687362)
--(axis cs:837632,2659.78163360177)
--(axis cs:835584,2706.12573878913)
--(axis cs:833536,2759.95226355983)
--(axis cs:831488,2763.39207389134)
--(axis cs:829440,2681.62673984672)
--(axis cs:827392,2709.63658652978)
--(axis cs:825344,2738.17913649593)
--(axis cs:823296,2720.62557644146)
--(axis cs:821248,2756.85457387512)
--(axis cs:819200,2727.92304473381)
--(axis cs:817152,2758.14692072698)
--(axis cs:815104,2659.80378496183)
--(axis cs:813056,2696.53408416308)
--(axis cs:811008,2707.64839708133)
--(axis cs:808960,2665.13522092941)
--(axis cs:806912,2715.79375954368)
--(axis cs:804864,2674.54137321141)
--(axis cs:802816,2653.05183408903)
--(axis cs:800768,2798.92576473692)
--(axis cs:798720,2785.7316847283)
--(axis cs:796672,2752.54525682383)
--(axis cs:794624,2805.69478777288)
--(axis cs:792576,2806.35823679272)
--(axis cs:790528,2765.53968764365)
--(axis cs:788480,2813.18899246451)
--(axis cs:786432,2815.79068696933)
--(axis cs:784384,2781.58293498884)
--(axis cs:782336,2806.35119672182)
--(axis cs:780288,2834.79558331326)
--(axis cs:778240,2808.73677010227)
--(axis cs:776192,2814.59836238815)
--(axis cs:774144,2801.5349955418)
--(axis cs:772096,2752.04221030501)
--(axis cs:770048,2615.86908086528)
--(axis cs:768000,2701.6655148858)
--(axis cs:765952,2596.52979917522)
--(axis cs:763904,2639.31233996269)
--(axis cs:761856,2636.04433209505)
--(axis cs:759808,2641.38932482959)
--(axis cs:757760,2679.83406771464)
--(axis cs:755712,2663.72660647423)
--(axis cs:753664,2728.63733889531)
--(axis cs:751616,2729.56701986416)
--(axis cs:749568,2785.47356484523)
--(axis cs:747520,2812.36765450174)
--(axis cs:745472,2735.19856430306)
--(axis cs:743424,2734.94800085022)
--(axis cs:741376,2742.68432615866)
--(axis cs:739328,2668.7958176556)
--(axis cs:737280,2774.39021105875)
--(axis cs:735232,2766.58687847602)
--(axis cs:733184,2734.62757289806)
--(axis cs:731136,2764.31633364305)
--(axis cs:729088,2796.42566775257)
--(axis cs:727040,2751.99703409828)
--(axis cs:724992,2835.65729524987)
--(axis cs:722944,2769.63635633443)
--(axis cs:720896,2807.1445710791)
--(axis cs:718848,2736.88410567122)
--(axis cs:716800,2790.38016918192)
--(axis cs:714752,2696.91082388354)
--(axis cs:712704,2743.23214427564)
--(axis cs:710656,2697.53569494193)
--(axis cs:708608,2671.57726733872)
--(axis cs:706560,2746.91978904059)
--(axis cs:704512,2766.18635287666)
--(axis cs:702464,2771.63732933705)
--(axis cs:700416,2747.49455890129)
--(axis cs:698368,2746.2081375945)
--(axis cs:696320,2789.45515613762)
--(axis cs:694272,2796.22171767576)
--(axis cs:692224,2819.3425644509)
--(axis cs:690176,2891.8777981684)
--(axis cs:688128,2840.12117204647)
--(axis cs:686080,2812.73869746865)
--(axis cs:684032,2820.09836468286)
--(axis cs:681984,2772.78297873338)
--(axis cs:679936,2783.05238443353)
--(axis cs:677888,2736.35773679847)
--(axis cs:675840,2736.4782104001)
--(axis cs:673792,2697.31179444647)
--(axis cs:671744,2565.95179623379)
--(axis cs:669696,2648.92143468523)
--(axis cs:667648,2795.95554036931)
--(axis cs:665600,2632.98754482368)
--(axis cs:663552,2664.98976885376)
--(axis cs:661504,2636.64800151396)
--(axis cs:659456,2596.1329014913)
--(axis cs:657408,2683.57356115847)
--(axis cs:655360,2718.31799596156)
--(axis cs:653312,2673.08629346958)
--(axis cs:651264,2639.75341197734)
--(axis cs:649216,2651.2378744177)
--(axis cs:647168,2662.4171360318)
--(axis cs:645120,2599.46590776666)
--(axis cs:643072,2639.27816652466)
--(axis cs:641024,2717.69716390032)
--(axis cs:638976,2695.1131731774)
--(axis cs:636928,2659.51148930088)
--(axis cs:634880,2649.10086426987)
--(axis cs:632832,2675.23157852651)
--(axis cs:630784,2718.73868116039)
--(axis cs:628736,2660.38317142989)
--(axis cs:626688,2668.77218230094)
--(axis cs:624640,2706.70388402598)
--(axis cs:622592,2718.69144230654)
--(axis cs:620544,2689.15817337569)
--(axis cs:618496,2718.86067692601)
--(axis cs:616448,2703.37936257929)
--(axis cs:614400,2685.74515721817)
--(axis cs:612352,2673.7100326265)
--(axis cs:610304,2720.63725102961)
--(axis cs:608256,2783.5861951887)
--(axis cs:606208,2757.13797815793)
--(axis cs:604160,2821.25745095619)
--(axis cs:602112,2857.12261945712)
--(axis cs:600064,2838.57673854602)
--(axis cs:598016,2791.41188280328)
--(axis cs:595968,2710.15732510943)
--(axis cs:593920,2684.95625639566)
--(axis cs:591872,2731.59453515007)
--(axis cs:589824,2729.25525054494)
--(axis cs:587776,2846.57886091275)
--(axis cs:585728,2800.62720403321)
--(axis cs:583680,2777.94147027391)
--(axis cs:581632,2755.50836294783)
--(axis cs:579584,2706.41715114363)
--(axis cs:577536,2724.21967798104)
--(axis cs:575488,2688.30478222529)
--(axis cs:573440,2622.97199390715)
--(axis cs:571392,2605.85967421763)
--(axis cs:569344,2641.70945899178)
--(axis cs:567296,2598.3008997805)
--(axis cs:565248,2511.80172995178)
--(axis cs:563200,2659.36412762069)
--(axis cs:561152,2658.47211620747)
--(axis cs:559104,2671.01360205131)
--(axis cs:557056,2663.65871185423)
--(axis cs:555008,2593.45244226039)
--(axis cs:552960,2633.60468515668)
--(axis cs:550912,2539.22284859967)
--(axis cs:548864,2639.92711220329)
--(axis cs:546816,2638.92288324975)
--(axis cs:544768,2589.3768481883)
--(axis cs:542720,2607.62604462214)
--(axis cs:540672,2513.41551803848)
--(axis cs:538624,2556.55441605169)
--(axis cs:536576,2585.68354236312)
--(axis cs:534528,2623.08158827679)
--(axis cs:532480,2492.8279610439)
--(axis cs:530432,2602.83912264639)
--(axis cs:528384,2547.33492832967)
--(axis cs:526336,2640.51458021738)
--(axis cs:524288,2617.8562786073)
--(axis cs:522240,2577.02295419812)
--(axis cs:520192,2510.65529876482)
--(axis cs:518144,2496.31871863617)
--(axis cs:516096,2527.44576403363)
--(axis cs:514048,2480.83648320771)
--(axis cs:512000,2481.95162201152)
--(axis cs:509952,2508.39439971294)
--(axis cs:507904,2507.88068165386)
--(axis cs:505856,2546.87404531181)
--(axis cs:503808,2569.17821520965)
--(axis cs:501760,2462.14214492538)
--(axis cs:499712,2525.11637400866)
--(axis cs:497664,2477.33646229985)
--(axis cs:495616,2474.51840058217)
--(axis cs:493568,2555.0890377416)
--(axis cs:491520,2517.89097555197)
--(axis cs:489472,2490.16963103287)
--(axis cs:487424,2439.93577939929)
--(axis cs:485376,2496.94641826336)
--(axis cs:483328,2616.27058463719)
--(axis cs:481280,2602.52601751556)
--(axis cs:479232,2568.13704963596)
--(axis cs:477184,2502.49469246646)
--(axis cs:475136,2545.15361305973)
--(axis cs:473088,2552.89861854178)
--(axis cs:471040,2540.29375581419)
--(axis cs:468992,2526.26924461403)
--(axis cs:466944,2539.34781054844)
--(axis cs:464896,2483.5164349777)
--(axis cs:462848,2584.79947694651)
--(axis cs:460800,2552.68789076279)
--(axis cs:458752,2589.98220800593)
--(axis cs:456704,2551.95364953661)
--(axis cs:454656,2547.19667309004)
--(axis cs:452608,2597.3635748256)
--(axis cs:450560,2528.53822019582)
--(axis cs:448512,2577.06555943996)
--(axis cs:446464,2561.96829740916)
--(axis cs:444416,2681.85133652371)
--(axis cs:442368,2587.82388795542)
--(axis cs:440320,2574.2386022659)
--(axis cs:438272,2556.03458894282)
--(axis cs:436224,2546.32241007627)
--(axis cs:434176,2534.54575363111)
--(axis cs:432128,2532.75313662676)
--(axis cs:430080,2501.49499562181)
--(axis cs:428032,2561.17439274897)
--(axis cs:425984,2517.37874846495)
--(axis cs:423936,2495.96572963444)
--(axis cs:421888,2565.34186895795)
--(axis cs:419840,2552.95568896934)
--(axis cs:417792,2491.18085302699)
--(axis cs:415744,2478.25783388523)
--(axis cs:413696,2576.66869714938)
--(axis cs:411648,2590.02754401848)
--(axis cs:409600,2598.62867750156)
--(axis cs:407552,2585.88641001407)
--(axis cs:405504,2555.63581427285)
--(axis cs:403456,2605.32087242888)
--(axis cs:401408,2633.0423852943)
--(axis cs:399360,2548.19971106278)
--(axis cs:397312,2563.0987293145)
--(axis cs:395264,2568.07463409097)
--(axis cs:393216,2491.70583719818)
--(axis cs:391168,2500.11212314362)
--(axis cs:389120,2508.14411823584)
--(axis cs:387072,2476.06745788133)
--(axis cs:385024,2473.99433457658)
--(axis cs:382976,2491.32492305526)
--(axis cs:380928,2484.74852331759)
--(axis cs:378880,2465.35528826861)
--(axis cs:376832,2457.74182736083)
--(axis cs:374784,2397.10219636446)
--(axis cs:372736,2398.24893283207)
--(axis cs:370688,2350.50460578864)
--(axis cs:368640,2405.90437177672)
--(axis cs:366592,2337.14185053664)
--(axis cs:364544,2330.72478931507)
--(axis cs:362496,2447.72336241496)
--(axis cs:360448,2398.62540437816)
--(axis cs:358400,2433.15593805467)
--(axis cs:356352,2452.12261385261)
--(axis cs:354304,2457.82370579612)
--(axis cs:352256,2522.87859980793)
--(axis cs:350208,2542.06539758274)
--(axis cs:348160,2590.60752310336)
--(axis cs:346112,2460.20111985141)
--(axis cs:344064,2469.0271645304)
--(axis cs:342016,2507.82301102579)
--(axis cs:339968,2537.51043372943)
--(axis cs:337920,2471.08448376488)
--(axis cs:335872,2442.87059166528)
--(axis cs:333824,2505.90416201672)
--(axis cs:331776,2422.00881860363)
--(axis cs:329728,2469.47339085367)
--(axis cs:327680,2459.11347357369)
--(axis cs:325632,2492.61615887122)
--(axis cs:323584,2461.77238052676)
--(axis cs:321536,2384.51241881111)
--(axis cs:319488,2282.62288095022)
--(axis cs:317440,2325.95438241814)
--(axis cs:315392,2294.13601441193)
--(axis cs:313344,2266.44273729628)
--(axis cs:311296,2257.38192242919)
--(axis cs:309248,2356.1082665357)
--(axis cs:307200,2294.67058239613)
--(axis cs:305152,2306.33470870884)
--(axis cs:303104,2264.39128920438)
--(axis cs:301056,2295.10896596035)
--(axis cs:299008,2250.80737890322)
--(axis cs:296960,2220.76719683591)
--(axis cs:294912,2252.87597945513)
--(axis cs:292864,2289.72193756763)
--(axis cs:290816,2231.32564490569)
--(axis cs:288768,2195.98148409359)
--(axis cs:286720,2224.81109798544)
--(axis cs:284672,2217.60515192441)
--(axis cs:282624,2227.60246859915)
--(axis cs:280576,2133.39449685506)
--(axis cs:278528,2159.40651831012)
--(axis cs:276480,2075.27425838002)
--(axis cs:274432,1971.2379812035)
--(axis cs:272384,2056.2380625657)
--(axis cs:270336,2006.21355538773)
--(axis cs:268288,2027.36966136878)
--(axis cs:266240,2028.77102584598)
--(axis cs:264192,1996.44803873171)
--(axis cs:262144,1999.39437639119)
--(axis cs:260096,1949.62320099878)
--(axis cs:258048,2021.01943205728)
--(axis cs:256000,2013.24003263554)
--(axis cs:253952,2009.22820619512)
--(axis cs:251904,2051.96711921765)
--(axis cs:249856,1973.69840343099)
--(axis cs:247808,1890.09044480859)
--(axis cs:245760,1982.51456688429)
--(axis cs:243712,1914.19492815827)
--(axis cs:241664,1871.33558552745)
--(axis cs:239616,1824.00369122427)
--(axis cs:237568,1805.04178651193)
--(axis cs:235520,1790.33336569634)
--(axis cs:233472,1796.36002570397)
--(axis cs:231424,1776.90486898771)
--(axis cs:229376,1826.36574837658)
--(axis cs:227328,1951.14406803703)
--(axis cs:225280,1773.35886251098)
--(axis cs:223232,1856.59617645577)
--(axis cs:221184,1763.99190867373)
--(axis cs:219136,1806.04371950751)
--(axis cs:217088,1837.05448923811)
--(axis cs:215040,1850.41144766691)
--(axis cs:212992,1792.20130961666)
--(axis cs:210944,1835.90979363756)
--(axis cs:208896,1865.81445447465)
--(axis cs:206848,1848.99764643684)
--(axis cs:204800,1883.16803010686)
--(axis cs:202752,1884.37721810875)
--(axis cs:200704,1783.12942483613)
--(axis cs:198656,1877.69019641779)
--(axis cs:196608,1877.10101550357)
--(axis cs:194560,1876.55805979367)
--(axis cs:192512,1793.02598116386)
--(axis cs:190464,1769.88041225373)
--(axis cs:188416,1850.30664298863)
--(axis cs:186368,1762.00651110033)
--(axis cs:184320,1764.66446043716)
--(axis cs:182272,1747.10817729417)
--(axis cs:180224,1841.72024649386)
--(axis cs:178176,1763.07453745747)
--(axis cs:176128,1806.69464984462)
--(axis cs:174080,1722.76512370135)
--(axis cs:172032,1777.29301973698)
--(axis cs:169984,1781.94495541494)
--(axis cs:167936,1692.85982149756)
--(axis cs:165888,1699.13282543267)
--(axis cs:163840,1757.68668058768)
--(axis cs:161792,1757.01227690907)
--(axis cs:159744,1635.31578408561)
--(axis cs:157696,1691.14500530067)
--(axis cs:155648,1681.32263602555)
--(axis cs:153600,1640.19703240173)
--(axis cs:151552,1703.03251820261)
--(axis cs:149504,1694.06372816712)
--(axis cs:147456,1740.43143997221)
--(axis cs:145408,1626.9103514726)
--(axis cs:143360,1590.61519512005)
--(axis cs:141312,1572.05769516899)
--(axis cs:139264,1548.56818105073)
--(axis cs:137216,1571.81170358773)
--(axis cs:135168,1538.64426980808)
--(axis cs:133120,1538.10776912612)
--(axis cs:131072,1584.19006411627)
--(axis cs:129024,1549.23873852583)
--(axis cs:126976,1477.64424690638)
--(axis cs:124928,1331.35008903451)
--(axis cs:122880,1305.40236899551)
--(axis cs:120832,1412.82524410213)
--(axis cs:118784,1326.38958188838)
--(axis cs:116736,1296.87356399603)
--(axis cs:114688,1346.80756273577)
--(axis cs:112640,1246.64046615766)
--(axis cs:110592,1252.5634409177)
--(axis cs:108544,1249.13788185709)
--(axis cs:106496,1252.20553489964)
--(axis cs:104448,1240.09931564968)
--(axis cs:102400,1242.7074489566)
--(axis cs:100352,1185.61892415557)
--(axis cs:98304,1220.5688171705)
--(axis cs:96256,1166.6561611817)
--(axis cs:94208,1189.60048864172)
--(axis cs:92160,1229.96512412932)
--(axis cs:90112,1279.45516722637)
--(axis cs:88064,1250.04044350085)
--(axis cs:86016,1213.00868379596)
--(axis cs:83968,1035.70241412904)
--(axis cs:81920,1012.77783045336)
--(axis cs:79872,945.037027346352)
--(axis cs:77824,934.341611204548)
--(axis cs:75776,917.739528499563)
--(axis cs:73728,908.714266018986)
--(axis cs:71680,959.411964047938)
--(axis cs:69632,916.408027953784)
--(axis cs:67584,941.321477128673)
--(axis cs:65536,861.290492626011)
--(axis cs:63488,932.542494432157)
--(axis cs:61440,859.572416731921)
--(axis cs:59392,862.253303194586)
--(axis cs:57344,852.181610559049)
--(axis cs:55296,803.740595442741)
--(axis cs:53248,778.600314928997)
--(axis cs:51200,763.513321742173)
--(axis cs:49152,791.442777591019)
--(axis cs:47104,793.422145109272)
--(axis cs:45056,496.870950730648)
--(axis cs:43008,449.205530130077)
--(axis cs:40960,429.670801769422)
--(axis cs:38912,397.567052934372)
--(axis cs:36864,391.197594471338)
--(axis cs:34816,374.743351454917)
--(axis cs:32768,360.474363528751)
--(axis cs:30720,337.42436985795)
--(axis cs:28672,301.323332613907)
--(axis cs:26624,278.560909294566)
--(axis cs:24576,270.734034385889)
--(axis cs:22528,248.403241319769)
--(axis cs:20480,213.616023580856)
--(axis cs:18432,208.487051638541)
--(axis cs:16384,185.521536003249)
--(axis cs:14336,175.787762304433)
--(axis cs:12288,147.91170878042)
--(axis cs:10240,131.052585290542)
--(axis cs:8192,116.845505851689)
--(axis cs:6144,119.02654791144)
--(axis cs:4096,113.521570060806)
--(axis cs:2048,103.883865441622)
--(axis cs:0,103.713048156269)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,79.0054948849759)
--(axis cs:0,65.0722818688225)
--(axis cs:2048,68.3922046631615)
--(axis cs:4096,58.0046415244569)
--(axis cs:6144,52.7981422724473)
--(axis cs:8192,64.7906070486684)
--(axis cs:10240,89.0468432222958)
--(axis cs:12288,96.8338976021232)
--(axis cs:14336,106.959708399868)
--(axis cs:16384,113.130861760481)
--(axis cs:18432,107.717619579834)
--(axis cs:20480,103.110058238893)
--(axis cs:22528,111.18116495602)
--(axis cs:24576,122.506212256047)
--(axis cs:26624,132.307612409442)
--(axis cs:28672,142.281058511271)
--(axis cs:30720,148.165659084829)
--(axis cs:32768,143.58898684253)
--(axis cs:34816,170.043482257761)
--(axis cs:36864,184.942766918192)
--(axis cs:38912,194.268971398093)
--(axis cs:40960,223.185067064459)
--(axis cs:43008,242.32006456334)
--(axis cs:45056,262.476687035584)
--(axis cs:47104,273.381204239998)
--(axis cs:49152,300.09956261993)
--(axis cs:51200,310.722687475269)
--(axis cs:53248,329.116889781359)
--(axis cs:55296,354.789972902168)
--(axis cs:57344,343.383955779151)
--(axis cs:59392,366.095466207383)
--(axis cs:61440,393.775356909328)
--(axis cs:63488,386.429608723706)
--(axis cs:65536,423.615493352308)
--(axis cs:67584,431.520951538308)
--(axis cs:69632,451.319197665167)
--(axis cs:71680,470.172563518045)
--(axis cs:73728,485.717797644163)
--(axis cs:75776,504.193169691742)
--(axis cs:77824,516.060543852515)
--(axis cs:79872,544.466769067088)
--(axis cs:81920,560.682285892983)
--(axis cs:83968,559.577991264629)
--(axis cs:86016,569.368106877413)
--(axis cs:88064,596.806888813532)
--(axis cs:90112,635.222661927219)
--(axis cs:92160,652.05326318087)
--(axis cs:94208,649.561428795528)
--(axis cs:96256,634.99884872973)
--(axis cs:98304,393.899398691066)
--(axis cs:100352,639.981393331618)
--(axis cs:102400,689.672713445222)
--(axis cs:104448,625.95885351139)
--(axis cs:106496,607.830567255835)
--(axis cs:108544,769.398409743715)
--(axis cs:110592,806.710916165425)
--(axis cs:112640,732.64006343301)
--(axis cs:114688,825.159790168676)
--(axis cs:116736,817.699604180197)
--(axis cs:118784,828.424892364519)
--(axis cs:120832,835.344720908028)
--(axis cs:122880,858.637393253891)
--(axis cs:124928,852.12071586558)
--(axis cs:126976,806.611462401889)
--(axis cs:129024,805.241618562334)
--(axis cs:131072,866.129992081485)
--(axis cs:133120,868.370864087927)
--(axis cs:135168,912.307849184339)
--(axis cs:137216,914.320260352323)
--(axis cs:139264,695.424152647811)
--(axis cs:141312,927.585741058358)
--(axis cs:143360,921.686218944089)
--(axis cs:145408,916.571751325041)
--(axis cs:147456,927.477106174389)
--(axis cs:149504,904.953483479991)
--(axis cs:151552,901.025112618839)
--(axis cs:153600,907.24134250717)
--(axis cs:155648,899.966126282198)
--(axis cs:157696,1009.82369808012)
--(axis cs:159744,967.47319948726)
--(axis cs:161792,975.964440600028)
--(axis cs:163840,872.662812449693)
--(axis cs:165888,837.675186074992)
--(axis cs:167936,890.219684151891)
--(axis cs:169984,987.234139320419)
--(axis cs:172032,870.117437962399)
--(axis cs:174080,963.631626780272)
--(axis cs:176128,1078.59331654087)
--(axis cs:178176,952.499219378574)
--(axis cs:180224,989.125676414091)
--(axis cs:182272,833.14007073103)
--(axis cs:184320,872.387995384664)
--(axis cs:186368,1069.54623813411)
--(axis cs:188416,1045.76916758388)
--(axis cs:190464,1006.60470628953)
--(axis cs:192512,860.360588160243)
--(axis cs:194560,1005.93307893755)
--(axis cs:196608,1020.46275667053)
--(axis cs:198656,1034.7098466819)
--(axis cs:200704,942.11456333121)
--(axis cs:202752,1132.71394947045)
--(axis cs:204800,1099.54656602523)
--(axis cs:206848,1098.3190862946)
--(axis cs:208896,1130.57341654575)
--(axis cs:210944,1151.49955439694)
--(axis cs:212992,980.807692604579)
--(axis cs:215040,929.307025898182)
--(axis cs:217088,1011.99770624765)
--(axis cs:219136,985.320763201551)
--(axis cs:221184,1203.93660827141)
--(axis cs:223232,1143.42176150763)
--(axis cs:225280,1073.84874363172)
--(axis cs:227328,1056.31735819865)
--(axis cs:229376,1092.18971301053)
--(axis cs:231424,1146.22761703198)
--(axis cs:233472,1046.0546577472)
--(axis cs:235520,1078.76079508599)
--(axis cs:237568,1020.89164290145)
--(axis cs:239616,1108.80999257634)
--(axis cs:241664,1205.91533297391)
--(axis cs:243712,1219.86901755746)
--(axis cs:245760,1229.60149491035)
--(axis cs:247808,1219.91242610417)
--(axis cs:249856,1285.07344679928)
--(axis cs:251904,1266.42212186104)
--(axis cs:253952,1273.41433358278)
--(axis cs:256000,1265.45347999167)
--(axis cs:258048,1231.70143071551)
--(axis cs:260096,1305.91507090202)
--(axis cs:262144,1274.08188372631)
--(axis cs:264192,1262.00897328334)
--(axis cs:266240,1290.77764257265)
--(axis cs:268288,1374.80540592336)
--(axis cs:270336,1336.37643056217)
--(axis cs:272384,1304.0439387158)
--(axis cs:274432,1337.19141131194)
--(axis cs:276480,1234.62746230327)
--(axis cs:278528,1305.64131443545)
--(axis cs:280576,1253.79341719615)
--(axis cs:282624,1325.70680899414)
--(axis cs:284672,1334.15186430641)
--(axis cs:286720,1335.05144006265)
--(axis cs:288768,1377.18537445034)
--(axis cs:290816,1394.19516470682)
--(axis cs:292864,1421.01272424688)
--(axis cs:294912,1432.87399499511)
--(axis cs:296960,1383.05660992644)
--(axis cs:299008,1380.76046180593)
--(axis cs:301056,1414.69109133179)
--(axis cs:303104,1408.55145449909)
--(axis cs:305152,1411.57535302001)
--(axis cs:307200,1504.29380477655)
--(axis cs:309248,1451.63974828124)
--(axis cs:311296,1390.90035969496)
--(axis cs:313344,1428.64532847214)
--(axis cs:315392,1483.00643826443)
--(axis cs:317440,1510.488390341)
--(axis cs:319488,1479.58106035065)
--(axis cs:321536,1441.43214118289)
--(axis cs:323584,1532.88305787644)
--(axis cs:325632,1587.4448044356)
--(axis cs:327680,1540.25458913267)
--(axis cs:329728,1347.92480226614)
--(axis cs:331776,1411.91905706198)
--(axis cs:333824,1503.69521378026)
--(axis cs:335872,1529.51520341217)
--(axis cs:337920,1541.53784083261)
--(axis cs:339968,1519.14405980729)
--(axis cs:342016,1500.56202832355)
--(axis cs:344064,1548.50552820241)
--(axis cs:346112,1563.12667305342)
--(axis cs:348160,1547.97055967547)
--(axis cs:350208,1578.00808511234)
--(axis cs:352256,1620.14307323342)
--(axis cs:354304,1672.27291820002)
--(axis cs:356352,1718.48726698776)
--(axis cs:358400,1718.58136087337)
--(axis cs:360448,1727.08275871768)
--(axis cs:362496,1739.9225876627)
--(axis cs:364544,1786.78286550063)
--(axis cs:366592,1737.57511465741)
--(axis cs:368640,1694.03018361725)
--(axis cs:370688,1716.74510882989)
--(axis cs:372736,1747.05111153964)
--(axis cs:374784,1727.10079852709)
--(axis cs:376832,1736.44311103705)
--(axis cs:378880,1750.21852279157)
--(axis cs:380928,1671.30381180433)
--(axis cs:382976,1719.43106747243)
--(axis cs:385024,1748.0038079312)
--(axis cs:387072,1724.24236827364)
--(axis cs:389120,1713.40541665876)
--(axis cs:391168,1779.07985556492)
--(axis cs:393216,1708.54376670104)
--(axis cs:395264,1713.91761168508)
--(axis cs:397312,1704.05568665524)
--(axis cs:399360,1681.6446882015)
--(axis cs:401408,1725.01421563157)
--(axis cs:403456,1809.26280162193)
--(axis cs:405504,1753.92061353119)
--(axis cs:407552,1703.51658230686)
--(axis cs:409600,1726.71313998272)
--(axis cs:411648,1766.2438360742)
--(axis cs:413696,1796.75988770174)
--(axis cs:415744,1774.2906961872)
--(axis cs:417792,1718.49063245813)
--(axis cs:419840,1771.48685997252)
--(axis cs:421888,1789.15763634785)
--(axis cs:423936,1781.65778667867)
--(axis cs:425984,1787.78369092117)
--(axis cs:428032,1806.33800664698)
--(axis cs:430080,1862.69643648834)
--(axis cs:432128,1878.44885822127)
--(axis cs:434176,1887.29059678186)
--(axis cs:436224,1837.84119218468)
--(axis cs:438272,1812.1100091366)
--(axis cs:440320,1750.40181657608)
--(axis cs:442368,1792.9454054755)
--(axis cs:444416,1831.74370590969)
--(axis cs:446464,1828.28291312105)
--(axis cs:448512,1798.39919740759)
--(axis cs:450560,1794.30835422274)
--(axis cs:452608,1798.54689734862)
--(axis cs:454656,1840.94650057957)
--(axis cs:456704,1817.91850610363)
--(axis cs:458752,1774.96315754032)
--(axis cs:460800,1724.04163936371)
--(axis cs:462848,1684.43617324008)
--(axis cs:464896,1730.06997870317)
--(axis cs:466944,1784.39849464725)
--(axis cs:468992,1797.14465294746)
--(axis cs:471040,1730.54322873117)
--(axis cs:473088,1767.11337496798)
--(axis cs:475136,1770.92552391916)
--(axis cs:477184,1773.68935125818)
--(axis cs:479232,1802.80733582309)
--(axis cs:481280,1760.10679257636)
--(axis cs:483328,1812.4814071873)
--(axis cs:485376,1740.15947574448)
--(axis cs:487424,1740.30048790695)
--(axis cs:489472,1728.43349820142)
--(axis cs:491520,1728.86648231926)
--(axis cs:493568,1735.9419105858)
--(axis cs:495616,1727.09151401555)
--(axis cs:497664,1696.86311844289)
--(axis cs:499712,1677.67666412825)
--(axis cs:501760,1694.29091874588)
--(axis cs:503808,1725.11815763733)
--(axis cs:505856,1748.31574846039)
--(axis cs:507904,1740.63062054225)
--(axis cs:509952,1734.26216740118)
--(axis cs:512000,1724.1902108183)
--(axis cs:514048,1786.93768101978)
--(axis cs:516096,1742.87879295822)
--(axis cs:518144,1731.56197511573)
--(axis cs:520192,1795.06192505953)
--(axis cs:522240,1787.57878208551)
--(axis cs:524288,1744.2961051181)
--(axis cs:526336,1835.93247951318)
--(axis cs:528384,1870.72375819592)
--(axis cs:530432,1799.31841335451)
--(axis cs:532480,1773.76441758375)
--(axis cs:534528,1792.31021720898)
--(axis cs:536576,1803.77829940983)
--(axis cs:538624,1839.09484810868)
--(axis cs:540672,1816.22450059648)
--(axis cs:542720,1833.21500058116)
--(axis cs:544768,1775.97030810298)
--(axis cs:546816,1742.35451955637)
--(axis cs:548864,1758.76708514245)
--(axis cs:550912,1806.10194406339)
--(axis cs:552960,1758.17139604584)
--(axis cs:555008,1751.53543054146)
--(axis cs:557056,1764.1748716079)
--(axis cs:559104,1767.62730514816)
--(axis cs:561152,1809.39603222619)
--(axis cs:563200,1729.67883772391)
--(axis cs:565248,1702.82605228804)
--(axis cs:567296,1686.79795804179)
--(axis cs:569344,1710.89658695804)
--(axis cs:571392,1736.00886096446)
--(axis cs:573440,1771.42697646697)
--(axis cs:575488,1748.67685767718)
--(axis cs:577536,1716.23101631934)
--(axis cs:579584,1762.75243877339)
--(axis cs:581632,1778.23067928805)
--(axis cs:583680,1821.31542562689)
--(axis cs:585728,1890.8101724007)
--(axis cs:587776,1846.49109769118)
--(axis cs:589824,1817.3851022059)
--(axis cs:591872,1805.8152942237)
--(axis cs:593920,1798.68854037725)
--(axis cs:595968,1788.55328481856)
--(axis cs:598016,1692.12039225363)
--(axis cs:600064,1704.2631727306)
--(axis cs:602112,1741.93288392609)
--(axis cs:604160,1771.43988557021)
--(axis cs:606208,1665.61901347365)
--(axis cs:608256,1709.39990616755)
--(axis cs:610304,1759.98772144713)
--(axis cs:612352,1704.64274197603)
--(axis cs:614400,1758.93324650477)
--(axis cs:616448,1767.2282080264)
--(axis cs:618496,1724.54280885644)
--(axis cs:620544,1761.82674222312)
--(axis cs:622592,1784.0604090547)
--(axis cs:624640,1887.80854541596)
--(axis cs:626688,1822.67811079126)
--(axis cs:628736,1738.03294979573)
--(axis cs:630784,1803.10024446843)
--(axis cs:632832,1769.28278470569)
--(axis cs:634880,1776.55933915102)
--(axis cs:636928,1847.55027088284)
--(axis cs:638976,1753.9204649099)
--(axis cs:641024,1737.31965826116)
--(axis cs:643072,1799.35076686045)
--(axis cs:645120,1855.14543579822)
--(axis cs:647168,1809.32866420612)
--(axis cs:649216,1846.32211290752)
--(axis cs:651264,1856.25900888272)
--(axis cs:653312,1887.23890040873)
--(axis cs:655360,1900.74718847816)
--(axis cs:657408,1930.79298533039)
--(axis cs:659456,1949.95087522985)
--(axis cs:661504,1942.56197695481)
--(axis cs:663552,1934.05470228878)
--(axis cs:665600,1898.25117552241)
--(axis cs:667648,1938.08877661898)
--(axis cs:669696,1822.6035928649)
--(axis cs:671744,1838.27554848412)
--(axis cs:673792,1860.14418060025)
--(axis cs:675840,1914.84416573255)
--(axis cs:677888,1895.33726326984)
--(axis cs:679936,1905.55941252965)
--(axis cs:681984,1857.00215118202)
--(axis cs:684032,1935.61877158097)
--(axis cs:686080,1914.08279977776)
--(axis cs:688128,1962.67316008353)
--(axis cs:690176,1874.41682090087)
--(axis cs:692224,1888.30085524891)
--(axis cs:694272,1879.73404087097)
--(axis cs:696320,1922.77908013929)
--(axis cs:698368,1865.37702579691)
--(axis cs:700416,1838.9501611611)
--(axis cs:702464,1910.86475202163)
--(axis cs:704512,1939.2853770592)
--(axis cs:706560,1963.56939202977)
--(axis cs:708608,1932.44051321288)
--(axis cs:710656,1984.66393700375)
--(axis cs:712704,2015.87247099538)
--(axis cs:714752,1989.06504370352)
--(axis cs:716800,1923.47588674749)
--(axis cs:718848,1904.52418905348)
--(axis cs:720896,1936.2193227973)
--(axis cs:722944,1862.25367314257)
--(axis cs:724992,1792.88338055006)
--(axis cs:727040,1770.27046710289)
--(axis cs:729088,1813.32679508694)
--(axis cs:731136,1783.400993215)
--(axis cs:733184,1716.78301645475)
--(axis cs:735232,1730.58009091892)
--(axis cs:737280,1737.01442210246)
--(axis cs:739328,1717.49775088543)
--(axis cs:741376,1679.22239636579)
--(axis cs:743424,1685.95682107038)
--(axis cs:745472,1751.97248632939)
--(axis cs:747520,1806.92773442733)
--(axis cs:749568,1719.22622322045)
--(axis cs:751616,1729.70845068858)
--(axis cs:753664,1739.52927726012)
--(axis cs:755712,1746.68349444508)
--(axis cs:757760,1759.10048032075)
--(axis cs:759808,1837.97066570874)
--(axis cs:761856,1783.33756279452)
--(axis cs:763904,1819.74111355177)
--(axis cs:765952,1767.04286842031)
--(axis cs:768000,1711.85399023074)
--(axis cs:770048,1757.34643630835)
--(axis cs:772096,1731.0364639322)
--(axis cs:774144,1739.57150196458)
--(axis cs:776192,1720.73511534322)
--(axis cs:778240,1705.11273264142)
--(axis cs:780288,1715.27874224876)
--(axis cs:782336,1770.90814849242)
--(axis cs:784384,1781.36350156548)
--(axis cs:786432,1771.56540379074)
--(axis cs:788480,1771.9398128385)
--(axis cs:790528,1830.00260821074)
--(axis cs:792576,1785.00502839677)
--(axis cs:794624,1779.8248896574)
--(axis cs:796672,1683.44968417083)
--(axis cs:798720,1749.43121928666)
--(axis cs:800768,1715.87436640987)
--(axis cs:802816,1723.94645196495)
--(axis cs:804864,1773.80428856403)
--(axis cs:806912,1749.74399088128)
--(axis cs:808960,1751.28197689536)
--(axis cs:811008,1749.16289666427)
--(axis cs:813056,1711.26458394301)
--(axis cs:815104,1665.60990427155)
--(axis cs:817152,1732.22109696799)
--(axis cs:819200,1745.35293506034)
--(axis cs:821248,1715.98471506759)
--(axis cs:823296,1703.04595523355)
--(axis cs:825344,1764.70110333477)
--(axis cs:827392,1756.04381016084)
--(axis cs:829440,1780.77557321785)
--(axis cs:831488,1732.52128308976)
--(axis cs:833536,1740.79108005508)
--(axis cs:835584,1773.08121793587)
--(axis cs:837632,1712.52096968205)
--(axis cs:839680,1704.14803006526)
--(axis cs:841728,1733.09234044561)
--(axis cs:843776,1651.2595014749)
--(axis cs:845824,1722.57383846324)
--(axis cs:847872,1704.60788873522)
--(axis cs:849920,1656.14338983711)
--(axis cs:851968,1731.1673151653)
--(axis cs:854016,1731.25128394412)
--(axis cs:856064,1736.76222276896)
--(axis cs:858112,1760.15084301458)
--(axis cs:860160,1783.06940953687)
--(axis cs:862208,1766.17752793117)
--(axis cs:864256,1770.84162469924)
--(axis cs:866304,1792.65271740663)
--(axis cs:868352,1766.79562660912)
--(axis cs:870400,1782.63374463997)
--(axis cs:872448,1787.20900511051)
--(axis cs:874496,1830.53550672794)
--(axis cs:876544,1809.11293180621)
--(axis cs:878592,1896.34463218108)
--(axis cs:880640,1848.76230634775)
--(axis cs:882688,1874.39795103758)
--(axis cs:884736,1880.28365246811)
--(axis cs:886784,1863.34183372253)
--(axis cs:888832,1864.73952879013)
--(axis cs:890880,1902.53089376427)
--(axis cs:892928,1927.74422238965)
--(axis cs:894976,1937.37633250771)
--(axis cs:897024,1866.33024589152)
--(axis cs:899072,1866.46049368288)
--(axis cs:901120,1870.55104457814)
--(axis cs:903168,1841.46661401162)
--(axis cs:905216,1863.22863394494)
--(axis cs:907264,1839.46616084241)
--(axis cs:909312,1825.22836420238)
--(axis cs:911360,1802.94131328172)
--(axis cs:913408,1802.23438777906)
--(axis cs:915456,1840.13281876245)
--(axis cs:917504,1790.7492911352)
--(axis cs:919552,1803.00241073196)
--(axis cs:921600,1831.4459096549)
--(axis cs:923648,1851.64878930992)
--(axis cs:925696,1854.64343179863)
--(axis cs:927744,1840.89986716815)
--(axis cs:929792,1854.79042557487)
--(axis cs:931840,1825.71328978204)
--(axis cs:933888,1762.22122516082)
--(axis cs:935936,1858.8360771893)
--(axis cs:937984,1798.7723760511)
--(axis cs:940032,1811.75301849694)
--(axis cs:942080,1873.6261622289)
--(axis cs:944128,1812.25192605612)
--(axis cs:946176,1877.56118737225)
--(axis cs:948224,1867.05953989584)
--(axis cs:950272,1852.62289957425)
--(axis cs:952320,1853.29306172332)
--(axis cs:954368,1868.34199922286)
--(axis cs:956416,1801.97430807725)
--(axis cs:958464,1799.38875045499)
--(axis cs:960512,1868.9231098652)
--(axis cs:962560,1911.37649773992)
--(axis cs:964608,1878.51430969018)
--(axis cs:966656,1915.63262903425)
--(axis cs:968704,1909.84475090151)
--(axis cs:970752,1904.89247161912)
--(axis cs:972800,1892.47338227159)
--(axis cs:974848,1845.29748321348)
--(axis cs:976896,1841.04613047312)
--(axis cs:978944,1831.75702472436)
--(axis cs:980992,1863.87632429714)
--(axis cs:983040,1825.22918076866)
--(axis cs:985088,1795.29015338746)
--(axis cs:987136,1837.24736637372)
--(axis cs:989184,1720.33389086853)
--(axis cs:991232,1810.50016496819)
--(axis cs:993280,1869.49785195461)
--(axis cs:995328,1877.46217672004)
--(axis cs:997376,1900.91376500725)
--(axis cs:997376,2568.95475534107)
--(axis cs:997376,2568.95475534107)
--(axis cs:995328,2552.82150941115)
--(axis cs:993280,2544.02110574311)
--(axis cs:991232,2536.28005379212)
--(axis cs:989184,2592.97081303648)
--(axis cs:987136,2468.71699985424)
--(axis cs:985088,2500.16228696066)
--(axis cs:983040,2448.92784527017)
--(axis cs:980992,2407.29487314501)
--(axis cs:978944,2420.39199541734)
--(axis cs:976896,2431.34240476094)
--(axis cs:974848,2468.18486513741)
--(axis cs:972800,2455.84899974891)
--(axis cs:970752,2456.34629207285)
--(axis cs:968704,2458.35188821048)
--(axis cs:966656,2451.33351564673)
--(axis cs:964608,2496.56092344153)
--(axis cs:962560,2510.55602921302)
--(axis cs:960512,2590.62568278939)
--(axis cs:958464,2662.45360472481)
--(axis cs:956416,2656.27492296672)
--(axis cs:954368,2612.77265774552)
--(axis cs:952320,2625.56180206102)
--(axis cs:950272,2631.24199359777)
--(axis cs:948224,2614.45962567786)
--(axis cs:946176,2586.84608809648)
--(axis cs:944128,2639.84474689655)
--(axis cs:942080,2599.02078912397)
--(axis cs:940032,2643.93117855983)
--(axis cs:937984,2596.95987489773)
--(axis cs:935936,2508.33998487235)
--(axis cs:933888,2572.20079093939)
--(axis cs:931840,2492.63825477196)
--(axis cs:929792,2512.59492608374)
--(axis cs:927744,2556.22104002449)
--(axis cs:925696,2530.87723341316)
--(axis cs:923648,2556.36210649551)
--(axis cs:921600,2560.63246447675)
--(axis cs:919552,2549.73483165323)
--(axis cs:917504,2545.1447121344)
--(axis cs:915456,2523.13354565002)
--(axis cs:913408,2569.3945888162)
--(axis cs:911360,2574.71389680528)
--(axis cs:909312,2572.84168805895)
--(axis cs:907264,2508.80691159782)
--(axis cs:905216,2485.19492995621)
--(axis cs:903168,2562.53384931989)
--(axis cs:901120,2569.63604136111)
--(axis cs:899072,2633.74818342306)
--(axis cs:897024,2637.67909734362)
--(axis cs:894976,2600.79845075591)
--(axis cs:892928,2600.08653544215)
--(axis cs:890880,2584.70069897022)
--(axis cs:888832,2567.72688120492)
--(axis cs:886784,2562.19654121036)
--(axis cs:884736,2514.48924345289)
--(axis cs:882688,2525.89470775177)
--(axis cs:880640,2550.63968956666)
--(axis cs:878592,2519.12794980884)
--(axis cs:876544,2591.4693717258)
--(axis cs:874496,2547.79946268031)
--(axis cs:872448,2546.8791810411)
--(axis cs:870400,2569.46214926803)
--(axis cs:868352,2567.13736577822)
--(axis cs:866304,2536.27820118218)
--(axis cs:864256,2535.07910036769)
--(axis cs:862208,2515.50368573545)
--(axis cs:860160,2448.73645703016)
--(axis cs:858112,2444.09919661037)
--(axis cs:856064,2452.95955033256)
--(axis cs:854016,2418.87061766165)
--(axis cs:851968,2382.51990429355)
--(axis cs:849920,2460.86411509338)
--(axis cs:847872,2385.29982966163)
--(axis cs:845824,2337.98878211833)
--(axis cs:843776,2427.08281774805)
--(axis cs:841728,2331.83401821164)
--(axis cs:839680,2354.76845558007)
--(axis cs:837632,2360.98752567122)
--(axis cs:835584,2347.34455647008)
--(axis cs:833536,2432.29462661212)
--(axis cs:831488,2443.16148624838)
--(axis cs:829440,2387.27481266261)
--(axis cs:827392,2397.91088421257)
--(axis cs:825344,2387.50342889082)
--(axis cs:823296,2438.99664400267)
--(axis cs:821248,2398.99785444213)
--(axis cs:819200,2344.65455591467)
--(axis cs:817152,2352.99055207283)
--(axis cs:815104,2387.59550723648)
--(axis cs:813056,2309.96169803959)
--(axis cs:811008,2265.31928188424)
--(axis cs:808960,2305.9495342897)
--(axis cs:806912,2330.10958121151)
--(axis cs:804864,2321.65835707393)
--(axis cs:802816,2380.78401703433)
--(axis cs:800768,2367.90140448051)
--(axis cs:798720,2313.89916742018)
--(axis cs:796672,2399.9649010521)
--(axis cs:794624,2308.13887308581)
--(axis cs:792576,2336.77021308469)
--(axis cs:790528,2319.06166930404)
--(axis cs:788480,2388.39456692368)
--(axis cs:786432,2366.91812825977)
--(axis cs:784384,2322.2901523301)
--(axis cs:782336,2316.32838439158)
--(axis cs:780288,2329.3186987455)
--(axis cs:778240,2301.82125649361)
--(axis cs:776192,2292.80215215864)
--(axis cs:774144,2241.60688322931)
--(axis cs:772096,2288.37484517478)
--(axis cs:770048,2317.85510870362)
--(axis cs:768000,2393.58012610306)
--(axis cs:765952,2379.88401113517)
--(axis cs:763904,2367.22135358226)
--(axis cs:761856,2419.13486848343)
--(axis cs:759808,2382.72008868334)
--(axis cs:757760,2457.27207242651)
--(axis cs:755712,2455.28560114316)
--(axis cs:753664,2452.3095723355)
--(axis cs:751616,2443.88922158266)
--(axis cs:749568,2444.66894513275)
--(axis cs:747520,2358.74896399508)
--(axis cs:745472,2423.1928657023)
--(axis cs:743424,2452.84470695748)
--(axis cs:741376,2483.80425779237)
--(axis cs:739328,2440.76702585218)
--(axis cs:737280,2428.0493090444)
--(axis cs:735232,2445.79899591905)
--(axis cs:733184,2484.18562490491)
--(axis cs:731136,2433.40760691887)
--(axis cs:729088,2432.21255151821)
--(axis cs:727040,2497.11391740206)
--(axis cs:724992,2526.3325109114)
--(axis cs:722944,2528.15430814999)
--(axis cs:720896,2496.83431441959)
--(axis cs:718848,2564.23683101525)
--(axis cs:716800,2546.40726820043)
--(axis cs:714752,2533.64801165621)
--(axis cs:712704,2528.54796774971)
--(axis cs:710656,2578.59102313292)
--(axis cs:708608,2577.00518310642)
--(axis cs:706560,2559.20443083171)
--(axis cs:704512,2598.69713285976)
--(axis cs:702464,2584.90083343575)
--(axis cs:700416,2600.59306519315)
--(axis cs:698368,2571.05958244966)
--(axis cs:696320,2527.60473776737)
--(axis cs:694272,2637.97707331306)
--(axis cs:692224,2635.12689936617)
--(axis cs:690176,2646.95672592652)
--(axis cs:688128,2540.88599423572)
--(axis cs:686080,2590.5216653025)
--(axis cs:684032,2555.03441946424)
--(axis cs:681984,2646.88850089345)
--(axis cs:679936,2618.09134224898)
--(axis cs:677888,2628.61629122991)
--(axis cs:675840,2593.7385206575)
--(axis cs:673792,2651.34993090394)
--(axis cs:671744,2638.96682326643)
--(axis cs:669696,2636.27972769989)
--(axis cs:667648,2584.14302347279)
--(axis cs:665600,2681.80694340742)
--(axis cs:663552,2685.88743975926)
--(axis cs:661504,2659.0499636961)
--(axis cs:659456,2657.90692390449)
--(axis cs:657408,2696.68540405725)
--(axis cs:655360,2688.96277120955)
--(axis cs:653312,2673.31841346749)
--(axis cs:651264,2660.20448165956)
--(axis cs:649216,2630.37235394265)
--(axis cs:647168,2641.42803189994)
--(axis cs:645120,2562.56008859674)
--(axis cs:643072,2557.99359444755)
--(axis cs:641024,2587.47338103461)
--(axis cs:638976,2592.28168286369)
--(axis cs:636928,2517.6304608304)
--(axis cs:634880,2535.94747226813)
--(axis cs:632832,2524.24074021695)
--(axis cs:630784,2496.69611729342)
--(axis cs:628736,2529.38090599564)
--(axis cs:626688,2438.33329905286)
--(axis cs:624640,2349.77565831821)
--(axis cs:622592,2447.77463783493)
--(axis cs:620544,2449.45669769287)
--(axis cs:618496,2437.83385625174)
--(axis cs:616448,2320.42696792279)
--(axis cs:614400,2314.46975524789)
--(axis cs:612352,2370.80005924057)
--(axis cs:610304,2303.49115349102)
--(axis cs:608256,2374.29159243026)
--(axis cs:606208,2369.04452616175)
--(axis cs:604160,2269.87777768372)
--(axis cs:602112,2276.66839401793)
--(axis cs:600064,2338.11522441339)
--(axis cs:598016,2376.86436312194)
--(axis cs:595968,2261.32484833745)
--(axis cs:593920,2315.94426719506)
--(axis cs:591872,2360.18108893618)
--(axis cs:589824,2357.28699453561)
--(axis cs:587776,2354.70940683278)
--(axis cs:585728,2294.31278573856)
--(axis cs:583680,2369.13268426761)
--(axis cs:581632,2410.12380290337)
--(axis cs:579584,2421.17311280879)
--(axis cs:577536,2436.56960573231)
--(axis cs:575488,2443.97669712474)
--(axis cs:573440,2443.40644019674)
--(axis cs:571392,2476.25010722219)
--(axis cs:569344,2474.99040953104)
--(axis cs:567296,2480.92060440104)
--(axis cs:565248,2435.47138666111)
--(axis cs:563200,2392.10455826366)
--(axis cs:561152,2363.40456952088)
--(axis cs:559104,2434.19375029106)
--(axis cs:557056,2417.32979705599)
--(axis cs:555008,2486.36795230085)
--(axis cs:552960,2509.47502970989)
--(axis cs:550912,2479.56092717326)
--(axis cs:548864,2538.10133022945)
--(axis cs:546816,2535.76525481354)
--(axis cs:544768,2532.74801233109)
--(axis cs:542720,2460.21064197459)
--(axis cs:540672,2462.13697856342)
--(axis cs:538624,2456.20373096313)
--(axis cs:536576,2468.67548622288)
--(axis cs:534528,2506.68426201712)
--(axis cs:532480,2508.68676623347)
--(axis cs:530432,2476.0453407865)
--(axis cs:528384,2407.79590534983)
--(axis cs:526336,2429.00213180391)
--(axis cs:524288,2480.21896430341)
--(axis cs:522240,2441.4074098576)
--(axis cs:520192,2442.36825429919)
--(axis cs:518144,2498.70430844427)
--(axis cs:516096,2478.59758503672)
--(axis cs:514048,2436.94860297257)
--(axis cs:512000,2518.90831211834)
--(axis cs:509952,2497.10590121993)
--(axis cs:507904,2503.21808672837)
--(axis cs:505856,2471.39648852254)
--(axis cs:503808,2469.07666990953)
--(axis cs:501760,2488.86096560083)
--(axis cs:499712,2469.00745244877)
--(axis cs:497664,2441.21509007087)
--(axis cs:495616,2398.03659606924)
--(axis cs:493568,2418.96987600933)
--(axis cs:491520,2436.48837896881)
--(axis cs:489472,2481.72312256333)
--(axis cs:487424,2496.48887820303)
--(axis cs:485376,2499.14933553466)
--(axis cs:483328,2448.1579534728)
--(axis cs:481280,2543.7462993092)
--(axis cs:479232,2500.16129048384)
--(axis cs:477184,2510.51305864338)
--(axis cs:475136,2472.85476570657)
--(axis cs:473088,2493.8978505619)
--(axis cs:471040,2525.80251355089)
--(axis cs:468992,2463.32604018828)
--(axis cs:466944,2499.36734134622)
--(axis cs:464896,2533.13720333008)
--(axis cs:462848,2565.76641952657)
--(axis cs:460800,2539.10546385459)
--(axis cs:458752,2513.9754268079)
--(axis cs:456704,2474.12511309985)
--(axis cs:454656,2496.51316488764)
--(axis cs:452608,2493.65681168957)
--(axis cs:450560,2503.56989481356)
--(axis cs:448512,2543.30534959678)
--(axis cs:446464,2560.90384301386)
--(axis cs:444416,2571.79236853637)
--(axis cs:442368,2585.03614374498)
--(axis cs:440320,2589.2018625773)
--(axis cs:438272,2540.83033872577)
--(axis cs:436224,2544.62122449392)
--(axis cs:434176,2566.31794566591)
--(axis cs:432128,2608.89279062252)
--(axis cs:430080,2592.09028423516)
--(axis cs:428032,2643.59523815139)
--(axis cs:425984,2598.6831349175)
--(axis cs:423936,2566.4665933301)
--(axis cs:421888,2523.46049373496)
--(axis cs:419840,2473.15808140666)
--(axis cs:417792,2489.19837226372)
--(axis cs:415744,2462.30858002399)
--(axis cs:413696,2477.77071898514)
--(axis cs:411648,2479.46500423331)
--(axis cs:409600,2497.66530434618)
--(axis cs:407552,2466.45238233434)
--(axis cs:405504,2416.79044022141)
--(axis cs:403456,2333.73613506071)
--(axis cs:401408,2369.31043333311)
--(axis cs:399360,2386.07436305215)
--(axis cs:397312,2338.89867699972)
--(axis cs:395264,2334.93622976196)
--(axis cs:393216,2367.73956113737)
--(axis cs:391168,2313.15215321304)
--(axis cs:389120,2376.79111752353)
--(axis cs:387072,2396.73352055448)
--(axis cs:385024,2371.34678231308)
--(axis cs:382976,2441.98616077502)
--(axis cs:380928,2508.89555842084)
--(axis cs:378880,2437.23804158685)
--(axis cs:376832,2449.45549229794)
--(axis cs:374784,2455.54908179065)
--(axis cs:372736,2419.66935899671)
--(axis cs:370688,2420.10484592161)
--(axis cs:368640,2415.71800837127)
--(axis cs:366592,2397.65448169334)
--(axis cs:364544,2344.31927499968)
--(axis cs:362496,2382.11685511977)
--(axis cs:360448,2380.37440470273)
--(axis cs:358400,2371.74965507291)
--(axis cs:356352,2340.16012394566)
--(axis cs:354304,2297.35633219672)
--(axis cs:352256,2315.64564085094)
--(axis cs:350208,2339.05830066778)
--(axis cs:348160,2307.7127918274)
--(axis cs:346112,2221.91394904827)
--(axis cs:344064,2195.32180810865)
--(axis cs:342016,2253.08097133514)
--(axis cs:339968,2229.30674863841)
--(axis cs:337920,2183.16767834701)
--(axis cs:335872,2195.37433444843)
--(axis cs:333824,2181.95107826847)
--(axis cs:331776,2223.52250785758)
--(axis cs:329728,2233.25533635229)
--(axis cs:327680,2007.88137053809)
--(axis cs:325632,2044.15644994516)
--(axis cs:323584,2139.44047885521)
--(axis cs:321536,2239.02518694815)
--(axis cs:319488,2189.46929451558)
--(axis cs:317440,2143.80925215751)
--(axis cs:315392,2150.9509395682)
--(axis cs:313344,2183.90778090996)
--(axis cs:311296,2190.64734652303)
--(axis cs:309248,2131.93614446008)
--(axis cs:307200,2116.11876244794)
--(axis cs:305152,2204.31654995994)
--(axis cs:303104,2182.65381579277)
--(axis cs:301056,2187.10340798297)
--(axis cs:299008,2210.50385910289)
--(axis cs:296960,2193.17008622726)
--(axis cs:294912,2133.62967627291)
--(axis cs:292864,2109.1223433843)
--(axis cs:290816,2107.9985088045)
--(axis cs:288768,2106.86303530486)
--(axis cs:286720,2106.55597313351)
--(axis cs:284672,2020.52899157821)
--(axis cs:282624,2019.64668897735)
--(axis cs:280576,2059.60856700458)
--(axis cs:278528,1953.15544474403)
--(axis cs:276480,2061.6680776353)
--(axis cs:274432,1981.12905756501)
--(axis cs:272384,2037.22769295102)
--(axis cs:270336,2036.89322603108)
--(axis cs:268288,2030.04205489059)
--(axis cs:266240,2122.21101928431)
--(axis cs:264192,2034.67442065287)
--(axis cs:262144,2005.3206415144)
--(axis cs:260096,1972.86629783268)
--(axis cs:258048,2022.40807494074)
--(axis cs:256000,1966.85363866751)
--(axis cs:253952,1956.40726382686)
--(axis cs:251904,2005.82453830056)
--(axis cs:249856,1993.55678647268)
--(axis cs:247808,2078.17626658086)
--(axis cs:245760,2045.40949962895)
--(axis cs:243712,1983.96784083611)
--(axis cs:241664,1904.41752939696)
--(axis cs:239616,1905.66156596489)
--(axis cs:237568,1917.36188603925)
--(axis cs:235520,1735.81098359665)
--(axis cs:233472,1721.61621106708)
--(axis cs:231424,1598.10818110646)
--(axis cs:229376,1641.34760179206)
--(axis cs:227328,1627.47283282257)
--(axis cs:225280,1579.1813163074)
--(axis cs:223232,1505.25926049488)
--(axis cs:221184,1452.94956902059)
--(axis cs:219136,1690.38400040235)
--(axis cs:217088,1610.7065593433)
--(axis cs:215040,1658.01852152442)
--(axis cs:212992,1528.54356938912)
--(axis cs:210944,1349.87462635354)
--(axis cs:208896,1408.7641053148)
--(axis cs:206848,1465.82199402443)
--(axis cs:204800,1461.67453134962)
--(axis cs:202752,1434.0290453488)
--(axis cs:200704,1606.67816497981)
--(axis cs:198656,1479.11844813685)
--(axis cs:196608,1464.51822816966)
--(axis cs:194560,1468.42962552932)
--(axis cs:192512,1596.83133667353)
--(axis cs:190464,1395.29675954768)
--(axis cs:188416,1364.74894761747)
--(axis cs:186368,1356.40880773194)
--(axis cs:184320,1544.10651092098)
--(axis cs:182272,1513.03778303873)
--(axis cs:180224,1310.40388710578)
--(axis cs:178176,1335.11708442405)
--(axis cs:176128,1196.05581809544)
--(axis cs:174080,1340.49032555441)
--(axis cs:172032,1442.17359336558)
--(axis cs:169984,1292.03685984915)
--(axis cs:167936,1386.67528163152)
--(axis cs:165888,1413.57076575934)
--(axis cs:163840,1353.29178579327)
--(axis cs:161792,1225.30145325333)
--(axis cs:159744,1245.08260534042)
--(axis cs:157696,1191.10340610869)
--(axis cs:155648,1314.53722745393)
--(axis cs:153600,1266.98507463976)
--(axis cs:151552,1240.01519375453)
--(axis cs:149504,1211.22030353085)
--(axis cs:147456,1172.61475264015)
--(axis cs:145408,1169.92922449201)
--(axis cs:143360,1136.29576579822)
--(axis cs:141312,1111.20305645092)
--(axis cs:139264,1336.28706482708)
--(axis cs:137216,1079.22800598244)
--(axis cs:135168,1079.9653647143)
--(axis cs:133120,1110.46978475696)
--(axis cs:131072,1089.54923288599)
--(axis cs:129024,1128.90327009805)
--(axis cs:126976,1085.34945165649)
--(axis cs:124928,1011.83490526858)
--(axis cs:122880,992.426861158689)
--(axis cs:120832,1003.35779857707)
--(axis cs:118784,998.849221708341)
--(axis cs:116736,981.216203674619)
--(axis cs:114688,952.943046617873)
--(axis cs:112640,1026.98227352242)
--(axis cs:110592,919.857301692553)
--(axis cs:108544,943.889677863571)
--(axis cs:106496,1072.12359218407)
--(axis cs:104448,1008.23811532555)
--(axis cs:102400,904.135901504428)
--(axis cs:100352,923.344369651515)
--(axis cs:98304,1141.94616886952)
--(axis cs:96256,837.594112635063)
--(axis cs:94208,797.486714906892)
--(axis cs:92160,769.828025467513)
--(axis cs:90112,763.127169503037)
--(axis cs:88064,775.614237388668)
--(axis cs:86016,769.06039762377)
--(axis cs:83968,751.423074467142)
--(axis cs:81920,717.140715480412)
--(axis cs:79872,703.235409505323)
--(axis cs:77824,694.755246385867)
--(axis cs:75776,668.182185612593)
--(axis cs:73728,652.865224173197)
--(axis cs:71680,636.236724233496)
--(axis cs:69632,615.309738051378)
--(axis cs:67584,599.642608063619)
--(axis cs:65536,579.682640990112)
--(axis cs:63488,589.325348242146)
--(axis cs:61440,558.503340262287)
--(axis cs:59392,552.911788189666)
--(axis cs:57344,536.844257906242)
--(axis cs:55296,497.750373685009)
--(axis cs:53248,493.590793362216)
--(axis cs:51200,477.979211944515)
--(axis cs:49152,456.806555076623)
--(axis cs:47104,451.546088755892)
--(axis cs:45056,430.6032065623)
--(axis cs:43008,422.164760360864)
--(axis cs:40960,413.363849666645)
--(axis cs:38912,411.053163798808)
--(axis cs:36864,385.411266083523)
--(axis cs:34816,370.13176189515)
--(axis cs:32768,357.279706669856)
--(axis cs:30720,312.662201130446)
--(axis cs:28672,281.800065236196)
--(axis cs:26624,260.058305026559)
--(axis cs:24576,238.706638749739)
--(axis cs:22528,221.858662721845)
--(axis cs:20480,198.466318231506)
--(axis cs:18432,166.101509253268)
--(axis cs:16384,139.957180167328)
--(axis cs:14336,126.94238720898)
--(axis cs:12288,118.116185303537)
--(axis cs:10240,106.10323631493)
--(axis cs:8192,107.618786325921)
--(axis cs:6144,100.156465538928)
--(axis cs:4096,80.3963908379864)
--(axis cs:2048,71.9788146917503)
--(axis cs:0,79.0054948849759)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,96.1517141336088)
--(axis cs:0,61.8492354130957)
--(axis cs:2048,65.7264951053007)
--(axis cs:4096,60.3794096794902)
--(axis cs:6144,73.0543867019245)
--(axis cs:8192,85.1518065412841)
--(axis cs:10240,96.9013195866995)
--(axis cs:12288,106.652619716236)
--(axis cs:14336,107.884285242461)
--(axis cs:16384,114.122629607387)
--(axis cs:18432,117.436019961598)
--(axis cs:20480,110.028152392828)
--(axis cs:22528,122.976883046719)
--(axis cs:24576,121.879353192628)
--(axis cs:26624,54.9208261666631)
--(axis cs:28672,155.314245715731)
--(axis cs:30720,188.321941280198)
--(axis cs:32768,197.852226233955)
--(axis cs:34816,175.379702482529)
--(axis cs:36864,226.069368008612)
--(axis cs:38912,229.012427035726)
--(axis cs:40960,249.461584900419)
--(axis cs:43008,265.28548415335)
--(axis cs:45056,273.115734095961)
--(axis cs:47104,273.681374115322)
--(axis cs:49152,161.829260671489)
--(axis cs:51200,318.741665779248)
--(axis cs:53248,366.61749314501)
--(axis cs:55296,384.824169355591)
--(axis cs:57344,356.22400915782)
--(axis cs:59392,368.418833955952)
--(axis cs:61440,434.971601029458)
--(axis cs:63488,442.162218553554)
--(axis cs:65536,441.146408268034)
--(axis cs:67584,457.440224869041)
--(axis cs:69632,465.42482307591)
--(axis cs:71680,493.031332587154)
--(axis cs:73728,496.598189304774)
--(axis cs:75776,512.992029256649)
--(axis cs:77824,571.689865523666)
--(axis cs:79872,554.880083453887)
--(axis cs:81920,583.713513055074)
--(axis cs:83968,593.626528081766)
--(axis cs:86016,590.602131575293)
--(axis cs:88064,504.0226672875)
--(axis cs:90112,577.271035518942)
--(axis cs:92160,580.266030216757)
--(axis cs:94208,576.316528551914)
--(axis cs:96256,537.90825488066)
--(axis cs:98304,660.269711239232)
--(axis cs:100352,666.909525531181)
--(axis cs:102400,680.139471721076)
--(axis cs:104448,627.700668647453)
--(axis cs:106496,675.033871498807)
--(axis cs:108544,667.726566097745)
--(axis cs:110592,690.924295385501)
--(axis cs:112640,694.112187526284)
--(axis cs:114688,738.690531454951)
--(axis cs:116736,747.557396334187)
--(axis cs:118784,785.114017971498)
--(axis cs:120832,766.945197861372)
--(axis cs:122880,793.773355868439)
--(axis cs:124928,791.528182703044)
--(axis cs:126976,812.6063877607)
--(axis cs:129024,788.985052140185)
--(axis cs:131072,795.394472152356)
--(axis cs:133120,739.857866023473)
--(axis cs:135168,745.358949375907)
--(axis cs:137216,795.99454513186)
--(axis cs:139264,764.589721935101)
--(axis cs:141312,764.191423116141)
--(axis cs:143360,802.791486428022)
--(axis cs:145408,775.813251039319)
--(axis cs:147456,747.215621128707)
--(axis cs:149504,810.672078327147)
--(axis cs:151552,821.33302276363)
--(axis cs:153600,904.3885526064)
--(axis cs:155648,885.460285022114)
--(axis cs:157696,905.140333243648)
--(axis cs:159744,919.702175303371)
--(axis cs:161792,993.720186453212)
--(axis cs:163840,907.962470118993)
--(axis cs:165888,901.726006667856)
--(axis cs:167936,909.173309963554)
--(axis cs:169984,983.107358677917)
--(axis cs:172032,978.168329587543)
--(axis cs:174080,969.54253047922)
--(axis cs:176128,848.311168753835)
--(axis cs:178176,810.046571952806)
--(axis cs:180224,940.2546377597)
--(axis cs:182272,1023.7600729179)
--(axis cs:184320,987.061229989521)
--(axis cs:186368,1032.33926626765)
--(axis cs:188416,901.242772930738)
--(axis cs:190464,909.375055936897)
--(axis cs:192512,880.212928573402)
--(axis cs:194560,982.398870551681)
--(axis cs:196608,1003.68031248518)
--(axis cs:198656,945.262789826257)
--(axis cs:200704,1055.20672317727)
--(axis cs:202752,1212.43436718437)
--(axis cs:204800,999.433418553007)
--(axis cs:206848,1044.82952425088)
--(axis cs:208896,1090.47081137716)
--(axis cs:210944,1156.88080498117)
--(axis cs:212992,1064.93510982066)
--(axis cs:215040,1103.90392445259)
--(axis cs:217088,1186.04645311961)
--(axis cs:219136,1242.80651813187)
--(axis cs:221184,1071.30722917094)
--(axis cs:223232,1068.19782560881)
--(axis cs:225280,1129.3007741983)
--(axis cs:227328,1248.65082394954)
--(axis cs:229376,1255.19622609599)
--(axis cs:231424,1137.25815442168)
--(axis cs:233472,1248.61008314593)
--(axis cs:235520,1106.38725401822)
--(axis cs:237568,1171.08369394046)
--(axis cs:239616,1162.73171743625)
--(axis cs:241664,1149.9159336026)
--(axis cs:243712,1161.01229402778)
--(axis cs:245760,1189.45727345584)
--(axis cs:247808,1241.74031891533)
--(axis cs:249856,1197.88454479714)
--(axis cs:251904,1202.25486744284)
--(axis cs:253952,1148.1476462703)
--(axis cs:256000,1124.63456794331)
--(axis cs:258048,1276.90258990295)
--(axis cs:260096,1249.41980522819)
--(axis cs:262144,1189.42546747131)
--(axis cs:264192,1199.44779245004)
--(axis cs:266240,1255.3522057735)
--(axis cs:268288,1248.29504476615)
--(axis cs:270336,1288.13059710084)
--(axis cs:272384,1278.32763358956)
--(axis cs:274432,1236.13452983486)
--(axis cs:276480,1206.35646945148)
--(axis cs:278528,1189.97327237988)
--(axis cs:280576,1248.24854101391)
--(axis cs:282624,1190.48093474358)
--(axis cs:284672,1168.32270520026)
--(axis cs:286720,1067.27028045035)
--(axis cs:288768,1236.59025926798)
--(axis cs:290816,1176.66462509585)
--(axis cs:292864,1186.2597946404)
--(axis cs:294912,1188.09026168239)
--(axis cs:296960,1294.58782469766)
--(axis cs:299008,1290.97840900832)
--(axis cs:301056,1357.08367868329)
--(axis cs:303104,1307.38628764763)
--(axis cs:305152,1377.21362389266)
--(axis cs:307200,1191.83844035097)
--(axis cs:309248,1208.28773135052)
--(axis cs:311296,1171.04412245956)
--(axis cs:313344,1274.83269624741)
--(axis cs:315392,1322.06030698398)
--(axis cs:317440,1336.31662407136)
--(axis cs:319488,1396.43304388561)
--(axis cs:321536,1377.74702937986)
--(axis cs:323584,1483.74334557865)
--(axis cs:325632,1433.74002188603)
--(axis cs:327680,1454.95069809509)
--(axis cs:329728,1451.86485852121)
--(axis cs:331776,1489.67499899728)
--(axis cs:333824,1558.55433625269)
--(axis cs:335872,1557.31686437169)
--(axis cs:337920,1507.19891594748)
--(axis cs:339968,1597.77886738575)
--(axis cs:342016,1607.06431495182)
--(axis cs:344064,1668.80775927697)
--(axis cs:346112,1673.39502227149)
--(axis cs:348160,1628.83466940016)
--(axis cs:350208,1586.24490125589)
--(axis cs:352256,1626.47460141175)
--(axis cs:354304,1581.76512117103)
--(axis cs:356352,1583.26834611094)
--(axis cs:358400,1467.03017845189)
--(axis cs:360448,1511.05458684531)
--(axis cs:362496,1526.0974051608)
--(axis cs:364544,1493.25901820561)
--(axis cs:366592,1503.30527464048)
--(axis cs:368640,1493.60474041136)
--(axis cs:370688,1609.59844843788)
--(axis cs:372736,1523.65530178017)
--(axis cs:374784,1567.0620532412)
--(axis cs:376832,1551.95979530961)
--(axis cs:378880,1621.09926566002)
--(axis cs:380928,1550.93515944677)
--(axis cs:382976,1617.33084467525)
--(axis cs:385024,1558.53442962378)
--(axis cs:387072,1595.99294316499)
--(axis cs:389120,1547.88049336904)
--(axis cs:391168,1592.63988603369)
--(axis cs:393216,1589.08527133391)
--(axis cs:395264,1604.16412031015)
--(axis cs:397312,1515.40413876773)
--(axis cs:399360,1615.73468545458)
--(axis cs:401408,1602.00648684446)
--(axis cs:403456,1624.84350084122)
--(axis cs:405504,1479.94581885902)
--(axis cs:407552,1571.85746565916)
--(axis cs:409600,1642.96231650848)
--(axis cs:411648,1638.29496328662)
--(axis cs:413696,1643.85253079988)
--(axis cs:415744,1836.79335005323)
--(axis cs:417792,1618.9390245345)
--(axis cs:419840,1637.14438128532)
--(axis cs:421888,1605.20557994759)
--(axis cs:423936,1687.89433770429)
--(axis cs:425984,1702.87287682096)
--(axis cs:428032,1683.46435522356)
--(axis cs:430080,1675.65864828742)
--(axis cs:432128,1744.85842367845)
--(axis cs:434176,1669.63011624276)
--(axis cs:436224,1722.72151524553)
--(axis cs:438272,1722.27916265244)
--(axis cs:440320,1781.03779836363)
--(axis cs:442368,1730.30096080213)
--(axis cs:444416,1696.43830025133)
--(axis cs:446464,1738.70790818661)
--(axis cs:448512,1832.07242774998)
--(axis cs:450560,1702.771122789)
--(axis cs:452608,1696.16822825112)
--(axis cs:454656,1746.47877617757)
--(axis cs:456704,1765.63729297794)
--(axis cs:458752,1769.82613785189)
--(axis cs:460800,1702.37115040125)
--(axis cs:462848,1659.72098851071)
--(axis cs:464896,1626.37709797784)
--(axis cs:466944,1844.02011273221)
--(axis cs:468992,1741.84117029892)
--(axis cs:471040,1744.04203424087)
--(axis cs:473088,1748.18612614232)
--(axis cs:475136,1777.71249190411)
--(axis cs:477184,1651.7043031874)
--(axis cs:479232,1844.16833880998)
--(axis cs:481280,1799.09633853577)
--(axis cs:483328,1726.06655813243)
--(axis cs:485376,1640.53041731866)
--(axis cs:487424,1818.94120362456)
--(axis cs:489472,1737.79392359763)
--(axis cs:491520,1649.56454473981)
--(axis cs:493568,1806.35050017)
--(axis cs:495616,1861.87611940692)
--(axis cs:497664,1835.78053374248)
--(axis cs:499712,1818.54913458161)
--(axis cs:501760,1756.97774421766)
--(axis cs:503808,1805.43297630322)
--(axis cs:505856,1827.4738947013)
--(axis cs:507904,1789.25745791682)
--(axis cs:509952,1790.41355985077)
--(axis cs:512000,1755.99852538337)
--(axis cs:514048,1805.54760927941)
--(axis cs:516096,1877.63474783866)
--(axis cs:518144,1789.37155930231)
--(axis cs:520192,1808.83506616422)
--(axis cs:522240,1832.72092606995)
--(axis cs:524288,1684.67004257861)
--(axis cs:526336,1830.83796751776)
--(axis cs:528384,1703.98570981366)
--(axis cs:530432,1823.33504926255)
--(axis cs:532480,1766.27174640383)
--(axis cs:534528,1813.73187836658)
--(axis cs:536576,1852.02094459092)
--(axis cs:538624,1878.54442779702)
--(axis cs:540672,1874.23653731552)
--(axis cs:542720,1884.70671060754)
--(axis cs:544768,1854.10627126854)
--(axis cs:546816,1846.46478049183)
--(axis cs:548864,1996.91455593831)
--(axis cs:550912,1923.00144269863)
--(axis cs:552960,1883.5927594186)
--(axis cs:555008,1839.16779913558)
--(axis cs:557056,1862.36271676094)
--(axis cs:559104,1861.15435789179)
--(axis cs:561152,1939.96770204014)
--(axis cs:563200,2019.56558945552)
--(axis cs:565248,1966.55479734384)
--(axis cs:567296,1937.99744078537)
--(axis cs:569344,1933.45508797965)
--(axis cs:571392,1883.29643570461)
--(axis cs:573440,1924.48362404789)
--(axis cs:575488,1856.19226733055)
--(axis cs:577536,1873.31293656499)
--(axis cs:579584,1940.18818205291)
--(axis cs:581632,1872.39609361712)
--(axis cs:583680,1893.82252545038)
--(axis cs:585728,1915.34039271027)
--(axis cs:587776,1901.68378832456)
--(axis cs:589824,1866.26175574503)
--(axis cs:591872,1877.79180265191)
--(axis cs:593920,1885.53084445498)
--(axis cs:595968,1865.04223919404)
--(axis cs:598016,1762.25198141286)
--(axis cs:600064,1752.24946299027)
--(axis cs:602112,1810.16515441888)
--(axis cs:604160,1794.65261719185)
--(axis cs:606208,1799.50766507596)
--(axis cs:608256,1807.72475692318)
--(axis cs:610304,1806.56757558548)
--(axis cs:612352,1851.78496634736)
--(axis cs:614400,1804.87343104712)
--(axis cs:616448,1798.70567600491)
--(axis cs:618496,1820.0676771923)
--(axis cs:620544,1760.55706061178)
--(axis cs:622592,1847.60264026768)
--(axis cs:624640,1740.03018617277)
--(axis cs:626688,1734.19613723917)
--(axis cs:628736,1738.66693473356)
--(axis cs:630784,1668.8950448163)
--(axis cs:632832,1769.4265678859)
--(axis cs:634880,1800.43110094928)
--(axis cs:636928,1712.23380936471)
--(axis cs:638976,1777.47077911183)
--(axis cs:641024,1840.51953067784)
--(axis cs:643072,1916.00266340713)
--(axis cs:645120,1861.37512434036)
--(axis cs:647168,1825.8967415274)
--(axis cs:649216,1890.56595442509)
--(axis cs:651264,1821.53532620783)
--(axis cs:653312,1825.6536721749)
--(axis cs:655360,1887.76662436781)
--(axis cs:657408,1848.00035671515)
--(axis cs:659456,1837.27505742477)
--(axis cs:661504,1794.70342347136)
--(axis cs:663552,1848.07140949447)
--(axis cs:665600,1719.4885352453)
--(axis cs:667648,1772.19729446865)
--(axis cs:669696,1691.78696134712)
--(axis cs:671744,1701.9470127793)
--(axis cs:673792,1709.48754820135)
--(axis cs:675840,1665.03836711392)
--(axis cs:677888,1789.39335362139)
--(axis cs:679936,1735.52405394189)
--(axis cs:681984,1834.13370740176)
--(axis cs:684032,1808.38366530293)
--(axis cs:686080,1853.83908986454)
--(axis cs:688128,1789.14374310741)
--(axis cs:690176,1909.87057886172)
--(axis cs:692224,1791.68255073546)
--(axis cs:694272,1856.06414812858)
--(axis cs:696320,1872.43271655883)
--(axis cs:698368,1900.74849639942)
--(axis cs:700416,1934.34440622778)
--(axis cs:702464,1952.25153193721)
--(axis cs:704512,1963.68713265997)
--(axis cs:706560,1939.19791027126)
--(axis cs:708608,1888.79694188788)
--(axis cs:710656,1880.64798024569)
--(axis cs:712704,1980.1590530989)
--(axis cs:714752,1943.04666888491)
--(axis cs:716800,1994.45838566938)
--(axis cs:718848,1880.64242202356)
--(axis cs:720896,1960.1825820997)
--(axis cs:722944,1959.63882242251)
--(axis cs:724992,1974.90119424205)
--(axis cs:727040,1965.37027306108)
--(axis cs:729088,1894.03316044974)
--(axis cs:731136,1923.79631670423)
--(axis cs:733184,1906.44704472934)
--(axis cs:735232,1925.50746337331)
--(axis cs:737280,1870.27729858071)
--(axis cs:739328,1844.01545626012)
--(axis cs:741376,1879.69734842496)
--(axis cs:743424,1913.07964862893)
--(axis cs:745472,1906.68927665207)
--(axis cs:747520,1919.43333414152)
--(axis cs:749568,1964.8648408993)
--(axis cs:751616,1933.00915519592)
--(axis cs:753664,1961.1113843285)
--(axis cs:755712,1971.00051084637)
--(axis cs:757760,1982.08211237287)
--(axis cs:759808,1930.71392381453)
--(axis cs:761856,1914.2589151363)
--(axis cs:763904,1918.89903150975)
--(axis cs:765952,1947.25496403418)
--(axis cs:768000,1898.5847392664)
--(axis cs:770048,1948.96661713574)
--(axis cs:772096,1890.11609943803)
--(axis cs:774144,1990.18455200164)
--(axis cs:776192,1945.41829546222)
--(axis cs:778240,1922.9171659788)
--(axis cs:780288,1910.13742076141)
--(axis cs:782336,1873.7232869167)
--(axis cs:784384,1847.36339269735)
--(axis cs:786432,1892.80334669724)
--(axis cs:788480,1872.20731243513)
--(axis cs:790528,1848.03148129741)
--(axis cs:792576,1799.73925879201)
--(axis cs:794624,1906.3049001071)
--(axis cs:796672,1851.89660120366)
--(axis cs:798720,1879.38865649389)
--(axis cs:800768,1962.29123482982)
--(axis cs:802816,1937.44563598868)
--(axis cs:804864,1929.131760936)
--(axis cs:806912,1861.5392841323)
--(axis cs:808960,1901.07291913885)
--(axis cs:811008,1958.36634013183)
--(axis cs:813056,1962.03482449299)
--(axis cs:815104,1906.18287415619)
--(axis cs:817152,1912.87859690259)
--(axis cs:819200,1953.40062644187)
--(axis cs:821248,1961.93452708396)
--(axis cs:823296,1835.32851629082)
--(axis cs:825344,1948.74276324372)
--(axis cs:827392,1913.90545630813)
--(axis cs:829440,2035.13301137764)
--(axis cs:831488,1952.16661154569)
--(axis cs:833536,1879.35564419441)
--(axis cs:835584,1877.6958574641)
--(axis cs:837632,1828.49274071639)
--(axis cs:839680,1796.21761211499)
--(axis cs:841728,1852.91888807569)
--(axis cs:843776,1767.33600930377)
--(axis cs:845824,1825.62845628589)
--(axis cs:847872,1798.06840738022)
--(axis cs:849920,1905.74385318655)
--(axis cs:851968,1800.98454958765)
--(axis cs:854016,1861.32692075911)
--(axis cs:856064,1888.78472657069)
--(axis cs:858112,1813.31807190801)
--(axis cs:860160,1881.16112671092)
--(axis cs:862208,1751.07832061919)
--(axis cs:864256,1804.35735279693)
--(axis cs:866304,1783.40850066762)
--(axis cs:868352,1739.85626908037)
--(axis cs:870400,1744.95161345214)
--(axis cs:872448,1747.84681704842)
--(axis cs:874496,1826.15999351338)
--(axis cs:876544,1856.13337065363)
--(axis cs:878592,1851.20770468001)
--(axis cs:880640,1823.07714894702)
--(axis cs:882688,1855.87639319403)
--(axis cs:884736,1776.03052331241)
--(axis cs:886784,1845.50030222115)
--(axis cs:888832,1883.17533661799)
--(axis cs:890880,1687.51052681896)
--(axis cs:892928,1841.38710718283)
--(axis cs:894976,1895.236697424)
--(axis cs:897024,1851.55656845362)
--(axis cs:899072,1879.41350186523)
--(axis cs:901120,1856.84386283446)
--(axis cs:903168,1818.27512215135)
--(axis cs:905216,1819.00566219304)
--(axis cs:907264,1860.04076780075)
--(axis cs:909312,1957.44396008776)
--(axis cs:911360,1933.00836915247)
--(axis cs:913408,1949.46091480413)
--(axis cs:915456,1979.36279512406)
--(axis cs:917504,1958.4221613525)
--(axis cs:919552,1985.82954852394)
--(axis cs:921600,1983.63881880847)
--(axis cs:923648,1948.76878954467)
--(axis cs:925696,1783.78196302938)
--(axis cs:927744,1895.44432877179)
--(axis cs:929792,1885.53415067499)
--(axis cs:931840,1883.54175926338)
--(axis cs:933888,1827.1738924634)
--(axis cs:935936,1904.17185763757)
--(axis cs:937984,1843.86437562705)
--(axis cs:940032,1903.3858816454)
--(axis cs:942080,1938.64498797576)
--(axis cs:944128,1930.68054097209)
--(axis cs:946176,1966.97902738614)
--(axis cs:948224,1991.24685388296)
--(axis cs:950272,1937.2540443642)
--(axis cs:952320,1994.06212013384)
--(axis cs:954368,2014.75883960684)
--(axis cs:956416,1998.7110258234)
--(axis cs:958464,2047.53973295522)
--(axis cs:960512,2044.87993787695)
--(axis cs:962560,1874.18174273768)
--(axis cs:964608,1983.31139337189)
--(axis cs:966656,2013.87269671346)
--(axis cs:968704,1961.47064516112)
--(axis cs:970752,2004.0954084246)
--(axis cs:972800,1989.43329856893)
--(axis cs:974848,2068.05748517784)
--(axis cs:976896,2047.06054164626)
--(axis cs:978944,2001.29248866197)
--(axis cs:980992,2020.77112573878)
--(axis cs:983040,2024.77395435925)
--(axis cs:985088,1963.50365305992)
--(axis cs:987136,2000.22265618839)
--(axis cs:989184,2058.49860459591)
--(axis cs:991232,1959.9973950518)
--(axis cs:993280,1966.89464437819)
--(axis cs:995328,1950.54730457971)
--(axis cs:997376,1920.54577984617)
--(axis cs:997376,2515.19794224856)
--(axis cs:997376,2515.19794224856)
--(axis cs:995328,2484.67994463237)
--(axis cs:993280,2496.59871760036)
--(axis cs:991232,2545.61728378065)
--(axis cs:989184,2465.13093609556)
--(axis cs:987136,2532.18190527465)
--(axis cs:985088,2609.0641654107)
--(axis cs:983040,2618.16026562661)
--(axis cs:980992,2621.96502223128)
--(axis cs:978944,2669.69658165946)
--(axis cs:976896,2616.80283986536)
--(axis cs:974848,2572.49759482268)
--(axis cs:972800,2646.48742971981)
--(axis cs:970752,2636.58999145944)
--(axis cs:968704,2657.74297195019)
--(axis cs:966656,2613.2385736525)
--(axis cs:964608,2584.41406680167)
--(axis cs:962560,2682.00865162399)
--(axis cs:960512,2545.47738280462)
--(axis cs:958464,2555.67592340936)
--(axis cs:956416,2587.24946814191)
--(axis cs:954368,2571.6148493697)
--(axis cs:952320,2566.03930560941)
--(axis cs:950272,2613.6759541394)
--(axis cs:948224,2553.62701514952)
--(axis cs:946176,2531.90289373567)
--(axis cs:944128,2526.31856784248)
--(axis cs:942080,2519.94595478498)
--(axis cs:940032,2540.23693795563)
--(axis cs:937984,2589.54458810579)
--(axis cs:935936,2513.75572596249)
--(axis cs:933888,2572.0404321523)
--(axis cs:931840,2530.1742603399)
--(axis cs:929792,2530.74892690359)
--(axis cs:927744,2566.39071270482)
--(axis cs:925696,2681.33391707101)
--(axis cs:923648,2553.35115197389)
--(axis cs:921600,2549.00737141091)
--(axis cs:919552,2552.92801283313)
--(axis cs:917504,2572.32819394343)
--(axis cs:915456,2536.24171187258)
--(axis cs:913408,2517.41786697116)
--(axis cs:911360,2520.4256358487)
--(axis cs:909312,2458.95215969615)
--(axis cs:907264,2520.43166047677)
--(axis cs:905216,2530.08466899944)
--(axis cs:903168,2541.48854412492)
--(axis cs:901120,2487.69759465829)
--(axis cs:899072,2453.2333106704)
--(axis cs:897024,2475.98286791395)
--(axis cs:894976,2443.06013658394)
--(axis cs:892928,2500.61158377937)
--(axis cs:890880,2662.60074294393)
--(axis cs:888832,2459.15477858318)
--(axis cs:886784,2493.56936886613)
--(axis cs:884736,2521.67750784274)
--(axis cs:882688,2454.34367703822)
--(axis cs:880640,2465.21010224321)
--(axis cs:878592,2397.98057026619)
--(axis cs:876544,2387.4193764637)
--(axis cs:874496,2382.40375188135)
--(axis cs:872448,2427.78501733141)
--(axis cs:870400,2397.95158637367)
--(axis cs:868352,2451.16199875145)
--(axis cs:866304,2450.76801528308)
--(axis cs:864256,2446.77389139525)
--(axis cs:862208,2485.77685827364)
--(axis cs:860160,2361.65229682411)
--(axis cs:858112,2430.93333229853)
--(axis cs:856064,2341.60128549229)
--(axis cs:854016,2370.16056370906)
--(axis cs:851968,2419.68093859706)
--(axis cs:849920,2316.71648608385)
--(axis cs:847872,2413.4160458489)
--(axis cs:845824,2390.0709242409)
--(axis cs:843776,2474.19453887017)
--(axis cs:841728,2386.18592729832)
--(axis cs:839680,2474.64571581)
--(axis cs:837632,2433.33150157939)
--(axis cs:835584,2419.78904135572)
--(axis cs:833536,2469.75265248785)
--(axis cs:831488,2475.42439546855)
--(axis cs:829440,2424.13294805578)
--(axis cs:827392,2572.87544667542)
--(axis cs:825344,2504.15276729421)
--(axis cs:823296,2579.6609933414)
--(axis cs:821248,2502.1952634519)
--(axis cs:819200,2511.43023287662)
--(axis cs:817152,2549.4225056893)
--(axis cs:815104,2529.10044819102)
--(axis cs:813056,2422.51183990478)
--(axis cs:811008,2411.96689744605)
--(axis cs:808960,2443.16096887862)
--(axis cs:806912,2483.77936563261)
--(axis cs:804864,2404.70339778911)
--(axis cs:802816,2404.00721815581)
--(axis cs:800768,2376.69828911616)
--(axis cs:798720,2425.37354638035)
--(axis cs:796672,2461.89569809554)
--(axis cs:794624,2444.78905728332)
--(axis cs:792576,2524.74461156913)
--(axis cs:790528,2438.76855964921)
--(axis cs:788480,2435.79257994515)
--(axis cs:786432,2400.23323566556)
--(axis cs:784384,2439.00863721962)
--(axis cs:782336,2440.29798309874)
--(axis cs:780288,2416.98742582082)
--(axis cs:778240,2454.08233282735)
--(axis cs:776192,2456.25489289168)
--(axis cs:774144,2448.45275718493)
--(axis cs:772096,2550.64655502081)
--(axis cs:770048,2518.6407767724)
--(axis cs:768000,2533.33038867761)
--(axis cs:765952,2487.10826649705)
--(axis cs:763904,2510.50776712321)
--(axis cs:761856,2521.46122069722)
--(axis cs:759808,2549.76776650569)
--(axis cs:757760,2468.73156308542)
--(axis cs:755712,2480.00271040266)
--(axis cs:753664,2519.83895111419)
--(axis cs:751616,2560.67416464817)
--(axis cs:749568,2570.32089220926)
--(axis cs:747520,2610.29326672059)
--(axis cs:745472,2583.52037301752)
--(axis cs:743424,2567.43769723443)
--(axis cs:741376,2560.19154069206)
--(axis cs:739328,2567.22051644464)
--(axis cs:737280,2580.55941614374)
--(axis cs:735232,2556.8301358375)
--(axis cs:733184,2577.16944353019)
--(axis cs:731136,2564.3415720462)
--(axis cs:729088,2596.38160215089)
--(axis cs:727040,2534.32653523403)
--(axis cs:724992,2541.43786735928)
--(axis cs:722944,2527.5248797077)
--(axis cs:720896,2515.19217853802)
--(axis cs:718848,2579.6552141535)
--(axis cs:716800,2490.27497862227)
--(axis cs:714752,2535.27920512986)
--(axis cs:712704,2462.870637061)
--(axis cs:710656,2608.89003913891)
--(axis cs:708608,2618.26083111089)
--(axis cs:706560,2556.04627604753)
--(axis cs:704512,2482.83365346593)
--(axis cs:702464,2513.61162938327)
--(axis cs:700416,2555.70373444165)
--(axis cs:698368,2596.10308313205)
--(axis cs:696320,2592.67100188659)
--(axis cs:694272,2576.27575687945)
--(axis cs:692224,2632.20524819173)
--(axis cs:690176,2503.64489715394)
--(axis cs:688128,2571.68745787951)
--(axis cs:686080,2482.10467640746)
--(axis cs:684032,2487.33833015246)
--(axis cs:681984,2417.20259202302)
--(axis cs:679936,2495.27797598396)
--(axis cs:677888,2428.1500292019)
--(axis cs:675840,2465.25249804472)
--(axis cs:673792,2424.95801076118)
--(axis cs:671744,2341.5308347134)
--(axis cs:669696,2400.99276099891)
--(axis cs:667648,2312.2109824891)
--(axis cs:665600,2426.17875787055)
--(axis cs:663552,2270.62458603018)
--(axis cs:661504,2315.47982320671)
--(axis cs:659456,2357.24415965923)
--(axis cs:657408,2386.26328819378)
--(axis cs:655360,2369.26062439166)
--(axis cs:653312,2421.85199804673)
--(axis cs:651264,2395.78529910451)
--(axis cs:649216,2391.52696619698)
--(axis cs:647168,2462.84369920846)
--(axis cs:645120,2442.07912823781)
--(axis cs:643072,2374.96005210618)
--(axis cs:641024,2361.12726183265)
--(axis cs:638976,2372.94263624409)
--(axis cs:636928,2377.97312340192)
--(axis cs:634880,2292.23965204638)
--(axis cs:632832,2335.01909971588)
--(axis cs:630784,2426.77137052669)
--(axis cs:628736,2374.61729678653)
--(axis cs:626688,2424.0993180499)
--(axis cs:624640,2395.53227396551)
--(axis cs:622592,2329.2732640284)
--(axis cs:620544,2431.07826381122)
--(axis cs:618496,2419.10010202101)
--(axis cs:616448,2473.48360272579)
--(axis cs:614400,2484.94879063014)
--(axis cs:612352,2433.32494816453)
--(axis cs:610304,2494.85804089389)
--(axis cs:608256,2487.11030446981)
--(axis cs:606208,2478.63572998818)
--(axis cs:604160,2506.10862177557)
--(axis cs:602112,2499.50339391424)
--(axis cs:600064,2601.41056570798)
--(axis cs:598016,2629.99738124009)
--(axis cs:595968,2554.67603769217)
--(axis cs:593920,2558.80895216139)
--(axis cs:591872,2566.36941936725)
--(axis cs:589824,2579.23451687123)
--(axis cs:587776,2512.55694031991)
--(axis cs:585728,2551.3753337328)
--(axis cs:583680,2581.17537110866)
--(axis cs:581632,2596.2035742353)
--(axis cs:579584,2549.97403371566)
--(axis cs:577536,2606.02521442985)
--(axis cs:575488,2609.73581277394)
--(axis cs:573440,2563.28779020532)
--(axis cs:571392,2585.24924521001)
--(axis cs:569344,2576.08334510119)
--(axis cs:567296,2553.26457188727)
--(axis cs:565248,2498.46380827154)
--(axis cs:563200,2423.89453801424)
--(axis cs:561152,2462.51074933453)
--(axis cs:559104,2496.26286127187)
--(axis cs:557056,2474.32739371523)
--(axis cs:555008,2485.67599365722)
--(axis cs:552960,2423.77770933929)
--(axis cs:550912,2384.89709734257)
--(axis cs:548864,2280.01609801262)
--(axis cs:546816,2399.95265080651)
--(axis cs:544768,2361.24321694423)
--(axis cs:542720,2352.3416337238)
--(axis cs:540672,2355.39897282766)
--(axis cs:538624,2294.26870711039)
--(axis cs:536576,2321.72898825086)
--(axis cs:534528,2366.16799285645)
--(axis cs:532480,2409.46455449753)
--(axis cs:530432,2374.46824255304)
--(axis cs:528384,2476.86230265043)
--(axis cs:526336,2368.26909324099)
--(axis cs:524288,2500.61058607761)
--(axis cs:522240,2355.7092585732)
--(axis cs:520192,2411.26673866918)
--(axis cs:518144,2429.11086829602)
--(axis cs:516096,2351.37679486776)
--(axis cs:514048,2459.79554551311)
--(axis cs:512000,2461.04306489625)
--(axis cs:509952,2451.57583697629)
--(axis cs:507904,2440.99882303509)
--(axis cs:505856,2361.85502941724)
--(axis cs:503808,2374.79845213036)
--(axis cs:501760,2415.594779841)
--(axis cs:499712,2386.31805693535)
--(axis cs:497664,2384.66460474022)
--(axis cs:495616,2348.20743372875)
--(axis cs:493568,2349.98872941571)
--(axis cs:491520,2441.47749095296)
--(axis cs:489472,2303.25480007284)
--(axis cs:487424,2173.2642088656)
--(axis cs:485376,2336.10706796645)
--(axis cs:483328,2290.917058207)
--(axis cs:481280,2238.79046821243)
--(axis cs:479232,2182.29810725197)
--(axis cs:477184,2363.71074407239)
--(axis cs:475136,2241.2885550428)
--(axis cs:473088,2264.50071855391)
--(axis cs:471040,2282.89490798987)
--(axis cs:468992,2289.98770554783)
--(axis cs:466944,2200.45314095219)
--(axis cs:464896,2349.11605918119)
--(axis cs:462848,2277.39413195778)
--(axis cs:460800,2278.18659092191)
--(axis cs:458752,2246.05424048354)
--(axis cs:456704,2204.36353898619)
--(axis cs:454656,2237.50696434179)
--(axis cs:452608,2249.09616859585)
--(axis cs:450560,2228.96911457254)
--(axis cs:448512,2144.41037077653)
--(axis cs:446464,2243.67618220588)
--(axis cs:444416,2255.92251893746)
--(axis cs:442368,2279.77877088622)
--(axis cs:440320,2252.33710905568)
--(axis cs:438272,2328.93094038128)
--(axis cs:436224,2296.24123995701)
--(axis cs:434176,2281.05899168885)
--(axis cs:432128,2238.08478905511)
--(axis cs:430080,2281.58791113452)
--(axis cs:428032,2278.51743908087)
--(axis cs:425984,2207.95422996872)
--(axis cs:423936,2213.46513427323)
--(axis cs:421888,2305.80183013964)
--(axis cs:419840,2269.95526565566)
--(axis cs:417792,2287.61293565159)
--(axis cs:415744,2069.81452742386)
--(axis cs:413696,2163.68028670107)
--(axis cs:411648,2119.340891802)
--(axis cs:409600,2068.02048301354)
--(axis cs:407552,2071.57170701315)
--(axis cs:405504,2185.49085324612)
--(axis cs:403456,2055.21087271473)
--(axis cs:401408,2130.60754138049)
--(axis cs:399360,2110.06726102841)
--(axis cs:397312,2221.57549305091)
--(axis cs:395264,2088.91740417036)
--(axis cs:393216,2147.15808208166)
--(axis cs:391168,2156.6380856046)
--(axis cs:389120,2125.6678060099)
--(axis cs:387072,2093.98886808833)
--(axis cs:385024,2138.20726595567)
--(axis cs:382976,2007.3046611952)
--(axis cs:380928,2082.65391124731)
--(axis cs:378880,2015.01108940207)
--(axis cs:376832,2086.27821785786)
--(axis cs:374784,2071.95990478935)
--(axis cs:372736,2102.48676248393)
--(axis cs:370688,2046.3783368694)
--(axis cs:368640,2179.6007049728)
--(axis cs:366592,2146.97157259486)
--(axis cs:364544,2102.07589375703)
--(axis cs:362496,2057.50380388544)
--(axis cs:360448,2118.83047695709)
--(axis cs:358400,2188.66207484134)
--(axis cs:356352,2102.68674110548)
--(axis cs:354304,2122.96117735965)
--(axis cs:352256,2082.45109650408)
--(axis cs:350208,2163.68538511658)
--(axis cs:348160,2111.71393499968)
--(axis cs:346112,2065.34740263466)
--(axis cs:344064,2098.69382062676)
--(axis cs:342016,2188.67695390765)
--(axis cs:339968,2161.63770376334)
--(axis cs:337920,2224.14758373604)
--(axis cs:335872,2171.64144769552)
--(axis cs:333824,2172.88806136744)
--(axis cs:331776,2238.92159421639)
--(axis cs:329728,2234.32933988267)
--(axis cs:327680,2177.06098672938)
--(axis cs:325632,2179.8955876499)
--(axis cs:323584,2069.33957441825)
--(axis cs:321536,2146.60325140682)
--(axis cs:319488,2040.70174653068)
--(axis cs:317440,2018.80859219861)
--(axis cs:315392,1987.26321773451)
--(axis cs:313344,1974.80467561907)
--(axis cs:311296,2001.46057909375)
--(axis cs:309248,1883.54740641914)
--(axis cs:307200,1838.29749954076)
--(axis cs:305152,1630.19803061944)
--(axis cs:303104,1706.2254252128)
--(axis cs:301056,1664.77834330007)
--(axis cs:299008,1722.85840491181)
--(axis cs:296960,1689.56456285671)
--(axis cs:294912,1792.30990786097)
--(axis cs:292864,1787.81744850765)
--(axis cs:290816,1778.13391043114)
--(axis cs:288768,1697.74184085838)
--(axis cs:286720,1870.17343268352)
--(axis cs:284672,1733.9670249394)
--(axis cs:282624,1693.24382563631)
--(axis cs:280576,1602.08736176674)
--(axis cs:278528,1670.16791361083)
--(axis cs:276480,1644.06703138855)
--(axis cs:274432,1596.49060579967)
--(axis cs:272384,1567.10403427887)
--(axis cs:270336,1572.5169468057)
--(axis cs:268288,1613.72508889702)
--(axis cs:266240,1608.66657523497)
--(axis cs:264192,1664.7961457334)
--(axis cs:262144,1654.97775524094)
--(axis cs:260096,1588.58216677935)
--(axis cs:258048,1551.32193507235)
--(axis cs:256000,1704.46477020912)
--(axis cs:253952,1663.39532387855)
--(axis cs:251904,1577.79292528618)
--(axis cs:249856,1569.14657206369)
--(axis cs:247808,1532.48986613763)
--(axis cs:245760,1589.63321807117)
--(axis cs:243712,1600.44982912139)
--(axis cs:241664,1633.85533688974)
--(axis cs:239616,1614.98597044509)
--(axis cs:237568,1598.17674661884)
--(axis cs:235520,1641.93903182695)
--(axis cs:233472,1481.50337501472)
--(axis cs:231424,1586.94907408076)
--(axis cs:229376,1433.21710793357)
--(axis cs:227328,1460.70904186502)
--(axis cs:225280,1597.39394191569)
--(axis cs:223232,1664.71665851925)
--(axis cs:221184,1660.53939895335)
--(axis cs:219136,1470.72647354599)
--(axis cs:217088,1556.88500448143)
--(axis cs:215040,1656.65145239518)
--(axis cs:212992,1670.83570309843)
--(axis cs:210944,1566.40244497888)
--(axis cs:208896,1630.37018338443)
--(axis cs:206848,1639.2586374884)
--(axis cs:204800,1632.53195623746)
--(axis cs:202752,1357.71119076623)
--(axis cs:200704,1527.18921632403)
--(axis cs:198656,1611.28643708241)
--(axis cs:196608,1495.37762262637)
--(axis cs:194560,1501.05513451657)
--(axis cs:192512,1553.67676622035)
--(axis cs:190464,1475.21899292076)
--(axis cs:188416,1447.38901397776)
--(axis cs:186368,1277.12721932376)
--(axis cs:184320,1335.09401180542)
--(axis cs:182272,1294.40802821919)
--(axis cs:180224,1369.73749278068)
--(axis cs:178176,1471.05599358387)
--(axis cs:176128,1358.23377886595)
--(axis cs:174080,1206.96662703336)
--(axis cs:172032,1205.6746682685)
--(axis cs:169984,1197.03980136638)
--(axis cs:167936,1278.1137415337)
--(axis cs:165888,1275.25601716317)
--(axis cs:163840,1274.34689086529)
--(axis cs:161792,1184.96846851654)
--(axis cs:159744,1277.22760902409)
--(axis cs:157696,1274.45639853247)
--(axis cs:155648,1278.96965896705)
--(axis cs:153600,1238.47518040878)
--(axis cs:151552,1309.62082027311)
--(axis cs:149504,1273.41206597983)
--(axis cs:147456,1286.59986597725)
--(axis cs:145408,1199.19479393429)
--(axis cs:143360,1138.3555739533)
--(axis cs:141312,1163.40939220025)
--(axis cs:139264,1145.97096429421)
--(axis cs:137216,1100.98108109276)
--(axis cs:135168,1135.675226212)
--(axis cs:133120,1110.98616848982)
--(axis cs:131072,1026.45051800577)
--(axis cs:129024,1011.87748366648)
--(axis cs:126976,985.571478622169)
--(axis cs:124928,1009.7491872966)
--(axis cs:122880,1009.68718312669)
--(axis cs:120832,1029.27359408311)
--(axis cs:118784,1010.69950062478)
--(axis cs:116736,1048.53433796519)
--(axis cs:114688,1046.60516199861)
--(axis cs:112640,1073.09693209475)
--(axis cs:110592,1046.7102345621)
--(axis cs:108544,1042.07502440661)
--(axis cs:106496,1007.80988107008)
--(axis cs:104448,1031.84607659027)
--(axis cs:102400,958.0589688973)
--(axis cs:100352,959.353486529465)
--(axis cs:98304,946.358779542869)
--(axis cs:96256,1053.92537567024)
--(axis cs:94208,976.797509905363)
--(axis cs:92160,939.90254678579)
--(axis cs:90112,910.382454212569)
--(axis cs:88064,957.520472117885)
--(axis cs:86016,829.166970121121)
--(axis cs:83968,804.434811588486)
--(axis cs:81920,793.983907838441)
--(axis cs:79872,800.439288514071)
--(axis cs:77824,758.01368839769)
--(axis cs:75776,795.245782343199)
--(axis cs:73728,781.774681600777)
--(axis cs:71680,743.790119151348)
--(axis cs:69632,731.62211369142)
--(axis cs:67584,697.965914127243)
--(axis cs:65536,682.488099141616)
--(axis cs:63488,646.988019670111)
--(axis cs:61440,628.290603225483)
--(axis cs:59392,662.48486860318)
--(axis cs:57344,637.060195045202)
--(axis cs:55296,569.26339274763)
--(axis cs:53248,556.65195493893)
--(axis cs:51200,569.998511296034)
--(axis cs:49152,686.511957036136)
--(axis cs:47104,521.869415463552)
--(axis cs:45056,474.45736125509)
--(axis cs:43008,450.337520588739)
--(axis cs:40960,437.225013102318)
--(axis cs:38912,424.805645802777)
--(axis cs:36864,394.764150534099)
--(axis cs:34816,410.680533808392)
--(axis cs:32768,354.06240697989)
--(axis cs:30720,342.255279695516)
--(axis cs:28672,352.972864287739)
--(axis cs:26624,417.020517280191)
--(axis cs:24576,294.533827622863)
--(axis cs:22528,254.462348183853)
--(axis cs:20480,235.711106400097)
--(axis cs:18432,193.579663110617)
--(axis cs:16384,170.57079434958)
--(axis cs:14336,154.397194202715)
--(axis cs:12288,130.596146351256)
--(axis cs:10240,121.94991633641)
--(axis cs:8192,115.036061752992)
--(axis cs:6144,109.723671972405)
--(axis cs:4096,105.049089802135)
--(axis cs:2048,90.1578155276488)
--(axis cs:0,96.1517141336088)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,152.386931407033)
--(axis cs:0,82.6587640500498)
--(axis cs:2048,94.2616402534046)
--(axis cs:4096,94.3895293345861)
--(axis cs:6144,92.9112005008152)
--(axis cs:8192,92.1936575695716)
--(axis cs:10240,89.6746519500418)
--(axis cs:12288,89.417597395722)
--(axis cs:14336,92.1597509655561)
--(axis cs:16384,94.7938488284104)
--(axis cs:18432,94.870977363178)
--(axis cs:20480,90.8335493125577)
--(axis cs:22528,86.4598051009477)
--(axis cs:24576,86.0987838642629)
--(axis cs:26624,105.165687105646)
--(axis cs:28672,122.998661075617)
--(axis cs:30720,136.678019564702)
--(axis cs:32768,142.336700393791)
--(axis cs:34816,146.212403159583)
--(axis cs:36864,153.443753907201)
--(axis cs:38912,160.432355944424)
--(axis cs:40960,152.676973965092)
--(axis cs:43008,163.986118866537)
--(axis cs:45056,177.123297137186)
--(axis cs:47104,191.513271585566)
--(axis cs:49152,206.168536907734)
--(axis cs:51200,224.451416390511)
--(axis cs:53248,226.978839640853)
--(axis cs:55296,239.386581188904)
--(axis cs:57344,241.065418940029)
--(axis cs:59392,268.967897731162)
--(axis cs:61440,265.329491348015)
--(axis cs:63488,307.264602707701)
--(axis cs:65536,333.013771472168)
--(axis cs:67584,342.680829380798)
--(axis cs:69632,356.781366424988)
--(axis cs:71680,373.874775818353)
--(axis cs:73728,388.247375500841)
--(axis cs:75776,405.256673258571)
--(axis cs:77824,412.074933573907)
--(axis cs:79872,442.149141363056)
--(axis cs:81920,448.759639571355)
--(axis cs:83968,462.660937611099)
--(axis cs:86016,486.013108457641)
--(axis cs:88064,493.979907409902)
--(axis cs:90112,505.475778261664)
--(axis cs:92160,532.77649600448)
--(axis cs:94208,548.112666434897)
--(axis cs:96256,552.971996310339)
--(axis cs:98304,585.113242141968)
--(axis cs:100352,591.285302458679)
--(axis cs:102400,611.432066050583)
--(axis cs:104448,608.90187883799)
--(axis cs:106496,605.841516287736)
--(axis cs:108544,660.12948097471)
--(axis cs:110592,675.416829842342)
--(axis cs:112640,652.583120631141)
--(axis cs:114688,682.125098346608)
--(axis cs:116736,678.893904074585)
--(axis cs:118784,740.444383231657)
--(axis cs:120832,716.257618165328)
--(axis cs:122880,713.812379387086)
--(axis cs:124928,759.159609067356)
--(axis cs:126976,766.581225085111)
--(axis cs:129024,806.250023034979)
--(axis cs:131072,762.392521816237)
--(axis cs:133120,667.031908428668)
--(axis cs:135168,818.424191621768)
--(axis cs:137216,789.762695797044)
--(axis cs:139264,804.231027705494)
--(axis cs:141312,839.390750018729)
--(axis cs:143360,873.153566285511)
--(axis cs:145408,897.567045958672)
--(axis cs:147456,850.130317698318)
--(axis cs:149504,827.848243890652)
--(axis cs:151552,890.624007348973)
--(axis cs:153600,874.268389795109)
--(axis cs:155648,1031.87624288709)
--(axis cs:157696,1005.87951184304)
--(axis cs:159744,997.874754405298)
--(axis cs:161792,1057.93369652611)
--(axis cs:163840,1020.12132992907)
--(axis cs:165888,1017.69397576619)
--(axis cs:167936,1066.2053329129)
--(axis cs:169984,1042.45373669699)
--(axis cs:172032,1128.89719983481)
--(axis cs:174080,957.36573346715)
--(axis cs:176128,1068.02753549224)
--(axis cs:178176,1176.26801219196)
--(axis cs:180224,1092.34590113395)
--(axis cs:182272,1054.35551048404)
--(axis cs:184320,1090.61662039971)
--(axis cs:186368,1052.99125951312)
--(axis cs:188416,1004.92822737528)
--(axis cs:190464,1150.90286443112)
--(axis cs:192512,1021.79873767203)
--(axis cs:194560,1077.05820675798)
--(axis cs:196608,1182.21776256608)
--(axis cs:198656,1193.53623991559)
--(axis cs:200704,1041.31283673247)
--(axis cs:202752,1056.60516999324)
--(axis cs:204800,1060.67826878969)
--(axis cs:206848,1142.45319391238)
--(axis cs:208896,1190.67879517313)
--(axis cs:210944,1209.86470508041)
--(axis cs:212992,1266.421902996)
--(axis cs:215040,1312.92745088434)
--(axis cs:217088,1250.30054041414)
--(axis cs:219136,1298.81199382181)
--(axis cs:221184,1279.96723922963)
--(axis cs:223232,1261.88396059425)
--(axis cs:225280,1263.06834441787)
--(axis cs:227328,1187.95330806848)
--(axis cs:229376,1263.72769940348)
--(axis cs:231424,1213.45544383222)
--(axis cs:233472,1230.42431636574)
--(axis cs:235520,1224.93789808055)
--(axis cs:237568,1191.17699535793)
--(axis cs:239616,1208.17938912883)
--(axis cs:241664,1265.45319144705)
--(axis cs:243712,1275.40945955075)
--(axis cs:245760,1261.17002859842)
--(axis cs:247808,1258.75369238684)
--(axis cs:249856,1278.68832356359)
--(axis cs:251904,1281.55536454314)
--(axis cs:253952,1224.79436868719)
--(axis cs:256000,1246.9532678523)
--(axis cs:258048,1349.86215217446)
--(axis cs:260096,1357.80231385646)
--(axis cs:262144,1398.74833572682)
--(axis cs:264192,1408.60838652373)
--(axis cs:266240,1422.5223804285)
--(axis cs:268288,1424.82032180759)
--(axis cs:270336,1455.90919072417)
--(axis cs:272384,1465.75228943913)
--(axis cs:274432,1460.85328368581)
--(axis cs:276480,1460.20805369225)
--(axis cs:278528,1466.04545821694)
--(axis cs:280576,1454.06219291907)
--(axis cs:282624,1465.55909345886)
--(axis cs:284672,1527.01547173284)
--(axis cs:286720,1547.81560315028)
--(axis cs:288768,1534.10538557801)
--(axis cs:290816,1510.67592078724)
--(axis cs:292864,1546.79578574518)
--(axis cs:294912,1500.54395782331)
--(axis cs:296960,1450.48817190765)
--(axis cs:299008,1469.20811500503)
--(axis cs:301056,1500.71201958966)
--(axis cs:303104,1554.28110811891)
--(axis cs:305152,1654.02293705533)
--(axis cs:307200,1633.69546594226)
--(axis cs:309248,1688.20875368398)
--(axis cs:311296,1614.61987640455)
--(axis cs:313344,1642.1182736802)
--(axis cs:315392,1677.5261034054)
--(axis cs:317440,1643.63990310259)
--(axis cs:319488,1693.51069104356)
--(axis cs:321536,1722.83864846631)
--(axis cs:323584,1746.27076202468)
--(axis cs:325632,1723.1835143013)
--(axis cs:327680,1770.62077478477)
--(axis cs:329728,1818.397650916)
--(axis cs:331776,1809.48687515536)
--(axis cs:333824,1788.08535615764)
--(axis cs:335872,1798.47677202643)
--(axis cs:337920,1797.58902107409)
--(axis cs:339968,1799.97195966744)
--(axis cs:342016,1858.05571405167)
--(axis cs:344064,1830.83600166612)
--(axis cs:346112,1891.71992238396)
--(axis cs:348160,1904.48663337391)
--(axis cs:350208,1894.98708421018)
--(axis cs:352256,1900.14712604079)
--(axis cs:354304,1940.06054585952)
--(axis cs:356352,1910.61342914446)
--(axis cs:358400,1943.55356339202)
--(axis cs:360448,1934.99475232506)
--(axis cs:362496,1903.76969026533)
--(axis cs:364544,1855.52004687493)
--(axis cs:366592,1864.53330222661)
--(axis cs:368640,1868.83126255921)
--(axis cs:370688,1892.32746603234)
--(axis cs:372736,1928.35082337186)
--(axis cs:374784,1959.84264500245)
--(axis cs:376832,1955.51126037361)
--(axis cs:378880,1924.79668629331)
--(axis cs:380928,1940.49518558392)
--(axis cs:382976,1992.86465655001)
--(axis cs:385024,1978.36759357489)
--(axis cs:387072,2035.59813741131)
--(axis cs:389120,1983.17667564869)
--(axis cs:391168,2034.64018390126)
--(axis cs:393216,1979.59156816306)
--(axis cs:395264,1932.91243536714)
--(axis cs:397312,1919.81786147254)
--(axis cs:399360,1928.14734978707)
--(axis cs:401408,1955.16165510982)
--(axis cs:403456,1917.8283511198)
--(axis cs:405504,1884.53743319399)
--(axis cs:407552,1903.5517347759)
--(axis cs:409600,1911.57149394103)
--(axis cs:411648,1897.47551378514)
--(axis cs:413696,1854.43679833601)
--(axis cs:415744,1808.62614625745)
--(axis cs:417792,1789.47159550632)
--(axis cs:419840,1774.56991607466)
--(axis cs:421888,1771.92656050875)
--(axis cs:423936,1754.40925484584)
--(axis cs:425984,1802.44820845203)
--(axis cs:428032,1812.51122402224)
--(axis cs:430080,1780.70908187364)
--(axis cs:432128,1842.32639341082)
--(axis cs:434176,1837.71020578736)
--(axis cs:436224,1859.92120293975)
--(axis cs:438272,1868.67142929177)
--(axis cs:440320,1812.97389273973)
--(axis cs:442368,1854.99808993887)
--(axis cs:444416,1893.16271706983)
--(axis cs:446464,1859.17500000041)
--(axis cs:448512,1890.23225216062)
--(axis cs:450560,1910.77532303625)
--(axis cs:452608,1957.73239000522)
--(axis cs:454656,1967.42881909477)
--(axis cs:456704,1986.08489284939)
--(axis cs:458752,1994.94102655491)
--(axis cs:460800,1993.59050715032)
--(axis cs:462848,2056.94075175563)
--(axis cs:464896,2032.79024698052)
--(axis cs:466944,2045.8845089711)
--(axis cs:468992,1978.59148245608)
--(axis cs:471040,1983.02061225524)
--(axis cs:473088,1995.93563325732)
--(axis cs:475136,2017.94857382721)
--(axis cs:477184,2114.94400217888)
--(axis cs:479232,2049.74444365796)
--(axis cs:481280,2073.8833717078)
--(axis cs:483328,1957.10284245467)
--(axis cs:485376,1975.37686821303)
--(axis cs:487424,1991.09964320646)
--(axis cs:489472,1989.03664493655)
--(axis cs:491520,1914.49452431875)
--(axis cs:493568,1925.0376185993)
--(axis cs:495616,1913.56478782549)
--(axis cs:497664,1898.14787169939)
--(axis cs:499712,1977.41883968882)
--(axis cs:501760,1920.31228746428)
--(axis cs:503808,1950.7875264062)
--(axis cs:505856,1923.63643971468)
--(axis cs:507904,1913.26198146266)
--(axis cs:509952,1953.27512232583)
--(axis cs:512000,2007.85530921383)
--(axis cs:514048,1965.12250737765)
--(axis cs:516096,1986.51893330374)
--(axis cs:518144,2014.5140505841)
--(axis cs:520192,2027.46672229833)
--(axis cs:522240,2083.46853956846)
--(axis cs:524288,2035.05957413618)
--(axis cs:526336,2053.07060952908)
--(axis cs:528384,2134.16864167596)
--(axis cs:530432,2025.53752280501)
--(axis cs:532480,2047.75159371438)
--(axis cs:534528,2136.66474435907)
--(axis cs:536576,2127.73322618146)
--(axis cs:538624,2098.13386771187)
--(axis cs:540672,2094.35551071556)
--(axis cs:542720,2075.30211423675)
--(axis cs:544768,2064.98409775183)
--(axis cs:546816,2039.39173423)
--(axis cs:548864,2073.32268826403)
--(axis cs:550912,2088.46554961617)
--(axis cs:552960,2094.13018203867)
--(axis cs:555008,2095.88926983807)
--(axis cs:557056,2112.26623666439)
--(axis cs:559104,2096.42425012655)
--(axis cs:561152,2113.1328971322)
--(axis cs:563200,2080.98443374518)
--(axis cs:565248,2097.5635680534)
--(axis cs:567296,2088.40978495501)
--(axis cs:569344,2101.31287772162)
--(axis cs:571392,2076.68913390531)
--(axis cs:573440,2009.00625386285)
--(axis cs:575488,2005.70515643765)
--(axis cs:577536,1971.85077513095)
--(axis cs:579584,1947.72856052592)
--(axis cs:581632,1934.70517654016)
--(axis cs:583680,1956.02208078348)
--(axis cs:585728,2022.91682676489)
--(axis cs:587776,2060.54734584669)
--(axis cs:589824,2054.31145704361)
--(axis cs:591872,2018.23422867139)
--(axis cs:593920,2109.40780280352)
--(axis cs:595968,2040.89771645355)
--(axis cs:598016,2049.23277678348)
--(axis cs:600064,2113.3752364994)
--(axis cs:602112,2115.59584046761)
--(axis cs:604160,2086.43543485291)
--(axis cs:606208,2095.73388677935)
--(axis cs:608256,2123.16622229197)
--(axis cs:610304,2206.37923152496)
--(axis cs:612352,2157.08974894548)
--(axis cs:614400,2175.12407884082)
--(axis cs:616448,2171.55859911783)
--(axis cs:618496,2214.53269170484)
--(axis cs:620544,2143.46909095231)
--(axis cs:622592,2169.54276631999)
--(axis cs:624640,2136.14477522953)
--(axis cs:626688,2175.40443622934)
--(axis cs:628736,2145.01835184336)
--(axis cs:630784,2205.79574666832)
--(axis cs:632832,2172.17805055294)
--(axis cs:634880,2121.92405240517)
--(axis cs:636928,2075.48040429828)
--(axis cs:638976,2049.91674677931)
--(axis cs:641024,2048.10847809211)
--(axis cs:643072,2061.73861940637)
--(axis cs:645120,2084.81377044191)
--(axis cs:647168,2149.6290220896)
--(axis cs:649216,2155.33158208251)
--(axis cs:651264,2200.91459044985)
--(axis cs:653312,2160.5975555481)
--(axis cs:655360,2178.94305562832)
--(axis cs:657408,2178.31211119579)
--(axis cs:659456,2170.91052508822)
--(axis cs:661504,2121.75635968102)
--(axis cs:663552,2170.08088699003)
--(axis cs:665600,2222.30610407092)
--(axis cs:667648,2172.98933855022)
--(axis cs:669696,2204.72090582038)
--(axis cs:671744,2322.60537212275)
--(axis cs:673792,2305.1900683051)
--(axis cs:675840,2233.36312336282)
--(axis cs:677888,2272.39725639326)
--(axis cs:679936,2271.58589656848)
--(axis cs:681984,2239.86283500815)
--(axis cs:684032,2243.75865390885)
--(axis cs:686080,2277.13318791407)
--(axis cs:688128,2232.48737150734)
--(axis cs:690176,2244.70051668281)
--(axis cs:692224,2275.03398724881)
--(axis cs:694272,2264.75663019576)
--(axis cs:696320,2315.72216826359)
--(axis cs:698368,2313.60769071633)
--(axis cs:700416,2341.72343715116)
--(axis cs:702464,2339.54620042728)
--(axis cs:704512,2310.79703695232)
--(axis cs:706560,2335.13468371472)
--(axis cs:708608,2303.95449981507)
--(axis cs:710656,2300.47808131409)
--(axis cs:712704,2300.12157323396)
--(axis cs:714752,2315.70022691473)
--(axis cs:716800,2295.74928847107)
--(axis cs:718848,2255.8512841282)
--(axis cs:720896,2289.7391991708)
--(axis cs:722944,2281.90271205522)
--(axis cs:724992,2296.95609534354)
--(axis cs:727040,2236.00339541211)
--(axis cs:729088,2254.24361273975)
--(axis cs:731136,2259.05257577048)
--(axis cs:733184,2250.75630376401)
--(axis cs:735232,2283.68160211766)
--(axis cs:737280,2264.76160589992)
--(axis cs:739328,2292.51013876891)
--(axis cs:741376,2312.05565322801)
--(axis cs:743424,2304.85884877422)
--(axis cs:745472,2308.72273685211)
--(axis cs:747520,2320.51052529986)
--(axis cs:749568,2305.9652543195)
--(axis cs:751616,2272.72244866109)
--(axis cs:753664,2299.71836998777)
--(axis cs:755712,2351.6941947651)
--(axis cs:757760,2336.8939963976)
--(axis cs:759808,2286.56204397657)
--(axis cs:761856,2321.02674950799)
--(axis cs:763904,2264.85909152793)
--(axis cs:765952,2223.51290768543)
--(axis cs:768000,2236.90508356582)
--(axis cs:770048,2276.90709998302)
--(axis cs:772096,2262.45534814615)
--(axis cs:774144,2290.59197262462)
--(axis cs:776192,2310.74804472416)
--(axis cs:778240,2365.7485024951)
--(axis cs:780288,2359.3035990218)
--(axis cs:782336,2317.1791852376)
--(axis cs:784384,2282.92644593185)
--(axis cs:786432,2317.27315378236)
--(axis cs:788480,2249.29090388873)
--(axis cs:790528,2218.70963200733)
--(axis cs:792576,2168.165498822)
--(axis cs:794624,2162.44900321575)
--(axis cs:796672,2135.13196018817)
--(axis cs:798720,2123.91962792386)
--(axis cs:800768,2121.72877418825)
--(axis cs:802816,2156.00693531945)
--(axis cs:804864,2163.24339697085)
--(axis cs:806912,2113.63313681285)
--(axis cs:808960,2162.93595220796)
--(axis cs:811008,2195.15408968378)
--(axis cs:813056,2315.0532698613)
--(axis cs:815104,2192.07651718517)
--(axis cs:817152,2226.86790192063)
--(axis cs:819200,2284.42742260041)
--(axis cs:821248,2258.78154190294)
--(axis cs:823296,2234.21763026114)
--(axis cs:825344,2241.11707288421)
--(axis cs:827392,2238.34773041087)
--(axis cs:829440,2235.7593183143)
--(axis cs:831488,2200.50226276394)
--(axis cs:833536,2210.90638651138)
--(axis cs:835584,2270.35975675909)
--(axis cs:837632,2217.78422053116)
--(axis cs:839680,2226.58390331572)
--(axis cs:841728,2236.53153969132)
--(axis cs:843776,2230.76496741605)
--(axis cs:845824,2221.83694319865)
--(axis cs:847872,2246.22007685216)
--(axis cs:849920,2227.58354855251)
--(axis cs:851968,2205.14433670572)
--(axis cs:854016,2205.34733182229)
--(axis cs:856064,2195.02336902918)
--(axis cs:858112,2188.26017712709)
--(axis cs:860160,2244.36518390226)
--(axis cs:862208,2262.45298938417)
--(axis cs:864256,2222.41153244288)
--(axis cs:866304,2292.52749908392)
--(axis cs:868352,2244.13141130246)
--(axis cs:870400,2240.16958984955)
--(axis cs:872448,2261.1591646041)
--(axis cs:874496,2258.52345899934)
--(axis cs:876544,2254.56142915771)
--(axis cs:878592,2279.02000882109)
--(axis cs:880640,2315.69616679402)
--(axis cs:882688,2343.83208225294)
--(axis cs:884736,2285.23653820718)
--(axis cs:886784,2269.15739345034)
--(axis cs:888832,2308.40249339697)
--(axis cs:890880,2285.37655979272)
--(axis cs:892928,2338.21758344614)
--(axis cs:894976,2317.98943893636)
--(axis cs:897024,2300.98992397408)
--(axis cs:899072,2292.7439307511)
--(axis cs:901120,2279.85978822059)
--(axis cs:903168,2288.08124116475)
--(axis cs:905216,2334.95611981922)
--(axis cs:907264,2301.8359035904)
--(axis cs:909312,2284.44607721792)
--(axis cs:911360,2346.4653651528)
--(axis cs:913408,2289.66103310597)
--(axis cs:915456,2337.20073448351)
--(axis cs:917504,2290.6917550607)
--(axis cs:919552,2256.81934434299)
--(axis cs:921600,2249.70237061427)
--(axis cs:923648,2240.13614652425)
--(axis cs:925696,2256.57379786444)
--(axis cs:927744,2250.11349160837)
--(axis cs:929792,2236.3800673335)
--(axis cs:931840,2235.99729666991)
--(axis cs:933888,2230.88463135781)
--(axis cs:935936,2237.29434522536)
--(axis cs:937984,2290.32603869551)
--(axis cs:940032,2296.11999929033)
--(axis cs:942080,2274.44844571242)
--(axis cs:944128,2284.70024097392)
--(axis cs:946176,2269.2545971003)
--(axis cs:948224,2267.35948386112)
--(axis cs:950272,2268.31417790329)
--(axis cs:952320,2275.93794925643)
--(axis cs:954368,2262.69770098072)
--(axis cs:956416,2288.0144997104)
--(axis cs:958464,2263.71525091638)
--(axis cs:960512,2245.64235891199)
--(axis cs:962560,2210.69794154586)
--(axis cs:964608,2127.33316079284)
--(axis cs:966656,2141.99183419984)
--(axis cs:968704,2156.49124740104)
--(axis cs:970752,2182.53592516149)
--(axis cs:972800,2216.44605262863)
--(axis cs:974848,2202.76574841703)
--(axis cs:976896,2230.82705749526)
--(axis cs:978944,2221.14179548271)
--(axis cs:980992,2237.62148433652)
--(axis cs:983040,2220.62093327486)
--(axis cs:985088,2227.7272402176)
--(axis cs:987136,2269.18603938434)
--(axis cs:989184,2243.01037673799)
--(axis cs:991232,2254.60443788791)
--(axis cs:993280,2269.8039306176)
--(axis cs:995328,2263.29752858027)
--(axis cs:997376,2254.15572965153)
--(axis cs:997376,2699.51981653341)
--(axis cs:997376,2699.51981653341)
--(axis cs:995328,2679.63648850671)
--(axis cs:993280,2645.4294072487)
--(axis cs:991232,2645.70610439263)
--(axis cs:989184,2648.83211185906)
--(axis cs:987136,2588.19558758857)
--(axis cs:985088,2628.55933254402)
--(axis cs:983040,2646.44767092024)
--(axis cs:980992,2612.81013582849)
--(axis cs:978944,2616.65951387359)
--(axis cs:976896,2596.03527076315)
--(axis cs:974848,2621.87905935103)
--(axis cs:972800,2612.59015295632)
--(axis cs:970752,2650.62041653807)
--(axis cs:968704,2676.33549087409)
--(axis cs:966656,2680.89202676615)
--(axis cs:964608,2679.32688104823)
--(axis cs:962560,2658.14094592345)
--(axis cs:960512,2661.05768768435)
--(axis cs:958464,2668.31655803671)
--(axis cs:956416,2666.13840493215)
--(axis cs:954368,2694.69533582973)
--(axis cs:952320,2685.85811211613)
--(axis cs:950272,2696.12224669565)
--(axis cs:948224,2692.78156164959)
--(axis cs:946176,2699.86106983867)
--(axis cs:944128,2684.9578026053)
--(axis cs:942080,2680.66177015658)
--(axis cs:940032,2662.24260677316)
--(axis cs:937984,2655.61849996079)
--(axis cs:935936,2671.10382360148)
--(axis cs:933888,2679.8853009218)
--(axis cs:931840,2678.31864077941)
--(axis cs:929792,2692.56191055915)
--(axis cs:927744,2719.18418169877)
--(axis cs:925696,2755.52046458172)
--(axis cs:923648,2765.00274423002)
--(axis cs:921600,2732.93221510303)
--(axis cs:919552,2705.97296562596)
--(axis cs:917504,2721.2477632749)
--(axis cs:915456,2680.8400147935)
--(axis cs:913408,2728.32336977398)
--(axis cs:911360,2669.25933691433)
--(axis cs:909312,2713.55331574623)
--(axis cs:907264,2695.46573495784)
--(axis cs:905216,2658.78479745927)
--(axis cs:903168,2693.01893629338)
--(axis cs:901120,2701.47852752599)
--(axis cs:899072,2684.2707454124)
--(axis cs:897024,2682.8653007596)
--(axis cs:894976,2667.89133326134)
--(axis cs:892928,2640.74142971602)
--(axis cs:890880,2682.89298621588)
--(axis cs:888832,2670.72806945486)
--(axis cs:886784,2711.78004252496)
--(axis cs:884736,2697.64472080484)
--(axis cs:882688,2654.80312034358)
--(axis cs:880640,2664.2586530128)
--(axis cs:878592,2683.2815587413)
--(axis cs:876544,2692.04212003216)
--(axis cs:874496,2700.25208232211)
--(axis cs:872448,2697.23850979731)
--(axis cs:870400,2705.23080499322)
--(axis cs:868352,2672.05999447734)
--(axis cs:866304,2603.29790457852)
--(axis cs:864256,2662.07432410734)
--(axis cs:862208,2616.90573208763)
--(axis cs:860160,2627.86852374439)
--(axis cs:858112,2664.92505589725)
--(axis cs:856064,2668.50334006357)
--(axis cs:854016,2657.03819079968)
--(axis cs:851968,2646.48309183227)
--(axis cs:849920,2639.9577126645)
--(axis cs:847872,2630.32577492996)
--(axis cs:845824,2650.49331033647)
--(axis cs:843776,2650.82725365904)
--(axis cs:841728,2636.62300244224)
--(axis cs:839680,2653.45442343519)
--(axis cs:837632,2661.16805330837)
--(axis cs:835584,2599.52626562903)
--(axis cs:833536,2638.85117154574)
--(axis cs:831488,2634.33847433757)
--(axis cs:829440,2596.59190838966)
--(axis cs:827392,2606.21383602128)
--(axis cs:825344,2619.76963148751)
--(axis cs:823296,2635.80282866509)
--(axis cs:821248,2626.8546134399)
--(axis cs:819200,2622.31978356723)
--(axis cs:817152,2667.29879756531)
--(axis cs:815104,2663.92115934244)
--(axis cs:813056,2570.23538419346)
--(axis cs:811008,2669.86840443368)
--(axis cs:808960,2674.90486459288)
--(axis cs:806912,2719.33156767399)
--(axis cs:804864,2684.38094759508)
--(axis cs:802816,2690.32036156589)
--(axis cs:800768,2710.08712404445)
--(axis cs:798720,2723.56471931471)
--(axis cs:796672,2726.62869136056)
--(axis cs:794624,2714.92532190576)
--(axis cs:792576,2735.73451344271)
--(axis cs:790528,2708.11260522835)
--(axis cs:788480,2677.21006151967)
--(axis cs:786432,2633.22751822209)
--(axis cs:784384,2677.80875829511)
--(axis cs:782336,2680.51407805499)
--(axis cs:780288,2664.64017470258)
--(axis cs:778240,2665.9970756657)
--(axis cs:776192,2717.33709527188)
--(axis cs:774144,2742.93368349281)
--(axis cs:772096,2794.66039647067)
--(axis cs:770048,2792.25257573338)
--(axis cs:768000,2836.04611358064)
--(axis cs:765952,2858.62662238279)
--(axis cs:763904,2822.79617886909)
--(axis cs:761856,2753.58036547364)
--(axis cs:759808,2796.05309514005)
--(axis cs:757760,2750.18720262614)
--(axis cs:755712,2734.78621039639)
--(axis cs:753664,2773.05747716827)
--(axis cs:751616,2805.5202693333)
--(axis cs:749568,2776.16033381949)
--(axis cs:747520,2759.54399442082)
--(axis cs:745472,2756.20626382537)
--(axis cs:743424,2754.33108560554)
--(axis cs:741376,2746.55688973112)
--(axis cs:739328,2757.56645228081)
--(axis cs:737280,2781.66980891449)
--(axis cs:735232,2758.71377470978)
--(axis cs:733184,2768.6726489026)
--(axis cs:731136,2755.58417854106)
--(axis cs:729088,2773.89005377554)
--(axis cs:727040,2810.63501675418)
--(axis cs:724992,2764.5559850136)
--(axis cs:722944,2791.65367537659)
--(axis cs:720896,2803.2416192805)
--(axis cs:718848,2844.38153890241)
--(axis cs:716800,2824.05086726136)
--(axis cs:714752,2811.88329994142)
--(axis cs:712704,2826.65673091676)
--(axis cs:710656,2813.13290894818)
--(axis cs:708608,2817.90773297191)
--(axis cs:706560,2807.82940047031)
--(axis cs:704512,2841.29448891793)
--(axis cs:702464,2828.89730593723)
--(axis cs:700416,2810.91111558267)
--(axis cs:698368,2799.34520382258)
--(axis cs:696320,2773.80465532092)
--(axis cs:694272,2795.08078882319)
--(axis cs:692224,2765.6579664956)
--(axis cs:690176,2779.24327977777)
--(axis cs:688128,2786.70924766975)
--(axis cs:686080,2752.24965989048)
--(axis cs:684032,2774.68804414)
--(axis cs:681984,2778.69497370101)
--(axis cs:679936,2754.85657053184)
--(axis cs:677888,2745.01118859175)
--(axis cs:675840,2765.10681171748)
--(axis cs:673792,2685.74628044454)
--(axis cs:671744,2630.76530407818)
--(axis cs:669696,2690.1886668256)
--(axis cs:667648,2691.70332791535)
--(axis cs:665600,2635.38324261416)
--(axis cs:663552,2672.23200986389)
--(axis cs:661504,2717.58148539814)
--(axis cs:659456,2685.44559727583)
--(axis cs:657408,2674.10841882948)
--(axis cs:655360,2655.95413520308)
--(axis cs:653312,2666.19423776714)
--(axis cs:651264,2630.62863107466)
--(axis cs:649216,2663.11608950656)
--(axis cs:647168,2653.54141116585)
--(axis cs:645120,2689.35094390393)
--(axis cs:643072,2704.34999700034)
--(axis cs:641024,2722.4912000355)
--(axis cs:638976,2732.26908911592)
--(axis cs:636928,2731.68786823609)
--(axis cs:634880,2741.59228895195)
--(axis cs:632832,2724.06882840518)
--(axis cs:630784,2689.52779896762)
--(axis cs:628736,2700.94297435173)
--(axis cs:626688,2675.07060268839)
--(axis cs:624640,2727.34550957827)
--(axis cs:622592,2713.31172525353)
--(axis cs:620544,2725.84531348379)
--(axis cs:618496,2664.97193978684)
--(axis cs:616448,2689.6203365005)
--(axis cs:614400,2681.29857178106)
--(axis cs:612352,2680.65906497385)
--(axis cs:610304,2607.38255873784)
--(axis cs:608256,2671.58164837306)
--(axis cs:606208,2663.65458535023)
--(axis cs:604160,2647.48864426543)
--(axis cs:602112,2645.8428945617)
--(axis cs:600064,2657.91939827345)
--(axis cs:598016,2689.47972019253)
--(axis cs:595968,2682.42963310583)
--(axis cs:593920,2617.14022293695)
--(axis cs:591872,2659.14071276825)
--(axis cs:589824,2624.03518213701)
--(axis cs:587776,2589.41627313558)
--(axis cs:585728,2588.95430785309)
--(axis cs:583680,2603.86793786237)
--(axis cs:581632,2641.15569862548)
--(axis cs:579584,2645.94408500663)
--(axis cs:577536,2632.11730790228)
--(axis cs:575488,2607.1801384874)
--(axis cs:573440,2629.20362352823)
--(axis cs:571392,2557.33085541805)
--(axis cs:569344,2551.55343348229)
--(axis cs:567296,2566.68231754321)
--(axis cs:565248,2544.16354878214)
--(axis cs:563200,2566.43324457712)
--(axis cs:561152,2546.70113465697)
--(axis cs:559104,2559.71547129437)
--(axis cs:557056,2539.44897390182)
--(axis cs:555008,2547.49039156959)
--(axis cs:552960,2542.61355200066)
--(axis cs:550912,2555.52914933015)
--(axis cs:548864,2568.07618592916)
--(axis cs:546816,2600.10938538138)
--(axis cs:544768,2587.76916913564)
--(axis cs:542720,2599.21854597472)
--(axis cs:540672,2565.56859039127)
--(axis cs:538624,2572.58567219321)
--(axis cs:536576,2536.46727557558)
--(axis cs:534528,2508.35965630203)
--(axis cs:532480,2575.39593479636)
--(axis cs:530432,2593.09877874937)
--(axis cs:528384,2471.11878951392)
--(axis cs:526336,2544.5072742903)
--(axis cs:524288,2570.04565721594)
--(axis cs:522240,2519.20741087276)
--(axis cs:520192,2564.20312221683)
--(axis cs:518144,2568.83465884695)
--(axis cs:516096,2598.14827752113)
--(axis cs:514048,2613.6403377952)
--(axis cs:512000,2548.5269271265)
--(axis cs:509952,2575.64748820005)
--(axis cs:507904,2614.73824770079)
--(axis cs:505856,2612.56033556696)
--(axis cs:503808,2602.47450996872)
--(axis cs:501760,2658.74183056509)
--(axis cs:499712,2603.89213029522)
--(axis cs:497664,2651.42856555298)
--(axis cs:495616,2638.6528400244)
--(axis cs:493568,2624.54687212081)
--(axis cs:491520,2662.66885506319)
--(axis cs:489472,2629.16395278435)
--(axis cs:487424,2624.8737542279)
--(axis cs:485376,2655.25701277899)
--(axis cs:483328,2690.23772733984)
--(axis cs:481280,2591.93794785769)
--(axis cs:479232,2597.11524100935)
--(axis cs:477184,2520.61361413084)
--(axis cs:475136,2579.24278245554)
--(axis cs:473088,2570.0366164163)
--(axis cs:471040,2575.83254958691)
--(axis cs:468992,2585.40484178471)
--(axis cs:466944,2530.64371594191)
--(axis cs:464896,2528.34765586056)
--(axis cs:462848,2489.86895141191)
--(axis cs:460800,2529.3108671028)
--(axis cs:458752,2524.18376167448)
--(axis cs:456704,2520.25767434942)
--(axis cs:454656,2529.7907429696)
--(axis cs:452608,2527.24788856577)
--(axis cs:450560,2539.77643649156)
--(axis cs:448512,2533.74295027307)
--(axis cs:446464,2538.63594724224)
--(axis cs:444416,2509.94417463922)
--(axis cs:442368,2515.98191427807)
--(axis cs:440320,2527.65136527183)
--(axis cs:438272,2486.6570537772)
--(axis cs:436224,2483.69005066064)
--(axis cs:434176,2509.49423787937)
--(axis cs:432128,2515.2914262329)
--(axis cs:430080,2567.03834764661)
--(axis cs:428032,2551.35345039502)
--(axis cs:425984,2558.95344748289)
--(axis cs:423936,2618.14386398611)
--(axis cs:421888,2623.35054461242)
--(axis cs:419840,2647.52108020111)
--(axis cs:417792,2662.70492415334)
--(axis cs:415744,2673.29071648877)
--(axis cs:413696,2659.49846462292)
--(axis cs:411648,2673.71635762558)
--(axis cs:409600,2681.55375097523)
--(axis cs:407552,2711.05842672305)
--(axis cs:405504,2744.76464012899)
--(axis cs:403456,2720.78524672108)
--(axis cs:401408,2680.25594759269)
--(axis cs:399360,2698.67093522979)
--(axis cs:397312,2715.25664900633)
--(axis cs:395264,2718.61689020371)
--(axis cs:393216,2688.60347985395)
--(axis cs:391168,2670.81380885465)
--(axis cs:389120,2728.35437593187)
--(axis cs:387072,2659.86180185289)
--(axis cs:385024,2676.87080604675)
--(axis cs:382976,2626.19585468371)
--(axis cs:380928,2639.81523288627)
--(axis cs:378880,2635.59704697698)
--(axis cs:376832,2577.58548525045)
--(axis cs:374784,2562.47479690862)
--(axis cs:372736,2566.36201340014)
--(axis cs:370688,2576.43217138971)
--(axis cs:368640,2580.50968962302)
--(axis cs:366592,2569.43310470625)
--(axis cs:364544,2553.31200277899)
--(axis cs:362496,2543.09064652253)
--(axis cs:360448,2547.66115591667)
--(axis cs:358400,2571.15563055076)
--(axis cs:356352,2593.09990584332)
--(axis cs:354304,2558.49942484235)
--(axis cs:352256,2570.02929311325)
--(axis cs:350208,2549.42271824214)
--(axis cs:348160,2529.9594273063)
--(axis cs:346112,2494.81922205077)
--(axis cs:344064,2502.24373165214)
--(axis cs:342016,2462.98513763573)
--(axis cs:339968,2503.35267919875)
--(axis cs:337920,2507.89859525848)
--(axis cs:335872,2500.5376448658)
--(axis cs:333824,2496.6885794335)
--(axis cs:331776,2473.52561683975)
--(axis cs:329728,2454.59696109063)
--(axis cs:327680,2462.86214835233)
--(axis cs:325632,2467.08293076083)
--(axis cs:323584,2435.71934462374)
--(axis cs:321536,2436.96413089749)
--(axis cs:319488,2439.06228585121)
--(axis cs:317440,2433.88729088059)
--(axis cs:315392,2420.15488276965)
--(axis cs:313344,2420.05554187868)
--(axis cs:311296,2403.16197486665)
--(axis cs:309248,2332.80360943279)
--(axis cs:307200,2338.7510441473)
--(axis cs:305152,2288.12354596015)
--(axis cs:303104,2340.17248549022)
--(axis cs:301056,2358.22888132387)
--(axis cs:299008,2342.16212961497)
--(axis cs:296960,2359.98527850061)
--(axis cs:294912,2303.24695030778)
--(axis cs:292864,2263.64102881451)
--(axis cs:290816,2306.21110362728)
--(axis cs:288768,2280.54674316282)
--(axis cs:286720,2281.7585722978)
--(axis cs:284672,2298.50104535354)
--(axis cs:282624,2307.44673044359)
--(axis cs:280576,2250.881828629)
--(axis cs:278528,2179.82681608547)
--(axis cs:276480,2173.25716110971)
--(axis cs:274432,2164.13391345371)
--(axis cs:272384,2171.24618290352)
--(axis cs:270336,2165.54495049072)
--(axis cs:268288,2168.44707826045)
--(axis cs:266240,2133.56460602109)
--(axis cs:264192,2077.21560992363)
--(axis cs:262144,2044.94132929471)
--(axis cs:260096,2048.28100163598)
--(axis cs:258048,2041.46459663481)
--(axis cs:256000,2100.37201310527)
--(axis cs:253952,2097.12964243086)
--(axis cs:251904,2008.98909168973)
--(axis cs:249856,2008.99154631224)
--(axis cs:247808,2018.80444100353)
--(axis cs:245760,2019.76365000332)
--(axis cs:243712,2014.91455053121)
--(axis cs:241664,2029.56391619178)
--(axis cs:239616,2089.88028147719)
--(axis cs:237568,2074.88532437393)
--(axis cs:235520,2003.32769356002)
--(axis cs:233472,1988.38848330502)
--(axis cs:231424,1968.86780162541)
--(axis cs:229376,1894.69802110465)
--(axis cs:227328,1967.32409211941)
--(axis cs:225280,1867.75750613791)
--(axis cs:223232,1873.83854611851)
--(axis cs:221184,1875.75113040256)
--(axis cs:219136,1858.07406588914)
--(axis cs:217088,1910.17697247405)
--(axis cs:215040,1783.91145641648)
--(axis cs:212992,1820.90743570725)
--(axis cs:210944,1826.7086259067)
--(axis cs:208896,1802.98942235284)
--(axis cs:206848,1796.35251943218)
--(axis cs:204800,1816.30905156829)
--(axis cs:202752,1724.01322647081)
--(axis cs:200704,1687.66290695235)
--(axis cs:198656,1498.14540974375)
--(axis cs:196608,1522.78144900939)
--(axis cs:194560,1627.91125099538)
--(axis cs:192512,1651.10742866278)
--(axis cs:190464,1477.75168588605)
--(axis cs:188416,1613.23193613464)
--(axis cs:186368,1532.51943364181)
--(axis cs:184320,1481.69476024208)
--(axis cs:182272,1516.26194133122)
--(axis cs:180224,1463.49183323124)
--(axis cs:178176,1363.15678213736)
--(axis cs:176128,1485.14143623536)
--(axis cs:174080,1568.43819177587)
--(axis cs:172032,1343.19764931014)
--(axis cs:169984,1421.82485567956)
--(axis cs:167936,1379.83134230135)
--(axis cs:165888,1422.76626962544)
--(axis cs:163840,1406.60169276635)
--(axis cs:161792,1360.02086142553)
--(axis cs:159744,1414.54285696333)
--(axis cs:157696,1387.83686502028)
--(axis cs:155648,1349.85972214066)
--(axis cs:153600,1502.71553893112)
--(axis cs:151552,1439.48816899804)
--(axis cs:149504,1461.47501438092)
--(axis cs:147456,1383.18056395403)
--(axis cs:145408,1294.65841926693)
--(axis cs:143360,1285.42280944865)
--(axis cs:141312,1277.94321566147)
--(axis cs:139264,1253.96090688009)
--(axis cs:137216,1219.91872186198)
--(axis cs:135168,1143.13117630998)
--(axis cs:133120,1250.27944034967)
--(axis cs:131072,1115.22974976615)
--(axis cs:129024,1057.45573044232)
--(axis cs:126976,1059.23923831287)
--(axis cs:124928,1011.72264502347)
--(axis cs:122880,1035.39063509843)
--(axis cs:120832,1016.56156377169)
--(axis cs:118784,964.664266536058)
--(axis cs:116736,990.478620222211)
--(axis cs:114688,972.729858796066)
--(axis cs:112640,970.886996167357)
--(axis cs:110592,930.285671827522)
--(axis cs:108544,922.930550838112)
--(axis cs:106496,938.849437400983)
--(axis cs:104448,915.001037459537)
--(axis cs:102400,866.651208250544)
--(axis cs:100352,845.421285277095)
--(axis cs:98304,831.088788398215)
--(axis cs:96256,834.785015141802)
--(axis cs:94208,799.432948731579)
--(axis cs:92160,781.30299275671)
--(axis cs:90112,767.985365280832)
--(axis cs:88064,730.590768631054)
--(axis cs:86016,698.327242256078)
--(axis cs:83968,683.497931365647)
--(axis cs:81920,654.501023005121)
--(axis cs:79872,617.624280065477)
--(axis cs:77824,608.411063687614)
--(axis cs:75776,578.184754253682)
--(axis cs:73728,561.203846631372)
--(axis cs:71680,538.611723359809)
--(axis cs:69632,518.830239358374)
--(axis cs:67584,492.447868539966)
--(axis cs:65536,464.093553429258)
--(axis cs:63488,450.179436828659)
--(axis cs:61440,456.032513547211)
--(axis cs:59392,414.969343875379)
--(axis cs:57344,411.765909086702)
--(axis cs:55296,378.062492666676)
--(axis cs:53248,356.645456244499)
--(axis cs:51200,325.018924318416)
--(axis cs:49152,313.741021151773)
--(axis cs:47104,300.347808541832)
--(axis cs:45056,290.153368674453)
--(axis cs:43008,280.540222745514)
--(axis cs:40960,270.394180612074)
--(axis cs:38912,242.351419833323)
--(axis cs:36864,231.967103726134)
--(axis cs:34816,220.731168248793)
--(axis cs:32768,204.804585871578)
--(axis cs:30720,190.332373765243)
--(axis cs:28672,182.851474818611)
--(axis cs:26624,180.623395002867)
--(axis cs:24576,182.532573837986)
--(axis cs:22528,172.552266176373)
--(axis cs:20480,164.306135901221)
--(axis cs:18432,159.337781206094)
--(axis cs:16384,155.411817797742)
--(axis cs:14336,153.28109105268)
--(axis cs:12288,150.677209876199)
--(axis cs:10240,144.286851175321)
--(axis cs:8192,136.103994703728)
--(axis cs:6144,134.713626101471)
--(axis cs:4096,135.894853137102)
--(axis cs:2048,138.560639962366)
--(axis cs:0,152.386931407033)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,64.5686335533052)
--(axis cs:0,45.5768052329462)
--(axis cs:2048,44.0505620237532)
--(axis cs:4096,38.7001215361948)
--(axis cs:6144,-61.8340607835355)
--(axis cs:8192,-48.563684825648)
--(axis cs:10240,-37.1348331137162)
--(axis cs:12288,-20.7160735658002)
--(axis cs:14336,80.2590875464309)
--(axis cs:16384,100.015214131647)
--(axis cs:18432,1.68123452771198)
--(axis cs:20480,20.8279017212029)
--(axis cs:22528,34.0953336205664)
--(axis cs:24576,44.9701684059896)
--(axis cs:26624,51.6024619366383)
--(axis cs:28672,0.198706251530439)
--(axis cs:30720,13.6896211094184)
--(axis cs:32768,-38.7536188842145)
--(axis cs:34816,127.139084846104)
--(axis cs:36864,57.5809351377444)
--(axis cs:38912,135.760068119205)
--(axis cs:40960,141.609890070227)
--(axis cs:43008,143.216045664148)
--(axis cs:45056,206.79272503626)
--(axis cs:47104,215.704589477036)
--(axis cs:49152,183.784464910433)
--(axis cs:51200,152.108241790751)
--(axis cs:53248,156.857624144257)
--(axis cs:55296,169.249663871976)
--(axis cs:57344,162.853706348987)
--(axis cs:59392,167.260946713245)
--(axis cs:61440,190.768168406195)
--(axis cs:63488,184.059070406078)
--(axis cs:65536,205.48163928566)
--(axis cs:67584,221.398890046909)
--(axis cs:69632,218.133752819415)
--(axis cs:71680,225.090675250296)
--(axis cs:73728,229.229729975759)
--(axis cs:75776,226.963733347082)
--(axis cs:77824,227.416269898362)
--(axis cs:79872,243.888058721766)
--(axis cs:81920,289.859884534818)
--(axis cs:83968,237.547152559715)
--(axis cs:86016,244.695789380725)
--(axis cs:88064,267.822060685701)
--(axis cs:90112,286.2597057528)
--(axis cs:92160,278.833027299965)
--(axis cs:94208,230.091183406254)
--(axis cs:96256,245.291115733955)
--(axis cs:98304,239.462539887293)
--(axis cs:100352,257.070439038322)
--(axis cs:102400,259.777109188649)
--(axis cs:104448,260.829568540158)
--(axis cs:106496,275.025152079875)
--(axis cs:108544,272.513604294958)
--(axis cs:110592,275.962709841056)
--(axis cs:112640,282.989396234834)
--(axis cs:114688,304.746386277325)
--(axis cs:116736,315.657403860839)
--(axis cs:118784,304.311666467893)
--(axis cs:120832,281.702835130985)
--(axis cs:122880,289.531605629368)
--(axis cs:124928,298.160670751201)
--(axis cs:126976,302.529694348744)
--(axis cs:129024,316.331782430299)
--(axis cs:131072,232.319936596689)
--(axis cs:133120,273.360748468226)
--(axis cs:135168,259.646058906519)
--(axis cs:137216,299.438942813516)
--(axis cs:139264,332.321001160534)
--(axis cs:141312,313.845560927875)
--(axis cs:143360,318.640053659128)
--(axis cs:145408,338.479715153312)
--(axis cs:147456,306.226100854149)
--(axis cs:149504,307.513225635641)
--(axis cs:151552,312.827819063358)
--(axis cs:153600,310.242308997189)
--(axis cs:155648,361.913212012835)
--(axis cs:157696,361.800898923601)
--(axis cs:159744,352.271334682341)
--(axis cs:161792,363.935341967157)
--(axis cs:163840,340.741419486206)
--(axis cs:165888,336.095160402746)
--(axis cs:167936,338.985003617118)
--(axis cs:169984,337.295101700479)
--(axis cs:172032,368.112879285715)
--(axis cs:174080,346.51483091743)
--(axis cs:176128,334.00693239829)
--(axis cs:178176,317.500717031854)
--(axis cs:180224,334.975904676369)
--(axis cs:182272,324.886503342369)
--(axis cs:184320,334.159249154668)
--(axis cs:186368,326.534670773688)
--(axis cs:188416,345.884946547351)
--(axis cs:190464,348.292740130998)
--(axis cs:192512,361.852289473258)
--(axis cs:194560,398.493453514969)
--(axis cs:196608,369.905536846477)
--(axis cs:198656,368.461343581808)
--(axis cs:200704,406.656856122976)
--(axis cs:202752,405.162189072272)
--(axis cs:204800,406.379062157992)
--(axis cs:206848,436.992425823368)
--(axis cs:208896,420.495396898733)
--(axis cs:210944,421.176257214764)
--(axis cs:212992,401.910154749891)
--(axis cs:215040,367.735368005585)
--(axis cs:217088,395.762720626039)
--(axis cs:219136,440.457120147659)
--(axis cs:221184,450.265677105012)
--(axis cs:223232,460.00555390539)
--(axis cs:225280,463.666304884299)
--(axis cs:227328,469.797707831623)
--(axis cs:229376,452.321550922572)
--(axis cs:231424,379.224995157174)
--(axis cs:233472,393.476065299663)
--(axis cs:235520,397.223144399755)
--(axis cs:237568,376.880509645863)
--(axis cs:239616,387.951781130394)
--(axis cs:241664,405.185102495075)
--(axis cs:243712,433.647688482462)
--(axis cs:245760,414.479926092495)
--(axis cs:247808,385.77302014692)
--(axis cs:249856,414.421463684823)
--(axis cs:251904,399.703555276731)
--(axis cs:253952,398.203074033342)
--(axis cs:256000,417.215203399334)
--(axis cs:258048,404.218619792147)
--(axis cs:260096,401.484739444479)
--(axis cs:262144,421.33248680056)
--(axis cs:264192,417.322931334746)
--(axis cs:266240,411.669322360702)
--(axis cs:268288,380.334996251228)
--(axis cs:270336,429.252070228969)
--(axis cs:272384,436.11167398441)
--(axis cs:274432,433.691278592383)
--(axis cs:276480,395.600174691911)
--(axis cs:278528,428.713918478927)
--(axis cs:280576,414.687377298961)
--(axis cs:282624,416.317650326026)
--(axis cs:284672,400.127799268789)
--(axis cs:286720,400.439070026152)
--(axis cs:288768,398.271877175183)
--(axis cs:290816,410.429427240067)
--(axis cs:292864,418.860479538625)
--(axis cs:294912,412.0640716968)
--(axis cs:296960,427.631510931306)
--(axis cs:299008,433.165153899762)
--(axis cs:301056,426.534595706383)
--(axis cs:303104,448.463372370136)
--(axis cs:305152,446.386357501128)
--(axis cs:307200,443.705690319506)
--(axis cs:309248,438.620432922489)
--(axis cs:311296,436.422413503692)
--(axis cs:313344,448.487229990099)
--(axis cs:315392,435.552173972972)
--(axis cs:317440,444.232959817869)
--(axis cs:319488,426.139793740341)
--(axis cs:321536,477.0279833807)
--(axis cs:323584,479.12906074525)
--(axis cs:325632,474.443388991337)
--(axis cs:327680,487.911993171723)
--(axis cs:329728,499.341619801359)
--(axis cs:331776,516.452704115057)
--(axis cs:333824,507.012950853441)
--(axis cs:335872,540.023965122214)
--(axis cs:337920,548.072615776185)
--(axis cs:339968,539.635022776125)
--(axis cs:342016,538.899169912353)
--(axis cs:344064,511.785255721076)
--(axis cs:346112,516.437203677599)
--(axis cs:348160,521.26992879718)
--(axis cs:350208,504.348584582522)
--(axis cs:352256,499.789525771091)
--(axis cs:354304,516.469836459126)
--(axis cs:356352,504.018617901152)
--(axis cs:358400,492.352653127341)
--(axis cs:360448,520.751502562124)
--(axis cs:362496,526.84338849582)
--(axis cs:364544,520.601460010781)
--(axis cs:366592,524.623450461948)
--(axis cs:368640,501.201231601757)
--(axis cs:370688,486.150742856873)
--(axis cs:372736,470.101194492647)
--(axis cs:374784,473.642898998161)
--(axis cs:376832,438.879916109341)
--(axis cs:378880,432.33721425016)
--(axis cs:380928,437.067809333024)
--(axis cs:382976,404.17715392076)
--(axis cs:385024,444.89563712136)
--(axis cs:387072,416.87234749848)
--(axis cs:389120,482.623266530754)
--(axis cs:391168,463.404942951866)
--(axis cs:393216,422.693688322692)
--(axis cs:395264,498.871412171548)
--(axis cs:397312,450.759593316694)
--(axis cs:399360,498.833705378129)
--(axis cs:401408,542.991918538781)
--(axis cs:403456,532.704635225271)
--(axis cs:405504,479.789851409084)
--(axis cs:407552,530.707671522144)
--(axis cs:409600,560.633499755141)
--(axis cs:411648,490.84695995934)
--(axis cs:413696,511.508277921327)
--(axis cs:415744,520.174947401872)
--(axis cs:417792,511.163082616816)
--(axis cs:419840,538.309341694498)
--(axis cs:421888,555.721740545151)
--(axis cs:423936,559.0790378086)
--(axis cs:425984,561.06718612217)
--(axis cs:428032,548.299071110578)
--(axis cs:430080,566.05507850453)
--(axis cs:432128,529.906614330715)
--(axis cs:434176,484.600558371669)
--(axis cs:436224,502.632617725869)
--(axis cs:438272,509.371491940301)
--(axis cs:440320,518.666469931978)
--(axis cs:442368,467.127580420535)
--(axis cs:444416,529.694150686724)
--(axis cs:446464,531.249345341548)
--(axis cs:448512,577.314959469634)
--(axis cs:450560,520.795644513044)
--(axis cs:452608,520.315179577898)
--(axis cs:454656,450.998159059449)
--(axis cs:456704,482.77244996595)
--(axis cs:458752,524.261710385033)
--(axis cs:460800,563.065928712928)
--(axis cs:462848,543.753220153486)
--(axis cs:464896,520.760022631443)
--(axis cs:466944,470.30106926043)
--(axis cs:468992,467.330346596524)
--(axis cs:471040,569.374719984665)
--(axis cs:473088,552.25605217209)
--(axis cs:475136,518.841120022104)
--(axis cs:477184,407.822054318)
--(axis cs:479232,452.610634544613)
--(axis cs:481280,451.906967573245)
--(axis cs:483328,515.11018197326)
--(axis cs:485376,450.043472334479)
--(axis cs:487424,431.234456963224)
--(axis cs:489472,372.711756538075)
--(axis cs:491520,415.993422034819)
--(axis cs:493568,433.74096241739)
--(axis cs:495616,422.057996963684)
--(axis cs:497664,440.21347874246)
--(axis cs:499712,430.669737724668)
--(axis cs:501760,452.990572859154)
--(axis cs:503808,444.442588708621)
--(axis cs:505856,450.137198997586)
--(axis cs:507904,433.396429407887)
--(axis cs:509952,332.961738620699)
--(axis cs:512000,361.114158834835)
--(axis cs:514048,414.088326438918)
--(axis cs:516096,373.528164179956)
--(axis cs:518144,426.590239264724)
--(axis cs:520192,415.345970254877)
--(axis cs:522240,413.585897739816)
--(axis cs:524288,373.795323628753)
--(axis cs:526336,418.691763537287)
--(axis cs:528384,436.869450051526)
--(axis cs:530432,444.006278558629)
--(axis cs:532480,433.718267479802)
--(axis cs:534528,428.593823831539)
--(axis cs:536576,417.022348224609)
--(axis cs:538624,403.962071761763)
--(axis cs:540672,407.28400649747)
--(axis cs:542720,349.028740603701)
--(axis cs:544768,374.484994135324)
--(axis cs:546816,383.102302803962)
--(axis cs:548864,380.146656320483)
--(axis cs:550912,420.304145701989)
--(axis cs:552960,434.065177033093)
--(axis cs:555008,437.115495422512)
--(axis cs:557056,438.762595209159)
--(axis cs:559104,427.829792859196)
--(axis cs:561152,412.652090328063)
--(axis cs:563200,416.146315655509)
--(axis cs:565248,421.04664309924)
--(axis cs:567296,431.622350088796)
--(axis cs:569344,413.100388829973)
--(axis cs:571392,432.106223163152)
--(axis cs:573440,406.656552359991)
--(axis cs:575488,354.979443363483)
--(axis cs:577536,440.951721350947)
--(axis cs:579584,416.003138621432)
--(axis cs:581632,454.93470869958)
--(axis cs:583680,449.160055420207)
--(axis cs:585728,459.463801646639)
--(axis cs:587776,403.776508314625)
--(axis cs:589824,469.772416187906)
--(axis cs:591872,448.572246367448)
--(axis cs:593920,455.946570162018)
--(axis cs:595968,411.846689767805)
--(axis cs:598016,409.422817457261)
--(axis cs:600064,460.476180611045)
--(axis cs:602112,353.833700296192)
--(axis cs:604160,413.509014393355)
--(axis cs:606208,472.126819026881)
--(axis cs:608256,488.142205783983)
--(axis cs:610304,470.575993528772)
--(axis cs:612352,454.321564657081)
--(axis cs:614400,434.832832258564)
--(axis cs:616448,451.423818790841)
--(axis cs:618496,446.253839203938)
--(axis cs:620544,444.337884149242)
--(axis cs:622592,437.977570229847)
--(axis cs:624640,365.456879249605)
--(axis cs:626688,438.273652531266)
--(axis cs:628736,436.026830962595)
--(axis cs:630784,472.542699965976)
--(axis cs:632832,469.061010151843)
--(axis cs:634880,469.215505411586)
--(axis cs:636928,495.63899805023)
--(axis cs:638976,458.995455508505)
--(axis cs:641024,456.797622592727)
--(axis cs:643072,427.996713153825)
--(axis cs:645120,378.715832816996)
--(axis cs:647168,368.784071327243)
--(axis cs:649216,447.398495015583)
--(axis cs:651264,480.884049827883)
--(axis cs:653312,447.637427605643)
--(axis cs:655360,454.193662136794)
--(axis cs:657408,480.068268427308)
--(axis cs:659456,456.857560240863)
--(axis cs:661504,474.890639637009)
--(axis cs:663552,371.030807337607)
--(axis cs:665600,454.0719905325)
--(axis cs:667648,483.70411630743)
--(axis cs:669696,460.164552263907)
--(axis cs:671744,483.432288395084)
--(axis cs:673792,487.72074898818)
--(axis cs:675840,479.24489049529)
--(axis cs:677888,502.052012491695)
--(axis cs:679936,578.604801216625)
--(axis cs:681984,554.146063496469)
--(axis cs:684032,566.473587228683)
--(axis cs:686080,573.604134273931)
--(axis cs:688128,527.775439311915)
--(axis cs:690176,527.75151718859)
--(axis cs:692224,522.337146290914)
--(axis cs:694272,512.34564323785)
--(axis cs:696320,509.535039188165)
--(axis cs:698368,526.109756162678)
--(axis cs:700416,504.020933092996)
--(axis cs:702464,517.76553957971)
--(axis cs:704512,531.532035700248)
--(axis cs:706560,493.957833019429)
--(axis cs:708608,532.521669375808)
--(axis cs:710656,544.87849431048)
--(axis cs:712704,533.947715997755)
--(axis cs:714752,507.514940237363)
--(axis cs:716800,503.465542107115)
--(axis cs:718848,517.937385910605)
--(axis cs:720896,506.186197366268)
--(axis cs:722944,476.638211999741)
--(axis cs:724992,493.518340946499)
--(axis cs:727040,494.576912242127)
--(axis cs:729088,490.386021964881)
--(axis cs:731136,467.04259138649)
--(axis cs:733184,467.204805450053)
--(axis cs:735232,429.188519428902)
--(axis cs:737280,469.722837060997)
--(axis cs:739328,492.265093616403)
--(axis cs:741376,480.611172402585)
--(axis cs:743424,487.642534248729)
--(axis cs:745472,499.036267382353)
--(axis cs:747520,465.33006605132)
--(axis cs:749568,498.806181774848)
--(axis cs:751616,474.588033177737)
--(axis cs:753664,477.375759133454)
--(axis cs:755712,469.115147144446)
--(axis cs:757760,433.483320973829)
--(axis cs:759808,453.082757907404)
--(axis cs:761856,464.184371005471)
--(axis cs:763904,444.461159342443)
--(axis cs:765952,423.794636782412)
--(axis cs:768000,453.991556515684)
--(axis cs:770048,448.290176609254)
--(axis cs:772096,377.895955844054)
--(axis cs:774144,429.756242919666)
--(axis cs:776192,408.400288456266)
--(axis cs:778240,406.612941678187)
--(axis cs:780288,379.881731892772)
--(axis cs:782336,326.55378803926)
--(axis cs:784384,329.628511808047)
--(axis cs:786432,333.630296316046)
--(axis cs:788480,361.021526590563)
--(axis cs:790528,376.618999075445)
--(axis cs:792576,432.04614200112)
--(axis cs:794624,306.845500276337)
--(axis cs:796672,319.301136110516)
--(axis cs:798720,341.241897239697)
--(axis cs:800768,367.783868816042)
--(axis cs:802816,444.279169655952)
--(axis cs:804864,425.551606965171)
--(axis cs:806912,439.710857391069)
--(axis cs:808960,437.741090228986)
--(axis cs:811008,442.604995100558)
--(axis cs:813056,431.582590153712)
--(axis cs:815104,387.274822279441)
--(axis cs:817152,383.990920179208)
--(axis cs:819200,369.425172894105)
--(axis cs:821248,415.415148077045)
--(axis cs:823296,328.150786066241)
--(axis cs:825344,352.636512095326)
--(axis cs:827392,368.090198872606)
--(axis cs:829440,371.278704250662)
--(axis cs:831488,287.357514047356)
--(axis cs:833536,348.460375179249)
--(axis cs:835584,335.059892479423)
--(axis cs:837632,394.158163140255)
--(axis cs:839680,401.15158836288)
--(axis cs:841728,376.287673163496)
--(axis cs:843776,366.907820781811)
--(axis cs:845824,368.823747945002)
--(axis cs:847872,331.120426280699)
--(axis cs:849920,369.481835015517)
--(axis cs:851968,366.623515675467)
--(axis cs:854016,426.565857436786)
--(axis cs:856064,373.112270978294)
--(axis cs:858112,349.1572579646)
--(axis cs:860160,354.903291785691)
--(axis cs:862208,393.082610947142)
--(axis cs:864256,389.732554066733)
--(axis cs:866304,380.814185623911)
--(axis cs:868352,374.680133133354)
--(axis cs:870400,390.365420289278)
--(axis cs:872448,347.922768996224)
--(axis cs:874496,353.879910881984)
--(axis cs:876544,360.49834628581)
--(axis cs:878592,356.053250537674)
--(axis cs:880640,359.517500076038)
--(axis cs:882688,350.850027958877)
--(axis cs:884736,329.101421849737)
--(axis cs:886784,360.277966575434)
--(axis cs:888832,278.247192736124)
--(axis cs:890880,283.879807923546)
--(axis cs:892928,320.718738992328)
--(axis cs:894976,325.346764194425)
--(axis cs:897024,323.023665019054)
--(axis cs:899072,369.127576571879)
--(axis cs:901120,340.935646314748)
--(axis cs:903168,355.56120838273)
--(axis cs:905216,337.790787811506)
--(axis cs:907264,360.932745255285)
--(axis cs:909312,367.52312497649)
--(axis cs:911360,360.858615895769)
--(axis cs:913408,370.652778207069)
--(axis cs:915456,382.207079591354)
--(axis cs:917504,376.558540162595)
--(axis cs:919552,339.869177017621)
--(axis cs:921600,346.186805619111)
--(axis cs:923648,353.066434074592)
--(axis cs:925696,392.679671485855)
--(axis cs:927744,382.953511063572)
--(axis cs:929792,383.811972541091)
--(axis cs:931840,373.34131801571)
--(axis cs:933888,380.367511087047)
--(axis cs:935936,381.399010329276)
--(axis cs:937984,356.341223191829)
--(axis cs:940032,359.302959782296)
--(axis cs:942080,373.338451331776)
--(axis cs:944128,350.556069982522)
--(axis cs:946176,341.575750432752)
--(axis cs:948224,336.555459329387)
--(axis cs:950272,332.741181575841)
--(axis cs:952320,327.975279065199)
--(axis cs:954368,300.592310069438)
--(axis cs:956416,296.264058667276)
--(axis cs:958464,321.769489314297)
--(axis cs:960512,314.841758854139)
--(axis cs:962560,325.58059284021)
--(axis cs:964608,341.206350256737)
--(axis cs:966656,327.354710827861)
--(axis cs:968704,346.304706651631)
--(axis cs:970752,325.628942319595)
--(axis cs:972800,359.12576009971)
--(axis cs:974848,342.656765375925)
--(axis cs:976896,343.816868880371)
--(axis cs:978944,353.018394466575)
--(axis cs:980992,356.353945616557)
--(axis cs:983040,370.591240403273)
--(axis cs:985088,370.492534693894)
--(axis cs:987136,363.272456524208)
--(axis cs:989184,358.713300527027)
--(axis cs:991232,383.294524187807)
--(axis cs:993280,378.888539787079)
--(axis cs:995328,374.795747850002)
--(axis cs:997376,373.22773471308)
--(axis cs:997376,578.281056952237)
--(axis cs:997376,578.281056952237)
--(axis cs:995328,582.365764323948)
--(axis cs:993280,576.535809442491)
--(axis cs:991232,562.468576333571)
--(axis cs:989184,586.03362587409)
--(axis cs:987136,594.778902845298)
--(axis cs:985088,576.671561901002)
--(axis cs:983040,578.704370611565)
--(axis cs:980992,582.565774765701)
--(axis cs:978944,578.191426826008)
--(axis cs:976896,582.354035325857)
--(axis cs:974848,582.242971647226)
--(axis cs:972800,553.964947080579)
--(axis cs:970752,588.68913066786)
--(axis cs:968704,557.866646493081)
--(axis cs:966656,580.618466587859)
--(axis cs:964608,575.698499674688)
--(axis cs:962560,591.34949570274)
--(axis cs:960512,605.627399375957)
--(axis cs:958464,582.701197067876)
--(axis cs:956416,613.536823473186)
--(axis cs:954368,604.19045751124)
--(axis cs:952320,580.644015899116)
--(axis cs:950272,585.716643698094)
--(axis cs:948224,596.931345878624)
--(axis cs:946176,606.525520850439)
--(axis cs:944128,616.396065876189)
--(axis cs:942080,609.515492935637)
--(axis cs:940032,630.746395955043)
--(axis cs:937984,640.516972017203)
--(axis cs:935936,619.164513837414)
--(axis cs:933888,624.651871014006)
--(axis cs:931840,630.50507928572)
--(axis cs:929792,622.186428094822)
--(axis cs:927744,615.385731990786)
--(axis cs:925696,599.72498859469)
--(axis cs:923648,630.423189223228)
--(axis cs:921600,630.327352408315)
--(axis cs:919552,633.992168426382)
--(axis cs:917504,598.546100416744)
--(axis cs:915456,590.617843678022)
--(axis cs:913408,609.740553647487)
--(axis cs:911360,620.837504587766)
--(axis cs:909312,609.38013566709)
--(axis cs:907264,618.862816072308)
--(axis cs:905216,649.971658549319)
--(axis cs:903168,636.439431041267)
--(axis cs:901120,649.178390490494)
--(axis cs:899072,599.905475094005)
--(axis cs:897024,642.817047454354)
--(axis cs:894976,610.846256315501)
--(axis cs:892928,598.019016990185)
--(axis cs:890880,631.386589645377)
--(axis cs:888832,631.720179484987)
--(axis cs:886784,531.086676180514)
--(axis cs:884736,571.150350259544)
--(axis cs:882688,548.79972008618)
--(axis cs:880640,550.035730062201)
--(axis cs:878592,571.18760422388)
--(axis cs:876544,580.693426462887)
--(axis cs:874496,597.902901786906)
--(axis cs:872448,626.308843033358)
--(axis cs:870400,591.303164618789)
--(axis cs:868352,616.43641190645)
--(axis cs:866304,628.473868220241)
--(axis cs:864256,635.673174895925)
--(axis cs:862208,650.680347371531)
--(axis cs:860160,708.80655817352)
--(axis cs:858112,724.670583590399)
--(axis cs:856064,704.195822157559)
--(axis cs:854016,656.601507117332)
--(axis cs:851968,729.316353801029)
--(axis cs:849920,722.181458238348)
--(axis cs:847872,747.670916748939)
--(axis cs:845824,711.65372339668)
--(axis cs:843776,697.734710361151)
--(axis cs:841728,681.381243324537)
--(axis cs:839680,659.924584616771)
--(axis cs:837632,679.125585907447)
--(axis cs:835584,747.590313188264)
--(axis cs:833536,729.11734285129)
--(axis cs:831488,776.274332711139)
--(axis cs:829440,664.633132631362)
--(axis cs:827392,688.150938172867)
--(axis cs:825344,713.526957370218)
--(axis cs:823296,754.715374255041)
--(axis cs:821248,666.751771742608)
--(axis cs:819200,727.53357537811)
--(axis cs:817152,731.916240318657)
--(axis cs:815104,745.574449499946)
--(axis cs:813056,705.188105131223)
--(axis cs:811008,704.053060925547)
--(axis cs:808960,716.618759021734)
--(axis cs:806912,721.263125314892)
--(axis cs:804864,756.030218314501)
--(axis cs:802816,754.407954511474)
--(axis cs:800768,852.603726866031)
--(axis cs:798720,894.148781679844)
--(axis cs:796672,916.105975932229)
--(axis cs:794624,916.86721267294)
--(axis cs:792576,771.454658937173)
--(axis cs:790528,827.632606086108)
--(axis cs:788480,830.453423717816)
--(axis cs:786432,843.585481334743)
--(axis cs:784384,821.132956521755)
--(axis cs:782336,799.645462669807)
--(axis cs:780288,735.154247165922)
--(axis cs:778240,712.094273537431)
--(axis cs:776192,728.67016708478)
--(axis cs:774144,712.516742782306)
--(axis cs:772096,768.63664634663)
--(axis cs:770048,693.819832414155)
--(axis cs:768000,703.481676523537)
--(axis cs:765952,763.236078005031)
--(axis cs:763904,745.629866756549)
--(axis cs:761856,713.172255021741)
--(axis cs:759808,712.471843347225)
--(axis cs:757760,735.983997203975)
--(axis cs:755712,694.807030146792)
--(axis cs:753664,692.870939781078)
--(axis cs:751616,698.240240124463)
--(axis cs:749568,682.65135619372)
--(axis cs:747520,729.835800167919)
--(axis cs:745472,706.312661743555)
--(axis cs:743424,731.080438782244)
--(axis cs:741376,734.819292092467)
--(axis cs:739328,722.149055883018)
--(axis cs:737280,747.316153424779)
--(axis cs:735232,803.621678616621)
--(axis cs:733184,767.475021143617)
--(axis cs:731136,781.227682441397)
--(axis cs:729088,770.137608954626)
--(axis cs:727040,782.779544223455)
--(axis cs:724992,800.037070698559)
--(axis cs:722944,832.427965643631)
--(axis cs:720896,819.217640724373)
--(axis cs:718848,826.08841190564)
--(axis cs:716800,856.311936884753)
--(axis cs:714752,860.448843881535)
--(axis cs:712704,840.507012015931)
--(axis cs:710656,832.866416713364)
--(axis cs:708608,847.131578992615)
--(axis cs:706560,887.810886812593)
--(axis cs:704512,832.516549835724)
--(axis cs:702464,838.398710702831)
--(axis cs:700416,836.616152428934)
--(axis cs:698368,795.97819999087)
--(axis cs:696320,810.467909928554)
--(axis cs:694272,812.999497853644)
--(axis cs:692224,812.578610536963)
--(axis cs:690176,813.010299156433)
--(axis cs:688128,836.444589639891)
--(axis cs:686080,812.299842507177)
--(axis cs:684032,837.164894577567)
--(axis cs:681984,864.124524790573)
--(axis cs:679936,856.182654085031)
--(axis cs:677888,956.304828420168)
--(axis cs:675840,974.997007273086)
--(axis cs:673792,948.875332225481)
--(axis cs:671744,949.896767842017)
--(axis cs:669696,964.474477741102)
--(axis cs:667648,931.551111232459)
--(axis cs:665600,947.360219217817)
--(axis cs:663552,1001.40765592906)
--(axis cs:661504,866.136815206656)
--(axis cs:659456,882.507172748195)
--(axis cs:657408,852.71529938227)
--(axis cs:655360,894.204421609402)
--(axis cs:653312,909.620916349351)
--(axis cs:651264,882.487201113415)
--(axis cs:649216,912.962609053238)
--(axis cs:647168,981.65178494028)
--(axis cs:645120,946.970325301038)
--(axis cs:643072,863.343697059296)
--(axis cs:641024,839.296642405834)
--(axis cs:638976,810.00570457498)
--(axis cs:636928,781.517476527569)
--(axis cs:634880,810.077820276472)
--(axis cs:632832,801.431999093043)
--(axis cs:630784,792.384045963839)
--(axis cs:628736,822.311268834213)
--(axis cs:626688,824.466526078334)
--(axis cs:624640,902.534514406171)
--(axis cs:622592,808.824587829595)
--(axis cs:620544,806.829740425132)
--(axis cs:618496,811.467241074339)
--(axis cs:616448,815.057541349381)
--(axis cs:614400,841.428470900503)
--(axis cs:612352,824.687528861384)
--(axis cs:610304,833.3076818544)
--(axis cs:608256,846.180514540833)
--(axis cs:606208,889.936133318798)
--(axis cs:604160,938.946646009669)
--(axis cs:602112,970.508773150546)
--(axis cs:600064,827.842975430129)
--(axis cs:598016,863.303202527644)
--(axis cs:595968,831.678409479514)
--(axis cs:593920,762.343228619665)
--(axis cs:591872,767.236897448167)
--(axis cs:589824,740.922882687146)
--(axis cs:587776,805.97902394867)
--(axis cs:585728,735.899485605249)
--(axis cs:583680,739.917671935826)
--(axis cs:581632,724.439451355741)
--(axis cs:579584,751.525332660531)
--(axis cs:577536,707.546576467697)
--(axis cs:575488,786.419792939574)
--(axis cs:573440,733.461782271585)
--(axis cs:571392,722.796280186605)
--(axis cs:569344,741.223545430669)
--(axis cs:567296,717.189727377375)
--(axis cs:565248,730.18403295732)
--(axis cs:563200,737.920031470247)
--(axis cs:561152,739.855534889149)
--(axis cs:559104,722.43102352132)
--(axis cs:557056,723.824678156777)
--(axis cs:555008,719.320132572255)
--(axis cs:552960,717.447567318076)
--(axis cs:550912,715.35235609429)
--(axis cs:548864,735.643466085016)
--(axis cs:546816,702.33201104257)
--(axis cs:544768,706.056050813345)
--(axis cs:542720,723.410958403612)
--(axis cs:540672,662.647496771254)
--(axis cs:538624,682.999094793422)
--(axis cs:536576,670.70474114361)
--(axis cs:534528,663.002104643537)
--(axis cs:532480,670.181994808645)
--(axis cs:530432,668.001164178739)
--(axis cs:528384,687.580845830401)
--(axis cs:526336,699.545478121157)
--(axis cs:524288,737.652216604182)
--(axis cs:522240,687.072072455956)
--(axis cs:520192,674.898313107316)
--(axis cs:518144,652.82520746442)
--(axis cs:516096,705.776520385566)
--(axis cs:514048,647.403180331618)
--(axis cs:512000,703.649564794122)
--(axis cs:509952,731.951605671919)
--(axis cs:507904,619.767646125747)
--(axis cs:505856,608.543511440939)
--(axis cs:503808,630.171935466342)
--(axis cs:501760,654.397483858426)
--(axis cs:499712,694.555716551616)
--(axis cs:497664,689.802234615326)
--(axis cs:495616,718.898627984583)
--(axis cs:493568,712.927095969475)
--(axis cs:491520,737.175645221782)
--(axis cs:489472,797.658781214809)
--(axis cs:487424,756.9725191282)
--(axis cs:485376,764.228098030894)
--(axis cs:483328,727.871923313955)
--(axis cs:481280,825.651711296334)
--(axis cs:479232,836.852082544962)
--(axis cs:477184,903.139622093334)
--(axis cs:475136,786.985703635448)
--(axis cs:473088,768.038635126676)
--(axis cs:471040,775.450029038654)
--(axis cs:468992,893.382578689719)
--(axis cs:466944,876.219515383679)
--(axis cs:464896,810.714265661196)
--(axis cs:462848,775.300739687296)
--(axis cs:460800,748.488289151595)
--(axis cs:458752,790.729466485266)
--(axis cs:456704,849.217216423823)
--(axis cs:454656,895.315893367606)
--(axis cs:452608,840.606582025462)
--(axis cs:450560,843.417067706528)
--(axis cs:448512,802.989066395077)
--(axis cs:446464,862.530363462986)
--(axis cs:444416,853.582155224577)
--(axis cs:442368,887.454020793273)
--(axis cs:440320,807.464244772992)
--(axis cs:438272,822.008992219313)
--(axis cs:436224,818.222591882709)
--(axis cs:434176,842.02861606365)
--(axis cs:432128,798.614782317936)
--(axis cs:430080,754.100181574752)
--(axis cs:428032,782.115701728715)
--(axis cs:425984,761.462087041332)
--(axis cs:423936,765.398074468674)
--(axis cs:421888,774.291620778935)
--(axis cs:419840,798.95654965991)
--(axis cs:417792,828.928331768349)
--(axis cs:415744,818.28234132342)
--(axis cs:413696,824.921917764847)
--(axis cs:411648,848.616470727924)
--(axis cs:409600,771.383706232749)
--(axis cs:407552,806.401069234098)
--(axis cs:405504,852.079882228647)
--(axis cs:403456,789.021611415918)
--(axis cs:401408,773.661132839799)
--(axis cs:399360,814.85252756392)
--(axis cs:397312,868.224000801846)
--(axis cs:395264,797.683269166745)
--(axis cs:393216,875.290070297226)
--(axis cs:391168,807.388641018242)
--(axis cs:389120,755.396646934885)
--(axis cs:387072,798.318172160772)
--(axis cs:385024,746.232853976657)
--(axis cs:382976,763.406764501332)
--(axis cs:380928,727.796418956459)
--(axis cs:378880,731.204954227638)
--(axis cs:376832,744.664264075206)
--(axis cs:374784,717.439528300667)
--(axis cs:372736,743.82458331782)
--(axis cs:370688,732.993181579025)
--(axis cs:368640,727.985060864829)
--(axis cs:366592,715.963054704577)
--(axis cs:364544,734.075222146725)
--(axis cs:362496,739.502084197254)
--(axis cs:360448,758.701982181877)
--(axis cs:358400,788.360273918678)
--(axis cs:356352,762.824640134205)
--(axis cs:354304,736.318131498101)
--(axis cs:352256,747.494708080736)
--(axis cs:350208,748.710068461203)
--(axis cs:348160,752.936377869138)
--(axis cs:346112,772.754224951665)
--(axis cs:344064,784.089210027626)
--(axis cs:342016,773.595762476707)
--(axis cs:339968,755.309473997237)
--(axis cs:337920,750.09890525966)
--(axis cs:335872,743.968378527344)
--(axis cs:333824,754.472070927742)
--(axis cs:331776,740.63283449834)
--(axis cs:329728,749.990916050514)
--(axis cs:327680,741.038439740358)
--(axis cs:325632,738.810064488464)
--(axis cs:323584,712.038245748054)
--(axis cs:321536,688.538622525616)
--(axis cs:319488,730.266355122629)
--(axis cs:317440,710.703587120806)
--(axis cs:315392,726.186568045298)
--(axis cs:313344,726.392111545459)
--(axis cs:311296,738.305974701856)
--(axis cs:309248,722.540861880667)
--(axis cs:307200,708.932391346217)
--(axis cs:305152,698.898107614511)
--(axis cs:303104,689.559265804182)
--(axis cs:301056,703.548085326504)
--(axis cs:299008,683.969455019455)
--(axis cs:296960,682.075656076651)
--(axis cs:294912,689.850856785711)
--(axis cs:292864,673.157661334596)
--(axis cs:290816,676.92005942223)
--(axis cs:288768,684.145582029872)
--(axis cs:286720,666.915384820827)
--(axis cs:284672,665.316693666533)
--(axis cs:282624,643.884610488981)
--(axis cs:280576,644.685836479837)
--(axis cs:278528,636.587289438529)
--(axis cs:276480,687.563837433017)
--(axis cs:274432,649.585301232421)
--(axis cs:272384,640.44787950121)
--(axis cs:270336,654.095663177167)
--(axis cs:268288,703.298337622337)
--(axis cs:266240,661.980998365486)
--(axis cs:264192,658.376635391098)
--(axis cs:262144,651.470265554553)
--(axis cs:260096,668.129191385727)
--(axis cs:258048,669.44186671882)
--(axis cs:256000,664.922095085742)
--(axis cs:253952,662.919188037525)
--(axis cs:251904,663.318307525351)
--(axis cs:249856,644.568934279124)
--(axis cs:247808,693.454118636035)
--(axis cs:245760,671.629841013962)
--(axis cs:243712,655.653264658347)
--(axis cs:241664,676.54361363571)
--(axis cs:239616,673.069160380905)
--(axis cs:237568,688.023020456257)
--(axis cs:235520,682.918829046757)
--(axis cs:233472,705.602643040594)
--(axis cs:231424,720.575230324146)
--(axis cs:229376,630.747116735639)
--(axis cs:227328,629.951482404356)
--(axis cs:225280,650.668127005001)
--(axis cs:223232,660.484533995849)
--(axis cs:221184,678.171685504449)
--(axis cs:219136,689.339700772131)
--(axis cs:217088,730.036394341175)
--(axis cs:215040,748.734365759436)
--(axis cs:212992,695.855460763398)
--(axis cs:210944,666.5740603303)
--(axis cs:208896,663.411487840928)
--(axis cs:206848,643.562018390665)
--(axis cs:204800,675.205535104823)
--(axis cs:202752,668.449997714528)
--(axis cs:200704,657.431998620636)
--(axis cs:198656,689.573749999688)
--(axis cs:196608,676.825589139887)
--(axis cs:194560,632.770709379486)
--(axis cs:192512,659.552212584285)
--(axis cs:190464,650.334141106047)
--(axis cs:188416,626.308175414484)
--(axis cs:186368,635.992909710899)
--(axis cs:184320,623.892054663253)
--(axis cs:182272,625.904938812755)
--(axis cs:180224,597.224820025997)
--(axis cs:178176,605.342426084099)
--(axis cs:176128,585.990120105332)
--(axis cs:174080,565.639696216367)
--(axis cs:172032,552.232391269889)
--(axis cs:169984,584.225219776659)
--(axis cs:167936,589.384347121452)
--(axis cs:165888,593.761678110274)
--(axis cs:163840,597.481990862456)
--(axis cs:161792,585.017583108772)
--(axis cs:159744,591.017341507305)
--(axis cs:157696,576.505649117983)
--(axis cs:155648,575.712388524122)
--(axis cs:153600,626.275635636216)
--(axis cs:151552,603.585788104863)
--(axis cs:149504,588.581879958735)
--(axis cs:147456,569.394107649414)
--(axis cs:145408,517.835901631281)
--(axis cs:143360,543.522800463386)
--(axis cs:141312,545.207499059875)
--(axis cs:139264,522.937179606713)
--(axis cs:137216,559.691665727991)
--(axis cs:135168,593.873470673414)
--(axis cs:133120,570.645552997754)
--(axis cs:131072,604.743665139241)
--(axis cs:129024,511.517281737935)
--(axis cs:126976,530.602215795713)
--(axis cs:124928,525.478096574409)
--(axis cs:122880,521.514117198767)
--(axis cs:120832,517.682198199976)
--(axis cs:118784,486.958615171373)
--(axis cs:116736,478.168322413422)
--(axis cs:114688,483.369126092861)
--(axis cs:112640,511.090144254418)
--(axis cs:110592,510.354686064993)
--(axis cs:108544,508.359466102578)
--(axis cs:106496,500.187777763454)
--(axis cs:104448,508.11401856814)
--(axis cs:102400,502.674423647214)
--(axis cs:100352,502.894023374893)
--(axis cs:98304,510.107359594828)
--(axis cs:96256,505.11172289836)
--(axis cs:94208,506.427433948798)
--(axis cs:92160,443.623880958451)
--(axis cs:90112,445.684049981356)
--(axis cs:88064,464.291126897039)
--(axis cs:86016,486.471623895571)
--(axis cs:83968,489.146781842849)
--(axis cs:81920,429.017710722898)
--(axis cs:79872,488.803089337759)
--(axis cs:77824,493.818692574349)
--(axis cs:75776,480.165327333451)
--(axis cs:73728,465.591436706774)
--(axis cs:71680,461.109349879099)
--(axis cs:69632,457.575174436675)
--(axis cs:67584,449.299755041472)
--(axis cs:65536,458.985715230076)
--(axis cs:63488,460.248104954174)
--(axis cs:61440,426.494304171477)
--(axis cs:59392,429.42761138829)
--(axis cs:57344,425.067980208021)
--(axis cs:55296,412.326208221985)
--(axis cs:53248,407.46156204806)
--(axis cs:51200,389.245207727807)
--(axis cs:49152,339.01130070559)
--(axis cs:47104,303.150312992333)
--(axis cs:45056,321.070618795464)
--(axis cs:43008,390.369415062139)
--(axis cs:40960,391.030567561764)
--(axis cs:38912,389.88332535714)
--(axis cs:36864,455.977111821217)
--(axis cs:34816,371.582082686974)
--(axis cs:32768,520.769707863536)
--(axis cs:30720,400.309477510711)
--(axis cs:28672,387.435050853658)
--(axis cs:26624,301.615175014871)
--(axis cs:24576,287.414447404286)
--(axis cs:22528,275.609590526268)
--(axis cs:20480,265.462803359727)
--(axis cs:18432,259.634162329117)
--(axis cs:16384,136.904177566791)
--(axis cs:14336,149.480596734877)
--(axis cs:12288,245.223591944174)
--(axis cs:10240,235.523667296)
--(axis cs:8192,223.872255742933)
--(axis cs:6144,209.967725622543)
--(axis cs:4096,83.2497694947213)
--(axis cs:2048,71.1150236004087)
--(axis cs:0,64.5686335533052)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,82.8611756921292)
--(axis cs:0,76.5157935921834)
--(axis cs:2048,72.9111127952641)
--(axis cs:4096,68.1579476455491)
--(axis cs:6144,54.9389150071071)
--(axis cs:8192,52.0994468123972)
--(axis cs:10240,77.0782065486216)
--(axis cs:12288,105.209811413299)
--(axis cs:14336,112.54516009713)
--(axis cs:16384,117.214848588829)
--(axis cs:18432,126.546528436267)
--(axis cs:20480,135.741766734268)
--(axis cs:22528,144.849473889671)
--(axis cs:24576,154.070137060754)
--(axis cs:26624,162.996292050489)
--(axis cs:28672,178.635880678111)
--(axis cs:30720,191.742548115865)
--(axis cs:32768,203.281260020845)
--(axis cs:34816,205.838175816642)
--(axis cs:36864,210.727154399232)
--(axis cs:38912,218.962025246619)
--(axis cs:40960,210.318922490131)
--(axis cs:43008,238.691637111168)
--(axis cs:45056,244.430341188905)
--(axis cs:47104,255.099800407019)
--(axis cs:49152,229.505698947829)
--(axis cs:51200,194.126468125987)
--(axis cs:53248,240.253508070714)
--(axis cs:55296,158.288108042289)
--(axis cs:57344,151.208494390225)
--(axis cs:59392,195.916338740734)
--(axis cs:61440,402.255202687965)
--(axis cs:63488,206.831433860319)
--(axis cs:65536,380.271409664821)
--(axis cs:67584,440.518110245059)
--(axis cs:69632,342.002680976923)
--(axis cs:71680,431.659305441138)
--(axis cs:73728,448.683974271481)
--(axis cs:75776,450.041171778642)
--(axis cs:77824,547.785841514298)
--(axis cs:79872,522.154462840122)
--(axis cs:81920,521.134340553504)
--(axis cs:83968,538.362786930026)
--(axis cs:86016,525.638869842268)
--(axis cs:88064,535.025031155979)
--(axis cs:90112,593.920884972796)
--(axis cs:92160,528.887981380316)
--(axis cs:94208,655.164297700768)
--(axis cs:96256,616.933931404509)
--(axis cs:98304,566.194591908123)
--(axis cs:100352,605.050035733645)
--(axis cs:102400,590.466378938095)
--(axis cs:104448,603.557267278414)
--(axis cs:106496,638.425093459736)
--(axis cs:108544,654.914220159738)
--(axis cs:110592,612.529862934663)
--(axis cs:112640,614.124265669284)
--(axis cs:114688,663.154384251902)
--(axis cs:116736,686.145773253431)
--(axis cs:118784,648.061348796523)
--(axis cs:120832,759.06360612393)
--(axis cs:122880,693.347380252517)
--(axis cs:124928,651.673620803182)
--(axis cs:126976,822.007448024155)
--(axis cs:129024,732.23688518332)
--(axis cs:131072,797.942740385849)
--(axis cs:133120,814.659347664562)
--(axis cs:135168,780.814917993025)
--(axis cs:137216,817.287310337569)
--(axis cs:139264,813.364125148762)
--(axis cs:141312,686.599206966165)
--(axis cs:143360,786.31896419827)
--(axis cs:145408,815.00199043074)
--(axis cs:147456,844.540369653548)
--(axis cs:149504,872.229085499152)
--(axis cs:151552,870.542801774441)
--(axis cs:153600,874.432257671908)
--(axis cs:155648,982.814436788961)
--(axis cs:157696,851.868162362977)
--(axis cs:159744,890.974328661586)
--(axis cs:161792,890.335766536242)
--(axis cs:163840,852.691163389774)
--(axis cs:165888,918.070866367225)
--(axis cs:167936,839.388408032927)
--(axis cs:169984,888.268419659141)
--(axis cs:172032,934.841818905977)
--(axis cs:174080,925.368594208324)
--(axis cs:176128,984.560684149099)
--(axis cs:178176,994.16563859349)
--(axis cs:180224,1016.5934062471)
--(axis cs:182272,1064.15419717184)
--(axis cs:184320,1088.19168910218)
--(axis cs:186368,1072.49981059524)
--(axis cs:188416,1117.16558522823)
--(axis cs:190464,1118.66918904884)
--(axis cs:192512,1181.59419591746)
--(axis cs:194560,1205.04852386737)
--(axis cs:196608,1242.11379339541)
--(axis cs:198656,1250.04048791709)
--(axis cs:200704,1335.97529934033)
--(axis cs:202752,1321.52587975818)
--(axis cs:204800,1333.78778309417)
--(axis cs:206848,1353.36177946908)
--(axis cs:208896,1382.55865036174)
--(axis cs:210944,1338.10524649615)
--(axis cs:212992,1335.76642653307)
--(axis cs:215040,1289.6737030647)
--(axis cs:217088,1322.52572009224)
--(axis cs:219136,1314.34600945825)
--(axis cs:221184,1325.88181917459)
--(axis cs:223232,1308.0260633275)
--(axis cs:225280,1317.9954473121)
--(axis cs:227328,1333.363769869)
--(axis cs:229376,1415.98866017762)
--(axis cs:231424,1399.71396897514)
--(axis cs:233472,1339.21538711768)
--(axis cs:235520,1378.71222619568)
--(axis cs:237568,1382.19463042754)
--(axis cs:239616,1436.06175631567)
--(axis cs:241664,1468.74044273183)
--(axis cs:243712,1491.18648611812)
--(axis cs:245760,1498.90756079402)
--(axis cs:247808,1507.88179836048)
--(axis cs:249856,1505.17909438548)
--(axis cs:251904,1486.66744406978)
--(axis cs:253952,1470.73123300213)
--(axis cs:256000,1484.68306706251)
--(axis cs:258048,1527.81892172933)
--(axis cs:260096,1555.720456654)
--(axis cs:262144,1561.67668257888)
--(axis cs:264192,1553.75613226315)
--(axis cs:266240,1559.72966547025)
--(axis cs:268288,1483.16142995297)
--(axis cs:270336,1493.85788801628)
--(axis cs:272384,1521.12107921422)
--(axis cs:274432,1596.23627373776)
--(axis cs:276480,1631.6225479542)
--(axis cs:278528,1596.80558545433)
--(axis cs:280576,1652.99869896218)
--(axis cs:282624,1669.70879786037)
--(axis cs:284672,1661.07982148218)
--(axis cs:286720,1631.62038110123)
--(axis cs:288768,1639.68219732625)
--(axis cs:290816,1603.85642130451)
--(axis cs:292864,1625.69913966799)
--(axis cs:294912,1627.38886195896)
--(axis cs:296960,1634.92928072888)
--(axis cs:299008,1632.52232655311)
--(axis cs:301056,1723.76906089175)
--(axis cs:303104,1665.71067212809)
--(axis cs:305152,1709.3671538207)
--(axis cs:307200,1666.66966296495)
--(axis cs:309248,1630.15623425093)
--(axis cs:311296,1610.5811077301)
--(axis cs:313344,1667.84132410919)
--(axis cs:315392,1714.72134689626)
--(axis cs:317440,1665.75210630404)
--(axis cs:319488,1672.01200119452)
--(axis cs:321536,1714.33083829313)
--(axis cs:323584,1713.16212439064)
--(axis cs:325632,1739.60400297133)
--(axis cs:327680,1780.4731742246)
--(axis cs:329728,1725.08357308609)
--(axis cs:331776,1775.98052943874)
--(axis cs:333824,1845.67504092069)
--(axis cs:335872,1817.0178936662)
--(axis cs:337920,1746.52185544036)
--(axis cs:339968,1754.05608622758)
--(axis cs:342016,1775.49968396008)
--(axis cs:344064,1830.48840336741)
--(axis cs:346112,1778.32686748908)
--(axis cs:348160,1777.31219524732)
--(axis cs:350208,1746.48715156774)
--(axis cs:352256,1771.00338584362)
--(axis cs:354304,1720.01268625018)
--(axis cs:356352,1668.60699556719)
--(axis cs:358400,1683.59242851705)
--(axis cs:360448,1688.21235016985)
--(axis cs:362496,1714.03308761793)
--(axis cs:364544,1757.43461489224)
--(axis cs:366592,1820.07530003076)
--(axis cs:368640,1724.9383724606)
--(axis cs:370688,1774.23748372366)
--(axis cs:372736,1770.51567621578)
--(axis cs:374784,1731.70396327895)
--(axis cs:376832,1672.00220749975)
--(axis cs:378880,1629.84907887562)
--(axis cs:380928,1647.01810327525)
--(axis cs:382976,1657.21644588418)
--(axis cs:385024,1661.97256157743)
--(axis cs:387072,1656.60887788456)
--(axis cs:389120,1609.58395199028)
--(axis cs:391168,1659.45685567119)
--(axis cs:393216,1644.75008083449)
--(axis cs:395264,1638.984615328)
--(axis cs:397312,1637.34361910597)
--(axis cs:399360,1699.06514709153)
--(axis cs:401408,1700.22003416149)
--(axis cs:403456,1623.31119897631)
--(axis cs:405504,1676.36434351959)
--(axis cs:407552,1645.27706487037)
--(axis cs:409600,1717.03238498304)
--(axis cs:411648,1664.13372477583)
--(axis cs:413696,1603.42074079186)
--(axis cs:415744,1642.13268096428)
--(axis cs:417792,1604.00744986245)
--(axis cs:419840,1523.05607439446)
--(axis cs:421888,1593.57771784122)
--(axis cs:423936,1561.51223011926)
--(axis cs:425984,1593.09947476963)
--(axis cs:428032,1696.37331225367)
--(axis cs:430080,1603.80488411343)
--(axis cs:432128,1607.77560036422)
--(axis cs:434176,1551.58199364582)
--(axis cs:436224,1597.02881344102)
--(axis cs:438272,1622.58026633999)
--(axis cs:440320,1489.04362171862)
--(axis cs:442368,1434.53605417892)
--(axis cs:444416,1481.57825337513)
--(axis cs:446464,1520.1067492614)
--(axis cs:448512,1525.89209035952)
--(axis cs:450560,1637.65155011365)
--(axis cs:452608,1577.223438548)
--(axis cs:454656,1594.49347900572)
--(axis cs:456704,1588.70379786133)
--(axis cs:458752,1549.95830352256)
--(axis cs:460800,1566.53942748829)
--(axis cs:462848,1556.49940919493)
--(axis cs:464896,1632.66324780766)
--(axis cs:466944,1634.91134244559)
--(axis cs:468992,1631.84695144551)
--(axis cs:471040,1600.33911029715)
--(axis cs:473088,1686.83297929834)
--(axis cs:475136,1736.69779260488)
--(axis cs:477184,1736.6355446711)
--(axis cs:479232,1740.43394510746)
--(axis cs:481280,1739.97957377509)
--(axis cs:483328,1779.22628403918)
--(axis cs:485376,1765.00524992884)
--(axis cs:487424,1804.01638212489)
--(axis cs:489472,1835.52808615532)
--(axis cs:491520,1905.23199070572)
--(axis cs:493568,1859.95521811687)
--(axis cs:495616,1813.90358616414)
--(axis cs:497664,1846.02253373445)
--(axis cs:499712,1843.85849655938)
--(axis cs:501760,1818.79723770726)
--(axis cs:503808,1813.72168332147)
--(axis cs:505856,1753.54680081658)
--(axis cs:507904,1740.92472162945)
--(axis cs:509952,1956.73003250193)
--(axis cs:512000,1916.61722377225)
--(axis cs:514048,1917.45254947287)
--(axis cs:516096,1857.77794854019)
--(axis cs:518144,1837.63729857513)
--(axis cs:520192,1867.03038450042)
--(axis cs:522240,1786.31072172013)
--(axis cs:524288,1787.83799540641)
--(axis cs:526336,1777.63565935419)
--(axis cs:528384,1743.31142613282)
--(axis cs:530432,1834.36090569811)
--(axis cs:532480,1813.98566194878)
--(axis cs:534528,1815.91287124295)
--(axis cs:536576,1859.54975925334)
--(axis cs:538624,1836.46143527161)
--(axis cs:540672,1907.63466177917)
--(axis cs:542720,1961.51905789802)
--(axis cs:544768,2009.23004427252)
--(axis cs:546816,1979.45819772168)
--(axis cs:548864,2030.79208866629)
--(axis cs:550912,2064.85557572516)
--(axis cs:552960,2000.96368761815)
--(axis cs:555008,1981.74819689577)
--(axis cs:557056,1964.93309033512)
--(axis cs:559104,2005.09170515433)
--(axis cs:561152,1980.54463937485)
--(axis cs:563200,1965.6663766452)
--(axis cs:565248,1930.84095303476)
--(axis cs:567296,1982.39919992604)
--(axis cs:569344,2037.61893510512)
--(axis cs:571392,2040.81689735576)
--(axis cs:573440,2009.34715023046)
--(axis cs:575488,1994.38910629299)
--(axis cs:577536,1965.81211961058)
--(axis cs:579584,1954.75264954265)
--(axis cs:581632,1963.6318527235)
--(axis cs:583680,1928.44147416743)
--(axis cs:585728,1886.69172640987)
--(axis cs:587776,1910.34823008247)
--(axis cs:589824,2024.05881946628)
--(axis cs:591872,1994.59489829544)
--(axis cs:593920,1913.09444192199)
--(axis cs:595968,2004.47423462085)
--(axis cs:598016,1918.94344815632)
--(axis cs:600064,1929.8788310268)
--(axis cs:602112,1941.26179138403)
--(axis cs:604160,1928.72587692407)
--(axis cs:606208,1955.27766780859)
--(axis cs:608256,2000.70939807862)
--(axis cs:610304,1883.15700126415)
--(axis cs:612352,1991.1388590157)
--(axis cs:614400,1989.01004807336)
--(axis cs:616448,1900.71348814714)
--(axis cs:618496,1943.79585331895)
--(axis cs:620544,1863.59421975578)
--(axis cs:622592,1883.7619860081)
--(axis cs:624640,1876.14531335442)
--(axis cs:626688,1821.15990973974)
--(axis cs:628736,1878.70337074989)
--(axis cs:630784,1889.18213902468)
--(axis cs:632832,1887.91258546927)
--(axis cs:634880,1913.4481356992)
--(axis cs:636928,1868.2769567968)
--(axis cs:638976,1882.35842154484)
--(axis cs:641024,1869.41775432834)
--(axis cs:643072,1839.06667926965)
--(axis cs:645120,1783.25550670309)
--(axis cs:647168,1797.15012811183)
--(axis cs:649216,1839.90913872911)
--(axis cs:651264,1865.10305832875)
--(axis cs:653312,1911.94652293521)
--(axis cs:655360,1874.20809419265)
--(axis cs:657408,1943.8621763944)
--(axis cs:659456,1904.99150701666)
--(axis cs:661504,1856.07203895553)
--(axis cs:663552,1856.08818957472)
--(axis cs:665600,1852.59732097929)
--(axis cs:667648,1883.66683314721)
--(axis cs:669696,1855.34005602627)
--(axis cs:671744,1941.87485285418)
--(axis cs:673792,1975.62311303333)
--(axis cs:675840,2056.43720273696)
--(axis cs:677888,2116.80541652728)
--(axis cs:679936,2088.62697583967)
--(axis cs:681984,2055.84623555428)
--(axis cs:684032,2052.43976093848)
--(axis cs:686080,2048.26591470403)
--(axis cs:688128,1870.15844227656)
--(axis cs:690176,1834.88457792275)
--(axis cs:692224,1791.3674945166)
--(axis cs:694272,1720.61298205131)
--(axis cs:696320,1718.99708518395)
--(axis cs:698368,1692.59972911692)
--(axis cs:700416,1676.87993301603)
--(axis cs:702464,1692.98999569438)
--(axis cs:704512,1673.63798061922)
--(axis cs:706560,1664.15876434608)
--(axis cs:708608,1658.67269333276)
--(axis cs:710656,1637.83495424099)
--(axis cs:712704,1638.00195162776)
--(axis cs:714752,1653.40294029931)
--(axis cs:716800,1630.59430753792)
--(axis cs:718848,1615.23282112587)
--(axis cs:720896,1654.14893755105)
--(axis cs:722944,1675.18030616922)
--(axis cs:724992,1756.35888169301)
--(axis cs:727040,1646.80682710957)
--(axis cs:729088,1685.51044851716)
--(axis cs:731136,1625.70796588248)
--(axis cs:733184,1643.64896899078)
--(axis cs:735232,1652.70372427261)
--(axis cs:737280,1662.13601471808)
--(axis cs:739328,1671.43181746233)
--(axis cs:741376,1724.49431375033)
--(axis cs:743424,1656.97660870644)
--(axis cs:745472,1627.07628750165)
--(axis cs:747520,1559.28700734209)
--(axis cs:749568,1632.14535182583)
--(axis cs:751616,1685.71172599707)
--(axis cs:753664,1734.94206558719)
--(axis cs:755712,1711.42149915329)
--(axis cs:757760,1724.44592844364)
--(axis cs:759808,1748.78439756367)
--(axis cs:761856,1745.40241038814)
--(axis cs:763904,1729.86415046127)
--(axis cs:765952,1663.00823859306)
--(axis cs:768000,1664.30101324359)
--(axis cs:770048,1696.72328266028)
--(axis cs:772096,1707.42657702934)
--(axis cs:774144,1716.22144010081)
--(axis cs:776192,1706.16573397026)
--(axis cs:778240,1692.38480136425)
--(axis cs:780288,1722.80417304513)
--(axis cs:782336,1726.11654945289)
--(axis cs:784384,1725.70552843528)
--(axis cs:786432,1748.2840338755)
--(axis cs:788480,1790.69098622276)
--(axis cs:790528,1811.33683643795)
--(axis cs:792576,1790.78056590192)
--(axis cs:794624,1755.07865219176)
--(axis cs:796672,1765.81089129499)
--(axis cs:798720,1708.70114556914)
--(axis cs:800768,1689.60936631989)
--(axis cs:802816,1714.54629290635)
--(axis cs:804864,1692.77643122846)
--(axis cs:806912,1734.45564667165)
--(axis cs:808960,1701.08977413067)
--(axis cs:811008,1669.26918987283)
--(axis cs:813056,1710.2207014197)
--(axis cs:815104,1686.94618795166)
--(axis cs:817152,1560.3729927351)
--(axis cs:819200,1621.12039344084)
--(axis cs:821248,1648.02569575095)
--(axis cs:823296,1680.37084664812)
--(axis cs:825344,1738.81980160373)
--(axis cs:827392,1780.8193541258)
--(axis cs:829440,1853.57179999845)
--(axis cs:831488,1831.79770342558)
--(axis cs:833536,1877.71445293495)
--(axis cs:835584,1900.49840885067)
--(axis cs:837632,1913.86568879157)
--(axis cs:839680,1874.38739245751)
--(axis cs:841728,1753.27651391248)
--(axis cs:843776,1765.73691272638)
--(axis cs:845824,1736.63128038315)
--(axis cs:847872,1756.33972498538)
--(axis cs:849920,1667.63638674416)
--(axis cs:851968,1692.88498224664)
--(axis cs:854016,1689.02288385966)
--(axis cs:856064,1697.34844784868)
--(axis cs:858112,1722.92062362756)
--(axis cs:860160,1773.30420434345)
--(axis cs:862208,1750.5706539529)
--(axis cs:864256,1665.58298690799)
--(axis cs:866304,1693.21798075788)
--(axis cs:868352,1773.57753575044)
--(axis cs:870400,1768.10003402842)
--(axis cs:872448,1765.97978107989)
--(axis cs:874496,1760.76223116789)
--(axis cs:876544,1769.10558457364)
--(axis cs:878592,1727.41741723765)
--(axis cs:880640,1728.02161336983)
--(axis cs:882688,1780.93047461613)
--(axis cs:884736,1726.40772328501)
--(axis cs:886784,1750.24754472423)
--(axis cs:888832,1705.3140421455)
--(axis cs:890880,1834.23217422079)
--(axis cs:892928,1737.39739049466)
--(axis cs:894976,1788.67573492483)
--(axis cs:897024,1872.49475005905)
--(axis cs:899072,1920.6611923506)
--(axis cs:901120,1865.39775156918)
--(axis cs:903168,1802.82360875292)
--(axis cs:905216,1853.39950629179)
--(axis cs:907264,1786.43288635327)
--(axis cs:909312,1851.47636399773)
--(axis cs:911360,1765.35090129444)
--(axis cs:913408,1737.56935963403)
--(axis cs:915456,1776.88649331115)
--(axis cs:917504,1746.66819348278)
--(axis cs:919552,1768.19744235338)
--(axis cs:921600,1855.54480553339)
--(axis cs:923648,1807.78574635161)
--(axis cs:925696,1849.31823681118)
--(axis cs:927744,1867.3772113153)
--(axis cs:929792,1860.70586232988)
--(axis cs:931840,1953.8019003189)
--(axis cs:933888,1982.42603661731)
--(axis cs:935936,2010.822730786)
--(axis cs:937984,1951.21001846865)
--(axis cs:940032,2048.17105627932)
--(axis cs:942080,2007.1160071321)
--(axis cs:944128,1880.35169215366)
--(axis cs:946176,1871.53679132355)
--(axis cs:948224,1912.30012746047)
--(axis cs:950272,1838.45037921288)
--(axis cs:952320,1961.89008207967)
--(axis cs:954368,1934.45800579018)
--(axis cs:956416,1970.59064071574)
--(axis cs:958464,2006.9708254143)
--(axis cs:960512,2059.97194908792)
--(axis cs:962560,1957.50867448611)
--(axis cs:964608,1941.94358711873)
--(axis cs:966656,1977.46432218447)
--(axis cs:968704,1968.63722276879)
--(axis cs:970752,1855.35119611887)
--(axis cs:972800,1928.18942286073)
--(axis cs:974848,1917.31315925099)
--(axis cs:976896,1953.18263747307)
--(axis cs:978944,1923.9181747799)
--(axis cs:980992,1940.99198984946)
--(axis cs:983040,1960.00436225204)
--(axis cs:985088,2049.16056203988)
--(axis cs:987136,2002.17227351385)
--(axis cs:989184,2022.73789713807)
--(axis cs:991232,2016.21289204983)
--(axis cs:993280,1991.84728918855)
--(axis cs:995328,2010.66150971422)
--(axis cs:997376,1975.89543683074)
--(axis cs:997376,2602.3023704616)
--(axis cs:997376,2602.3023704616)
--(axis cs:995328,2612.58096551042)
--(axis cs:993280,2644.42579357721)
--(axis cs:991232,2641.23950140149)
--(axis cs:989184,2646.04468688131)
--(axis cs:987136,2642.52975676761)
--(axis cs:985088,2600.26341019306)
--(axis cs:983040,2640.81164693324)
--(axis cs:980992,2635.01969712152)
--(axis cs:978944,2653.74151652081)
--(axis cs:976896,2601.00660684147)
--(axis cs:974848,2609.84354868187)
--(axis cs:972800,2622.46526734414)
--(axis cs:970752,2701.15024294113)
--(axis cs:968704,2631.6874980048)
--(axis cs:966656,2619.66881857675)
--(axis cs:964608,2637.68969097202)
--(axis cs:962560,2633.30240796895)
--(axis cs:960512,2551.4862504378)
--(axis cs:958464,2583.13054150552)
--(axis cs:956416,2600.38531084383)
--(axis cs:954368,2605.45288379081)
--(axis cs:952320,2584.24312651294)
--(axis cs:950272,2676.56356084301)
--(axis cs:948224,2592.54368788859)
--(axis cs:946176,2610.87551617191)
--(axis cs:944128,2649.99925502568)
--(axis cs:942080,2541.8893764763)
--(axis cs:940032,2524.84222145227)
--(axis cs:937984,2595.29475839297)
--(axis cs:935936,2533.93366124949)
--(axis cs:933888,2521.2005548082)
--(axis cs:931840,2517.69076334741)
--(axis cs:929792,2560.65100081664)
--(axis cs:927744,2489.82589023279)
--(axis cs:925696,2469.22032328984)
--(axis cs:923648,2485.93010841983)
--(axis cs:921600,2449.02985239426)
--(axis cs:919552,2492.57571761787)
--(axis cs:917504,2546.95423934948)
--(axis cs:915456,2512.36650455335)
--(axis cs:913408,2538.51105182794)
--(axis cs:911360,2527.33686908104)
--(axis cs:909312,2475.2737543838)
--(axis cs:907264,2532.58414288441)
--(axis cs:905216,2501.11782117408)
--(axis cs:903168,2583.16316285577)
--(axis cs:901120,2524.29376060859)
--(axis cs:899072,2471.15091360304)
--(axis cs:897024,2466.2491355678)
--(axis cs:894976,2526.48201135427)
--(axis cs:892928,2571.5712880323)
--(axis cs:890880,2498.64173088634)
--(axis cs:888832,2591.99256035667)
--(axis cs:886784,2530.75671172409)
--(axis cs:884736,2564.85097450523)
--(axis cs:882688,2477.66133219736)
--(axis cs:880640,2493.1778036778)
--(axis cs:878592,2452.67717973673)
--(axis cs:876544,2409.94437065768)
--(axis cs:874496,2404.68226152376)
--(axis cs:872448,2374.49164809771)
--(axis cs:870400,2375.97835040267)
--(axis cs:868352,2379.54210511788)
--(axis cs:866304,2424.41259231263)
--(axis cs:864256,2438.78287232664)
--(axis cs:862208,2355.21239444536)
--(axis cs:860160,2329.06004355962)
--(axis cs:858112,2395.27737037359)
--(axis cs:856064,2439.15114787246)
--(axis cs:854016,2460.1587366346)
--(axis cs:851968,2461.16404595958)
--(axis cs:849920,2524.91682788064)
--(axis cs:847872,2501.62541955709)
--(axis cs:845824,2505.01322308167)
--(axis cs:843776,2477.57518119901)
--(axis cs:841728,2510.56343028241)
--(axis cs:839680,2413.83380982262)
--(axis cs:837632,2449.82647233877)
--(axis cs:835584,2509.54158452818)
--(axis cs:833536,2529.28503663695)
--(axis cs:831488,2581.59721816265)
--(axis cs:829440,2526.68976327336)
--(axis cs:827392,2552.7014124336)
--(axis cs:825344,2560.2002131453)
--(axis cs:823296,2562.869396512)
--(axis cs:821248,2568.35824431397)
--(axis cs:819200,2555.27319829034)
--(axis cs:817152,2554.15914893562)
--(axis cs:815104,2472.74453226668)
--(axis cs:813056,2501.98393273881)
--(axis cs:811008,2500.68707792018)
--(axis cs:808960,2427.28396096236)
--(axis cs:806912,2411.03626346691)
--(axis cs:804864,2458.63294468097)
--(axis cs:802816,2436.5598073918)
--(axis cs:800768,2466.22168193215)
--(axis cs:798720,2497.74139352896)
--(axis cs:796672,2484.43473159081)
--(axis cs:794624,2519.94143217958)
--(axis cs:792576,2487.6258524707)
--(axis cs:790528,2438.43466330698)
--(axis cs:788480,2509.12072444944)
--(axis cs:786432,2567.39374857071)
--(axis cs:784384,2563.87974480726)
--(axis cs:782336,2560.80474698339)
--(axis cs:780288,2547.15612023775)
--(axis cs:778240,2531.41924283681)
--(axis cs:776192,2478.77066463046)
--(axis cs:774144,2497.53623488105)
--(axis cs:772096,2472.01590556957)
--(axis cs:770048,2448.65858076969)
--(axis cs:768000,2485.8995272131)
--(axis cs:765952,2468.00795880772)
--(axis cs:763904,2445.56637151175)
--(axis cs:761856,2417.13555459614)
--(axis cs:759808,2447.66973215027)
--(axis cs:757760,2454.21404013002)
--(axis cs:755712,2490.02903206695)
--(axis cs:753664,2423.34854769833)
--(axis cs:751616,2436.94397670311)
--(axis cs:749568,2433.93959182933)
--(axis cs:747520,2486.0013019952)
--(axis cs:745472,2403.60115059207)
--(axis cs:743424,2378.58387042399)
--(axis cs:741376,2359.48404069445)
--(axis cs:739328,2471.04316722286)
--(axis cs:737280,2498.89052904189)
--(axis cs:735232,2500.89251711307)
--(axis cs:733184,2533.9298693703)
--(axis cs:731136,2545.27669881616)
--(axis cs:729088,2545.7432170457)
--(axis cs:727040,2636.22124245363)
--(axis cs:724992,2557.51466480321)
--(axis cs:722944,2658.9054530536)
--(axis cs:720896,2633.3375449536)
--(axis cs:718848,2620.42495881471)
--(axis cs:716800,2583.30063878465)
--(axis cs:714752,2536.12340582636)
--(axis cs:712704,2550.65818463348)
--(axis cs:710656,2568.27391868843)
--(axis cs:708608,2583.15222385326)
--(axis cs:706560,2600.8938712786)
--(axis cs:704512,2625.98563890321)
--(axis cs:702464,2608.76500975644)
--(axis cs:700416,2616.81384503283)
--(axis cs:698368,2594.41788021259)
--(axis cs:696320,2592.93419174969)
--(axis cs:694272,2626.36962684194)
--(axis cs:692224,2636.18542554706)
--(axis cs:690176,2656.05397968289)
--(axis cs:688128,2661.49202627799)
--(axis cs:686080,2518.9167789774)
--(axis cs:684032,2533.13767820035)
--(axis cs:681984,2562.44821533844)
--(axis cs:679936,2562.45410313701)
--(axis cs:677888,2548.56063506856)
--(axis cs:675840,2595.50689292137)
--(axis cs:673792,2613.19615030365)
--(axis cs:671744,2601.79385056261)
--(axis cs:669696,2639.07029502378)
--(axis cs:667648,2571.05112089592)
--(axis cs:665600,2634.47060754495)
--(axis cs:663552,2669.40240407427)
--(axis cs:661504,2685.63994100323)
--(axis cs:659456,2661.10577174891)
--(axis cs:657408,2610.13373759217)
--(axis cs:655360,2646.22145812743)
--(axis cs:653312,2592.68951475928)
--(axis cs:651264,2620.9597512781)
--(axis cs:649216,2597.92663845216)
--(axis cs:647168,2631.25707044191)
--(axis cs:645120,2636.52509456024)
--(axis cs:643072,2619.37392737217)
--(axis cs:641024,2569.6254893712)
--(axis cs:638976,2589.54401801123)
--(axis cs:636928,2598.03329023698)
--(axis cs:634880,2572.43560350627)
--(axis cs:632832,2597.77276228957)
--(axis cs:630784,2626.71639770283)
--(axis cs:628736,2599.24183031156)
--(axis cs:626688,2609.33337320217)
--(axis cs:624640,2557.61918762073)
--(axis cs:622592,2605.291469749)
--(axis cs:620544,2657.14255197263)
--(axis cs:618496,2616.94609355412)
--(axis cs:616448,2645.92798110759)
--(axis cs:614400,2555.25402187404)
--(axis cs:612352,2509.91169903752)
--(axis cs:610304,2552.57894401539)
--(axis cs:608256,2425.35914202293)
--(axis cs:606208,2446.04616172321)
--(axis cs:604160,2466.04865422948)
--(axis cs:602112,2461.67213108864)
--(axis cs:600064,2467.56754250802)
--(axis cs:598016,2463.20268100902)
--(axis cs:595968,2364.18683937373)
--(axis cs:593920,2469.07213978889)
--(axis cs:591872,2430.35856454344)
--(axis cs:589824,2438.46498017306)
--(axis cs:587776,2550.2534988113)
--(axis cs:585728,2586.75471201557)
--(axis cs:583680,2566.4726666567)
--(axis cs:581632,2530.78858518296)
--(axis cs:579584,2522.54485156114)
--(axis cs:577536,2527.4656313838)
--(axis cs:575488,2508.51210052756)
--(axis cs:573440,2529.88227927116)
--(axis cs:571392,2493.03569119099)
--(axis cs:569344,2478.14308660066)
--(axis cs:567296,2483.6924949924)
--(axis cs:565248,2512.17456594428)
--(axis cs:563200,2492.79344366112)
--(axis cs:561152,2442.44795315935)
--(axis cs:559104,2438.04634906671)
--(axis cs:557056,2477.21639977697)
--(axis cs:555008,2490.71981808943)
--(axis cs:552960,2494.33127807516)
--(axis cs:550912,2454.28647071193)
--(axis cs:548864,2475.34508267682)
--(axis cs:546816,2534.372002581)
--(axis cs:544768,2477.50131418125)
--(axis cs:542720,2481.88100541897)
--(axis cs:540672,2485.51602515007)
--(axis cs:538624,2507.85930070268)
--(axis cs:536576,2446.19304305028)
--(axis cs:534528,2423.05170665206)
--(axis cs:532480,2387.91477586285)
--(axis cs:530432,2381.11594712513)
--(axis cs:528384,2421.35253644158)
--(axis cs:526336,2405.59780506074)
--(axis cs:524288,2436.87898337892)
--(axis cs:522240,2466.92527869758)
--(axis cs:520192,2418.25624878141)
--(axis cs:518144,2508.65256804179)
--(axis cs:516096,2509.60058656873)
--(axis cs:514048,2467.43845423488)
--(axis cs:512000,2448.98783980916)
--(axis cs:509952,2435.25225438031)
--(axis cs:507904,2555.96939920128)
--(axis cs:505856,2517.10348551729)
--(axis cs:503808,2485.10896649385)
--(axis cs:501760,2511.41786008829)
--(axis cs:499712,2482.80239487897)
--(axis cs:497664,2453.97659129437)
--(axis cs:495616,2487.90362988758)
--(axis cs:493568,2455.14652086146)
--(axis cs:491520,2414.5369981648)
--(axis cs:489472,2449.28950466744)
--(axis cs:487424,2448.27398899829)
--(axis cs:485376,2447.64142857664)
--(axis cs:483328,2419.70651695414)
--(axis cs:481280,2416.10271641566)
--(axis cs:479232,2396.03702881845)
--(axis cs:477184,2351.26006381709)
--(axis cs:475136,2320.45270450656)
--(axis cs:473088,2316.22586269796)
--(axis cs:471040,2371.35706323343)
--(axis cs:468992,2316.40801320175)
--(axis cs:466944,2255.92467665229)
--(axis cs:464896,2231.78800440857)
--(axis cs:462848,2314.95916133631)
--(axis cs:460800,2266.58059529644)
--(axis cs:458752,2284.78104437521)
--(axis cs:456704,2250.19101025554)
--(axis cs:454656,2220.85344832565)
--(axis cs:452608,2237.04420842788)
--(axis cs:450560,2204.12545559441)
--(axis cs:448512,2308.87197353207)
--(axis cs:446464,2291.8686222282)
--(axis cs:444416,2284.27972701178)
--(axis cs:442368,2272.21324245499)
--(axis cs:440320,2187.35534090245)
--(axis cs:438272,2070.70034740545)
--(axis cs:436224,2137.31464005233)
--(axis cs:434176,2202.1992651315)
--(axis cs:432128,2157.51730298491)
--(axis cs:430080,2202.1042252624)
--(axis cs:428032,2156.49740563219)
--(axis cs:425984,2248.38966075619)
--(axis cs:423936,2244.57614094317)
--(axis cs:421888,2177.73472218123)
--(axis cs:419840,2200.98120387808)
--(axis cs:417792,2132.18333265849)
--(axis cs:415744,2142.47683181379)
--(axis cs:413696,2222.7906192755)
--(axis cs:411648,2187.28725999954)
--(axis cs:409600,2188.74562126182)
--(axis cs:407552,2279.87287546496)
--(axis cs:405504,2260.60151239345)
--(axis cs:403456,2336.10061532065)
--(axis cs:401408,2273.96178725781)
--(axis cs:399360,2277.65681375726)
--(axis cs:397312,2314.22708251106)
--(axis cs:395264,2293.42385561475)
--(axis cs:393216,2281.47532456977)
--(axis cs:391168,2265.09868972995)
--(axis cs:389120,2320.05578095466)
--(axis cs:387072,2321.97422508674)
--(axis cs:385024,2331.91330706892)
--(axis cs:382976,2340.11414188574)
--(axis cs:380928,2336.23900299476)
--(axis cs:378880,2388.80521263412)
--(axis cs:376832,2396.11821474262)
--(axis cs:374784,2384.20505686161)
--(axis cs:372736,2380.29296083343)
--(axis cs:370688,2380.98486035792)
--(axis cs:368640,2443.12510961336)
--(axis cs:366592,2375.91085539153)
--(axis cs:364544,2414.08497536565)
--(axis cs:362496,2434.50437091011)
--(axis cs:360448,2474.63373663061)
--(axis cs:358400,2513.39856822742)
--(axis cs:356352,2534.28265637139)
--(axis cs:354304,2538.03019985257)
--(axis cs:352256,2518.87381473945)
--(axis cs:350208,2531.19419123918)
--(axis cs:348160,2502.24875840384)
--(axis cs:346112,2488.06772363259)
--(axis cs:344064,2435.70462490529)
--(axis cs:342016,2433.94572352525)
--(axis cs:339968,2426.04991396761)
--(axis cs:337920,2442.44129339838)
--(axis cs:335872,2376.4600514949)
--(axis cs:333824,2332.79917274985)
--(axis cs:331776,2379.29987030668)
--(axis cs:329728,2430.35271762082)
--(axis cs:327680,2357.21674653594)
--(axis cs:325632,2375.1739342645)
--(axis cs:323584,2363.87956632387)
--(axis cs:321536,2323.92578662135)
--(axis cs:319488,2315.90900476772)
--(axis cs:317440,2287.79205201976)
--(axis cs:315392,2210.85684018364)
--(axis cs:313344,2220.56633385966)
--(axis cs:311296,2241.84751547051)
--(axis cs:309248,2233.42567335579)
--(axis cs:307200,2226.40852737856)
--(axis cs:305152,2164.10802291051)
--(axis cs:303104,2152.07058652922)
--(axis cs:301056,2079.4107436137)
--(axis cs:299008,2132.26043638551)
--(axis cs:296960,2082.49542064386)
--(axis cs:294912,2085.33304766385)
--(axis cs:292864,2099.44288705457)
--(axis cs:290816,2142.65961830356)
--(axis cs:288768,2100.53530512937)
--(axis cs:286720,2125.22743016456)
--(axis cs:284672,2108.15367010289)
--(axis cs:282624,2092.81598182453)
--(axis cs:280576,2108.1718898817)
--(axis cs:278528,2157.63740802474)
--(axis cs:276480,2100.98023960655)
--(axis cs:274432,2093.69885736946)
--(axis cs:272384,2123.29102208644)
--(axis cs:270336,2134.02843308535)
--(axis cs:268288,2156.74049459855)
--(axis cs:266240,2070.5196131424)
--(axis cs:264192,2097.25762742701)
--(axis cs:262144,2100.05198951391)
--(axis cs:260096,2109.98779028181)
--(axis cs:258048,2124.41037640763)
--(axis cs:256000,2138.92098609678)
--(axis cs:253952,2133.54206374004)
--(axis cs:251904,2106.7321160789)
--(axis cs:249856,2081.77894837639)
--(axis cs:247808,2082.59367989226)
--(axis cs:245760,2059.1935729298)
--(axis cs:243712,2029.4410450273)
--(axis cs:241664,2003.20976790375)
--(axis cs:239616,1975.90967093122)
--(axis cs:237568,1984.97372431919)
--(axis cs:235520,1958.5703169219)
--(axis cs:233472,1961.27369458696)
--(axis cs:231424,1911.4058350461)
--(axis cs:229376,1909.44273933335)
--(axis cs:227328,2023.34647307401)
--(axis cs:225280,2026.84577482041)
--(axis cs:223232,2009.7651199339)
--(axis cs:221184,1979.69670762516)
--(axis cs:219136,1965.26544145643)
--(axis cs:217088,1944.85356853142)
--(axis cs:215040,1970.15687328718)
--(axis cs:212992,1930.21255879385)
--(axis cs:210944,1956.85157835396)
--(axis cs:208896,1921.06964829712)
--(axis cs:206848,1948.31116136628)
--(axis cs:204800,1953.63024031815)
--(axis cs:202752,1940.29713503426)
--(axis cs:200704,1880.58348843522)
--(axis cs:198656,1899.27478403299)
--(axis cs:196608,1864.09109728267)
--(axis cs:194560,1830.6956265067)
--(axis cs:192512,1801.02484779424)
--(axis cs:190464,1786.04480942973)
--(axis cs:188416,1737.63815192756)
--(axis cs:186368,1767.67068712144)
--(axis cs:184320,1734.9622697153)
--(axis cs:182272,1710.50136856077)
--(axis cs:180224,1722.48441543556)
--(axis cs:178176,1711.6402753356)
--(axis cs:176128,1685.34093114917)
--(axis cs:174080,1700.91265829306)
--(axis cs:172032,1641.74555788594)
--(axis cs:169984,1638.01187058539)
--(axis cs:167936,1606.95332743067)
--(axis cs:165888,1459.31457055733)
--(axis cs:163840,1506.76204475211)
--(axis cs:161792,1434.75838924782)
--(axis cs:159744,1422.31543786148)
--(axis cs:157696,1441.33032315144)
--(axis cs:155648,1277.93400841754)
--(axis cs:153600,1380.65231121984)
--(axis cs:151552,1372.49708254753)
--(axis cs:149504,1343.35292102622)
--(axis cs:147456,1344.72686414275)
--(axis cs:145408,1367.64876062432)
--(axis cs:143360,1392.92199183053)
--(axis cs:141312,1469.81931037297)
--(axis cs:139264,1276.81493655025)
--(axis cs:137216,1270.93073299043)
--(axis cs:135168,1299.86694919953)
--(axis cs:133120,1232.34201159504)
--(axis cs:131072,1225.44194329554)
--(axis cs:129024,1272.45346826072)
--(axis cs:126976,1149.73336906413)
--(axis cs:124928,1312.9269909797)
--(axis cs:122880,1207.17411405006)
--(axis cs:120832,1119.07262396399)
--(axis cs:118784,1222.61880113257)
--(axis cs:116736,1179.24325058274)
--(axis cs:114688,1196.84273281314)
--(axis cs:112640,1252.44547741667)
--(axis cs:110592,1244.01052517698)
--(axis cs:108544,1201.74475450063)
--(axis cs:106496,1204.72431180305)
--(axis cs:104448,1215.62599929635)
--(axis cs:102400,1221.96603922767)
--(axis cs:100352,1175.85699471058)
--(axis cs:98304,1167.58499907098)
--(axis cs:96256,1082.67414417069)
--(axis cs:94208,1040.13847882228)
--(axis cs:92160,1154.99912290514)
--(axis cs:90112,1026.02571727979)
--(axis cs:88064,1055.42475970775)
--(axis cs:86016,1026.50466161351)
--(axis cs:83968,975.147274235496)
--(axis cs:81920,971.9005829118)
--(axis cs:79872,919.390335297002)
--(axis cs:77824,857.446344721083)
--(axis cs:75776,907.271561860909)
--(axis cs:73728,850.449832446086)
--(axis cs:71680,816.997205309174)
--(axis cs:69632,862.91591802017)
--(axis cs:67584,722.257627475891)
--(axis cs:65536,752.708796983085)
--(axis cs:63488,875.166228594677)
--(axis cs:61440,594.72652158003)
--(axis cs:59392,781.708882767589)
--(axis cs:57344,749.780622582575)
--(axis cs:55296,677.418873556241)
--(axis cs:53248,535.899975098687)
--(axis cs:51200,533.165122816918)
--(axis cs:49152,445.045675173027)
--(axis cs:47104,374.791676759223)
--(axis cs:45056,354.40510142796)
--(axis cs:43008,328.027464170539)
--(axis cs:40960,335.399262052903)
--(axis cs:38912,298.240070135799)
--(axis cs:36864,281.324929159171)
--(axis cs:34816,260.965310359006)
--(axis cs:32768,237.454427822852)
--(axis cs:30720,225.913221912411)
--(axis cs:28672,215.051860308008)
--(axis cs:26624,207.521604704719)
--(axis cs:24576,195.235877166747)
--(axis cs:22528,183.7961378852)
--(axis cs:20480,171.946948477309)
--(axis cs:18432,160.871297247357)
--(axis cs:16384,149.90974077625)
--(axis cs:14336,133.132770920657)
--(axis cs:12288,117.853064736647)
--(axis cs:10240,120.916794288945)
--(axis cs:8192,121.618341958947)
--(axis cs:6144,101.920931099577)
--(axis cs:4096,87.1966092324865)
--(axis cs:2048,84.8463229302957)
--(axis cs:0,82.8611756921292)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,152.386931407033)
--(axis cs:0,82.6587640500497)
--(axis cs:2048,91.3804507311243)
--(axis cs:4096,87.0682098920138)
--(axis cs:6144,82.2954275132022)
--(axis cs:8192,78.8485229238991)
--(axis cs:10240,118.153417331199)
--(axis cs:12288,127.062300364232)
--(axis cs:14336,134.784693265445)
--(axis cs:16384,139.434359066419)
--(axis cs:18432,148.870473255016)
--(axis cs:20480,152.916966610918)
--(axis cs:22528,147.903363985496)
--(axis cs:24576,154.286128591694)
--(axis cs:26624,162.945477692395)
--(axis cs:28672,170.400683088283)
--(axis cs:30720,178.064638509654)
--(axis cs:32768,183.619038903911)
--(axis cs:34816,191.312318985123)
--(axis cs:36864,202.620060952357)
--(axis cs:38912,213.01070720838)
--(axis cs:40960,221.841785294327)
--(axis cs:43008,234.274667719627)
--(axis cs:45056,246.498644059069)
--(axis cs:47104,233.27347929087)
--(axis cs:49152,253.340762981798)
--(axis cs:51200,275.379885853784)
--(axis cs:53248,287.188863218121)
--(axis cs:55296,303.098164095976)
--(axis cs:57344,315.628976532059)
--(axis cs:59392,330.384829905471)
--(axis cs:61440,353.397532954634)
--(axis cs:63488,381.653476141447)
--(axis cs:65536,400.599542456013)
--(axis cs:67584,390.170953627537)
--(axis cs:69632,412.851885452678)
--(axis cs:71680,427.876928327703)
--(axis cs:73728,346.692317333752)
--(axis cs:75776,453.512805599919)
--(axis cs:77824,261.388828021057)
--(axis cs:79872,274.730562561585)
--(axis cs:81920,367.443142595479)
--(axis cs:83968,475.687457933885)
--(axis cs:86016,482.582365760941)
--(axis cs:88064,468.15311357892)
--(axis cs:90112,353.519477185653)
--(axis cs:92160,364.558739911964)
--(axis cs:94208,404.177021892999)
--(axis cs:96256,419.281346464513)
--(axis cs:98304,598.456864169115)
--(axis cs:100352,500.048669844232)
--(axis cs:102400,481.772111349433)
--(axis cs:104448,555.740348989316)
--(axis cs:106496,572.088903595082)
--(axis cs:108544,597.887334798192)
--(axis cs:110592,625.231301844472)
--(axis cs:112640,619.966806114844)
--(axis cs:114688,605.192303476852)
--(axis cs:116736,684.290126363399)
--(axis cs:118784,704.707173701285)
--(axis cs:120832,747.299111413707)
--(axis cs:122880,778.342296408898)
--(axis cs:124928,716.766124670394)
--(axis cs:126976,794.539617585723)
--(axis cs:129024,864.723851349931)
--(axis cs:131072,910.386114474049)
--(axis cs:133120,983.804914114512)
--(axis cs:135168,973.756204970732)
--(axis cs:137216,1032.54064100143)
--(axis cs:139264,987.678754561617)
--(axis cs:141312,857.186593452782)
--(axis cs:143360,882.250537788706)
--(axis cs:145408,999.663143607526)
--(axis cs:147456,965.954092152688)
--(axis cs:149504,1001.85631943869)
--(axis cs:151552,960.48836702462)
--(axis cs:153600,995.815348766427)
--(axis cs:155648,1024.4634033458)
--(axis cs:157696,956.893477255945)
--(axis cs:159744,995.520094848065)
--(axis cs:161792,1019.89738879934)
--(axis cs:163840,1081.1559898316)
--(axis cs:165888,1140.26763777108)
--(axis cs:167936,1098.47145783862)
--(axis cs:169984,1080.87404647107)
--(axis cs:172032,1097.22694403179)
--(axis cs:174080,1172.85883684063)
--(axis cs:176128,1238.63489454791)
--(axis cs:178176,1236.07601631493)
--(axis cs:180224,1313.5383843252)
--(axis cs:182272,1377.4302407454)
--(axis cs:184320,1236.9511044002)
--(axis cs:186368,1272.36640509599)
--(axis cs:188416,1348.96547624869)
--(axis cs:190464,1326.47320026923)
--(axis cs:192512,1409.95720670002)
--(axis cs:194560,1338.89292767346)
--(axis cs:196608,1367.98299402938)
--(axis cs:198656,1320.68789032457)
--(axis cs:200704,1288.50839679664)
--(axis cs:202752,1319.46301918917)
--(axis cs:204800,1308.95349570361)
--(axis cs:206848,1387.37041958897)
--(axis cs:208896,1401.32089255913)
--(axis cs:210944,1418.52709040408)
--(axis cs:212992,1441.53667052592)
--(axis cs:215040,1463.72460408252)
--(axis cs:217088,1538.10051038332)
--(axis cs:219136,1615.75419998718)
--(axis cs:221184,1710.00185468107)
--(axis cs:223232,1665.92164368064)
--(axis cs:225280,1685.56398413148)
--(axis cs:227328,1702.48392937605)
--(axis cs:229376,1668.96661633923)
--(axis cs:231424,1687.02259268202)
--(axis cs:233472,1689.29347566653)
--(axis cs:235520,1743.76037827164)
--(axis cs:237568,1700.30618650569)
--(axis cs:239616,1716.36099192255)
--(axis cs:241664,1651.1051427854)
--(axis cs:243712,1739.19836828686)
--(axis cs:245760,1749.55759666469)
--(axis cs:247808,1732.66888117552)
--(axis cs:249856,1688.29798462357)
--(axis cs:251904,1704.63310005125)
--(axis cs:253952,1683.01200752116)
--(axis cs:256000,1683.9069252289)
--(axis cs:258048,1659.26457310547)
--(axis cs:260096,1684.69192831575)
--(axis cs:262144,1695.03436891913)
--(axis cs:264192,1643.45357506628)
--(axis cs:266240,1684.87182388146)
--(axis cs:268288,1645.8213604526)
--(axis cs:270336,1684.90750204731)
--(axis cs:272384,1636.82166093992)
--(axis cs:274432,1655.11819344077)
--(axis cs:276480,1632.06055777312)
--(axis cs:278528,1636.66905940473)
--(axis cs:280576,1661.97419676787)
--(axis cs:282624,1655.06729090336)
--(axis cs:284672,1680.91158836608)
--(axis cs:286720,1686.97656030856)
--(axis cs:288768,1689.2542631828)
--(axis cs:290816,1649.1490199399)
--(axis cs:292864,1720.23579956596)
--(axis cs:294912,1665.14631318542)
--(axis cs:296960,1684.01708577424)
--(axis cs:299008,1708.82079384765)
--(axis cs:301056,1632.1921572406)
--(axis cs:303104,1623.97405643601)
--(axis cs:305152,1606.03288604732)
--(axis cs:307200,1630.38259400174)
--(axis cs:309248,1640.89951132187)
--(axis cs:311296,1669.9524679675)
--(axis cs:313344,1718.80180639698)
--(axis cs:315392,1689.19509835645)
--(axis cs:317440,1721.28257215477)
--(axis cs:319488,1685.66021404755)
--(axis cs:321536,1674.03599264541)
--(axis cs:323584,1648.72778456367)
--(axis cs:325632,1700.78880368991)
--(axis cs:327680,1720.95114631941)
--(axis cs:329728,1690.56321093766)
--(axis cs:331776,1719.94927676338)
--(axis cs:333824,1656.24069160356)
--(axis cs:335872,1637.23632322284)
--(axis cs:337920,1668.48588953241)
--(axis cs:339968,1640.28784142625)
--(axis cs:342016,1673.78550752181)
--(axis cs:344064,1922.91010123566)
--(axis cs:346112,1944.64565189591)
--(axis cs:348160,1884.14173997972)
--(axis cs:350208,1843.87334581618)
--(axis cs:352256,1880.39416637406)
--(axis cs:354304,1837.50263119908)
--(axis cs:356352,1795.14798331464)
--(axis cs:358400,1834.49228440493)
--(axis cs:360448,1858.26795995358)
--(axis cs:362496,1859.35873621547)
--(axis cs:364544,1836.18168828828)
--(axis cs:366592,1802.66124049919)
--(axis cs:368640,1793.23839340451)
--(axis cs:370688,1755.27545441529)
--(axis cs:372736,1744.38845182513)
--(axis cs:374784,1712.47320258431)
--(axis cs:376832,1689.09397171469)
--(axis cs:378880,1698.31844210337)
--(axis cs:380928,1710.92133130396)
--(axis cs:382976,1668.04566717825)
--(axis cs:385024,1725.06903396951)
--(axis cs:387072,1657.27889700065)
--(axis cs:389120,1706.05045153998)
--(axis cs:391168,1781.17711840863)
--(axis cs:393216,1760.71754587725)
--(axis cs:395264,1765.6363065071)
--(axis cs:397312,1717.89705916863)
--(axis cs:399360,1727.75733831491)
--(axis cs:401408,1766.12789853274)
--(axis cs:403456,1799.0685922361)
--(axis cs:405504,1784.57362646569)
--(axis cs:407552,1807.45612489703)
--(axis cs:409600,1934.39467713922)
--(axis cs:411648,1929.36827975724)
--(axis cs:413696,1962.55549978965)
--(axis cs:415744,1929.00818523466)
--(axis cs:417792,1977.76414206474)
--(axis cs:419840,1987.55170399833)
--(axis cs:421888,1966.63148919898)
--(axis cs:423936,2073.3976357689)
--(axis cs:425984,2026.24441748752)
--(axis cs:428032,2144.41117573641)
--(axis cs:430080,2175.83233665095)
--(axis cs:432128,2172.62138296289)
--(axis cs:434176,2214.82305887693)
--(axis cs:436224,2225.21414353237)
--(axis cs:438272,2188.68581693994)
--(axis cs:440320,2180.7524077088)
--(axis cs:442368,2141.73392937526)
--(axis cs:444416,2230.50348365427)
--(axis cs:446464,2235.64632042834)
--(axis cs:448512,2119.12690648254)
--(axis cs:450560,1996.69044694751)
--(axis cs:452608,2001.45088399417)
--(axis cs:454656,2064.74748347507)
--(axis cs:456704,1997.37282082653)
--(axis cs:458752,2067.38262339651)
--(axis cs:460800,2049.72696007798)
--(axis cs:462848,2126.87858408262)
--(axis cs:464896,2053.12523174836)
--(axis cs:466944,2113.27888898357)
--(axis cs:468992,2117.59807479053)
--(axis cs:471040,2130.18922941185)
--(axis cs:473088,2116.99944030107)
--(axis cs:475136,2189.35161707227)
--(axis cs:477184,2151.16197994107)
--(axis cs:479232,2154.9343334157)
--(axis cs:481280,2243.55928579926)
--(axis cs:483328,2228.02934046711)
--(axis cs:485376,2157.60027405984)
--(axis cs:487424,2187.26234022694)
--(axis cs:489472,2227.65325139162)
--(axis cs:491520,2175.69138632613)
--(axis cs:493568,2198.43878540674)
--(axis cs:495616,2207.81924254421)
--(axis cs:497664,2342.75746527152)
--(axis cs:499712,2266.59146001745)
--(axis cs:501760,2397.06499908133)
--(axis cs:503808,2269.3958286897)
--(axis cs:505856,2264.14924736343)
--(axis cs:507904,2281.32491862034)
--(axis cs:509952,2423.23826533831)
--(axis cs:512000,2294.02638982796)
--(axis cs:514048,2439.28209895135)
--(axis cs:516096,2423.79797052706)
--(axis cs:518144,2368.08592777178)
--(axis cs:520192,2328.0717132037)
--(axis cs:522240,2368.54855945161)
--(axis cs:524288,2358.2173159364)
--(axis cs:526336,2349.20847289554)
--(axis cs:528384,2327.87209935392)
--(axis cs:530432,2359.69695876705)
--(axis cs:532480,2325.38884286829)
--(axis cs:534528,2387.33212041063)
--(axis cs:536576,2334.955398175)
--(axis cs:538624,2374.15646784139)
--(axis cs:540672,2337.00502774652)
--(axis cs:542720,2280.54966305647)
--(axis cs:544768,2222.36730015759)
--(axis cs:546816,2179.83204894595)
--(axis cs:548864,2188.45074072115)
--(axis cs:550912,2260.06762976574)
--(axis cs:552960,2314.69683409313)
--(axis cs:555008,2325.20225752304)
--(axis cs:557056,2309.64571440077)
--(axis cs:559104,2290.78109118141)
--(axis cs:561152,2255.9542904971)
--(axis cs:563200,2191.59395743642)
--(axis cs:565248,2277.04109866666)
--(axis cs:567296,2331.96252862685)
--(axis cs:569344,2264.73416053875)
--(axis cs:571392,2355.56980313955)
--(axis cs:573440,2241.61437694911)
--(axis cs:575488,2285.16862899181)
--(axis cs:577536,2278.42687515453)
--(axis cs:579584,2282.27816683167)
--(axis cs:581632,2376.29948704427)
--(axis cs:583680,2413.37119835396)
--(axis cs:585728,2383.71474876634)
--(axis cs:587776,2333.22015161667)
--(axis cs:589824,2353.58457081919)
--(axis cs:591872,2407.0917923)
--(axis cs:593920,2426.95612882872)
--(axis cs:595968,2377.74320804062)
--(axis cs:598016,2428.53043401251)
--(axis cs:600064,2426.39103712009)
--(axis cs:602112,2449.6793270005)
--(axis cs:604160,2436.35187130564)
--(axis cs:606208,2419.61447254743)
--(axis cs:608256,2373.21451808227)
--(axis cs:610304,2343.05619110538)
--(axis cs:612352,2364.17686613528)
--(axis cs:614400,2341.93640672797)
--(axis cs:616448,2347.66693190158)
--(axis cs:618496,2451.07455649269)
--(axis cs:620544,2388.20419423284)
--(axis cs:622592,2399.50962033596)
--(axis cs:624640,2401.91339383621)
--(axis cs:626688,2416.50248947252)
--(axis cs:628736,2444.79101752602)
--(axis cs:630784,2506.40382432391)
--(axis cs:632832,2456.99975037948)
--(axis cs:634880,2483.37447229769)
--(axis cs:636928,2432.89516468483)
--(axis cs:638976,2415.68674239064)
--(axis cs:641024,2479.26162403221)
--(axis cs:643072,2429.97103484641)
--(axis cs:645120,2448.66109052376)
--(axis cs:647168,2437.77737770888)
--(axis cs:649216,2405.98919284408)
--(axis cs:651264,2377.37921049386)
--(axis cs:653312,2358.64060652314)
--(axis cs:655360,2401.10204644655)
--(axis cs:657408,2384.51175186599)
--(axis cs:659456,2468.21162043442)
--(axis cs:661504,2536.20036696366)
--(axis cs:663552,2516.56805086951)
--(axis cs:665600,2556.9417014334)
--(axis cs:667648,2565.91315773695)
--(axis cs:669696,2557.20313383099)
--(axis cs:671744,2498.48772828314)
--(axis cs:673792,2462.85594531758)
--(axis cs:675840,2436.67524939921)
--(axis cs:677888,2495.21497834526)
--(axis cs:679936,2420.39426289412)
--(axis cs:681984,2477.24628819169)
--(axis cs:684032,2469.5988470307)
--(axis cs:686080,2453.33941586412)
--(axis cs:688128,2405.99657319056)
--(axis cs:690176,2437.58886133516)
--(axis cs:692224,2418.20070223014)
--(axis cs:694272,2479.68150569592)
--(axis cs:696320,2410.52634822019)
--(axis cs:698368,2440.81071845156)
--(axis cs:700416,2407.20663264785)
--(axis cs:702464,2420.9020065509)
--(axis cs:704512,2432.89695848763)
--(axis cs:706560,2459.24408004165)
--(axis cs:708608,2413.76242710098)
--(axis cs:710656,2435.10061232192)
--(axis cs:712704,2389.61597558995)
--(axis cs:714752,2409.94110142633)
--(axis cs:716800,2416.31885309691)
--(axis cs:718848,2402.00056561291)
--(axis cs:720896,2400.3364620848)
--(axis cs:722944,2404.93101141936)
--(axis cs:724992,2416.35724561508)
--(axis cs:727040,2398.14423898158)
--(axis cs:729088,2392.27302353098)
--(axis cs:731136,2406.89759390994)
--(axis cs:733184,2367.66406606075)
--(axis cs:735232,2391.80909046624)
--(axis cs:737280,2377.45467685144)
--(axis cs:739328,2378.89847566593)
--(axis cs:741376,2374.86529739744)
--(axis cs:743424,2304.56198658988)
--(axis cs:745472,2296.4754560969)
--(axis cs:747520,2238.92313469318)
--(axis cs:749568,2247.34831614256)
--(axis cs:751616,2241.00241612615)
--(axis cs:753664,2276.64020352827)
--(axis cs:755712,2280.89716538067)
--(axis cs:757760,2374.28408194077)
--(axis cs:759808,2292.79017903124)
--(axis cs:761856,2430.77079427514)
--(axis cs:763904,2427.14963465222)
--(axis cs:765952,2391.13944156472)
--(axis cs:768000,2399.3402927615)
--(axis cs:770048,2339.15815443539)
--(axis cs:772096,2313.89422681762)
--(axis cs:774144,2343.02686700673)
--(axis cs:776192,2339.4434311747)
--(axis cs:778240,2305.13898724511)
--(axis cs:780288,2307.72069300119)
--(axis cs:782336,2298.66189605332)
--(axis cs:784384,2286.70100347795)
--(axis cs:786432,2276.05481107628)
--(axis cs:788480,2276.58536477982)
--(axis cs:790528,2267.97930187423)
--(axis cs:792576,2300.75376463514)
--(axis cs:794624,2331.36464378028)
--(axis cs:796672,2295.46379548956)
--(axis cs:798720,2324.94480653937)
--(axis cs:800768,2325.83233782766)
--(axis cs:802816,2411.35017164823)
--(axis cs:804864,2397.42782032701)
--(axis cs:806912,2423.34882940497)
--(axis cs:808960,2382.94889829727)
--(axis cs:811008,2419.32913051172)
--(axis cs:813056,2428.44294489044)
--(axis cs:815104,2388.6837896825)
--(axis cs:817152,2424.45799325496)
--(axis cs:819200,2393.80811999682)
--(axis cs:821248,2343.27198307363)
--(axis cs:823296,2333.7910727728)
--(axis cs:825344,2312.38840369021)
--(axis cs:827392,2313.29658106523)
--(axis cs:829440,2266.12895209378)
--(axis cs:831488,2313.63266029817)
--(axis cs:833536,2308.80360641251)
--(axis cs:835584,2412.12911250584)
--(axis cs:837632,2361.53711797287)
--(axis cs:839680,2328.60574752161)
--(axis cs:841728,2352.96515250105)
--(axis cs:843776,2301.45680968891)
--(axis cs:845824,2377.99354214215)
--(axis cs:847872,2418.49453554663)
--(axis cs:849920,2423.74548916924)
--(axis cs:851968,2412.20121117119)
--(axis cs:854016,2358.80499846039)
--(axis cs:856064,2297.81035981649)
--(axis cs:858112,2276.1301959805)
--(axis cs:860160,2350.11330291888)
--(axis cs:862208,2429.05464806334)
--(axis cs:864256,2396.76779368226)
--(axis cs:866304,2390.50909896975)
--(axis cs:868352,2369.92427361529)
--(axis cs:870400,2380.73076680484)
--(axis cs:872448,2396.4202078982)
--(axis cs:874496,2374.03816612581)
--(axis cs:876544,2362.28453293262)
--(axis cs:878592,2374.0371959314)
--(axis cs:880640,2338.52968861867)
--(axis cs:882688,2321.12712917692)
--(axis cs:884736,2407.79978457421)
--(axis cs:886784,2507.135010679)
--(axis cs:888832,2512.82136339908)
--(axis cs:890880,2454.5516614037)
--(axis cs:892928,2571.73716683786)
--(axis cs:894976,2564.2987647273)
--(axis cs:897024,2506.78815917669)
--(axis cs:899072,2516.72193951235)
--(axis cs:901120,2560.74658675108)
--(axis cs:903168,2542.1421172063)
--(axis cs:905216,2513.86947009406)
--(axis cs:907264,2470.74011995121)
--(axis cs:909312,2550.24302752528)
--(axis cs:911360,2509.9110408246)
--(axis cs:913408,2574.73779690236)
--(axis cs:915456,2512.10646887052)
--(axis cs:917504,2544.59952374044)
--(axis cs:919552,2538.08943541465)
--(axis cs:921600,2467.67191016349)
--(axis cs:923648,2504.03210462969)
--(axis cs:925696,2482.36409961654)
--(axis cs:927744,2526.32200719442)
--(axis cs:929792,2450.0709378029)
--(axis cs:931840,2532.13639691212)
--(axis cs:933888,2472.081849563)
--(axis cs:935936,2534.88556618022)
--(axis cs:937984,2478.38477445905)
--(axis cs:940032,2479.41350088108)
--(axis cs:942080,2500.58722427836)
--(axis cs:944128,2449.91514925362)
--(axis cs:946176,2447.07147401467)
--(axis cs:948224,2440.75020231309)
--(axis cs:950272,2396.20546626538)
--(axis cs:952320,2464.69165397183)
--(axis cs:954368,2376.32430749978)
--(axis cs:956416,2338.13768919689)
--(axis cs:958464,2357.21640246917)
--(axis cs:960512,2328.65432352079)
--(axis cs:962560,2259.66443214977)
--(axis cs:964608,2331.57797665192)
--(axis cs:966656,2286.62805729843)
--(axis cs:968704,2265.72628813182)
--(axis cs:970752,2231.69793232938)
--(axis cs:972800,2226.7344251)
--(axis cs:974848,2244.10721488104)
--(axis cs:976896,2180.32446545302)
--(axis cs:978944,2250.90360600755)
--(axis cs:980992,2245.14044540172)
--(axis cs:983040,2251.78328461228)
--(axis cs:985088,2252.86053489163)
--(axis cs:987136,2262.9937426431)
--(axis cs:989184,2272.82411692435)
--(axis cs:991232,2264.31111633373)
--(axis cs:993280,2286.18900063067)
--(axis cs:995328,2245.38799753621)
--(axis cs:997376,2309.68324826032)
--(axis cs:997376,2738.73228981909)
--(axis cs:997376,2738.73228981909)
--(axis cs:995328,2770.63038405357)
--(axis cs:993280,2720.89036152641)
--(axis cs:991232,2709.72277718966)
--(axis cs:989184,2688.5144061634)
--(axis cs:987136,2678.37966394787)
--(axis cs:985088,2705.53352894875)
--(axis cs:983040,2738.44571464814)
--(axis cs:980992,2746.45993652828)
--(axis cs:978944,2717.51246115692)
--(axis cs:976896,2785.97196551726)
--(axis cs:974848,2734.75868086339)
--(axis cs:972800,2761.00485315771)
--(axis cs:970752,2784.93511202061)
--(axis cs:968704,2779.04296657013)
--(axis cs:966656,2755.27214826942)
--(axis cs:964608,2750.37566490405)
--(axis cs:962560,2871.92167555346)
--(axis cs:960512,2840.59271792554)
--(axis cs:958464,2832.37007072208)
--(axis cs:956416,2865.98783289207)
--(axis cs:954368,2868.68903941545)
--(axis cs:952320,2856.3456070824)
--(axis cs:950272,2955.25270575271)
--(axis cs:948224,2916.99575839867)
--(axis cs:946176,2914.8217802482)
--(axis cs:944128,2921.26280818771)
--(axis cs:942080,2872.75651292172)
--(axis cs:940032,2900.80391541893)
--(axis cs:937984,2905.81332101464)
--(axis cs:935936,2856.177802097)
--(axis cs:933888,2916.04235862294)
--(axis cs:931840,2867.89249053517)
--(axis cs:929792,2957.02195469798)
--(axis cs:927744,2894.93683247544)
--(axis cs:925696,2935.23330538064)
--(axis cs:923648,2930.52336435076)
--(axis cs:921600,2960.14890916613)
--(axis cs:919552,2897.19842627656)
--(axis cs:917504,2913.88435686911)
--(axis cs:915456,2935.03381564142)
--(axis cs:913408,2887.04598924241)
--(axis cs:911360,2959.76252738327)
--(axis cs:909312,2923.72977382635)
--(axis cs:907264,2989.501162773)
--(axis cs:905216,2975.44975629489)
--(axis cs:903168,2961.91043738387)
--(axis cs:901120,2952.6290776078)
--(axis cs:899072,2981.06460881164)
--(axis cs:897024,2998.74494649084)
--(axis cs:894976,2945.37523155647)
--(axis cs:892928,2902.7833861121)
--(axis cs:890880,2962.87496735872)
--(axis cs:888832,2867.5755641403)
--(axis cs:886784,2816.66449226798)
--(axis cs:884736,2832.06684484067)
--(axis cs:882688,2871.89536708622)
--(axis cs:880640,2830.00686658942)
--(axis cs:878592,2789.57617945158)
--(axis cs:876544,2805.29133148075)
--(axis cs:874496,2806.33146564056)
--(axis cs:872448,2800.36739327745)
--(axis cs:870400,2800.61986731062)
--(axis cs:868352,2804.76969245008)
--(axis cs:866304,2766.01623457246)
--(axis cs:864256,2746.83821968028)
--(axis cs:862208,2699.04036683887)
--(axis cs:860160,2750.15524449139)
--(axis cs:858112,2821.03824768467)
--(axis cs:856064,2805.11380668132)
--(axis cs:854016,2760.57876841636)
--(axis cs:851968,2709.44556873547)
--(axis cs:849920,2678.01267870434)
--(axis cs:847872,2679.46364574259)
--(axis cs:845824,2682.96802222451)
--(axis cs:843776,2739.64216532415)
--(axis cs:841728,2717.79721737082)
--(axis cs:839680,2764.14917126785)
--(axis cs:837632,2742.1353229061)
--(axis cs:835584,2672.32721692285)
--(axis cs:833536,2746.67774021727)
--(axis cs:831488,2745.85297836845)
--(axis cs:829440,2805.81960794994)
--(axis cs:827392,2766.57793864552)
--(axis cs:825344,2780.29484878958)
--(axis cs:823296,2782.61043634376)
--(axis cs:821248,2811.74157850428)
--(axis cs:819200,2757.20786355455)
--(axis cs:817152,2746.28875116729)
--(axis cs:815104,2779.08215748285)
--(axis cs:813056,2734.88474237355)
--(axis cs:811008,2770.77898627902)
--(axis cs:808960,2797.39182954882)
--(axis cs:806912,2765.49914182496)
--(axis cs:804864,2767.10282684913)
--(axis cs:802816,2730.3182628942)
--(axis cs:800768,2811.35593665364)
--(axis cs:798720,2830.21050381655)
--(axis cs:796672,2842.03921815073)
--(axis cs:794624,2791.52542024277)
--(axis cs:792576,2789.57983881219)
--(axis cs:790528,2795.70671723536)
--(axis cs:788480,2816.90178254235)
--(axis cs:786432,2834.38723041679)
--(axis cs:784384,2829.24772928626)
--(axis cs:782336,2828.19408146342)
--(axis cs:780288,2838.1092587918)
--(axis cs:778240,2828.24333201161)
--(axis cs:776192,2800.44471319257)
--(axis cs:774144,2782.40444833732)
--(axis cs:772096,2836.97533312221)
--(axis cs:770048,2856.96855149762)
--(axis cs:768000,2833.29398385349)
--(axis cs:765952,2845.44101843788)
--(axis cs:763904,2812.59437016526)
--(axis cs:761856,2772.51029506028)
--(axis cs:759808,2854.43700922131)
--(axis cs:757760,2782.03914952337)
--(axis cs:755712,2827.8007332496)
--(axis cs:753664,2819.59003070041)
--(axis cs:751616,2841.88187270869)
--(axis cs:749568,2839.04948563025)
--(axis cs:747520,2829.06551477856)
--(axis cs:745472,2750.24330483278)
--(axis cs:743424,2769.22001717016)
--(axis cs:741376,2706.82220998915)
--(axis cs:739328,2710.41920486637)
--(axis cs:737280,2706.14028116753)
--(axis cs:735232,2707.07187335171)
--(axis cs:733184,2751.65681151804)
--(axis cs:731136,2733.86660251259)
--(axis cs:729088,2754.43996981133)
--(axis cs:727040,2756.52018934682)
--(axis cs:724992,2772.61295069861)
--(axis cs:722944,2791.05292538536)
--(axis cs:720896,2793.00551110729)
--(axis cs:718848,2814.43297064918)
--(axis cs:716800,2823.37587513787)
--(axis cs:714752,2849.07732902183)
--(axis cs:712704,2880.10681108397)
--(axis cs:710656,2830.98897343572)
--(axis cs:708608,2848.01483640325)
--(axis cs:706560,2790.54036558319)
--(axis cs:704512,2809.5318566937)
--(axis cs:702464,2812.28743779592)
--(axis cs:700416,2808.83001030834)
--(axis cs:698368,2774.94008225987)
--(axis cs:696320,2803.39962189909)
--(axis cs:694272,2755.03325015452)
--(axis cs:692224,2804.11967590013)
--(axis cs:690176,2802.46265772136)
--(axis cs:688128,2838.29685660971)
--(axis cs:686080,2813.98300144881)
--(axis cs:684032,2811.24552759069)
--(axis cs:681984,2811.8584030135)
--(axis cs:679936,2865.14197802848)
--(axis cs:677888,2808.64731226275)
--(axis cs:675840,2881.57299582815)
--(axis cs:673792,2863.51339858117)
--(axis cs:671744,2833.54544840688)
--(axis cs:669696,2795.62918457712)
--(axis cs:667648,2815.12561927486)
--(axis cs:665600,2833.93576014373)
--(axis cs:663552,2870.69953013129)
--(axis cs:661504,2852.81318250481)
--(axis cs:659456,2899.65036714214)
--(axis cs:657408,2954.23008060402)
--(axis cs:655360,2942.33466449664)
--(axis cs:653312,2983.88011783773)
--(axis cs:651264,2967.98751620565)
--(axis cs:649216,2969.24865404159)
--(axis cs:647168,2956.12114310973)
--(axis cs:645120,2958.11531294936)
--(axis cs:643072,2981.25422613758)
--(axis cs:641024,2937.07895670726)
--(axis cs:638976,2979.63932406551)
--(axis cs:636928,2965.08424403042)
--(axis cs:634880,2905.69704513083)
--(axis cs:632832,2906.6555574448)
--(axis cs:630784,2856.83388743321)
--(axis cs:628736,2901.40081161398)
--(axis cs:626688,2899.39765101242)
--(axis cs:624640,2876.68123494526)
--(axis cs:622592,2879.1523386746)
--(axis cs:620544,2866.22256127646)
--(axis cs:618496,2801.6727276171)
--(axis cs:616448,2871.15835346171)
--(axis cs:614400,2883.41905754624)
--(axis cs:612352,2851.1947425004)
--(axis cs:610304,2858.06460932586)
--(axis cs:608256,2825.83183830407)
--(axis cs:606208,2753.782652749)
--(axis cs:604160,2742.92512775779)
--(axis cs:602112,2719.33311087912)
--(axis cs:600064,2737.12697208594)
--(axis cs:598016,2725.08936415863)
--(axis cs:595968,2765.06025816118)
--(axis cs:593920,2706.2698782082)
--(axis cs:591872,2723.75960040048)
--(axis cs:589824,2756.62684787374)
--(axis cs:587776,2785.94647099857)
--(axis cs:585728,2743.39020059709)
--(axis cs:583680,2705.59351653993)
--(axis cs:581632,2733.41836697385)
--(axis cs:579584,2784.45384973661)
--(axis cs:577536,2770.60169714156)
--(axis cs:575488,2768.40007252511)
--(axis cs:573440,2817.21809893141)
--(axis cs:571392,2722.0515156796)
--(axis cs:569344,2797.81796368649)
--(axis cs:567296,2725.28077644749)
--(axis cs:565248,2769.69556889013)
--(axis cs:563200,2846.82969463804)
--(axis cs:561152,2809.49742623633)
--(axis cs:559104,2767.1917076116)
--(axis cs:557056,2781.75038450582)
--(axis cs:555008,2746.08263740806)
--(axis cs:552960,2724.19403648955)
--(axis cs:550912,2727.28395111203)
--(axis cs:548864,2795.56580420145)
--(axis cs:546816,2808.3980910075)
--(axis cs:544768,2769.15278520769)
--(axis cs:542720,2719.58853169427)
--(axis cs:540672,2698.37183361016)
--(axis cs:538624,2692.14550423946)
--(axis cs:536576,2762.51197107846)
--(axis cs:534528,2734.13609046122)
--(axis cs:532480,2800.07880803719)
--(axis cs:530432,2764.23868198163)
--(axis cs:528384,2812.40199943489)
--(axis cs:526336,2789.12369275194)
--(axis cs:524288,2778.25477014862)
--(axis cs:522240,2749.57716326182)
--(axis cs:520192,2804.12463666234)
--(axis cs:518144,2786.06296996326)
--(axis cs:516096,2725.05268517407)
--(axis cs:514048,2684.2332239736)
--(axis cs:512000,2803.10104101713)
--(axis cs:509952,2683.176731656)
--(axis cs:507904,2798.09980738831)
--(axis cs:505856,2817.99001012934)
--(axis cs:503808,2806.54547644234)
--(axis cs:501760,2669.41199595239)
--(axis cs:499712,2775.15914947207)
--(axis cs:497664,2689.93984229995)
--(axis cs:495616,2764.94675147115)
--(axis cs:493568,2754.76997290764)
--(axis cs:491520,2775.91184344841)
--(axis cs:489472,2700.16473387019)
--(axis cs:487424,2691.6284598732)
--(axis cs:485376,2674.75251218662)
--(axis cs:483328,2622.73362041437)
--(axis cs:481280,2584.88501399832)
--(axis cs:479232,2628.98548028811)
--(axis cs:477184,2619.55355551628)
--(axis cs:475136,2575.8005546602)
--(axis cs:473088,2620.64597462883)
--(axis cs:471040,2613.02582061814)
--(axis cs:468992,2597.408460973)
--(axis cs:466944,2575.34084983836)
--(axis cs:464896,2612.21021173713)
--(axis cs:462848,2545.83997303776)
--(axis cs:460800,2586.02106272137)
--(axis cs:458752,2558.78299095692)
--(axis cs:456704,2629.9355222369)
--(axis cs:454656,2586.85108824053)
--(axis cs:452608,2691.09972681913)
--(axis cs:450560,2760.40096489844)
--(axis cs:448512,2687.23323515096)
--(axis cs:446464,2581.76237907621)
--(axis cs:444416,2583.27205378886)
--(axis cs:442368,2670.23427272735)
--(axis cs:440320,2657.33374877502)
--(axis cs:438272,2648.16893495292)
--(axis cs:436224,2606.13836244383)
--(axis cs:434176,2572.5832990138)
--(axis cs:432128,2553.7565877626)
--(axis cs:430080,2499.67967420508)
--(axis cs:428032,2496.32326368546)
--(axis cs:425984,2530.25253821956)
--(axis cs:423936,2457.53014077036)
--(axis cs:421888,2523.56153760818)
--(axis cs:419840,2477.996130288)
--(axis cs:417792,2473.29848336139)
--(axis cs:415744,2510.96713807508)
--(axis cs:413696,2452.80957459234)
--(axis cs:411648,2459.96978445239)
--(axis cs:409600,2406.06815928258)
--(axis cs:407552,2449.11314178515)
--(axis cs:405504,2443.90584162849)
--(axis cs:403456,2393.4223500307)
--(axis cs:401408,2382.16347857355)
--(axis cs:399360,2398.78652695742)
--(axis cs:397312,2406.67755053954)
--(axis cs:395264,2344.42806013996)
--(axis cs:393216,2335.40626922828)
--(axis cs:391168,2293.69619154394)
--(axis cs:389120,2364.10454991811)
--(axis cs:387072,2367.44240445328)
--(axis cs:385024,2290.96342025708)
--(axis cs:382976,2372.68720717005)
--(axis cs:380928,2344.74891704757)
--(axis cs:378880,2377.65362908544)
--(axis cs:376832,2434.36755545431)
--(axis cs:374784,2450.15397616997)
--(axis cs:372736,2464.54556750784)
--(axis cs:370688,2499.47139228633)
--(axis cs:368640,2502.44791478162)
--(axis cs:366592,2528.93122988571)
--(axis cs:364544,2529.18066455143)
--(axis cs:362496,2510.3791682488)
--(axis cs:360448,2535.85115779489)
--(axis cs:358400,2570.80967385994)
--(axis cs:356352,2603.30523123025)
--(axis cs:354304,2555.7404996311)
--(axis cs:352256,2480.6938428317)
--(axis cs:350208,2492.79489498164)
--(axis cs:348160,2403.66305797142)
--(axis cs:346112,2307.81617473075)
--(axis cs:344064,2253.01204930342)
--(axis cs:342016,2391.027555284)
--(axis cs:339968,2371.26685764313)
--(axis cs:337920,2353.56202898037)
--(axis cs:335872,2338.5712988296)
--(axis cs:333824,2314.39916097187)
--(axis cs:331776,2285.46705311681)
--(axis cs:329728,2295.93027167353)
--(axis cs:327680,2254.38637109628)
--(axis cs:325632,2274.88647064902)
--(axis cs:323584,2282.90875082686)
--(axis cs:321536,2244.83537516336)
--(axis cs:319488,2276.81117782489)
--(axis cs:317440,2235.03520260536)
--(axis cs:315392,2252.99931434784)
--(axis cs:313344,2269.01814287981)
--(axis cs:311296,2326.66200287839)
--(axis cs:309248,2346.37906122921)
--(axis cs:307200,2333.15156943025)
--(axis cs:305152,2360.43343920966)
--(axis cs:303104,2356.44369830403)
--(axis cs:301056,2389.29209174616)
--(axis cs:299008,2320.21940873717)
--(axis cs:296960,2346.3586024392)
--(axis cs:294912,2379.37842083281)
--(axis cs:292864,2291.14104279295)
--(axis cs:290816,2336.34825973152)
--(axis cs:288768,2327.93347202397)
--(axis cs:286720,2312.09470483347)
--(axis cs:284672,2328.17645301389)
--(axis cs:282624,2328.56624279363)
--(axis cs:280576,2325.03530913637)
--(axis cs:278528,2347.49603133517)
--(axis cs:276480,2365.5242222887)
--(axis cs:274432,2345.38240901921)
--(axis cs:272384,2389.37703999364)
--(axis cs:270336,2353.59273207611)
--(axis cs:268288,2386.71182999239)
--(axis cs:266240,2375.06372143021)
--(axis cs:264192,2417.21321769983)
--(axis cs:262144,2373.3741422408)
--(axis cs:260096,2372.07524457247)
--(axis cs:258048,2399.57137630937)
--(axis cs:256000,2378.3302357902)
--(axis cs:253952,2383.79617498222)
--(axis cs:251904,2379.6578218671)
--(axis cs:249856,2368.52576394263)
--(axis cs:247808,2348.20464285002)
--(axis cs:245760,2351.79658872947)
--(axis cs:243712,2332.93823260696)
--(axis cs:241664,2358.28252437713)
--(axis cs:239616,2292.72915529329)
--(axis cs:237568,2310.83336300161)
--(axis cs:235520,2283.50447066596)
--(axis cs:233472,2312.85362309624)
--(axis cs:231424,2337.02950509119)
--(axis cs:229376,2371.97660491475)
--(axis cs:227328,2323.27471213187)
--(axis cs:225280,2319.3579786336)
--(axis cs:223232,2323.78936486921)
--(axis cs:221184,2223.89388647519)
--(axis cs:219136,2232.96450952435)
--(axis cs:217088,2239.79873116706)
--(axis cs:215040,2259.33386323726)
--(axis cs:212992,2201.4042701326)
--(axis cs:210944,2163.90201085028)
--(axis cs:208896,2118.38355606743)
--(axis cs:206848,2074.24454941086)
--(axis cs:204800,2106.99468576375)
--(axis cs:202752,2081.48958780884)
--(axis cs:200704,2082.1969907996)
--(axis cs:198656,2030.61882307597)
--(axis cs:196608,2011.16595162405)
--(axis cs:194560,2071.45254361639)
--(axis cs:192512,1999.37428559504)
--(axis cs:190464,2018.2622062932)
--(axis cs:188416,1933.00480779285)
--(axis cs:186368,1982.80364595211)
--(axis cs:184320,1974.3826503214)
--(axis cs:182272,1809.83494671013)
--(axis cs:180224,1862.57627699263)
--(axis cs:178176,1927.934283918)
--(axis cs:176128,1852.60060001498)
--(axis cs:174080,1869.21941981552)
--(axis cs:172032,1852.95214847972)
--(axis cs:169984,1802.98903379665)
--(axis cs:167936,1707.45465069668)
--(axis cs:165888,1613.29026403892)
--(axis cs:163840,1590.96496795697)
--(axis cs:161792,1605.98878665976)
--(axis cs:159744,1582.59511302429)
--(axis cs:157696,1577.53355083036)
--(axis cs:155648,1461.17838757911)
--(axis cs:153600,1464.71983103281)
--(axis cs:151552,1469.84431456189)
--(axis cs:149504,1387.84122594016)
--(axis cs:147456,1392.50176955579)
--(axis cs:145408,1327.83406925846)
--(axis cs:143360,1422.3606476731)
--(axis cs:141312,1440.45201596277)
--(axis cs:139264,1271.14049355852)
--(axis cs:137216,1237.29433753872)
--(axis cs:135168,1296.96405525745)
--(axis cs:133120,1275.699505278)
--(axis cs:131072,1333.96177513311)
--(axis cs:129024,1348.88185248221)
--(axis cs:126976,1370.58812823855)
--(axis cs:124928,1382.64006095728)
--(axis cs:122880,1251.89230254768)
--(axis cs:120832,1232.13916812832)
--(axis cs:118784,1233.12679077874)
--(axis cs:116736,1220.92629964337)
--(axis cs:114688,1256.46179980398)
--(axis cs:112640,1216.16011703694)
--(axis cs:110592,1183.12845782177)
--(axis cs:108544,1192.5129047027)
--(axis cs:106496,1198.36299311761)
--(axis cs:104448,1188.38931598639)
--(axis cs:102400,1233.33760294708)
--(axis cs:100352,1142.7309246334)
--(axis cs:98304,990.251590406771)
--(axis cs:96256,1142.38569303675)
--(axis cs:94208,1091.22424265071)
--(axis cs:92160,1079.30059156387)
--(axis cs:90112,1058.26108693589)
--(axis cs:88064,890.231604666784)
--(axis cs:86016,832.647988403589)
--(axis cs:83968,816.718520284038)
--(axis cs:81920,902.659374067663)
--(axis cs:79872,955.259071663434)
--(axis cs:77824,911.89464999739)
--(axis cs:75776,652.198540630061)
--(axis cs:73728,741.176293531237)
--(axis cs:71680,606.195509145584)
--(axis cs:69632,583.028027221736)
--(axis cs:67584,564.854864612055)
--(axis cs:65536,514.48665992019)
--(axis cs:63488,494.286850167982)
--(axis cs:61440,480.374551857279)
--(axis cs:59392,466.999335361375)
--(axis cs:57344,446.402490062996)
--(axis cs:55296,426.534382611743)
--(axis cs:53248,407.596159694219)
--(axis cs:51200,383.041122316244)
--(axis cs:49152,369.683754217391)
--(axis cs:47104,353.659294815403)
--(axis cs:45056,304.193249864316)
--(axis cs:43008,289.951748134819)
--(axis cs:40960,277.119288125665)
--(axis cs:38912,262.662342045478)
--(axis cs:36864,251.193912076252)
--(axis cs:34816,242.343542884194)
--(axis cs:32768,232.173824492825)
--(axis cs:30720,221.366141991752)
--(axis cs:28672,213.770746686419)
--(axis cs:26624,206.588745245367)
--(axis cs:24576,200.875264467084)
--(axis cs:22528,192.318319276922)
--(axis cs:20480,172.071075121811)
--(axis cs:18432,163.389446940692)
--(axis cs:16384,159.88020652805)
--(axis cs:14336,149.987339819911)
--(axis cs:12288,142.674846849392)
--(axis cs:10240,134.781572704799)
--(axis cs:8192,156.636317055159)
--(axis cs:6144,143.616243436493)
--(axis cs:4096,139.690367211463)
--(axis cs:2048,139.517838162715)
--(axis cs:0,152.386931407033)
--cycle;

\addplot [semithick, color0, opacity=0.8]
table {%
0 84.2246733252691
2048 83.1473948736287
4096 85.4074517310639
6144 95.5351080824617
8192 106.649303857587
10240 117.565839714093
12288 129.456760038765
14336 141.814206447345
16384 153.394673351789
18432 166.664177816952
20480 178.913335877323
22528 193.690411304193
24576 209.397888139076
26624 225.945236673833
28672 243.088795831562
30720 263.643214426422
32768 283.481850408585
34816 301.023622419498
36864 319.180849874985
38912 336.07803690773
40960 354.464792512575
43008 373.037197629745
45056 397.85200302208
47104 439.770540952043
49152 473.585201925369
51200 500.989961223707
53248 530.819028968815
55296 559.670757113895
57344 590.271660101306
59392 614.636341629432
61440 639.498580103854
63488 666.609210180521
65536 679.779587922594
67584 698.235812533161
69632 715.366529870888
71680 735.888583651793
73728 742.101165606696
75776 753.786518470332
77824 771.152581401976
79872 783.633797274705
81920 802.746653118784
83968 816.10542348203
86016 848.988976939823
88064 880.158404050236
90112 911.382866160167
92160 921.790203015103
94208 932.544939987378
96256 941.233452290048
98304 947.960572302867
100352 959.697513352807
102400 968.837975841939
104448 982.40026572009
106496 989.550090837124
108544 991.562014636159
110592 992.375142495607
112640 997.600189852473
114688 1027.71365399099
116736 1055.2605708829
118784 1078.46839776145
120832 1084.95018737127
122880 1099.3274792473
124928 1106.34981170663
126976 1137.11459514228
129024 1171.54542582066
131072 1203.33013009742
133120 1217.49964142707
135168 1231.53018212315
137216 1252.28024597209
139264 1263.49946082552
141312 1271.63867284802
143360 1278.06934447398
145408 1294.50589551714
147456 1332.58469631184
149504 1343.88729360153
151552 1368.24696056037
153600 1367.63698394381
155648 1373.6956776632
157696 1384.29966457153
159744 1386.41308150865
161792 1404.01603972358
163840 1411.70737695478
165888 1408.92172734906
167936 1417.26307067712
169984 1436.12719022725
172032 1449.86544339348
174080 1446.21347183405
176128 1465.52692425516
178176 1475.53497703622
180224 1481.75485285614
182272 1474.09356641181
184320 1476.96590953108
186368 1471.96463850619
188416 1490.95289211683
190464 1486.10816995587
192512 1488.82004399361
194560 1505.46777328762
196608 1530.68041471195
198656 1542.14331903536
200704 1537.57178308965
202752 1553.55691426401
204800 1562.23016108797
206848 1550.50136151771
208896 1564.05012522457
210944 1561.73487515076
212992 1563.50129900346
215040 1584.55323649693
217088 1580.18182773827
219136 1564.72662684294
221184 1554.09577590719
223232 1563.46124639848
225280 1553.54033250162
227328 1579.05383075583
229376 1570.78511935871
231424 1567.80945750568
233472 1570.05145268794
235520 1584.15526441998
237568 1583.10763034386
239616 1585.3705221061
241664 1605.58331838127
243712 1618.73793153075
245760 1647.66369490937
247808 1652.96119090302
249856 1662.87579663447
251904 1698.30449749937
253952 1726.40097242598
256000 1727.34914604986
258048 1719.65439521062
260096 1730.92746239903
262144 1736.34144830376
264192 1751.12851986495
266240 1773.55448914625
268288 1789.97469962325
270336 1795.25951835467
272384 1803.02293270179
274432 1790.81702108764
276480 1790.14656198965
278528 1815.41304584134
280576 1823.31475563469
282624 1861.36408513407
284672 1864.82768312213
286720 1889.49595948897
288768 1896.47091323745
290816 1904.35941657072
292864 1935.28049516906
294912 1952.87096704284
296960 1941.87298056595
299008 1930.16709111061
301056 1955.38486775618
303104 1979.64917559097
305152 2014.52797070449
307200 2038.63892918211
309248 2043.98597413304
311296 2034.47867212935
313344 2044.56154189681
315392 2055.39959562043
317440 2075.61334170587
319488 2071.77917351572
321536 2082.60672890531
323584 2117.90601490099
325632 2127.90634360045
327680 2137.28708303228
329728 2159.59449766381
331776 2158.25680123051
333824 2172.83983156205
335872 2187.41562328537
337920 2201.83925219583
339968 2207.92648165825
342016 2223.8998806553
344064 2232.59495826599
346112 2236.09514657787
348160 2244.20423247615
350208 2254.33654757652
352256 2244.54178435284
354304 2226.81017533752
356352 2199.06342169909
358400 2185.13691054406
360448 2145.13750350564
362496 2129.02374576346
364544 2138.03814213206
366592 2133.12631594957
368640 2129.26272150405
370688 2130.7248921063
372736 2137.69787448218
374784 2123.58915552854
376832 2104.6532619775
378880 2083.0088976689
380928 2113.38120962758
382976 2144.0423431653
385024 2162.15237562121
387072 2177.31393864151
389120 2200.2971516932
391168 2214.93359135648
393216 2232.24368307324
395264 2249.35415620025
397312 2260.87069392799
399360 2261.59007754289
401408 2265.96792980404
403456 2274.5925645591
405504 2292.71140784266
407552 2302.0400795209
409600 2312.56750815428
411648 2322.322121219
413696 2326.20089943655
415744 2301.4333899223
417792 2283.63417553827
419840 2296.68781424533
421888 2296.1099760596
423936 2306.27743931398
425984 2307.58505274678
428032 2284.14643455295
430080 2264.47481327019
432128 2269.42693511082
434176 2267.59369863654
436224 2273.30726722068
438272 2297.82539370207
440320 2308.72336167745
442368 2300.91000147667
444416 2289.23313680416
446464 2294.68656234621
448512 2286.84071899452
450560 2302.18035228298
452608 2304.58221252149
454656 2313.19363185064
456704 2303.25869366114
458752 2302.78856978887
460800 2282.92946859135
462848 2265.22028013138
464896 2263.63574380355
466944 2261.54831985258
468992 2289.08872355524
471040 2287.30151205276
473088 2296.5709989299
475136 2300.53082168571
477184 2301.16954766387
479232 2311.79659435805
481280 2320.79701332089
483328 2304.9420734055
485376 2319.54736253677
487424 2337.4004862658
489472 2351.82841833975
491520 2334.79921483524
493568 2312.7406470267
495616 2307.99041970922
497664 2308.85944909736
499712 2305.07618863058
501760 2300.84728479447
503808 2313.2386366075
505856 2323.36191323471
507904 2321.7151392147
509952 2315.41036930013
512000 2292.2122804459
514048 2281.71728108468
516096 2290.73436935898
518144 2300.60397813826
520192 2307.24779649042
522240 2285.40397719714
524288 2291.36344898462
526336 2279.06945064794
528384 2279.19600286063
530432 2287.00192255656
532480 2308.87987198881
534528 2323.37571286487
536576 2335.10346224591
538624 2345.0318883517
540672 2357.97630809474
542720 2372.60774112282
544768 2390.87851934214
546816 2400.55975823986
548864 2387.16727998378
550912 2382.89412780765
552960 2384.96789155815
555008 2400.28891945036
557056 2399.67944564495
559104 2384.20715849461
561152 2390.69146141041
563200 2353.54332436588
565248 2375.59541260762
567296 2383.31298326426
569344 2396.64124970685
571392 2433.38837436306
573440 2453.32326442221
575488 2479.39793600409
577536 2477.72103115321
579584 2503.52648952043
581632 2500.93597310582
583680 2514.02592474052
585728 2501.48684020957
587776 2497.62583028855
589824 2490.94123418402
591872 2487.26258926982
593920 2490.49211481757
595968 2495.95009025242
598016 2502.85955462871
600064 2507.28961613428
602112 2499.30456295367
604160 2491.44408439774
606208 2497.59731501643
608256 2501.66013676959
610304 2496.57112906941
612352 2489.49506907128
614400 2484.45649051078
616448 2498.83776773092
618496 2490.75415979505
620544 2490.1946876069
622592 2487.74587899115
624640 2472.41288954066
626688 2468.53485868751
628736 2463.10654561761
630784 2460.41840524421
632832 2454.39452567297
634880 2450.35257655978
636928 2451.88136004367
638976 2424.43377786634
641024 2434.43987964865
643072 2457.95048908422
645120 2457.08011405629
647168 2446.51540868114
649216 2432.43587906926
651264 2432.44945541982
653312 2435.37305544163
655360 2438.78684101011
657408 2436.92821636708
659456 2425.49182711738
661504 2412.08085285638
663552 2425.62013608361
665600 2437.64471757566
667648 2431.58003298296
669696 2436.03109748545
671744 2427.37434134045
673792 2430.80547483819
675840 2440.44344901503
677888 2466.66732341008
679936 2480.72377085184
681984 2477.37278834842
684032 2477.43589058638
686080 2460.20232715707
688128 2466.9401277284
690176 2451.50287084488
692224 2453.44455370699
694272 2458.0402399791
696320 2456.64774389901
698368 2434.34309245334
700416 2437.92643833207
702464 2431.24015634915
704512 2408.13437519897
706560 2403.65085460662
708608 2397.14579268111
710656 2411.18213319119
712704 2404.0075661232
714752 2422.56591117264
716800 2422.43135869906
718848 2434.50186831653
720896 2444.89606086196
722944 2466.02021018502
724992 2468.62621714422
727040 2472.25743408766
729088 2480.96203440969
731136 2474.57816074595
733184 2480.36096123853
735232 2473.14297869708
737280 2476.43072324417
739328 2478.15722609858
741376 2479.53697899961
743424 2486.85289151884
745472 2489.76073032912
747520 2444.17141800532
749568 2404.31966345352
751616 2367.42279828213
753664 2349.15336019541
755712 2335.57543058534
757760 2310.15587345773
759808 2310.312494254
761856 2302.59434741722
763904 2303.46235406548
765952 2321.31397712761
768000 2346.11035628581
770048 2382.00664148087
772096 2365.12692880295
774144 2381.32127814568
776192 2382.1005935503
778240 2392.38687769344
780288 2406.03922169791
782336 2401.50222823496
784384 2451.16785881424
786432 2488.60788333334
788480 2499.34887295433
790528 2521.45865070121
792576 2522.92420493585
794624 2534.84896258555
796672 2545.22758471719
798720 2517.42951259804
800768 2492.68501291435
802816 2489.75729793794
804864 2478.33083405806
806912 2472.29206114712
808960 2456.97947307546
811008 2447.88360491063
813056 2428.94529714076
815104 2410.62226230881
817152 2408.37754336388
819200 2386.0103242277
821248 2381.88417348319
823296 2390.28927794486
825344 2416.3034812458
827392 2421.89679368251
829440 2436.78804521101
831488 2428.49381670555
833536 2433.48233546578
835584 2399.5628831377
837632 2424.39617829982
839680 2441.47114546017
841728 2441.73135294587
843776 2442.34754163911
845824 2429.0370169581
847872 2406.08442727789
849920 2383.94383086081
851968 2400.33300566991
854016 2384.51529830837
856064 2408.53585702415
858112 2426.72135681346
860160 2426.41405198532
862208 2439.9875793201
864256 2439.0674933668
866304 2457.30589451195
868352 2468.50543560382
870400 2490.11196367736
872448 2493.14914130543
874496 2494.85421981179
876544 2486.14969248572
878592 2496.59732053881
880640 2505.19450644216
882688 2525.3404945767
884736 2543.37120235704
886784 2550.31526630319
888832 2564.11065218939
890880 2584.75038488987
892928 2586.18232068146
894976 2573.05224469993
897024 2551.92030022296
899072 2532.41084092403
901120 2528.63861822044
903168 2490.33075107003
905216 2470.21702735913
907264 2475.17102437452
909312 2474.18943847142
911360 2467.05688502674
913408 2477.73433001329
915456 2492.27168968928
917504 2496.66712043201
919552 2489.41256828037
921600 2482.51962193004
923648 2489.67589392102
925696 2496.07657907762
927744 2492.38908410783
929792 2464.50517387856
931840 2454.88643741
933888 2429.48644089689
935936 2418.29090803151
937984 2436.99661805001
940032 2417.26635262106
942080 2406.07202861577
944128 2393.84841334287
946176 2383.6482837427
948224 2383.10067881438
950272 2375.85993800418
952320 2368.05052635575
954368 2372.7572145011
956416 2364.3133426329
958464 2343.37429305012
960512 2350.12337543439
962560 2353.29728277394
964608 2357.89501187186
966656 2346.45288270525
968704 2342.53573819986
970752 2344.401404385
972800 2333.04082255465
974848 2319.08411318301
976896 2330.58712132466
978944 2337.27295389094
980992 2346.21650403784
983040 2354.59776199057
985088 2341.91033695269
987136 2328.87008868662
989184 2322.50903979044
991232 2329.36462506194
993280 2344.98678911613
995328 2344.60530394536
997376 2337.28946097354
};
\addlegendentry{W2}
\addplot [semithick, color1, opacity=0.8]
table {%
0 72.0388883768992
2048 70.1855096774559
4096 69.2005161812216
6144 76.4773039056875
8192 86.2046966872945
10240 97.5750397686131
12288 107.47504145283
14336 116.951047804424
16384 126.544020963904
18432 136.909564416551
20480 150.7881882352
22528 166.519913838933
24576 180.606425502893
26624 196.182958718001
28672 212.040561873734
30720 230.413930107638
32768 250.434346756193
34816 270.087622076455
36864 285.177016500858
38912 302.66106759845
40960 318.274458365552
43008 332.242412462102
45056 346.539946798942
47104 362.463646497945
49152 378.453058848277
51200 394.350949709892
53248 411.353841571787
55296 426.270173293589
57344 440.114106842696
59392 459.503627198524
61440 476.139348585807
63488 487.877478482926
65536 501.64906717121
67584 515.581779800963
69632 533.314467858273
71680 553.204643875771
73728 569.29151090868
75776 586.187677652167
77824 605.407895119191
79872 623.851089286205
81920 638.911500686698
83968 655.500532865885
86016 669.214252250591
88064 686.2105631011
90112 699.174915715128
92160 710.940644324192
94208 723.52407185121
96256 736.296480682397
98304 767.922783780291
100352 781.662881491566
102400 796.904307474825
104448 817.098484418469
106496 839.977079719951
108544 856.644043803643
110592 863.284108928989
112640 879.811168477716
114688 889.051418393275
116736 899.457903927408
118784 913.63705703643
120832 919.351259742551
122880 925.53212720629
124928 931.977810567079
126976 945.980457029188
129024 967.072444330191
131072 977.839612483736
133120 989.420324422446
135168 996.136606949321
137216 996.774133167384
139264 1015.85560873745
141312 1019.39439875464
143360 1028.99099237115
145408 1043.25048790852
147456 1050.04592940727
149504 1058.08689350542
151552 1070.52015318669
153600 1087.11320857346
155648 1107.25167686807
157696 1100.46355209441
159744 1106.27790241384
161792 1100.63294692668
163840 1112.97729912148
165888 1125.62297591716
167936 1138.44748289171
169984 1139.63549958478
172032 1156.14551566399
174080 1152.06097616734
176128 1137.32456731816
178176 1143.80815190131
180224 1149.76478175994
182272 1173.08892688488
184320 1208.24725315282
186368 1212.97752293302
188416 1205.25905760067
190464 1200.9507329186
192512 1228.59596241689
194560 1237.18135223343
196608 1242.4904924201
198656 1256.91414740937
200704 1274.39636415551
202752 1283.37149740963
204800 1280.61054868743
206848 1282.07054015951
208896 1269.66876093027
210944 1250.68709037524
212992 1254.67563099685
215040 1293.6627737113
217088 1311.35213279547
219136 1337.85238180195
221184 1328.443088646
223232 1324.34051100125
225280 1326.51502996956
227328 1341.89509551061
229376 1366.76865740129
231424 1372.16789906922
233472 1383.83543440714
235520 1407.28588934132
237568 1469.12676447035
239616 1507.23577927061
241664 1555.16643118543
243712 1601.91842919679
245760 1637.50549726965
247808 1649.04434634251
249856 1639.31511663598
251904 1636.1233300808
253952 1614.91079870482
256000 1616.15355932959
258048 1627.05475282812
260096 1639.39068436735
262144 1639.70126262036
264192 1648.3416969681
266240 1706.49433092848
268288 1702.42373040697
270336 1686.63482829662
272384 1670.63581583341
274432 1659.16023443848
276480 1648.14776996928
278528 1629.39837958974
280576 1656.70099210036
282624 1672.67674898575
284672 1677.34042794231
286720 1720.80370659808
288768 1742.0242048776
290816 1751.09683675566
292864 1765.06753381559
294912 1783.25183563401
296960 1788.11334807685
299008 1795.63216045441
301056 1800.89724965738
303104 1795.60263514593
305152 1807.94595148998
307200 1810.20628361225
309248 1791.78794637066
311296 1790.77385310899
313344 1806.27655469105
315392 1816.97868891632
317440 1827.14882124926
319488 1834.52517743312
321536 1840.22866406552
323584 1836.16176836583
325632 1815.80062719038
327680 1774.06797983538
329728 1790.59006930922
331776 1817.72078245978
333824 1842.82314602437
335872 1862.4447689303
337920 1862.35275958981
339968 1874.22540422285
342016 1876.82149982934
344064 1871.91366815553
346112 1892.52031105084
348160 1927.84167575144
350208 1958.53319289006
352256 1967.89435704218
354304 1984.81462519837
356352 2029.32369546671
358400 2045.16550797314
360448 2053.72858171021
362496 2061.01972139123
364544 2065.55107025015
366592 2067.61479817538
368640 2054.87409599426
370688 2068.42497737575
372736 2083.36023526818
374784 2091.32494015887
376832 2092.9493016675
378880 2093.72828218921
380928 2090.09968511258
382976 2080.70861412372
385024 2059.67529512214
387072 2060.48794441406
389120 2045.09826709115
391168 2046.11600438898
393216 2038.14166391921
395264 2024.42692072352
397312 2021.47718182748
399360 2033.85952562683
401408 2047.16232448234
403456 2071.49946834132
405504 2085.3555268763
407552 2084.9844823206
409600 2112.18922216445
411648 2122.85442015376
413696 2137.26530334344
415744 2118.29963810559
417792 2103.84450236092
419840 2122.32247068959
421888 2156.30906504141
423936 2174.06219000438
425984 2193.23341291933
428032 2224.96662239918
430080 2227.39336036175
432128 2243.67082442189
434176 2226.80427122389
436224 2191.2312083393
438272 2176.47017393119
440320 2169.80183957669
442368 2188.99077461024
444416 2201.76803722303
446464 2194.59337806745
448512 2170.85227350218
450560 2148.93912451815
452608 2146.1018545191
454656 2168.72983273361
456704 2146.02180960174
458752 2144.46929217411
460800 2131.57355160915
462848 2125.10129638332
464896 2131.60359101663
466944 2141.88291799674
468992 2130.23534656787
471040 2128.17287114103
473088 2130.50561276494
475136 2121.89014481286
477184 2142.10120495078
479232 2151.48431315346
481280 2151.92654594278
483328 2130.31968033005
485376 2119.65440563957
487424 2118.39468305499
489472 2105.07831038237
491520 2082.67743064404
493568 2077.45589329756
495616 2062.5640550424
497664 2069.03910425688
499712 2073.34205828851
501760 2091.57594217336
503808 2097.09741377343
505856 2109.85611849147
507904 2121.92435363531
509952 2115.68403431055
512000 2121.54926146832
514048 2111.94314199618
516096 2110.73818899747
518144 2115.13314178
520192 2118.71508967936
522240 2114.49309597156
524288 2112.25753471076
526336 2132.46730565854
528384 2139.25983177287
530432 2137.68187707051
532480 2141.22559190861
534528 2149.49723961305
536576 2136.22689281636
538624 2147.64928953591
540672 2139.18073957995
542720 2146.71282127788
544768 2154.35916021704
546816 2139.05988718495
548864 2148.43420768595
550912 2142.83143561832
552960 2133.82321287787
555008 2118.95169142115
557056 2090.75233433194
559104 2100.91052771961
561152 2086.40030087354
563200 2060.89169799378
565248 2069.14871947458
567296 2083.85928122141
569344 2092.94349824454
571392 2106.12948409332
573440 2107.41670833185
575488 2096.32677740096
577536 2076.40031102582
579584 2091.96277579109
581632 2094.17724109571
583680 2095.22405494725
585728 2092.56147906963
587776 2100.60025226198
589824 2087.33604837075
591872 2082.99819157994
593920 2057.31640378616
595968 2024.93906657801
598016 2034.49237768779
600064 2021.18919857199
602112 2009.30063897201
604160 2020.65883162696
606208 2017.3317698177
608256 2041.84574929891
610304 2031.73943746908
612352 2037.7214006083
614400 2036.70150087633
616448 2043.82758797459
618496 2081.18833255409
620544 2105.64171995799
622592 2115.91752344482
624640 2118.79210186708
626688 2130.50570492206
628736 2133.70692789569
630784 2149.89818088092
632832 2146.76176246132
634880 2156.25340570958
636928 2182.59036585662
638976 2173.10107388679
641024 2162.39651964789
643072 2178.672180654
645120 2208.85276219748
647168 2225.37834805303
649216 2238.34723342509
651264 2258.23174527114
653312 2280.27865693811
655360 2294.85497984385
657408 2313.73919469382
659456 2303.92889956717
661504 2300.80597032546
663552 2309.97107102402
665600 2290.02905946491
667648 2261.11590004589
669696 2229.4416602824
671744 2238.62118587528
673792 2255.74705575209
675840 2254.29134319502
677888 2261.97677724987
679936 2261.82537738931
681984 2251.94532603774
684032 2245.32659552261
686080 2252.30223254013
688128 2251.77957715963
690176 2260.68677341369
692224 2261.71387730754
694272 2258.85555709202
696320 2225.19190895333
698368 2218.21830412328
700416 2219.77161317713
702464 2247.88279272869
704512 2268.99125495948
706560 2261.38691143074
708608 2254.72284815965
710656 2281.62748006833
712704 2272.21021937254
714752 2261.35652767986
716800 2234.94157747396
718848 2234.38051003437
720896 2216.52681860845
722944 2195.20399064628
724992 2159.60794573073
727040 2133.69219225247
729088 2122.76967330258
731136 2108.40430006693
733184 2100.48432067983
735232 2088.18954341898
737280 2082.53186557343
739328 2079.13238836881
741376 2081.51332707908
743424 2069.40076401393
745472 2087.58267601585
747520 2082.83834921121
749568 2081.9475841766
751616 2086.79883613562
753664 2095.91942479781
755712 2100.98454779412
757760 2108.18627637363
759808 2110.34537719604
761856 2101.23621563897
763904 2093.48123356702
765952 2073.46343977774
768000 2052.7170581669
770048 2037.60077250599
772096 2009.70565455349
774144 1990.58919259694
776192 2006.76863375093
778240 2003.46699456751
780288 2022.29872049713
782336 2043.618266442
784384 2051.82682694779
786432 2069.24176602525
788480 2080.16718988109
790528 2074.53213875739
792576 2060.88762074073
794624 2043.9818813716
796672 2041.70729261146
798720 2031.66519335342
800768 2041.88788544519
802816 2052.36523449964
804864 2047.73132281898
806912 2039.9267860464
808960 2028.61575559253
811008 2007.24108927425
813056 2010.6131409913
815104 2026.60270575401
817152 2042.60582452041
819200 2045.00374548751
821248 2057.49128475486
823296 2071.02129961811
825344 2076.10226611279
827392 2076.9773471867
829440 2084.02519294023
831488 2087.84138466907
833536 2086.5428533336
835584 2060.21288720298
837632 2036.75424767664
839680 2029.45824282267
841728 2032.46317932863
843776 2039.17115961147
845824 2030.28131029079
847872 2044.95385919843
849920 2058.50375246525
851968 2056.84360972943
854016 2075.06095080288
856064 2094.86088655076
858112 2102.12501981247
860160 2115.90293328352
862208 2140.84060683331
864256 2152.96036253347
866304 2164.4654592944
868352 2166.96649619367
870400 2176.047946954
872448 2167.0440930758
874496 2189.16748470412
876544 2200.29115176601
878592 2207.73629099496
880640 2199.70099795721
882688 2200.14632939468
884736 2197.3864479605
886784 2212.76918746645
888832 2216.23320499753
890880 2243.61579636725
892928 2263.9153789159
894976 2269.08739163181
897024 2252.00467161757
899072 2250.10433855297
901120 2220.09354296962
903168 2202.00023166576
905216 2174.21178195058
907264 2174.13653622011
909312 2199.03502613066
911360 2188.8276050435
913408 2185.81448829763
915456 2181.63318220623
917504 2167.9470016348
919552 2176.3686211926
921600 2196.03918706583
923648 2204.00544790272
925696 2192.7603326059
927744 2198.56045359632
929792 2183.69267582931
931840 2159.175772277
933888 2167.21100805011
935936 2183.58803103082
937984 2197.86612547442
940032 2227.84209852839
942080 2236.32347567644
944128 2226.04833647633
946176 2232.20363773436
948224 2240.75958278685
950272 2241.93244658601
952320 2239.42743189217
954368 2240.55732848419
956416 2229.12461552199
958464 2230.9211775899
960512 2229.7743963273
962560 2210.96626347647
964608 2187.53761656585
966656 2183.48307234049
968704 2184.098319556
970752 2180.61938184599
972800 2174.16119101025
974848 2156.74117417544
976896 2136.19426761703
978944 2126.07451007085
980992 2135.58559872108
983040 2137.07851301941
985088 2147.72622017406
987136 2152.98218311398
989184 2156.65235195251
991232 2173.39010938015
993280 2206.75947884886
995328 2215.1418430656
997376 2234.93426017416
};
\addlegendentry{FROB}
\addplot [semithick, color2, opacity=0.8]
table {%
0 79.0004747733523
2048 77.9421553164748
4096 82.7142497408127
6144 91.3890293371648
8192 100.093934147138
10240 109.425617961555
12288 118.624383033746
14336 131.140739722588
16384 142.346711978483
18432 155.507841536108
20480 172.869629396463
22528 188.719615615286
24576 208.206590407746
26624 235.970671723427
28672 254.143555001735
30720 265.288610487857
32768 275.957316606923
34816 293.030118145461
36864 310.416759271356
38912 326.909036419251
40960 343.343299001369
43008 357.811502371044
45056 373.786547675526
47104 397.775394789437
49152 424.170608853812
51200 444.370088537641
53248 461.63472404197
55296 477.04378105161
57344 496.642102101511
59392 515.451851279566
61440 531.63110212747
63488 544.575119111833
65536 561.817253704825
67584 577.703069498142
69632 598.523468383665
71680 618.410725869251
73728 639.186435452775
75776 654.118905799924
77824 664.851776960678
79872 677.659685983979
81920 688.848710446758
83968 699.030669835126
86016 709.884550848207
88064 730.771569702693
90112 743.826744865755
92160 760.084288501274
94208 776.557019228639
96256 795.91681527545
98304 803.314245391051
100352 813.131506030323
102400 819.099220309188
104448 829.773372618861
106496 841.421876284446
108544 854.900795252178
110592 868.8172649738
112640 883.604559810517
114688 892.647846726783
116736 898.045867149691
118784 897.906759298139
120832 898.10939597224
122880 901.730269497567
124928 900.638684999823
126976 899.088933191435
129024 900.431267903331
131072 910.922495079063
133120 925.422017256649
135168 940.517087793955
137216 948.487813112312
139264 955.280343114658
141312 963.800407658197
143360 970.573530190662
145408 987.504022486804
147456 1016.90774355298
149504 1042.04207215349
151552 1065.47692151837
153600 1071.43186650759
155648 1082.21497199458
157696 1089.79836588806
159744 1098.46489216373
161792 1089.34432748488
163840 1091.15468049214
165888 1088.49101191551
167936 1093.64352574863
169984 1090.07358002215
172032 1091.92149892802
174080 1088.25457875629
176128 1103.27247380989
178176 1140.55128276834
180224 1154.99606527019
182272 1159.08405056854
184320 1161.07762089747
186368 1154.73324279571
188416 1174.31589345425
190464 1192.29702442883
192512 1216.94484739688
194560 1241.72700253413
196608 1249.52896755577
198656 1278.27461345433
200704 1291.19796975065
202752 1285.0727789753
204800 1315.98268739524
206848 1342.04408086964
208896 1360.42049738079
210944 1361.64162498002
212992 1367.88540645955
215040 1380.27768842389
217088 1371.46572880052
219136 1356.76649583893
221184 1365.92331406215
223232 1366.45724206403
225280 1363.347358057
227328 1354.67993290728
229376 1344.20666701478
231424 1362.10361425122
233472 1365.05672908033
235520 1374.16314292259
237568 1384.63022027965
239616 1388.85884394067
241664 1391.88563524617
243712 1380.73106157458
245760 1389.5452457635
247808 1387.11509252648
249856 1383.51555843042
251904 1390.02389636451
253952 1405.77148507443
256000 1414.54966907622
258048 1414.11226248765
260096 1419.00098600377
262144 1422.20161135612
264192 1432.12196909172
266240 1432.00939050424
268288 1431.01006683158
270336 1430.32377195327
272384 1422.71583393421
274432 1416.31256781727
276480 1425.21175042002
278528 1430.07059299536
280576 1425.16795139033
282624 1441.86238018995
284672 1451.14486506983
286720 1468.72185656694
288768 1467.16605006318
290816 1477.39926776349
292864 1487.03862157403
294912 1490.20008477168
296960 1492.07619377719
299008 1506.91840696006
301056 1510.93101099168
303104 1506.80585643021
305152 1503.70582725605
307200 1515.06796994586
309248 1545.91756888483
311296 1586.25235077666
313344 1624.81868593324
315392 1654.66176235925
317440 1677.56260813498
319488 1718.56739520815
321536 1762.17514039334
323584 1776.54145999845
325632 1806.81780476796
327680 1816.00584241224
329728 1843.09709920194
331776 1864.29829660683
333824 1865.72119881007
335872 1864.47915603361
337920 1865.67324984176
339968 1879.70828557454
342016 1897.87063442973
344064 1883.75078995187
346112 1869.37121245307
348160 1870.27430219992
350208 1874.96514318624
352256 1854.46284895792
354304 1852.36314926534
356352 1842.97754360821
358400 1827.84612664661
360448 1814.9425319012
362496 1791.80060452312
364544 1797.66745598132
366592 1825.13842361767
368640 1836.60272269208
370688 1827.98839265364
372736 1813.07103213205
374784 1819.51097901528
376832 1819.11900658374
378880 1818.05517753105
380928 1816.79453534704
382976 1812.31775293523
385024 1848.37084778972
387072 1844.99090562666
389120 1836.77414968947
391168 1874.63898581914
393216 1868.12167670778
395264 1846.54076224026
397312 1868.48981590932
399360 1862.9009732415
401408 1866.30701411247
403456 1840.02718677798
405504 1832.71833605257
407552 1821.71458633616
409600 1855.49139976101
411648 1878.81792754431
413696 1903.76640875047
415744 1953.30393873855
417792 1953.27598009304
419840 1953.54982347049
421888 1955.50370504361
423936 1950.67973598876
425984 1955.41355339484
428032 1980.99089715222
430080 1978.62327971097
432128 1991.47160636678
434176 1975.34455396581
436224 2009.48137760127
438272 2025.60505151686
440320 2016.68745370965
442368 2005.03986584418
444416 1976.18040959439
446464 1991.19204519624
448512 1988.24139926325
450560 1965.87011868077
452608 1972.63219842348
454656 1991.99287025968
456704 1985.00041598207
458752 2007.94018916771
460800 1990.27887066158
462848 1968.55756023424
464896 1987.74657857951
466944 2022.2366268422
468992 2015.91443792338
471040 2013.46847111537
473088 2006.34342234812
475136 2009.50052347346
477184 2007.7075236299
479232 2013.23322303097
481280 2018.9434033741
483328 2008.49180816972
485376 1988.31874264256
487424 1996.10270624508
489472 2020.52436183523
491520 2045.52101784639
493568 2078.16961479286
495616 2105.04177656784
497664 2110.22256924135
499712 2102.43359575848
501760 2086.28626202933
503808 2090.11571421679
505856 2094.66446205927
507904 2115.12814047596
509952 2120.99469841353
512000 2108.52079513981
514048 2132.67157739626
516096 2114.50577135321
518144 2109.24121379916
520192 2110.0509024167
522240 2094.21509232157
524288 2092.64031432811
526336 2099.55353037938
528384 2090.42400623205
530432 2098.90164590779
532480 2087.86815045068
534528 2089.94993561151
536576 2086.87496642089
538624 2086.40656745371
540672 2114.81775507159
542720 2118.52417216567
544768 2107.67474410639
546816 2123.20871564917
548864 2138.46532697547
550912 2153.9492700206
552960 2153.68523437895
555008 2162.4218963964
557056 2168.34505523809
559104 2178.70860958183
561152 2201.23922568733
563200 2221.73006373488
565248 2232.50930280769
567296 2245.63100633632
569344 2254.76921654042
571392 2234.27284045731
573440 2243.88570712661
575488 2232.96404005224
577536 2239.66907549742
579584 2245.08110788428
581632 2234.29983392621
583680 2237.49894827952
585728 2233.35786322153
587776 2207.12036432224
589824 2222.74813630813
591872 2222.08061100958
593920 2222.16989830818
595968 2209.8591384431
598016 2196.12468132648
600064 2176.83001434912
602112 2154.83427416656
604160 2150.38061948371
606208 2139.07169753207
608256 2147.4175306965
610304 2150.71280823969
612352 2142.55495725595
614400 2144.91111083863
616448 2136.09463936535
618496 2119.58388960665
620544 2095.8176622115
622592 2088.43795214804
624640 2067.78123006914
626688 2079.14772764454
628736 2056.64211576004
630784 2047.83320767149
632832 2052.22283380089
634880 2046.33537649783
636928 2045.10346638331
638976 2075.20670767796
641024 2100.82339625524
643072 2145.48135775666
645120 2151.72712628908
647168 2144.37022036793
649216 2141.04646031104
651264 2108.66031265617
653312 2123.75283511081
655360 2128.51362437973
657408 2117.13182245446
659456 2097.259608542
661504 2055.09162333903
663552 2059.34799776233
665600 2072.83364655792
667648 2042.20413847887
669696 2046.38986117302
671744 2021.73892374635
673792 2067.22277948126
675840 2065.14543257932
677888 2108.77169141164
679936 2115.40101496292
681984 2125.66814971239
684032 2147.86099772769
686080 2167.971883136
688128 2180.41560049346
690176 2206.75773800783
692224 2211.9438994636
694272 2216.16995250402
696320 2232.55185922271
698368 2248.42578976574
700416 2245.02407033471
702464 2232.93158066024
704512 2223.26039306295
706560 2247.62209315939
708608 2253.52888649938
710656 2244.7690096923
712704 2221.51484507995
714752 2239.16293700738
716800 2242.36668214583
718848 2230.14881808853
720896 2237.68738031886
722944 2243.58185106511
724992 2258.16953080066
727040 2249.84840414755
729088 2245.20738130031
731136 2244.06894437522
733184 2241.80824412977
735232 2241.1687996054
737280 2225.41835736223
739328 2205.61798635238
741376 2219.94444455851
743424 2240.25867293168
745472 2245.10482483479
747520 2264.86330043105
749568 2267.59286655428
751616 2246.84165992205
753664 2240.47516772134
755712 2225.50161062451
757760 2225.40683772914
759808 2240.24084516011
761856 2217.86006791676
763904 2214.70339931648
765952 2217.18161526561
768000 2215.957563972
770048 2233.80369695407
772096 2220.38132722942
774144 2219.31865459329
776192 2200.83659417695
778240 2188.49974940308
780288 2163.56242329112
782336 2157.01063500772
784384 2143.18601495848
786432 2146.5182911814
788480 2153.99994619014
790528 2143.40002047331
792576 2162.24193518057
794624 2175.54697869521
796672 2156.8961496496
798720 2152.38110143712
800768 2169.49476197299
802816 2170.72642707225
804864 2166.91757936256
806912 2172.65932488245
808960 2172.11694400874
811008 2185.16661878894
813056 2192.27333219888
815104 2217.6416611736
817152 2231.15055129594
819200 2232.41542965925
821248 2232.06489526793
823296 2207.49475481611
825344 2226.44776526897
827392 2243.39045149178
829440 2229.63297971671
831488 2213.79550350712
833536 2174.55414834113
835584 2148.74244940991
837632 2130.91212114789
839680 2135.43166396249
841728 2119.55240768701
843776 2120.76527408697
845824 2107.84969026339
847872 2105.74222661456
849920 2111.2301696352
851968 2110.33274409235
854016 2115.74374223409
856064 2115.19300603149
858112 2122.12570210327
860160 2121.40671176752
862208 2118.42758944641
864256 2125.56562209609
866304 2117.08825797535
868352 2095.50913391591
870400 2071.4515999129
872448 2087.81591718992
874496 2104.28187269736
876544 2121.77637355867
878592 2124.5941374731
880640 2144.14362559511
882688 2155.11003511613
884736 2148.85401557757
886784 2169.53483554364
888832 2171.16505760058
890880 2175.05563488145
892928 2170.9993454811
894976 2169.14841700397
897024 2163.76971818379
899072 2166.32340626781
901120 2172.27072874637
903168 2179.88183313813
905216 2174.54516559624
907264 2190.23621413876
909312 2208.19805989196
911360 2226.71700250058
913408 2233.43939088764
915456 2257.80225349832
917504 2265.37517764796
919552 2269.37878067853
921600 2266.32309510969
923648 2251.05997075928
925696 2232.55794005019
927744 2230.91752073831
929792 2208.14153878929
931840 2206.85800980164
933888 2199.60716230785
935936 2208.96379180003
937984 2216.70448186642
940032 2221.81140980051
942080 2229.29547138037
944128 2228.49955440728
946176 2249.44096056091
948224 2272.43693451624
950272 2275.4649992518
952320 2280.05071287162
954368 2293.18684448827
956416 2292.98024698266
958464 2301.60782818229
960512 2295.17866034078
962560 2278.09519718083
964608 2283.86273008678
966656 2313.55563518298
968704 2309.60680855566
970752 2320.34269994202
972800 2317.96036414437
974848 2320.27754000026
976896 2331.93169075581
978944 2335.49453516072
980992 2321.36807398503
983040 2321.46710999293
985088 2286.28390923531
987136 2266.20228073152
989184 2261.81477034573
991232 2252.80733941623
993280 2231.74668098928
995328 2217.61362460604
997376 2217.87186104737
};
\addlegendentry{KL}
\addplot [semithick, color3, opacity=0.8]
table {%
0 117.522847728542
2048 116.411140107885
4096 115.142191235844
6144 113.812413301143
8192 114.14882613665
10240 116.980751562682
12288 120.047403635961
14336 122.720421009118
16384 125.102833313076
18432 127.104379284636
20480 127.569842606889
22528 129.50603563866
24576 134.315678851125
26624 142.894541054256
28672 152.925067947114
30720 163.505196664972
32768 173.570643132685
34816 183.471785704188
36864 192.705428816668
38912 201.391887888873
40960 211.535577288583
43008 222.263170806026
45056 233.638332905819
47104 245.930540063699
49152 259.954779029754
51200 274.735170354463
53248 291.812147942676
55296 308.72453692779
57344 326.415664013365
59392 341.96862080327
61440 360.681002447613
63488 378.72201976818
65536 398.553662450713
67584 417.564348960382
69632 437.805802891681
71680 456.243249589081
73728 474.725611066107
75776 491.720713756127
77824 510.242998630761
79872 529.886710714266
81920 551.630331288238
83968 573.079434488373
86016 592.170175356859
88064 612.285338020478
90112 636.730571771248
92160 657.039744380595
94208 673.772807583238
96256 693.878505726071
98304 708.101015270092
100352 718.353293867887
102400 739.041637150563
104448 761.951458148763
106496 772.345476844359
108544 791.530015906411
110592 802.851250834932
112640 811.735058399249
114688 827.427478571337
116736 834.686262148398
118784 852.554324883857
120832 866.409590968507
122880 874.601507242757
124928 885.441127045412
126976 912.910231698988
129024 931.852876738651
131072 938.811135791193
133120 958.655674389171
135168 980.777683965873
137216 1004.84070882951
139264 1029.09596729279
141312 1058.6669828401
143360 1079.28818786708
145408 1096.1127326128
147456 1116.65544082617
149504 1144.66162913578
151552 1165.05608817351
153600 1188.49196436311
155648 1190.86798251387
157696 1196.85818843166
159744 1206.20880568431
161792 1208.97727897582
163840 1213.36151134771
165888 1220.23012269582
167936 1223.01833760712
169984 1232.13929618827
172032 1236.04742457247
174080 1262.90196262151
176128 1276.5844858638
178176 1269.71239716466
180224 1277.91886718259
182272 1285.30872590763
184320 1286.1556903209
186368 1292.75534657746
188416 1309.08008175496
190464 1314.32727515859
192512 1336.45308316741
194560 1352.48472887668
196608 1352.49960578773
198656 1345.84082482967
200704 1364.48787184241
202752 1390.30919823202
204800 1438.49366017899
206848 1469.40285667228
208896 1496.83410876298
210944 1518.28666549355
212992 1543.66466935162
215040 1548.41945365041
217088 1580.23875644409
219136 1578.44302985547
221184 1577.8591848161
223232 1567.86125335638
225280 1565.41292527789
227328 1577.63870009394
229376 1579.21286025407
231424 1591.16162272881
233472 1609.40639983538
235520 1614.13279582028
237568 1633.03115986593
239616 1649.02983530301
241664 1647.50855381941
243712 1645.16200504098
245760 1640.46683930087
247808 1638.77906669519
249856 1643.83993493791
251904 1645.27222811644
253952 1660.96200555903
256000 1673.66264047879
258048 1695.66337440464
260096 1703.04165774622
262144 1721.84483251077
264192 1742.91199822368
266240 1778.0434932248
268288 1796.63370003402
270336 1810.72707060744
272384 1818.49923617132
274432 1812.49359856976
276480 1816.73260740098
278528 1822.93613715121
280576 1852.47201077403
282624 1886.50291195123
284672 1912.75825854319
286720 1914.78708772404
288768 1907.32606437041
290816 1908.44351220726
292864 1905.21840727984
294912 1901.89545406555
296960 1905.23672520413
299008 1905.68512231
301056 1929.47045045677
303104 1947.22679680457
305152 1971.07324150774
307200 1986.22325504478
309248 2010.50618155838
311296 2008.8909256356
313344 2031.08690777944
315392 2048.84049308753
317440 2038.76359699159
319488 2066.28648844739
321536 2079.9013896819
323584 2090.99505332421
325632 2095.13322253107
327680 2116.74146156855
329728 2136.49730600331
331776 2141.50624599756
333824 2142.38696779557
335872 2149.50720844612
337920 2152.74380816628
339968 2151.6623194331
342016 2160.5204258437
344064 2166.53986665913
346112 2193.26957221736
348160 2217.22303034011
350208 2222.20490122616
352256 2235.08820957702
354304 2249.27998535094
356352 2251.85666749389
358400 2257.35459697139
360448 2241.32795412086
362496 2223.43016839393
364544 2204.41602482696
366592 2216.98320346643
368640 2224.67047609111
370688 2234.37981871103
372736 2247.356418386
374784 2261.15872095553
376832 2266.54837281203
378880 2280.19686663514
380928 2290.1552092351
382976 2309.53025561686
385024 2327.61919981082
387072 2347.7299696321
389120 2355.76552579028
391168 2352.72699637796
393216 2334.0975240085
395264 2325.76466278542
397312 2317.53725523943
399360 2313.40914250843
401408 2317.70880135126
403456 2319.30679892044
405504 2314.65103666149
407552 2307.30508074947
409600 2296.56262245813
411648 2285.59593570536
413696 2256.96763147947
415744 2240.95843137311
417792 2226.08825982983
419840 2211.04549813789
421888 2197.63855256059
423936 2186.27655941597
425984 2180.70082796746
428032 2181.93233720863
430080 2173.87371476013
432128 2178.80890982186
434176 2173.60222183336
436224 2171.8056268002
438272 2177.66424153448
440320 2170.31262900578
442368 2185.49000210847
444416 2201.55344585452
446464 2198.90547362132
448512 2211.98760121684
450560 2225.2758797639
452608 2242.49013928549
454656 2248.60978103219
456704 2253.17128359941
458752 2259.5623941147
460800 2261.45068712656
462848 2273.40485158377
464896 2280.56895142054
466944 2288.2641124565
468992 2281.99816212039
471040 2279.42658092108
473088 2282.98612483681
475136 2298.59567814138
477184 2317.77880815486
479232 2323.42984233366
481280 2332.91065978274
483328 2323.67028489725
485376 2315.31694049601
487424 2307.98669871718
489472 2309.10029886045
491520 2288.58168969097
493568 2274.79224536005
495616 2276.10881392495
497664 2274.78821862619
499712 2290.65548499202
501760 2289.52705901468
503808 2276.63101818746
505856 2268.09838764082
507904 2264.00011458172
509952 2264.46130526294
512000 2278.19111817016
514048 2289.38142258642
516096 2292.33360541244
518144 2291.67435471553
520192 2295.83492225758
522240 2301.33797522061
524288 2302.55261567606
526336 2298.78894190969
528384 2302.64371559494
530432 2309.31815077719
532480 2311.57376425537
534528 2322.51220033055
536576 2332.10025087852
538624 2335.35976995254
540672 2329.96205055342
542720 2337.26033010574
544768 2326.37663344374
546816 2319.75055980569
548864 2320.6994370966
550912 2321.99734947316
552960 2318.37186701966
555008 2321.68983070383
557056 2325.85760528311
559104 2328.06986071046
561152 2329.91701589458
563200 2323.70883916115
565248 2320.86355841777
567296 2327.54605124911
569344 2326.43315560196
571392 2317.00999466168
573440 2319.10493869554
575488 2306.44264746253
577536 2301.98404151661
579584 2296.83632276628
581632 2287.93043758282
583680 2279.94500932292
585728 2305.93556730899
587776 2324.98180949113
589824 2339.17331959031
591872 2338.68747071982
593920 2363.27401287024
595968 2361.66367477969
598016 2369.356248488
600064 2385.64731738643
602112 2380.71936751466
604160 2366.96203955917
606208 2379.69423606479
608256 2397.37393533252
610304 2406.8808951314
612352 2418.87440695966
614400 2428.21132531094
616448 2430.58946780916
618496 2439.75231574584
620544 2434.65720221805
622592 2441.42724578676
624640 2431.7451424039
626688 2425.23751945886
628736 2422.98066309755
630784 2447.66177281797
632832 2448.12343947906
634880 2431.75817067856
636928 2403.58413626719
638976 2391.09291794761
641024 2385.2998390638
643072 2383.04430820335
645120 2387.08235717292
647168 2401.58521662772
649216 2409.22383579454
651264 2415.77161076225
653312 2413.39589665762
655360 2417.4485954157
657408 2426.21026501264
659456 2428.17806118203
661504 2419.66892253958
663552 2421.15644842696
665600 2428.84467334254
667648 2432.34633323279
669696 2447.45478632299
671744 2476.68533810047
673792 2495.46817437482
675840 2499.23496754015
677888 2508.70422249251
679936 2513.22123355016
681984 2509.27890435458
684032 2509.22334902443
686080 2514.69142390228
688128 2509.59830958855
690176 2511.97189823029
692224 2520.34597687221
694272 2529.91870950947
696320 2544.76341179225
698368 2556.47644726946
700416 2576.31727636692
702464 2584.22175318225
704512 2576.04576293512
706560 2571.48204209251
708608 2560.93111639349
710656 2556.80549513113
712704 2563.38915207536
714752 2563.79176342808
716800 2559.90007786621
718848 2550.11641151531
720896 2546.49040922565
722944 2536.77819371591
724992 2530.75604017857
727040 2523.31920608314
729088 2514.06683325765
731136 2507.31837715577
733184 2509.7144763333
735232 2521.19768841372
737280 2523.21570740721
739328 2525.03829552486
741376 2529.30627147957
743424 2529.59496718988
745472 2532.46450033874
747520 2540.02725986034
749568 2541.0627940695
751616 2539.1213589972
753664 2536.38792357802
755712 2543.24020258074
757760 2543.54059951187
759808 2541.30756955831
761856 2537.30355749081
763904 2543.82763519851
765952 2541.06976503411
768000 2536.47559857323
770048 2534.5798378582
772096 2528.55787230841
774144 2516.76282805872
776192 2514.04256999802
778240 2515.8727890804
780288 2511.97188686219
782336 2498.8466316463
784384 2480.36760211348
786432 2475.25033600222
788480 2463.2504827042
790528 2463.41111861784
792576 2451.95000613235
794624 2438.68716256076
796672 2430.88032577436
798720 2423.74217361928
800768 2415.90794911635
802816 2423.16364844267
804864 2423.81217228296
806912 2416.48235224342
808960 2418.92040840042
811008 2432.51124705873
813056 2442.64432702738
815104 2427.9988382638
817152 2447.08334974297
819200 2453.37360308382
821248 2442.81807767142
823296 2435.01022946312
825344 2430.44335218586
827392 2422.28078321608
829440 2416.17561335198
831488 2417.42036855075
833536 2424.87877902856
835584 2434.94301119406
837632 2439.47613691977
839680 2440.01916337546
841728 2436.57727106678
843776 2440.79611053755
845824 2436.16512676756
847872 2438.27292589106
849920 2433.7706306085
851968 2425.813714269
854016 2431.19276131098
856064 2431.76335454638
858112 2426.59261651217
860160 2436.11685382332
862208 2439.6793607359
864256 2442.24292827511
866304 2447.91270183122
868352 2458.0957028899
870400 2472.70019742139
872448 2479.19883720071
874496 2479.38777066073
876544 2473.30177459494
878592 2481.15078378119
880640 2489.97740990341
882688 2499.31760129826
884736 2491.44062950601
886784 2490.46871798765
888832 2489.56528142591
890880 2484.1347730043
892928 2489.47950658108
894976 2492.94038609885
897024 2491.92761236684
899072 2488.50733808175
901120 2490.66915787329
903168 2490.55008872907
905216 2496.87045863925
907264 2498.65081927412
909312 2498.99969648207
911360 2507.86235103356
913408 2508.99220143997
915456 2509.02037463851
917504 2505.9697591678
919552 2481.39615498447
921600 2491.31729285865
923648 2502.56944537713
925696 2506.04713122308
927744 2484.64883665357
929792 2464.47098894633
931840 2457.15796872466
933888 2455.3849661398
935936 2454.19908441342
937984 2472.97226932815
940032 2479.18130303175
942080 2477.5551079345
944128 2484.82902178961
946176 2484.55783346948
948224 2480.07052275535
950272 2482.21821229947
952320 2480.89803068628
954368 2478.69651840522
956416 2477.07645232127
958464 2466.01590447655
960512 2453.35002329817
962560 2434.41944373465
964608 2403.33002092053
966656 2411.44193048299
968704 2416.41336913756
970752 2416.57817084978
972800 2414.51810279248
974848 2412.32240388403
976896 2413.4311641292
978944 2418.90065467815
980992 2425.2158100825
983040 2433.53430209755
985088 2428.14328638081
987136 2428.69081348646
989184 2445.92124429852
991232 2450.15527114027
993280 2457.61666893315
995328 2471.46700854349
997376 2476.83777309247
};
\addlegendentry{PAPI}
\addplot [semithick, color4, opacity=0.8]
table {%
0 55.0727193931257
2048 57.582792812081
4096 60.9749455154581
6144 74.0668324195039
8192 87.6542854586426
10240 99.1944170911417
12288 112.253759189187
14336 114.869842140654
16384 118.459695849219
18432 130.657698428414
20480 143.145352540465
22528 154.852462073417
24576 166.192307905138
26624 176.608818475754
28672 193.816878552594
30720 206.999549310064
32768 241.008044489661
34816 249.360583766539
36864 256.779023479481
38912 262.821696738172
40960 266.320228815996
43008 266.792730363144
45056 263.931671915862
47104 259.427451234684
49152 261.397882808011
51200 270.676724759279
53248 282.159593096158
55296 290.787936046981
57344 293.960843278504
59392 298.344279050768
61440 308.631236288836
63488 322.153587680126
65536 332.233677257868
67584 335.349322544191
69632 337.854463628045
71680 343.100012564697
73728 347.410583341267
75776 353.564530340266
77824 360.617481236356
79872 366.345574029763
81920 359.438797628858
83968 363.346967201282
86016 365.583706638148
88064 366.05659379137
90112 365.971877867078
92160 361.228454129208
94208 368.259308677526
96256 375.201419316157
98304 374.784949741061
100352 379.982231206607
102400 381.225766417931
104448 384.471793554149
106496 387.606464921665
108544 390.436535198768
110592 393.158697953024
112640 397.039770244626
114688 394.057756185093
116736 396.912863137131
118784 395.635140819633
120832 399.692516665481
122880 405.522861414067
124928 411.819383662805
126976 416.565955072229
129024 413.924532084117
131072 418.531800867965
133120 422.00315073299
135168 426.759764789967
137216 429.565304270754
139264 427.629090383623
141312 429.526529993875
143360 431.081427061257
145408 428.157808392296
147456 437.810104251781
149504 448.047552797188
151552 458.206803584111
153600 468.258972316702
155648 468.812800268479
157696 469.153274020792
159744 471.644338094823
161792 474.476462537965
163840 469.111705174331
165888 464.92841925651
167936 464.184675369285
169984 460.760160738569
172032 460.172635277802
174080 456.077263566898
176128 459.998526251811
178176 461.421571557977
180224 466.100362351183
182272 475.395721077562
184320 479.02565190896
186368 481.263790242293
188416 486.096560980918
190464 499.313440618523
192512 510.702251028772
194560 515.632081447228
196608 523.365562993182
198656 529.017546790748
200704 532.044427371806
202752 536.8060933934
204800 540.792298631407
206848 540.277222107017
208896 541.953442369831
210944 543.875158772532
212992 548.882807756645
215040 558.234866882511
217088 562.899557483607
219136 564.898410459895
221184 564.21868130473
223232 560.245043950619
225280 557.16721594465
227328 549.874595117989
229376 541.534333829105
231424 549.90011274066
233472 549.539354170129
235520 540.070986723256
237568 532.45176505106
239616 530.51047075565
241664 540.864358065393
243712 544.650476570404
245760 543.054883553228
247808 539.613569391477
249856 529.495198981974
251904 531.510931401041
253952 530.561131035433
256000 541.068649242538
258048 536.830243255483
260096 534.806965415103
262144 536.401376177556
264192 537.849783362922
266240 536.825160363094
268288 541.816666936782
270336 541.673866703068
272384 538.27977674281
274432 541.638289912402
276480 541.582006062464
278528 532.650603958728
280576 529.686606889399
282624 530.101130407504
284672 532.722246467661
286720 533.677227423489
288768 541.208729602528
290816 543.674743331149
292864 546.00907043661
294912 550.957464241256
296960 554.853583503978
299008 558.567304459609
301056 565.041340516443
303104 569.011319087159
305152 572.64223255782
307200 576.319040832861
309248 580.580647401578
311296 587.364194102774
313344 587.439670767779
315392 580.869371009135
317440 577.468273469338
319488 578.203074431485
321536 582.783302953158
323584 595.583653246652
325632 606.626726739901
327680 614.475216456041
329728 624.666267925937
331776 628.542769306699
333824 630.742510890592
335872 641.996171824779
337920 649.085760517922
339968 647.472248386681
342016 656.24746619453
344064 647.937232874351
346112 644.595714314632
348160 637.103153333159
350208 626.529326521863
352256 623.642116925913
354304 626.393983978614
356352 633.421629017678
358400 640.35646352301
360448 639.726742372001
362496 633.172736346537
364544 627.338341078753
366592 620.293252583263
368640 614.593146233293
370688 609.571962217949
372736 606.962888905234
374784 595.541213649414
376832 591.772090092274
378880 581.771084238899
380928 582.432114144741
382976 583.791959211046
385024 595.564245549009
387072 607.595259829626
389120 619.00995673282
391168 635.396791985054
393216 648.991879309959
395264 648.277340669146
397312 659.49179705927
399360 656.843116471024
401408 658.32652568929
403456 660.863123320594
405504 665.934866818866
407552 668.554370378121
409600 666.008602993945
411648 669.731715343632
413696 668.215097843087
415744 669.228644362646
417792 670.045707192582
419840 668.632945677204
421888 665.006680662043
423936 662.238556138637
425984 661.264636581751
428032 665.207386419647
430080 660.077630039641
432128 664.260698324326
434176 663.314587217659
436224 660.427604804289
438272 665.690242079807
440320 663.065357352485
442368 677.290800606904
444416 691.63815295565
446464 696.889854402267
448512 690.152012932355
450560 682.106356109786
452608 680.46088080168
454656 673.157026213527
456704 665.994833194886
458752 657.495588435149
460800 655.777108932262
462848 659.526979920391
464896 665.73714414632
466944 673.260292322055
468992 680.356462643122
471040 672.41237451166
473088 660.147343649383
475136 652.913411828776
477184 655.480838205667
479232 644.731358544787
481280 638.77933943479
483328 621.491052643608
485376 607.135785182686
487424 594.103488045712
489472 585.185268876442
491520 576.584533628301
493568 573.334029193432
495616 570.478312474133
497664 565.007856678893
499712 562.612727138142
501760 553.69402835879
503808 537.307262087482
505856 529.340355219263
507904 526.582037766817
509952 532.456672146309
512000 532.381861814478
514048 530.745753385268
516096 539.652342282761
518144 539.707723364572
520192 545.122141681097
522240 550.328985097886
524288 555.723770116468
526336 559.118620829222
528384 562.225147940964
530432 556.003721368684
532480 551.950131144223
534528 545.797964237538
536576 543.863544684109
538624 543.480583277592
540672 534.965751634362
542720 536.219849503656
544768 540.270522474334
546816 542.717156923266
548864 557.89506120275
550912 567.82825089814
552960 575.756372175585
555008 578.217813997383
557056 581.293636682968
559104 575.130408190258
561152 576.253812608606
563200 577.033173562878
565248 575.61533802828
567296 574.406038733085
569344 577.161967130321
571392 577.451251674878
573440 570.059167315788
575488 570.699618151529
577536 574.249148909322
579584 583.764235640982
581632 589.687080027661
583680 594.538863678016
585728 597.681643625944
587776 604.877766131647
589824 605.347649437526
591872 607.904571907808
593920 609.144899390841
595968 621.762549623659
598016 636.363009992452
600064 644.159578020587
602112 662.171236723369
604160 676.227830201512
606208 681.03147617284
608256 667.161360162408
610304 651.941837691586
612352 639.504546759233
614400 638.130651579533
616448 633.240680070111
618496 628.860540139138
620544 625.583812287187
622592 623.401079029721
624640 633.995696827888
626688 631.3700893048
628736 629.169049898404
630784 632.463372964907
632832 635.246504622443
634880 639.646662844029
636928 638.578237288899
638976 634.500580041743
641024 648.047132499281
643072 645.670205106561
645120 662.843079059017
647168 675.217928133761
649216 680.18055203441
651264 681.685625470649
653312 678.629171977497
655360 674.199041873098
657408 666.391783904789
659456 669.682366494529
661504 670.513727421833
663552 686.219231633332
665600 700.716104875159
667648 707.627613769944
669696 712.319515002505
671744 716.66452811855
673792 718.29804060683
675840 727.120948884188
677888 729.178420455932
679936 717.393727650828
681984 709.135294143521
684032 701.819240903125
686080 692.951988390554
688128 682.110014475903
690176 670.380908172511
692224 667.457878413938
694272 662.672570545747
696320 660.001474558359
698368 661.043978076774
700416 670.318542760965
702464 678.08212514127
704512 682.024292767986
706560 690.884359916011
708608 689.826624184211
710656 688.872455511922
712704 687.227364006843
714752 683.981892059449
716800 679.888739495934
718848 672.012898908123
720896 662.701919045321
722944 654.533088821686
724992 646.777705822529
727040 638.678228232791
729088 630.261815459754
731136 624.135136913943
733184 617.339913296835
735232 616.405099022761
737280 608.519495242888
739328 607.207074749711
741376 607.715232247526
743424 609.361486515486
745472 602.674464562954
747520 597.582933109619
749568 590.728768984284
751616 586.4141366511
753664 585.123349457266
755712 581.961088645619
757760 584.733659088902
759808 582.777300627315
761856 588.678313013606
763904 595.045513049496
765952 593.515357393721
768000 578.73661651961
770048 571.055004511704
772096 573.266301095342
774144 571.136492850986
776192 568.535227770523
778240 559.353607607809
780288 557.517989529347
782336 563.099625354533
784384 575.380734164901
786432 588.607888825395
788480 595.73747515419
790528 602.125802580777
792576 601.750400469146
794624 611.856356474638
796672 617.703556021372
798720 617.69533945977
800768 610.193797841036
802816 599.343562083713
804864 590.790912639836
806912 580.48699135298
808960 577.17992462536
811008 573.329028013053
813056 568.385347642468
815104 566.424635889693
817152 557.953580248933
819200 548.479374136107
821248 541.083459909827
823296 541.433080160641
825344 533.081734732772
827392 528.120568522737
829440 517.955918441012
831488 531.815923379248
833536 538.78885901527
835584 541.325102833843
837632 536.641874523851
839680 530.538086489826
841728 528.834458244016
843776 532.321265571481
845824 540.238735670841
847872 539.395671514819
849920 545.831646626932
851968 547.969934738248
854016 541.583682277059
856064 538.654046567926
858112 536.913920777499
860160 531.854924979605
862208 521.881479159336
864256 512.702864481329
866304 504.644026922076
868352 495.558272519902
870400 490.834292454033
872448 487.115806014791
874496 475.891406334445
876544 470.595886374349
878592 463.620427380777
880640 454.776615069119
882688 449.824874022528
884736 450.125886054641
886784 445.682321377974
888832 454.983686110556
890880 457.633198784462
892928 459.368877991257
894976 468.096510254963
897024 482.920356236704
899072 484.516525832942
901120 495.057018402621
903168 496.000319711999
905216 493.881223180413
907264 489.897780663797
909312 488.45163032179
911360 490.848060241768
913408 490.196665927278
915456 486.412461634688
917504 487.55232028967
919552 486.930672722002
921600 488.257079013713
923648 491.74481164891
925696 496.202330040273
927744 499.169621527179
929792 502.999200317956
931840 501.923198650715
933888 502.509691050526
935936 500.281762083345
937984 498.429097604516
940032 495.02467786867
942080 491.426972133706
944128 483.476067929356
946176 474.050635641595
948224 466.743402604005
950272 459.228912636967
952320 454.309647482157
954368 452.391383790339
956416 454.900441070231
958464 452.235343191086
960512 460.234579115048
962560 458.465044271475
964608 458.452424965713
966656 453.98658870786
968704 452.085676572356
970752 457.159036493727
972800 456.545353590145
974848 462.449868511576
976896 463.085452103114
978944 465.604910646291
980992 469.459860191129
983040 474.647805507419
985088 473.582048297448
987136 479.025679684753
989184 472.373463200558
991232 472.881550260689
993280 477.712174614785
995328 478.580756086975
997376 475.754395832658
};
\addlegendentry{Entropy}
\addplot [semithick, color5, opacity=0.8]
table {%
0 79.6884846421563
2048 78.8787178627799
4096 77.6772784390178
6144 78.4299230533422
8192 86.858894385672
10240 98.9975004187834
12288 111.531438074973
14336 122.838965508893
16384 133.562294682539
18432 143.708912841812
20480 153.844357605788
22528 164.322805887436
24576 174.65300711375
26624 185.258948377604
28672 196.84387049306
30720 208.827885014138
32768 220.367843921849
34816 233.401743087824
36864 246.026041779201
38912 258.601047691209
40960 272.859092271517
43008 283.359550640854
45056 299.417721308433
47104 314.945738583121
49152 337.275687060428
51200 363.645795471453
53248 388.0767415847
55296 417.853490799265
57344 450.4945584864
59392 488.812610754161
61440 498.490862133997
63488 540.998831227498
65536 566.490103323953
67584 581.387868860475
69632 602.459299498547
71680 624.328255375156
73728 649.566903358784
75776 678.656366819776
77824 702.616093117691
79872 720.772399068562
81920 746.517461732652
83968 756.755030582761
86016 776.071765727889
88064 795.224895431863
90112 809.973301126291
92160 841.943552142728
94208 847.651388261524
96256 849.804037787597
98304 866.889795489554
100352 890.453515222111
102400 906.216209082881
104448 909.59163328738
106496 921.574702631392
108544 928.329487330182
110592 928.270194055822
112640 933.284871542978
114688 929.998558532521
116736 932.694511918084
118784 935.340074964546
120832 939.068115043958
122880 950.26074715129
124928 982.300305891441
126976 985.870408544142
129024 1002.34517672202
131072 1011.69234184069
133120 1023.5006796298
135168 1040.34093359628
137216 1044.109021664
139264 1045.0895308495
141312 1078.20925866957
143360 1089.6204780144
145408 1091.32537552753
147456 1094.63361689815
149504 1107.79100326268
151552 1121.51994216098
153600 1127.54228444588
155648 1130.37422260325
157696 1146.59924275721
159744 1156.64488326153
161792 1162.54707789203
163840 1179.72660407094
165888 1188.69271846228
167936 1223.1708677318
169984 1263.14014512227
172032 1288.29368839596
174080 1313.14062625069
176128 1334.95080764914
178176 1352.90295696454
180224 1369.53891084133
182272 1387.32778286631
184320 1411.57697940874
186368 1420.08524885834
188416 1427.4018685779
190464 1452.35699923928
192512 1491.30952185585
194560 1517.87207518703
196608 1553.10244533904
198656 1574.65763597504
200704 1608.27939388777
202752 1630.91150739622
204800 1643.70901170616
206848 1650.83647041768
208896 1651.81414932943
210944 1647.47841242505
212992 1632.98949266346
215040 1629.91528817594
217088 1633.68964431183
219136 1639.80572545734
221184 1652.78926339988
223232 1658.8955916307
225280 1672.42061106625
227328 1678.3551214715
229376 1662.71569975549
231424 1655.55990201062
233472 1650.24454085232
235520 1668.64127155879
237568 1683.58417737337
239616 1705.98571362345
241664 1735.97510531779
243712 1760.31376557271
245760 1779.05056686191
247808 1795.23773912637
249856 1793.47902138094
251904 1796.69978007434
253952 1802.13664837109
256000 1811.80202657964
258048 1826.11464906848
260096 1832.85412346791
262144 1830.8643360464
264192 1825.50687984508
266240 1815.12463930633
268288 1819.95096227576
270336 1813.94316055082
272384 1822.20605065033
274432 1844.96756555361
276480 1866.30139378038
278528 1877.22149673953
280576 1880.58529442194
282624 1881.26238984245
284672 1884.61674579254
286720 1878.4239056329
288768 1870.10875122781
290816 1873.25801980403
292864 1862.57101336128
294912 1856.3609548114
296960 1858.71235068637
299008 1882.39138146931
301056 1901.58990225273
303104 1908.89062932866
305152 1936.7375883656
307200 1946.53909517175
309248 1931.79095380336
311296 1926.2143116003
313344 1944.20382898442
315392 1962.78909353995
317440 1976.7720791619
319488 1993.96050298112
321536 2019.12831245724
323584 2038.52084535726
325632 2057.38896861792
327680 2068.84496038027
329728 2077.71814535346
331776 2077.64019987271
333824 2089.23710683527
335872 2096.73897258055
337920 2094.48157441937
339968 2090.0530000976
342016 2104.72270374267
344064 2133.09651413635
346112 2133.19729556083
348160 2139.78047682558
350208 2138.84067140346
352256 2144.93860029153
354304 2129.02144305137
356352 2101.44482596929
358400 2098.49549837224
360448 2081.42304340023
362496 2074.26872926402
364544 2085.75979512894
366592 2097.99307771114
368640 2084.03174103698
370688 2077.61117204079
372736 2075.4043185246
374784 2057.95451007028
376832 2034.06021112119
378880 2009.32714575487
380928 1991.62855313501
382976 1998.66529388496
385024 1996.94293432318
387072 1989.29155148565
389120 1964.81986647247
391168 1962.27777270057
393216 1963.11270270213
395264 1966.20423547137
397312 1975.78535080852
399360 1988.3609804244
401408 1987.09091070965
403456 1979.70590714848
405504 1968.48292795652
407552 1962.57497016766
409600 1952.88900312243
411648 1925.71049238768
413696 1913.10568003368
415744 1892.30475638903
417792 1868.09539126047
419840 1862.01863913627
421888 1885.65622001122
423936 1903.04418553121
425984 1920.74456776291
428032 1926.43535894293
430080 1902.95455468792
432128 1882.64645167457
434176 1876.89062938866
436224 1867.17172674668
438272 1846.64030687272
440320 1838.19948131054
442368 1853.37464831696
444416 1882.92899019346
446464 1905.9876857448
448512 1917.38203194579
450560 1920.88850285403
452608 1907.13382348794
454656 1907.67346366568
456704 1919.44740405843
458752 1917.36967394888
460800 1916.56001139237
462848 1935.72928526562
464896 1932.22562610812
466944 1945.41800954894
468992 1974.12748232363
471040 1985.84808676529
473088 2001.52942099815
475136 2028.57524855572
477184 2043.94780424409
479232 2068.23548696295
481280 2078.04114509537
483328 2099.46640049666
485376 2106.32333925274
487424 2126.14518556159
489472 2142.40879541138
491520 2159.88449443526
493568 2157.55086948917
495616 2150.90360802586
497664 2149.99956251441
499712 2163.33044571918
501760 2165.10754889777
503808 2149.41532490766
505856 2135.32514316693
507904 2148.44706041536
509952 2195.99114344112
512000 2182.8025317907
514048 2192.44550185387
516096 2183.68926755446
518144 2173.14493330846
520192 2142.64331664092
522240 2126.61800020885
524288 2112.35848939267
526336 2091.61673220746
528384 2082.3319812872
530432 2107.73842641162
532480 2100.95021890582
534528 2119.48228894751
536576 2152.87140115181
538624 2172.16036798715
540672 2196.57534346462
542720 2221.70003165849
544768 2243.36567922688
546816 2256.91510015134
548864 2253.06858567156
550912 2259.57102321854
552960 2247.64748284665
555008 2236.2340074926
557056 2221.07474505605
559104 2221.56902711052
561152 2211.4962962671
563200 2229.22991015316
565248 2221.50775948952
567296 2233.04584745922
569344 2257.88101085289
571392 2266.92629427338
573440 2269.61471475081
575488 2251.45060341028
577536 2246.63887549719
579584 2238.64875055189
581632 2247.21021895323
583680 2247.45707041206
585728 2236.72321921272
587776 2230.30086444689
589824 2231.26189981967
591872 2212.47673141944
593920 2191.08329085544
595968 2184.33053699729
598016 2191.07306458267
600064 2198.72318676741
602112 2201.46696123634
604160 2197.38726557678
606208 2200.6619147659
608256 2213.03427005078
610304 2217.86797263977
612352 2250.52527902661
614400 2272.1320349737
616448 2273.32073462737
618496 2280.37097343653
620544 2260.36838586421
622592 2244.52672787855
624640 2216.88225048757
626688 2215.24664147095
628736 2238.97260053073
630784 2257.94926836376
632832 2242.84267387942
634880 2242.94186960273
636928 2233.15512351689
638976 2235.95121977803
641024 2219.52162184977
643072 2229.22030332091
645120 2209.89030063166
647168 2214.20359927687
649216 2218.91788859064
651264 2243.03140480343
653312 2252.31801884725
655360 2260.21477616004
657408 2276.99795699329
659456 2283.04863938279
661504 2270.85598997938
663552 2262.74529682449
665600 2243.53396426212
667648 2227.35897702157
669696 2247.20517552503
671744 2271.83435170839
673792 2294.40963166849
675840 2325.97204782916
677888 2332.68302579792
679936 2325.54053948834
681984 2309.14722544636
684032 2292.78871956942
686080 2283.59134684071
688128 2265.82523427727
690176 2245.46927880282
692224 2213.77646003183
694272 2173.49130444663
696320 2155.96563846682
698368 2143.50880466475
700416 2146.84688902443
702464 2150.87750272541
704512 2149.81180976122
706560 2132.52631781234
708608 2120.91245859301
710656 2103.05443646471
712704 2094.33006813062
714752 2094.76317306284
716800 2106.94747316128
718848 2117.82888997029
720896 2143.74324125232
722944 2167.04287961141
724992 2156.93677324811
727040 2141.5140347816
729088 2115.62683278143
731136 2085.49233234932
733184 2088.78941918054
735232 2076.79812069284
737280 2080.51327187998
739328 2071.2374923426
741376 2041.98917722239
743424 2017.78023956521
745472 2015.33871904686
747520 2022.64415466865
749568 2033.04247182758
751616 2061.32785135009
753664 2079.14530664276
755712 2100.72526561012
757760 2089.32998428683
759808 2098.22706485697
761856 2081.26898249214
763904 2087.71526098651
765952 2065.50809870039
768000 2075.10027022835
770048 2072.69093171498
772096 2089.72124129945
774144 2106.87883749093
776192 2092.46819930036
778240 2111.90202210053
780288 2134.98014664144
782336 2143.46064821814
784384 2144.79263662127
786432 2157.83889122311
788480 2149.9058553361
790528 2124.88574987246
792576 2139.20320918631
794624 2137.51004218567
796672 2125.1228114429
798720 2103.22126954905
800768 2077.91552412602
802816 2075.55305014907
804864 2075.70468795472
806912 2072.74595506928
808960 2064.18686754652
811008 2084.97813389651
813056 2106.10231707926
815104 2079.84536010917
817152 2057.26607083536
819200 2088.19679586559
821248 2108.19197003246
823296 2121.62012158006
825344 2149.51000737451
827392 2166.7603832797
829440 2190.1307816359
831488 2206.69746079412
833536 2203.49974478595
835584 2205.01999668942
837632 2181.84608056517
839680 2144.11060114006
841728 2131.91997209744
843776 2121.65604696269
845824 2120.82225173241
847872 2128.98257227123
849920 2096.2766073124
851968 2077.02451410311
854016 2074.59081024713
856064 2068.24979786057
858112 2059.09899700058
860160 2051.18212395153
862208 2052.89152419913
864256 2052.18292961731
866304 2058.81528653526
868352 2076.55982043416
870400 2072.03919221555
872448 2070.2357145888
874496 2082.72224634583
876544 2089.52497761566
878592 2090.04729848719
880640 2110.59970852381
882688 2129.29590340675
884736 2145.62934889512
886784 2140.50212822416
888832 2148.65330125109
890880 2166.43695255356
892928 2154.48433926348
894976 2157.57887313955
897024 2169.37194281343
899072 2195.90605297682
901120 2194.84575608888
903168 2192.99338580435
905216 2177.25866373294
907264 2159.50851461884
909312 2163.37505919077
911360 2146.34388518774
913408 2138.04020573098
915456 2144.62649893225
917504 2146.81121641613
919552 2130.38657998562
921600 2152.28732896382
923648 2146.85792738572
925696 2159.26928005051
927744 2178.60155077405
929792 2210.67843157326
931840 2235.74633183316
933888 2251.81329571275
935936 2272.37819601774
937984 2273.25238843081
940032 2286.5066388658
942080 2274.5026918042
944128 2265.17547358967
946176 2241.20615374773
948224 2252.42190767453
950272 2257.50697002795
952320 2273.0666042963
954368 2269.9554447905
956416 2285.48797577978
958464 2295.05068345991
960512 2305.72909976286
962560 2295.40554122753
964608 2289.81663904537
966656 2298.56657038061
968704 2300.16236038679
970752 2278.25071953
972800 2275.32734510243
974848 2263.57835396643
976896 2277.09462215727
978944 2288.82984565035
980992 2288.00584348549
983040 2300.40800459264
985088 2324.71198611647
987136 2322.35101514073
989184 2334.39129200969
991232 2328.72619672566
993280 2318.13654138288
995328 2311.62123761232
997376 2289.09890364617
};
\addlegendentry{PPO-M}
\addplot [semithick, color6, opacity=0.8]
table {%
0 117.522847728542
2048 115.449144446919
4096 113.379288551738
6144 112.955835474848
8192 117.742419989529
10240 126.467495017999
12288 134.868573606812
14336 142.386016542678
16384 149.657282797235
18432 156.129960097854
20480 162.494020866365
22528 170.110841631209
24576 177.580696529389
26624 184.767111468881
28672 192.085714887351
30720 199.715390250703
32768 207.896431698368
34816 216.827930934658
36864 226.906986514304
38912 237.836524626929
40960 249.480536709996
43008 262.113207927223
45056 275.345946961692
47104 293.466387053137
49152 311.512258599594
51200 329.210504085014
53248 347.39251145617
55296 364.816273353859
57344 381.015733297527
59392 398.692082633423
61440 416.886042405956
63488 437.970163154714
65536 457.543101188102
67584 477.512909119796
69632 497.939956337207
71680 517.036218736643
73728 543.934305432494
75776 552.85567311499
77824 586.641739009224
79872 614.99481711251
81920 635.051258331571
83968 646.202989108962
86016 657.615177082265
88064 679.192359122852
90112 705.89028206077
92160 721.929665737917
94208 747.700632271856
96256 780.833519750632
98304 794.354227287943
100352 821.389797238814
102400 857.554857148255
104448 872.064832487851
106496 885.225948356346
108544 895.200119750447
110592 904.179879833124
112640 918.063461575892
114688 930.827051640414
116736 952.608213003385
118784 968.916982240014
120832 989.719139771015
122880 1015.11729947829
124928 1049.70309281384
126976 1082.56387291214
129024 1106.80285191607
131072 1122.17394480358
133120 1129.75220969626
135168 1135.36013011409
137216 1134.91748927008
139264 1129.40962406007
141312 1148.81930470777
143360 1152.30559273091
145408 1163.74860643299
147456 1179.22793085424
149504 1194.84877268942
151552 1215.16634079325
153600 1230.26758989962
155648 1242.82089546245
157696 1267.21351404315
159744 1289.05760393618
161792 1312.94308772955
163840 1336.06047889429
165888 1376.778950905
167936 1402.96305426765
169984 1441.93154013386
172032 1475.08954625575
174080 1521.03912832808
176128 1545.61774728144
178176 1582.00515011647
180224 1588.05733065892
182272 1593.63259372776
184320 1605.6668773608
186368 1627.58502552405
188416 1640.98514202077
190464 1672.36770328122
192512 1704.66574614753
194560 1705.17273564492
196608 1689.57447282672
198656 1675.65335670027
200704 1685.35269379812
202752 1700.476303499
204800 1707.97409073368
206848 1730.80748449991
208896 1759.85222431328
210944 1791.21455062718
212992 1821.47047032926
215040 1861.52923365989
217088 1888.94962077519
219136 1924.35935475577
221184 1966.94787057813
223232 1994.85550427493
225280 2002.46098138254
227328 2012.87932075396
229376 2020.47161062699
231424 2012.0260488866
233472 2001.07354938139
235520 2013.6324244688
237568 2005.56977475365
239616 2004.54507360792
241664 2004.69383358126
243712 2036.06830044691
245760 2050.67709269708
247808 2040.43676201277
249856 2028.4118742831
251904 2042.14546095917
253952 2033.40409125169
256000 2031.11858050955
258048 2029.41797470742
260096 2028.38358644411
262144 2034.20425557996
264192 2030.33339638306
266240 2029.96777265583
268288 2016.26659522249
270336 2019.25011706171
272384 2013.09935046678
274432 2000.25030122999
276480 1998.79239003091
278528 1992.08254536995
280576 1993.50475295212
282624 1991.81676684849
284672 2004.54402068999
286720 1999.53563257101
288768 2008.59386760339
290816 1992.74863983571
292864 2005.68842117946
294912 2022.26236700912
296960 2015.18784410672
299008 2014.52010129241
301056 2010.74212449338
303104 1990.20887737002
305152 1983.23316262849
307200 1981.767081716
309248 1993.63928627554
311296 1998.30723542294
313344 1993.90997463839
315392 1971.09720635214
317440 1978.15888738006
319488 1981.23569593622
321536 1959.43568390438
323584 1965.81826769527
325632 1987.83763716947
327680 1987.66875870784
329728 1993.2467413056
331776 2002.70816494009
333824 1985.31992628771
335872 1987.90381102622
337920 2011.02395925639
339968 2005.77734953469
342016 2032.4065314029
344064 2087.96107526954
346112 2126.23091331333
348160 2143.90239897557
350208 2168.33412039891
352256 2180.54400460288
354304 2196.62156541509
356352 2199.22660727244
358400 2202.65097913244
360448 2197.05955887424
362496 2184.86895223213
364544 2182.68117641985
366592 2165.79623519245
368640 2147.84315409307
370688 2127.37342335081
372736 2104.46700966649
374784 2081.31358937714
376832 2061.7307635845
378880 2037.98603559441
380928 2027.83512417576
382976 2020.36643717415
385024 2008.0162271133
387072 2012.36065072697
389120 2035.07750072905
391168 2037.43665497629
393216 2048.06190755277
395264 2055.03218332353
397312 2062.28730485408
399360 2063.27193263617
401408 2074.14568855315
403456 2096.2454711334
405504 2114.23973404709
407552 2128.28463334109
409600 2170.2314182109
411648 2194.66903210481
413696 2207.68253719099
415744 2219.98766165487
417792 2225.53131271306
419840 2232.77391714317
421888 2245.09651340358
423936 2265.46388826963
425984 2278.24847785354
428032 2320.36721971093
430080 2337.75600542801
432128 2363.18898536274
434176 2393.70317894536
436224 2415.6762529881
438272 2418.42737594643
440320 2419.04307824191
442368 2405.98410105131
444416 2406.88776872157
446464 2408.70434975227
448512 2403.18007081675
450560 2378.54570592298
452608 2346.27530540665
454656 2325.7992858578
456704 2313.65417153172
458752 2313.08280717671
460800 2317.87401139968
462848 2336.35927856019
464896 2332.66772174275
466944 2344.30986941096
468992 2357.50326788176
471040 2371.60752501499
473088 2368.82270746495
475136 2382.57608586624
477184 2385.35776772868
479232 2391.9599068519
481280 2414.22214989879
483328 2425.38148044074
485376 2416.17639312323
487424 2439.44540005007
489472 2463.90899263091
491520 2475.80161488727
493568 2476.60437915719
495616 2486.38299700768
497664 2516.34865378573
499712 2520.87530474476
501760 2533.23849751686
503808 2537.97065256602
505856 2541.06962874639
507904 2539.71236300433
509952 2553.20749849716
512000 2548.56371542255
514048 2561.75766146247
516096 2574.42532785057
518144 2577.07444886752
520192 2566.09817493302
522240 2559.06286135671
524288 2568.23604304251
526336 2569.16608282374
528384 2570.1370493944
530432 2561.96782037434
532480 2562.73382545274
534528 2560.73410543593
536576 2548.73368462673
538624 2533.15098604043
540672 2517.68843067834
542720 2500.06909737537
544768 2495.76004268264
546816 2494.11506997673
548864 2492.0082724613
550912 2493.67579043888
552960 2519.44543529134
555008 2535.64244746555
557056 2545.6980494533
559104 2528.98639939651
561152 2532.72585836671
563200 2519.21182603723
565248 2523.36833377839
567296 2528.62165253717
569344 2531.27606211262
571392 2538.81065940958
573440 2529.41623794026
575488 2526.78435075846
577536 2524.51428614804
579584 2533.36600828414
581632 2554.85892700906
583680 2559.48235744694
585728 2563.55247468172
587776 2559.58331130762
589824 2555.10570934646
591872 2565.42569635024
593920 2566.61300351846
595968 2571.4017331009
598016 2576.80989908557
600064 2581.75900460302
602112 2584.50621893981
604160 2589.63849953171
606208 2586.69856264822
608256 2599.52317819317
610304 2600.56040021562
612352 2607.68580431784
614400 2612.67773213711
616448 2609.41264268164
618496 2626.3736420549
620544 2627.21337775465
622592 2639.33097950528
624640 2639.29731439073
626688 2657.95007024247
628736 2673.09591457
630784 2681.61885587856
632832 2681.82765391214
634880 2694.53575871426
636928 2698.98970435763
638976 2697.66303322807
641024 2708.17029036974
643072 2705.61263049199
645120 2703.38820173656
647168 2696.9492604093
649216 2687.61892344284
651264 2672.68336334975
653312 2671.26036218043
655360 2671.71835547159
657408 2669.37091623501
659456 2683.93099378828
661504 2694.50677473423
663552 2693.6337905004
665600 2695.43873078856
667648 2690.51938850591
669696 2676.41615920406
671744 2666.01658834501
673792 2663.18467194937
675840 2659.12412261368
677888 2651.931145304
679936 2642.7681204613
681984 2644.55234560259
684032 2640.4221873107
686080 2633.66120865646
688128 2622.14671490014
690176 2620.02575952826
692224 2611.16018906514
694272 2617.35737792522
696320 2606.96298505964
698368 2607.87540035571
700416 2608.0183214781
702464 2616.59472217341
704512 2621.21440759066
706560 2624.89222281242
708608 2630.88863175212
710656 2633.04479287882
712704 2634.86139333696
714752 2629.50921522408
716800 2619.84736411739
718848 2608.21676813104
720896 2596.67098659604
722944 2597.99196840236
724992 2594.48509815685
727040 2577.3322141642
729088 2573.35649667115
731136 2570.38209821126
733184 2559.66043878939
735232 2549.44048190897
737280 2541.79747900948
739328 2544.65884026615
741376 2540.8437536933
743424 2536.89100188002
745472 2523.35938046484
747520 2533.99432473587
749568 2543.1989008864
751616 2541.44214441742
753664 2548.11511711434
755712 2554.34894931513
757760 2578.16161573207
759808 2573.61359412627
761856 2601.64054466771
763904 2619.87200240874
765952 2618.2902300013
768000 2616.31713830749
770048 2598.0633529665
772096 2575.43477996991
774144 2562.71565767203
776192 2569.94407218364
778240 2566.69115962836
780288 2572.9149758965
782336 2563.42798875837
784384 2557.97436638211
786432 2555.22102074653
788480 2546.74357366108
790528 2531.84300955479
792576 2545.16680172367
794624 2561.44503201153
796672 2568.75150682014
798720 2577.57765517796
800768 2568.59413724065
802816 2570.83421727122
804864 2582.26532358807
806912 2594.42398561497
808960 2590.17036392305
811008 2595.05405839537
813056 2581.66384363199
815104 2583.88297358267
817152 2585.37337221112
819200 2575.50799177568
821248 2577.50678078896
823296 2558.20075455828
825344 2546.34162623989
827392 2539.93725985538
829440 2535.97428002186
831488 2529.74281933331
833536 2527.74067331489
835584 2542.22816471434
837632 2551.83622043948
839680 2546.37745939473
841728 2535.38118493593
843776 2520.54948750653
845824 2530.48078218333
847872 2548.97909064461
849920 2550.87908393679
851968 2560.82338995333
854016 2559.69188343838
856064 2551.4620832489
858112 2548.58422183258
860160 2550.13427370513
862208 2564.04750745111
864256 2571.80300668127
866304 2578.2626667711
868352 2587.34698303268
870400 2590.67531705773
872448 2598.39380058782
874496 2590.18481588319
876544 2583.78793220668
878592 2581.80668769149
880640 2584.26827760404
882688 2596.51124813157
884736 2619.93331470744
886784 2661.89975147349
888832 2690.19846376969
890880 2708.71331438121
892928 2737.26027647498
894976 2754.83699814189
897024 2752.76655283376
899072 2748.893274162
901120 2756.68783217944
903168 2752.02627729508
905216 2744.65961319448
907264 2730.1206413621
909312 2736.98640067581
911360 2734.83678410394
913408 2730.89189307239
915456 2723.57014225597
917504 2729.24194030477
919552 2717.6439308456
921600 2713.91040966481
923648 2717.27773449023
925696 2708.79870249859
927744 2710.62941983493
929792 2703.54644625044
931840 2700.01444372365
933888 2694.06210409297
935936 2695.53168413861
937984 2692.09904773684
940032 2690.10870815
942080 2686.67186860004
944128 2685.58897872066
946176 2680.94662713143
948224 2678.87298035588
950272 2675.72908600905
952320 2660.51863052711
954368 2622.50667345762
956416 2602.06276104448
958464 2594.79323659563
960512 2584.62352072316
962560 2565.79305385161
964608 2540.97682077798
966656 2520.95010278393
968704 2522.38462735098
970752 2508.316522175
972800 2493.86963912885
974848 2489.43294787222
976896 2483.14821548514
978944 2484.20803358224
980992 2495.800190965
983040 2495.11449963021
985088 2479.19703192019
987136 2470.68670329548
989184 2480.66926154387
991232 2487.0169467617
993280 2503.53968107854
995328 2508.00919079489
997376 2524.2077690397
};
\addlegendentry{PPO}

\end{axis}
\end{tikzpicture}
